Probabilistic Tube-based Control Synthesis of Stochastic Multi-Agent Systems under Signal Temporal Logic

We consider the control design of stochastic discrete-time linear multi-agent systems (MASs) under a global signal temporal logic (STL) specification to be satisfied at a predefined probability. By decomposing the dynamics into deterministic and error components, we construct a probabilistic reachable tube (PRT) as the Cartesian product of reachable sets of the individual error systems driven by disturbances lying in confidence regions (CRs) with a fixed probability. By bounding the PRT probability with the specification probability, we tighten all state constraints induced by the STL specification by solving tractable optimization problems over segments of the PRT, and relax the underlying stochastic problem with a deterministic one. This approach reduces conservatism compared to tightening guided by the STL structure. Additionally, we propose a recursively feasible algorithm to attack the resulting problem by decomposing it into agent-level subproblems, which are solved iteratively according to a scheduling policy. We demonstrate our method on a ten-agent system, where existing approaches are impractical.

==> figures/10agents_trajectories.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.82745,0.82745}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor5}{rgb}{0.64000,0.16000,0.16000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.121in,
height=1.6466in,
at={(-2.0in,0.0in)},
scale only axis,
xmin=-1,
xmax=50,
ymin=-2,
ymax=22,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid
]

% \addplot[area legend, dashed, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0	0\\
% 50	0\\
% 0	20\\
% 50	20\\
% };

\addplot[area legend, line width=1.0pt, draw=black, dashed, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
50	0\\
50	20\\
0	20\\
0 0\\
}--cycle;

\node at (axis cs:25,7) {$\cX$};

\begin{scope}[xshift=2]
    

\addplot[area legend, line width=1.0pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
3	9\\
9	9\\
9	11\\
3	11\\
}--cycle;
\node at (axis cs:6.,12.1) {\small{$O_{1}$}};
\addplot[area legend, line width=1.0pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
21	9\\
27	9\\
27	11\\
21	11\\
}--cycle;
\node at (axis cs:24.5,12.1) {\small{$O_{2}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
39	9\\
45	9\\
45	11\\
39	11\\
}--cycle;
\node at (axis cs:42.5,12.1) {\small{$O_{3}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=teal, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.875\\
-0.375	2.0\\
1.5	0.125\\
3.375	2.0\\
}--cycle;
\node at (axis cs:2.5,-1.1) {\small{$T_{1}$}};


\addplot[area legend, line width=1.0pt, draw=black, fill=teal, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	17.25\\
2.75	17.25\\
2.75	19.75\\
0.25	19.75\\
}--cycle;
\node at (axis cs:2.5,21.1) {\small{$G_{1}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
6.625	3.875\\
4.75	2.0\\
6.625	0.125\\
8.5	2.0\\
}--cycle;
\node at (axis cs:7.5,-1.1) {\small{$T_{2}$}};


\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
5.25	17.25\\
7.75	17.25\\
7.75	19.75\\
5.25	19.75\\
}--cycle;
\node at (axis cs:7.5,21.1) {\small{$G_{2}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
11.625	4.0\\
9.75	2.125\\
11.625	0.25\\
13.5	2.125\\
}--cycle;
\node at (axis cs:12.5,-1.1) {\small{$T_{3}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
10.25	17.25\\
12.75	17.25\\
12.75	19.75\\
10.25	19.75\\
}--cycle;
\node at (axis cs:12.5,21.1) {\small{$G_{3}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
16.625	4.0\\
14.75	2.125\\
16.625	0.25\\
18.5	2.125\\
}--cycle;
\node at (axis cs:17.5,-1.1) {\small{$T_{4}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
15.25	17.25\\
17.75	17.25\\
17.75	19.75\\
15.25	19.75\\
}--cycle;
\node at (axis cs:17.5,21.1) {\small{$G_{4}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
21.625	4.0\\
19.75	2.125\\
21.625	0.25\\
23.5	2.125\\
}--cycle;
\node at (axis cs:22.5,-1.1) {\small{$T_{5}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
20.25	17.25\\
22.75	17.25\\
22.75	19.75\\
20.25	19.75\\
}--cycle;
\node at (axis cs:22.5,21.1) {\small{$G_{5}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
26.625	4.0\\
24.75	2.125\\
26.625	0.25\\
28.5	2.125\\
}--cycle;
\node at (axis cs:27.5,-1.1) {\small{$T_{6}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
25.25	17.25\\
27.75	17.25\\
27.75	19.75\\
25.25	19.75\\
}--cycle;
\node at (axis cs:27.5,21.1) {\small{$G_{6}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=orange, forget plot]
table[row sep=crcr] {%
x	y\\
31.625	4.0\\
29.75	2.125\\
31.625	0.25\\
33.5	2.125\\
}--cycle;
\node at (axis cs:32.5,-1.1) {\small{$T_{7}$}};


\addplot[area legend, line width=1.0pt, draw=black, fill=orange, forget plot]
table[row sep=crcr] {%
x	y\\
30.25	17.25\\
32.75	17.25\\
32.75	19.75\\
30.25	19.75\\
}--cycle;
\node at (axis cs:32.5,21.1) {\small{$G_{7}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=violet, forget plot]
table[row sep=crcr] {%
x	y\\
36.625	4.0\\
34.75	2.125\\
36.625	0.25\\
38.5	2.125\\
}--cycle;
\node at (axis cs:37.5,-1.1) {\small{$T_{8}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=violet, forget plot]
table[row sep=crcr] {%
x	y\\
35.25	17.25\\
37.75	17.25\\
37.75	19.75\\
35.25	19.75\\
}--cycle;
\node at (axis cs:37.5,21.1) {\small{$G_{8}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=white!80!red, forget plot]
table[row sep=crcr] {%
x	y\\
41.625	4.0\\
39.75	2.125\\
41.625	0.25\\
43.5	2.125\\
}--cycle;
\node at (axis cs:42.5,-1.1) {\small{$T_{9}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=white!80!red, forget plot]
table[row sep=crcr] {%
x	y\\
40.25	17.25\\
42.75	17.25\\
42.75	19.75\\
40.25	19.75\\
}--cycle;
\node at (axis cs:42.5,21.1) {\small{$G_{9}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
46.625	4.0\\
44.75	2.125\\
46.625	0.25\\
48.5	2.125\\
}--cycle;
\node at (axis cs:47.5,-1.1) {\small{$T_{10}$}};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
45.25	17.25\\
47.75	17.25\\
47.75	19.75\\
45.25	19.75\\
}--cycle;
\node at (axis cs:47.5,21.1) {\small{$G_{10}$}};

% Agent-1
\addplot [color=teal, line width=1.0pt, mark=, smooth, mark options={solid, teal}, forget plot]
  table[row sep=crcr]{%
1.5	10\\
1.528197	9.765884\\
1.563443	9.587403\\
1.568806	9.400732\\
1.605108	9.051960\\
1.659661	8.654049\\
1.715547	8.256137\\
1.772765	7.858226\\
1.883015	7.518991\\
1.956762	7.179755\\
1.994009	6.840519\\
2.029922	6.501283\\
2.030667	6.162048\\
1.975915	5.764136\\
1.921163	5.366225\\
1.866410	4.968314\\
1.776489	4.570403\\
1.685236	4.172492\\
1.593982	3.774580\\
1.539230	3.376669\\
1.520979	2.978758\\
1.502728	2.580847\\
1.520979	2.342024\\
1.610464	2.227632\\
1.761257	2.192822\\
1.973356	2.237594\\
2.283265	2.380224\\
2.644903	2.471201\\
3.021723	2.546995\\
3.398544	2.641064\\
3.714134	2.814639\\
4.029724	2.988213\\
4.320094	3.187008\\
4.621855	3.374412\\
4.923616	3.561816\\
5.286607	3.687990\\
5.638767	3.824995\\
5.964494	3.988433\\
6.290221	4.151871\\
6.554718	4.376539\\
6.819214	4.601207\\
7.094542	4.815044\\
7.431101	4.967651\\
7.706428	5.181488\\
8.042987	5.334094\\
8.379545	5.486701\\
8.654873	5.700538\\
8.868971	5.975605\\
9.144299	6.189442\\
9.419627	6.403279\\
9.633724	6.678347\\
9.847822	6.953414\\
10.123150	7.167251\\
10.337247	7.442319\\
10.551345	7.717386\\
10.826672	7.931223\\
11.099741	8.145060\\
11.274924	8.420127\\
11.359928	8.641670\\
11.347046	8.924443\\
11.236280	9.268446\\
11.091118	9.612449\\
10.945956	9.956453\\
10.854320	10.353981\\
10.762684	10.751510\\
10.643217	11.121208\\
10.523750	11.490906\\
10.404283	11.860604\\
10.284816	12.230302\\
10.165349	12.600000\\
10.073713	12.997528\\
9.982076	13.395057\\
9.829233	13.731378\\
9.633936	14.025246\\
9.377432	14.257908\\
9.059721	14.429361\\
8.680803	14.539608\\
8.301885	14.649855\\
7.904213	14.741348\\
7.506540	14.832840\\
7.108868	14.924333\\
6.711196	15.015825\\
6.313523	15.107318\\
5.915851	15.198811\\
5.518179	15.290303\\
5.120506	15.381796\\
4.784041	15.534495\\
4.508783	15.748402\\
4.294732	16.023517\\
4.141889	16.359838\\
4.050252	16.757366\\
3.897409	17.093688\\
3.683358	17.368802\\
3.408100	17.582709\\
3.132842	17.796616\\
2.857584	18.010522\\
2.582326	18.224429\\
2.307068	18.438336\\
2.190902	18.615670\\
2.113506	18.731772\\
2.019210	18.759226\\
1.994608	18.774484\\
2.19534465529534	18.8049430877771\\
};
% blurry cover for agent-1
\addplot [color=teal, line width=6.0pt, smooth, opacity=.4, forget plot]
  table[row sep=crcr]{%
1.5	10\\
1.528197	9.765884\\
1.563443	9.587403\\
1.568806	9.400732\\
1.605108	9.051960\\
1.659661	8.654049\\
1.715547	8.256137\\
1.772765	7.858226\\
1.883015	7.518991\\
1.956762	7.179755\\
1.994009	6.840519\\
2.029922	6.501283\\
2.030667	6.162048\\
1.975915	5.764136\\
1.921163	5.366225\\
1.866410	4.968314\\
1.776489	4.570403\\
1.685236	4.172492\\
1.593982	3.774580\\
1.539230	3.376669\\
1.520979	2.978758\\
1.502728	2.580847\\
1.520979	2.342024\\
1.610464	2.227632\\
1.761257	2.192822\\
1.973356	2.237594\\
2.283265	2.380224\\
2.644903	2.471201\\
3.021723	2.546995\\
3.398544	2.641064\\
3.714134	2.814639\\
4.029724	2.988213\\
4.320094	3.187008\\
4.621855	3.374412\\
4.923616	3.561816\\
5.286607	3.687990\\
5.638767	3.824995\\
5.964494	3.988433\\
6.290221	4.151871\\
6.554718	4.376539\\
6.819214	4.601207\\
7.094542	4.815044\\
7.431101	4.967651\\
7.706428	5.181488\\
8.042987	5.334094\\
8.379545	5.486701\\
8.654873	5.700538\\
8.868971	5.975605\\
9.144299	6.189442\\
9.419627	6.403279\\
9.633724	6.678347\\
9.847822	6.953414\\
10.123150	7.167251\\
10.337247	7.442319\\
10.551345	7.717386\\
10.826672	7.931223\\
11.099741	8.145060\\
11.274924	8.420127\\
11.359928	8.641670\\
11.347046	8.924443\\
11.236280	9.268446\\
11.091118	9.612449\\
10.945956	9.956453\\
10.854320	10.353981\\
10.762684	10.751510\\
10.643217	11.121208\\
10.523750	11.490906\\
10.404283	11.860604\\
10.284816	12.230302\\
10.165349	12.600000\\
10.073713	12.997528\\
9.982076	13.395057\\
9.829233	13.731378\\
9.633936	14.025246\\
9.377432	14.257908\\
9.059721	14.429361\\
8.680803	14.539608\\
8.301885	14.649855\\
7.904213	14.741348\\
7.506540	14.832840\\
7.108868	14.924333\\
6.711196	15.015825\\
6.313523	15.107318\\
5.915851	15.198811\\
5.518179	15.290303\\
5.120506	15.381796\\
4.784041	15.534495\\
4.508783	15.748402\\
4.294732	16.023517\\
4.141889	16.359838\\
4.050252	16.757366\\
3.897409	17.093688\\
3.683358	17.368802\\
3.408100	17.582709\\
3.132842	17.796616\\
2.857584	18.010522\\
2.582326	18.224429\\
2.307068	18.438336\\
2.190902	18.615670\\
2.113506	18.731772\\
2.019210	18.759226\\
1.994608	18.774484\\
2.19534465529534	18.8049430877771\\
};

% Agent-2
\addplot [color=green, line width=1.0pt, mark=, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1.5	15\\
1.528197	14.602089\\
1.563443	14.403133\\
1.567672	14.204178\\
1.567672	13.806266\\
1.562251	13.408355\\
1.556830	13.010444\\
1.614048	12.692115\\
1.684578	12.373786\\
1.759459	12.055457\\
1.856680	11.737128\\
1.953900	11.418799\\
1.954645	11.020888\\
1.975915	10.622977\\
2.026669	10.225066\\
2.043587	9.827154\\
2.060505	9.429243\\
2.077423	9.031332\\
2.156981	8.705066\\
2.236539	8.378799\\
2.385111	8.087711\\
2.505306	7.796623\\
2.659337	7.505534\\
2.750728	7.142801\\
2.842119	6.780068\\
2.898332	6.382157\\
3.045562	6.046885\\
3.192792	5.711614\\
3.363205	5.399525\\
3.533618	5.087437\\
3.766601	4.837919\\
3.945794	4.534610\\
4.124987	4.240150\\
4.280997	3.922508\\
4.445863	3.613721\\
4.567960	3.262166\\
4.743848	2.964401\\
4.982375	2.720427\\
5.283543	2.539093\\
5.638493	2.411542\\
5.973642	2.264190\\
6.246228	2.213286\\
6.456251	2.258830\\
6.603711	2.400823\\
6.688607	2.639263\\
6.773580	3.036792\\
6.862998	3.429876\\
6.952415	3.822960\\
7.041832	4.216044\\
7.193812	4.546565\\
7.345793	4.877086\\
7.555892	5.149488\\
7.765992	5.421890\\
7.976091	5.694292\\
8.123627	6.029258\\
8.333727	6.301660\\
8.481263	6.636625\\
8.628799	6.971590\\
8.838898	7.243992\\
9.048998	7.516394\\
9.259097	7.788796\\
9.469196	8.061199\\
9.666294	8.333601\\
9.766917	8.668566\\
9.846475	9.003531\\
9.846475	9.401060\\
9.846475	9.798588\\
9.829838	10.196117\\
9.847115	10.593645\\
9.847115	10.921253\\
9.830197	11.248862\\
9.779289	11.576470\\
9.661491	11.841539\\
9.447163	12.044067\\
9.174647	12.237010\\
8.839514	12.350448\\
8.441842	12.384379\\
8.044170	12.418311\\
7.709114	12.514783\\
7.374058	12.628220\\
7.039002	12.758623\\
6.756694	12.958740\\
6.474385	13.155011\\
6.129461	13.288743\\
5.784536	13.405508\\
5.471920	13.505308\\
5.203010	13.614901\\
5.030551	13.790878\\
4.954545	14.029395\\
4.974992	14.347418\\
5.059582	14.744946\\
5.144173	15.142474\\
5.228763	15.540003\\
5.313353	15.937531\\
5.397943	16.335060\\
5.482534	16.732588\\
5.567201	17.130117\\
5.714507	17.465082\\
5.861890	17.800047\\
6.009350	18.135013\\
6.098759	18.286854\\
6.219449	18.407415\\
6.3044221059169	18.8049430877771\\
};
% Blurry cover for agent-2
\addplot [color=green, line width=6.0pt, smooth, opacity=.3, forget plot]
  table[row sep=crcr]{%
1.5	15\\
1.528197	14.602089\\
1.563443	14.403133\\
1.567672	14.204178\\
1.567672	13.806266\\
1.562251	13.408355\\
1.556830	13.010444\\
1.614048	12.692115\\
1.684578	12.373786\\
1.759459	12.055457\\
1.856680	11.737128\\
1.953900	11.418799\\
1.954645	11.020888\\
1.975915	10.622977\\
2.026669	10.225066\\
2.043587	9.827154\\
2.060505	9.429243\\
2.077423	9.031332\\
2.156981	8.705066\\
2.236539	8.378799\\
2.385111	8.087711\\
2.505306	7.796623\\
2.659337	7.505534\\
2.750728	7.142801\\
2.842119	6.780068\\
2.898332	6.382157\\
3.045562	6.046885\\
3.192792	5.711614\\
3.363205	5.399525\\
3.533618	5.087437\\
3.766601	4.837919\\
3.945794	4.534610\\
4.124987	4.240150\\
4.280997	3.922508\\
4.445863	3.613721\\
4.567960	3.262166\\
4.743848	2.964401\\
4.982375	2.720427\\
5.283543	2.539093\\
5.638493	2.411542\\
5.973642	2.264190\\
6.246228	2.213286\\
6.456251	2.258830\\
6.603711	2.400823\\
6.688607	2.639263\\
6.773580	3.036792\\
6.862998	3.429876\\
6.952415	3.822960\\
7.041832	4.216044\\
7.193812	4.546565\\
7.345793	4.877086\\
7.555892	5.149488\\
7.765992	5.421890\\
7.976091	5.694292\\
8.123627	6.029258\\
8.333727	6.301660\\
8.481263	6.636625\\
8.628799	6.971590\\
8.838898	7.243992\\
9.048998	7.516394\\
9.259097	7.788796\\
9.469196	8.061199\\
9.666294	8.333601\\
9.766917	8.668566\\
9.846475	9.003531\\
9.846475	9.401060\\
9.846475	9.798588\\
9.829838	10.196117\\
9.847115	10.593645\\
9.847115	10.921253\\
9.830197	11.248862\\
9.779289	11.576470\\
9.661491	11.841539\\
9.447163	12.044067\\
9.174647	12.237010\\
8.839514	12.350448\\
8.441842	12.384379\\
8.044170	12.418311\\
7.709114	12.514783\\
7.374058	12.628220\\
7.039002	12.758623\\
6.756694	12.958740\\
6.474385	13.155011\\
6.129461	13.288743\\
5.784536	13.405508\\
5.471920	13.505308\\
5.203010	13.614901\\
5.030551	13.790878\\
4.954545	14.029395\\
4.974992	14.347418\\
5.059582	14.744946\\
5.144173	15.142474\\
5.228763	15.540003\\
5.313353	15.937531\\
5.397943	16.335060\\
5.482534	16.732588\\
5.567201	17.130117\\
5.714507	17.465082\\
5.861890	17.800047\\
6.009350	18.135013\\
6.098759	18.286854\\
6.219449	18.407415\\
6.3044221059169	18.8049430877771\\
};

% Agent-3
\addplot [color=blue, line width=1.0pt, mark=, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11.5	10\\
11.264222	9.963508\\
11.234750	9.945263\\
11.217067	9.891617\\
11.146333	9.756290\\
11.146333	9.614059\\
11.146333	9.422990\\
11.146333	9.180748\\
11.117648	8.939157\\
11.138419	8.768300\\
11.209111	8.583532\\
11.279802	8.398765\\
11.350493	8.194437\\
11.449870	8.102890\\
11.499789	8.011343\\
11.499789	8.011343\\
11.499789	8.011343\\
11.499789	8.055575\\
11.499789	7.958340\\
11.558996	7.861105\\
11.618203	7.622404\\
11.677410	7.383703\\
11.736617	7.100769\\
11.795823	6.817836\\
11.795823	6.464169\\
11.795823	6.110503\\
11.795823	5.838411\\
11.795823	5.566319\\
11.736617	5.353434\\
11.677410	5.140550\\
11.618203	4.927665\\
11.558996	4.633205\\
11.499789	4.338745\\
11.499789	3.985078\\
11.499789	3.631412\\
11.499789	3.277745\\
11.499789	2.924078\\
11.499789	2.570412\\
11.499789	2.358212\\
11.499789	2.287478\\
11.499789	2.358212\\
11.499789	2.570412\\
11.499789	2.924078\\
11.499789	3.277745\\
11.499789	3.631412\\
11.499789	3.985078\\
11.499789	4.338745\\
11.499789	4.692412\\
11.499789	5.046078\\
11.499789	5.399745\\
11.499789	5.753412\\
11.499789	6.107078\\
11.499789	6.460745\\
11.499789	6.814412\\
11.499789	7.168078\\
11.499789	7.521745\\
11.499789	7.875412\\
11.499789	8.229078\\
11.482825	8.565781\\
11.465861	8.902483\\
11.378164	9.168452\\
11.219733	9.363688\\
10.990569	9.488191\\
10.778369	9.629658\\
10.561726	9.766682\\
10.415817	9.974439\\
10.340641	10.252930\\
10.273424	10.539380\\
10.206207	10.825830\\
10.195808	11.064347\\
10.256143	11.232130\\
10.339482	11.376910\\
10.556328	11.513730\\
10.827737	11.595988\\
11.032669	11.716521\\
11.166868	11.907786\\
11.278062	12.122057\\
11.318523	12.407061\\
11.304422	12.746626\\
11.304422	13.100293\\
11.304422	13.453960\\
11.255006	13.758210\\
11.205590	14.062461\\
11.156175	14.366712\\
11.156175	14.600229\\
11.156175	14.724671\\
11.205590	14.898528\\
11.255006	15.068922\\
11.304422	15.189901\\
11.304422	15.381612\\
11.304422	15.682400\\
11.304422	15.951316\\
11.304422	16.203083\\
11.304422	16.489694\\
11.304422	16.776304\\
11.304422	17.062915\\
11.304422	17.375836\\
11.304422	17.648888\\
11.304422	17.936511\\
11.304422	18.224135\\
11.304422	18.350045\\
11.304422	18.451276\\
11.3044221059063	18.8049430877771\\
};
% Blurry cover for agent-3
\addplot [color=blue, line width=6.0pt, smooth, opacity=.3, forget plot]
  table[row sep=crcr]{%
11.5	10\\
11.264222	9.963508\\
11.234750	9.945263\\
11.217067	9.891617\\
11.146333	9.756290\\
11.146333	9.614059\\
11.146333	9.422990\\
11.146333	9.180748\\
11.117648	8.939157\\
11.138419	8.768300\\
11.209111	8.583532\\
11.279802	8.398765\\
11.350493	8.194437\\
11.449870	8.102890\\
11.499789	8.011343\\
11.499789	8.011343\\
11.499789	8.011343\\
11.499789	8.055575\\
11.499789	7.958340\\
11.558996	7.861105\\
11.618203	7.622404\\
11.677410	7.383703\\
11.736617	7.100769\\
11.795823	6.817836\\
11.795823	6.464169\\
11.795823	6.110503\\
11.795823	5.838411\\
11.795823	5.566319\\
11.736617	5.353434\\
11.677410	5.140550\\
11.618203	4.927665\\
11.558996	4.633205\\
11.499789	4.338745\\
11.499789	3.985078\\
11.499789	3.631412\\
11.499789	3.277745\\
11.499789	2.924078\\
11.499789	2.570412\\
11.499789	2.358212\\
11.499789	2.287478\\
11.499789	2.358212\\
11.499789	2.570412\\
11.499789	2.924078\\
11.499789	3.277745\\
11.499789	3.631412\\
11.499789	3.985078\\
11.499789	4.338745\\
11.499789	4.692412\\
11.499789	5.046078\\
11.499789	5.399745\\
11.499789	5.753412\\
11.499789	6.107078\\
11.499789	6.460745\\
11.499789	6.814412\\
11.499789	7.168078\\
11.499789	7.521745\\
11.499789	7.875412\\
11.499789	8.229078\\
11.482825	8.565781\\
11.465861	8.902483\\
11.378164	9.168452\\
11.219733	9.363688\\
10.990569	9.488191\\
10.778369	9.629658\\
10.561726	9.766682\\
10.415817	9.974439\\
10.340641	10.252930\\
10.273424	10.539380\\
10.206207	10.825830\\
10.195808	11.064347\\
10.256143	11.232130\\
10.339482	11.376910\\
10.556328	11.513730\\
10.827737	11.595988\\
11.032669	11.716521\\
11.166868	11.907786\\
11.278062	12.122057\\
11.318523	12.407061\\
11.304422	12.746626\\
11.304422	13.100293\\
11.304422	13.453960\\
11.255006	13.758210\\
11.205590	14.062461\\
11.156175	14.366712\\
11.156175	14.600229\\
11.156175	14.724671\\
11.205590	14.898528\\
11.255006	15.068922\\
11.304422	15.189901\\
11.304422	15.381612\\
11.304422	15.682400\\
11.304422	15.951316\\
11.304422	16.203083\\
11.304422	16.489694\\
11.304422	16.776304\\
11.304422	17.062915\\
11.304422	17.375836\\
11.304422	17.648888\\
11.304422	17.936511\\
11.304422	18.224135\\
11.304422	18.350045\\
11.304422	18.451276\\
11.3044221059063	18.8049430877771\\
};

% Agent-4
\addplot [color=mycolor2, line width=1.0pt, mark=, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
13.5	10\\
13.143332	9.849732\\
12.949621	9.790003\\
12.753860	9.732306\\
12.513788	9.596979\\
12.394745	9.448213\\
12.426594	9.291248\\
12.588200	9.104948\\
12.888688	8.898460\\
13.202969	8.705766\\
13.502896	8.498717\\
13.753277	8.242123\\
13.975248	7.957119\\
14.159685	7.634580\\
14.286377	7.254297\\
14.395441	6.856385\\
14.504505	6.458474\\
14.613569	6.060563\\
14.722634	5.662652\\
14.831698	5.264741\\
14.998507	4.924574\\
15.165316	4.584408\\
15.332125	4.244242\\
15.556679	3.961821\\
15.781233	3.679399\\
15.948043	3.339233\\
16.114852	2.999067\\
16.281661	2.658901\\
16.390802	2.420077\\
16.500019	2.340342\\
16.609313	2.419695\\
16.718683	2.658135\\
16.828130	3.055664\\
16.995246	3.395524\\
17.120530	3.686167\\
17.245814	3.976810\\
17.371099	4.267453\\
17.496383	4.558097\\
17.563999	4.906408\\
17.731114	5.246268\\
17.898230	5.586128\\
18.065345	5.925988\\
18.232460	6.265849\\
18.399576	6.605709\\
18.508869	7.003237\\
18.618163	7.400765\\
18.727381	7.718712\\
18.836521	7.957152\\
18.945586	8.195593\\
19.054803	8.434033\\
19.163791	8.672474\\
19.272855	8.990497\\
19.439664	9.308443\\
19.534921	9.546883\\
19.630103	9.705742\\
19.682041	9.785094\\
19.690200	9.864447\\
19.596912	10.023382\\
19.531473	10.261822\\
19.422333	10.579845\\
19.313268	10.977373\\
19.204204	11.374902\\
19.095140	11.772430\\
18.986076	12.169959\\
18.877088	12.567487\\
18.767794	12.965016\\
18.642914	13.294473\\
18.460388	13.566261\\
18.220217	13.780381\\
18.023748	13.994501\\
17.870982	14.208621\\
17.777581	14.490813\\
17.741902	14.808759\\
17.785780	15.104868\\
17.728235	15.343309\\
17.626911	15.581749\\
17.503698	15.820190\\
17.394634	16.080544\\
17.263733	16.420404\\
17.190555	16.817933\\
17.117452	17.215461\\
17.022537	17.612863\\
16.913473	18.010265\\
16.826222	18.384691\\
16.782596	18.600029\\
16.840341	18.714023\\
16.941712	18.669056\\
17.086708	18.465002\\
17.253517	18.124835\\
17.420326	17.784669\\
17.587135	17.444503\\
17.753945	17.104337\\
17.978499	16.852984\\
18.203129	16.760720\\
18.427837	16.827543\\
18.551097	16.995710\\
18.732102	17.265296\\
18.913106	17.547487\\
19.073258	17.784553\\
19.189708	17.862531\\
19.323999	17.898040\\
19.415221	17.920827\\
19.3442390126384	17.7128527974993\\
};
% Blurry cover for agent-4
\addplot [color=mycolor2, line width=6.0pt, smooth, opacity=.3, forget plot]
  table[row sep=crcr]{%
13.5	10\\
13.143332	9.849732\\
12.949621	9.790003\\
12.753860	9.732306\\
12.513788	9.596979\\
12.394745	9.448213\\
12.426594	9.291248\\
12.588200	9.104948\\
12.888688	8.898460\\
13.202969	8.705766\\
13.502896	8.498717\\
13.753277	8.242123\\
13.975248	7.957119\\
14.159685	7.634580\\
14.286377	7.254297\\
14.395441	6.856385\\
14.504505	6.458474\\
14.613569	6.060563\\
14.722634	5.662652\\
14.831698	5.264741\\
14.998507	4.924574\\
15.165316	4.584408\\
15.332125	4.244242\\
15.556679	3.961821\\
15.781233	3.679399\\
15.948043	3.339233\\
16.114852	2.999067\\
16.281661	2.658901\\
16.390802	2.420077\\
16.500019	2.340342\\
16.609313	2.419695\\
16.718683	2.658135\\
16.828130	3.055664\\
16.995246	3.395524\\
17.120530	3.686167\\
17.245814	3.976810\\
17.371099	4.267453\\
17.496383	4.558097\\
17.563999	4.906408\\
17.731114	5.246268\\
17.898230	5.586128\\
18.065345	5.925988\\
18.232460	6.265849\\
18.399576	6.605709\\
18.508869	7.003237\\
18.618163	7.400765\\
18.727381	7.718712\\
18.836521	7.957152\\
18.945586	8.195593\\
19.054803	8.434033\\
19.163791	8.672474\\
19.272855	8.990497\\
19.439664	9.308443\\
19.534921	9.546883\\
19.630103	9.705742\\
19.682041	9.785094\\
19.690200	9.864447\\
19.596912	10.023382\\
19.531473	10.261822\\
19.422333	10.579845\\
19.313268	10.977373\\
19.204204	11.374902\\
19.095140	11.772430\\
18.986076	12.169959\\
18.877088	12.567487\\
18.767794	12.965016\\
18.642914	13.294473\\
18.460388	13.566261\\
18.220217	13.780381\\
18.023748	13.994501\\
17.870982	14.208621\\
17.777581	14.490813\\
17.741902	14.808759\\
17.785780	15.104868\\
17.728235	15.343309\\
17.626911	15.581749\\
17.503698	15.820190\\
17.394634	16.080544\\
17.263733	16.420404\\
17.190555	16.817933\\
17.117452	17.215461\\
17.022537	17.612863\\
16.913473	18.010265\\
16.826222	18.384691\\
16.782596	18.600029\\
16.840341	18.714023\\
16.941712	18.669056\\
17.086708	18.465002\\
17.253517	18.124835\\
17.420326	17.784669\\
17.587135	17.444503\\
17.753945	17.104337\\
17.978499	16.852984\\
18.203129	16.760720\\
18.427837	16.827543\\
18.551097	16.995710\\
18.732102	17.265296\\
18.913106	17.547487\\
19.073258	17.784553\\
19.189708	17.862531\\
19.323999	17.898040\\
19.415221	17.920827\\
19.3442390126384	17.7128527974993\\
};


% Agent-5
\addplot [color=mycolor3, line width=1.0pt, mark=, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
15.5	10\\
15.809604	9.765884\\
15.965978	9.650398\\
16.112854	9.525415\\
16.382087	9.250928\\
16.624601	8.949723\\
16.917511	8.698913\\
17.160025	8.397707\\
17.378649	8.072611\\
17.597272	7.747515\\
17.793477	7.400000\\
17.939285	7.002089\\
18.085094	6.604178\\
18.230902	6.206266\\
18.376711	5.808355\\
18.522519	5.410444\\
18.668328	5.012533\\
18.814136	4.614622\\
18.959945	4.216710\\
19.105753	3.818799\\
19.301958	3.471284\\
19.548558	3.174165\\
19.839064	2.920951\\
20.179966	2.718133\\
20.571263	2.565711\\
20.912165	2.362893\\
21.140155	2.264651\\
21.265840	2.281593\\
21.282730	2.407226\\
21.190823	2.641551\\
21.040516	3.034964\\
20.844029	3.382196\\
20.609080	3.690968\\
20.323836	3.949443\\
19.988295	4.124669\\
19.602458	4.249599\\
19.216621	4.374529\\
18.818948	4.487624\\
18.452974	4.632418\\
18.087001	4.810164\\
17.721027	4.987909\\
17.355053	5.165655\\
16.989079	5.343401\\
16.591407	5.489448\\
16.233607	5.675368\\
15.926103	5.911584\\
15.618600	6.147800\\
15.311096	6.384016\\
15.003593	6.620233\\
14.656217	6.816576\\
14.258544	6.962623\\
13.911168	7.158967\\
13.563792	7.355311\\
13.266712	7.601950\\
12.969632	7.848590\\
12.672552	8.095230\\
12.325176	8.291573\\
12.019974	8.530091\\
11.664475	8.689102\\
11.468068	8.817124\\
11.380434	8.995442\\
11.451893	9.173737\\
11.589950	9.360155\\
11.836781	9.626078\\
12.083611	9.922968\\
12.330441	10.219857\\
12.577272	10.516747\\
12.824102	10.813636\\
13.070932	11.110525\\
13.300372	11.424805\\
13.580131	11.688766\\
13.836220	11.976396\\
14.142629	12.213707\\
14.450907	12.449149\\
14.751459	12.692316\\
15.052012	12.931542\\
15.292615	13.197417\\
15.424422	13.513612\\
15.604681	13.781355\\
15.810055	14.023983\\
16.015429	14.266611\\
16.304422	14.458919\\
16.702211	14.600908\\
17.100000	14.702504\\
17.497789	14.800158\\
17.895578	14.901755\\
18.293367	15.003351\\
18.640836	15.155267\\
18.980044	15.355837\\
19.319252	15.560348\\
19.620090	15.803230\\
19.870608	16.096432\\
20.162530	16.348229\\
20.412395	16.642084\\
20.645214	16.952984\\
20.867030	17.274888\\
20.980073	17.541570\\
21.050241	17.849656\\
21.170730	18.095798\\
21.279098	18.350360\\
21.272767	18.456716\\
21.394772	18.593504\\
21.6953446554388	18.8049430877771\\
};
% Blurry cover for agent-5
\addplot [color=mycolor3, line width=6.0pt, smooth, opacity=.3, forget plot]
  table[row sep=crcr]{%
15.5	10\\
15.809604	9.765884\\
15.965978	9.650398\\
16.112854	9.525415\\
16.382087	9.250928\\
16.624601	8.949723\\
16.917511	8.698913\\
17.160025	8.397707\\
17.378649	8.072611\\
17.597272	7.747515\\
17.793477	7.400000\\
17.939285	7.002089\\
18.085094	6.604178\\
18.230902	6.206266\\
18.376711	5.808355\\
18.522519	5.410444\\
18.668328	5.012533\\
18.814136	4.614622\\
18.959945	4.216710\\
19.105753	3.818799\\
19.301958	3.471284\\
19.548558	3.174165\\
19.839064	2.920951\\
20.179966	2.718133\\
20.571263	2.565711\\
20.912165	2.362893\\
21.140155	2.264651\\
21.265840	2.281593\\
21.282730	2.407226\\
21.190823	2.641551\\
21.040516	3.034964\\
20.844029	3.382196\\
20.609080	3.690968\\
20.323836	3.949443\\
19.988295	4.124669\\
19.602458	4.249599\\
19.216621	4.374529\\
18.818948	4.487624\\
18.452974	4.632418\\
18.087001	4.810164\\
17.721027	4.987909\\
17.355053	5.165655\\
16.989079	5.343401\\
16.591407	5.489448\\
16.233607	5.675368\\
15.926103	5.911584\\
15.618600	6.147800\\
15.311096	6.384016\\
15.003593	6.620233\\
14.656217	6.816576\\
14.258544	6.962623\\
13.911168	7.158967\\
13.563792	7.355311\\
13.266712	7.601950\\
12.969632	7.848590\\
12.672552	8.095230\\
12.325176	8.291573\\
12.019974	8.530091\\
11.664475	8.689102\\
11.468068	8.817124\\
11.380434	8.995442\\
11.451893	9.173737\\
11.589950	9.360155\\
11.836781	9.626078\\
12.083611	9.922968\\
12.330441	10.219857\\
12.577272	10.516747\\
12.824102	10.813636\\
13.070932	11.110525\\
13.300372	11.424805\\
13.580131	11.688766\\
13.836220	11.976396\\
14.142629	12.213707\\
14.450907	12.449149\\
14.751459	12.692316\\
15.052012	12.931542\\
15.292615	13.197417\\
15.424422	13.513612\\
15.604681	13.781355\\
15.810055	14.023983\\
16.015429	14.266611\\
16.304422	14.458919\\
16.702211	14.600908\\
17.100000	14.702504\\
17.497789	14.800158\\
17.895578	14.901755\\
18.293367	15.003351\\
18.640836	15.155267\\
18.980044	15.355837\\
19.319252	15.560348\\
19.620090	15.803230\\
19.870608	16.096432\\
20.162530	16.348229\\
20.412395	16.642084\\
20.645214	16.952984\\
20.867030	17.274888\\
20.980073	17.541570\\
21.050241	17.849656\\
21.170730	18.095798\\
21.279098	18.350360\\
21.272767	18.456716\\
21.394772	18.593504\\
21.6953446554388	18.8049430877771\\
};


% Agent-6
\addplot [color=mycolor4, line width=1.0pt, mark=, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
31.5	10\\
31.201948	9.838099\\
31.069726	9.695725\\
30.954186	9.530719\\
30.716386	9.225275\\
30.492029	8.870692\\
30.311001	8.472781\\
30.129972	8.074870\\
29.948944	7.676959\\
29.767915	7.279048\\
29.586887	6.881137\\
29.405858	6.483225\\
29.224830	6.085314\\
29.043801	5.687403\\
28.862773	5.289492\\
28.681744	4.891581\\
28.457387	4.536998\\
28.198934	4.216511\\
27.940482	3.896024\\
27.682029	3.575537\\
27.423576	3.255050\\
27.208452	2.891234\\
27.027424	2.493323\\
26.962159	2.211224\\
27.012657	2.044938\\
27.178919	1.994464\\
27.460945	2.059802\\
27.858734	2.240953\\
28.256523	2.422104\\
28.654312	2.553536\\
28.893008	2.684992\\
29.015865	2.859724\\
29.022882	3.077731\\
28.954527	3.339014\\
28.770333	3.693290\\
28.629391	4.090818\\
28.488526	4.488347\\
28.347737	4.885875\\
28.166556	5.283404\\
28.021656	5.680932\\
27.949245	6.078461\\
27.913039	6.475989\\
27.949245	6.873518\\
27.985451	7.271046\\
27.985451	7.668574\\
27.985451	8.066103\\
28.021656	8.463631\\
28.057862	8.861160\\
28.166479	9.258688\\
28.275096	9.656217\\
28.311302	10.053745\\
28.275096	10.451274\\
28.166479	10.848802\\
28.057862	11.246331\\
27.949245	11.517064\\
27.840628	11.708293\\
27.804422	11.899521\\
27.768216	12.090749\\
27.659599	12.281977\\
27.550982	12.520724\\
27.514777	12.679888\\
27.478571	12.679965\\
27.514777	12.520954\\
27.664513	12.320900\\
27.886661	12.200122\\
28.079746	12.238432\\
28.214597	12.435829\\
28.276960	12.792315\\
28.225793	13.189844\\
28.102138	13.587372\\
27.935056	13.984901\\
27.753798	14.382429\\
27.572617	14.779957\\
27.391435	15.177486\\
27.210330	15.575014\\
27.029302	15.972543\\
26.848197	16.370071\\
26.667015	16.767600\\
26.558321	17.165128\\
26.449551	17.562657\\
26.376987	17.960185\\
26.340704	18.324402\\
26.261170	18.572859\\
26.109147	18.662228\\
25.957202	18.592510\\
25.725721	18.407032\\
25.414706	18.139107\\
25.103692	17.871182\\
24.749348	17.646586\\
24.351676	17.465319\\
23.959465	17.278590\\
23.567254	17.091861\\
23.218295	17.020892\\
22.880216	17.033310\\
22.542137	17.118234\\
22.241849	17.324379\\
21.956187	17.617657\\
21.643929	17.884339\\
21.479884	18.121448\\
21.474930	18.315349\\
21.422531	18.412952\\
21.443381	18.490826\\
21.841169717462	18.4969091805659\\
};
% Blurry cover for agent-6
\addplot [color=mycolor4, line width=6.0pt, smooth, opacity=.3, forget plot]
  table[row sep=crcr]{%
31.5	10\\
31.201948	9.838099\\
31.069726	9.695725\\
30.954186	9.530719\\
30.716386	9.225275\\
30.492029	8.870692\\
30.311001	8.472781\\
30.129972	8.074870\\
29.948944	7.676959\\
29.767915	7.279048\\
29.586887	6.881137\\
29.405858	6.483225\\
29.224830	6.085314\\
29.043801	5.687403\\
28.862773	5.289492\\
28.681744	4.891581\\
28.457387	4.536998\\
28.198934	4.216511\\
27.940482	3.896024\\
27.682029	3.575537\\
27.423576	3.255050\\
27.208452	2.891234\\
27.027424	2.493323\\
26.962159	2.211224\\
27.012657	2.044938\\
27.178919	1.994464\\
27.460945	2.059802\\
27.858734	2.240953\\
28.256523	2.422104\\
28.654312	2.553536\\
28.893008	2.684992\\
29.015865	2.859724\\
29.022882	3.077731\\
28.954527	3.339014\\
28.770333	3.693290\\
28.629391	4.090818\\
28.488526	4.488347\\
28.347737	4.885875\\
28.166556	5.283404\\
28.021656	5.680932\\
27.949245	6.078461\\
27.913039	6.475989\\
27.949245	6.873518\\
27.985451	7.271046\\
27.985451	7.668574\\
27.985451	8.066103\\
28.021656	8.463631\\
28.057862	8.861160\\
28.166479	9.258688\\
28.275096	9.656217\\
28.311302	10.053745\\
28.275096	10.451274\\
28.166479	10.848802\\
28.057862	11.246331\\
27.949245	11.517064\\
27.840628	11.708293\\
27.804422	11.899521\\
27.768216	12.090749\\
27.659599	12.281977\\
27.550982	12.520724\\
27.514777	12.679888\\
27.478571	12.679965\\
27.514777	12.520954\\
27.664513	12.320900\\
27.886661	12.200122\\
28.079746	12.238432\\
28.214597	12.435829\\
28.276960	12.792315\\
28.225793	13.189844\\
28.102138	13.587372\\
27.935056	13.984901\\
27.753798	14.382429\\
27.572617	14.779957\\
27.391435	15.177486\\
27.210330	15.575014\\
27.029302	15.972543\\
26.848197	16.370071\\
26.667015	16.767600\\
26.558321	17.165128\\
26.449551	17.562657\\
26.376987	17.960185\\
26.340704	18.324402\\
26.261170	18.572859\\
26.109147	18.662228\\
25.957202	18.592510\\
25.725721	18.407032\\
25.414706	18.139107\\
25.103692	17.871182\\
24.749348	17.646586\\
24.351676	17.465319\\
23.959465	17.278590\\
23.567254	17.091861\\
23.218295	17.020892\\
22.880216	17.033310\\
22.542137	17.118234\\
22.241849	17.324379\\
21.956187	17.617657\\
21.643929	17.884339\\
21.479884	18.121448\\
21.474930	18.315349\\
21.422531	18.412952\\
21.443381	18.490826\\
21.841169717462	18.4969091805659\\
};



% Agent-7
\addplot [color=orange, line width=1.0pt, mark=, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
33.5	10\\
33.636557	10.389862\\
33.701865	10.388808\\
33.820608	10.325603\\
34.059281	10.262955\\
34.295578	10.043518\\
34.688614	9.667370\\
35.083163	9.292736\\
35.477713	8.971995\\
35.713170	8.673808\\
35.853034	8.375621\\
35.836159	8.075057\\
35.663408	7.772980\\
35.488281	7.400000\\
35.469869	7.002089\\
35.392688	6.604178\\
35.315506	6.206266\\
35.238325	5.808355\\
35.006781	5.410444\\
34.620875	5.012533\\
34.234204	4.615386\\
33.846333	4.219440\\
33.456108	3.825847\\
33.063530	3.434607\\
32.670857	3.043463\\
32.278948	2.651554\\
32.042679	2.417533\\
31.964144	2.339304\\
32.042402	2.417810\\
32.275194	2.655308\\
32.662426	3.051894\\
33.049657	3.448481\\
33.438246	3.843709\\
33.826835	4.238938\\
34.215424	4.634166\\
34.604013	5.029395\\
34.992602	5.424623\\
35.378891	5.822152\\
35.765180	6.219680\\
36.151469	6.617208\\
36.537758	7.014737\\
36.926347	7.409965\\
37.317236	7.780364\\
37.553610	8.150763\\
37.635468	8.521162\\
37.562886	8.891561\\
37.487928	9.264260\\
37.256232	9.661789\\
37.024535	10.059317\\
36.792838	10.456846\\
36.561064	10.854374\\
36.174852	11.251902\\
35.788563	11.649431\\
35.402274	12.046959\\
35.016061	12.444488\\
34.629849	12.842016\\
34.398152	13.239545\\
34.166455	13.637073\\
33.964717	14.034602\\
33.917343	14.432130\\
33.869968	14.829659\\
33.668154	15.227187\\
33.466416	15.624715\\
33.234796	16.022244\\
33.003175	16.419772\\
32.771632	16.817301\\
32.540011	17.214829\\
32.308391	17.612358\\
32.076694	18.009886\\
31.690635	18.248327\\
31.304575	18.327679\\
30.918592	18.247944\\
30.532609	18.009121\\
30.146703	17.611210\\
29.760135	17.213961\\
29.373566	16.816712\\
28.984644	16.421816\\
28.593369	16.029273\\
28.199741	15.639084\\
27.804422	15.250585\\
27.406750	14.864440\\
27.009077	14.510098\\
26.611405	14.155755\\
26.213733	13.878641\\
25.816060	13.755986\\
25.418388	13.710559\\
25.020716	13.787418\\
24.623043	14.018735\\
24.225371	14.327281\\
23.827699	14.558598\\
23.430027	14.867144\\
23.032354	15.176061\\
22.634682	15.484977\\
22.237010	15.793893\\
21.839337	16.102809\\
21.441665	16.411725\\
21.043993	16.720641\\
20.646320	17.029557\\
20.248648	17.338474\\
19.850976	17.724619\\
19.652139	17.917691\\
19.453303	18.110764\\
19.055630897567	18.4969091805659\\
};
% Blurry cover for agent-7
\addplot [color=orange, line width=6.0pt, smooth, opacity=.3, forget plot]
  table[row sep=crcr]{%
33.5	10\\
33.636557	10.389862\\
33.701865	10.388808\\
33.820608	10.325603\\
34.059281	10.262955\\
34.295578	10.043518\\
34.688614	9.667370\\
35.083163	9.292736\\
35.477713	8.971995\\
35.713170	8.673808\\
35.853034	8.375621\\
35.836159	8.075057\\
35.663408	7.772980\\
35.488281	7.400000\\
35.469869	7.002089\\
35.392688	6.604178\\
35.315506	6.206266\\
35.238325	5.808355\\
35.006781	5.410444\\
34.620875	5.012533\\
34.234204	4.615386\\
33.846333	4.219440\\
33.456108	3.825847\\
33.063530	3.434607\\
32.670857	3.043463\\
32.278948	2.651554\\
32.042679	2.417533\\
31.964144	2.339304\\
32.042402	2.417810\\
32.275194	2.655308\\
32.662426	3.051894\\
33.049657	3.448481\\
33.438246	3.843709\\
33.826835	4.238938\\
34.215424	4.634166\\
34.604013	5.029395\\
34.992602	5.424623\\
35.378891	5.822152\\
35.765180	6.219680\\
36.151469	6.617208\\
36.537758	7.014737\\
36.926347	7.409965\\
37.317236	7.780364\\
37.553610	8.150763\\
37.635468	8.521162\\
37.562886	8.891561\\
37.487928	9.264260\\
37.256232	9.661789\\
37.024535	10.059317\\
36.792838	10.456846\\
36.561064	10.854374\\
36.174852	11.251902\\
35.788563	11.649431\\
35.402274	12.046959\\
35.016061	12.444488\\
34.629849	12.842016\\
34.398152	13.239545\\
34.166455	13.637073\\
33.964717	14.034602\\
33.917343	14.432130\\
33.869968	14.829659\\
33.668154	15.227187\\
33.466416	15.624715\\
33.234796	16.022244\\
33.003175	16.419772\\
32.771632	16.817301\\
32.540011	17.214829\\
32.308391	17.612358\\
32.076694	18.009886\\
31.690635	18.248327\\
31.304575	18.327679\\
30.918592	18.247944\\
30.532609	18.009121\\
30.146703	17.611210\\
29.760135	17.213961\\
29.373566	16.816712\\
28.984644	16.421816\\
28.593369	16.029273\\
28.199741	15.639084\\
27.804422	15.250585\\
27.406750	14.864440\\
27.009077	14.510098\\
26.611405	14.155755\\
26.213733	13.878641\\
25.816060	13.755986\\
25.418388	13.710559\\
25.020716	13.787418\\
24.623043	14.018735\\
24.225371	14.327281\\
23.827699	14.558598\\
23.430027	14.867144\\
23.032354	15.176061\\
22.634682	15.484977\\
22.237010	15.793893\\
21.839337	16.102809\\
21.441665	16.411725\\
21.043993	16.720641\\
20.646320	17.029557\\
20.248648	17.338474\\
19.850976	17.724619\\
19.652139	17.917691\\
19.453303	18.110764\\
19.055630897567	18.4969091805659\\
};

% Agent-8
\addplot [color=violet, line width=1.0pt, mark=, mark options={solid, violet}, forget plot]
  table[row sep=crcr]{%
36.5	10\\
36.376863	9.974874\\
36.292978	9.862834\\
36.227619	9.716027\\
36.105828	9.462205\\
35.901676	9.202794\\
35.697524	8.943383\\
35.428866	8.748479\\
35.160207	8.553575\\
34.891549	8.358671\\
34.622890	8.177664\\
34.354231	7.996657\\
34.150080	7.751144\\
33.945928	7.505630\\
33.741776	7.260116\\
33.602131	6.926712\\
33.526993	6.528801\\
33.387349	6.197728\\
33.247704	5.866656\\
33.108059	5.535583\\
32.903907	5.269018\\
32.635249	5.066959\\
32.366590	4.862569\\
32.033424	4.752836\\
31.635752	4.707609\\
31.238080	4.662383\\
30.840407	4.647308\\
30.442735	4.632233\\
30.139625	4.522500\\
29.861521	4.387760\\
29.647925	4.188513\\
29.498835	3.894609\\
29.508837	3.600729\\
29.583370	3.371378\\
29.791988	3.167057\\
30.095191	3.027267\\
30.492980	2.952007\\
30.890769	2.876747\\
31.288558	2.801486\\
31.686347	2.726226\\
32.084136	2.650966\\
32.481925	2.575706\\
32.879714	2.500445\\
33.277503	2.425185\\
33.675292	2.349925\\
34.073081	2.274665\\
34.470870	2.199405\\
34.868659	2.124144\\
35.266448	2.048884\\
35.664237	1.973624\\
35.967364	1.992921\\
36.175829	2.106777\\
36.319840	2.315190\\
36.369266	2.618160\\
36.354162	3.015689\\
36.369190	3.413217\\
36.384294	3.810746\\
36.369266	4.208274\\
36.384370	4.605803\\
36.369419	5.003331\\
36.324413	5.400860\\
36.279407	5.798388\\
36.234401	6.195916\\
36.159263	6.593445\\
36.084125	6.990973\\
36.008987	7.388502\\
35.933849	7.786030\\
35.858711	8.183559\\
35.783573	8.581087\\
35.803020	8.914162\\
35.822468	9.247237\\
35.871970	9.580312\\
35.951528	9.913386\\
36.061141	10.246461\\
36.076169	10.643990\\
36.158757	11.004089\\
36.211213	11.364189\\
36.233614	11.724289\\
36.225960	12.084388\\
36.248362	12.444488\\
36.203202	12.842016\\
36.175281	13.239545\\
36.177492	13.637073\\
36.209758	14.034602\\
36.242024	14.432130\\
36.304346	14.829659\\
36.379560	15.227187\\
36.454698	15.624715\\
36.529836	16.022244\\
36.577965	16.419772\\
36.626095	16.817301\\
36.674224	17.214829\\
36.707326	17.612358\\
36.710372	18.009886\\
36.727512	18.248327\\
36.714597	18.355459\\
36.671627	18.462591\\
36.643684	18.486975\\
36.615741	18.428610\\
36.506152	18.446586\\
36.474997	18.521228\\
36.448119	18.513121\\
36.1579585698313	18.4969091805659\\
};
% Blurry cover for agent-8
\addplot [color=violet, line width=6.0pt, smooth, opacity=.3, forget plot]
  table[row sep=crcr]{%
36.5	10\\
36.376863	9.974874\\
36.292978	9.862834\\
36.227619	9.716027\\
36.105828	9.462205\\
35.901676	9.202794\\
35.697524	8.943383\\
35.428866	8.748479\\
35.160207	8.553575\\
34.891549	8.358671\\
34.622890	8.177664\\
34.354231	7.996657\\
34.150080	7.751144\\
33.945928	7.505630\\
33.741776	7.260116\\
33.602131	6.926712\\
33.526993	6.528801\\
33.387349	6.197728\\
33.247704	5.866656\\
33.108059	5.535583\\
32.903907	5.269018\\
32.635249	5.066959\\
32.366590	4.862569\\
32.033424	4.752836\\
31.635752	4.707609\\
31.238080	4.662383\\
30.840407	4.647308\\
30.442735	4.632233\\
30.139625	4.522500\\
29.861521	4.387760\\
29.647925	4.188513\\
29.498835	3.894609\\
29.508837	3.600729\\
29.583370	3.371378\\
29.791988	3.167057\\
30.095191	3.027267\\
30.492980	2.952007\\
30.890769	2.876747\\
31.288558	2.801486\\
31.686347	2.726226\\
32.084136	2.650966\\
32.481925	2.575706\\
32.879714	2.500445\\
33.277503	2.425185\\
33.675292	2.349925\\
34.073081	2.274665\\
34.470870	2.199405\\
34.868659	2.124144\\
35.266448	2.048884\\
35.664237	1.973624\\
35.967364	1.992921\\
36.175829	2.106777\\
36.319840	2.315190\\
36.369266	2.618160\\
36.354162	3.015689\\
36.369190	3.413217\\
36.384294	3.810746\\
36.369266	4.208274\\
36.384370	4.605803\\
36.369419	5.003331\\
36.324413	5.400860\\
36.279407	5.798388\\
36.234401	6.195916\\
36.159263	6.593445\\
36.084125	6.990973\\
36.008987	7.388502\\
35.933849	7.786030\\
35.858711	8.183559\\
35.783573	8.581087\\
35.803020	8.914162\\
35.822468	9.247237\\
35.871970	9.580312\\
35.951528	9.913386\\
36.061141	10.246461\\
36.076169	10.643990\\
36.158757	11.004089\\
36.211213	11.364189\\
36.233614	11.724289\\
36.225960	12.084388\\
36.248362	12.444488\\
36.203202	12.842016\\
36.175281	13.239545\\
36.177492	13.637073\\
36.209758	14.034602\\
36.242024	14.432130\\
36.304346	14.829659\\
36.379560	15.227187\\
36.454698	15.624715\\
36.529836	16.022244\\
36.577965	16.419772\\
36.626095	16.817301\\
36.674224	17.214829\\
36.707326	17.612358\\
36.710372	18.009886\\
36.727512	18.248327\\
36.714597	18.355459\\
36.671627	18.462591\\
36.643684	18.486975\\
36.615741	18.428610\\
36.506152	18.446586\\
36.474997	18.521228\\
36.448119	18.513121\\
36.1579585698313	18.4969091805659\\
};


% Agent-9
\addplot [color=white!80!red, line width=1.0pt, mark=, mark options={solid, white!80!red}, forget plot]
  table[row sep=crcr]{%
47	10\\
46.788197	9.858311\\
46.760334	9.741123\\
46.664082	9.670809\\
46.481239	9.469138\\
46.283513	9.230391\\
46.126663	8.912063\\
45.892499	8.593734\\
45.699212	8.195822\\
45.465048	7.843383\\
45.230883	7.490944\\
44.955842	7.179382\\
44.650739	6.897883\\
44.345635	6.616383\\
44.081408	6.289411\\
43.817182	5.962439\\
43.593832	5.594590\\
43.400545	5.196679\\
43.207258	4.798768\\
42.973094	4.441734\\
42.738929	4.084700\\
42.504765	3.727665\\
42.270601	3.370631\\
42.036436	3.013597\\
41.843149	2.615686\\
41.649785	2.376863\\
41.456345	2.297127\\
41.222028	2.335679\\
40.946833	2.492519\\
40.630762	2.767646\\
40.273890	3.001973\\
39.876218	3.195499\\
39.478545	3.389025\\
39.080873	3.547117\\
38.683201	3.705209\\
38.285528	3.863301\\
37.887856	4.021394\\
37.490184	4.179486\\
37.092511	4.373012\\
36.694839	4.566538\\
36.297167	4.760064\\
35.899494	4.953590\\
35.501822	5.128450\\
35.104150	5.273428\\
34.706477	5.418406\\
34.308805	5.563385\\
33.911133	5.708363\\
33.513460	5.872009\\
33.115788	6.065535\\
32.718116	6.259061\\
32.320443	6.413882\\
31.922771	6.568703\\
31.565976	6.764324\\
31.209180	6.959945\\
30.852385	7.155567\\
30.536390	7.430694\\
30.261196	7.746621\\
29.985925	8.062549\\
29.751454	8.419277\\
29.557784	8.816805\\
29.325696	9.175916\\
29.093608	9.535026\\
28.861520	9.894137\\
28.629432	10.253247\\
28.397344	10.612358\\
28.321966	10.969062\\
28.364880	11.284943\\
28.526085	11.560000\\
28.770668	11.829148\\
29.133542	12.057473\\
29.496416	12.285797\\
29.859290	12.514121\\
30.222164	12.742446\\
30.619953	12.935855\\
31.017742	13.129265\\
31.415531	13.322674\\
31.813320	13.516084\\
32.211109	13.709493\\
32.608898	13.902903\\
33.006687	14.096312\\
33.404476	14.289722\\
33.802265	14.483131\\
34.200054	14.676541\\
34.597843	14.869950\\
34.995632	15.063360\\
35.393421	15.256769\\
35.791210	15.450179\\
36.148175	15.684412\\
36.505140	15.918645\\
36.862105	16.152879\\
37.219070	16.387112\\
37.576035	16.621345\\
37.973824	16.814755\\
38.371613	17.008164\\
38.728578	17.242398\\
39.085544	17.476631\\
39.442509	17.710864\\
39.799474	17.945097\\
40.156439	18.179331\\
40.545151	18.381817\\
40.741777	18.480791\\
40.936889	18.581278\\
41.3044221059809	18.8049430877771\\
};
% Blurry cover for agent-9
\addplot [color=white!80!red, line width=6.0pt, smooth, opacity=.3, forget plot]
  table[row sep=crcr]{%
47	10\\
46.788197	9.858311\\
46.760334	9.741123\\
46.664082	9.670809\\
46.481239	9.469138\\
46.283513	9.230391\\
46.126663	8.912063\\
45.892499	8.593734\\
45.699212	8.195822\\
45.465048	7.843383\\
45.230883	7.490944\\
44.955842	7.179382\\
44.650739	6.897883\\
44.345635	6.616383\\
44.081408	6.289411\\
43.817182	5.962439\\
43.593832	5.594590\\
43.400545	5.196679\\
43.207258	4.798768\\
42.973094	4.441734\\
42.738929	4.084700\\
42.504765	3.727665\\
42.270601	3.370631\\
42.036436	3.013597\\
41.843149	2.615686\\
41.649785	2.376863\\
41.456345	2.297127\\
41.222028	2.335679\\
40.946833	2.492519\\
40.630762	2.767646\\
40.273890	3.001973\\
39.876218	3.195499\\
39.478545	3.389025\\
39.080873	3.547117\\
38.683201	3.705209\\
38.285528	3.863301\\
37.887856	4.021394\\
37.490184	4.179486\\
37.092511	4.373012\\
36.694839	4.566538\\
36.297167	4.760064\\
35.899494	4.953590\\
35.501822	5.128450\\
35.104150	5.273428\\
34.706477	5.418406\\
34.308805	5.563385\\
33.911133	5.708363\\
33.513460	5.872009\\
33.115788	6.065535\\
32.718116	6.259061\\
32.320443	6.413882\\
31.922771	6.568703\\
31.565976	6.764324\\
31.209180	6.959945\\
30.852385	7.155567\\
30.536390	7.430694\\
30.261196	7.746621\\
29.985925	8.062549\\
29.751454	8.419277\\
29.557784	8.816805\\
29.325696	9.175916\\
29.093608	9.535026\\
28.861520	9.894137\\
28.629432	10.253247\\
28.397344	10.612358\\
28.321966	10.969062\\
28.364880	11.284943\\
28.526085	11.560000\\
28.770668	11.829148\\
29.133542	12.057473\\
29.496416	12.285797\\
29.859290	12.514121\\
30.222164	12.742446\\
30.619953	12.935855\\
31.017742	13.129265\\
31.415531	13.322674\\
31.813320	13.516084\\
32.211109	13.709493\\
32.608898	13.902903\\
33.006687	14.096312\\
33.404476	14.289722\\
33.802265	14.483131\\
34.200054	14.676541\\
34.597843	14.869950\\
34.995632	15.063360\\
35.393421	15.256769\\
35.791210	15.450179\\
36.148175	15.684412\\
36.505140	15.918645\\
36.862105	16.152879\\
37.219070	16.387112\\
37.576035	16.621345\\
37.973824	16.814755\\
38.371613	17.008164\\
38.728578	17.242398\\
39.085544	17.476631\\
39.442509	17.710864\\
39.799474	17.945097\\
40.156439	18.179331\\
40.545151	18.381817\\
40.741777	18.480791\\
40.936889	18.581278\\
41.3044221059809	18.8049430877771\\
};


% Agent-10
\addplot [color=mycolor5, line width=1.0pt, mark=, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
47	15\\
47.316297	14.777745\\
47.395410	14.632890\\
47.414750	14.466395\\
47.541300	14.146896\\
47.584612	13.800414\\
47.520238	13.402503\\
47.435853	13.004592\\
47.351469	12.606680\\
47.210828	12.208769\\
47.070188	11.810858\\
46.929547	11.412947\\
46.788907	11.015036\\
46.648266	10.617124\\
46.507625	10.219213\\
46.366985	9.821302\\
46.226344	9.423391\\
46.085703	9.025480\\
46.001319	8.627568\\
45.973191	8.229657\\
45.945063	7.831746\\
45.973191	7.433835\\
46.001319	7.035924\\
45.973191	6.638013\\
45.945063	6.240101\\
45.973191	5.842190\\
46.001319	5.444279\\
46.085703	5.046368\\
46.226344	4.648457\\
46.366985	4.250545\\
46.507625	3.852634\\
46.618571	3.454723\\
46.673260	3.056812\\
46.671692	2.658901\\
46.670125	2.420077\\
46.668558	2.340342\\
46.696686	2.419695\\
46.781147	2.658135\\
46.921864	3.055664\\
47.062582	3.453192\\
47.203299	3.850720\\
47.317531	4.248249\\
47.375431	4.645777\\
47.376999	5.043306\\
47.322310	5.440834\\
47.211364	5.838363\\
47.070647	6.235891\\
46.929853	6.633420\\
46.789136	7.030948\\
46.648419	7.428477\\
46.507702	7.826005\\
46.366985	8.223533\\
46.282600	8.621062\\
46.198216	9.018590\\
46.113831	9.416119\\
46.029447	9.813647\\
45.973191	10.211176\\
45.888806	10.608704\\
45.832550	11.006233\\
45.776294	11.403761\\
45.720038	11.801290\\
45.691910	12.198818\\
45.691910	12.596347\\
45.720038	12.993875\\
45.804422	13.391403\\
45.888806	13.788932\\
45.916935	14.186460\\
45.916935	14.583989\\
45.904422	14.981517\\
45.891910	15.379046\\
45.935653	15.776574\\
46.035653	16.174103\\
46.107525	16.571631\\
46.191910	16.969160\\
46.276294	17.366688\\
46.304422	17.764216\\
46.304422	18.131373\\
46.253016	18.390848\\
46.093947	18.598994\\
45.827215	18.727633\\
45.509077	18.776767\\
45.111405	18.748591\\
44.713733	18.748591\\
44.316060	18.743336\\
43.918388	18.709905\\
43.520716	18.648299\\
43.123043	18.586692\\
42.725371	18.496909\\
42.327699	18.356030\\
41.930027	18.215150\\
41.532354	18.130622\\
41.134682	18.102447\\
40.737010	18.074271\\
40.339337	18.046095\\
39.941665	18.017919\\
39.543993	17.989743\\
39.146320	17.961567\\
38.748648	17.989743\\
38.350976	18.074271\\
37.953303	18.215150\\
37.754467	18.285590\\
37.555631	18.356030\\
37.1579585698342	18.4969091805659\\
};

% Blurry cover for agent-10
\addplot [color=mycolor5, line width=6.0pt, smooth, opacity=.3, forget plot]
  table[row sep=crcr]{%
47	15\\
47.316297	14.777745\\
47.395410	14.632890\\
47.414750	14.466395\\
47.541300	14.146896\\
47.584612	13.800414\\
47.520238	13.402503\\
47.435853	13.004592\\
47.351469	12.606680\\
47.210828	12.208769\\
47.070188	11.810858\\
46.929547	11.412947\\
46.788907	11.015036\\
46.648266	10.617124\\
46.507625	10.219213\\
46.366985	9.821302\\
46.226344	9.423391\\
46.085703	9.025480\\
46.001319	8.627568\\
45.973191	8.229657\\
45.945063	7.831746\\
45.973191	7.433835\\
46.001319	7.035924\\
45.973191	6.638013\\
45.945063	6.240101\\
45.973191	5.842190\\
46.001319	5.444279\\
46.085703	5.046368\\
46.226344	4.648457\\
46.366985	4.250545\\
46.507625	3.852634\\
46.618571	3.454723\\
46.673260	3.056812\\
46.671692	2.658901\\
46.670125	2.420077\\
46.668558	2.340342\\
46.696686	2.419695\\
46.781147	2.658135\\
46.921864	3.055664\\
47.062582	3.453192\\
47.203299	3.850720\\
47.317531	4.248249\\
47.375431	4.645777\\
47.376999	5.043306\\
47.322310	5.440834\\
47.211364	5.838363\\
47.070647	6.235891\\
46.929853	6.633420\\
46.789136	7.030948\\
46.648419	7.428477\\
46.507702	7.826005\\
46.366985	8.223533\\
46.282600	8.621062\\
46.198216	9.018590\\
46.113831	9.416119\\
46.029447	9.813647\\
45.973191	10.211176\\
45.888806	10.608704\\
45.832550	11.006233\\
45.776294	11.403761\\
45.720038	11.801290\\
45.691910	12.198818\\
45.691910	12.596347\\
45.720038	12.993875\\
45.804422	13.391403\\
45.888806	13.788932\\
45.916935	14.186460\\
45.916935	14.583989\\
45.904422	14.981517\\
45.891910	15.379046\\
45.935653	15.776574\\
46.035653	16.174103\\
46.107525	16.571631\\
46.191910	16.969160\\
46.276294	17.366688\\
46.304422	17.764216\\
46.304422	18.131373\\
46.253016	18.390848\\
46.093947	18.598994\\
45.827215	18.727633\\
45.509077	18.776767\\
45.111405	18.748591\\
44.713733	18.748591\\
44.316060	18.743336\\
43.918388	18.709905\\
43.520716	18.648299\\
43.123043	18.586692\\
42.725371	18.496909\\
42.327699	18.356030\\
41.930027	18.215150\\
41.532354	18.130622\\
41.134682	18.102447\\
40.737010	18.074271\\
40.339337	18.046095\\
39.941665	18.017919\\
39.543993	17.989743\\
39.146320	17.961567\\
38.748648	17.989743\\
38.350976	18.074271\\
37.953303	18.215150\\
37.754467	18.285590\\
37.555631	18.356030\\
37.1579585698342	18.4969091805659\\
};


% put a cross for initial conditions
\addplot [color=teal, line width=1.5pt, only marks, mark size=3.5pt, mark=x, mark options={solid, teal}, forget plot]
  table[row sep=crcr]{%
2	10\\
};
\addplot [color=green, line width=1.5pt, only marks, mark size=3.5pt, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2	15\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=3.5pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11.8	10\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=3.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
14.2	10\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=3.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
16.	10\\
};
\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=3.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
31.7	10\\
};
\addplot [color=orange, line width=1.5pt, only marks, mark size=3.5pt, mark=x, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
33.75	10.35\\
};
\addplot [color=violet, line width=1.5pt, only marks, mark size=3.5pt, mark=x, mark options={solid, violet}, forget plot]
  table[row sep=crcr]{%
37.	10\\
};
\addplot [color=white!80!red, line width=1.5pt, only marks, mark size=3.5pt, mark=x, mark options={solid, white!80!red}, forget plot]
  table[row sep=crcr]{%
47.5	10\\
};
\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
47.7	15.2\\
};


\end{scope}


\end{axis}

% \begin{axis}[%
% width=3.833in,
% height=2.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tube.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.494in,
height=3.502in,
at={(0.785in,0.553in)},
scale only axis,
xmin=-4,
xmax=106,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.442972475072752,
ymax=0.442843862222307,
ylabel style={font=\color{white!15!black}},
ylabel={$x_{i,1}$},
zmin=-0.443445182858985,
zmax=0.442541915199254,
zlabel style={font=\color{white!15!black}},
zlabel={$x_{i,2}$},
view={-13.9906323493751}{19.5274829468983},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0154102854879432	0.00315772457540318\\
3	0.0546836058244162	0.0231464816911937\\
4	0.0217449749778376	0.00902244129966615\\
5	-0.0484979550521985	0.058573354118185\\
6	-0.0133896046803903	-0.000206906991438386\\
7	-0.00651256429515777	-0.066883217341693\\
8	0.0293988771221541	-0.00230151424152591\\
9	0.0279302839171832	-0.126134776616564\\
10	-0.00907481884282364	-0.0644024819628338\\
11	-0.0647511773775193	-0.0562665927265778\\
12	-0.0812065610365773	-0.0306365097348495\\
13	-0.0921880036171886	-0.0974616474813061\\
14	-0.154818936219527	0.0104050630376944\\
15	0.0183864053825102	0.0273054633440732\\
16	0.00478742590678087	0.0373768955327514\\
17	-0.0320446207139123	-0.0327971841474732\\
18	-0.02788055831976	-0.0114462701331126\\
19	-0.0463002903406968	0.0651061351521472\\
20	-0.0307842583160621	0.00497091042066151\\
21	0.0248204979435062	-0.0276992571659888\\
22	-0.0122897527403471	-0.00236155725966441\\
23	-0.103685767141805	-0.062964042942906\\
24	-0.0708586504371306	-0.0801244282216377\\
25	0.0184263879600859	-0.0925508680409282\\
26	0.0106086944182776	-0.0325663289078277\\
27	-0.0476544152495972	0.082280082100126\\
28	0.0664331895383626	0.077941700541627\\
29	-0.0492347878759994	0.072210669032036\\
30	-0.0334151044842789	0.0126828162136375\\
31	-0.0222148256270257	-0.0214247389210323\\
32	-0.0563291956521745	-0.101867016747568\\
33	-7.6522043228236e-05	-0.0725084485768864\\
34	-0.014353178403602	0.00118025412206139\\
35	-0.0650150637235023	0.0156711709404931\\
36	-0.0376889225464561	-0.054831542889229\\
37	-0.082152243103871	0.00110777934332811\\
38	-0.169238622643724	0.0695302968185341\\
39	-0.14025599878625	-0.00613278973591268\\
40	-0.103750712217219	0.0153866490136606\\
41	-0.0331405541661678	-0.0312476752541834\\
42	-0.051846347400546	0.00301544242278211\\
43	-0.0297376105167584	0.0616147311641608\\
44	0.00486736006763768	0.0439868146107589\\
45	0.0423000922979206	0.0366419068283581\\
46	0.0949080984671277	-0.0212764715891919\\
47	0.0343095512441975	-0.0186769356844477\\
48	0.0153770944501401	0.0174930627260864\\
49	-0.112510365242876	-0.0192506692009543\\
50	-0.110549301063784	0.0206251365779637\\
51	-0.055684176876855	-0.0550934313761154\\
52	-0.00286617067020177	-0.081135057767602\\
53	-0.0151658955632861	-0.0273533403834189\\
54	-0.00705177019727404	-0.0507224363727235\\
55	0.081181716479622	-0.0557741545695326\\
56	-0.00696815172031898	-0.0630806834306013\\
57	-0.0187747427417545	-0.00378074665705658\\
58	-0.0495522290527857	0.02777949579643\\
59	-0.0758545487822971	0.0730113767217188\\
60	-0.116957090721447	-0.0341935776335829\\
61	-0.0487136058842297	-0.0145422543325141\\
62	0.0345044084397919	0.0691252791191824\\
63	-0.0195289520153738	0.0905835543936997\\
64	0.122614736086557	0.0318587644121514\\
65	0.0684024573761758	-0.00521521724417637\\
66	0.0409740712730514	0.0277614171346561\\
67	-0.0147190547649581	-0.0263633383660371\\
68	-0.00709877601287249	-0.0275336745935651\\
69	-0.0790885250216218	0.0526222797264037\\
70	-0.0574765852804295	-0.0146854232346798\\
71	0.0568003517781559	0.0712008115711008\\
72	0.0197491924870639	-0.0153155752782225\\
73	0.0106859415329586	0.0171488165128515\\
74	0.0813825878537566	0.0156143654416482\\
75	0.0218302128849459	-0.0523914004654793\\
76	0.0302711511278853	0.00967878415280975\\
77	-0.0183058055072634	-0.0206382832858223\\
78	0.0810543493008449	0.0209126554228672\\
79	0.0205160703386293	0.0506191026165867\\
80	0.0374883085827973	0.038619534793193\\
81	0.0658792600635305	-0.0149484625715237\\
82	-0.0556367423074634	-0.0811255816687399\\
83	-0.0289823036897343	-0.0084537416714366\\
84	0.0202577398428083	-0.0518750074501631\\
85	-0.0435454996366159	0.0256190836235032\\
86	-0.0184777362343559	0.0785927616021219\\
87	-0.0156863158687285	0.0684658753538683\\
88	0.0155758407020165	0.0182296991371629\\
89	-0.0300459364977998	-0.0160198955708667\\
90	-0.012110791557783	-0.0809934106646133\\
91	0.034474051874378	-0.136973952810533\\
92	0.0071047461002479	-0.0338104752344133\\
93	0.0843393847056154	0.00614822975215994\\
94	0.0454604721231001	0.0787195102351653\\
95	-0.00238012915232165	0.0503338209347677\\
96	0.0140167720049845	0.0179385176100034\\
97	0.0233441031865611	0.0390940690643639\\
98	0.0547066030570497	0.0128619593180767\\
99	0.0279606906583694	0.0126800445095392\\
100	0.00815493994859529	0.0281241338773883\\
101	-0.0648252898222976	0.0967157318569228\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0281551431968635	-0.0592341646058771\\
3	-0.0155225324816596	0.00830638278458531\\
4	-0.106383069055469	0.0606345706265878\\
5	-0.0275135191890441	0.0416609276217084\\
6	0.0146561447483577	0.0480813462864346\\
7	-0.0225090061981086	-0.00312475778175906\\
8	-0.0458574263749133	0.0166956351961911\\
9	0.00867007368274108	0.0275258274815388\\
10	0.00864628326943987	0.0632756622539082\\
11	0.012593294822595	0.0631290372040666\\
12	0.0479273863086761	0.0138121780695467\\
13	0.0559095065572072	-0.0303018333341371\\
14	0.0304750648327655	-0.0584257088324319\\
15	-0.0112529251726375	-0.0333911528798188\\
16	-0.113583840686256	-0.0664389997597743\\
17	-0.0257424218701245	0.00199134027751845\\
18	-0.0378920108174711	-0.0296868254757884\\
19	-0.0184981821656299	0.00527641212674652\\
20	-0.00921534075784524	0.111887047725157\\
21	0.0121620030351657	0.0597519307063881\\
22	0.0413333499407913	0.0114314951573144\\
23	0.045220964301902	-0.0063145043219972\\
24	0.0353503521983688	-0.055366496836715\\
25	-0.0299777962818508	-0.0476668109052269\\
26	-0.00424867421013814	-0.0771457682918445\\
27	0.00522500658972485	-0.103634458099945\\
28	0.000158043485276978	-0.0285939758490091\\
29	0.0476675349519383	0.030235183327694\\
30	0.0594661644587053	0.0317201985175039\\
31	0.00661125092219592	0.0312183952378808\\
32	0.0706612100925356	0.0495425051017883\\
33	0.0641218981736525	0.0115430237913291\\
34	0.0223534413432282	-0.0387867445524714\\
35	-0.0046081926244278	-0.00511811942970857\\
36	-0.051030572062163	0.0345097836169759\\
37	0.0459374566117302	0.000725538055084123\\
38	-0.00394258581707708	0.0640630483907425\\
39	-0.0285260092846723	-0.0125518780718995\\
40	-0.0693589648988232	-0.0572789417933635\\
41	-0.0179529067291498	-0.0557566034308014\\
42	-0.0447625657220549	-0.0124599127875855\\
43	-0.0259261344740388	-0.0252404524022591\\
44	-0.0559310083621881	0.0572082119483079\\
45	-0.0252617854340919	0.0711069982302375\\
46	-0.0883356756388439	0.00131201607204973\\
47	-0.0695446440582802	0.00340019157616054\\
48	-0.113704791621716	0.0255463314839569\\
49	-0.065216477378393	-0.0301618309705032\\
50	0.0706620939722654	-0.00275673963346919\\
51	-0.0471251531895296	-0.0545436474209597\\
52	0.0468217586343597	-0.0512139267810859\\
53	0.0267104755335963	0.0304450834345317\\
54	-0.0689201445807802	0.037257482640859\\
55	-0.0483530726705476	0.0560100559968858\\
56	0.0613276930518088	0.0750234398758727\\
57	0.140843749649689	0.0415296903541243\\
58	0.0497331250731761	0.0737594750414265\\
59	-0.00064975241563035	0.0541745689367289\\
60	0.0323647586678557	0.0755509584290544\\
61	0.03782592647197	0.0588441228623231\\
62	0.0628754165633118	0.0416130540192107\\
63	0.0602407998568393	-0.0635323515522911\\
64	0.023822274183177	0.0274483634785688\\
65	-0.0071668396231787	0.0361509161270592\\
66	0.0515738711824537	-0.0440479414416929\\
67	-0.0138510262837826	-0.0177177099154612\\
68	-0.0108367953251407	0.0151945279079525\\
69	0.0411095323353208	0.0334340565834339\\
70	0.0236789836341035	-0.0702157415525078\\
71	-0.0461870519494469	-0.0024129003785144\\
72	-0.024327963879913	0.0529850067450944\\
73	0.0099402590431328	0.0560020101385186\\
74	0.0382231955549123	0.0231204808143049\\
75	0.014290997806213	-0.0126881981132618\\
76	0.0512668890860429	-0.0802700297054584\\
77	0.0568595264571774	-0.0328972393315747\\
78	-0.0451314607074214	0.0509145855128843\\
79	0.053930463515453	0.0797763931424443\\
80	0.0337310482684722	-0.0567852689973233\\
81	-0.047828577122627	-0.0486292509253258\\
82	-0.0367938083968908	0.0678796731797648\\
83	-0.0331779284602146	0.073925087960164\\
84	-0.0571880634051765	0.0594366443859361\\
85	0.0327457590587492	0.0772924460692829\\
86	0.0127883579317819	0.0449540557195563\\
87	0.0528906820856112	0.0466372477598313\\
88	-0.0130318945019203	-0.0328479825755612\\
89	-0.0240334087825476	0.0123405941821213\\
90	0.0347237848783638	0.0378310016834536\\
91	0.0160169187995297	0.0276130871375818\\
92	0.037892835295964	-0.0104344022629584\\
93	0.0133777977038636	-0.056640091167335\\
94	-0.0750983788728986	-0.0695739377422333\\
95	-0.0690501331967445	-0.0335571936369392\\
96	-0.0806214463154321	0.0560431265403152\\
97	-0.0511232215034834	-0.0359272179546563\\
98	-0.032785199592557	-0.039652322182888\\
99	0.0295013994630764	-0.0733016010748738\\
100	0.0108365266208278	-0.0325164494375515\\
101	0.0744662001235686	-0.151968730563092\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0207519451082242	-0.0157026086220612\\
3	-0.0482171688657426	0.00154978547365965\\
4	-0.0341297377738276	0.0273505015280602\\
5	-0.0699144413458564	0.0514746564293561\\
6	-0.0572916607597746	0.0178254894086013\\
7	-0.0519024235655798	0.0457681024036741\\
8	0.00173696423512386	0.00753632939151018\\
9	0.00453262834976345	-0.121133421542692\\
10	-0.004906866189413	0.0165157867040384\\
11	0.0824928273238308	0.00744798333105467\\
12	-0.0550994221296337	-0.00750581517177007\\
13	-0.077671921451194	0.0234210565070417\\
14	-0.0131125313751355	0.0989264491621637\\
15	-0.0146379816505741	0.0488786488982893\\
16	0.0328828943619352	-0.00536487798337637\\
17	0.059491422145194	-0.0669783610466045\\
18	0.0312077916747222	0.00826425922113431\\
19	0.000734718882958648	-0.0365236702892759\\
20	-0.00858890788412526	-0.0898269668659458\\
21	-0.0320954181969725	-0.0730302623555278\\
22	0.0542709394049697	-0.0584809724846202\\
23	-0.0479362654319646	0.0304042623903398\\
24	0.0532596653531579	0.0467767111979458\\
25	0.0580649734409249	0.0946114855196067\\
26	0.0178782792227873	-0.0056492327800642\\
27	0.0272261141569374	0.0572172996910955\\
28	0.0139111850285414	0.116818132288303\\
29	0.0408853932825677	0.0807176253568663\\
30	0.0962289062143595	0.111085390903993\\
31	0.0066167261949283	0.114955193872312\\
32	0.08735686563435	0.0284607134450618\\
33	-0.051055381076105	0.0415587892370755\\
34	-0.0246976260168056	0.0328818704427781\\
35	-0.10390760788223	0.0131789698205936\\
36	-0.11583128529453	0.00524174851811369\\
37	-0.0204436866889793	0.00777654621681539\\
38	-0.0228690259081161	0.0593858102043375\\
39	-0.0195410611014474	-0.00845248841310154\\
40	-0.0125719806581764	-0.0234265020689136\\
41	-0.00131191113591438	-0.0918332858939237\\
42	-0.00975766955580714	0.0320597514934527\\
43	-0.0671241614703319	-0.0128457362038031\\
44	-0.033676850921753	0.12102326524548\\
45	-0.066851189391416	0.0201447297627386\\
46	-0.0502094018128289	0.0386427188094932\\
47	-0.0434081931622695	0.0442476771345866\\
48	-0.0943280854945025	-0.0694782955257971\\
49	-0.015233595713144	-0.0394651587738512\\
50	0.00957385137599377	0.0849205975421492\\
51	0.00245178816882428	0.07736955948482\\
52	-0.0583847806558006	0.0422157407034946\\
53	-0.0037374359234491	0.0126603031246994\\
54	-0.0233310648288415	0.0421885724364614\\
55	0.0299113637581904	-0.0625112460191465\\
56	0.00273549131624224	-0.0314221187111861\\
57	-0.00564702796525267	-0.143354380534974\\
58	-0.0300140989803716	0.0117976325661557\\
59	0.0930125888321672	-0.026851092266347\\
60	0.0539875233151468	0.0273401744320008\\
61	-0.0435887947883443	0.0107318352356449\\
62	0.0234416799159947	0.0584006866971345\\
63	0.0979374167063112	0.101466187357525\\
64	0.0619924845878538	0.0898215626634622\\
65	-0.0220091937294683	-0.120754670200112\\
66	0.00529050584212804	-0.0337768989226723\\
67	-0.000981289831515455	-0.029521003484974\\
68	0.00826249462507998	0.027697108537039\\
69	-0.0983432145633137	-0.0842617115874631\\
70	-0.0321544906828276	-0.0418297007171522\\
71	-0.0651939898970068	-0.0732277455226586\\
72	-0.0580865561310104	-0.048485898209882\\
73	0.0171501113918918	-0.0690810103023785\\
74	0.0110082097977784	-0.0401274121637623\\
75	0.0223292389272492	0.000880074072210125\\
76	-0.0470945287068643	0.0426557486184711\\
77	-0.0261287824795891	0.0111576261149474\\
78	-0.0421756568798021	0.0178843541872285\\
79	-0.0191262283143545	-0.0294424880242706\\
80	-0.0330845469331061	-0.0767673789381572\\
81	0.0700832396261666	-0.0279749075024533\\
82	0.0685405350958756	-0.0645672049759063\\
83	-0.0852205681085699	0.00779967696561452\\
84	-0.058880699218442	-0.0178274465432961\\
85	-0.0771353497420301	0.0277822149853497\\
86	-0.0190468463612261	-0.026456169285965\\
87	-0.0366301482255179	0.0393193208117501\\
88	-0.0147219701394396	0.0782835097515637\\
89	-0.042415503508095	0.0529354165418079\\
90	-0.0544457952093936	0.0678346364201587\\
91	0.00991966241885368	0.0360620825769913\\
92	0.073712566861807	0.0633543941276292\\
93	0.0698507603039323	0.17266578971001\\
94	0.053792779450903	0.062076762405528\\
95	0.0539999232682835	0.125294775805004\\
96	-0.0126186304243523	0.084874616672634\\
97	0.0376731497772543	-0.0279243831250479\\
98	0.094352012545995	-0.0353424174540243\\
99	0.0412712094068538	0.014369952062143\\
100	0.0118177813141784	-0.0196332814299728\\
101	0.0309249844519864	0.0960423685576536\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0561930470936809	-0.0863706366720259\\
3	0.0948612067361219	-0.0963453444099365\\
4	0.0841058802283335	-0.14138167083705\\
5	0.0926707221629229	-0.0881765916791639\\
6	0.0659847404545327	-0.0268668292254966\\
7	0.0416290807714073	0.0319255922293818\\
8	0.0116680057375804	0.00998208308408304\\
9	0.0106192546665528	0.0114765809573888\\
10	-0.0514759173454756	-0.0340658292030778\\
11	-0.0983126959585454	-0.0450723707457292\\
12	0.000857545588330177	-0.0305615738150912\\
13	-0.0123140994414045	0.0384213568849433\\
14	-0.0264362165517035	0.111136063973612\\
15	-0.050800857323491	0.0391680273766684\\
16	-0.0379230279179767	0.0633478465762569\\
17	-0.0211865412781456	0.0252088547238943\\
18	-0.0491749482940067	0.0278719664931473\\
19	-0.039621146400432	0.0274238368450759\\
20	0.0410643241409629	-0.00808471937097679\\
21	0.0127781850313656	0.0518303746645295\\
22	-0.0920555688932634	0.0444151018528614\\
23	-0.0591641486908447	0.0336715769362201\\
24	-0.00859178948077933	-0.0285653011908644\\
25	-0.103535399137431	0.00842733216926414\\
26	-0.144678425336694	0.00172134806691619\\
27	-0.102873349001714	-0.0508261835849411\\
28	-0.0606663126209391	0.0187450558491879\\
29	-0.0719432929229397	0.0662628802374001\\
30	-0.0376087595465011	0.0552154173847158\\
31	-0.0693856094569743	0.0557659481316885\\
32	-0.0345827124525441	0.111863078948513\\
33	-0.0344816052424578	0.0690523170405708\\
34	-0.0455855814926531	0.053536412652649\\
35	-0.00454067399707883	0.0917716020034151\\
36	-0.0169573899611838	-0.0274252912663333\\
37	-0.111508672865685	-0.0315370955593244\\
38	-0.029268525928936	-0.0922085501701407\\
39	-0.0218089113703457	-0.113467294967366\\
40	-0.00995249968103817	-0.065482087084517\\
41	-0.0114889187744191	-0.0174342609842216\\
42	-0.0617627767958577	-0.0621740314640161\\
43	0.0532590801265299	0.0491021854202758\\
44	0.00841712156840075	0.0835080414692566\\
45	0.0609786801452685	-0.00749935721650126\\
46	0.047304142398109	0.00775798020337381\\
47	-0.0225650877222981	0.0598234611186781\\
48	-0.0679500378754332	-0.0303504174687372\\
49	-0.143281391284146	0.0509821549019083\\
50	0.0112702832420176	-0.0719301379855779\\
51	-0.0249862031367083	-0.0146480575169924\\
52	-0.0683546086429254	0.0149880582493832\\
53	-0.0753020237704517	0.0215515420112572\\
54	-0.016382796700982	0.000548684176556064\\
55	-0.0258436096226998	0.0202216967547527\\
56	0.0124281976472923	0.0249016739044291\\
57	0.00173066876797014	0.0580750635143698\\
58	-0.0778659568501795	0.146741629353425\\
59	0.0396791013263553	0.0735778015380719\\
60	0.0761699479599683	-0.00487102734355183\\
61	0.00908787408689693	0.0139427285515667\\
62	0.0883088686043976	0.0730735693029027\\
63	0.105209566925923	0.0348056138884566\\
64	0.0235126017182313	0.0226098811073533\\
65	-0.0893111145318412	0.0514684431008684\\
66	-0.0898261159880572	-0.0584015202624007\\
67	0.00352760279536175	-0.0267304356479226\\
68	0.0959939183339244	-0.0297505994416016\\
69	0.0200184832449319	-0.0587488238706749\\
70	0.0680415451094521	-0.0460378314917138\\
71	0.0600021961697884	0.0112690364323241\\
72	0.114684339010918	-0.0434379859449425\\
73	0.0573739289420312	-0.106254091282694\\
74	0.0677582159209938	0.0631036317531779\\
75	-0.0488072716578307	-0.000272210800513852\\
76	0.0429746459312278	0.0691333724863127\\
77	-0.0781106313183485	0.064522116477588\\
78	-0.0374297133648575	-0.0282464789374201\\
79	-0.0392509092880951	-0.0214531898981135\\
80	0.0273302119613227	-0.0304707008977655\\
81	0.0718078538390955	0.00744293509877113\\
82	-0.0103975070089835	-0.0122450484574123\\
83	-0.0891520980806575	-0.0357032606994318\\
84	-0.0867284146468316	0.0540375884493003\\
85	-0.000558167428727205	0.0460680274984303\\
86	-0.00873191052165647	-0.0701561572620948\\
87	0.0232371509633229	-0.0724875180765994\\
88	-0.0368289088342944	-0.115461314379786\\
89	-0.102490769995375	-0.0398896985644115\\
90	0.0289097168920129	-0.0795628572442703\\
91	0.0129049448734278	-0.0227649752655938\\
92	0.0218178683201024	-0.0765159286301786\\
93	0.0446388450029918	0.017134542342222\\
94	-0.0380980577124354	0.0286610204863265\\
95	0.0172798856396028	0.0592970322722483\\
96	0.000240230081665878	-0.0676295013674308\\
97	0.019794012760599	-0.0755791668952723\\
98	-0.0126022298696088	-0.133916772682449\\
99	-0.0601407279607075	-0.0687418179937897\\
100	-0.067040249286099	-0.0635189801353331\\
101	-0.0548812148645417	-0.0534869951983597\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0256496045654002	0.0366853583515278\\
3	0.0172634532796164	0.058740755541135\\
4	0.0159200624411583	-0.0181166245937337\\
5	0.0695867800458676	0.0667401798475438\\
6	-0.0201453502133458	-0.0648648246700802\\
7	0.027182948131181	-0.113149404624433\\
8	0.0612618583235877	-0.118813086127941\\
9	0.0121974257583528	-0.182839872722258\\
10	0.034927082682981	-0.0685902373642386\\
11	-0.0300006793666977	-0.115771036213577\\
12	-0.086983770509676	-0.0723211901785286\\
13	0.0192968227644592	-0.0588840987759029\\
14	-0.0789687849544694	-0.0515577025996495\\
15	0.00354021036497282	-0.010138191775625\\
16	-0.0530617993029601	0.075905600641863\\
17	-0.0584305000462571	0.0192242688617271\\
18	-0.0554747171206048	0.057753479697812\\
19	-0.0494271374359295	-0.0167775850649888\\
20	0.0130854002799488	-0.0132311930008275\\
21	0.0304951588209967	0.00713945190779124\\
22	-0.0374366243631906	-0.0427643319267007\\
23	0.0264114833916725	0.0157633332688025\\
24	-0.0274308618493383	-0.0658385728204435\\
25	0.0142894158586887	-0.0784505307862014\\
26	0.00284420357071227	-0.086064133131297\\
27	0.0470350680307304	-0.0662569820575875\\
28	0.0617215434563975	0.00935271318718423\\
29	0.036707107663387	-0.0351583721183272\\
30	-0.0312760345015627	-0.0108910964128761\\
31	-0.0270060055811636	-0.0720371573787534\\
32	-0.0840990293004066	-0.0910205203095268\\
33	0.00817098127588455	0.0200544047880397\\
34	-0.0213969108680618	-0.0315038743134003\\
35	0.0349238734085252	-0.00679167310699021\\
36	-0.0721646445497874	0.0238606980632245\\
37	0.0191252700978853	-0.0928661212097494\\
38	0.0139574621645604	-0.0385822135990173\\
39	0.0303182565928304	-0.0666831306863377\\
40	-0.0275816713107757	-0.0339741760123379\\
41	-0.0420407111776428	-0.0214356783830167\\
42	-0.0416823353037546	-0.0617629213156219\\
43	-0.0664897403865875	0.0168757931018397\\
44	-0.124779938732256	0.0461473265229643\\
45	-0.0273887413038138	0.089548924767365\\
46	0.0246218281849482	0.0247936092592159\\
47	0.00185452932728273	0.0530011882699226\\
48	0.0129595718296448	0.0803912076533859\\
49	-0.0474271113264472	0.0219304406878278\\
50	-0.0401052882739332	0.103947846657068\\
51	0.0210552091223264	0.032616606870917\\
52	-0.0681887557659542	0.0488657714628716\\
53	0.00553364841241143	0.0472593980042319\\
54	0.00506026311960468	-0.0503003306264692\\
55	0.0834421602504249	-0.0136833851709092\\
56	-0.00286464921777708	0.00651607661658228\\
57	0.0776494697339061	-0.0190259620339041\\
58	0.0222198652839027	0.0312037557607568\\
59	0.0390016234973112	0.00587276406149386\\
60	0.00214451490581918	-0.00237239916449336\\
61	0.017818385927463	-0.0429543614499906\\
62	-0.100491101633851	0.0599053851951089\\
63	-0.0789591090933272	0.0495503169336212\\
64	0.0387569833120774	0.0993607242317538\\
65	0.0580810706148788	0.0577903735577275\\
66	-0.00400961609991705	0.0807355799137075\\
67	0.00242153893577167	-0.059974388889425\\
68	0.0112977058513984	0.0460572234462653\\
69	0.0623407716251005	0.0248712750448347\\
70	0.0185173957178824	-0.0366584080420547\\
71	-0.00383284726867044	-0.0475145689080871\\
72	0.103855861220832	0.00407866925387017\\
73	0.0823134317524803	0.089975922564962\\
74	-0.0240079020827922	0.0828412876561244\\
75	-0.0388588915926025	0.0143849954546379\\
76	0.0129295558523664	0.0761778291848844\\
77	0.0214872053572095	0.0414512062476678\\
78	0.044789096915014	-0.0226477555653887\\
79	0.00438205019654637	0.038584250720666\\
80	-0.0540117405223454	0.055129829350691\\
81	-0.0651409891857835	0.0299380897740704\\
82	0.0274958375703506	-0.0475114037426475\\
83	-0.027501000563789	-0.001656606014086\\
84	0.0461953872509728	-0.0173030497003887\\
85	0.000154278844600574	-0.0505986908958747\\
86	0.106760360881638	-0.116252753815236\\
87	0.0207953240426294	-0.072092225412701\\
88	0.102500869717352	0.0416154935521119\\
89	0.105248694118371	-0.039368004658108\\
90	0.0672677883793086	-0.0964416168498105\\
91	0.0270720129259373	-0.0699255169822681\\
92	-0.101700695146159	-0.00727445946153651\\
93	0.0200738521806444	-0.00899896202107617\\
94	-0.00178448919294772	-0.0092930578016355\\
95	-0.0363780042459364	0.0050761956740381\\
96	0.0451820127676571	-0.0489932198062646\\
97	0.00477960311898037	-0.00579853479980307\\
98	0.0840403382776866	-0.00317912345931766\\
99	0.0751851682133327	0.0376225003939315\\
100	0.0228534266012	-0.0014506155199872\\
101	-0.0237427444710165	-0.0579999603822951\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0475403184000817	0.0195180537718963\\
3	-0.0711400860617688	-0.0363590770273262\\
4	-0.00334925677532289	0.0659453576429079\\
5	0.0584001817559435	0.0120003219042803\\
6	0.0366884225600378	-0.00528664029516017\\
7	0.0703012190768116	-0.0413580826600043\\
8	0.0488767042399727	0.007107734647204\\
9	0.0387525428674469	0.0160714557278416\\
10	-0.0287663973507511	0.0182616960428544\\
11	0.0275315952028633	0.00500943057637718\\
12	-0.0955148130301892	0.0677947099155686\\
13	-0.00331680073829446	0.056124182483371\\
14	0.00450816453967323	0.0271517767430409\\
15	-0.0944905015946639	0.103344538908785\\
16	-0.0342319502645981	0.0786055739019346\\
17	-0.031346149860934	0.0157450486742243\\
18	0.0431662270276884	0.0758539106172207\\
19	-0.0604707959976836	-0.0185080479879995\\
20	-0.00594363400279903	-0.019806292294473\\
21	-0.0190712127211	-0.0501736344880267\\
22	0.00986023523479316	0.0208591127560994\\
23	-0.0349977263617463	0.0377424720993468\\
24	-0.040314068392323	-0.130111283972644\\
25	-0.0287139689979398	-0.0945189938982235\\
26	0.0557799249800816	-0.0523705493889633\\
27	-0.0541635684481525	-0.0580746188036852\\
28	-0.0402771212388112	-0.0408237109014862\\
29	-0.0354762425637528	-0.052622975096813\\
30	-0.100004740023987	-0.0347935519229118\\
31	-0.0260513452842149	-0.0481556018548768\\
32	-0.00724044993350007	-0.00696852657220087\\
33	-0.0124285494331758	-0.0326621734514941\\
34	0.0496479996447306	-0.0361867922871972\\
35	-0.0572950053056627	0.0346484719104895\\
36	-0.00446111772934054	0.00329708125723311\\
37	0.0445464330250027	0.0304238797165208\\
38	-0.0219131085689658	0.0516774484963019\\
39	-0.0194384536697465	0.100016675600425\\
40	-0.0629397246379638	0.0418536525606749\\
41	0.00900933265531902	0.119898227311191\\
42	0.00159779510000393	0.0578336323863891\\
43	0.00546332607942456	0.0218900726514121\\
44	-0.0196710670592481	-0.034577251903504\\
45	-0.00599454368803356	-0.0567030373972431\\
46	-0.00493247428615541	0.061819293801923\\
47	0.124473026121843	0.0967129910950057\\
48	0.0742278128379795	0.06391482052149\\
49	0.00989691972368235	0.0220767575357806\\
50	-0.070047262809097	0.0286474320538758\\
51	-0.117772659559262	0.00536038661972111\\
52	-0.0838101287835158	-0.0638364726681861\\
53	-0.017330847374455	-0.0604052438422757\\
54	0.0313730774690557	0.0254351231618451\\
55	0.0692202196599901	0.00100105488191716\\
56	0.0964720873580679	-0.0743230879961179\\
57	0.0834021422991982	-0.0134847183137861\\
58	0.103874364128597	0.0512804875299597\\
59	-0.0660146279722419	0.0108589853475373\\
60	0.0410187650646901	0.080618759573898\\
61	0.0985475872322961	0.036369835019941\\
62	0.012611218049449	0.0504123992397687\\
63	-0.0339566399804066	0.028684198431553\\
64	-0.0693305258885894	0.0255848294393733\\
65	-0.0419676598653421	-0.0437626109645959\\
66	-0.0945336784641855	-0.036091923292356\\
67	-0.128140666386926	-0.0154692077291522\\
68	-0.115137849891036	-0.0480866939678\\
69	-0.0790321308853304	-0.0330356928787635\\
70	-0.100703130912976	-0.0896801460221217\\
71	-0.0620646038160837	-0.0209017813553126\\
72	-0.0453818155480775	-0.0177032862622714\\
73	-0.0634757876642896	-0.0246236361116792\\
74	-0.0302278355325469	0.0329710108014903\\
75	-0.0249275122258934	-0.0512227575174859\\
76	-0.00760241102858394	-0.0204971805141957\\
77	-0.115808685941669	-0.141066957694575\\
78	-0.0387510157293383	-0.187263628979069\\
79	-0.113979968354492	-0.0595965710923725\\
80	-0.0711988878032819	-0.0379142799364077\\
81	0.0349334760000596	0.00523322178250776\\
82	0.0503152034172211	0.127456561159311\\
83	0.0131712656756445	0.0676244556888456\\
84	0.0676582913940532	0.107387937898786\\
85	0.112361154617282	0.132867550072793\\
86	0.107822023649302	0.142812332312854\\
87	0.0888031531876001	0.0753321671803454\\
88	0.213994432852844	0.000675967911902955\\
89	0.0614007774861263	-0.112579329304157\\
90	-0.00796575961255213	-0.104428559198542\\
91	-0.084238563053948	-0.0274015817795377\\
92	-0.0659019931271449	0.0798235851505788\\
93	-0.00990466838560854	0.0341213902010807\\
94	0.0565787545069503	0.0261270459385804\\
95	-0.0260493427224616	-0.0252716472496206\\
96	6.71676836137315e-05	-0.0537847225253721\\
97	0.0601730429340709	0.0707714523970438\\
98	0.057585779894931	0.0136428828326589\\
99	0.0224797777910704	-0.00917919031660698\\
100	0.0555421802906096	-0.021539408042794\\
101	-0.0454499602441564	-0.0143275397478002\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0541348518372826	0.115008909500782\\
3	-0.0402016362873062	0.041353941863536\\
4	-0.0183983472981581	-0.0660872956452963\\
5	0.0234937330804071	-0.0767191479334593\\
6	0.0165818590925195	-0.0563128833478787\\
7	-0.0395750510245044	0.0349140493159637\\
8	-0.0230931180133942	-0.050542191688911\\
9	-0.0658683134690802	0.00241772856756963\\
10	0.0376120305920073	0.101927967451255\\
11	0.00516353939567323	-0.00939290485396307\\
12	0.0575613837477305	0.0587151366888373\\
13	0.0724660375268595	0.0369524673114555\\
14	-0.00137644714778385	0.00440961306601793\\
15	0.0717078307609988	-0.0560199852466551\\
16	0.0210721072605179	-0.00613449810700578\\
17	0.0330129012226148	0.0579898987595611\\
18	0.0441416103806031	-0.0238405036110866\\
19	0.0261680956995438	0.0415404554415652\\
20	-0.0366790492315172	0.0420233953316969\\
21	0.0838252264701903	0.0811473319729691\\
22	0.0697794600219799	0.128836439486918\\
23	0.0680828447662052	-0.0329897701224318\\
24	0.0610246522506415	-0.110247447828215\\
25	-0.0234899166623809	-0.010157110103167\\
26	-0.00682825050314646	0.0120210663530521\\
27	-0.0169203077509878	-0.0718549157760575\\
28	0.0374365466959438	-0.0441148302186131\\
29	-0.0225380065533301	-0.0227667075004982\\
30	-0.0228422190200898	0.00447808938003052\\
31	-0.0178376408653581	-0.0647827201362835\\
32	-0.0315575538807589	0.00167581574138005\\
33	-0.0540250540241265	0.0756895535346771\\
34	0.0502130232305431	0.0126234501676107\\
35	-0.0366798969614219	0.0685644685404047\\
36	-0.0724346538451666	0.0438590412634794\\
37	-0.065241469876927	0.0274868220305543\\
38	-0.0493646925598149	0.018926009370581\\
39	-0.013052678625425	-0.0121410846046247\\
40	-0.000117424127013791	0.0782773069497232\\
41	0.0586978953150013	0.0175432522932478\\
42	-0.0614186160263757	-0.0335461767730998\\
43	-0.0742597602033664	0.0135284037236656\\
44	-0.064776659541623	0.00461985783176726\\
45	-0.159372424696194	0.0126220166947578\\
46	-0.132499753568189	-0.0214827940068732\\
47	-0.0538385134470329	-0.00940642581517473\\
48	0.00664229689793117	-0.0723877741824162\\
49	-0.0124481985621079	-0.11811429181466\\
50	-0.0325442668469012	-0.0749019223543368\\
51	-0.0874219645623516	-0.0450645890217353\\
52	0.079949029903173	-0.0221201352463473\\
53	0.0785742852080253	-0.0345609422294119\\
54	0.0447110632598771	-0.0285371296278157\\
55	0.0137425799644459	-0.0334791118828463\\
56	-0.00352715682091965	0.0873548594490319\\
57	0.0032236673278108	0.110581290724189\\
58	0.0373717230556762	0.0755975794662534\\
59	0.0903315554716363	0.0936909636352341\\
60	0.104330836724325	0.0651968909217961\\
61	0.102390215668836	0.0534228892406437\\
62	0.0266166061626242	0.0851267438272137\\
63	-0.0810346648859512	0.0377006964037015\\
64	-0.0396952133916615	-0.00555188917347081\\
65	0.0324294298674856	-0.058885666429061\\
66	0.0941012565283079	0.0170516529123918\\
67	0.0545878614356916	-0.00258952032088882\\
68	-0.00256147852272254	0.00585730208188557\\
69	0.0443005550263017	0.0429132494545879\\
70	0.0592538300879883	0.116003351441478\\
71	0.0149650276716388	0.139859094906865\\
72	-0.00612943212403877	0.12577609306264\\
73	0.119692041013251	0.176627646989036\\
74	0.026914703839191	0.0761549547162754\\
75	-0.000720700254192762	0.0686106895825719\\
76	-0.0034104726918019	0.0497048157069762\\
77	-0.0346542126488828	-0.0433982482072081\\
78	0.0327425035916186	0.0141752524021957\\
79	-0.0568774411978507	-0.0223755114516646\\
80	-0.0652106891059635	-0.061084709518624\\
81	-0.0899237046789884	-0.034510352416941\\
82	-0.117697685219802	0.0849827219750884\\
83	-0.0458909579910463	0.0600959981850124\\
84	-0.0520312440369766	0.0312477141601632\\
85	-0.0787641773732634	0.0415415574307673\\
86	-0.0861332070369834	0.0284529211776119\\
87	0.0337568398800981	-0.0513014639498577\\
88	0.0296025328701512	-0.0606722522126636\\
89	0.0225722664833727	0.0337555039902347\\
90	-0.0475457524144444	0.0735006104709899\\
91	0.0734541765350459	-0.0409647110676422\\
92	-0.0119371639906556	-0.0405653452440617\\
93	-0.0777901125937577	-0.0778819699426651\\
94	0.0210034117203964	-0.0474712245009937\\
95	0.0313848965642783	0.00678214857401722\\
96	0.0887782218344534	-0.0509444262633188\\
97	0.123419460568486	-0.0220908294585588\\
98	0.0588523363694944	-0.0186279777127793\\
99	-0.00847950625671548	-0.0490093506481564\\
100	0.0497095623558966	-0.0382183169456575\\
101	-0.0186427680392768	0.140054554473683\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0120623539874744	-0.0438733840692349\\
3	0.00129555355473655	-0.0482213896517845\\
4	-0.0655477805055492	0.0734719553115107\\
5	0.00342574560004749	0.0932280611996232\\
6	0.0360416607991148	0.0591488193915042\\
7	-0.0133522601013783	0.0576510203311753\\
8	0.0299269137506094	0.00149590783341468\\
9	-0.00152225805066049	0.0204652373373515\\
10	0.0934699904325845	0.040721265178361\\
11	-0.00404340331342928	0.0351442315562971\\
12	0.0254349944729802	-0.0307192238891231\\
13	-0.00596249042593848	0.0340616477343961\\
14	0.067748025502853	-0.038757240577459\\
15	-0.00149755380600753	-0.0459256797062196\\
16	-0.0337978256647848	-0.0108986192440466\\
17	0.00477027891524996	0.0344946666174507\\
18	-0.0631916523201811	-0.0266783873771882\\
19	-0.00155386443321711	0.0446069076029463\\
20	-0.0176140084156479	0.188485909797369\\
21	-0.0484471828899894	0.0620250210259833\\
22	-0.00830421961865325	-0.050033891903499\\
23	-0.00103175163161877	-0.0728120647073723\\
24	0.0251820558134148	-0.0780014397594871\\
25	-0.0527562458089483	-0.0260570982199586\\
26	-0.0580513081274772	0.0332776356308274\\
27	-0.0216089299405797	0.0179620796890364\\
28	0.0831043925429681	0.0411292826365116\\
29	0.0107162398710185	-0.0816121061937559\\
30	0.0284481744026391	-0.0294773165391966\\
31	0.0871159050703736	-0.051264532075484\\
32	0.0733193018064742	-0.108295606732471\\
33	0.0851180611754829	-0.000979627003500412\\
34	0.152044589522776	0.00353140468684538\\
35	0.0628116600971538	0.0100604243963421\\
36	0.0249356481150798	-0.00251814232629736\\
37	-0.0337724322973807	0.0352297707961897\\
38	0.0653383011188918	-0.0712793004604397\\
39	0.117369628543881	0.0389972266747916\\
40	0.0698196936468851	-0.0235587576281022\\
41	0.0772216967478576	0.00925786161585767\\
42	0.0036546281716368	-0.0582912497754568\\
43	-0.0298864588670896	-0.00280920656279545\\
44	0.0164870099483082	-0.00625270897618465\\
45	-0.00548228373254184	-0.0584418692088232\\
46	-0.00625792877210837	-0.0357349518403247\\
47	-0.0775555231632885	-0.0521014106213483\\
48	-0.11940474839772	-0.0258801666791733\\
49	-0.0185336781039118	-0.0590899046550231\\
50	0.0382983469700901	-0.0728883372884576\\
51	0.0356107661932313	-0.0397003467464076\\
52	0.0245697368462665	0.0235011798060056\\
53	-0.0220181022492655	-0.0302341575202866\\
54	-0.0144040035936517	-0.0196686474399293\\
55	0.0235999928963066	0.0314153744364612\\
56	-0.0424030160389837	-0.0230191601341809\\
57	-0.0517471194443332	-0.0573372554764813\\
58	-0.0191421744673613	0.0677616701353836\\
59	-0.0876213712627918	0.0750482248076527\\
60	-0.0659077109931715	-0.0461143304325877\\
61	0.0768327757837193	-0.0381179313225728\\
62	0.0323875631275689	0.0171706696329033\\
63	0.0384795756193912	0.0261449858253374\\
64	0.0985660998370478	-0.0749432100425441\\
65	0.00232168231184804	-0.00108105226234085\\
66	-0.00767125121998094	0.0467422104274915\\
67	-0.0241888495199035	0.0310606880455981\\
68	-0.0921567026177064	0.0387291102699479\\
69	-0.0600679639635539	0.0348021977205009\\
70	-0.0308066081208828	0.0232467883576777\\
71	-0.0854468193605239	-0.0363444860238857\\
72	-0.0227469206189192	-0.0809956065315632\\
73	-0.0539581335822821	-0.0825628517894455\\
74	-0.0680259335425243	-0.0320710895573462\\
75	-0.0429648830170971	0.0390778760395719\\
76	-0.0442141544656501	-0.0318080263269004\\
77	-0.000696426817872117	0.0195830271615181\\
78	-0.0492064569754708	-0.0433196355582606\\
79	-0.0105666263208897	0.0378349546345392\\
80	0.0656662917473942	-0.0362587284037627\\
81	0.0645057087369743	0.0233540215199707\\
82	0.151046233186368	-0.0737137922826781\\
83	-0.0664480182554145	-0.0591250683985536\\
84	-0.0418668759886137	-0.0190565674417228\\
85	-0.0605104054909995	-0.0502388362699874\\
86	-0.0650700265367611	-0.127768653509085\\
87	-0.0247979541178529	-0.104789988554375\\
88	0.0200157419919597	-0.094762086169047\\
89	0.0105113345382479	-0.0770787087678969\\
90	-0.0223386909376708	-0.0977053370421928\\
91	-0.0436337341865779	-0.0934461506999414\\
92	0.0416398067012016	-0.112687539611314\\
93	0.0128211690099963	0.0271028576252918\\
94	0.0538558881073363	0.0801470794919024\\
95	-0.0288277063312668	0.0513574037280367\\
96	-0.0146834018872573	0.0294612081305884\\
97	0.0860152490101384	0.0257570757431846\\
98	-0.00905899153818419	0.0735578382642589\\
99	0.0390272287761688	0.000562488942558406\\
100	0.0359140076022447	0.0710014309877872\\
101	0.0187054739669399	0.0538089733350846\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.090342024332676	-0.0519408687237311\\
3	-0.0730157913316137	-0.0408910077703803\\
4	0.000654014598162139	0.00809688760019331\\
5	-0.0753058065834434	0.000106800668103091\\
6	-0.0636167347653155	0.0233708952848563\\
7	-0.0801496458488763	0.0309589059286226\\
8	-0.0188033968220574	0.0281235916440147\\
9	-0.0642271987831323	-0.0178772525629226\\
10	-0.0460719856006561	0.0130272430003678\\
11	0.0405795815855479	-0.0337134100068241\\
12	0.0385956153408416	0.0159536794011564\\
13	-0.0801427315757432	-0.0119066855182394\\
14	-0.0579311680044014	-0.0273517590151497\\
15	-0.0261406848382301	-0.0740267756824046\\
16	-0.0456006803359772	-0.0323897853732482\\
17	-0.0187798201822193	-0.0159831079736474\\
18	0.0808010913354638	0.0707496101312963\\
19	0.10515989360997	-0.0335680042436108\\
20	-0.00944510999220984	-0.0489708473354827\\
21	-0.0492575732677551	0.0192895446534056\\
22	-0.0692420342811842	0.0316467487606158\\
23	-0.0982454274506186	0.0379849335796819\\
24	-0.107184798215642	0.0166327666343345\\
25	-0.139798843208193	0.0289566884577348\\
26	-0.0395725037045093	0.0795547514513752\\
27	0.0195882755501294	0.0836366893448023\\
28	-0.0261315532864649	0.0241253692776607\\
29	-0.0765391363971883	0.0735016229994977\\
30	-0.0441569825903997	0.0157801694463015\\
31	0.0121480420871814	0.0663847169954295\\
32	-0.051026444212818	0.0514457413288394\\
33	0.0416139365028928	-0.0213447048119036\\
34	0.0287324101538617	0.0793860679873387\\
35	0.0689177085020538	-0.0309046608057944\\
36	-0.00162638899817457	-0.0301348858297467\\
37	-0.0608906404750872	0.000825316339529085\\
38	-0.060040033924516	0.054289201472711\\
39	-0.00491001695270419	0.0586812802027709\\
40	-0.011581472829138	0.144849487627743\\
41	0.0691311846412513	0.0605022450878254\\
42	0.0238973336918352	0.0360699861868441\\
43	-0.0303504921658128	0.0756315651786841\\
44	-0.10747510904598	-0.0268768315143432\\
45	-0.143626945247836	0.000856813527115762\\
46	0.00179856632218484	-0.0145399414933525\\
47	0.0722264023664033	0.048518869879169\\
48	-0.0397260563668043	0.0609594538214551\\
49	0.0353022395574652	-0.0374182773929946\\
50	0.0485831734638137	-0.0989943151115349\\
51	-0.0471820710623146	0.0106440404571782\\
52	-0.0170487641034357	0.0204612151547897\\
53	-0.168853438816308	-0.0759330960513934\\
54	-0.135136105356858	0.0153121907352796\\
55	0.0160916380158725	0.0154869128658668\\
56	0.0139230568630637	-0.00602197482663544\\
57	-0.0199276813751378	0.0621726235759088\\
58	-0.0692410983366536	-0.012406614084599\\
59	0.0366017695200369	-0.0575232852710399\\
60	-0.0480431899782717	-0.0408554966104419\\
61	-0.0260369805232462	0.0910500192743103\\
62	-0.00589335259692554	0.137147306190471\\
63	0.0329323688862029	0.0684802982320297\\
64	0.035755231917598	0.0401123399566225\\
65	0.0173170057154375	-0.0148655295494739\\
66	-0.0239127213591398	0.0602603840604984\\
67	0.0891537742683153	0.0253226942857321\\
68	0.0290214492609165	0.041197919376157\\
69	0.125697662715761	-0.0286376346273487\\
70	0.0592204804229605	-0.0440481428720982\\
71	-0.0295386579336326	0.00247316938851803\\
72	-0.0408678803808	-0.0157354236398497\\
73	-0.0124547445418792	-0.0717892180571186\\
74	0.0797776760903534	0.00118085953870494\\
75	0.0362547498172885	-0.0464689766918507\\
76	-0.0811323797258594	0.0241053713015362\\
77	-0.145183186528808	0.00954260455472122\\
78	-0.00908757041795431	-0.0215972413698351\\
79	-0.0256139723081819	-0.119996529147102\\
80	-0.0191233588937485	-0.136410752891526\\
81	-0.00413136109090322	-0.0669579472998645\\
82	-0.0210612126844735	-0.0069006528463626\\
83	0.0512059577188301	0.00885221851818908\\
84	0.0479695604569605	0.0195849924107096\\
85	0.0376620035187249	0.0291267836189947\\
86	0.143002612464151	0.061301401178227\\
87	0.0398247911241055	0.172633833755152\\
88	-0.0275935101589189	0.0386651740135247\\
89	-0.101329901616455	0.0023083645560509\\
90	-0.0655190844201198	-0.0770576677642025\\
91	-0.0643890266386248	-0.0724652149402685\\
92	0.0241640045594623	0.0012823221062439\\
93	0.0913276590308026	-0.00208106281217497\\
94	-0.028004554512461	0.0338614708725414\\
95	-0.0774973755799976	0.0539576087498379\\
96	-0.0116935094165987	0.0784455965885959\\
97	0.0359262684802405	-0.0290842303171576\\
98	0.00303552830368839	-0.047331481961388\\
99	0.0345539036633992	-0.0296754358742035\\
100	-0.0137423623537782	-0.0943277871103411\\
101	0.0465083126471793	-0.0697859895063481\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0276446559057452	-0.060740842403738\\
3	-0.0305810136334535	-0.0841926421060802\\
4	0.00753911862673018	-0.0330935487345883\\
5	-0.0128377016439684	0.0286279871959351\\
6	-0.0296926841804962	0.00791058004031868\\
7	-0.0381290152341738	0.0538088710114718\\
8	-0.0477472894698423	-0.0201565183837526\\
9	-0.0975160828373885	0.00494380715983027\\
10	0.0679349158352601	0.00439195272814986\\
11	-0.000259551364012831	0.0506362562742898\\
12	-0.0148734271066478	0.0105736069545525\\
13	-0.0386840508752317	-0.0110869072941447\\
14	-0.000904542326703204	-0.105583453803093\\
15	0.0390480921173241	-0.0890334830913624\\
16	0.0816662746029522	-0.105357397819305\\
17	0.0449246088840457	0.00477083199886887\\
18	0.02112970957186	-0.0640506023356681\\
19	0.0270102570367701	-0.0747370146586462\\
20	5.12960255484949e-05	0.0130868010935627\\
21	0.0163291492056041	-0.0215141049150936\\
22	-0.0239632868538404	0.024640206773364\\
23	-0.0413864277688684	-0.0165808316662916\\
24	-0.0102809255117747	-0.016715762314938\\
25	-0.0297664744083138	0.0613529483964895\\
26	-0.122800940969911	0.0212398321976993\\
27	-0.10878609956769	-0.0208988113996168\\
28	-0.0648536407218062	-0.0491253431826155\\
29	-0.0264151057723881	-0.0287918495294779\\
30	-0.0452394946637939	-0.0556066808173112\\
31	0.0260024389396319	-0.0745498281079715\\
32	0.0251588868121141	-0.10534873597261\\
33	0.0217403243457011	-0.0914075386203566\\
34	0.0442281355505836	-0.050744390203024\\
35	0.0258326332710583	-0.0600855916513065\\
36	-0.0545386052728836	0.0292484546974278\\
37	-0.0120288852138325	0.119989223790801\\
38	-0.0361743934353548	0.02137300650253\\
39	-0.0794827724797162	0.00262103370547687\\
40	-0.10857222606527	0.00661241661615331\\
41	0.0342541807944349	0.00613648721208144\\
42	-0.0104653923622333	0.110448134745177\\
43	-0.0478471265286194	-0.0604107117359488\\
44	-0.0126580098551099	-0.0402615984445013\\
45	0.0608422832114654	-0.0789867439454937\\
46	-0.00682630903861437	0.0557583100363978\\
47	0.00579961719686516	0.117636144710761\\
48	-0.0166028802630677	0.0693783486119744\\
49	0.0445581860538851	0.0569011861532135\\
50	0.00928302324454093	-0.0662261397810007\\
51	-0.0401254240940479	-0.170761988035171\\
52	-0.0739084386007143	-0.00194485643368522\\
53	-0.0445693326016024	-0.113014684446456\\
54	0.0283855836299682	-0.0301424488466523\\
55	-0.0504456678552055	0.0459686047031605\\
56	0.0156033123530817	0.00304165390835287\\
57	0.109090430272137	-0.0914312954486644\\
58	0.0022218847905179	0.0698768534542613\\
59	-0.00178859791640263	0.0502131277357948\\
60	0.0225576593508858	0.0104629481592765\\
61	0.0543260697029259	0.0405387662151689\\
62	0.0383352998216574	0.0208301532127944\\
63	0.0265905144489882	-0.02402117278777\\
64	0.0564320332767874	0.00589100503157489\\
65	-0.00541178888100356	0.0157447982333015\\
66	0.099475263476298	0.0503289006251742\\
67	0.0511722783129012	0.0170269726353083\\
68	-0.0586111954818583	-0.0289308223531591\\
69	0.000429866627704254	-0.110716256268159\\
70	0.0966983289585798	-0.00052722689738835\\
71	0.0210435365660761	-0.016218660271881\\
72	0.0506512746454575	-0.0056323866024311\\
73	0.0940054293188063	-0.0251492489339763\\
74	0.0983887616137313	-0.0303841411191672\\
75	0.0266960116261572	-0.042496260092695\\
76	0.0836920100406858	0.00650354212834008\\
77	0.0592191522892842	0.0945785668871364\\
78	-0.0178962001163225	0.133619504757501\\
79	-0.0253875819081026	0.0287169500844803\\
80	0.0903227117888828	0.018066312987511\\
81	0.0970755289600293	0.0332920150863685\\
82	0.0305342075217294	0.0203680091580379\\
83	0.0104884076415351	0.0117910668083409\\
84	0.0766555754734508	0.00388863160681814\\
85	-0.00360082483577932	0.0672160524001044\\
86	0.0219327078461488	0.0255878993692429\\
87	0.0177756034808685	0.015846842764686\\
88	-0.0134015457357614	0.0414514814888299\\
89	-0.0596405692399254	0.102250966375525\\
90	0.00208763405736829	0.0877129231314638\\
91	-0.0782921122298591	0.0231922330339543\\
92	-0.0948657948138868	-0.0261885234038711\\
93	-0.00827465874402084	-0.0128705694115853\\
94	-0.0492607003637388	-0.073037836764737\\
95	-0.0944205701216649	-0.091910122914064\\
96	-0.068244582376437	-0.0344237542645728\\
97	-0.0753051336862636	0.0253432404466963\\
98	0.00955144813083993	0.0911606911519716\\
99	0.0321286876307851	0.0732914361999842\\
100	0.00296943966588826	0.03470635031824\\
101	0.0614731351264477	0.114442996491542\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0970555745477739	-0.0619363378102564\\
3	0.0392771526700898	-0.00413087697058983\\
4	-0.0559465100238374	-0.045478797619004\\
5	0.0125993299171219	-0.076289952525269\\
6	-0.00581998397913416	0.00460313393478839\\
7	0.0125290913012785	0.0131626731693093\\
8	0.0370840385669583	0.0351104183081493\\
9	-0.0536549683341498	0.0492432070693725\\
10	-0.0257128022375907	0.0418408751230053\\
11	-0.0586634515301017	0.0654133370925079\\
12	-0.0370300433676021	0.075329736595138\\
13	-0.055958529256107	0.0517930003106346\\
14	6.05571262201933e-05	0.101877360568432\\
15	-0.00995421626694189	0.0369603027804264\\
16	-0.0077040181507111	0.0371593125518955\\
17	0.0361898396519067	0.0513983905115151\\
18	-0.0293793216907855	-0.0488525826437464\\
19	-0.0507501009440162	0.039236728764946\\
20	-0.032572534015438	0.00263087858702926\\
21	-0.0683706466948977	0.024536801519486\\
22	-0.121588641095047	-0.0400052970280247\\
23	0.0105319679805402	-0.0319906982014736\\
24	-0.00934764629070368	-0.0268063272060606\\
25	-0.126066868873265	-0.0844885118502126\\
26	-0.10723268524169	-0.00543044848204448\\
27	-0.0559897231698098	-0.0642925306490591\\
28	-0.055819707797981	-0.0232997255960121\\
29	0.00821974635604198	-0.0387643915162861\\
30	-0.0271315204776007	-0.0384927137071832\\
31	0.010790347638217	-0.0351909746580647\\
32	-0.00841740773438417	-0.0868820364722122\\
33	0.0762287254132312	-0.034042076149272\\
34	0.041548530708571	-0.0834039167856574\\
35	-0.0337954164735232	-0.0512130541801464\\
36	-0.0567786484557605	0.00279392989518656\\
37	-0.00115363040609063	0.0766360120983166\\
38	0.0132116413884468	-0.0249379351699285\\
39	0.005504025863972	-0.089789160635703\\
40	-0.0102168377477687	-0.0659719041783201\\
41	-0.0221521351686098	0.0297328662047568\\
42	-0.0679150309903672	0.0355080213800205\\
43	-0.0582001472567742	0.119142169397686\\
44	-0.0347318127099825	0.086890167660162\\
45	-0.0252012224634043	-0.0951051200229064\\
46	0.0875343041601874	-0.000835444107894559\\
47	-0.0140451830652761	-0.0323451689542361\\
48	0.000708689860348523	-0.028848157788911\\
49	-0.0359130109072765	-0.158271305416302\\
50	-0.0113255120966274	-0.152105066866944\\
51	0.0924403331241489	0.0189763663280147\\
52	0.145349139555544	0.0293031747116697\\
53	0.218353902054768	-0.00577440238950477\\
54	0.100173298021693	0.0476335799497816\\
55	0.0431054964067365	-0.0818429528511831\\
56	0.0134645392099415	-0.117715034372209\\
57	-0.00522236197231637	-0.0951221790238298\\
58	0.0236054432032881	-0.0927364031063932\\
59	0.037615065009074	-0.0645883087730265\\
60	0.0293627313665455	0.00778791534329754\\
61	0.0561930612024142	0.017129720124414\\
62	-0.0320551516107257	0.0443222327527672\\
63	-0.0852866748164021	0.124739518723976\\
64	-0.101489916146251	0.0553582822969088\\
65	-0.00137360568129796	0.0327312135258349\\
66	0.0262935280094212	0.0540755013336274\\
67	-0.0444512682203528	0.0561582849127702\\
68	-0.054568102620949	-0.0192037932231403\\
69	0.0568115314963911	0.024578169291599\\
70	-0.0272760903340476	-0.0239793873697017\\
71	-0.0615026906085002	0.0280204876154841\\
72	-0.0408311276633986	0.0487442120638254\\
73	-0.0367553837320951	0.0482147030350957\\
74	0.0143571739248389	-0.00629754905914228\\
75	-0.0897871126346742	-0.0325557861563541\\
76	-0.00700944157531154	0.0406547829620226\\
77	0.00555735433892429	-0.0579432446368682\\
78	-0.0229770377476367	0.0133922112084598\\
79	-0.11992049975888	-0.04583957668989\\
80	-0.0890900046157001	-0.0285909887766726\\
81	-0.0663365840443907	-0.121025755376196\\
82	-0.0426728375742845	0.010521623263492\\
83	0.00508496854624644	-0.0302544423194421\\
84	-0.00456847261493921	-0.0326536289971068\\
85	0.0904389231732625	0.0140768672934714\\
86	0.0832287590526674	0.0550409733293084\\
87	0.0744570061472879	0.11768150618531\\
88	-0.0231088287638897	0.0173674705683446\\
89	-0.00782541311546507	0.031633919998116\\
90	0.0590557778687106	0.0112133052186152\\
91	0.081196360630799	-0.0360232221568439\\
92	0.0732227945884588	0.000245910986756675\\
93	0.0622418939586458	-0.000647163033443618\\
94	0.0767589087142009	-0.0230262202617058\\
95	-0.0429135092261889	-0.0612843535825336\\
96	-0.00825059135197115	0.0990352490910542\\
97	-0.0326478964598804	0.0530529300487879\\
98	-0.0248104227984752	0.0623458754147912\\
99	-0.0596291570407807	0.0581312053510611\\
100	-0.0573961712174921	-0.0176671363104807\\
101	-0.0623274960455098	-0.103739715841495\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00285180081018468	0.0319689676761248\\
3	-0.110518202728171	0.0121221731089241\\
4	-0.0557868694556132	-0.00873298455767895\\
5	-0.03124039234383	-0.0838251357603568\\
6	-0.0091387713894948	-0.0140208084549714\\
7	-0.0200096518905122	0.0595959101170536\\
8	0.00296622898337836	-0.0470226271887579\\
9	-0.0440749311600335	0.0439086611262379\\
10	-0.0645658456603329	-0.0269059226225601\\
11	-0.0810130645369223	-0.1401694934149\\
12	-0.0984978749892471	-0.0741973380461671\\
13	-0.0277306788880771	-0.0776821359199155\\
14	0.0092985472182098	-0.0146796557471363\\
15	-0.0799890376952098	-0.130089090378444\\
16	-0.0198543677838646	-0.0839115924021587\\
17	-0.150567372027711	-0.061936709579858\\
18	-0.0789683485174242	-0.0551574460947109\\
19	0.0135405139833458	-0.109432810554478\\
20	0.0782337768795199	-0.110302902866978\\
21	0.10833019101016	-0.0837782472815859\\
22	0.074829224514303	-0.0401898873692729\\
23	0.0414852743198456	0.0548020999773881\\
24	0.0199901710194383	0.0513457608294784\\
25	-0.00318309208445875	0.0474446640310986\\
26	-0.0298872498927345	0.0155665060382001\\
27	0.0502845707115088	0.075473246640025\\
28	0.0746829757676475	0.00760179438255688\\
29	0.0639618336977948	0.0036386021507262\\
30	0.0764167845180831	0.0142788215691252\\
31	0.182731285768063	0.0146165867550535\\
32	0.102834334362107	-0.0302125489779769\\
33	0.0492818325570481	-0.0285846841712993\\
34	0.0700174097203565	0.0187743284593605\\
35	-0.0203131960267889	0.0369365719970744\\
36	-0.0120287384732285	0.0687313167632325\\
37	0.0227559476335615	-0.0729849172798245\\
38	-0.020158896985503	-0.0254089151440843\\
39	0.00483205276665175	0.0251772604711972\\
40	-0.0543477593544443	0.0225496912302756\\
41	-0.073999312974111	-4.72554207275773e-05\\
42	-0.0170530531582715	-0.00795417396433022\\
43	-0.0213278248907186	-0.00403231467122028\\
44	-0.026055130398687	-0.00922705075246171\\
45	-0.0977345948727099	0.0086658337463555\\
46	-0.111510391219208	0.0141357429763904\\
47	-0.0908295901175273	-0.0141982877492711\\
48	-0.0775403666852625	0.0669444859194091\\
49	0.000828488626153021	-0.00609805891432418\\
50	-0.00343359046343087	0.00697990409662993\\
51	0.0195243835827836	0.0642244109027653\\
52	-0.00228354125233676	-0.0241300046503704\\
53	0.0169596126188037	-0.0344252728771322\\
54	-0.043022182012266	0.080957917353575\\
55	-0.00519822354521038	0.0804303200233641\\
56	-0.0354424146626074	0.0660756862909093\\
57	0.115637122255717	0.0415531997036556\\
58	-0.0223410339707987	0.0466181780447528\\
59	-0.0227841332390992	-0.0181875804930247\\
60	0.0639428214194094	-0.0111563647586533\\
61	-0.00225903400788444	0.000884807362780932\\
62	0.046059904033849	0.00616719128949029\\
63	-0.0291253197272084	-0.0450274812589821\\
64	-0.0745366421057517	0.0480697884798088\\
65	0.0220907477739557	-0.00370678142258554\\
66	0.061476513894628	-0.0526328386623355\\
67	0.030252124111577	-0.0206311878336504\\
68	-0.00529807956683933	0.0882609023426795\\
69	-0.0538281143317926	0.0548194411828091\\
70	-0.0269961909104686	0.0149664668780675\\
71	-0.105018642254523	-0.0242332635495181\\
72	-0.0659408354866411	-0.0442640037681716\\
73	-0.0702670546782389	-0.00493559123273668\\
74	0.0049276578133063	0.0116449182160006\\
75	-0.038984049798732	0.0797109803984966\\
76	0.0842361213350169	-0.0297420128775042\\
77	0.00169944629233768	0.110506000535122\\
78	0.00248694311275918	0.00462351196026407\\
79	0.0281170082292982	-0.0549220399900864\\
80	0.0149868894298094	-0.124542656643045\\
81	0.0151427324768301	-0.0556666181032374\\
82	0.0139688479171038	-0.0110409805042638\\
83	-0.128710294592878	-0.0177678776631317\\
84	-0.102503787932699	0.0163375955067575\\
85	-0.0643352540368699	0.0672055279984905\\
86	-0.00368134156403372	0.0390617758692889\\
87	0.0356116463786803	-0.0233623635097854\\
88	0.0180028263643064	-0.0624857717080674\\
89	0.0451784306788692	-0.0376851130409743\\
90	-0.0353342696597068	-0.0595616714090355\\
91	-0.0333801034020933	-0.0422944991043668\\
92	-0.0169931802073829	0.0421790201360456\\
93	0.0114159415862266	-0.00473365502468992\\
94	0.0788815441158733	-0.0553143068955164\\
95	0.083462648857589	0.0119464773001517\\
96	0.106684626360637	0.0134439926290482\\
97	0.0858756913165303	0.0649538728669776\\
98	0.0148444715911667	0.0930912748672234\\
99	0.0150772634534438	0.00990751881862136\\
100	0.00534501885571696	-0.012960077577314\\
101	-0.0262890687039294	0.0413484742848212\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0248054910547285	0.0232654318990995\\
3	0.00653324183601776	0.0956889464890584\\
4	0.00308908636451044	0.0787229191386827\\
5	-0.0121150346987299	0.0412463372574645\\
6	-0.0291079072985864	-0.0338633550071964\\
7	-0.0257446494582644	-0.0146813121376194\\
8	0.00884801967694532	-0.0231607335266471\\
9	-0.00868239937081195	0.0108015594180861\\
10	0.119775409647065	0.0400813179799559\\
11	0.103944563375579	-0.102567650191799\\
12	0.042531635736019	0.0176821117341431\\
13	0.125838027319353	0.000546919061436233\\
14	0.00563723448380551	-0.0194723837001049\\
15	-0.0682955703348166	-0.0166754633122069\\
16	-0.0917628593901094	-0.00936261577252994\\
17	-0.0776944673640732	-0.159194317468986\\
18	-0.102371255881754	-0.00754407601244933\\
19	-0.169803790485505	0.00909228388565318\\
20	-0.160943574024455	0.00368384576113038\\
21	-0.113764368479898	0.108616490614184\\
22	-0.083570510135699	0.0681944277805779\\
23	-0.0869729332800449	0.0482183173488708\\
24	-0.0184636144351736	0.0568830042124461\\
25	-0.0880375216239769	0.015569097747076\\
26	-0.0371399095391527	0.0205847118528774\\
27	-0.0164165360041486	0.0302940186714919\\
28	0.0503637748518016	0.00382478595975677\\
29	0.0642843984550884	-0.0156769137168986\\
30	0.0494937176202724	0.00677380887233315\\
31	0.0965153557812256	0.045197549358057\\
32	0.003774107988743	0.152530016499515\\
33	0.00286243128114877	0.102179577464152\\
34	0.0421326345765323	0.123193469208158\\
35	0.0422784998866895	0.117229197238014\\
36	-0.025108126532132	0.0510932814529668\\
37	-0.0891920714819996	0.0664762660347646\\
38	0.0180540440404128	0.0603092392456865\\
39	0.0133005715976341	0.0578744432360114\\
40	0.0602006400135761	0.0534369293720452\\
41	0.021962040608937	-0.00174512518532216\\
42	0.00658355953415438	-0.0125780888474455\\
43	0.0204282767854926	-0.0310630520196637\\
44	0.0214833423088561	-0.0516523064523036\\
45	-0.0576695515179437	0.00629847797504984\\
46	0.0563587841308313	0.0412812427586625\\
47	0.0175941430067945	0.0347391494226112\\
48	0.0114761077897678	-0.00694710238389104\\
49	-0.0790825929383846	0.0116276577766419\\
50	-0.098667129205381	-0.0640340224769702\\
51	-0.0247639527776554	0.0958863251364644\\
52	-0.0168414089437165	0.0694239473183061\\
53	0.00249810526306394	-0.024107303859329\\
54	0.0335497922648589	-0.0674978961066977\\
55	-0.0262867413890641	-0.0782505282636863\\
56	0.0118060441968948	-0.1267456217116\\
57	-0.00461929204610634	-0.0675725457924681\\
58	0.0271418666273366	-0.043676612981321\\
59	-0.0612797356229693	-0.0376979718455851\\
60	-0.0312923903688752	0.00409132029277372\\
61	-0.0128151939427735	0.0918569666882558\\
62	0.0483110432108203	0.0540905566043162\\
63	0.0354534536862257	0.00747760920963339\\
64	-0.0768128233492526	0.0638544648305393\\
65	-0.0292039854925741	0.0238314253009685\\
66	-0.0747437380776145	0.0372635844137497\\
67	-0.102417056238187	0.0599407092779448\\
68	-0.0535098393001264	0.0340919992169345\\
69	-0.0314712505656989	0.0152228885637633\\
70	-0.0377397086912694	-0.0280004469931963\\
71	-0.00798079942419442	-0.0360857193946379\\
72	0.0650063512704813	-0.0343113167731516\\
73	0.00774301689207058	-0.0195525347640737\\
74	0.0707146954809843	-0.0743538339663355\\
75	0.0472365864162574	-0.0391209776830217\\
76	0.0494339587751356	-0.0397557515184971\\
77	0.0711992434730097	0.0230021253011352\\
78	0.00420599674816637	-0.0261069230226705\\
79	0.0450671938282182	-0.0497603430668512\\
80	0.02198054173152	-0.0688905024587795\\
81	0.099089696299342	-0.0756944257575518\\
82	0.063655339608964	0.0555903936682981\\
83	0.0612621903083723	0.0752739285834982\\
84	0.0516994230349679	0.0651633700237276\\
85	0.0643304126661766	0.0165642937525232\\
86	0.0211455721743112	0.0331489033584934\\
87	-0.00240192777733979	-0.00811110261505924\\
88	0.00397285687234683	-0.00180210524189894\\
89	-0.0536511241636176	0.0109931707636943\\
90	-0.0859699477966809	0.0306290196290169\\
91	0.0131843245412463	0.0862883736670749\\
92	-0.0305440897050792	0.0116863373730721\\
93	-0.026452967894826	0.0426502643429588\\
94	-0.0504379578512065	-0.0360228835299416\\
95	-0.0120389546537898	-0.0258741369117158\\
96	-0.0265372785969638	-0.0370709388127674\\
97	0.0182154055837961	-0.0321662963527036\\
98	0.0289326614067357	-0.0260857722149056\\
99	0.0309701799705045	0.0141962602676883\\
100	0.153164607237635	0.0513943588601187\\
101	0.0819375362190612	0.034709486124453\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.153703959933672	-0.0100085565236125\\
3	0.085823066044774	-0.0330337040418334\\
4	0.0128536800449698	-0.00141626276631497\\
5	0.0630673852476463	-0.0840928161102143\\
6	0.0530132763312305	-0.0820488533433487\\
7	0.0367822418929737	-0.0227719516842353\\
8	0.0369264511237388	-0.0385041980183263\\
9	-0.00667330401390014	0.0240955696435387\\
10	0.041035996404979	-0.029340992762994\\
11	0.0564073126439942	0.00776863411817045\\
12	0.0798148125684454	0.0442137890181628\\
13	0.0453188846541531	0.0756604632161649\\
14	0.118494700316209	0.0117661021633745\\
15	0.00806038920433255	-0.00609763139047189\\
16	-0.0280345190746509	0.0442308077879294\\
17	-0.00749317278996993	0.0296379285143808\\
18	0.00992923079585118	0.0153152577309926\\
19	0.030747825098897	0.000469578287559203\\
20	0.0436512809872146	0.0510023253730508\\
21	0.0964148534555042	0.0929692013258827\\
22	-0.0267670540099762	0.118017593242266\\
23	-0.0274181036019121	0.0404000761620836\\
24	-0.100816916208964	0.0713524114017906\\
25	-0.0842088119670014	0.0100077541001522\\
26	-0.0190208768105841	-0.120003640512283\\
27	0.0167544003654304	-0.0357393723894081\\
28	0.0317642008333978	-0.00911057824298699\\
29	0.0925325599025703	0.0103162347758979\\
30	0.0842880027817071	0.0527497266743759\\
31	0.0767735891923742	0.0387287927649194\\
32	0.00808897404162511	0.0666051542710713\\
33	0.100572331196688	0.0539225249758707\\
34	0.0116019414836263	0.0393164018140476\\
35	0.0111375249254715	0.0507531877457255\\
36	-0.0317450997093709	-0.00370980358670286\\
37	0.0614121628502129	0.0109040069416897\\
38	0.0299137960590081	0.0450771457418004\\
39	0.00564266420416097	0.0269293834294537\\
40	-0.0403814609271941	0.0445416030630918\\
41	-0.0627556630622958	0.0355558930041534\\
42	-0.0367496583687081	-0.047401279506812\\
43	-0.0296421871584576	-0.0235184960516309\\
44	-0.00712999452364936	-0.0511880182732009\\
45	0.0274247356234013	-0.0109924071541895\\
46	0.0821157410928229	-0.119209066949104\\
47	0.0553200735446808	0.0238082354920729\\
48	0.0672220585959867	0.0242029250978669\\
49	0.0315698268814849	-0.0446212052690764\\
50	0.00955361834497683	-0.0673710445858982\\
51	0.0512528403253069	0.0403838272069589\\
52	0.00258190864546773	-0.0072876963745705\\
53	-0.0527153042619197	-0.0734476842459896\\
54	0.08321893403869	-0.021443710774316\\
55	0.0391983698367161	-0.126038405903942\\
56	0.000650058783262842	-0.108477281585474\\
57	0.0344194219665567	-0.0490942988554236\\
58	0.000548077896421556	-0.0307068907536409\\
59	0.0323436536953598	0.0380519176924904\\
60	-0.0268575619403417	0.118757478536339\\
61	0.0423609592955632	0.138633031681604\\
62	-0.0447637377409888	0.112434161587709\\
63	-0.0916012225352676	0.0652883683671634\\
64	-0.00197574825525169	0.0173352038026863\\
65	0.0839558818761223	-0.0173873605919656\\
66	0.0309552012049418	-0.05447777718606\\
67	-0.0275162329981873	-0.056527811517332\\
68	-0.0754526668377462	-0.0354782278625408\\
69	-0.0985796076519746	-0.124684171889078\\
70	0.000934356933504854	-0.111629598379176\\
71	-0.0509938142555984	-0.0386095366878973\\
72	-0.0457304811412633	-0.0332933087900501\\
73	-0.0308756682837522	-0.0146767203343871\\
74	0.0163184698589506	0.0660656427836288\\
75	-0.0766284845086511	0.0609073619118144\\
76	-0.0801978092000211	0.0974896555339951\\
77	-0.0422828382472376	-0.00412910190781442\\
78	0.018388855170828	-0.0245552022676619\\
79	-0.0179078355975283	-0.067112434987619\\
80	-0.0294701291466293	-0.0606168711232916\\
81	0.0248741714422221	-0.0749947298274744\\
82	-0.000827553118297169	0.0623921783138855\\
83	-0.0940810182798706	0.0957149865616273\\
84	-0.0015284495359446	0.00629689509557155\\
85	-0.0543585872292715	-0.0418599448677043\\
86	-0.0565658936275334	0.00881514373037718\\
87	-0.0295775484276367	-0.0563092462670676\\
88	0.0150904511171964	-0.0408705950931639\\
89	-0.0557165781582167	-0.0294485091562236\\
90	-0.0507125308257126	-0.0307925279559087\\
91	-0.0279219800195504	-0.0351011533810026\\
92	-0.0122164059930237	-0.087670974428497\\
93	-0.0512393121204579	-0.0168918533387686\\
94	-0.030873998847821	-0.0411668140043915\\
95	0.00474648083406092	-0.00524023639272797\\
96	-0.0661913195958307	-0.0127510008216641\\
97	-0.0721857058249721	-0.057997932046803\\
98	-0.0532567054605619	-0.075774085802777\\
99	0.0417964590306154	-0.0185657546107335\\
100	-0.0145418053176077	-0.0420709681386197\\
101	0.0981264178497088	-0.0345233423654515\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0456418557772739	-0.02026023871432\\
3	-0.0448463542484206	-0.0438028633750947\\
4	-0.0274698628466676	0.0181661832314447\\
5	-0.0465582879504078	-0.0469869394595391\\
6	-0.0568083287501471	0.0106534218935369\\
7	-0.0866419631627698	0.0291359060118633\\
8	-0.00941515837274536	0.0363160341776562\\
9	0.062661068258803	-0.00351641028511266\\
10	-0.000763792139592677	-0.0311321071256365\\
11	0.0387986353416266	0.0451874833230371\\
12	-0.00241579013097179	0.0985542311371926\\
13	-9.7656425057554e-05	0.138105249360584\\
14	-0.0598566718676772	-0.00585762731876609\\
15	-0.0644984929728198	0.00928646107518918\\
16	-0.0608551671336195	0.0437148245779026\\
17	-0.00879039734068651	-0.0235163083258366\\
18	-0.0264129093472208	0.0235177286202845\\
19	-0.0747022544506106	-0.0319554533257465\\
20	-0.12194097532947	-0.0108691259586062\\
21	-0.0745694243932662	-0.00779110261514118\\
22	0.0251033043482682	0.0407588975200066\\
23	-0.00180935264276023	0.00990700934904185\\
24	-0.0333584370992533	0.0209000954604379\\
25	-0.100527386752366	-0.0132360964867755\\
26	-0.0291963142341202	0.048931928908646\\
27	-0.0242038123685847	0.136718303770308\\
28	0.0144556538174165	0.0841589728951921\\
29	0.0826185606390026	0.0161547414949293\\
30	0.044812434091851	0.15047071553266\\
31	0.062997088729365	0.102875604487956\\
32	0.080566599737321	0.0776127650029382\\
33	-0.0228992113012557	0.123979923385355\\
34	0.0173517602071444	0.0466417810000451\\
35	0.0100900412731331	0.0664943891792213\\
36	-0.125726237496965	0.028670883082782\\
37	-0.0400754966949917	-0.126267497329191\\
38	0.0530206743770541	-0.14861592975613\\
39	0.00102833529732617	-0.0782002737580469\\
40	-0.0048498320254112	-0.0516721874138622\\
41	0.0436004273028925	-0.100717564793943\\
42	0.0543783287718307	0.0993737727808963\\
43	0.0109132162784318	-0.015197367552633\\
44	0.0574433459118698	0.00288780926027493\\
45	0.0447681182110285	0.0197732844976126\\
46	-0.0382769781129992	0.0974948804127976\\
47	0.142004017935767	0.0226404450914774\\
48	0.0800506229283037	0.0728749755259516\\
49	0.0307274638460133	-0.080501609592592\\
50	-0.0366939768099045	-0.0801618961557579\\
51	0.00771836768137659	0.0227868177263112\\
52	0.0059061292746845	-0.0276124176502638\\
53	-0.0343481772589839	-0.00880186000022375\\
54	-0.0762519635263292	0.0306120853973845\\
55	0.0311956507973203	-0.0650766905180248\\
56	0.0466502262663412	-0.0732519302539773\\
57	-0.031416831987848	0.00675846688718972\\
58	-0.0557312235132547	0.00401703130968551\\
59	-0.111257325002982	-0.0086571198392805\\
60	0.00267862153460273	-0.0763075203623201\\
61	-0.0117973426525161	-0.00660724736248999\\
62	0.0333614820670478	-0.0119103144729946\\
63	0.041691390243039	0.0588370715686191\\
64	0.0858200834707141	0.0539312736873112\\
65	0.00497811279596422	0.00348067693178581\\
66	0.0071064804690629	-0.00387741150907899\\
67	-0.00537319749789647	-0.0333305365852707\\
68	0.0169377703191094	0.0271935506643356\\
69	0.0408661003754137	-0.0519381594012822\\
70	0.0183861243243685	-0.00494699303997371\\
71	-0.059933609510739	-0.0236426359286606\\
72	-0.0214702657716013	-0.0202606142548538\\
73	0.0408710854329269	0.0501487685103181\\
74	-0.0206704952408444	-0.0754912056772501\\
75	-0.104066248119483	0.0939681976973812\\
76	-0.10199296624978	-0.0202383215118885\\
77	-0.0521789108805706	0.109432847198593\\
78	-0.0336032758280126	-0.0185187466954101\\
79	0.0294767612760922	-0.0531771547999026\\
80	0.0216100733781884	0.00554763307681013\\
81	0.0208247055283917	-0.0364379519351501\\
82	-0.0104477015691228	0.0223202864238137\\
83	-0.0497790557970425	0.0360040468751062\\
84	0.035941811288504	-0.0229375385455955\\
85	-0.0411482944707815	-0.0434423608805102\\
86	-0.0156697273528133	-0.0490705041963183\\
87	0.0179811960151105	-0.0500723870455255\\
88	0.0830941958120743	0.074269051316438\\
89	0.0779818422822922	0.0701693873421184\\
90	0.0642405119262704	0.063442682932198\\
91	0.0327240603778813	0.0617649783716583\\
92	-0.00221724447343986	-0.0983678886152773\\
93	-0.130494961477333	-0.0341573661047275\\
94	-0.107236023392934	0.060939286718172\\
95	-0.0552837813616536	-0.0195000684047777\\
96	-0.119317282564879	0.0141726192660307\\
97	-0.0634526453715419	-0.0418925641335088\\
98	-0.0792056966666426	-0.0551934441962118\\
99	-0.120119681274955	-0.0431148909872276\\
100	-0.0721222715665779	-0.0271540658270985\\
101	-0.0176492951601696	-0.107395766775569\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0496190410702837	0.0133297996040046\\
3	-0.0455457990540551	0.000620644325413566\\
4	-0.0115696659168143	0.0389979898513838\\
5	-0.0259483730967465	-0.0231004087642912\\
6	-0.00324803893401637	0.0460118728514991\\
7	-0.0548992761642448	-0.0183225924515541\\
8	-0.023403930883177	-0.00345522323016064\\
9	0.0624924320858558	0.0509311633482801\\
10	0.0245786764555983	0.0119667952329607\\
11	0.00401488202394232	-0.057680984564126\\
12	-0.0616067064994036	-0.011338971907632\\
13	0.0474825556594671	-0.0172240332862243\\
14	-0.0269204785029509	0.00957995850952529\\
15	0.0236239090570025	0.0126573170682041\\
16	-0.00115951783277376	-0.0410025403709918\\
17	-0.0195778444764823	-0.0657934929657626\\
18	-0.0546082126447834	-0.0595289826860812\\
19	-0.0213434062195435	-0.0153053135821959\\
20	-0.0230408505427974	-0.00796931231408833\\
21	0.00153352520985674	0.11951821433152\\
22	-0.00770716164338193	-0.0176988526648917\\
23	-0.0441506395154528	-0.0391071277705605\\
24	-0.0441301239275618	-0.151630939235992\\
25	-0.0590248226064805	0.00402551010401558\\
26	-0.0237082456281954	0.0287875641879251\\
27	-0.010528092216314	0.0275193643241571\\
28	-0.0149195174729904	-0.0169700454302973\\
29	-0.0485274278889319	-0.0645158522394959\\
30	-0.0421581177812133	-0.0272040378295158\\
31	0.0147508377504312	-0.016877075980383\\
32	-0.00677043995494662	0.100171316959251\\
33	-0.0159081364379386	0.0675128936474007\\
34	-0.0676315788573401	-0.0847194657188019\\
35	-0.0335005824128793	-0.0467115406054723\\
36	-0.0739635026451733	-0.0299039506748385\\
37	0.0224039550333936	0.0397940703785761\\
38	0.0378238947059214	0.0335608188635163\\
39	-0.0591520074601138	-0.00967857211615612\\
40	-0.125784506352349	-0.0765389778208656\\
41	-0.0848493813039755	-0.119458295725657\\
42	-0.0985124889679807	-0.0333803801972158\\
43	-0.0265988623851075	0.0357104622934465\\
44	-0.0735393851621127	0.0396574939146066\\
45	0.00444164347090036	-0.0862372058511544\\
46	0.00059545425391584	-0.0198909807254935\\
47	0.0344273529932263	0.0206267226219037\\
48	0.0142926275187975	0.00352931693275704\\
49	-0.00784538513809654	0.00239648133254218\\
50	-0.0724744869483756	0.0339915219935971\\
51	-0.119085071786387	0.055234244120904\\
52	-0.152402430825329	0.000265686601074816\\
53	-0.00621035888062316	-0.0734838077709595\\
54	-0.0646424062472818	-0.0492467616180576\\
55	-0.0269647635438534	0.0333628733952044\\
56	0.0165278036329689	0.0897677294143443\\
57	0.0826444856146833	0.0996003320961913\\
58	0.136557808972318	0.0800168204209283\\
59	0.0691560406931224	0.00860920954823729\\
60	0.0171011027707914	-0.0234585882910339\\
61	-0.0125509575576692	-0.00550675885568938\\
62	0.0694503412160125	-0.0662617204579479\\
63	0.0882199457416919	0.0454742912790813\\
64	-0.012979590115823	0.0478559093557216\\
65	0.00983110717836573	0.0366218580610823\\
66	0.123689623798752	0.0269040724473096\\
67	0.0296564124281095	-0.0512098804606795\\
68	-0.000306421027760606	0.0153532339777216\\
69	-0.030287084633801	-0.0565509619433326\\
70	-0.0497275540526034	-0.0566799288805898\\
71	-0.0677227882773797	-0.0766300686176997\\
72	-0.0707900095198628	-0.0512403498496643\\
73	0.0290541675964852	-0.0145097082393621\\
74	-0.0078841222834389	-0.0346451938331532\\
75	0.031073963450932	-0.0419967330429881\\
76	0.0379237206840251	-0.0298681685710487\\
77	0.0895019092590329	0.00122796086623394\\
78	0.134431800234432	-0.00257424631355845\\
79	0.0915294289242434	0.0722374631858175\\
80	0.0280708379104516	0.0521441496006161\\
81	0.00832984881722882	0.00283259670268269\\
82	-0.0453350718112579	0.00245693562926758\\
83	-0.0299423780370807	0.0112489230479681\\
84	0.0256665765727027	-0.0454514430313318\\
85	0.0730350948692463	0.0252977778199215\\
86	0.00330548400461785	0.0475848858308136\\
87	-0.0528649818561641	-0.0596206504225359\\
88	0.0300970021345078	-0.0760365718342297\\
89	0.0854907858956123	0.0510881551700103\\
90	0.0242270628861652	-0.0492487263436157\\
91	-0.0260890507655444	-0.0173712495386622\\
92	-0.0868722230227553	-0.0412644937021768\\
93	-0.111037643175837	-0.0278156455252978\\
94	-0.0914302408184468	0.0142886193857344\\
95	-0.0823802163784415	0.0492538372109964\\
96	-0.0560508215743297	0.0981971274449725\\
97	-0.0454062893506142	0.136835133976536\\
98	-0.00726629731894401	0.0816834080268997\\
99	-0.0298148058853978	-0.0163767460488016\\
100	-0.00224352348442953	0.00374706590289199\\
101	-0.0516394811686214	0.0205283096611\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0401675991721806	-0.00982764920932822\\
3	-0.0360468761684478	0.0786967404702749\\
4	-0.0324022376303963	0.0666987960778258\\
5	-9.06249412318053e-06	0.107708325425606\\
6	0.0271431254245694	-0.0129617967414905\\
7	0.0986026485209229	0.0619595878073531\\
8	0.0698463516897551	0.092680413249868\\
9	0.0383942430367922	0.133105107227597\\
10	-0.0224440524952611	0.121639756612212\\
11	-0.0530245425824302	-0.0228768202403519\\
12	-0.0582076717103094	-0.0664757950241377\\
13	-0.0518994952218597	0.0933379973974747\\
14	0.0236837030394951	0.0183866531599128\\
15	-0.0488072562641359	0.0343911140872294\\
16	-0.0561988255520611	-0.00552941089185519\\
17	-0.0959114690453012	0.0435444011111128\\
18	-0.115346812603228	0.0510104089576454\\
19	-0.0490252182771369	-0.0254703924639018\\
20	-0.00710696234458934	-0.00436780129209577\\
21	-0.051500013578237	-0.000541583146752034\\
22	-0.0464386567807876	-0.0893177727321421\\
23	-0.00399480925227369	-0.0364988617376893\\
24	-0.0612461993420672	0.032982239224339\\
25	-0.0966885089919521	0.0398438246714523\\
26	-0.0575354203833474	-0.0475570251486506\\
27	-0.0208079444770725	-0.00775685907852943\\
28	0.0833153304347573	0.0618257159190648\\
29	0.00853342672444921	0.0003949417176023\\
30	0.0366221493617187	-0.0122510338934278\\
31	-0.00301490551720994	-0.0673541021770533\\
32	-0.128749234323892	-0.084811429207898\\
33	-0.118539674221263	-0.0440734259874814\\
34	-0.0459827757697593	-0.00515148159640247\\
35	0.020601571226768	-0.0209431762263689\\
36	-0.0539683105156899	0.0732021433230231\\
37	-0.12192230796264	-0.00396855498300095\\
38	0.0049450455320493	-0.0249416601384917\\
39	-0.0255417651550061	-0.0632793225274781\\
40	-0.013822530248959	0.0758584581405389\\
41	-0.0806250948016098	-0.0580536040854576\\
42	-0.0529953533543572	-0.0213856551329304\\
43	-0.030416922061383	0.0343950087878376\\
44	-0.0285453057720205	-0.0553360669985929\\
45	-0.0379582823646009	-0.0304101965854376\\
46	0.0124464066390314	0.0512812135501032\\
47	-0.0697213036443796	0.0330197267790652\\
48	-0.0152483957834656	0.0542178735194851\\
49	0.0313978914101019	-0.0388487690212089\\
50	-0.0162005986509695	-0.00955069132397202\\
51	0.0265506817734367	0.0362272698534274\\
52	0.0647473725910497	-0.0229701327343937\\
53	0.104635947717825	-0.0561310950492825\\
54	0.0672436446294438	0.0326585003648814\\
55	0.0182955045435256	0.0255437622652055\\
56	0.000235738680629797	0.0542881087699926\\
57	0.115183928771117	0.0569403048803953\\
58	0.026482594314383	-0.123041228041479\\
59	0.0542271908698933	-0.0773783094270067\\
60	0.110759818858323	0.0407412711561981\\
61	0.0684598806889313	0.0216986790307946\\
62	-0.0255106358396091	-0.0627706921280827\\
63	-0.0127425553596125	-0.0899698319034853\\
64	0.0641458244293719	-0.0647001954642287\\
65	0.0201970001979168	-0.0712819133134447\\
66	0.0514548412485244	0.103142926100808\\
67	0.0426827218011986	0.0841022707105371\\
68	-0.0401625410052159	-0.00810244785135766\\
69	-0.0288973674682406	-0.0452584510604439\\
70	0.0947473778635359	-0.0450583954750175\\
71	0.0494567866196933	-0.0885288190134072\\
72	0.0660366750152414	-0.113319444684231\\
73	0.116329579138599	-0.065695237575822\\
74	0.0268849758677678	-0.0393115270740289\\
75	0.0152164266676684	0.0062056364002561\\
76	0.120614836279279	-0.000291698604283777\\
77	0.026966095311028	-0.01544210268139\\
78	-0.00973082172094988	-0.0274036693111369\\
79	-0.0717020449897866	0.0320712826537155\\
80	-0.00472036170577162	0.0804562387991132\\
81	-0.0130727741707342	0.122786431879734\\
82	-0.103580707324093	0.0235473583639476\\
83	-0.0328532008533928	-0.0870740370409795\\
84	-0.0408840049612347	-0.0725441241071486\\
85	-0.0229588265359297	-0.0615201827067015\\
86	0.00878849417689842	-0.0560110966539304\\
87	0.0237601416087809	0.00296241173880363\\
88	-0.0307840708552837	-0.03048006156478\\
89	-0.0653716506297622	0.0566963141539032\\
90	-0.0167931312682781	0.0440407398298703\\
91	-0.0696083619816699	0.0158335171256635\\
92	-0.00645891407647474	0.00604779518092226\\
93	0.0731469283933757	-0.0403553834343918\\
94	0.0232689190249806	-0.00500878336340264\\
95	-0.0235313539792665	0.0183691185715502\\
96	-0.0369744835474225	0.0860211814849343\\
97	0.011829508372841	0.114261067878966\\
98	-0.0496508056425843	0.0718475492122882\\
99	-0.0782037157649129	0.129227052756874\\
100	0.0298343775356767	-0.01192882755767\\
101	0.0574135927983487	0.018774845020007\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.101840674679429	-0.0331691579653551\\
3	0.0169326022970706	-0.0390921354420861\\
4	-0.00847916014886022	0.0387543629043062\\
5	0.0444834755374872	0.0128311536169324\\
6	0.0337215821819074	0.0571357629209796\\
7	0.0202588360702908	0.0958982625390696\\
8	-0.0553064774124196	0.00938010552911504\\
9	-0.0924278892152223	-0.0216238656358432\\
10	-0.0603295912808311	0.0570542966912816\\
11	-0.00219274491171979	0.0650560795725266\\
12	0.00668513500116752	0.0106581674315544\\
13	-0.073608050055833	-0.0819328954582454\\
14	-0.084938411114039	0.0150222156334101\\
15	-0.0258680099986316	-0.0274575814914475\\
16	0.0383727167560719	0.0763507962157174\\
17	-0.0859739892310591	0.0586742140248061\\
18	-0.0156553577170912	0.0619355851914387\\
19	-0.0915442529064918	0.0521255216532228\\
20	0.0243546124591673	0.0381178967398823\\
21	0.0630079253704208	-0.0353930894905846\\
22	0.15130857933514	-0.0446169151486679\\
23	0.156269524789111	-0.0370140947535987\\
24	0.0362022815431148	-0.061099951250183\\
25	-0.0195092230997305	-0.0295759921912767\\
26	-0.000535705155891592	0.0500714872660178\\
27	0.0157383836265155	0.0340500900715981\\
28	-0.0119480232524329	0.0133344035811676\\
29	0.00396905977975704	0.0725777181692689\\
30	0.0517162292860349	0.137951373355046\\
31	0.0876817097203594	0.0605728916889108\\
32	0.106469952091433	-0.0288812440499416\\
33	0.0300341489199133	-0.0620441577067258\\
34	0.0411136342930727	-0.0907239539684815\\
35	0.0566778799958775	-0.00058073212585389\\
36	0.0934908035199293	0.00305117933726944\\
37	-0.0172745350042323	0.0483545754612088\\
38	-0.00653879242687372	0.00877956164637022\\
39	-0.0382434805530561	0.00490003550994522\\
40	-0.023539038848572	0.0366323852650259\\
41	-0.0908778759708388	0.0895691703760365\\
42	-0.11071766089813	0.052828884236322\\
43	-0.122857916128149	-0.0210941801655217\\
44	-0.0476814076579507	0.0659756618955232\\
45	-0.111345064204866	0.133925659683992\\
46	-0.126242929266751	0.0585252907651301\\
47	0.00194659628372525	0.085174305598775\\
48	0.0510243776311555	0.0909900272063551\\
49	0.015309310727023	0.113217311412972\\
50	0.0180479077347779	0.0290773814517402\\
51	0.102328460522897	0.0358912851987744\\
52	0.0858822835392976	0.0779774756945278\\
53	0.089756827118976	0.044932430632573\\
54	-0.0253594632180782	0.0371635744640532\\
55	-0.017731758247958	0.000894775051511764\\
56	0.0339513970534674	0.0463065962093055\\
57	0.0425266003710964	0.000835032213301692\\
58	-0.0195397880441184	-0.0416974709449299\\
59	0.0596124326198852	-0.135749961316098\\
60	0.042941090134428	0.0207588186360571\\
61	0.0815431835081251	0.0509144608007097\\
62	0.0203059742661735	0.0227651568175087\\
63	-0.0393200648032844	-0.0585403654960343\\
64	0.0122605209108257	-0.121657437786703\\
65	0.0399289593505815	-0.0329389523341714\\
66	0.017803337500314	-0.0383326024516254\\
67	-0.0146211429507318	-0.0292493011323412\\
68	0.0198947230891186	-0.0735388842650134\\
69	0.043416320388776	-0.0585100743066903\\
70	-0.04664006784347	-0.00509471018022352\\
71	-0.0746039485314275	-0.0363693377341313\\
72	0.00197158964447191	-0.028162184130073\\
73	0.0237964872401545	0.0176367619860556\\
74	0.0253310386509554	-0.0386728343851715\\
75	-0.00456656101331592	-0.0433439386231117\\
76	-0.0803082533198609	-0.0036887384137245\\
77	-0.0571563592327835	-0.0221196777814835\\
78	0.0549951718165218	-0.0920628588832915\\
79	0.0208436763559747	-0.0642671387884121\\
80	-0.0396721279571476	-0.0820730603190759\\
81	-0.0836119110500857	-0.0562844321366101\\
82	0.00961675158316887	-0.0422986601324615\\
83	0.0404670326867439	0.131796058408626\\
84	-0.0136119791581457	0.124944676139744\\
85	-0.0286832144427824	0.0142983857523451\\
86	-0.0611073927753811	0.0474367726203525\\
87	-0.0381389541430137	0.0393622237994862\\
88	-0.0286719700674144	0.0207321544548552\\
89	-0.0438369445250724	0.00904904021261211\\
90	0.0329553346521584	0.0792667504130515\\
91	0.0555662270204043	0.0016734168674962\\
92	0.0737064067213034	0.024179457117906\\
93	0.053428205067624	0.0182096186963759\\
94	0.00413846616489686	0.00129308702385649\\
95	0.0176655227357726	0.00118784845288105\\
96	0.0822889513481584	-0.0669953909959\\
97	-0.00285498159862151	0.0142961449551796\\
98	-0.0440932982127612	0.0433861081303123\\
99	-0.0911616755166801	0.0607776852662416\\
100	-0.0401932070195199	0.0317224790720348\\
101	-0.129519425987496	-0.0265534393824255\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0343482513428284	-0.066810966411973\\
3	-0.0182318115414898	-0.00250583354355214\\
4	0.00265737735300367	-0.0155322767489322\\
5	-0.020193254819127	0.0580521768632593\\
6	0.050762062469402	0.111623935995211\\
7	0.0251059745640889	0.0817240815479262\\
8	0.0869747782292228	0.048855157205142\\
9	-0.00638050663593112	-0.00488406441394222\\
10	-0.0473246105723077	-0.0365740492024705\\
11	-0.0734340405599961	-0.122021077309482\\
12	-0.0607862566484674	-0.0416387512966808\\
13	0.0238857975656959	-0.0692015626900188\\
14	0.06505421583092	0.0165833084811191\\
15	0.0428356656968328	-0.0420079328701817\\
16	-0.0296200208525863	0.0515903909547308\\
17	0.0184455724034689	-0.0601039506961704\\
18	0.101797261672735	-0.0136354011744632\\
19	-0.0315319281677804	-0.0620101119102991\\
20	-0.0365971672990715	-0.0351903943036975\\
21	0.0125375082176154	-0.019159114948697\\
22	0.0502714688728442	-0.0321397205645903\\
23	0.0317671956073766	0.0785512752713579\\
24	0.0205942706792837	0.0338232936054634\\
25	-0.0277025238214394	-0.0666369757225781\\
26	-0.0201718834357825	-0.0562561533145513\\
27	-0.0434231367622264	0.00430774123709862\\
28	-0.00974390478151868	-0.0482683545371477\\
29	0.0275528399917764	-0.0265963354332366\\
30	-0.0412316807046145	-0.0932465989466879\\
31	-0.0207115413487365	-0.0248810144691089\\
32	0.0549000853649552	-0.00167076275709429\\
33	-0.0044422647930994	-0.0266920874110268\\
34	-0.0236523306611855	0.0440419862183957\\
35	-0.0579678204224188	-0.0235773996151668\\
36	-0.0517309604309346	0.0366963967954201\\
37	-0.0177614316170143	0.00857516216898738\\
38	0.0116759560296887	-0.0546281373219658\\
39	0.0549757602380488	-0.103375676472265\\
40	-0.0353251874841529	-0.00321852003751658\\
41	0.0311450634663309	-0.0100482129270762\\
42	-0.0517795519114341	0.0571602161761961\\
43	-0.0519948507503891	0.0413856075330646\\
44	-0.0240142465188561	0.00532583988716136\\
45	-0.0160651999242505	-0.151245459073749\\
46	-0.0482394952939771	-0.026896989560752\\
47	-0.0816144587898898	-0.0676335017058678\\
48	0.0177946426805183	-0.0804179406389948\\
49	0.00829502045218013	0.000782112991519299\\
50	-0.102904312860072	0.0249607243078462\\
51	0.0604300497764239	0.0119910127863709\\
52	0.0341616888181972	0.039828847780709\\
53	0.0531870640794788	0.0155021845809965\\
54	-0.0121669733793399	-0.0166728603345331\\
55	0.0325607243218328	-0.0103589650233454\\
56	-0.012149815597052	0.0110970017173954\\
57	0.0181466128417198	-0.0790777154279132\\
58	-0.00218135900704259	-0.100464167862871\\
59	-0.0655701184225123	-0.110995164436375\\
60	-0.0666621740957962	-0.0512367342510666\\
61	-0.0425414957454799	-0.0222731961093148\\
62	0.0385636928320297	0.0534383475107309\\
63	0.0320918439472033	-0.0513907843090489\\
64	0.0357312810323998	-0.0222305038923412\\
65	-0.0365236570127475	0.0465362306982471\\
66	-0.0386124305281997	-0.0359989426851158\\
67	-0.0631077259638842	0.000442880787478676\\
68	0.0220472024414056	-0.00924906475254464\\
69	0.0143049825500558	-0.0224834430568372\\
70	0.0101853424420484	0.0505628299561021\\
71	0.043675426851082	0.078959757419605\\
72	0.0630284344804797	0.0759664937081516\\
73	0.134502409568677	0.00550601416160747\\
74	0.0582300929606028	-0.00780090640089314\\
75	0.096847453407493	-0.0237665208562907\\
76	0.110756171705643	0.05150895469508\\
77	0.00991824393902892	0.041056738481618\\
78	0.0100207046587992	-0.0330994433534018\\
79	-0.0516285019751424	-0.041910586913375\\
80	-0.0102988692304481	-0.0838938903413629\\
81	0.0623640480398655	-0.0235849846105965\\
82	-0.0262042110422165	0.020514615435267\\
83	-0.0153764075808305	0.0106847987017586\\
84	-0.00534098763374131	-0.0172820955773041\\
85	-0.117790228689975	-0.0175999969913261\\
86	0.0447048411460145	0.0628524827832424\\
87	0.0204938692966801	0.0820968588432244\\
88	-0.0120443989764426	-0.0167912843012192\\
89	0.0332940140628315	-0.0371229686189845\\
90	-0.0055492218354777	-0.0667506664462482\\
91	0.0812143766876936	-0.0688754303910426\\
92	0.0307310302038016	-0.0748728510089499\\
93	-0.0160951416570826	-0.0107437949987234\\
94	0.0424936019766097	0.00418921074131852\\
95	0.0195703387748685	0.0125561874953975\\
96	0.0418744597683921	0.0646420978737675\\
97	-0.0415505799188109	0.0185684698708047\\
98	-0.017413477593624	-0.0183352700700463\\
99	-0.0911154077581885	0.0945858093182324\\
100	-0.00887486895061432	0.0111634364217853\\
101	0.0223935057437991	0.067245048446794\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0305025039255768	-0.00443595468983732\\
3	-0.194222086771243	-0.0539561821542266\\
4	-0.0684983546950392	-0.0148087427938106\\
5	0.0139735217872453	0.0546572598134008\\
6	0.0647276333105679	-0.0393043117589638\\
7	0.0212363295318466	0.00174263146694579\\
8	0.0633820703578107	-0.0429517719832537\\
9	0.0112165200717474	-0.0425260090190343\\
10	-0.0138855104475817	0.00141055272587986\\
11	-0.0304320002719399	0.0221542480837397\\
12	-0.0209988558370681	0.0196753411005633\\
13	-0.0915892492454151	-0.0314606401664491\\
14	0.0151034119170436	-0.0378758403547906\\
15	0.0673993330539136	-0.0146545834487589\\
16	0.0627905473655529	-0.0460564833886662\\
17	0.0209847409235663	-0.0598912094212933\\
18	0.0406424206242989	-0.111367556451583\\
19	-0.00917810138969118	-0.0129601644179546\\
20	-0.0363655469696369	-0.0871509415708697\\
21	-0.093552173453271	0.0194202804297103\\
22	-0.0359724372295947	-0.0294417287995626\\
23	0.0352590372691579	0.000898482804019284\\
24	0.0405334997661121	0.0922737882497757\\
25	-0.00683982493722233	0.117852385423857\\
26	-0.0364411099659856	0.0691842092877545\\
27	-0.0449876058201296	0.0676378049168519\\
28	-0.0338101612061687	0.00842133135578954\\
29	0.00312700271127607	-0.0363485343570453\\
30	0.0648120024179787	-0.082816226216734\\
31	-0.0554520692606666	0.00599033150048181\\
32	-0.0408289255773483	0.0475541452855786\\
33	-0.0339907544757744	-0.047691337067977\\
34	-0.042313025785539	-0.0590090334696606\\
35	-0.0409087147902057	0.0125538189043937\\
36	-0.0339312365594453	0.010350240488186\\
37	0.00671536334535557	-0.0450797551912868\\
38	0.00923671540890267	-0.0240771246031618\\
39	-0.00728916617633555	-0.116210188825478\\
40	-0.0478083947555288	-0.0599802750736728\\
41	-0.0597548467847357	-0.0345012749383665\\
42	-0.121711075217781	-0.0705970832706977\\
43	-0.0499196362157584	0.0666225551615452\\
44	0.0185971266356985	-0.0197576973428301\\
45	0.00671779807385667	-0.040564954219238\\
46	0.0391592295597709	-0.00376773701088681\\
47	0.0350903594873238	0.0990060391171075\\
48	0.0517659613991736	0.0162754159151641\\
49	0.0708365899143327	0.0269387526003504\\
50	0.0260197812545544	-0.0320596159194976\\
51	-0.00528085707029571	-0.0530120494606757\\
52	0.00620131793751189	-0.0858801107682529\\
53	-0.0232098528435383	-0.074187020830018\\
54	-0.0178310016528584	-0.0689706805356118\\
55	0.027146051395523	-0.0341622044089813\\
56	0.0287182672739013	0.0534706767509419\\
57	-0.0266943307612982	0.154570642916341\\
58	0.038895681377705	0.108664676597679\\
59	-0.00116329064878185	0.0426569956915122\\
60	0.112113306550878	0.0831539726643136\\
61	-0.00403988819281734	0.0568593130639954\\
62	-0.0665167145958196	0.0414438498715513\\
63	-0.0316254402637325	0.0112644139640093\\
64	-0.0141435249070455	-0.0182960662794891\\
65	0.0480180861332862	0.00115317383379876\\
66	0.0703537220462534	-0.0248939411967815\\
67	0.0895019322140513	-0.0338101164552637\\
68	0.113868171011118	-0.0126224327694437\\
69	0.0654329113413693	0.00719305221182404\\
70	-0.0119545139212943	-0.0158706724994795\\
71	-0.0297024299553773	-0.0108144489046685\\
72	-0.0231309843484577	0.00586228362143902\\
73	0.0222829118901175	0.0247737909793608\\
74	-0.0881316952624867	-0.0123885180958378\\
75	-0.0251644305437837	0.0119662961443957\\
76	-0.0181346504668587	0.0807118781692258\\
77	0.0124716209582385	-0.0219867049548221\\
78	0.0426733963708293	0.010137063736797\\
79	-0.0177393300199473	0.00864352779014436\\
80	-0.00959934304566629	-0.0171624962132924\\
81	-0.027601898674728	-0.0631378799018597\\
82	0.0210554033023653	0.00965166039012508\\
83	-0.0063069745832122	-0.0255658709223543\\
84	0.095563261795636	-0.0286097700576801\\
85	-0.0024828463886888	-0.0548080784869136\\
86	0.107430016600087	-0.0581969087195662\\
87	0.0209701657607839	0.016795300847098\\
88	0.0303689988906102	-0.0486061300814729\\
89	-0.011154348942804	0.0512832678086158\\
90	0.0377693485827511	-0.0290215135891576\\
91	-0.0268001313925717	0.000877833256998958\\
92	0.0531695163615151	0.0567574319575189\\
93	0.0245023873491161	0.0568847432151617\\
94	0.0491296853230374	0.00993696206025278\\
95	0.0531645943678059	0.0504451703338032\\
96	0.00362479105033232	0.0184447935363618\\
97	-0.0340111116729037	0.0318836024973269\\
98	-0.0858472367836205	0.0133130286415044\\
99	-0.00273930708561829	0.0625342920180544\\
100	-0.0258720881703268	0.000963799437687114\\
101	-0.0790212252853133	-0.0406154527294202\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0196549073479514	-0.0372168428005745\\
3	0.0515916875574375	-0.0117357603668697\\
4	0.0675933126007502	0.0209250945798124\\
5	0.0285354914068741	0.0351510367361557\\
6	0.0447532270388128	0.0464056697101925\\
7	-0.0258380580581379	-0.0384996178790153\\
8	-0.0482787805675109	-0.0100504257462614\\
9	-0.00135498639738754	-0.0126824783987856\\
10	2.97025507179378e-05	0.0170989088129644\\
11	-0.0733612591230449	0.0748926190678949\\
12	-0.00213491284653559	-0.0481518211422788\\
13	0.00904173896155343	-0.0410096671401191\\
14	-0.0179118098511003	0.0800323801395817\\
15	0.0293024858497768	-0.0172386503138729\\
16	0.0360702134503664	0.0344807020976474\\
17	0.105385057972685	0.00902191528576106\\
18	0.0416834065916995	-0.0515049548227234\\
19	0.0706357302555777	0.020181633230291\\
20	0.126163341384682	-0.0247087304511876\\
21	0.00131386386323398	-0.0209189190530337\\
22	0.125118402469129	-0.00229874849852036\\
23	-0.0203201267004084	-0.0748360540837058\\
24	0.0211018163927775	-0.0336111249447635\\
25	0.0782709888213007	0.0101067660289118\\
26	-0.00537984432802124	0.0372446278199759\\
27	-0.0381658067194123	-0.0029668910992495\\
28	0.0291432512188781	0.0250221261668604\\
29	0.100104602728433	0.10519802575184\\
30	0.0219807009948125	0.0460026870669424\\
31	0.0712685365569893	0.046669503257119\\
32	0.0734999082147057	-0.0131999050282385\\
33	0.0655690948508778	-0.0207278994125733\\
34	0.0419646577102358	-0.0204714512346444\\
35	-0.00836618160560261	-0.0609097243548754\\
36	0.0171868082873499	0.0245124100936526\\
37	-0.0409734083467365	0.0589794583186879\\
38	-0.00722725856782614	0.0187985007466063\\
39	0.0146945365362427	-0.0329253938451794\\
40	-0.0522970581767674	-0.0536215117601526\\
41	-0.0695397904360386	-0.0842421795555713\\
42	-0.0757492734514542	0.00108948988051071\\
43	-0.0420986349969509	0.010983734981045\\
44	-0.0325917499156753	-0.0645209492297964\\
45	0.00745606920746551	-0.105710682917184\\
46	0.0319552774266595	-0.047877901602436\\
47	0.0616572055365307	0.0813175046952468\\
48	0.00421668620582505	0.0375203708264964\\
49	0.0303535900691269	0.0188104058042396\\
50	0.0284114733944743	0.0651733825581525\\
51	-0.0617034334867288	-0.0472331049273201\\
52	-0.00306224837518815	0.0260536274391508\\
53	0.0418139414107603	-0.0104315087264878\\
54	0.0101465945769657	-0.0204015948136118\\
55	-0.0164196958319065	0.0209252780874715\\
56	-0.000925646164518433	0.00347187993607542\\
57	0.0012594256876341	-0.0422752618127703\\
58	-0.00789860223815251	-0.0540134497101686\\
59	0.0690155264815758	0.0996585859827638\\
60	0.101027071893686	0.00722568225942487\\
61	0.0250984580752898	0.0392726362884182\\
62	0.0301568579994132	-0.0138640702788983\\
63	-0.0109476021369798	-0.0224800001056828\\
64	-0.0146992603568237	0.0646489189626563\\
65	-0.0850879604720618	0.0359952578826524\\
66	-0.109705990567244	0.0586086521195268\\
67	-0.108225861994671	0.0266626980491472\\
68	-0.00629500288286163	-0.0254260709145329\\
69	-0.0134190156043288	0.0161307227772863\\
70	0.0198068596790836	-0.0101341780678428\\
71	0.0085007105234584	0.029142554070982\\
72	0.115468716826734	0.0482824233737375\\
73	0.127918242187566	0.0754444659193113\\
74	-0.0302187783034535	0.029738978675022\\
75	-0.0521827612330382	0.0365192589456863\\
76	-0.0450409653153819	0.0261298067179101\\
77	-0.0633900618465008	-0.0122379965633709\\
78	-0.0407488687795119	0.00595990140865711\\
79	-0.113243665754929	-0.0561218716284294\\
80	0.0253261531271784	0.0229483770388785\\
81	-0.006249761804217	0.103080047709579\\
82	-0.0727537067545846	0.0370308610671581\\
83	0.00671658516298713	-0.0321770056504244\\
84	-0.0113492358859992	0.00591557894128248\\
85	-0.020296477926072	0.0829877058861724\\
86	0.013705956672843	-0.100109384598461\\
87	-0.0313243703060859	-0.103440742848402\\
88	-0.00876157504204365	-0.0312479369342275\\
89	-0.0205251481356275	-0.0130400076094579\\
90	0.0342438999043983	-0.0102362560086178\\
91	0.083308421515459	-0.0590037292578898\\
92	-0.0165036027391978	0.0985212887356305\\
93	-0.0483711142376772	0.0528645992830862\\
94	-0.0127209097150089	0.00897485505924726\\
95	-0.0661905131083736	-0.0565621134223118\\
96	0.0330474483256691	-0.106636460775706\\
97	0.144427743463678	-0.0297020945342031\\
98	0.012234197864544	-0.0539771407549641\\
99	-0.0243119834626431	-0.0935514869494284\\
100	0.0499602938058976	0.00180068992623075\\
101	0.0933037467597645	0.0141910239163007\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0297741779391947	0.0540972997121873\\
3	0.0016314092069892	0.0163781763076582\\
4	-0.0458308612203681	-0.0277432777017831\\
5	0.0677715658160687	-0.107243879880795\\
6	0.116599793085553	-0.0166117082852728\\
7	0.0420706622625474	0.0457922111341754\\
8	-0.0227018559124385	0.000462355933842997\\
9	-0.00707212272176584	0.0448915988547639\\
10	-0.0265039052132595	0.070940587435548\\
11	0.0158647165681004	0.0184586970581741\\
12	-0.0318380876463915	0.0203040680482113\\
13	0.0319442229607602	0.0238164681388133\\
14	0.0235118192504404	0.0878100154889814\\
15	-0.0694392995169897	0.0902375131115181\\
16	-0.0369864171209364	-0.0172265857385673\\
17	0.0196248754253388	0.0297983315297197\\
18	-0.0303167965443361	0.09375092850034\\
19	-0.00508368983082422	-0.0115886996926824\\
20	0.00931062453468482	-0.00999733615858713\\
21	-0.00469705359293432	-0.0286222823076826\\
22	-0.0697433998455707	0.00653530411755484\\
23	-0.0761130199908956	-0.0298281072624245\\
24	-0.041392308940662	0.0253177738998824\\
25	-0.141305149905046	0.104564212822249\\
26	-0.161735432036573	0.00933865465626628\\
27	-0.0406396772617799	-0.0445591617015201\\
28	-0.0572587558995396	-0.0953466200429635\\
29	0.00748729026925822	-0.0794533180081876\\
30	-0.0426221729172552	-0.0656150901881307\\
31	-0.0838830062465765	-0.0415545974584715\\
32	-0.047435164890554	0.0422888671801625\\
33	-0.0571920850411841	0.0374099663244718\\
34	0.0429268458527754	-0.0239561527674709\\
35	0.0656588841657452	-0.0712046558252325\\
36	-0.0220470647077943	-0.0508804975168365\\
37	-0.0928679347709416	-0.038602714475574\\
38	-0.102579504647497	0.019926904453984\\
39	-0.0720087303639028	0.0393563663124829\\
40	-0.0390418131796591	-0.00854188175993826\\
41	-0.046354034305669	-0.020476704255855\\
42	-0.10666420732918	0.0356369660500786\\
43	-0.0395308729680559	0.0469979902448279\\
44	-0.0479653530461561	0.0438800249371907\\
45	-0.0468172894556731	-0.000737871204374078\\
46	0.0383852799930359	-0.000249402663096658\\
47	0.0266200821842707	-0.0782424307618125\\
48	0.0545673953228517	-0.039477134612585\\
49	-0.0275547701847425	0.0831585589490326\\
50	-0.0513239450984019	0.0860388171263603\\
51	-0.114773058038545	0.00291873684880378\\
52	0.0289169327402659	-0.0321820316005299\\
53	0.0131743515728187	-0.000373669814734454\\
54	0.000702847021540864	-0.0223169185638667\\
55	0.0211997981453859	-0.190466273910048\\
56	-0.06957703686805	-0.118322297304541\\
57	-0.00227126784214124	-0.0282323968460948\\
58	0.00477379091596208	0.00869646546679455\\
59	-0.00017846984306995	0.00399345782308242\\
60	-0.0254532010865095	-0.062693396394197\\
61	-0.0619698773439403	-0.0905441224369492\\
62	-0.00647408863398286	-0.0741793999111442\\
63	-0.0166915031908704	-0.0536593122214801\\
64	0.0508507142470387	0.00433574397133379\\
65	0.141722445044961	-0.021268595836915\\
66	0.0407920600260898	-0.0623707951139036\\
67	0.00615207178285784	0.0122203395845927\\
68	0.00293531121207078	-0.0618196813065039\\
69	-0.116371307176065	0.000968597670103929\\
70	-0.100510333665847	0.032725374685605\\
71	0.00751947677484965	0.0114892514217324\\
72	-0.0267480525851339	-0.00870414240745434\\
73	-0.0342128472716296	-0.0147882223962724\\
74	-0.0293592895342916	-0.0304924701881324\\
75	0.00122666395343495	-0.089081149716428\\
76	-0.00794321278846582	-0.115266668290438\\
77	0.0473794964956124	-0.0358580614104579\\
78	0.0179328067815768	0.00880694985563137\\
79	0.0621670233863691	0.0216230609450004\\
80	-0.00878048508907463	-0.0449008732348154\\
81	-0.0355132246992063	-0.0423654942806898\\
82	-0.0995047069861735	-0.0312149196617222\\
83	-0.0114009153123869	-0.0139567427397688\\
84	0.0602099560246741	-0.00836962744221818\\
85	-0.0276916626266033	0.019500314566682\\
86	0.033564211215675	0.0296266514357594\\
87	0.00251815195036614	0.0726388254816966\\
88	0.00477539955806157	-0.00194005039332387\\
89	-0.0323409110927397	-0.00268290271462415\\
90	0.0441564790132687	0.0668584314311755\\
91	-0.0634719147540734	0.0177078407765037\\
92	0.0157120559190927	0.0131348882851324\\
93	0.00254255889799354	0.00918810108241831\\
94	0.0539278263547555	0.0719948610132342\\
95	0.0147798880894822	-0.00549835958339426\\
96	-0.0372161618713315	-0.150053474986122\\
97	-0.0494554776746344	-0.0886502235605694\\
98	-0.0482717362856424	-0.0579445142423473\\
99	-0.00164530948177769	-0.104375907394739\\
100	0.0351075785428409	-0.0598999520236029\\
101	0.0371909073678041	-0.00295605167510345\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0172988616352495	0.0278905505044803\\
3	0.0183698044561609	0.0264694755461433\\
4	0.0307524114421305	-0.0648814620054818\\
5	0.131978091297323	-0.111688428213053\\
6	0.028291385449941	-0.106690026481528\\
7	0.0354578268747032	0.0949761124309147\\
8	0.0563019026537885	0.0214290591318841\\
9	0.00881817287300895	0.0188386325988423\\
10	0.00714001023942536	-0.0753310542544447\\
11	0.0036245297821659	-0.0219907360827299\\
12	0.103912985307548	-0.0378139599290448\\
13	0.0617214361853826	-0.037438521252344\\
14	0.0247313009405329	-0.0804423322537737\\
15	0.0140230279931487	-0.0098726526158367\\
16	-0.0326323910010686	-0.0133893538791496\\
17	0.11296796859445	-0.0345155108052708\\
18	-0.0347319411693469	-0.0269412344923225\\
19	0.016999518905585	-0.12392064688836\\
20	0.0228868798536821	-0.0856628706134161\\
21	-0.0360673983480767	-0.102080991870267\\
22	0.0390755880402689	-0.0135042607658387\\
23	-0.0183557372230849	-0.00900358105024197\\
24	0.0377165343777269	0.0188676569\\
25	-0.0088230500630814	-0.0270226869083285\\
26	-0.00728506037307028	0.0172736410373108\\
27	0.0220628256736522	-0.0173505437401999\\
28	0.0400335446849839	0.0194889379095069\\
29	0.0888329682222666	-0.0106921547003543\\
30	0.0466319116862143	-0.0112024692415358\\
31	0.113032167619105	0.0381647524155947\\
32	0.0576772974757815	0.0425257896651559\\
33	0.0173197373326083	-0.0175578467578123\\
34	0.0652918548474465	0.0327939960951842\\
35	0.015523299423158	0.0789598814192675\\
36	0.00412959811898088	0.0501565350579877\\
37	-0.0555745219789383	0.0804100321257087\\
38	-0.0727760687227861	0.0215104053607556\\
39	0.00215672591870025	0.0365898844267676\\
40	0.00696757388761026	0.0700605698753423\\
41	-0.0950838409755153	0.0735077494181321\\
42	-0.0669630359818067	-0.0190851168890759\\
43	0.00965999853261122	-0.0341684971578782\\
44	-0.00205738822444348	-0.0862035737425432\\
45	-0.0289393632266883	-0.0464384824639611\\
46	0.0173457135813085	-0.0316693855872757\\
47	-0.0115350971596747	-0.0691648441340457\\
48	-0.0936270445676496	0.0187438901412112\\
49	-0.0498679773672276	0.0568671209294739\\
50	0.0392885714626078	-0.0115180671434254\\
51	-0.0776075648878126	-0.061702440435385\\
52	-0.0465075114987526	-0.0827675244297259\\
53	0.00682629361533112	-0.0661199465931646\\
54	0.107308204351274	0.00928514008417636\\
55	0.0783848162733154	0.0222518441560027\\
56	0.111187950406041	0.0714393419277135\\
57	0.0931918372854904	0.0483403051547706\\
58	0.0319686829979616	0.0260424134640208\\
59	0.0859036784261463	-0.026740000802255\\
60	0.0323722845526391	-0.0144566600583334\\
61	0.061048922531005	-0.0314534714921716\\
62	0.0298370748658782	0.0999862917448844\\
63	0.0257466492496276	-0.0235753835032443\\
64	0.0419845219649773	-0.0294197535294099\\
65	-0.00573891055935488	0.039968513915293\\
66	-0.0184880912212334	0.101762183037229\\
67	0.0638786497906176	-0.13428375853361\\
68	0.078963914127582	-0.11966528431716\\
69	-0.0197867979624996	-0.106782731014807\\
70	-0.0236543155400354	-0.0814291140171899\\
71	-0.0665630966221191	0.0645913194699827\\
72	-0.0332278804202073	0.0388212471930237\\
73	0.0134244288864405	-0.0256538353406681\\
74	0.0616738850039023	-0.0833141432798858\\
75	-0.0332168160415556	-0.074384687693482\\
76	0.00857201859921558	-0.0626390121405463\\
77	-0.0173043988159855	-0.115240125550003\\
78	-0.0100725092667658	-0.0742155927429629\\
79	-0.033667616352489	0.0448214682884431\\
80	-0.0238193049170826	0.0720124267239806\\
81	-0.0605540930712791	-0.023851633116967\\
82	-0.126561806704136	0.0135376623004864\\
83	-0.113346568255694	-0.0943725910072186\\
84	-0.092661574180602	-0.0201985256515889\\
85	-0.0393653120225882	0.0524736774103779\\
86	-0.0106691550074355	0.0599239968733023\\
87	-0.00992086229931788	0.0711771000005205\\
88	-0.0990339332352631	0.145597383505036\\
89	-0.161364387059519	0.0493164715182298\\
90	-0.0848295347875811	0.0250863695702769\\
91	0.0190451869583342	-0.0109057938833282\\
92	-0.0695036476086603	-0.0582408677535073\\
93	0.00550101187589146	-0.116307793954252\\
94	-0.0502222589529148	-0.0836071210340036\\
95	0.0834519270817872	-0.0769245679890701\\
96	0.0607850985596569	-0.0270752808898693\\
97	-0.0565167081151535	-0.0408968242900726\\
98	-0.066676215869343	-0.0422394411190331\\
99	-0.108335885754007	0.00851960082758473\\
100	0.0440333267088029	0.0222508164515523\\
101	0.00777133595456067	-0.0470030262615382\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.008916244556794	-0.00911353260711696\\
3	0.0594879768738683	-0.00830832443833925\\
4	0.114689783031752	0.018020827888881\\
5	-0.0170626295318515	-0.012117841744139\\
6	0.0126800419240887	0.0701001317265467\\
7	-0.00727889094959719	-0.0828373840205514\\
8	0.0726576255367594	0.00132917738834137\\
9	-0.0751045451347871	0.040737320671896\\
10	-0.109832106902349	0.0585325459935441\\
11	-0.0351337752944834	0.14253752624818\\
12	0.0292246947709178	0.125919306034461\\
13	-0.0217999459725838	0.0444049324162641\\
14	-0.0462934574260175	0.0414725229367087\\
15	-0.045567220451756	-0.0290254425233266\\
16	-0.0647067550958097	-0.0219393622831281\\
17	-0.0855197529128072	-0.0680946724167704\\
18	-0.00439047538054234	-0.00979983586380662\\
19	-0.0219215834895211	-0.10411263818011\\
20	-0.0913726012771427	-0.167862596465104\\
21	-0.00862663951533489	-0.0706782920817349\\
22	-0.0027866491149587	-0.0571038086430979\\
23	-0.0674539343800839	0.00597582327448602\\
24	-0.140038136807714	-0.00676287343943404\\
25	-0.0730700314985181	-0.0697232831043273\\
26	0.00533915262296968	-0.134478526164952\\
27	0.00496830427284935	-0.0812455512972514\\
28	0.0239817447293922	-0.0828578536722296\\
29	0.0156530434932878	-0.0633499853646282\\
30	-0.00176415574394375	0.0569683819141729\\
31	0.0325778534281403	0.0892711220185837\\
32	0.0565255431659893	-0.0659760033965925\\
33	0.0251164777697752	-0.0431503846364828\\
34	-0.00118651657868916	-0.00760174663773874\\
35	0.0141234042855989	0.0413859345228589\\
36	0.0545825976126291	0.0223441629110337\\
37	0.0461592810661691	-0.0077366759215727\\
38	0.0720203533936685	-0.0572187789097562\\
39	0.0296793642570869	0.0291712104043014\\
40	0.06676487513326	0.0311259650874385\\
41	-0.0095118045868206	0.1113239408018\\
42	-0.0746943395343152	0.11287980449359\\
43	-0.072084661454732	0.0718030657580027\\
44	-0.0691691206523613	0.0241001806752914\\
45	-0.0393628501843058	0.0687457984706865\\
46	-0.0407604478315787	0.0981810927330786\\
47	-0.0118942591105259	0.0943981301982961\\
48	0.0143496021050459	0.0013611939381286\\
49	-0.0224094047004898	-0.00480068221298063\\
50	-0.0983416894344647	0.0847168715291371\\
51	-0.0346988384731227	0.0795613697268803\\
52	-0.0189376931245172	0.0886299463169074\\
53	-0.0370261694602149	-0.0452367604595841\\
54	-0.0700633530730222	-0.0984818680263182\\
55	0.0588596853517177	-0.0718555135023985\\
56	-0.0480672073479175	-0.0258053056860161\\
57	-0.010990589682717	0.00417805935439542\\
58	0.0428727668668168	-0.073972274904487\\
59	0.0349403960895478	-0.0512632750476691\\
60	0.0522244404566594	0.0107219140865604\\
61	-0.046550282271831	-0.021101443841959\\
62	0.103329892781078	-0.0712321746450974\\
63	0.0100289810779935	0.106684902123291\\
64	-0.0349430835315221	0.089467868387779\\
65	0.0160331694555289	-0.0594690462907363\\
66	0.0250513450491675	-0.0458636661654057\\
67	0.00905659761452847	-0.148001248009636\\
68	0.0274720527126609	-0.0589601646564074\\
69	-0.0446933145510424	-0.0115401845977741\\
70	0.120952320066082	0.03239081280536\\
71	0.124353306557423	-0.0775654095212951\\
72	0.207723737968292	-0.0770532629589864\\
73	0.123170189272716	-0.0388716561076581\\
74	0.0257863330485424	-0.0974772134337639\\
75	0.0106967002910087	-0.0407217344889458\\
76	0.0479016697339103	3.08684507272887e-05\\
77	0.0894172935206201	0.00931723843513696\\
78	-0.00757019693014516	0.0867910289539884\\
79	-0.0461997959480567	0.00557318417080339\\
80	-0.0850859650170971	-0.0501841814534204\\
81	-0.0074431062130844	-0.11333649115518\\
82	0.0478950454713535	-0.0214295185268606\\
83	0.0790378203094798	-0.0774878840712073\\
84	0.0555448018455071	-0.0179573355978268\\
85	-0.0673261507581536	-0.00829102447349821\\
86	-0.0115581757185846	-0.0124815997880859\\
87	-0.0205173568985656	-0.0303736976814238\\
88	0.0270101049168114	-0.0787919028022301\\
89	-0.0385859665196953	-0.0273294320014137\\
90	-0.0377578906356544	-0.0314756305856569\\
91	-0.0567445548971899	-0.0148106207089789\\
92	-0.0297830857691744	0.00365150745483218\\
93	0.0551513687942557	0.076549941291931\\
94	-0.0802318461716429	0.0757681566631614\\
95	-0.103336946279513	-0.0252700469626695\\
96	-0.0289650892971957	-0.042430085046786\\
97	-0.0272817827749102	-0.11039118219778\\
98	-0.0326431231317832	-0.0904959047062065\\
99	-0.00443587351480543	-0.123013687029617\\
100	0.0387960798040482	-0.0980381177231403\\
101	0.0644401721773293	-0.071510983927397\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0189985035838863	0.0224031379675133\\
3	-0.0613927745078517	-0.0993228587567169\\
4	0.00168486315299571	-0.0703260123443302\\
5	-0.0106279388838741	0.0166119613693072\\
6	0.0261502997925948	0.0525646542105174\\
7	-0.0273031562391213	-0.00142214700330477\\
8	-0.00558073502910025	-0.0113811313807037\\
9	0.0232789696377251	-0.0195899633325982\\
10	0.0117583094562556	-0.0501488173910164\\
11	-0.0526735224396452	0.0154378122855776\\
12	-9.82002027374307e-05	0.0320298717358152\\
13	-0.0290664573096288	-0.0411452803197438\\
14	0.0047400143877881	0.0365403533193464\\
15	0.0129826586592417	-0.00744509967010453\\
16	0.0104477263710346	0.0368484714777256\\
17	-0.0482428331530812	0.0887448089477471\\
18	0.0665657926711039	0.0555632455390409\\
19	-0.0258723353851425	0.046936188969015\\
20	0.00100824252782527	-0.0537212029466588\\
21	0.0435456966159916	-0.0612856868982513\\
22	0.0275531731609948	0.00615544452574214\\
23	0.00953250337191018	-0.0282937728967407\\
24	-0.0408983853190103	-0.0165526537951514\\
25	-0.02551709643663	-0.0708845620437166\\
26	-0.0474040909588031	0.00557870008251777\\
27	0.0213195660619305	0.0201050759897414\\
28	-0.00387188645585366	0.0477095618600453\\
29	-0.103857866207566	-0.0229310080788007\\
30	-0.0499089693808528	0.0596299960367495\\
31	-0.0411984142663332	0.0940035819877066\\
32	-0.00663521729602753	0.134008553349102\\
33	0.0568703487013101	0.0275110718639487\\
34	0.0736602934600624	0.0961098026785795\\
35	0.0644764059546655	-0.00664771355086457\\
36	-0.0385994318075151	-0.0145489746515143\\
37	-0.0482246176745313	-0.00740078845581197\\
38	0.0321917651439739	-0.033322111815175\\
39	0.0700426151382746	-0.0120629567184185\\
40	-0.00395353110940046	0.0534263973435971\\
41	0.0184784781231874	-0.00801222369606673\\
42	0.0237174021326466	-0.00190752478188004\\
43	-0.0492022823693502	0.00694934755172487\\
44	-0.0264720055446419	0.0224473937652455\\
45	0.0283865618539158	-0.0420791486357671\\
46	0.0164044137827708	0.0246988650798121\\
47	0.025549978569982	0.0333563949070853\\
48	-0.00203397817683713	0.0590403155581287\\
49	0.00612988430944911	-0.00547978439569792\\
50	0.0439833618739492	-0.0263244205179669\\
51	0.0349930327114643	-0.0332346665558613\\
52	0.00426211157695656	-0.0773681325714132\\
53	-0.0218509870214625	-0.0970984722322335\\
54	-0.00805993951564934	-0.132709887200065\\
55	-0.0462480582807341	-0.0228527406539465\\
56	0.00920040267620188	0.0331959612414543\\
57	0.0177338598880042	-0.00135079956024491\\
58	-0.0812489716125435	0.00390744734586653\\
59	-0.0337167737528313	-0.0569065515189374\\
60	0.0341825101764572	-0.042547972514634\\
61	0.0427833178537877	-0.0853494098582172\\
62	-0.00319977674647197	0.00830789702305818\\
63	0.00686946303978969	0.0693928631675362\\
64	0.09787866422001	0.0990832144080681\\
65	-0.124290648212551	0.0649967270652838\\
66	-0.011097631567552	0.0716096121422313\\
67	0.0287032460488869	0.0195061754378088\\
68	0.0102637554519603	-0.0600959451369652\\
69	-0.0556965714331334	0.0092907654269647\\
70	0.0209669253105272	-0.0165206121065628\\
71	-0.00314858501887057	0.0163252650276976\\
72	0.0353980397786151	-0.0465405425572423\\
73	-0.0494910765883505	-0.0496197109308855\\
74	0.0558517662613446	-0.019954545713692\\
75	0.0370188047778271	-0.0582267105954828\\
76	0.0303851946939688	-0.052479711032998\\
77	0.0236490485954695	0.023115503113085\\
78	0.143901062298736	0.0589609091094514\\
79	0.063076698358926	0.0438725433099694\\
80	0.0556214333238178	-0.0115903193872664\\
81	0.0267329533379221	0.0246150513120631\\
82	0.0510110660531297	0.0460405573878827\\
83	0.0493817993535731	-0.00103025724677443\\
84	0.0501637482344109	0.0186034025724468\\
85	0.0238181564931542	0.0706404866424116\\
86	-0.0133740689024617	0.0724019580461517\\
87	0.0648191395940948	0.00332624773474113\\
88	0.0290069195246928	0.0103518277456942\\
89	-0.0532774515755247	-0.113039238012508\\
90	-0.0627020865312477	0.0027926627178896\\
91	-0.0162574175366305	-0.00805609941089579\\
92	-0.0263269375929533	0.0648178231776643\\
93	0.0611690564374726	0.0146404437767649\\
94	-0.0234008351244138	-0.0698329772210476\\
95	0.00825459846738855	-0.0531234030214225\\
96	-0.081135450098717	-0.0208232108125087\\
97	-0.082874405535143	-0.0178676690676507\\
98	-0.0332195451085244	-0.0648970938995413\\
99	-0.0612462446320105	0.0166672727096532\\
100	-0.0663648205494219	0.0173235493753921\\
101	0.0702556238055868	0.000508345782153554\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.132015364333964	0.0336748768964768\\
3	-0.00726854636546353	-0.0628346353733674\\
4	0.00875594654424562	0.0242072361823004\\
5	-0.0159248463877032	-0.064050692732471\\
6	0.0470575950223845	-0.0244668845950125\\
7	-0.00527953046108414	-0.0225967537941579\\
8	-0.0470750933780903	-0.0789166768405059\\
9	-0.0367921273907681	-0.0779202194204086\\
10	0.020793968254046	0.0261507951979255\\
11	0.0461274693398378	0.056553550380589\\
12	-0.0122588645133423	0.0192234515545685\\
13	-0.0303465223679756	0.0322097205619703\\
14	0.00267586916773682	-0.0691288362847309\\
15	0.0694084861247676	-0.0800572372929089\\
16	-0.0324534360032913	-0.062256567741923\\
17	0.00437629673883153	-0.114254873423217\\
18	-0.0474649426491603	-0.0260788885208394\\
19	-0.0307809862414038	-0.034181217681813\\
20	0.00618942642929256	0.0204100819771382\\
21	-0.0791709237619832	-0.0144740443025037\\
22	-0.063707364636431	-0.000183257476619853\\
23	-0.0676671618014795	0.111433586622365\\
24	-0.0107206178500366	0.0860863703682007\\
25	-0.0675483816156762	0.0350418096258203\\
26	0.00664786682231557	0.0193224344037429\\
27	0.0124044278964321	0.0538982008322458\\
28	0.0345850278525848	-0.0196694627977032\\
29	-0.0519350576394223	0.0138944412223747\\
30	-0.0375062323099589	0.146419844138046\\
31	0.012306983727127	0.0364573982306257\\
32	-0.0173562625155944	0.0460109802987814\\
33	-0.118803098223277	0.0569588516143651\\
34	-0.108387174557257	-0.0143802885678194\\
35	0.0707950342600547	-0.0451597919943263\\
36	0.145565064183465	-0.0240689124509006\\
37	0.0783270692832308	0.0347655200428397\\
38	-0.075358196090465	0.0287098364067998\\
39	-0.088379370856509	0.0732406306212046\\
40	0.0444275015829297	0.106671146070941\\
41	0.117834705939183	0.0143194737393059\\
42	0.0388337989842001	0.039652771958429\\
43	0.0200579251705243	-0.00329878579457889\\
44	-0.00674102018283338	0.0831914471622149\\
45	-0.121383333951871	0.030733139667616\\
46	-0.111980767215663	-0.0485852248928423\\
47	0.00246754634753046	-0.0874893436212748\\
48	0.0117196587613939	-0.0288468544607426\\
49	0.0435453721129206	-0.0582078874937148\\
50	0.0681587338592296	3.64240351535018e-05\\
51	0.0265754058048052	-0.0681424629408219\\
52	0.167788625427867	-0.053453815693677\\
53	0.0457162870489855	-0.059203489584612\\
54	0.0783997032074724	-0.0556571025979353\\
55	0.0370120834673739	0.0221721330346982\\
56	0.0010570188436486	-0.0506092178893709\\
57	-0.0837557726791208	-0.0985259059815953\\
58	-0.0494726795526533	-0.0587782933769547\\
59	0.0233721678858052	-0.0618526491415598\\
60	0.0252294909421515	0.00917819936062142\\
61	0.0450623969768448	-0.0135487802887281\\
62	0.0262310864250294	-0.0446655800368854\\
63	-0.00115137777502954	-0.0133421825559594\\
64	0.0434462096537272	0.00547711773418739\\
65	0.0385834711035807	0.0150918333543825\\
66	0.0137655353647021	0.0889891155101553\\
67	0.0656214730399521	0.0713693462209209\\
68	-0.0183445340013723	-0.0290405040365813\\
69	0.00340522853635161	-0.0332723332605389\\
70	-0.0534527531316966	-0.109010545847698\\
71	-0.020319783315634	-0.0128034139480652\\
72	-0.0510599230778015	0.0257536665419928\\
73	-0.056267250496497	0.0447392385054355\\
74	-0.00272864218278724	0.046719757563271\\
75	0.0501130528328185	0.0167509759980941\\
76	0.0278310329550251	-0.00266618492606212\\
77	0.0523410207349956	-0.00246397828595751\\
78	0.0545804967152647	-0.0396826820038338\\
79	-0.0038178251285137	-0.042741803609348\\
80	-0.0328899926916695	-0.0382678076154339\\
81	0.0371446875822299	0.0139628403997531\\
82	0.055945781392243	-0.0378663637580707\\
83	0.0478792808379405	0.0244978413444701\\
84	0.114271099943683	0.0665624020869801\\
85	0.11013965104398	0.0397469581263124\\
86	0.0450661596949565	0.0304478905551137\\
87	-0.05993173470628	-0.0087936806719424\\
88	-0.0654813187544133	0.0179202520652593\\
89	-0.0331618417180527	-0.0374575260106364\\
90	-0.013928586369454	0.0122961330382915\\
91	-0.0886042248099786	0.0323286050675043\\
92	-0.0350923101685092	0.00490934819505908\\
93	0.0619118786902031	0.0128860883558465\\
94	0.00201556921872593	-0.00754745484304365\\
95	0.0255627562224379	-0.0449925322599481\\
96	0.0426231794946631	0.0145269740605994\\
97	0.0551181311974746	-0.0120884709455665\\
98	-0.0143429698623746	0.0264855318527862\\
99	0.0381132495894202	0.030794779584558\\
100	0.0374453307302634	-0.0386643508565491\\
101	-0.0364178732690641	-0.0269366672349524\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0102247931200852	-0.056644606623683\\
3	-0.0247287887737501	-0.112928034897403\\
4	0.00261384081563877	-0.0183522309510867\\
5	0.0185370157496163	-0.00579857527109422\\
6	0.0775473266473222	0.0469117252454633\\
7	0.00632457287923321	-0.00762732990192024\\
8	0.000890938554112941	-0.0230625765655537\\
9	-0.034855542370751	-0.04331580529864\\
10	-0.0291469565677125	-0.0671173102800994\\
11	-0.0329292687016772	0.0391166856430406\\
12	-0.0802993339262424	-0.0412180974783035\\
13	-0.0727194466749295	-0.0524834290432171\\
14	-0.0761794399261986	-0.00324557191507012\\
15	-0.0432585903981893	0.0545839967317734\\
16	-0.0755778871222156	0.0223289731662836\\
17	0.00148939464330566	0.0702111112635428\\
18	-0.012421846198752	0.0215672396714038\\
19	0.0199938571417345	-0.0184163767055291\\
20	-0.110194368915619	0.06247294545483\\
21	-0.0484416552058163	-0.0100310241474668\\
22	-0.100762208960202	-0.0336176043076488\\
23	-0.0795928572171474	-0.0708420657001381\\
24	-0.109458409091909	0.0698341027117994\\
25	0.0116098661775931	0.0535157044145159\\
26	0.0160771307814152	0.0683739975586538\\
27	-0.0147060622277418	-0.0161854046565718\\
28	0.00910459025955118	-0.0499064640384254\\
29	0.0407657055478966	-0.0233032007457241\\
30	0.0296903092287998	-0.0153404004942677\\
31	0.000814457105243478	0.0255176609421253\\
32	0.00250978753716948	-0.0390732230188463\\
33	0.00860504672529874	-0.0167969877964706\\
34	-0.0499224706976091	0.0222474448764227\\
35	-0.0698059696885551	-0.0474046948817221\\
36	-0.0126753627853024	-0.0566398724465745\\
37	-0.0986446201215948	-0.023426178127176\\
38	-0.00686537982517609	-0.13616953681132\\
39	0.0117337173724919	-0.0600697987348339\\
40	-0.0240703474221204	-0.0558594739653388\\
41	0.0932447604348663	0.0613741358459465\\
42	0.058559842959003	0.0258739725725304\\
43	-0.0165935011455244	-0.00308489613872514\\
44	-0.0787662073384043	-0.0215520760693629\\
45	-0.0572766754089162	-0.0230278925696669\\
46	-0.00657678889345072	-0.0613751326657822\\
47	-0.0348512247290879	-0.0416101570900807\\
48	-0.0034728873870585	0.0154123205843459\\
49	0.0129886746222467	-0.0578945264012226\\
50	0.0152099734110301	-0.0114077706822909\\
51	-0.0681905972579116	0.00915909234746785\\
52	-0.0098537928032383	-0.00832959925241132\\
53	0.0131051941737678	-0.0313245338915184\\
54	0.0465540798087765	-0.0393562802261022\\
55	0.117546281682634	-0.0476714756602954\\
56	0.0791376245959283	-0.0302918065373326\\
57	0.0936231200029352	-0.00492430091713692\\
58	0.0513918420933553	-0.0230544017423537\\
59	0.0687524624936188	-0.107250688497801\\
60	-0.0269257912541908	-0.188313585457151\\
61	-8.04336616549318e-05	-0.092895650341515\\
62	0.117905988816394	0.00447223543935198\\
63	0.0739530056809128	-0.108208218822881\\
64	0.0277243096241708	-0.141188827019583\\
65	-0.00466508742204788	-0.143603663438737\\
66	0.0279155986258975	-0.0160059915761786\\
67	0.0289110717431977	-0.00865186554984169\\
68	-0.0697069637518458	0.000597061113872992\\
69	-0.0378090857844338	-0.0201441601134953\\
70	0.00774860431908703	0.0391578568863952\\
71	0.0206018270521048	-0.0385813526392252\\
72	0.00510516121535125	0.076930352472671\\
73	0.0370535133736582	0.0676927451330448\\
74	0.058627124303908	-0.00187206152108773\\
75	-0.000437344377381205	-0.0118179107064467\\
76	0.0990225432344786	-0.0230129660809249\\
77	0.0137680412693905	-0.0507848288739887\\
78	-0.000150299863727502	0.00298906509803183\\
79	0.0230884690134887	-0.0126925040731272\\
80	0.0508660018949027	-0.0237704166831817\\
81	0.088154082382854	-0.013539842618927\\
82	0.111236404161817	0.00704800087275403\\
83	0.0674850920273847	0.027944485075567\\
84	0.0387148449288632	0.00957349652823624\\
85	0.0520234140148481	-0.081987542683281\\
86	0.0411190005379099	0.0166908430153136\\
87	0.0263964084714476	-0.0277747668701204\\
88	0.0132332938580884	0.000869981288126258\\
89	0.0366410890764175	0.0136972265118357\\
90	0.0102233616574333	0.066402017506997\\
91	-0.0324159920400365	0.068014231459297\\
92	0.0234946794783398	0.0440045518947047\\
93	-0.0510152718243413	0.0330659614652114\\
94	-0.0490912424699751	-0.0330794965097523\\
95	0.0199334791439424	-0.00990250856749499\\
96	0.0471371428683515	-0.0390495923196282\\
97	0.00926729023603939	-0.0237425299873367\\
98	0.111765871145145	0.0182201523852176\\
99	0.0415545273202653	-0.0116618863869662\\
100	0.054244260648375	-0.119680766008746\\
101	0.129377962490589	-0.0966413331912643\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0322669121642355	0.0794407933649238\\
3	-0.0255816895351099	0.0762739520681925\\
4	-0.0281159295050246	0.132386676535684\\
5	-0.0250881853311283	0.0707675477075225\\
6	0.00553686197632485	-0.0124190017844523\\
7	0.00791507060490297	0.00129410721460119\\
8	0.112462785049259	0.0338926750210685\\
9	0.1645960335894	0.0742375530429321\\
10	0.0522613858457754	-0.0197876291558018\\
11	-0.0292516421322805	-0.0727029851650751\\
12	0.075529680519099	-0.101680254099149\\
13	0.00860733632424081	-0.0476348038600043\\
14	-0.0276542278644436	-0.0720981968366941\\
15	0.00619555902248142	-0.0298480959676919\\
16	-0.0339112542618543	-0.164007306621531\\
17	-0.00399179985296349	-0.144710137233798\\
18	0.0041303981363971	-0.130711942837365\\
19	0.0292760378528559	-0.130975770189801\\
20	0.0063495219453602	-0.0203350661257738\\
21	-0.122303953209872	0.0585937571744943\\
22	-0.0701701173275469	0.0115325304727309\\
23	-0.0870072513869923	0.00900234331352377\\
24	-0.00269104581535778	0.016249178441124\\
25	-0.00859366054268731	-0.000132823269035114\\
26	-0.0892103583431719	0.0483757752501482\\
27	-0.123599938930271	-0.0459799031847019\\
28	-0.103184533750607	-0.0656703043973802\\
29	-0.050913280885728	-0.0622517179717292\\
30	0.0316668868427226	-0.0316469889625249\\
31	-0.0281812948671822	-0.0226342118167702\\
32	-0.0693738682533823	-0.00818797748193486\\
33	-0.0677187387766257	-0.0290664856837703\\
34	-0.134974286273052	-0.0418051434661682\\
35	-0.0750374063422899	-0.0580424319571961\\
36	-0.018292178692525	-0.00286155030702931\\
37	-0.0914469384076273	-0.0376168458863499\\
38	-0.0497453488005192	-0.0462390622167899\\
39	0.00307145748211142	0.0457286157436377\\
40	0.0170694928793964	0.0702268408049387\\
41	-0.0516565596008504	0.156144940764966\\
42	-0.000658565698488624	0.157009759096289\\
43	-0.0994418621766088	0.0751460461284434\\
44	-0.0347315863775027	0.00338035429156359\\
45	0.0236721194053794	0.0624556743751634\\
46	-0.00439924719057563	0.0131169327881517\\
47	-0.0141053566313926	0.0595463892629264\\
48	0.00199170185856241	0.0714497075823191\\
49	-0.0788645016197669	0.0288056145795038\\
50	-0.0715636950948899	-0.0303782289714236\\
51	0.0267517199462313	-0.0361875960431156\\
52	0.00084193599855901	0.0603307276056131\\
53	0.00585255676127987	-0.0351409212598281\\
54	-0.00180354779056748	-0.141230187365887\\
55	0.0369009968270697	-0.0882853885538705\\
56	0.0358367757229076	-0.160003018069471\\
57	0.0444596995651516	-0.053210128650753\\
58	0.0430940120775456	0.0533086305672026\\
59	0.019451720906141	-0.00887228855148683\\
60	0.00500026582038628	-0.117652562220495\\
61	0.0449701013790527	-0.133227412816894\\
62	0.0153414209513803	-0.0249123221315345\\
63	-0.00679053313743015	0.0155460486493359\\
64	-0.0291071594653851	-0.0140725917185344\\
65	0.00938220792934327	0.0660505537894107\\
66	0.0295060570115556	-0.0339192271865898\\
67	0.0807211349442035	-0.0634800326747343\\
68	0.0507706600833645	0.0163785314962213\\
69	0.037391403502281	0.00706373349325258\\
70	0.0146361783243861	0.037604507584213\\
71	0.0251769341078412	-0.0463004922530507\\
72	0.0959949788255467	-0.0710535190712573\\
73	0.119722600197134	-0.0266074723814482\\
74	0.00571911570957316	-0.00437544370350904\\
75	0.0161081116133138	0.0462731465226597\\
76	0.0725112190186621	0.0923311863961735\\
77	-0.0393157500535638	0.110679838685455\\
78	0.0613654063206915	0.166744548651657\\
79	-0.0273129461409692	0.0732175560497497\\
80	0.0206427786799912	-0.00699109182016337\\
81	0.117757369490518	0.0160439101328636\\
82	-0.0191364275660664	0.0178897377243015\\
83	0.0325110745105124	0.0142371468829552\\
84	0.0364317434645536	-0.0947530344054751\\
85	-0.020260602789418	-0.0871364540188393\\
86	-0.0601116339149831	0.0282838200420495\\
87	-0.0417943595261144	0.064799803410135\\
88	0.00402235731233557	0.0426462733493277\\
89	0.0138615973388165	-0.0217365724709329\\
90	-0.138422085617014	-0.0511120974256414\\
91	-0.042342226180577	-0.0943126718698886\\
92	-0.00321176596659708	0.0210711624554649\\
93	0.0437727575324422	0.061988835914082\\
94	0.0109774811852085	-0.0207750945904843\\
95	-0.00400805517942641	-0.0320875643073422\\
96	-0.0702222666693429	0.047030805511391\\
97	-0.013868807807962	0.0423971870631491\\
98	0.0117188424711431	0.106929590813707\\
99	0.000956212821610984	0.0307648747495769\\
100	-0.0581386971047583	0.154308653198006\\
101	-0.0699504956795088	0.12530605059891\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00951645431253414	0.0264170122768125\\
3	0.0128703917267453	0.075979616761246\\
4	0.103951020795272	0.0323080829769237\\
5	0.105903360596798	0.0820844947569248\\
6	-0.0165189819738233	0.0703148516429917\\
7	0.0833747237327647	0.0435401545492911\\
8	0.110855942692373	0.0607244435667601\\
9	0.0595956820623297	-0.00338921141102405\\
10	0.0784511194194902	-0.033022971585674\\
11	0.0157683189789569	0.107312947010193\\
12	-0.00571427447195169	0.085142417916667\\
13	0.00942115303778929	0.0494880073129084\\
14	-0.042072096497281	0.0156677844099153\\
15	0.0367026624403637	-0.000332352395609612\\
16	-0.0301915844241819	-0.0699250767575789\\
17	0.0247602858473138	-0.0578051630031451\\
18	-0.0952065220117357	-0.0814792514059023\\
19	0.0614639978860465	-0.0135963230372563\\
20	0.0273972591114748	-0.019915526910731\\
21	-0.0635510467240416	0.0356052312060537\\
22	-0.0646253852527356	0.119760932118235\\
23	0.0340536581940976	-0.0598101546418925\\
24	-0.0136855392864386	-0.00187125949720681\\
25	-0.0656027102278543	-0.062263554503402\\
26	-0.0727203593045279	-0.139292778039706\\
27	0.0328296924373638	-0.0497016808348505\\
28	0.0612477952682022	0.0798179601405524\\
29	0.0698182877977058	0.0389550220717678\\
30	0.0578893619060601	0.059555197305385\\
31	-0.00244312012316801	0.00648492983752706\\
32	0.0293749364641023	-0.0379554519581673\\
33	0.0697303550451952	0.0758381095821639\\
34	0.0131038519517849	-0.0156269275787404\\
35	0.0129946074439235	0.00197111375118276\\
36	-0.0700187288418553	0.0671800732528859\\
37	-0.0287434733463228	0.027773791576336\\
38	0.0733180036653669	-0.0193604573978985\\
39	0.0559761514914127	-0.0555311953074457\\
40	0.0187538327275996	0.0584291538743754\\
41	-0.0356744963120567	0.0432033426193484\\
42	-0.0471669198379504	-0.0261223047113038\\
43	-0.0465510508171188	-0.0373057685179542\\
44	-0.0474852746313489	-0.0835355788256292\\
45	-0.0750074497065165	-0.0465770809938122\\
46	0.00374764629408133	0.0358648524396775\\
47	-0.0231654315763623	-0.0125036367897537\\
48	-0.038079261718581	-0.034047204309704\\
49	-0.0782346847234981	-0.0139458978726552\\
50	-0.0327184557996099	-0.0289463850238539\\
51	-0.0446012834648536	-0.0248075114316119\\
52	0.0885370174791734	-0.0493380634838877\\
53	0.0600985114495971	-0.0167299299544211\\
54	0.0197648857646374	-0.0203946442086321\\
55	-0.0508010815975948	0.115267446735348\\
56	-0.00409476345282896	0.0826976460130219\\
57	-0.0556613835753907	0.0485531386567055\\
58	0.019341133243211	0.144734636234623\\
59	0.0490259643305586	0.0170794569881348\\
60	0.0447550933506814	-0.0469238543678214\\
61	0.04105245127344	-0.0153528876273935\\
62	-0.00650208453420445	0.00329386585536659\\
63	0.00966499621321208	0.0459859049000183\\
64	-0.112985559089156	0.0349307947097742\\
65	-0.0500340704460031	0.0449698080451898\\
66	-0.0404166021557311	0.0651936043680305\\
67	0.0323156598724261	-0.00383766166701965\\
68	0.0342228166775885	-0.0167142753917931\\
69	0.0670374533468833	-0.0901786410607173\\
70	0.0953662622152058	0.0368361686070242\\
71	-0.069671979604779	0.0116068093665901\\
72	0.0394303632025037	-0.045911759975605\\
73	0.043453709191445	-0.0470665218098786\\
74	-0.0278003226517342	0.0225047700388344\\
75	0.0400293937287596	0.0323434467253937\\
76	-0.0451256303296173	-0.00502292761045427\\
77	-0.0657794615578902	-0.121786591929305\\
78	-0.130540234729078	-0.10195359554158\\
79	-0.0212259326565346	0.0185692058438538\\
80	0.00531670056606903	-0.0368193554320294\\
81	0.00566269704835061	0.00394213090327176\\
82	-0.0801261833989077	0.0554789415929157\\
83	-0.117824267251297	0.0419031058308539\\
84	-0.0890629723647743	-0.0712577314698802\\
85	-0.0432379574900752	-0.00228388195394792\\
86	-0.0180677267731026	-0.036632856085101\\
87	0.0135262264733382	-0.0619334011223207\\
88	0.00213362714136689	0.0225158812195132\\
89	-0.0905846202462803	-0.0201671406580003\\
90	-0.0863152471049453	-0.0377694975647458\\
91	-0.0581628780071641	-0.0469404783379727\\
92	0.0597902773693609	0.00883670197361051\\
93	0.0290149300385771	0.0807758712201869\\
94	0.0108891903403068	0.00767253043923681\\
95	-0.0412075073525139	0.0124082881163423\\
96	0.00712251542339084	0.00244235550975257\\
97	0.0460713349476869	0.0315862142016847\\
98	0.0781063598568313	0.0487667358461839\\
99	0.0204912338485319	0.0761096146626998\\
100	0.0751074727323509	0.0999184218025386\\
101	0.0805912413035587	-0.00408837470665224\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.113261942171617	0.024310911156617\\
3	-0.0627343639591716	0.0410828727314398\\
4	-0.0483705447490201	-0.0202045141717418\\
5	-0.0111577885482335	-0.10131839671837\\
6	-0.0978775815043163	-0.0519821513805062\\
7	-0.00387578207737666	-0.127807560460576\\
8	-0.0555831687490304	-0.126412318796778\\
9	-0.0897329941090751	-0.0945628983210541\\
10	-0.0827132005796847	-0.0363996920885353\\
11	0.00161666017465296	0.00327839728578561\\
12	-0.0170549124832388	0.0412034517329967\\
13	0.0423320078867655	0.00648198420203632\\
14	-0.0954472007292383	0.0311932337632181\\
15	-0.0744200393566677	0.015412164234431\\
16	-0.0863860248070392	-0.0512384366513381\\
17	-0.00398332146662406	-0.039220952413897\\
18	0.0422241969345176	-0.0324446340513755\\
19	-0.0584872629841377	-0.0658564286986185\\
20	-0.0671376625097482	-0.0158041585047684\\
21	-0.0951857199261449	-0.0462854439335181\\
22	0.0102830639057024	0.0115644867040678\\
23	-0.00896451626705503	-0.0728712381121735\\
24	-0.00664129370739156	0.033131794313211\\
25	-0.0218191500175558	-0.0255948584835276\\
26	-0.0353729643062668	0.0304683516706371\\
27	-0.0238185014302164	0.0391442623289892\\
28	-0.0212959948012453	0.0224939057252601\\
29	-0.0400009042411973	-0.0220232806602186\\
30	-0.0730291194776489	-0.138922719055251\\
31	-0.0283305708487326	-0.0297539837278891\\
32	-0.0988681189754138	0.00283739138544753\\
33	-0.0135657605694607	-0.0748340489190711\\
34	0.0170015399176839	-0.105759534979607\\
35	0.0157682850596003	-0.0720577430348689\\
36	-0.0640192003688252	0.0405809806552603\\
37	-0.0285906351606226	0.0281269816029728\\
38	-0.0528957718952757	0.0119286042387786\\
39	-0.0386186148427436	-0.00126918697314643\\
40	0.0206195616596898	-0.0230669569242985\\
41	0.00409812568323878	-0.106808497641606\\
42	0.0599930043253342	-0.167644736697712\\
43	0.0087356710278219	-0.124256945987497\\
44	-0.0169773776141213	-0.0997367004275451\\
45	0.0183286405201929	-0.133850570124533\\
46	-0.0650855224891268	0.00288078981285646\\
47	0.0780397109966752	0.0639946710967945\\
48	0.0413212614421963	0.0290627329799404\\
49	0.084174806806876	0.0723299278971925\\
50	0.0562144258393062	0.0471743696485065\\
51	0.10975906094971	0.0560929137619948\\
52	0.0385219478038346	0.0910521073982085\\
53	0.0719525151666631	0.13794021323815\\
54	0.0210937217104705	0.0790294906840766\\
55	-0.0524641936745961	-0.0337262549677951\\
56	0.00842905417096586	0.00763236250093944\\
57	-0.00678620190427876	0.0223928785260286\\
58	-0.02954999987636	-0.00132684425344935\\
59	0.000761655968681262	0.0202421586010458\\
60	-0.0203314795391045	0.0530007621334311\\
61	0.0117842972083501	0.0389934599255128\\
62	0.0324999510573757	0.0231952957243309\\
63	-0.0483454750458037	-0.00484363246722263\\
64	0.0376205962373651	-0.0102757520814047\\
65	0.0507620686764342	0.0816847901686468\\
66	-0.023995518042516	0.0754273045366805\\
67	-0.0753701384548543	0.0492544053300354\\
68	-0.0276128492476328	0.0268608483803793\\
69	-0.00843493414653115	0.0223626983790056\\
70	0.0151356242172957	-0.045738938522226\\
71	-0.0325667802048315	0.0469302327335526\\
72	-0.095070588985659	0.11172803517862\\
73	-0.0300412533235034	0.0382640824540093\\
74	-0.0121468997003442	0.0324465413351457\\
75	0.00906337373099162	0.0507763980676277\\
76	0.0559931219212919	-0.000103492294868633\\
77	0.0342584972189902	0.0920009162247281\\
78	0.0111197173384749	0.064634628062299\\
79	0.0969195243396527	-0.0135766827290195\\
80	-0.0486450964364933	-0.0483609626180859\\
81	-0.019928985800094	-0.029949230193296\\
82	-0.0286472961416503	-0.0338505275735854\\
83	-0.0339586133923099	0.00611022142703952\\
84	0.00206891137366673	0.0423035977048893\\
85	0.0531499153359444	0.0433824145338523\\
86	-0.0496630989729658	0.0332356668699182\\
87	-0.0339694864509857	0.00645621767029395\\
88	-0.0678628584076291	0.0411133821925064\\
89	-0.0103578175780579	-0.0372329948900336\\
90	-0.0145437128102554	-0.0307239260055695\\
91	-0.0972338306234332	0.0739368042845194\\
92	-0.0169362007046385	0.0385612596785133\\
93	-0.00188667898782261	0.0988712816823423\\
94	0.0369892075501976	0.101619847870529\\
95	0.105832396431309	0.0100780552188897\\
96	0.0221652242401459	0.0124056518186438\\
97	0.121714309463295	0.0174584686918194\\
98	0.0428643253762107	-0.0286697447202114\\
99	0.020386569589828	0.0943488682578587\\
100	0.0726713607089826	-0.0100189537841964\\
101	0.020252957829752	-0.0765762709401066\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0299274777543006	0.0456140610057876\\
3	0.0150941523630765	0.122388867293559\\
4	0.0128469368885603	0.221282234747788\\
5	0.0482810225379815	0.0894079429689722\\
6	-0.0404564919700398	0.152086320401246\\
7	0.0188661663106605	0.0446430822436983\\
8	0.0361652873452369	0.0971590154924652\\
9	0.072470377694255	0.0416144895414681\\
10	0.0212445365052329	0.0339517965449193\\
11	-0.0549136709019886	0.0995444079721713\\
12	-0.103945023800045	-0.0227944266918222\\
13	-0.141260538742362	0.037860577212468\\
14	-0.0620859387910544	-0.026854964641853\\
15	0.0606004990970639	-0.0165762254290337\\
16	-0.00131507848606853	0.0474745401956247\\
17	-0.021162248991625	-0.0334623278336922\\
18	-0.0221398046529499	0.0911216624156314\\
19	0.0378714966634725	0.174585416367206\\
20	0.00632919433269024	0.0869195940865152\\
21	0.0070122665544123	0.0569321474517921\\
22	-0.0370497959134469	-0.0343886544821713\\
23	-0.0344247157808713	-0.026352858941265\\
24	0.0202336783819439	-0.0229953748827871\\
25	0.0101917936754476	-0.115022537290121\\
26	0.0363882755462813	-0.0562820264880891\\
27	0.0947039119413779	-0.038417851216199\\
28	0.0826188898136515	-0.0228365789905558\\
29	0.0558770793380281	-0.0544796610337224\\
30	0.0494651122785574	-0.0924142638756785\\
31	0.0430670872781679	-0.0358557037188532\\
32	0.0596367021525564	-0.0470726092117311\\
33	0.0256067127970231	0.0459950717274556\\
34	0.0130249774765722	-0.0121406326039726\\
35	-0.0805204875958407	-0.0408486593009818\\
36	-0.0488329628584958	-0.0147664785345643\\
37	-0.107658463409668	-0.0165355489264389\\
38	-0.122943598875188	-0.053666519831571\\
39	-0.0499656986409781	-0.0646642923592845\\
40	-0.00679112874706514	-0.0256003056068274\\
41	0.0132847511346592	0.00979212388012926\\
42	0.0123449286464122	-0.119974391302666\\
43	0.0223505305359091	-0.0828743070995137\\
44	-0.0582408360012184	-0.0724133127693096\\
45	0.000164850639793573	-0.106808343183479\\
46	-0.0190237965071595	-0.10123135696193\\
47	-0.0300243945113912	-0.0935462417257762\\
48	-0.0771370585879912	-0.0679012810930816\\
49	-0.0477658247718554	-0.124399243572867\\
50	-0.0518016741852971	-0.0271042950802356\\
51	-0.122947658011996	0.0554855650085736\\
52	0.0218440946720924	0.0570285756739512\\
53	-0.0508371943614312	0.0130249469065722\\
54	-0.051126746989133	0.00595382511407618\\
55	0.131397625428283	0.037764006214665\\
56	0.144009328829418	-0.0279681497312887\\
57	0.0118227068441956	-0.000637019678451377\\
58	0.0226541606620761	0.000902632033634491\\
59	0.0265017202123559	0.102345839193772\\
60	-0.0335624841447484	0.0104023015701111\\
61	-0.0021658743107524	0.0665239374532467\\
62	-0.0252722956055968	-0.0286033776182417\\
63	0.0248934884296281	-0.00733006490164357\\
64	0.0218960740392093	-0.112162242547479\\
65	0.000373266698632479	-0.159816758555125\\
66	0.0834392460965295	-0.114379740124615\\
67	-0.0057167928984359	0.0580740622887532\\
68	0.0577079267730533	-0.0134019550471987\\
69	0.038792479757028	-0.0804662408352225\\
70	0.0409005116490081	-0.0424329441676632\\
71	0.0359659264247831	0.0186535854264044\\
72	-0.041037925593579	0.0883720447657488\\
73	-0.0526190081984466	0.108994357922508\\
74	-0.064697536155381	0.141912711087148\\
75	-0.0312027017998572	-0.0118546630131308\\
76	-0.0603115315220207	0.0369329508581336\\
77	-0.0350087552504137	-0.0191348058550823\\
78	0.0123900696263917	-0.00707622200589342\\
79	0.0274319559659078	-0.0142936603655251\\
80	0.0800003686106258	0.0017231417009625\\
81	0.142180143966399	0.0296985536791403\\
82	0.0307035607524683	0.0685977997976836\\
83	0.0434152241206035	0.0260407688572191\\
84	0.00990325784356933	-0.0176160843089713\\
85	0.000624916077198337	-0.0499288121630031\\
86	0.0148449912255046	-0.00513419952258841\\
87	0.0982351057452184	0.00419519040907279\\
88	0.0791793705430601	-0.0475044296901425\\
89	0.0428051192480169	-0.000586044495142445\\
90	-0.0212263880653106	-0.0114060135454938\\
91	0.0107186656455962	0.0590988868484228\\
92	-0.0274540578266446	0.0605410366680947\\
93	0.0233512917099781	-0.0104880742882182\\
94	-0.0348653106287755	0.137958286529654\\
95	-0.0291577323711379	0.0697971507475348\\
96	-0.0176134974237934	-0.0654129301788732\\
97	-0.0494472126879523	-0.0820828708671187\\
98	0.0278873169484802	0.0507757815874353\\
99	-0.014701263494295	0.0372528744005929\\
100	0.0130761535230463	0.0174472789180408\\
101	0.0126637417607564	0.0249112531205614\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0329081896723109	0.0353898342344446\\
3	-0.03931176710837	-0.0244624874398296\\
4	0.0189094853739126	-0.0885685919365219\\
5	-0.0165567059302758	0.0302325064660898\\
6	-0.0214153894935489	0.00572229030218853\\
7	0.0095113711940318	-0.0504653792236115\\
8	0.0210638923291032	-0.0216567761854177\\
9	0.0293473383484014	0.100719844274483\\
10	-0.0250002501819103	0.0636195332685181\\
11	-0.0537845274018291	-0.0273423050457025\\
12	-0.0281151457549446	-0.0322609705349335\\
13	-0.0587306693366655	-0.0560981813335706\\
14	-0.0431907330410885	0.0343349669403867\\
15	-0.0636095896927857	0.0219349888384101\\
16	0.0349325696611241	0.0399097441388756\\
17	0.0457999124491304	-0.0470490529709131\\
18	0.0820685998353198	-0.00258972564273908\\
19	0.134646781839775	0.000992970700026597\\
20	0.0374862113224056	-0.0251884347538069\\
21	0.042905536940067	0.048940404899215\\
22	0.133279966878886	0.0489606938690895\\
23	0.0868530092942549	-0.0268415516366023\\
24	-0.0479910109695713	-0.0857592334823653\\
25	-0.057687015567677	-0.0154652108464045\\
26	-0.0239538457364914	-0.0577606539514742\\
27	0.0137277889575338	0.0327967594021006\\
28	0.0143881189370112	0.0451859424647927\\
29	-0.00813033735500374	0.0593871767371537\\
30	0.0357634735160074	-0.0429554062130781\\
31	0.0148263068809348	-0.00305431861490428\\
32	0.00852783239011639	-0.0266376760187294\\
33	0.0171450363502212	0.0462897755331884\\
34	-0.014220571117574	0.00849126321535344\\
35	0.00801935287388199	0.0186054393560687\\
36	0.000820083245556413	0.0105475149839821\\
37	-0.00528354670656885	0.0420082890405461\\
38	-0.0455279993693536	-0.0345563363669012\\
39	-0.0314280204831766	-0.0513639989999437\\
40	-0.000240975823432965	-0.024707393198729\\
41	-0.0877920634043329	-0.0100185014370839\\
42	0.0114959300989887	0.024887062309856\\
43	-0.0214609119829829	-0.0131300828694892\\
44	-0.0492003733698493	-0.0151243472581352\\
45	0.0294185870386558	-0.00605618248504756\\
46	0.010571474745369	-0.0747835604006171\\
47	-0.0347493733195816	0.0010787430859177\\
48	-0.0319943950822748	0.0342312832963178\\
49	0.0163371915410525	-0.00789866418287518\\
50	-0.0855562866297939	0.0132788534187125\\
51	-0.0479080900470884	0.0116628272161477\\
52	-0.0314676068710532	0.0433249210622535\\
53	0.0567759035800807	-0.0176436207458019\\
54	0.0484853704596978	0.11425285955295\\
55	0.11540765016035	0.0759652068017458\\
56	0.0729492090068892	-0.0356240950541698\\
57	0.0478993535129254	0.0262695910871048\\
58	0.0535469699966342	0.0717994931860304\\
59	0.0347849996017901	-0.0540205952272738\\
60	0.0374386283979603	-0.0403690113577289\\
61	0.0453003165162744	-0.0486294828779788\\
62	0.0308414003978334	-0.0431659345078904\\
63	0.0398671567305394	0.00837861226175786\\
64	0.0234388747892374	-0.115555647880715\\
65	0.0579940928154153	-0.0936385828739416\\
66	0.0951986066610166	-0.0478509870110197\\
67	0.0732853291201503	-0.00342588857131792\\
68	0.0963087368694337	0.0429110363431561\\
69	-0.0561022122834455	0.0176725229465325\\
70	-0.0529239724717452	-0.0297748056131777\\
71	-0.0276290097988257	0.0446583911046291\\
72	-0.0772356615363183	0.0612813769535182\\
73	-0.0571962202455057	0.0105723974634039\\
74	0.00555230966233588	0.0514024321473454\\
75	0.0378278250241033	-0.0241188527745756\\
76	0.046275739086106	0.0220020194371625\\
77	0.00701626064711554	0.0306623242174257\\
78	0.0236714629935776	-0.00423104353003984\\
79	-0.00796185077560651	-0.0256902405036747\\
80	-0.00467281364097448	0.0539864346490316\\
81	-0.034205238049344	0.10582803147796\\
82	0.0183252513806334	0.0719964536860539\\
83	0.0251972040588041	0.0781919013944447\\
84	-0.0495171731373987	-0.00375305511221296\\
85	0.0493733550742188	-0.0319871247168534\\
86	0.0340688888405741	-0.0224098283386418\\
87	-0.0255816794161911	0.024544658648757\\
88	0.010540938545124	-0.0285689524747682\\
89	0.0875504908708289	-0.0421828241787259\\
90	0.0123383627623756	-0.0983531242584604\\
91	0.0766504686913359	-0.179834344464465\\
92	0.0458305599436793	-0.09986089806816\\
93	0.0554067355466452	-0.0250945213649368\\
94	0.0700087679084315	-0.0509091903898105\\
95	0.079822902217653	-0.00222816380420008\\
96	0.0338884828367478	0.0364692365322748\\
97	-0.00887669982110161	-0.0301439093468339\\
98	-0.00634831573810373	0.0331165212912113\\
99	0.016488731760099	0.0686683559453067\\
100	0.0286711409058452	0.0714784278053999\\
101	-0.0190154764165638	0.00426910514163589\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0293365994113631	-0.000445290820063323\\
3	0.0449536067136967	0.0514654352681041\\
4	0.01352421190521	-0.000530514788290592\\
5	0.00733243001848524	-0.00689908898143967\\
6	-0.0822878828914396	0.0388039523857421\\
7	-0.0516148261254225	-0.0432062821555884\\
8	-0.0191246164023175	0.019756104003821\\
9	0.0823322415436271	0.112365298002388\\
10	0.0359490066502626	0.0449146800441428\\
11	0.0404694438692039	0.0830847967720564\\
12	0.130174345853761	0.0345450181358769\\
13	0.0632794115101244	0.061030271519802\\
14	-0.045694492194723	0.0547058313637386\\
15	-0.0487767317253207	0.0234929830591925\\
16	-0.0450525965576364	-0.0478379393174207\\
17	0.0113445026963158	-0.110475654276218\\
18	0.0159129886086976	-0.13169825950711\\
19	0.0434390579396604	-0.0580816501109814\\
20	-0.0021716475538045	-0.103550986437196\\
21	-0.0352016763206623	-0.0688125367423515\\
22	-0.0713269847718223	-0.0475490545804381\\
23	-0.0394127325839307	-0.0365731247848581\\
24	-0.0128929150593196	-0.0429788364159799\\
25	-0.0647757663873543	-0.0247094948802978\\
26	0.0267940272353971	-0.0587919336525513\\
27	0.0395859927274415	-0.00255286277288371\\
28	0.0264987028080236	0.0147849953183511\\
29	-0.0176349704521159	-0.00025055306169476\\
30	-0.0262033649947115	-0.0351418343836588\\
31	0.0471033532703595	0.0717279511936184\\
32	0.0203882231538941	-0.0456689661348033\\
33	0.0976192911516572	-0.0260912996359137\\
34	0.0884116413509502	0.0310296861848981\\
35	-0.032220544806347	0.00781896971325443\\
36	0.0937902788434691	-0.019863292598589\\
37	0.176124593550241	-0.0842575778788834\\
38	0.107470026476931	-0.174367923576539\\
39	0.0736800893264049	-0.0399716668823852\\
40	0.0919038920790654	0.0237990818247658\\
41	0.0744591848313018	0.0675532555028267\\
42	0.0337239955725274	-0.0545160376974897\\
43	0.00408931676161771	0.0343128204211008\\
44	0.00842747852372045	0.024489610399374\\
45	-0.0216363151584982	0.114230892832427\\
46	-0.0305552266211569	0.0615680810959016\\
47	0.0279056134644455	-0.0653157728933521\\
48	0.0320592953996465	0.121907276470086\\
49	0.0755172533249207	0.0496593450400983\\
50	0.130668662390847	0.0450708545357254\\
51	0.0771821332690711	-0.0235725493658806\\
52	0.0508179872802008	-0.0381298637143888\\
53	0.016395529852652	0.00639265315651995\\
54	0.118255745077632	-0.0467350804387921\\
55	0.163832449855193	-0.0291988022256561\\
56	0.154883129003641	-0.0472744152731849\\
57	0.107317471234303	-0.04332584040254\\
58	0.0120185011752905	0.043825677772116\\
59	-0.00825202900752768	0.0927966978969354\\
60	0.0165645297984542	0.000775016477198867\\
61	-0.0404920043334821	0.0250753641021788\\
62	0.0189870384875977	0.00653185104249902\\
63	-0.0228883415579403	0.0570275119894266\\
64	-0.0449514584842978	0.0731663142655209\\
65	0.00797521217199669	-0.049103818331058\\
66	-0.0353593971884548	0.048445904457103\\
67	0.0885370027988629	-0.0418843291401969\\
68	0.0278307195230132	0.0105087711896243\\
69	-0.00136792446186414	0.00211968452785694\\
70	-0.0166595110066448	0.00690584524163772\\
71	0.0154843838047506	0.0968805007374649\\
72	-0.0734096460300105	0.0286954019864595\\
73	-0.0876610799834786	0.0706309623145322\\
74	-0.0651315175330178	0.0634030839644768\\
75	-0.0726014311472042	0.0162731588989736\\
76	-0.00455673897252546	-0.0256619193689617\\
77	-0.0349948466575921	-0.0929295151079267\\
78	-0.0207087354854288	-0.0468384394236196\\
79	-0.0762034538284129	-0.0503372635825696\\
80	-0.0642516434444914	-0.0903011171105987\\
81	0.00369727498670692	-0.0613256805207146\\
82	-0.0277375004322599	-0.118139921290927\\
83	0.0230773114349402	-0.0418328837549906\\
84	0.0329815147914915	0.042798806274942\\
85	0.116074136356038	0.044583058212695\\
86	-0.0316357107042033	0.0399371701775795\\
87	0.0079623767260257	-0.0840377471665968\\
88	-0.143126080397801	-0.0467759679928206\\
89	-0.133696527281267	-0.00828094773270611\\
90	-0.0363302700958311	-0.0182212041772554\\
91	-0.0655227688067942	-0.0787927896738156\\
92	-0.0292824930747952	-0.0835506816984769\\
93	0.0747238225721453	-0.0960704321696053\\
94	0.0955814296443172	-0.0270868446690362\\
95	0.00155030524689205	-0.00343839482783035\\
96	0.0411179192454283	-0.0269192839904849\\
97	-0.0364705163411377	-0.105687216801918\\
98	-0.0564363188312227	-0.0889050015665346\\
99	-0.0476973638297711	-0.0509033888178396\\
100	-0.0250263724360044	-0.029273623422323\\
101	-0.0273742724725788	-0.0525307086407246\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0293927755712544	0.0455510489567808\\
3	0.0431149314636166	-0.00990605269990154\\
4	0.0727499921131498	-0.136202034024008\\
5	0.0882199156685209	-0.100243242373787\\
6	-0.0300447785376448	-0.0946177290648507\\
7	-0.00710447820094317	-0.0378952528389692\\
8	0.0574599141131054	-0.0522413988212275\\
9	0.0214847111778253	-0.0283706466128968\\
10	-0.0179415189701656	0.0825102580454209\\
11	0.0133503389953931	-0.00691421213982889\\
12	0.0137080878828929	-0.041076270458197\\
13	0.00505679002046699	-0.0723881599796358\\
14	0.0957129891204101	-0.022173866582125\\
15	-0.023472686375441	-0.0740111115533083\\
16	-0.0550844286818357	-0.0705685519865259\\
17	-0.0207341216052508	0.0423843475419374\\
18	-0.0570544143584836	-0.0575465944049263\\
19	-0.0155849245933402	-0.192274344167131\\
20	-0.0246746327290259	-0.0229593832330606\\
21	-0.0628007409206674	-0.08671918999732\\
22	0.0118305023035995	-0.116700962892941\\
23	-0.0480701260382388	-0.117838569722129\\
24	0.0623073261947607	0.0198950548961572\\
25	0.0334476641766037	-0.0112174166175674\\
26	0.0334211995601129	-0.0449269627666629\\
27	-0.00664373878498275	0.0209859516995109\\
28	0.0150470679652506	-0.00144237458568253\\
29	0.0382190842897859	0.0123708402774477\\
30	0.0381318031021689	-0.0321107290617544\\
31	-0.0155213139406589	0.059243668197646\\
32	-0.00618550800501	0.0347989159783241\\
33	-0.0187292886489226	0.0673069038563443\\
34	-0.0420057967643491	0.0336889625588906\\
35	-0.00160968978623743	0.0448103045508516\\
36	0.0738091634713521	-0.0604963378084886\\
37	0.0274115311039846	0.0558429417950634\\
38	0.0326385785658235	0.0770611508119881\\
39	0.0689070395018905	-0.0361844267443215\\
40	0.0016055694306995	-0.0560799181721452\\
41	0.059867195196979	-0.0604099106843462\\
42	-0.00450203703930074	-0.115510698255015\\
43	-0.0265471634726887	-0.143438647913993\\
44	-0.0280837037386653	-0.151133467710491\\
45	0.035068365929457	-0.0251044562017518\\
46	0.0153220649804235	0.00945715167683487\\
47	0.0310889347396596	-0.0698814649353304\\
48	0.0699741592030644	-0.0133065052660294\\
49	0.183185884615077	-0.0109393067613368\\
50	0.133574672466838	0.0602502527150436\\
51	0.0622851373638611	0.0286380275624566\\
52	-0.00737548377351362	0.0213358745536949\\
53	0.0433607073249562	-0.0124678372988983\\
54	-0.0252509893937836	0.00918123969709098\\
55	-0.074539501089421	0.0190312528973068\\
56	-0.0755418381170299	-0.0250905532040215\\
57	0.0103466313865615	0.00152212896512271\\
58	-0.0334452707303395	0.00448303760348905\\
59	-0.0273731320843185	-0.0500953347944802\\
60	-0.0597781965508816	-0.117623384257639\\
61	-0.00188915874539262	-0.0223899499920942\\
62	0.0176964779173027	-0.102715126216278\\
63	0.1530120836703	-0.0562488403610889\\
64	0.0661921734913837	0.00828257042182239\\
65	-0.0477119127394707	0.00254231519439197\\
66	0.0323989096533005	0.115126748047297\\
67	-0.0974693388124929	0.135185843131461\\
68	0.000515231114752934	0.0305203659163957\\
69	-0.0470070750223906	-0.0251530922507016\\
70	0.00747058800684872	0.0789619535597163\\
71	-0.0676419210440308	0.0454735379972153\\
72	-0.14170901108103	-0.0215051376033116\\
73	-0.0949786938009574	-0.0858914235305323\\
74	-0.107453605664297	-0.0260569436846798\\
75	-0.0472902440442297	-0.00556266829744518\\
76	-0.0607704991292063	-0.0233581208900857\\
77	-0.108568558420465	-0.0818840135901163\\
78	0.0241200969830402	-0.034301154225628\\
79	0.0502413063818236	0.0651981039107932\\
80	0.00374766215354424	0.0255620552743207\\
81	-0.0932622075900588	-0.0140538333241212\\
82	-0.0931554495645464	0.0634114637482785\\
83	-0.0876578015031993	0.0899513675250232\\
84	-0.113986717926964	0.0631145842558746\\
85	-0.0328908590360708	0.0261004584285849\\
86	-0.00211277849826619	0.0672386186436429\\
87	-0.0361467590794417	0.0532235527816764\\
88	-0.0161395779341615	0.0917612047651864\\
89	-0.0567113746916052	0.0227916007523575\\
90	-0.064750892172313	-0.03920907541177\\
91	-0.0948482626321925	-0.0315940426939916\\
92	-0.0927900634215383	-0.0883497470076242\\
93	0.0162469196929197	0.00594614887619946\\
94	0.0287786443281589	-0.0282232787644335\\
95	-0.0868124313964479	0.0780917679629047\\
96	-0.0278363992097849	0.036350051137708\\
97	-0.00673777290516543	0.0612332988965714\\
98	-0.0720875085016572	0.0557869812329197\\
99	-0.0852799999285425	-0.0123325883193719\\
100	0.0664892937853288	0.0226106880706086\\
101	-0.03397799383555	-0.00209472783698202\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0435160075578406	-0.0699132368342557\\
3	0.020136997820899	-0.06737010477847\\
4	-0.00349071909432299	-0.025840606206649\\
5	0.0223791741814224	-0.076745337365965\\
6	-0.0286979324383024	-0.0629074276190334\\
7	-0.068654543637948	0.0301838760554752\\
8	-0.00803163224360707	0.0623142583933707\\
9	0.0623001316288695	0.015438224036125\\
10	-0.043513592418604	-0.00943114545000258\\
11	-0.0522784975656923	0.0571194961317105\\
12	-0.0591481726327828	-0.0523594301564689\\
13	-0.0497387756689805	-0.0118047365985047\\
14	-0.0105723965666234	-0.0129188639147929\\
15	0.04971173530443	-0.0181946506646735\\
16	0.0490951009590445	0.094897039267079\\
17	0.0271938367252303	-0.09281115000119\\
18	0.184055477905646	-0.122688646902185\\
19	0.152263623876294	-0.0405876847326076\\
20	0.0571383959650267	0.0277558392017164\\
21	0.0410217647036795	-0.0472054137682948\\
22	0.0449865937801532	-0.0912175516365889\\
23	-0.000784013834893144	-0.0793683216796983\\
24	-0.0501532244803113	-0.0901007160130901\\
25	-0.124386742163272	-0.0724700845450248\\
26	-0.100064880322728	-0.0833002043913027\\
27	-0.0396432933551298	-0.0440828299374369\\
28	-0.0801825046000812	-0.00734874171492593\\
29	-0.171456298107375	-0.0658057405319234\\
30	-0.112367175310363	-0.0998873213122832\\
31	-0.0544348088307313	-0.105497687624832\\
32	-0.0580118165154982	0.00846440241782941\\
33	-0.00913148988194978	0.0695639661042817\\
34	-0.0880495497854076	0.0867194068986171\\
35	-0.0255858835266966	0.0559824001151448\\
36	0.0286572894915528	-0.0307994234286054\\
37	-0.00738955117438157	0.0372392771288051\\
38	-0.0336169669344599	0.0713012684956087\\
39	-0.0509241351415313	0.0341578154741482\\
40	-0.0786491192110079	-0.0463218109465345\\
41	-0.0281750007881467	-0.0292487639180704\\
42	-0.0184825309508755	0.067153154922848\\
43	-0.0186251808476852	0.0558566466368506\\
44	-0.0421284843252327	0.0456907847181282\\
45	-0.037907061591738	0.0368952191005227\\
46	-0.0381332306690084	0.123409798151095\\
47	-0.00272862893770463	0.110296927203354\\
48	-0.0143908671596507	0.0855055563830488\\
49	-0.0414907687741593	-0.0455617595562412\\
50	0.0416322123383891	0.0592407933775926\\
51	0.0494550241643795	0.01637686704832\\
52	-0.0130876905756118	0.0482173589778275\\
53	-0.015204118165252	0.0406362573809623\\
54	-0.0146380734862921	-0.0534368497285819\\
55	-0.00977226666525517	0.0343452299766119\\
56	0.0680794740420252	0.0151255388405307\\
57	0.0907609657011385	0.000232779245104278\\
58	0.0414720240246177	-0.000925108065025859\\
59	-0.0473961717745483	0.014016229064172\\
60	-0.0340720792880065	0.0292593767191222\\
61	-0.0737538201498496	0.0736000025852821\\
62	-0.0484232664920285	0.0201065305213135\\
63	-0.0635926456370091	0.0528990328168386\\
64	-0.062521505880491	0.0507755744680902\\
65	0.0265494648425764	-0.0400890341816959\\
66	-0.0636475987083825	-0.0742767466389948\\
67	-0.0515585120986272	-0.00304816674531557\\
68	-0.0132879322507382	0.0694093147157855\\
69	0.0148455464939951	0.0795497355629651\\
70	-0.0198835595418037	0.00621507454112483\\
71	-0.0220297822388516	0.0874405630085147\\
72	-0.0671218383406972	0.103040199550536\\
73	-0.0579818180694431	0.0821940898161586\\
74	0.0249651696387382	-0.00379014019669102\\
75	0.0368593201773505	-0.0584022108931692\\
76	0.018686917872388	-0.0252463680526213\\
77	0.0761034820561283	-0.107744155059339\\
78	0.0723463942276563	-0.132824455748243\\
79	0.036883804262817	-0.153672719183502\\
80	0.0754535219318447	-0.0579900605340451\\
81	0.0631144788861086	-0.0277099496046072\\
82	0.0580492575695164	-0.0946843852723285\\
83	-0.0407235827070585	-0.0118227304240695\\
84	-0.0413689844856977	-0.115160938742199\\
85	-0.0326266353914741	-0.0656612117055175\\
86	-0.00074724164225075	-0.0433691279161352\\
87	0.00962097366167792	-0.0735091951728006\\
88	0.0503708752705589	0.0122544627800141\\
89	0.0867368000675738	-0.0641099303083249\\
90	0.103357870836089	-0.0772051684412891\\
91	0.0747150341970717	0.0253620637425047\\
92	-0.00785651293274316	0.051021365031649\\
93	0.0921574043263976	0.0805153680897946\\
94	0.100971753474738	0.0170163448548782\\
95	-0.00985755546361497	0.0543091402279798\\
96	0.0402376943816678	0.136753097512235\\
97	0.0870709661712382	0.117499721394057\\
98	0.121110836758764	0.0932193126558728\\
99	0.0735644043507854	0.0187721379549664\\
100	-0.0147691192857572	0.0687481015131891\\
101	0.000748261922896456	0.05716210688045\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0628947481031571	0.0480044454290241\\
3	-0.0378443644055675	-0.0167585941548476\\
4	0.0351033956685385	-0.00757474420230846\\
5	-0.00797864615465724	0.0483754991175475\\
6	-0.0738666673455086	0.059969773534335\\
7	-0.0259758954351071	0.0442039836095935\\
8	-0.0398729136324938	0.00939604559186044\\
9	-0.028395291438023	-0.0369134066288487\\
10	-0.0804592638831983	0.0797279614165473\\
11	0.0657106593979205	-0.0208442211221102\\
12	0.0741927125273264	-0.0760248251361574\\
13	0.0781774125620728	-0.0699016078918905\\
14	-0.00254079576838983	-0.0783864641199647\\
15	-0.00306561264000049	0.0800163273703121\\
16	-0.0051587200149212	0.0486543705824969\\
17	-0.0450060074331121	-0.0632116044980727\\
18	0.0615916133591909	-0.108131165725554\\
19	-0.0122252381259753	-0.0914666039501487\\
20	-0.0627721675064747	-0.065274488676063\\
21	-0.0674106421324468	-0.0773425674977415\\
22	0.0139150865823819	-0.0990021984890183\\
23	-0.0454262974888098	-0.0444646391396788\\
24	0.0757845567688989	0.0668062437328232\\
25	0.0944772687501926	-0.0418190402773118\\
26	0.0425743753021004	-0.0253781400320757\\
27	0.0161948938883772	0.111197261856794\\
28	0.000788582580776687	0.11641198546868\\
29	0.0725012610452977	0.0573680533005922\\
30	0.101632819023556	0.000846245482543313\\
31	0.0321684049740909	-0.0594811432961826\\
32	0.171205793413957	-0.0906933357613936\\
33	0.125755729237425	0.000598202524895085\\
34	0.0226681874162983	-0.110330639521899\\
35	0.0257493123491056	-0.108748757094755\\
36	-0.0108187545607824	-0.0323398661654203\\
37	0.00258042841501674	-0.0143067360316432\\
38	0.0390961026444127	0.0386011829081982\\
39	0.00665750331347141	-0.0325435187509749\\
40	0.066920259681685	0.0165644083237029\\
41	-0.0346575539698724	0.00328978668597926\\
42	-0.0429193709842634	-0.0131786483390087\\
43	-0.0860055361288949	0.0492875389621964\\
44	0.0116073597099353	-0.00198709571092858\\
45	0.0592276338742888	0.066998270176795\\
46	0.06632073893264	0.0408669334928043\\
47	0.115009258972016	0.0624119353517725\\
48	0.068161752853035	-0.0371272118013125\\
49	0.0423486040935972	-0.0187397998371046\\
50	0.0312745603390122	0.0608714048033294\\
51	-0.0252243188915272	-0.00217960731590365\\
52	0.0286391519836628	-0.0880392950138387\\
53	0.0283464224251872	-0.05137798704633\\
54	-0.0139587050316524	-0.0423423941857172\\
55	0.028438061703376	-0.00676316456215497\\
56	0.0266531376910453	-0.0204698837512738\\
57	0.000727210132861244	-0.0436743992167979\\
58	-0.0834454980174214	-0.0565218181722808\\
59	-0.0536653657005723	-0.00109991821302943\\
60	-0.0339371362860976	-0.0266404863177116\\
61	0.0388895007526784	-0.0590303081958902\\
62	0.0909791099055431	-0.02734913400543\\
63	0.139937902185364	-0.00255243827497792\\
64	0.0866349931104114	0.0281007804396889\\
65	0.1010974211432	-0.0560041318831023\\
66	-0.0521832839813648	-0.130460246104493\\
67	0.0025820079752469	-0.0515058491902274\\
68	-0.0443977853445441	0.0108229229417142\\
69	-0.00128219394337345	0.0506143161594575\\
70	-0.0340097779210802	-0.000321836321168466\\
71	-0.0180694888153439	-0.0591508906203816\\
72	-0.0185032953548965	-0.050144819352619\\
73	0.0673146848762863	0.0048931954524346\\
74	0.0457795767613119	0.0480501899698538\\
75	0.017355191502695	-0.00588203294931182\\
76	-0.0386811720018439	0.00470512581796598\\
77	-0.112123405604917	0.0109579796144302\\
78	0.01244781282462	0.0342867932292579\\
79	-0.0453813965765925	0.104713260370124\\
80	-0.00492236408668138	0.0284700769769206\\
81	0.0092002852581637	-0.0625655418724531\\
82	-0.051658167806328	-0.0407224609762047\\
83	-0.112170927728659	-0.0355695378908581\\
84	-0.0758922248564121	0.00431723784363022\\
85	0.00590816232461584	-0.0136070850109378\\
86	-0.0166791422548955	0.0266796628987972\\
87	0.0144161009146127	-0.033554403733345\\
88	0.0239819853336609	-0.046131359129126\\
89	0.0294243856281166	-0.0533429240863449\\
90	0.0504145747242087	0.0273665764579856\\
91	0.0625269789120745	0.0110157507531299\\
92	0.021586260412562	-0.0100169543361613\\
93	0.000422735110107757	-0.0266682534715963\\
94	-0.0656383088828733	-0.0208014054250272\\
95	0.00349098742738767	-0.0032244620012023\\
96	-0.000142127391629665	-0.00620062438175674\\
97	-0.0815282691375497	-0.0405686700544767\\
98	-0.0261569800381171	-0.0966775448470782\\
99	0.0490904569352893	-0.0459903400059364\\
100	-0.0312357968780242	0.0365951188673826\\
101	-0.010151119505793	-0.114608294243095\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0227543703310464	0.0992664125632274\\
3	-0.00914571240291115	0.0264314431701575\\
4	-0.0787176074917912	-0.00696103697343753\\
5	-0.0977040748897633	0.070056980521766\\
6	-0.168866727520311	0.0209280720534347\\
7	-0.146914618227587	0.039405696155224\\
8	-0.126333085097238	-0.0221997392613902\\
9	-0.0415059853770654	-0.0257532839928663\\
10	0.0733156118944088	-0.0458677928331458\\
11	0.00505378924034756	0.0366862241934954\\
12	-0.0723553548530364	0.0372199379509174\\
13	-0.0285189753194291	-0.0263957204299054\\
14	-0.0551954227269178	-0.00922471641656785\\
15	-0.0568354833097913	0.0126761546232137\\
16	-0.00328496368082013	-0.0207420393184867\\
17	0.00166815203560694	0.0395842399311183\\
18	0.0518563427441616	0.111782266280922\\
19	0.0576028067460376	0.024687720781084\\
20	-0.00448918535835	0.0181020583463453\\
21	0.0491940255326607	0.0223949091539191\\
22	0.0816543093791427	0.0276803252791142\\
23	-0.0019652338483778	-0.0723714054924969\\
24	-0.0280411691258573	-0.033032054451035\\
25	0.0733144337208609	-0.00924764088181258\\
26	0.0169797138646328	0.0967549895059339\\
27	0.0371540238139585	0.0592132904382444\\
28	0.0242213700604424	0.0152481566461517\\
29	-0.00639503552740455	0.0139677231243589\\
30	0.0107859433043918	-0.038123823494671\\
31	-0.0445432960138203	-0.132957283356076\\
32	-0.0318770966141571	-0.11125024055885\\
33	-0.0257068623303849	0.000973841120705296\\
34	0.0352918467716402	0.0500934890000847\\
35	0.0105456184031554	0.0224656213816357\\
36	0.0109003127720276	0.0457650855442359\\
37	0.00777778510281595	0.00651158741662293\\
38	-0.0270780864741893	-0.0475455115842566\\
39	0.0452031477041515	-0.0452789217998702\\
40	0.017599584688206	-0.0582339321186304\\
41	0.0580811640210261	0.0115003342681421\\
42	-0.0708043669973723	-0.00450236378519426\\
43	0.00252763852350679	-0.0714132196430927\\
44	-0.0377141448951745	-0.115574079957957\\
45	-0.0121898750031611	-0.0608549128425143\\
46	-0.0290778072917812	-0.0321496826343073\\
47	0.0217815520238002	-0.0422031245430491\\
48	-0.0984676452895565	-0.0825365798524957\\
49	-0.0358776677262821	-0.213681323301267\\
50	0.0860866935485777	-0.0341312897427787\\
51	0.012487279228987	0.0140398282575755\\
52	-0.00707308047412029	0.045562082606305\\
53	-0.066188524286731	-0.00542914230183475\\
54	-0.106193492208044	-0.0214562435431564\\
55	-0.0396265876728135	-0.0364684973733968\\
56	0.0262183488289718	-0.0417483287891082\\
57	0.0935284719430832	0.00705471215308589\\
58	0.0819203569689417	-0.0314689123900153\\
59	0.082528617946456	-0.0780124916166482\\
60	0.0609288425599238	0.0117559120669685\\
61	0.0295217311704948	-0.0390623323241427\\
62	-0.0325949620549925	-0.109408148234473\\
63	0.0205637647621783	-0.0719106977317116\\
64	0.0766278095721634	-0.0889783090792704\\
65	0.125218047620683	-0.156349668461416\\
66	-0.00670268543197	-0.111702050849593\\
67	0.0490740941241434	-0.0922144706472832\\
68	0.0280710195473223	-0.0151184968979209\\
69	-0.0189797206223846	-0.0519205636435794\\
70	-0.0244706597854574	-0.136067667981211\\
71	-0.0503721276292295	-0.0702610436895556\\
72	0.0175172546753123	-0.0622600820075595\\
73	-0.0801780155355738	-0.0359698688872183\\
74	0.0396430246675705	-0.0305233833620457\\
75	0.0283939674271072	0.0317394221121748\\
76	0.0273630777757643	-0.00476808077886697\\
77	0.0429365960366951	0.00268867876279353\\
78	0.0453014190181053	0.00553538687536852\\
79	0.0458738245125524	0.0784922181121105\\
80	0.0130916346398835	0.0162815537846777\\
81	0.0736830221378403	-0.0202929145561556\\
82	0.0392448922704173	-0.0184078880713499\\
83	0.00800522299173132	0.0447166932984673\\
84	0.133548479263355	-0.0492769359513932\\
85	0.0276157550058263	0.0592938305398279\\
86	-0.00569923060120765	0.00738534847427876\\
87	-0.00560082880118672	-0.00954896261367839\\
88	-0.00808839355566035	-0.172390655018761\\
89	0.0513767558507086	-0.0627790665967145\\
90	0.11052305866514	0.0249363765518256\\
91	0.0576213509410567	-0.0307955167214565\\
92	-0.0727383633240573	-0.0449804910822555\\
93	0.0488130605137442	0.0130397072589498\\
94	0.103797516561699	0.0148906739870578\\
95	0.0302962851734597	0.0782496883444224\\
96	0.080695203852037	0.0778210966992013\\
97	0.0513835514220537	0.0271270370491783\\
98	0.0251540026084397	-0.0234944593595181\\
99	0.0496435659942906	-0.0864773257722696\\
100	0.0205955134923135	-0.0142992479299967\\
101	-0.0767911991000509	0.050313937965668\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0685617099522421	-0.0153842739006405\\
3	0.118308760942036	0.0170049539994574\\
4	0.0261369031862473	0.0288229931477829\\
5	-0.00707882223501404	0.0922174770754663\\
6	0.00828335074429646	0.103202515207014\\
7	0.000614150023033696	0.0747075066480709\\
8	-0.0297521898553337	0.0568372543452916\\
9	0.0077582981020605	0.00382902180485757\\
10	0.0515884773337935	0.0858731603982184\\
11	0.0393228746578842	-0.0112198523494652\\
12	0.0711347583900548	-0.0265311353358053\\
13	0.129631406675575	-0.0197518213811631\\
14	0.0396264741890358	-0.0618178210422413\\
15	-0.025920569616163	-0.00256576120013013\\
16	-0.00360763460630866	0.00273896350590229\\
17	0.000361606133968777	0.0273545546045456\\
18	0.00596535853060845	0.0620824395744108\\
19	-0.0368607917148655	0.0528602026562429\\
20	-0.0729550327169713	-0.0200566750487401\\
21	-0.113289850208677	0.092821647746137\\
22	-0.0216128895082123	-0.0341741995270191\\
23	-0.00255081643035708	0.0532872764618849\\
24	-0.103683142317805	-0.0606151455792923\\
25	-0.0687186484384454	-0.124786639528814\\
26	-0.0350727084672039	-0.119011821727463\\
27	0.0163743731250406	-0.022127065447674\\
28	-0.0661230521062241	0.0205199897780596\\
29	-0.0356726349165082	0.0348062254711485\\
30	-0.0426459495003409	0.0233655419408179\\
31	-0.0791709930809792	0.039737890135404\\
32	-0.0328822325547128	0.0769976992889167\\
33	0.0231414191649033	0.0293728534284424\\
34	-0.00602566949158662	0.0595835887930078\\
35	0.0298950998455215	-0.0273627119595466\\
36	0.0951980073850755	0.0668243897674612\\
37	0.029960243549474	0.0122791359124399\\
38	-0.0636414865534368	0.11718830226559\\
39	-0.0238307795422358	0.13803461557463\\
40	-0.0792915829902086	0.0900790369565713\\
41	0.0478594280945303	0.0040362138292221\\
42	-0.000756284716555016	-0.00513267266554604\\
43	-0.0168908334283018	-0.00198315055617571\\
44	-0.0371747158975113	-0.0855529810852689\\
45	0.0246897723251796	-0.182877893801742\\
46	0.0471038279610027	-0.136546519031512\\
47	-0.00606030045722283	-0.113613425414456\\
48	0.0489277357192711	-0.139288894740213\\
49	0.0377187322263124	-0.0774768994799988\\
50	0.0579101815043008	-0.0570797514083289\\
51	-0.0488299958730795	-0.109508110850025\\
52	-0.0207229094903204	-0.0903059083750365\\
53	0.0163320277314103	-0.0605805961569855\\
54	0.035387619101187	0.0439296906781964\\
55	0.00400139081765818	0.0773448071924183\\
56	0.0247468037624174	0.0403341344710965\\
57	0.148693707239347	0.0315446616430463\\
58	0.151378067576849	0.0871815497050222\\
59	0.151325907340174	0.0603797005428166\\
60	-0.0101248058392245	0.029362526289694\\
61	-0.0131802838360422	-0.0178306566890726\\
62	-0.015198384914909	0.00463920970575544\\
63	0.00384506042184283	-0.0136603255681773\\
64	-0.100997362535639	-0.0600531343093818\\
65	-0.0373284323869893	-0.00949715315938214\\
66	-0.106460927259379	0.0287208374310857\\
67	-0.0354823177268421	-0.0124649057125304\\
68	-0.0456772829854898	0.00991345147170229\\
69	0.000839060365235855	-0.0258307601424959\\
70	0.0202176391004995	0.0185267441226564\\
71	-0.0160619864109715	-0.00296698358751294\\
72	-0.0983192263818417	0.0140452266386406\\
73	-0.0168424244758444	-0.0897030700892286\\
74	-0.0442904651689213	0.0136943368650627\\
75	-0.0740803508984785	0.0484339527971563\\
76	-0.000133728984046268	0.0430940925495852\\
77	0.0253232217987238	0.025707572104732\\
78	0.0513665945481286	-0.0930918455584699\\
79	0.0559551079642606	-0.109011540062373\\
80	0.129747389929185	-0.0794911738159809\\
81	0.0749006237056021	0.0488817046678824\\
82	-0.0015928377704113	-0.0106832039362787\\
83	-0.0597298890283278	-0.00655349341394111\\
84	-0.0138638581145575	0.0159662619394124\\
85	-0.00706278621261159	0.0155475142018697\\
86	0.0556569125750417	0.0498934574300268\\
87	0.0605871600237478	0.0209295395462603\\
88	0.0760568178785735	-0.0075196720893182\\
89	-0.0334993333215888	0.0475943507119125\\
90	-0.0953156180789675	0.00601172984964481\\
91	-0.0811910585834104	-0.0561462648700476\\
92	-0.0946879598961864	-0.0843664515066454\\
93	-0.0222822992690151	0.0351685254566248\\
94	0.0486692252572614	0.0299933667058168\\
95	-0.0590700971078051	-0.075242037072588\\
96	-0.0439848889234334	-0.102520537240521\\
97	-0.0770565726759825	-0.0102658653352298\\
98	-0.0309311578365971	0.00169089887476724\\
99	-0.0252076131792678	0.0583634376775008\\
100	0.0127746742554092	0.0253959892426219\\
101	0.0103948780556132	-0.0418032167283006\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0224524362872405	0.00426962982358964\\
3	-0.0594573148833111	0.00481813399708347\\
4	-0.126180519541642	-0.037126934578819\\
5	-0.0605434951275374	-0.0493721658952952\\
6	-0.0570055072130488	0.0597477726631333\\
7	-0.0899747063879953	0.0428663252409433\\
8	0.00422181936196875	0.0577028337395307\\
9	-0.094777415621376	0.0930259291304004\\
10	-0.0601466661098943	0.0122056497730843\\
11	0.0276989336740653	-0.0229072213346244\\
12	0.00427772820964369	-0.0195668581285298\\
13	0.0391993344440536	0.0266984616486695\\
14	-0.0342125258928975	0.0276509801267324\\
15	0.0401056424913634	0.0696219316630169\\
16	0.0496621101933006	0.015522021246654\\
17	0.0108027486805204	-0.0247894322525907\\
18	-0.0235331399787947	-0.0400453678863405\\
19	-0.00172158440506128	-0.101874723788451\\
20	-0.133976439283516	-0.106553856563509\\
21	-0.163822522292712	-0.0629929306524582\\
22	-0.0611385605993282	0.0764731640613184\\
23	-0.0540441411083669	0.0506312843020846\\
24	-0.0683602012873208	0.0523824500201652\\
25	-0.0449952130271504	0.0574873463508418\\
26	-0.00411752233832308	0.0302485188248751\\
27	-0.118399304493481	0.0748385774038068\\
28	-0.0254855580731663	0.158766866756544\\
29	0.0274555097783687	0.0838741981945771\\
30	0.0620820656369093	0.0648018451068201\\
31	0.024898821123815	-0.104120862367573\\
32	0.0520734385419094	-0.0331750910422739\\
33	-0.0132905333717787	-0.00817502148019337\\
34	-0.000214885250838278	0.0389281404323985\\
35	0.13104002614121	0.0467995102711032\\
36	0.113405223440001	0.094287744308936\\
37	0.106290641410864	-0.0535080429773357\\
38	0.0605789630821134	0.0229747485975082\\
39	0.0348402315069132	0.0375499090502937\\
40	0.00905380723724233	0.0421435398224182\\
41	0.0153442883077873	0.0532906415264315\\
42	0.00285347074450815	-0.0691473904299608\\
43	0.0979332328203901	-0.0563068348048131\\
44	0.036815281338165	0.0366484892981883\\
45	0.0170194497654321	0.0511761022874565\\
46	0.0393584919501107	0.037923817046003\\
47	-0.0115607848983339	0.0623540927846559\\
48	-0.129897182321619	-0.0365822546057989\\
49	0.0129151969229633	-0.0344867716713592\\
50	0.0383629097926493	-0.0394884146791538\\
51	-0.0247262575611328	-0.0644235705435261\\
52	0.0388412558955781	0.0292748391766489\\
53	0.0150694011928904	0.044295871227281\\
54	-0.0723473440301943	0.0577210990278419\\
55	0.0128553133069797	0.0819249083809294\\
56	-0.0195387188712251	0.126910788520951\\
57	-0.0183458253032241	0.128403443443204\\
58	-0.0145879712551974	0.0672736277716869\\
59	-0.0149715618180847	-0.0477083683200548\\
60	-0.149158782121354	-0.038247643383318\\
61	-0.053472559992414	-0.0894868940238126\\
62	-0.0751173009312569	0.0243748603888687\\
63	-0.113488831725696	0.0538422150756108\\
64	-0.08836918922345	-0.066207166395281\\
65	-0.101791113027071	-0.0259427793430122\\
66	-0.0801418538372469	-0.0646004802151969\\
67	0.0397604956644755	-0.0953996777747608\\
68	0.0521271117188752	-0.0238256922080422\\
69	-0.0247113023533247	0.0305538862452046\\
70	-0.0620245658175611	-0.0312207516274276\\
71	-0.0254317053699575	0.0296926797423892\\
72	-0.00824674348269739	-0.0417484795614911\\
73	-0.0339841245068613	0.00951962848961712\\
74	0.0402863734446518	0.03612539827531\\
75	0.0917347116080396	-0.00905348797220201\\
76	0.0767532326571694	0.0305460275657759\\
77	-0.026128336045977	-0.0962073403469867\\
78	-0.00277634857204788	-0.084505373664956\\
79	-0.0159157425228551	-0.0868106254316141\\
80	-0.00880135329349989	-0.00770108344071287\\
81	-0.0238473325479022	-0.0303793235723935\\
82	0.0348198753727992	0.00622665801923681\\
83	0.0278701446972054	-0.0505717080636462\\
84	0.0347996001717906	-0.0422718660176854\\
85	0.0552990880422089	-0.00192566124072448\\
86	0.0419642162450135	-0.00461358358830766\\
87	-0.013075816165245	-0.0699761319900749\\
88	0.0623372785077943	0.0700780386985065\\
89	0.0341509021042383	0.0954102058347856\\
90	0.0539662942600678	-0.0185071346758767\\
91	-0.00207772023015144	-0.0231309204982057\\
92	0.0271905992414002	-0.0757658273740432\\
93	0.0544608908944536	-0.039467473756746\\
94	0.0733772363587501	0.0789665236782235\\
95	0.05525682678401	-0.00725490075933838\\
96	0.0204673404873292	-0.0342130440812404\\
97	0.0436493267200301	-0.0756456642190266\\
98	0.0617792514379358	-0.0181330785307806\\
99	-0.00104157651861893	0.0371178619444427\\
100	-0.103737437709431	-0.0506072201948054\\
101	-0.0878146680516763	0.0252222229381698\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0413696686407605	-0.0137305826497612\\
3	-0.0583017216631721	0.0364610866966931\\
4	0.00426407695809148	0.0586105023912455\\
5	-0.0412100224479545	0.00100487156636499\\
6	0.0601821520365904	-0.0542159046061208\\
7	0.0171936702355885	-0.0774567248913009\\
8	0.0310837343961941	-0.0505303492569495\\
9	0.0810746865817886	0.0380587227352423\\
10	0.0204071657109734	0.0516695859203112\\
11	-0.0176007031820285	0.0874330685156788\\
12	-0.023503332215695	0.0118761521893746\\
13	-0.0723246837692486	0.104865403400711\\
14	-0.0559298984286196	-0.0157603238739128\\
15	0.013042630281734	-0.047279641896887\\
16	0.0526202534566039	-0.0450230752192989\\
17	0.0320033949970153	-0.0286040601085381\\
18	-0.0184806070372425	-0.0496904425579757\\
19	-0.00595702459348989	-0.0676597518205626\\
20	-0.0616273460092628	0.00647230307270236\\
21	-0.00195092551362639	-0.0177277068403937\\
22	-0.08764214285184	0.0499572285769586\\
23	-0.0852344820961924	-0.027377117766147\\
24	-0.0277368654701408	0.0688371390822946\\
25	0.0383906019985818	0.0822353919324214\\
26	-0.0507972513588485	-0.0440312044184594\\
27	-0.038001288123611	-0.0839217953958044\\
28	0.0511254342743165	-0.0362717626803405\\
29	0.0691621108609466	0.046137973101079\\
30	0.0801234605491216	0.0680894040031322\\
31	0.076005911229264	0.0412093557492012\\
32	-0.0173372011049136	-0.0483896062776832\\
33	0.0344861775615697	-0.0283225404172518\\
34	-0.0373398498532483	0.0506069997251971\\
35	0.0435527813470259	-0.0575332005603271\\
36	0.0688761449688223	0.0799637135088065\\
37	0.0491810062632117	-0.0168084620779155\\
38	0.0316366206878854	0.0349877520136542\\
39	0.0170355457995803	-0.0183880297739954\\
40	-0.101587643052375	0.0160258884609379\\
41	-0.0703076172212717	-0.0613863550580983\\
42	-0.0428113097581647	-0.0451897872131425\\
43	-0.0487988279961758	-0.045847466034144\\
44	-0.0568393008750855	-0.0292190398009271\\
45	-0.120465162891941	-0.0780150046680728\\
46	-0.179025152112255	-0.0315908082809403\\
47	0.00838917329049518	-0.0809883874170255\\
48	-0.0152754891981269	0.0113936922739496\\
49	-0.0245889309609768	-0.077139337806677\\
50	0.01110663586453	-0.129117261698406\\
51	0.0354072760518619	-0.113547927562592\\
52	0.0607709567588309	-0.044908157497013\\
53	0.119274164428212	0.00827688396706157\\
54	0.0284798274788745	0.0492887114624941\\
55	0.0391718454338601	-0.0349062540389787\\
56	0.019782221943097	-0.0353011112265632\\
57	0.100084029687615	0.0453896954129709\\
58	-0.000285294264069105	0.0583568456576733\\
59	0.0317157332145988	0.0215767964576992\\
60	0.0670387522117325	0.0682464206114255\\
61	0.0766278275678085	0.0757810861347438\\
62	0.0647419189381879	0.0282846016893967\\
63	0.00726211716696343	0.0969746921748194\\
64	-0.000302478739788436	0.123158437990077\\
65	-0.053773651513056	-0.0278693496166434\\
66	-0.127686642210656	0.0255139612249872\\
67	-0.239174903495476	-0.0465639478940285\\
68	-0.14776274764809	-0.0602078107749119\\
69	-0.004131063105779	-0.142071987787615\\
70	-0.00437079818817118	-0.0871343750110194\\
71	-0.0449280699937841	-0.012203367541027\\
72	-0.0540751853881111	-0.00480692501767914\\
73	-0.0248541864708356	-0.013416967088287\\
74	-0.0263321967306279	-0.0170440908594903\\
75	-0.00548839562256066	0.0213052182722075\\
76	0.0526724567815724	-0.0301792739158194\\
77	0.0647635702878643	0.0543386583976062\\
78	0.0609559585390376	-0.0172799292162658\\
79	0.0419677415391904	0.0466719589281591\\
80	0.0710363668893749	0.0251689801108802\\
81	0.124020475440355	0.0316283644693565\\
82	0.0575625907457712	0.0490736159216249\\
83	0.0192108563853762	0.0997734273577414\\
84	0.0276871959501949	0.10940253737368\\
85	-0.00479986005232181	0.0272314500173809\\
86	-0.106071143165428	0.121000621223697\\
87	-0.0890826064734489	0.0924670750322507\\
88	0.0322374832911514	0.0889140751175754\\
89	-0.0232509509363093	0.0355526235867245\\
90	-0.0842827152581949	-0.0408555492728679\\
91	0.0288005568995429	-0.0458527414708932\\
92	-0.0375970907693045	-0.0586105097932286\\
93	-0.0556702035621278	-0.0629222376106713\\
94	-0.0242474657931309	-0.0515925090327753\\
95	0.0198688440429802	-0.0457125391415302\\
96	-0.0167779590050212	-0.00351420910341913\\
97	0.0359135633517996	-0.03787200676181\\
98	-0.0348177944229035	0.0500080133212468\\
99	0.0179481106319566	0.00148883145552546\\
100	-0.0513472217835523	0.030207093457856\\
101	-0.0158179189206434	-0.0339378821268454\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0133837414996053	0.0778159400194859\\
3	-0.0584307239496363	0.0220623409405529\\
4	-0.00615312242251675	-0.034732432086715\\
5	0.00217179088719709	0.0474699507912376\\
6	-0.0129632914036394	0.0323382538458317\\
7	0.00102976761273854	-0.0318701675019609\\
8	0.0591820953616023	-0.0522579139728195\\
9	0.0400253157742612	0.0232068666855361\\
10	0.0339292890433061	-0.0472670034308546\\
11	0.0837848566528666	-0.0594052255484462\\
12	0.0590486056500277	0.026629886562416\\
13	0.124829083127755	0.0189640109444562\\
14	0.189605983194233	-0.0465919659600399\\
15	0.0896176669827905	-0.0481386945076031\\
16	0.0582666329629989	-0.077390804194251\\
17	0.0780066618998188	-0.108211805742974\\
18	0.0107067672539216	-0.106426204739441\\
19	-0.0471170136654222	-0.0662660689883547\\
20	-0.0190973961479404	0.0417676360532655\\
21	0.0495366008166868	-0.0465468837402383\\
22	-0.0243558498290875	0.00994567048343459\\
23	0.0148804297742471	-0.0585900502896038\\
24	-0.000575197933973253	-0.105622983838942\\
25	0.0167686847676901	-0.0647850170983642\\
26	-0.0560670978341378	0.0327380871189108\\
27	-0.0651514904676495	0.0309132566580459\\
28	-0.0515870001928547	0.0521416223416934\\
29	-0.0994903117936073	0.0580150921246317\\
30	-0.0657354209680986	-0.0494428028819453\\
31	-0.0132803433026027	-0.0602035225777096\\
32	0.0491597924589396	0.05063582180492\\
33	0.0276321542092409	0.0996640546085899\\
34	-0.0787585439355683	0.0224144338289238\\
35	0.020599213611364	-0.0326937761119497\\
36	0.150339970464179	0.0893260951253747\\
37	0.0673854323224404	0.0113827261240761\\
38	-0.0249540750846703	0.0245994686902914\\
39	-0.0333135491721039	0.0567255469758158\\
40	0.0134180773929094	-0.00549665926530117\\
41	0.0327511481498573	-0.041771759172766\\
42	0.086378381275109	-0.0373153869312709\\
43	-0.0170356943332694	0.00682736247486211\\
44	0.0152834961805251	0.0512853324219249\\
45	-0.0224756066127313	0.0220330197613026\\
46	0.058098958953301	0.0588771738136369\\
47	0.0356572032590696	0.0107481371709767\\
48	0.0231869162773046	-0.02404891240801\\
49	0.0321875674462299	0.0721494107756645\\
50	-0.0501347146039584	0.0843262233853293\\
51	-0.0331354488080838	0.103821019858036\\
52	-0.0280757723305571	-0.00858282304416796\\
53	0.0302993692951208	-0.0951563093067432\\
54	0.0489514257682335	-0.159460080819907\\
55	0.0345595697522906	-0.0529796276744186\\
56	0.159735757753616	-0.0913180865489165\\
57	0.114760859958201	0.0128234123922562\\
58	0.0487353297550212	-0.0164838346028049\\
59	0.0367900035141976	-0.000951598955681914\\
60	-0.0360828411875035	0.0791748793743442\\
61	0.080485570657409	0.0821974596632783\\
62	0.0299447252468165	0.0550975468521906\\
63	0.136758986278522	-0.0475610478938138\\
64	0.0363406613871835	-0.105207274256235\\
65	0.0362951377132847	-0.0426906237109216\\
66	0.0257218210260783	0.0503170479863895\\
67	0.00361702399698522	0.00933201529443923\\
68	-0.103763119932266	-0.0488923727809653\\
69	-0.0215196622205142	-0.0416766568410306\\
70	0.00933142607175415	-0.0456976839659575\\
71	-0.030321893810716	-0.0481710261226756\\
72	-0.02166696052149	0.0457707204504837\\
73	0.00530410969613148	0.0152640290145521\\
74	-0.00847178806513964	0.0200001591522347\\
75	0.0271604388123237	0.0339768123529982\\
76	0.0372314862801659	-0.0308201601817614\\
77	0.052006262041744	-0.0618461986236555\\
78	0.14883755958395	-0.0582390349194419\\
79	0.0343053371152479	-0.0897897226963488\\
80	0.0859310094557608	0.0237109025161437\\
81	0.0686806770549576	0.0138241541570829\\
82	0.0315298808269909	0.0476849545634742\\
83	-0.0168961474346792	0.0696716260026617\\
84	0.0499047405115289	0.0274425045422974\\
85	0.0390150615293279	0.021017300969353\\
86	-0.00959377012030579	-0.0266863417141429\\
87	0.0442715624359946	0.0137992579914158\\
88	-0.024763173674128	0.0400002272365589\\
89	0.0624391163247592	0.0388422185627626\\
90	0.115670229413836	-0.0486102635206941\\
91	0.0918601751410158	-0.0246401865345476\\
92	0.0242686518467165	0.00576663059200257\\
93	0.0608938983292166	-0.0416792153366063\\
94	-0.0702897415598163	0.0250884473494093\\
95	-0.0306177045633644	0.135264445104545\\
96	-0.0717285306397896	0.117018268060665\\
97	-0.0278862658402692	0.0509681637701692\\
98	-0.00527165096344483	0.100808105448518\\
99	-0.0496018216731381	0.015498750115941\\
100	-0.0457993092353321	0.0865677083888876\\
101	0.0866106385383265	-0.0213087469832377\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0652622401546203	0.0612669801155026\\
3	-0.071079686971191	0.0588614602729143\\
4	0.0557971424177361	0.0090229388481689\\
5	-0.0550292957048631	-0.0461601850426038\\
6	-0.0981580981840486	-0.0847307477762237\\
7	-0.0654865554338671	-0.0842404884663096\\
8	-0.0305512331777564	-0.0847850668612102\\
9	0.0356832467351988	-0.0286721784135661\\
10	-0.0635241172619004	0.110625766619304\\
11	-0.00452726467679805	0.0551295435031523\\
12	-0.00695878135526531	0.0486898036619706\\
13	-0.0447474969012996	0.0141602355747471\\
14	0.0625265327768622	-0.0432330170978797\\
15	0.00281136618228842	-0.00272335798865895\\
16	-0.0319677378993994	0.0162823678024751\\
17	-0.0062395624088685	0.0267543770712785\\
18	-0.00973574970488631	0.0541664353520654\\
19	-0.0506350351738817	0.075419462833939\\
20	-0.0614492605914102	0.0562280417366318\\
21	-0.0442967201475063	0.0819834795525678\\
22	0.0834058114450189	0.073296544290113\\
23	0.0531061311041771	0.132772389849986\\
24	-0.0142608261505915	0.123462178771828\\
25	-0.0459808713075874	0.084182863727253\\
26	-0.039105266062706	-0.0646173744478467\\
27	-0.0239249149531678	-0.0053218834628846\\
28	-0.0296330729872799	0.0483295138958437\\
29	0.00104514509182533	0.0466854792012381\\
30	0.0733507527033182	0.00903710882298213\\
31	0.0348274741604589	-0.053675103073287\\
32	0.0198607396660287	0.0439090602180648\\
33	-0.00475626277834674	-0.0589986461281613\\
34	-0.00614873927481628	-0.0774431241207175\\
35	-0.0603112636996776	0.0700076804943746\\
36	-0.0259492098347125	0.0514199969429972\\
37	-0.00801643596629308	0.0453113436053928\\
38	-0.049753013759571	0.0660682466430552\\
39	-0.0227472421815257	-0.0568801280323075\\
40	0.113377654118662	-0.0273777260731323\\
41	0.0182516430084185	-0.000414570516356442\\
42	-0.0556126612313055	-0.0453790269435852\\
43	0.105236647551552	-0.0926712777410277\\
44	0.0372014652042229	-0.0334852544711405\\
45	0.0468793059681762	-0.0207140591887491\\
46	-0.019940687473974	0.0777647306615327\\
47	0.0192626840878458	0.11280977451968\\
48	-0.0561057526122774	0.0291024726545718\\
49	-0.0224074673580517	-0.00992035413537855\\
50	-0.0627007558502033	0.0122546241774416\\
51	0.0362401092721957	0.0858163238913722\\
52	0.0246045936400498	-0.0138858105959389\\
53	0.0293809588193012	0.0340150667845619\\
54	0.0845691581769324	-0.0554827567672519\\
55	0.066026185180282	-0.00243015111608942\\
56	0.0883166329813983	-0.0554384708361968\\
57	0.0792101615568353	-0.0770575356234661\\
58	-0.0246740857264698	-0.0428937725819297\\
59	-0.0565001611254975	-0.02093297828295\\
60	-0.0985148346585025	0.0506487346823708\\
61	0.024878983249906	-0.00672876554766218\\
62	-0.0955316920845766	0.0452772654076612\\
63	-0.042786968241169	-0.0612544275780822\\
64	0.0922130802727701	0.00908014102682349\\
65	0.0491137512646674	-0.0278684552273809\\
66	0.0682112701662872	-0.035608540770636\\
67	0.0337961813962813	0.0188050501400252\\
68	0.0346637461449543	-0.0732136247178138\\
69	0.0687295742158476	-0.0946348151874964\\
70	-0.0334339474472368	-0.0762438030233847\\
71	-0.0653732239985197	-0.0390936867009939\\
72	-0.0573043180712454	-0.0631443201308651\\
73	-0.076011018071548	-0.0937048257340298\\
74	-0.0756950249560361	0.0168799723813138\\
75	-0.0542717652473672	0.0179183756731363\\
76	-0.0825986490305362	-0.0548366544275466\\
77	-0.0731238987795158	0.0242610298368504\\
78	-0.0334453436611545	-0.0754734113430029\\
79	-0.0370519742692692	0.0626291837101414\\
80	-0.033301029997009	0.102092995955468\\
81	-0.0556597395866629	0.0472583637374855\\
82	-0.0285680289816335	-0.0493485415533434\\
83	0.0471450055997815	-0.158945063445576\\
84	0.0576029265834591	-0.0712482704969976\\
85	0.0317774990127226	0.00507314625481228\\
86	0.0517634818902426	0.0718931850835003\\
87	-0.0426413610770104	0.0887372206228305\\
88	0.00662946152334469	0.0156684048166999\\
89	-0.0944243560445749	0.100249746302581\\
90	-0.0826178626371948	-0.00715359354420399\\
91	-0.0330939198796496	-0.0524282189864952\\
92	0.0161949348467762	-0.0151950585646646\\
93	-0.0336916836797399	0.0169690375493226\\
94	-0.0712104624066456	-0.0475790127301818\\
95	-0.0606302196657977	-0.0193196350491477\\
96	-0.0509742839769246	-0.0436764781528915\\
97	-0.116485825043857	-0.0489839254863031\\
98	-0.0703806684366704	0.00663057003071835\\
99	-0.074873203744869	-0.0205037616363257\\
100	-0.0491501959717543	0.054276095365173\\
101	-0.0652797790835053	0.0114028107878354\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0504297072147942	0.0123949020559963\\
3	0.0341744145894813	0.0917469584658874\\
4	0.113547651982032	0.0688719779384596\\
5	0.0164629755821105	0.0220272235043967\\
6	0.0398998431466435	0.00969425949937424\\
7	0.0631600437069164	-0.00493425802097256\\
8	-0.00514562412868112	-0.0486669534423262\\
9	0.0295757944773601	-0.0468252915707988\\
10	-0.0142109538714854	-0.0484461412710603\\
11	-0.0133632762141326	0.0178684529098738\\
12	0.088755842457535	-0.115617273190194\\
13	0.101235026954507	-0.0642281019627964\\
14	-0.0256985798204217	0.0253999847463376\\
15	-0.087409595856424	0.0837614523833414\\
16	-0.037075296368996	-0.0230247550781094\\
17	-0.0776931295059694	-0.0650886519430448\\
18	0.00811515779262939	-0.0870119478105564\\
19	0.00788770882101979	-0.132251600067356\\
20	-0.00395122575030693	-0.140058210758021\\
21	-0.0103233664229338	-0.0916415142708016\\
22	-0.0488160327650435	-0.0998833779456134\\
23	-0.0308718834096239	-0.0697919473825507\\
24	0.0108671298997226	-0.0503190782352023\\
25	0.100527410654607	-0.132789479383553\\
26	0.040383313038466	-0.103355317968479\\
27	-0.0189549560752258	-0.058131301646961\\
28	0.0333802701259841	-0.0700987070159127\\
29	0.00192411039180328	-0.103350639463992\\
30	0.0750786873513389	-0.0492854456525409\\
31	-0.0253051757236969	-0.00350297914983985\\
32	0.0162203753183731	-0.163302169351516\\
33	0.0537573952464688	-0.16834079367195\\
34	0.00289275969905776	-0.110579479732153\\
35	-0.00153418415056473	-0.0254501458403089\\
36	0.0996100540557378	-0.0536982298974255\\
37	0.140548215426767	-0.0797008245158774\\
38	0.108761414821603	0.0285445276649106\\
39	-0.03435310046184	-0.00999283354544648\\
40	-0.113638677856366	-0.000269443608789632\\
41	-0.110842724104918	-0.138298890497061\\
42	-0.119236907119589	-0.0706452345340136\\
43	-0.0181005555635976	-0.0358852910071242\\
44	0.0349850511327483	-0.0240066065343638\\
45	0.00676413973059947	0.00309568487571082\\
46	-0.0474757046050623	0.0256587862837669\\
47	-0.0353136692098228	0.0174864513980674\\
48	-0.104855876439902	0.0332652604419258\\
49	-0.0381764971057695	0.0166938206759545\\
50	-0.0263467347227846	0.0267882432560305\\
51	-0.0749799679610098	0.0361494230440239\\
52	-0.0357019825235507	0.00877146907530895\\
53	-0.0212478941374963	0.0780320042601124\\
54	-0.0282555260262691	-0.0375035761160018\\
55	-0.0364683279284522	0.0162797079122435\\
56	-0.0257194024737528	0.0455154361947268\\
57	0.0357672420781371	-0.00605372763054129\\
58	-0.00486809980935093	-0.0496989722282487\\
59	-0.00678837488496602	-0.0732520834787197\\
60	-0.0593971351971776	0.00790962339580771\\
61	-0.0280182178335703	-0.0397514101485655\\
62	0.0491553032998936	-0.00409120832535965\\
63	-0.00326722372387104	0.000186012739511409\\
64	0.00791004708259374	0.0458076463746998\\
65	-0.0545466825111202	0.0766619584232821\\
66	-0.0379702204244985	0.00301195075837449\\
67	0.0360494675302324	0.0402206937056982\\
68	0.0337548281453132	0.0832060578080959\\
69	-0.0613956468439443	0.00845375387195071\\
70	-0.0453241198272265	0.0223184803561999\\
71	-0.106636028338617	-0.0184781000751874\\
72	-0.147828030710169	0.0964160525124195\\
73	-0.0324371198794053	0.190766408941212\\
74	-0.0832073243499103	0.0686689203611988\\
75	-0.0790166189959478	0.073788808319348\\
76	-0.0791895904988718	0.0370059516891441\\
77	-0.0282329009124877	-0.00953932801497186\\
78	-0.035271176118107	-0.0876916811788951\\
79	-0.0750302327995093	-0.013571051216874\\
80	-0.0696838292786929	-0.00998614028901128\\
81	-0.0471140647727736	-0.0230205269328937\\
82	0.0173264295174794	-0.0716441786668021\\
83	0.0808122498119342	-0.0769575962317282\\
84	0.0796927168744904	-0.0931454500685567\\
85	0.0731755038579538	0.0120972990194379\\
86	0.0807328642589678	-0.0376215782531169\\
87	-0.0100333931850728	-0.0657293221283558\\
88	0.0116133856389526	-0.0239197856561388\\
89	0.0328740525384673	-0.0797466942548087\\
90	0.0812778709550698	-0.0503780411216572\\
91	0.0827609449477145	-0.0011303062170684\\
92	0.06822507248325	-0.0248463071859541\\
93	0.00284866062411299	-0.0508425608251841\\
94	0.0331754366778296	0.105123556579618\\
95	0.10036554576481	0.0140121054189024\\
96	0.0517242843885854	0.0105645631746034\\
97	0.0361149551504538	-0.0482483478231874\\
98	0.0230984535698396	-0.0732061774771132\\
99	0.0556471436455745	0.0582269211024529\\
100	0.0546675526086513	0.0930847133423599\\
101	0.0307593094820064	0.0282212274317948\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.024105865316066	-0.0573609997048399\\
3	-0.0145086525466323	-0.0619031788749566\\
4	0.0398111148171206	0.0167591339582132\\
5	0.00556847629603833	-0.000346703067045233\\
6	0.0130309974177629	0.0106770143696985\\
7	-0.0657018064248868	0.0649137237776841\\
8	-0.0802799747272303	0.0764313538254072\\
9	0.0507739803467465	0.0729092108590175\\
10	0.0854501863417196	0.0793836817488981\\
11	0.108937219008408	0.0564644603467647\\
12	0.00351879191336969	0.115359362621554\\
13	0.122163956088981	0.0255902092066288\\
14	0.0933966358280811	0.0394175663665854\\
15	-0.0165181533309015	-0.0086917246117992\\
16	-0.0235683178182724	0.013456332849418\\
17	-0.140752316260181	-0.000292509201073886\\
18	-0.0525097200992112	0.0468128572138732\\
19	-0.00974036051121434	-0.0827868509505517\\
20	0.031538248991894	-0.00718199877096644\\
21	0.0039234712609568	-0.0560706943058839\\
22	-0.00912170600108749	0.0186104842998728\\
23	-0.0198394620686035	-0.0329469955399763\\
24	0.0280102971607136	-0.0232230327816158\\
25	0.0410891479178235	0.0223456119720766\\
26	0.00606213926770373	0.00902657896944609\\
27	-0.00476529418613352	0.00204167034976745\\
28	-0.0172035306519096	-0.141659533488953\\
29	0.0130398183850388	-0.0156122462506077\\
30	0.0491881452464502	-0.0586583699557039\\
31	0.022343605163254	-0.114125447978257\\
32	0.0108848901170078	0.020212851505078\\
33	0.0495531800451424	-0.0601954886254314\\
34	0.0370256152384637	0.0274670118365821\\
35	0.0495089541540952	0.00531839947723237\\
36	0.0870324271741355	0.0371236581144331\\
37	0.110572552203565	0.0634733813642571\\
38	0.17140767429608	0.105975115210565\\
39	0.173779367757289	0.0810876170040005\\
40	-0.00510766826835962	0.0812078130455874\\
41	0.0307712417144795	-0.0180319858312141\\
42	-0.0371285906835569	-0.0821647407451598\\
43	-0.127113811519998	0.0178326174818675\\
44	-0.0570516739422532	-0.0903024735392172\\
45	-0.109201561014949	-0.0733045270677841\\
46	-0.0386521782030055	-0.007522151538736\\
47	0.022346159739817	-0.0337900753432404\\
48	0.149714878799649	0.039319432245238\\
49	0.0568741466860858	0.0320202265953072\\
50	0.0763356560861584	0.0619409158953621\\
51	0.0443572327342852	-0.0408508690550349\\
52	0.0681704482014341	0.000627600568283083\\
53	0.0430982914048012	0.00211048799402324\\
54	-0.0725000348796422	-0.0213153921508958\\
55	-0.0729410469413105	0.0370798664054684\\
56	-0.0446146140611656	-0.0738789786183698\\
57	-0.0715548936755512	-0.0709038938902161\\
58	-0.0520281092554166	-0.0786014157129702\\
59	0.0132939379581926	-0.112580699821778\\
60	-0.0374574815555071	-0.00989546809692773\\
61	-0.156642967527859	-0.0706897992909451\\
62	-0.0881008713244302	-0.004074545532678\\
63	-0.0950579387082566	-0.0160212605333075\\
64	-0.0167101469000392	0.0152393246073595\\
65	-0.00328690965465682	-0.0763289408943242\\
66	0.021122156799536	-0.119625526371088\\
67	-0.0199896269800276	-0.0290323217295762\\
68	-0.0729665189343567	0.0284963686501973\\
69	-0.0630510628310728	-0.012236588121086\\
70	-0.061096806035154	-0.0718058192041578\\
71	0.0211110940799423	0.0190796013168109\\
72	0.0711857796984745	0.0284862681479646\\
73	0.0586094717282484	0.163742209353995\\
74	0.0157145590474739	0.182663418438773\\
75	0.0411995356575987	0.198084891613402\\
76	0.0364805013558734	0.176906930462988\\
77	0.00730980882626953	0.0557402977206329\\
78	0.0675464609429992	0.0329677615425115\\
79	0.0793527762224715	0.0586185531401999\\
80	0.0859743022179505	0.0192301185351063\\
81	0.0145152024246694	0.0771380741667302\\
82	0.0340269890097898	0.129212274572978\\
83	0.013572101134695	0.110142182748314\\
84	0.0650531194924892	0.0302765557027302\\
85	0.141257083196409	0.110767808872496\\
86	0.0485778191355626	0.0321935384200873\\
87	0.0962198939907768	0.0392241884161136\\
88	0.05449031780157	-0.0152938453758328\\
89	0.0119802276945167	0.0569303199317689\\
90	0.0330543126201722	0.109062332202546\\
91	0.014301627013589	0.0756706239207146\\
92	-0.0252932218676748	0.119774545797199\\
93	0.0203531380920382	0.0247974922850432\\
94	-0.0306054595290025	-0.0100792409768933\\
95	-0.0145167985362571	0.0612965959958662\\
96	0.0172001804329383	0.0639697355417101\\
97	-0.0573205466352942	0.0582096970291124\\
98	0.0103613344927378	0.0877677373003923\\
99	-0.0450699842477686	0.0552062988729319\\
100	0.0437392269042059	-0.0258342625580552\\
101	-0.00286217223030592	0.023402969744196\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0612361215576531	0.0550169161973288\\
3	0.0103630282257883	0.0968641795783884\\
4	0.0383395589343059	0.0438928814264238\\
5	0.0220785526926328	0.0330757930490771\\
6	0.0433160312978866	0.018891463003857\\
7	0.0590372812017656	0.0667789428923795\\
8	-0.0882861083913142	-0.089998276652903\\
9	-0.00928471137561484	-0.0592877238860064\\
10	-0.00509960910846334	-0.0519676365393753\\
11	-0.0393565073181034	0.0279154909830011\\
12	-0.0614335188908423	0.0687188630987478\\
13	0.0530648133057366	0.0224222760705242\\
14	0.111248178551169	-0.0111810527990238\\
15	0.0189878252178896	-0.0262143370377555\\
16	-0.0198061176097231	-0.0406794093776948\\
17	-0.0373088074200967	0.0160674426500167\\
18	0.078412078580251	0.0597343247730822\\
19	0.0251372566501079	0.138657803085126\\
20	0.00491109068782131	0.0557871423670269\\
21	0.1115021709065	0.0594124778983028\\
22	0.11947176783312	-0.013415682859642\\
23	0.01346781476774	-0.0632134842222092\\
24	-0.0163587598500495	-0.10493472065699\\
25	-0.0697992595732015	-0.0618169939377811\\
26	0.052029056138787	0.00448720395577095\\
27	0.0583519604912387	0.0517764025465945\\
28	-0.0461304108869425	0.070216947446651\\
29	-0.119117915650051	0.0162895370449323\\
30	-0.0170051670555395	0.0111210271630167\\
31	-0.00518490561029664	0.0337778118212933\\
32	-0.0259252424136287	0.0231972732575708\\
33	-0.0567839554299642	-0.0634004104150052\\
34	-0.0342980820638136	0.0121795369603446\\
35	-0.0368854117836649	-0.00667163134739923\\
36	-0.0415394621132193	-0.0877166333802031\\
37	-0.0686075019108471	-0.0816582608252872\\
38	-0.114743104467397	-0.0417949674502759\\
39	-0.0283776758215039	0.0262311888070515\\
40	-0.0723572363469481	0.0612132216424926\\
41	0.0392900757470062	-0.00895923618189565\\
42	-0.029216678127653	0.0143338141025129\\
43	-0.00705676298223473	0.0407021380123137\\
44	-0.0188439159538105	0.0394617896955439\\
45	-0.0509284400241273	0.0491825432259395\\
46	-0.0521925664351716	-0.0422700546624668\\
47	0.0306014685124354	-0.0399422909637368\\
48	-0.0386766384507158	-0.040629432295939\\
49	-0.102693359409545	-0.0288355526370815\\
50	-0.0484681156656183	0.024463791305094\\
51	-0.050051565268709	0.0400566648821775\\
52	-0.00871478312206675	-0.0265862213927812\\
53	-0.00812189807725917	-0.156108029492642\\
54	0.00219312819428328	-0.0887148042239188\\
55	-0.0558567498847545	-0.0407904782868797\\
56	-0.0143320084696315	0.000711179217280342\\
57	-0.0137509039107165	-0.0575452750715124\\
58	0.00243710459804301	0.0166564843936548\\
59	-0.0270335027896697	0.0441556667174072\\
60	0.0426379764300953	0.0526234524870984\\
61	0.0287953198558743	-0.0125105460014554\\
62	0.121269029322604	-0.0268599221251919\\
63	0.0611240033580511	-0.048642437773016\\
64	0.00773079986226073	-0.022134404766543\\
65	0.0228740280691271	-0.0399438935542383\\
66	-0.0189569100607549	-0.119919327422913\\
67	-0.0840691199485023	-0.0283516881517972\\
68	-0.0846664687871838	0.0114948718220312\\
69	-0.0291801667239613	0.00922098879642218\\
70	-0.0802884665596808	0.0937145927543387\\
71	-0.042289751141534	0.0648755332332628\\
72	-0.0307062518204649	0.0724325817871173\\
73	0.0339288852860051	0.0486628811912553\\
74	0.0808013738790073	-8.01893976999056e-05\\
75	0.0141044296319065	-0.042492567376217\\
76	-0.00995768124358589	-0.0935999821189283\\
77	-0.049874947024712	-0.0516550348660991\\
78	0.0394444062347883	-0.010050110536992\\
79	-0.0320854454820841	0.0644558892469407\\
80	0.00875981073636457	0.0437561820478949\\
81	-0.0240559514903307	-0.101531339355941\\
82	-0.0317816757004792	-0.0148303625400342\\
83	-0.018487298243855	-0.0650011810039171\\
84	0.0263888602609826	-0.0357102220253334\\
85	0.0719213896413954	0.00307825356531924\\
86	0.0649649434779356	0.038458075827874\\
87	0.124381521269438	0.0433323908698942\\
88	0.0563729146873871	0.021585655464233\\
89	-0.029623934793884	0.0518879375001421\\
90	-0.05793569928283	0.063026564193869\\
91	-0.0351238918564866	0.0346146528803012\\
92	0.0279480660531417	0.0113272416859922\\
93	0.138474695370017	0.0463116547849104\\
94	0.165572573845491	-0.0435342541958258\\
95	0.12163780485265	-0.0257927164068828\\
96	0.0751347069607474	-0.0326001528095505\\
97	0.000451262590171399	0.0100544105453342\\
98	0.0263625689365796	-0.00743120493119838\\
99	-0.00813472729396947	-0.0879037208449885\\
100	-0.0980912209124755	0.0916360369744346\\
101	-0.0350018313464704	0.0635430535731055\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0394977940546513	0.00084445001616735\\
3	0.0466006855360133	0.0413397229025647\\
4	0.0533799389646125	-0.0319444360351525\\
5	0.0892974866343982	-0.0603824340087831\\
6	0.0630811001365708	-0.085158706808345\\
7	0.0352353700902915	-0.0105699721884577\\
8	0.0412774402270642	-0.0149455286380442\\
9	0.0999719591328337	0.0641896253261762\\
10	0.050307493595809	0.0368439639770066\\
11	-0.0017056178696964	0.0918974354812727\\
12	-0.0278984420561095	-0.0219667957549827\\
13	0.00738245922023625	0.0567960717221024\\
14	-0.0522749622176974	-0.0599704735406335\\
15	-0.00030778234681534	0.0782557761131037\\
16	0.0244277455216905	-0.0141689489919906\\
17	0.0452246001628508	-0.0431394651367355\\
18	0.0607883318137153	0.0386143254445253\\
19	0.00249253052557625	0.0134315572716203\\
20	0.0373218779772584	0.0319383295007603\\
21	-0.0261575285864986	0.0895078552485923\\
22	0.0762019742430327	0.119348749039728\\
23	0.0700309160635667	0.017742455578844\\
24	-0.0074993067744587	0.021486716408204\\
25	-0.0803969498553372	0.101409604531829\\
26	-0.0618926222625547	0.0863125008031132\\
27	-0.0929297564832098	-0.0354484449385377\\
28	-0.0826720853072927	0.0725697428363748\\
29	0.0415705005591573	0.0675905945843452\\
30	0.0437583850441329	-0.0179695544850898\\
31	-0.0170119710745459	0.00309797761427166\\
32	-0.0450296665562011	0.0571403771531327\\
33	-0.0534880959603396	0.0159736751478442\\
34	-0.0277926229683367	0.0106268924827925\\
35	-0.00240041393431118	0.0189011964213354\\
36	0.00444778840056116	-0.0171205122021961\\
37	-0.00132503937043527	-0.068270297301992\\
38	-0.0533702825682531	-0.00386940379301908\\
39	-0.0557018464110856	-0.0608408537566867\\
40	-0.0405595537659467	-0.0233750060904277\\
41	0.0142777450736653	-0.0447686814919127\\
42	-0.00630827317455192	0.0158405828592564\\
43	-0.0184622834737918	-0.0226134734335159\\
44	-0.0970187171958619	-0.0590846577370225\\
45	-0.0517400969742679	-0.0450982213496425\\
46	0.028141258226191	-0.0215520403815551\\
47	-0.0112521349480124	-0.0574379311124646\\
48	-0.0461854897912932	-0.047988616674624\\
49	-0.10712869697624	-0.0853449050873601\\
50	-0.0596073755383251	-0.106848861793367\\
51	0.013745659154372	-0.135964212547142\\
52	-0.0656236873337147	-0.112206732338385\\
53	-0.0344750397476461	-0.110142943616725\\
54	-0.0499876838795512	-0.115725643959328\\
55	-0.0384746419128047	0.000534325593478734\\
56	-0.0837291363909278	0.076159213980984\\
57	-0.0670639797881515	0.0481942094537948\\
58	-0.081523068357423	0.068918134545525\\
59	-0.0723012626693544	0.0895569431164167\\
60	0.019618149497622	0.0446809902254702\\
61	0.025938752416181	-0.0752977876571323\\
62	0.00284526525897309	-0.0206831230664146\\
63	-0.0221536606456429	0.114691662362172\\
64	0.00186834014217942	0.0536254092284086\\
65	0.0979051633195248	-0.0333623254633529\\
66	0.0593612017147697	-0.0415826215385382\\
67	0.0792552251439081	0.0652172905045186\\
68	-0.0361170430015641	0.132607579584416\\
69	0.00534606558327039	0.0893300139332749\\
70	-0.010951068403658	0.0575119448325305\\
71	0.0313990430443009	0.0602372135095312\\
72	0.0237465942438687	0.0761027062008865\\
73	0.0398966285189724	-0.00995704708786707\\
74	0.0027009753004082	0.00207611309155945\\
75	0.0210886606215857	-0.0123158474272407\\
76	-0.01299100287568	0.0428669896143235\\
77	-0.0231888564389071	0.0292919794935681\\
78	0.0148423783539921	0.0428778707707365\\
79	-0.0307570393564692	0.0388018897224439\\
80	0.0370852201680473	0.0370859545305783\\
81	0.0534800425278465	0.046881135233111\\
82	-0.0504479984618706	0.0491363410607478\\
83	-0.0304115504471563	0.021490755433842\\
84	-0.121315197311524	0.027428164562202\\
85	-0.109305406300356	0.111417632297026\\
86	-0.0883106309634638	0.0136246853358408\\
87	-0.0601186055492835	0.0171064671854378\\
88	0.0276450688408817	0.0271146981148491\\
89	0.0114965742668207	-0.0212820672811101\\
90	-0.00835053711914923	-0.0728901271350755\\
91	0.0570033032688132	-0.0257581926894393\\
92	0.0637784495589299	-0.0701926597879165\\
93	0.00883249239603619	-0.0508089672042786\\
94	0.109806595595279	-0.0138711198997729\\
95	0.094977853206323	-0.0505376234376868\\
96	0.0249514977081878	-0.0820422698007202\\
97	0.000725601705853115	-0.117941230499987\\
98	-0.0222820216740708	-0.0662484505822504\\
99	-0.0263587526932785	-0.0996333811558596\\
100	0.00490089852027085	-0.131903714650568\\
101	0.0466462364441895	-0.0383964302247727\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0117840912317073	-0.0941022886795956\\
3	-0.01197853827542	-0.134150628895443\\
4	-0.0244265452754627	-0.00914969739504715\\
5	-0.0336702133372924	0.000661370511678731\\
6	-0.126216585392347	-0.000411776362476864\\
7	-0.134836018671595	-0.09527275534795\\
8	-0.0976687517077991	-0.0161484080299024\\
9	-0.058935673019965	0.0309220465199907\\
10	-0.106044207542562	0.018822133434197\\
11	-0.0105143781332696	-0.0444374959953945\\
12	0.0277820347329838	0.022578055693288\\
13	0.0242718052999593	-0.0414081473538137\\
14	-0.0175872134420052	0.038450251542871\\
15	-0.0707146388853247	0.128279656563716\\
16	0.0322874326168867	0.0467361396984269\\
17	0.00450591383716342	0.0940997477284798\\
18	-0.0204925280148733	-0.0444728678787136\\
19	-0.101387239819551	-0.0418590467039519\\
20	-0.00756233317886924	-0.0403898767373599\\
21	-0.159909447046817	-0.0266032054038189\\
22	-0.126420700986717	0.121857664999006\\
23	0.0559393492276828	0.0262501345366444\\
24	0.0766504508215216	-0.0173038791081256\\
25	-0.0390771103114266	0.0422930979263298\\
26	-0.0425731369166526	0.0551365279482536\\
27	-0.0180735350333586	0.0457490108565968\\
28	-0.028054184891106	0.0465543061477687\\
29	-0.0210598433866474	0.00814938163047654\\
30	0.0330413413337608	-0.0318959790221885\\
31	-0.0719093689297066	0.100577344487905\\
32	-0.0558773827364645	0.0892399257713264\\
33	-0.00367392401011507	0.027803917439905\\
34	-0.0382341451965943	0.0393802105118938\\
35	-0.0702043789299468	-0.0551490888684203\\
36	0.00430882184613129	-0.0376086844106245\\
37	-0.0171216706428774	-0.00372904377571255\\
38	0.0127627430787528	0.056882998422224\\
39	-0.0528693964377996	-0.0124099122180284\\
40	0.0244675642670082	-0.0435969807431448\\
41	-0.0152724638095689	0.0285550598980732\\
42	-0.0206938899858082	-0.0570907547963821\\
43	-0.00648965070883126	-0.0270919425196584\\
44	-0.00123052441278441	-0.0158109339239969\\
45	0.00435932101474772	-0.0411624029522115\\
46	0.0689368824095444	-0.0604333810769165\\
47	0.0907399752233177	-0.00721823080140907\\
48	0.0527344164787471	0.0476858608748006\\
49	-0.0579507386559901	0.114680480992662\\
50	-0.0943309910726013	0.0350242026445795\\
51	0.0280908390347031	0.0491302455602804\\
52	0.00986895366154362	0.013712884777238\\
53	0.00997035305945963	-0.0437052279408875\\
54	-0.0467778745698264	-0.0455536143956718\\
55	-0.0654530869086451	0.0221093057171852\\
56	0.0115658838323932	-0.000537974326253177\\
57	-0.0606752965680477	-0.00225489765173803\\
58	-0.0219061557234251	-0.034345641117596\\
59	-0.0176796628033088	-0.0218385487012952\\
60	0.00572255364328898	-0.00474434212820457\\
61	-0.0525253550728532	-0.0182364354982715\\
62	-0.0418209965221552	-0.0253275958563152\\
63	-0.0394678465686757	-0.0458637909902462\\
64	-0.0397153597633995	-0.0426062906562197\\
65	-0.0748556724952857	0.0181249006147565\\
66	-0.0895041870724787	-0.059369724209273\\
67	-0.0504543098502111	0.0148904079153235\\
68	0.0332879998262495	-0.0121013100370823\\
69	-0.0187870701348882	-0.00810150570850635\\
70	-0.062301662953897	-0.0181795918480126\\
71	-0.0966883299876139	0.0408128990592978\\
72	-0.0197582448566465	0.0342374247033385\\
73	-0.092584891503274	0.105146920706575\\
74	-0.0406658301839994	0.0279000819838556\\
75	0.0322820877288591	-0.0420315769121957\\
76	0.0206766123778915	-0.0322236822005692\\
77	0.000776694582944798	0.0385623425525689\\
78	-0.0608223105023364	-0.0127379872680998\\
79	0.0267747490544828	-0.0511537243391487\\
80	-0.000342936404168454	0.0493788201986784\\
81	0.0167988107178555	0.0304296122090929\\
82	-0.104956294194199	0.0603927710629454\\
83	-0.0514684365415928	0.0953107151608707\\
84	-0.00568186859912618	-0.000440915149112049\\
85	-0.0747218841338261	-0.0710691097542772\\
86	0.0193828740337195	-0.0692943619653726\\
87	-0.0792924896424507	0.131336094566806\\
88	-0.0626544269052768	0.0868759456606541\\
89	-0.0246768231576523	0.0837574327970216\\
90	0.0021846903906739	0.124453821119633\\
91	0.0541694656333391	0.109973119280216\\
92	0.00258306599820839	0.015363856405052\\
93	0.0377956887925473	-0.0121095219601681\\
94	0.0260430501303737	-0.0943762603052226\\
95	-0.0946946816384581	-0.00181632281711617\\
96	-0.102983774257779	0.0741924767793417\\
97	-0.036773292995975	0.0168493452697425\\
98	0.00818407344696395	0.0722986548563833\\
99	-0.126422396285912	0.0432265747812605\\
100	-0.0629391768932486	0.00175025026332562\\
101	-0.0301536357132196	-0.0146950883747178\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0511202261995156	0.0128579567268249\\
3	0.0784760348908991	0.0833343177200936\\
4	-0.0341776160062879	0.0746812391983356\\
5	-0.0630227029449518	0.0282515701287077\\
6	-0.00360427806181005	0.0335288373129043\\
7	0.033924159678177	0.0281261506620309\\
8	0.0422055200027571	-0.0625918979762432\\
9	-0.028349261460635	-0.0307182528342867\\
10	-0.0694872039444295	-0.0534195645043389\\
11	-0.044214981969194	-0.0482884674341162\\
12	-0.0229323391109254	-0.0663728416050763\\
13	-0.0444043846838814	-0.120103199763669\\
14	-0.0534009600329625	-0.139957957079201\\
15	-0.0575140058103666	-0.0981533022007182\\
16	-0.026705626824982	-0.101561411049256\\
17	0.0643941452300714	-0.0747668922419876\\
18	0.141908248892304	-0.0619085794985734\\
19	0.107150699345292	-0.0101238270275784\\
20	0.0630951794102286	-0.00513368081425479\\
21	0.0898018048898242	0.0426112206974271\\
22	0.0724989453513471	0.0940854738140873\\
23	0.00471531096089643	0.0375220462482962\\
24	-0.0377288874805687	0.0126575212110195\\
25	0.0626258847966654	0.0766928693843211\\
26	-0.00679164319953435	0.00163503403787382\\
27	-0.0329768439543196	0.039135526399304\\
28	-0.0385545063279178	0.0481571963917414\\
29	-0.0241202455097577	-0.0116983809883373\\
30	0.0371064048212828	-0.0184732263858852\\
31	0.0344863514345878	0.0438238224558201\\
32	-0.017081659544013	0.115172839315224\\
33	0.0439403191460617	-0.00561082175616685\\
34	-0.0211499163303148	-0.0531708370752184\\
35	-0.135019390489435	-0.0112927538115815\\
36	0.0110497978513469	-0.0353864213962051\\
37	0.00442345337118086	0.00314378427189682\\
38	0.0471792042132209	0.0193391867964408\\
39	0.0727867792501176	0.0312502359474064\\
40	0.00610541751975935	-0.0345082401307271\\
41	-0.0456998532243297	-0.0821686330293601\\
42	-0.123954921525833	-0.0892459648419232\\
43	-0.0935787581753069	-0.0500015491929486\\
44	-0.0909494242000237	-0.0648802177223617\\
45	-0.0437822984873515	-0.0984716641496647\\
46	-0.0709987572628521	-0.0274771038400564\\
47	-0.133803547843734	0.000371511627227457\\
48	-0.0440092348879914	-0.0499842255744001\\
49	0.0165982903817013	-0.0982143284593469\\
50	0.0529795719617037	-0.0590022962742055\\
51	0.0824799213978502	-0.0536907078330615\\
52	-0.0219494281568965	0.0107109104087893\\
53	0.0207110651439453	-0.00151456374632982\\
54	0.0301592057477435	0.0427582157043477\\
55	-0.0112749522980175	-0.0483809045659062\\
56	0.0858714717860988	-0.00466598876164942\\
57	0.0294782147507481	0.0157924253988465\\
58	-0.0457855666448081	-0.0480138797338323\\
59	0.0444784860696139	-0.0371815778691283\\
60	0.097059863347167	0.0205342470942947\\
61	0.0551301271236415	0.028688148879033\\
62	0.0338414808940825	0.0891447735495534\\
63	0.0618714307900931	0.0238746309675128\\
64	0.0458355961146498	-0.0351486982809453\\
65	-0.0254999373980394	-0.0353785264323045\\
66	0.00813282381709077	-0.0213332881038847\\
67	0.0154193365498972	0.0165351305408394\\
68	0.0411220683209853	-0.00459342065928714\\
69	0.00658289807755103	-0.0442395077694201\\
70	0.0202201501803465	0.0211261603209526\\
71	-0.00979840758443502	0.0319640205199053\\
72	0.0573392376771012	0.0153828760944191\\
73	0.12000724625825	0.0407769548587865\\
74	0.0947583684078608	0.070401145196023\\
75	0.0173735194983297	0.0881688815648106\\
76	0.00666569417682816	-0.0107922629234792\\
77	0.0470026937296036	0.0364063751008213\\
78	0.0233933955570423	0.017577902486659\\
79	0.0096669786675015	0.0290265137861409\\
80	0.0326507092789226	-0.0965820219629064\\
81	0.111790912728216	-0.0656359780775674\\
82	0.00416791890141143	0.00212038219982115\\
83	0.00793510075623348	-0.00803980505301282\\
84	0.101317815786698	0.0193528684878286\\
85	0.107644682050076	0.00833400012148796\\
86	0.0271344572621209	0.0784577649822455\\
87	0.0380886586496783	-0.0272897402635857\\
88	-0.0218573466570349	-0.0234143432633465\\
89	0.00152666451028174	-0.0109230821034241\\
90	-0.0360161812833237	0.0150096620889733\\
91	0.0646609072858874	0.0488658874703912\\
92	0.0449807618809615	0.0246401361856727\\
93	0.0467206430455922	0.0271201686356357\\
94	-0.0363535726783393	-0.0320037985678853\\
95	0.0728178705824686	-0.139677188782266\\
96	0.0729225825205279	-0.1040077572091\\
97	0.0291111045216865	-0.034707063915876\\
98	0.0233608845173914	-0.0225068360069699\\
99	0.0313834158901387	0.00375904694419523\\
100	0.0806596700112749	0.0112225385403418\\
101	-0.0491549765918206	-0.00732931251075326\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0546831401216666	-0.0116129137252615\\
3	0.0224103188832222	-0.0135147312550736\\
4	0.0364129036764787	-0.0761998181975152\\
5	0.0146369046665373	0.00406845683214881\\
6	0.0600371656030196	-0.00733437704143028\\
7	0.102587569361482	-0.0582533212662508\\
8	0.0421590721260348	-0.0146874411872393\\
9	0.0844656254835249	-0.0542333485528253\\
10	0.0434148967974363	-0.0888596031976055\\
11	-0.041668333002728	-0.0916446132734469\\
12	-0.0360323083980167	-0.0171137975422559\\
13	0.0257759834739532	-0.0416534550097428\\
14	-0.0271235002130992	0.046166551807741\\
15	0.0330948790805328	0.11338124388751\\
16	-0.0950166851709784	0.0962731497249937\\
17	-0.0178833790723298	0.0598246126835014\\
18	0.0876771511176516	0.0337104432070971\\
19	0.0368344352386908	0.0286171194281631\\
20	-0.0303465133791051	0.0332167169544812\\
21	-0.0439183720734662	0.0401901183913058\\
22	-0.0271064786725598	0.0108068238451235\\
23	0.00829819250295505	-0.0596145592446021\\
24	0.0141750327226924	0.0158490316125442\\
25	-0.0295991672968226	-0.0394160101552176\\
26	-0.00814665816656281	0.0670558745079174\\
27	-0.0396941126729118	0.035917947434807\\
28	-0.005957628916171	0.072167071252521\\
29	0.0407015878809269	0.00766582214859447\\
30	0.0701948743192975	0.016326427683322\\
31	0.0541868270226476	0.0225402876242298\\
32	0.0381598723533346	0.034988779275014\\
33	0.0151208351013366	-0.0431656922602022\\
34	-0.155254286326193	-0.0458556685481689\\
35	-0.0265328549698147	0.00591113268398792\\
36	-0.0419750959811996	-0.0192715939024086\\
37	0.0274132911886399	0.077324289135614\\
38	0.0482239741523001	0.0811148346091946\\
39	0.00986372646106802	0.0412444003446102\\
40	0.0331959195464607	0.00674216757911377\\
41	0.0722917992842181	-0.00390509737114995\\
42	0.0604184245813574	0.063473363853234\\
43	0.0197455514730376	0.13856706866347\\
44	-0.0771536931868589	0.101230902693657\\
45	-0.0996639428859857	-0.0427298799254885\\
46	-0.0140458098273779	-0.0444562737875548\\
47	0.0724677699386956	-0.0253566012510372\\
48	0.0914309486338175	-0.0873048433117867\\
49	0.0704116620007745	-0.033425765181796\\
50	0.0175588117484785	-0.0407085792988713\\
51	0.105452672463281	0.0200238041080151\\
52	0.0157800245121144	0.0335813717599368\\
53	0.0478963858898058	-0.0634551494945025\\
54	0.0304650799366507	-0.11415306015116\\
55	-0.100313260826509	-0.0629413265610727\\
56	-0.091327357874221	0.0389455570663024\\
57	-0.0578301077884133	-0.0164517007921625\\
58	-0.0902863367697785	0.0090153783119489\\
59	-0.0858513210307936	0.0596291120064715\\
60	-0.00837689515018192	0.109019193073039\\
61	0.00590443456527436	0.0417517873706605\\
62	0.0455394140132557	0.0090061221771555\\
63	0.0239252070610262	-0.0346522975337472\\
64	0.0350910909007263	0.0215570514059217\\
65	-0.0160319254771471	0.0234118636411093\\
66	-0.0496603722917662	-0.00369541859399468\\
67	-0.00340101963735114	-0.067169994321813\\
68	0.00952433732857564	-0.0455730175707351\\
69	0.11165216370196	0.0131438665469351\\
70	-0.0221088235980949	0.0301463597947912\\
71	-0.0394117996802696	-0.0131690897843923\\
72	-0.067344924426512	0.0348954547641372\\
73	-0.0118791561700575	0.0125082386979009\\
74	0.0174403234640606	-0.0414264343256751\\
75	-0.0468384334629725	0.0020541417818916\\
76	-0.0274561520810499	0.0189445074995801\\
77	0.0283864510328799	-0.0654780156356276\\
78	-0.00322490031453655	-0.0619520302022266\\
79	-0.0119230678656451	0.0103306221978652\\
80	-0.0425215816561612	0.129910554942594\\
81	0.00982091822064816	0.0942040766373195\\
82	0.0237962095322998	-0.0116415063539378\\
83	-0.0103444819985037	0.10094831601206\\
84	0.012550866140412	0.133083382830714\\
85	-0.0515445546514684	0.123224971081684\\
86	-0.0501341542603386	0.0848465873606166\\
87	-0.0426722487084845	0.0235114507325601\\
88	-0.0171011941913176	-0.0113171928373602\\
89	-0.0605813095364089	-0.037201980095342\\
90	-0.0882413365036849	-0.065946084753205\\
91	-0.0764075319451535	-0.0249951844478278\\
92	-0.055042327329403	-0.00502325031476068\\
93	-0.0192036540757139	0.0481764122587769\\
94	-0.064557091466465	0.0542311851923907\\
95	-0.102918968283162	0.0572696317046538\\
96	-0.0415500579670022	-0.0464569528399647\\
97	0.0454553874271336	-0.0174295392694802\\
98	0.0176391832037457	-0.00535246451186748\\
99	0.0175121831207136	0.0247513020621935\\
100	0.0770617708665235	0.0130955367686758\\
101	0.0586000846435587	0.0235570085245887\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.000925168540882609	-0.0319436533030324\\
3	0.0138082778877618	0.0295922044961735\\
4	-0.0190070051468269	0.0359434862945014\\
5	0.00904271109048044	-0.0381204690211134\\
6	-0.0251894880262738	0.0349010078703747\\
7	0.0113607257544361	0.0187427461159456\\
8	-0.0835434059621989	-0.0104006992234508\\
9	-0.0969875499406643	0.00235387310999975\\
10	-0.0095940542186996	0.0542958909977123\\
11	0.050516367715355	0.129201059755508\\
12	0.00355643996423698	0.121390942206757\\
13	0.0576347398107767	0.0683220967208113\\
14	0.0237352980137931	-0.00561937804620901\\
15	-0.0364875557463776	0.00994558239974618\\
16	-0.0790514260532387	-0.0492581502658226\\
17	-0.109624581598308	0.0133471904731607\\
18	-0.0959260006467931	-0.0167083536620211\\
19	0.0344682560329015	-0.00451415896267278\\
20	-0.0188838749982512	0.01800207906388\\
21	-0.0343704840454379	-0.000181985408638218\\
22	0.00225245935216151	-0.00972747484336584\\
23	0.0207902213785801	-0.0301764892143784\\
24	-0.0188269095786956	-0.0127987369174905\\
25	-0.0255376360935319	-0.0387940529887286\\
26	0.0193265663861216	0.0215130721666975\\
27	-0.00376345348050855	-0.020869963865752\\
28	0.0334112989930529	0.0525018807756861\\
29	0.0185669555238189	0.0739849894594257\\
30	-0.0461714955824975	0.057087685322029\\
31	-0.033906738233206	0.0687911267686422\\
32	0.00374648129888795	0.0470601216615117\\
33	-0.00621295373382159	0.0334801210771812\\
34	0.0110787847189515	-0.000341101263695534\\
35	0.0527559428840423	0.0133274508476756\\
36	0.00854423797402011	0.0181670955540809\\
37	-0.00863580724672593	0.00101685240668105\\
38	0.000451535009879283	-0.000643431550539482\\
39	0.0366280537279371	0.00471596857087381\\
40	-0.0516291099076196	0.0790560294048617\\
41	-0.084349511986204	0.014709150136206\\
42	-0.0227603205768206	-0.0424973913353699\\
43	0.046587062307174	-0.00810081676150641\\
44	-0.0244971061420769	0.00451557122444091\\
45	-0.0382106383468507	-0.016314973912634\\
46	-0.0211072270041352	-0.0220140241023095\\
47	0.0305521341797095	-0.0081057211182958\\
48	0.0731945535015188	-0.00645142879185213\\
49	0.104306715470724	-0.0139060692697524\\
50	0.102264863335253	-0.0406046597030583\\
51	-0.0296923958303259	0.0294028058754546\\
52	0.0298497450608601	-0.0352603316227575\\
53	0.0894083434139775	-0.0354024892400807\\
54	0.0522812233076906	0.0124886602526527\\
55	0.0135677623839789	0.0264654345128219\\
56	0.0877515859516452	0.0361997474046103\\
57	0.0342610702614912	0.131108873635882\\
58	0.00245152446953997	0.0645662192955873\\
59	0.0284474275077727	0.035473640870294\\
60	0.000948493889042976	-0.0818896774002127\\
61	-0.0260456617748083	0.00465827375335861\\
62	-0.0875054979801116	-0.0753030254386977\\
63	-0.0804838153761952	0.0207398095116084\\
64	-0.0219880245663771	0.0460707608523675\\
65	0.0360496133582549	0.0394521551580571\\
66	0.0387720174543357	0.0740424965454937\\
67	-0.0182794266466202	0.0884932320137791\\
68	-0.0050366087606333	-0.0119150422676983\\
69	-0.065756975359144	0.0118218201846113\\
70	0.0469462865212406	0.0205902297107118\\
71	0.00850925961958878	0.0178003636981425\\
72	0.0516008252750346	0.0419236668593213\\
73	0.0564536564291007	0.102539714385564\\
74	-0.0277181040875145	-0.0666762887207762\\
75	0.0266106151647614	-0.0635844818843228\\
76	-0.0200682721417792	-0.0158835347669065\\
77	0.0920738604059393	-0.00125957209308271\\
78	0.0474112535425767	0.00722035753901875\\
79	0.0318970911585313	0.0271041879301143\\
80	0.011175265126594	0.0962073188169016\\
81	-0.0043018539195349	0.0726420778240925\\
82	0.0304743428597066	0.0026753127281066\\
83	0.0143400701803621	-0.019373168682404\\
84	-0.029487902990431	0.0168181891645736\\
85	-0.0431458606953063	-0.0366583358989669\\
86	0.0482883081390052	0.0199706523237242\\
87	0.0471861192897292	0.0586390546246322\\
88	0.0995690035338709	-0.0293631988154854\\
89	0.0812640454073447	-0.0616000440567873\\
90	-0.00355988791321403	-0.0381144976102637\\
91	0.0211211340581926	-0.0467353239716161\\
92	0.0973599442678836	-0.0768536385225237\\
93	0.0608665634817887	-0.0931201147112055\\
94	0.0499313302993465	-0.0270251878482276\\
95	-0.0602512053493438	-0.0215704995306026\\
96	-0.0658951549616302	0.0732414842741189\\
97	-0.0673056185648486	0.0631016175797589\\
98	-0.0938895532240859	0.0554614562450967\\
99	-0.096223835285552	-0.014478479436887\\
100	0.00997954672701894	-0.030139071914048\\
101	0.0555324876958619	-0.0104516638704835\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00837857404668391	0.0222800569075993\\
3	0.0226526824867042	0.104218586962447\\
4	0.0152431608379044	0.0886800607301839\\
5	-0.00886868071822849	0.0154105491492684\\
6	0.0666578610151395	-0.0103201685167954\\
7	0.061455998082143	-0.0775874441630241\\
8	-0.0655672279774622	-0.0480100738729057\\
9	-0.031410563649138	-0.0979312359264052\\
10	0.0490301536298955	-0.0937033113441057\\
11	0.016375975525273	0.00116503265065408\\
12	0.0365485690262824	0.0739840610624216\\
13	0.056132741956933	0.0356879356370195\\
14	0.0183490352867302	-0.00576318228980034\\
15	0.00434261897423076	-0.0639158771213938\\
16	0.0160089533251365	-0.0826604320327042\\
17	-0.0483138879856808	-0.0598746336811166\\
18	-0.118543464430567	-0.00558472910457873\\
19	-0.035486714520013	0.0234821095989619\\
20	-0.0211982979317863	0.0924486732989595\\
21	-0.0139100252618067	0.0659396655433784\\
22	0.0033434205778321	0.13321434937952\\
23	-0.0101555742932017	0.161713977168821\\
24	0.00239184073934723	0.0332906860296144\\
25	0.0877321667407942	-0.0458087045826754\\
26	0.0615836598792054	-0.0251079767884763\\
27	0.0424543671161415	-0.118837531501117\\
28	0.0295184600718466	-0.132370813720389\\
29	-0.0352282938967734	-0.100273090651083\\
30	0.112685091640182	-0.0118646378321473\\
31	-0.0145861015749594	0.0184314041163343\\
32	0.0464945633978486	-0.033650216938631\\
33	-0.0506454915302154	-0.00332146261919904\\
34	-0.0896901748439772	-0.0873875390101131\\
35	0.00485406045185275	0.00854900035353046\\
36	0.0181908481862707	0.0710751154764719\\
37	-0.00426029872060337	0.149562227390541\\
38	0.0597696194985128	0.0199295813058065\\
39	0.0543398506531008	-0.0288081034552639\\
40	0.0819594036187843	0.00845331483124355\\
41	-0.000356084830880579	-0.0338454917087773\\
42	-0.0222868173910116	0.0420994448225979\\
43	0.00195467069392193	0.0849893028424102\\
44	-0.0507046626771452	-0.00953605620131935\\
45	0.0342213288507911	-0.0374470360548035\\
46	-0.0223663374653014	-0.0578333642945171\\
47	-0.00165307274081789	0.00313337542738863\\
48	-0.0603945920065583	-0.0224406920156315\\
49	-0.0546293778608816	0.00970814615413702\\
50	-0.0507385795518133	0.059798616235564\\
51	0.0217927057775988	0.0487696837895481\\
52	-0.0629022593416013	0.0790932118375371\\
53	0.019546723080157	0.0126182233291592\\
54	0.00341807295480785	0.053806847157544\\
55	-0.00800669258544567	-0.0356778083257572\\
56	0.0278926920256252	-0.0161967287340343\\
57	0.112946114325375	0.00895964859058556\\
58	0.1170971505281	0.0862017118233888\\
59	0.125828724341748	0.0240347555807405\\
60	0.126097419713681	0.0580272710901358\\
61	0.0559088990586165	0.0756353706683446\\
62	-0.0178140656567784	0.031353951209105\\
63	0.0100041328289682	-0.0472195292702929\\
64	0.0153122457432591	0.00708946176032035\\
65	0.0129121799282175	0.0101502037933196\\
66	-0.0963358667778851	0.0251588201264364\\
67	-0.0473039450710513	-0.0177139890410917\\
68	0.0415757145430448	-0.0664408010428088\\
69	0.0202368237607538	-0.0288600405150936\\
70	0.0420151324813397	-0.0252958798093841\\
71	0.0376468456273312	0.0478691811449236\\
72	-0.017379675271473	0.0101239086427311\\
73	-0.0336973832619802	-0.0213362985910294\\
74	-0.0270393865806065	-0.0436300197160971\\
75	-0.137647822805916	-0.0841349674406708\\
76	-0.103126523910997	-0.00550280719522873\\
77	-0.0222812234046559	0.0414638342918465\\
78	0.00264037994959491	0.0426574440851295\\
79	-0.0325480269714472	0.0243796259122118\\
80	-0.0202085281829109	0.0666100299899833\\
81	-0.0113819500255625	0.0158088737487292\\
82	0.0617618087666015	-0.0429723278157582\\
83	-0.00118277944964793	-0.00530503000764754\\
84	-0.0454177488774648	-0.124307306986049\\
85	-0.0801280948316749	-0.113120894740757\\
86	-0.0574686811954876	-0.0537107091423531\\
87	-0.0552107395223508	0.0707668936277566\\
88	-0.0911173337351281	-0.0329196748180207\\
89	-0.0173102862079153	-0.048182393659213\\
90	-0.0385838869618698	-0.0579537868890088\\
91	0.0439227663644028	-0.00118126231067586\\
92	-0.0125309671156713	0.0602261689102087\\
93	0.0476533850271147	0.0662598000710973\\
94	0.0698664025154258	-0.080643723169489\\
95	0.0701412861602628	0.0107209821051787\\
96	0.111983184798849	-0.0147788657514787\\
97	0.0990275028320672	0.0688206577823228\\
98	0.0415176156999005	0.0258990018794314\\
99	-0.0177345911157836	0.0493358734559863\\
100	0.0183336368895178	0.0342566876893382\\
101	0.0673652297487008	-0.0172769198053181\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0148961243419635	-0.0587418500269237\\
3	-0.0331350536911456	0.000312427121138676\\
4	-0.102293965552697	0.0581322640841042\\
5	-0.060615150215481	-0.0648055787327728\\
6	-0.111095265432909	0.0321940455748591\\
7	-0.065617962926452	0.00482586179278529\\
8	0.0292245664760389	0.0263862044393871\\
9	0.107515047697957	-0.0151967585891408\\
10	0.164240586065048	-0.000137045607326996\\
11	0.0742326778850263	0.0306447762242459\\
12	-0.0373502316688895	-0.00447859629826095\\
13	0.0789310836299512	-0.0202622644598944\\
14	0.0305141805762483	-0.0523408977162898\\
15	0.051780973183888	-0.118732356529104\\
16	-0.0472846861726458	-0.0951058252521897\\
17	-0.0920303422260924	-0.052209186290988\\
18	-0.0800823077977053	-0.0023737482859546\\
19	-0.0824756055762374	0.0106217726049131\\
20	-0.0208308512578435	0.0403764758021541\\
21	0.0437256270196677	0.0422429459460294\\
22	-0.0429834505343716	0.00504414990000286\\
23	0.0510028770309603	-0.0165253934858102\\
24	0.00917282855419894	0.0170291806396719\\
25	0.0142783223456006	0.0200072794788378\\
26	-0.00321085940686264	0.0442697552464665\\
27	-0.00685039079554583	-0.0116574138466178\\
28	-0.064530191753858	-0.111177956986254\\
29	-0.0619561833648102	-0.0938532134835897\\
30	0.0166352472401901	0.0732617190246261\\
31	0.0345290810965716	0.0995718262846777\\
32	0.0703071335867159	0.0556225851741081\\
33	0.0598861835899131	0.0374509238923879\\
34	0.0177858810157066	0.0857887566894691\\
35	0.0852106624032976	0.053753091861406\\
36	0.00597746294234019	0.0893487990184899\\
37	0.0204257982469413	0.137995738587543\\
38	-0.0407357811482622	0.0894776080360184\\
39	0.0606342145864394	0.0348602814430488\\
40	0.0331149558794939	-0.0136127775821307\\
41	-0.0250656404117138	0.117626800048245\\
42	-0.0653224708745362	0.0566964575163496\\
43	0.0102021211658755	0.0247248761307724\\
44	-0.0566874527497083	-0.0198966415640312\\
45	-0.045209864804332	0.082808222399032\\
46	0.0740253773717505	0.102748985947503\\
47	0.0103401856193515	0.0714144692714515\\
48	-0.00776763271522933	0.0664065789923805\\
49	0.0314279038169868	-0.0222976341793724\\
50	0.00483993621854957	-0.0262779625559715\\
51	-0.0127170400168564	0.0245760295581233\\
52	-0.0549922280080204	0.0356327388498416\\
53	-0.0302450906770554	0.0528094634875549\\
54	-0.0551849210993886	0.00455419658080714\\
55	-0.0647645190504696	0.104465616930913\\
56	-0.0483611999710197	-0.0126808972424077\\
57	-0.0823253935492309	-0.0295320809459078\\
58	0.0399895530901721	0.00353295289906969\\
59	-0.00917984737376203	0.0151682471497939\\
60	0.0330797881166161	-0.00680300010373969\\
61	-0.0384478213676148	0.048587527445658\\
62	0.0139942217685269	0.0578850414983424\\
63	-0.0868094568000794	-0.0568673122510929\\
64	0.04014254626281	-0.0844247645392344\\
65	0.0644170038215146	-0.0429738068663056\\
66	-0.0168335600428863	-0.150284354940799\\
67	-0.00229935835079551	-0.0730369206400329\\
68	0.0765953169562587	-0.0243772268487954\\
69	0.108393454554816	0.0654276956250458\\
70	0.0763003131833715	-0.0234703399232289\\
71	0.036629679835458	0.0583191084590575\\
72	-0.0950299391557741	0.126490267548741\\
73	-0.106934010975928	0.0818454129268925\\
74	-0.108929192095397	0.0305475148086023\\
75	-0.097546184265515	0.0428065469317893\\
76	0.0489890400979698	-0.0155112015283935\\
77	0.044271925936357	-0.0696396033036695\\
78	0.0735666283565662	-0.0589222436571254\\
79	0.0378606368107124	-0.0702642729388137\\
80	0.0683120159627187	-0.0799696502983639\\
81	0.0479689590086448	-0.0321286119019955\\
82	0.002993399703044	0.118557811613211\\
83	-0.057081281919691	0.0660952652959659\\
84	0.0899517548311434	0.0114436285977809\\
85	0.0166767654656419	-0.0310042272469945\\
86	-0.0129205717049251	0.0662866994647556\\
87	-0.0451055482892456	0.00287733548749288\\
88	-0.112471783961035	0.0309750323420455\\
89	-0.00310233889079256	0.0105332107794565\\
90	-0.0205169922965585	0.00753591997031602\\
91	-0.0963784954099519	-0.0443883811258959\\
92	-0.0712612198609441	-0.0737059257695814\\
93	0.0121708837397671	0.0217119099886728\\
94	0.0295017128424644	-0.000342382449810111\\
95	0.000360074399699076	0.028486206774343\\
96	0.0162805060523671	0.0433211792806792\\
97	0.0397458851080977	-0.00744096892193487\\
98	0.0397829921247886	0.04358263274539\\
99	-0.0598817067601816	-0.00334903758852487\\
100	-0.00217075060251425	-0.0158813842970707\\
101	0.0523323660388819	-0.0630275317388237\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0126003621685408	-0.00501311775110899\\
3	-0.0248650575476596	-0.038651445085112\\
4	0.0234931216599533	-0.0837947444100268\\
5	-0.0512280020666876	-0.104100742752652\\
6	-0.0630927744213986	-0.0318374785495207\\
7	0.0167831720436382	-0.00438420652406013\\
8	-0.0833927041288733	0.0734255370905235\\
9	-0.0472725078597731	0.0486643783020385\\
10	-0.115906531825572	-0.0641507938227403\\
11	-0.0269945291139654	0.0366402113103589\\
12	-0.0424602857432619	-0.0197640306919794\\
13	-0.0143990611648618	0.0544430553702194\\
14	0.0726425615681959	0.035550684621929\\
15	0.018865152857081	0.0542283487422582\\
16	-0.0856383093082775	0.0610566471546937\\
17	-0.00359259479995385	0.0106124702201377\\
18	0.0239557813872652	-0.0201711074908459\\
19	0.0446425434074011	0.00734418317726656\\
20	-0.0752144478399941	0.0725498705540825\\
21	-0.0609775368732096	0.0849763111751247\\
22	0.0556305225046837	0.0287740483465846\\
23	-0.0631243996347191	0.0201679851317043\\
24	-0.0530659875883599	0.00531824516516578\\
25	0.0207137715370127	0.0459640895126106\\
26	0.0443292772581353	0.0627655169770067\\
27	0.02076356130932	0.0799944280373518\\
28	0.0378715518633113	0.0725451289455632\\
29	-0.0266709233655046	0.0317905433931024\\
30	0.00089503202912793	0.0150863403782488\\
31	-0.0610146362077886	0.112618399645311\\
32	0.00191334220264349	0.021471970008584\\
33	-0.000312733617553264	0.0517121373946001\\
34	-0.0101237759982586	0.0413581701901854\\
35	0.00722626407211622	0.0280630014941324\\
36	-0.0859354061114691	0.092617983927111\\
37	-0.0938104585502024	0.0692265624682238\\
38	0.0133004201696764	-0.0135377062068159\\
39	0.0130329914860252	-0.0470625926587966\\
40	0.0240065368543753	-0.0113940875452068\\
41	-0.062620757571335	-0.0479781697840221\\
42	0.0261865433368942	-0.0070227100072804\\
43	0.0505876140405464	-0.0647899685912618\\
44	-0.0107027272160477	-0.0438485079059169\\
45	-0.0559817166344487	-0.0377006052296886\\
46	0.00302023947376798	-0.0319045493607795\\
47	0.0445665375579346	-0.0367352053760335\\
48	-0.00917432533324263	-0.0309846348428252\\
49	0.0537568398222132	-0.0609844693379508\\
50	-0.0866698706000854	0.0458493829645437\\
51	-0.0529752303695375	0.0951740131118018\\
52	-0.0537418159852287	0.0125283774019747\\
53	0.0356213312481456	0.0141167279416542\\
54	0.0229149697513447	-0.0143123905555368\\
55	-0.0153944538985794	-0.0261246606459587\\
56	-0.0810419726332051	-0.11047460634797\\
57	0.000902707528865856	-0.0167505146647263\\
58	-0.0675025726870725	0.0422939980438432\\
59	-0.00528270475054507	-0.0959532440814688\\
60	-0.00893063809370789	0.0665692016057036\\
61	-0.022494312543357	0.0720303817830492\\
62	-0.0351675698711215	0.116601334402576\\
63	0.0559642126023627	0.0718851108751903\\
64	-0.0402118448689654	-0.0589117443537993\\
65	-0.0173951663276655	-0.0407869495853656\\
66	0.108658535989797	0.0144825917789453\\
67	0.000954173470794434	-0.0279316265958282\\
68	-0.0690150896734276	-0.0135919385332282\\
69	-0.0523696882776333	0.0175385377604041\\
70	-0.0383191507660912	0.0238878856486125\\
71	0.0173147507148403	0.0232518417569303\\
72	-0.00410833478381679	-0.00101871345140482\\
73	-0.0485399543395633	-0.0117744579427123\\
74	-0.0749359627110507	0.00367676207514938\\
75	-0.0344940925566505	-0.0628774304653839\\
76	-0.00588954181388615	-0.0605324576827511\\
77	0.0576672624772753	-0.0527092910140037\\
78	0.00820360408289542	-0.0153715200881421\\
79	-0.0521116810644799	-0.0557433405890298\\
80	0.057264770179122	-0.0864901178547218\\
81	0.0741272850022679	0.0355935214177752\\
82	-0.0320619571204122	0.055525485609419\\
83	-0.0527581264207861	-0.0120903226389173\\
84	-0.0494097037526731	-0.0947425469663322\\
85	-0.0120714428343173	-0.129673122307834\\
86	0.038824773031087	-0.0419457211137794\\
87	0.0574402864724901	0.0154533461361641\\
88	0.04797527841924	0.086245195223466\\
89	0.0225135368086479	0.0547294970046228\\
90	-0.0703540046630094	-0.0498188038115185\\
91	-0.00511108063012448	0.0865496612517977\\
92	-0.0468168826615108	0.0725782592795502\\
93	-0.0726653010095721	0.0339708244459684\\
94	-0.0861650345604768	-0.00778456119143604\\
95	-0.157135297822639	-0.0119067392943021\\
96	-0.0810097140023269	-0.0647199306113903\\
97	-0.0356867155729542	-0.0879063889171843\\
98	-0.0507442459125572	0.0366198675515448\\
99	-0.0135747008976738	0.0391720226039152\\
100	-0.0440787299494648	-0.00479531965870668\\
101	-0.0899685764461262	0.0771288765987704\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.060126624658321	0.014684977755178\\
3	-0.0510252459226029	0.110429050900356\\
4	-0.0626362488999607	0.0336070465383621\\
5	0.0209778597986626	0.0108127157392408\\
6	0.0442747272014372	-0.0479635534475619\\
7	-0.0146658589180973	-0.0514749172597279\\
8	-0.0573516304923521	-0.0129033547813405\\
9	-0.100255387805035	0.0072883670221328\\
10	-0.0983100754518856	-0.0589178618292935\\
11	-0.042812383068449	-0.0974609780954064\\
12	-0.0439598807586396	-0.11840933226867\\
13	-0.0911906518304124	-0.0369692128202382\\
14	0.0344272002748507	-0.0538272788688748\\
15	-0.00237006669147178	-0.0340167869401926\\
16	-0.070068782651758	0.0387600801540145\\
17	0.0255454948251559	0.0380117042691803\\
18	0.0413954062821114	-0.0187112023178662\\
19	0.0572710203750491	-0.0507893103200938\\
20	0.0934044767602442	-0.12036515723482\\
21	-0.0134534678923197	-0.107929796332691\\
22	-0.0443689045068818	-0.0266740636972459\\
23	-0.0483735177857706	0.0565967339138471\\
24	-0.109753753711064	0.0653784202029603\\
25	-0.119149296373758	-0.00236683661509933\\
26	-0.176887179813273	-0.0801790145428748\\
27	-0.145259642465331	0.0235794291437831\\
28	-0.0850897085186323	-0.0593484254909171\\
29	-0.0456134566618548	-0.0441706731784228\\
30	-0.0374191318519306	0.0628311866766783\\
31	0.0414788024589984	0.0833090155652486\\
32	0.0176068251244331	-0.0430852972394283\\
33	-0.0143131090996731	-0.0684011189442651\\
34	0.0874737554873452	-0.0603172029410282\\
35	-0.0410349556496949	-0.030711390226562\\
36	-0.0809454406038798	-0.0808608563635414\\
37	0.0348473767127985	0.00506008261153203\\
38	0.0544492232304503	-0.00245303492200781\\
39	-0.0741178183455576	-0.0184330892085974\\
40	-0.0180947596217117	0.0280408532315425\\
41	-0.040540149536857	-0.0533065502338385\\
42	0.0266316824891202	-0.00705191520900871\\
43	0.0811517666004408	0.0580757072045509\\
44	0.0155541567552843	0.0129383283624146\\
45	0.119718508026207	-0.0271500947789254\\
46	0.0368529785677239	-0.0043074430767414\\
47	-0.0595151777113034	0.02265710390251\\
48	-0.0437303445646518	-0.0303474861656095\\
49	-0.0290430513002854	-0.000223743319646454\\
50	0.0688014955540826	-0.000161450261228066\\
51	0.0506938102115176	0.0348020076361229\\
52	0.0593461686256916	0.0919973741372658\\
53	0.0348501586495842	0.142783477062827\\
54	0.0729518183393237	0.0687221329794441\\
55	0.109904844497183	0.0140138518264592\\
56	0.0760115242464493	0.0423393834673347\\
57	-0.0112100989367099	0.0412615330230429\\
58	0.0456754478948567	0.026793887953518\\
59	0.0108587029950701	0.0495908267920011\\
60	-0.0252094355849213	0.0407419931470674\\
61	-0.0262662490550411	0.0926567767765865\\
62	0.00948385362254789	-0.01589418843626\\
63	-0.038945516679031	-0.0551743607200153\\
64	-0.0418013314387271	-0.141142316687481\\
65	0.00158295698869389	-0.119658763453276\\
66	-0.0234285784774389	-0.0921644496713801\\
67	-0.0235079079564986	-0.0450314907993093\\
68	-0.0128201165779439	-0.0772200585112381\\
69	0.0169406235023938	-0.0314895955014503\\
70	0.0135338653320737	0.0615949372226541\\
71	0.0558604410531347	0.00436341035022571\\
72	0.0396153658750802	0.0215411800923821\\
73	0.00262296635489948	-0.015015537485734\\
74	0.0487255792869457	-0.0502132292312576\\
75	-0.0227287769286547	0.0119164885734726\\
76	-0.0438941927698841	-0.0458981411296146\\
77	-0.0612303902973385	-0.0542649375356479\\
78	-0.056229539517807	-0.0332420411018883\\
79	-0.022393394090538	-0.0580429089589642\\
80	0.00750606609926855	-0.0241172610817731\\
81	-0.0131436385278803	0.00879460445828519\\
82	-0.0724497926501876	0.00078439061253885\\
83	-0.0244419403175525	0.00756563336122544\\
84	-0.0557560425626299	0.0110120942986627\\
85	-0.0952187831430576	-0.0502537033187823\\
86	-0.121650741503894	-0.0190886586264547\\
87	-0.0555231054918695	0.0018089678828493\\
88	-0.0133006939007238	0.0177728945438343\\
89	-0.00367170572968684	0.0520577329256473\\
90	-0.0423640792340268	-0.00711966217982696\\
91	0.0442007552272058	-0.0730946839595832\\
92	0.0559579341924816	-0.120335314181332\\
93	0.0430849887931159	-0.0783466405844226\\
94	0.0786375353527862	-0.118742598584612\\
95	-0.0243114374513789	-0.043184670959808\\
96	-0.115334398209627	-0.00441082865520674\\
97	-0.0703081471655487	-0.00683575507866206\\
98	0.0269355327161098	-0.0460098693702747\\
99	0.0831029291571844	-0.0333009971672748\\
100	0.037640312822264	0.063720912067488\\
101	0.0130686890864177	-0.0514291030444451\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0664249687018162	0.000921007434139708\\
3	0.0226348621082081	0.05034800195524\\
4	0.00703571379524502	0.114644303086282\\
5	-0.0269140270721754	0.0347441250071428\\
6	-0.0188731424324067	-0.0542598589117327\\
7	0.00704057710728554	0.00711031733615619\\
8	0.050671696953973	0.0307666318250445\\
9	0.000923640315213935	0.0194654389488262\\
10	0.178557538354398	0.0321093250053935\\
11	0.0450781090924443	-0.0246935781625039\\
12	-0.0300167329844194	0.0229296459582049\\
13	0.100433537352068	0.156729464694585\\
14	0.00645589639101838	0.122780458882095\\
15	-0.0862037082189544	0.0988188637958346\\
16	-0.0992724352612942	0.0896339209426214\\
17	-0.0263268261835658	0.0688607874146937\\
18	-0.0443283741313859	0.0656455169581738\\
19	-0.0237704051233379	0.106821169634609\\
20	-0.0714715524401321	0.0200849921996082\\
21	-0.0702379614173395	0.0108025504390834\\
22	0.006883545338856	0.0700334815541628\\
23	0.0327986378435767	0.0443419337024075\\
24	-0.0417267538390094	0.0887929925797653\\
25	-0.0416786404251095	0.00756514780189203\\
26	0.0782942698379705	-0.0380972954528817\\
27	0.0644302119692316	0.0108129808093362\\
28	-0.0572146360496658	-0.0166579291962851\\
29	-0.0537965917935693	0.0140702739107524\\
30	-0.0351749582551437	0.00262527304332108\\
31	0.0692699463646494	-0.0307806058251845\\
32	0.157994219836896	-0.0185974406467564\\
33	0.080779751722208	0.0586994953060424\\
34	0.0213722034429524	0.0104360015549776\\
35	-0.032403072599195	-0.0404076911954036\\
36	-0.0526525537590894	0.0188215074651994\\
37	-0.128166969728798	0.0117786019999324\\
38	-0.0611796668300526	0.0719126798090608\\
39	-0.0973301280495409	-0.013003031244782\\
40	-0.0459919233009199	-0.0108786832578953\\
41	-0.0403527840708551	-0.0244648979609866\\
42	-0.101537935754049	-0.056364348014299\\
43	-0.0243438174346312	-0.00495973256577632\\
44	0.0238205526871967	-0.0222946175855902\\
45	0.0261735875774511	0.0094959049103173\\
46	0.0268440406880986	-0.023175040246124\\
47	0.0434210302503417	-0.0950314921009682\\
48	-0.0361076009643218	-0.108227231371565\\
49	0.00669907652235077	-0.026759530252045\\
50	-0.0192670025108559	-0.0816613054218384\\
51	0.106210538486564	-0.0178376731116856\\
52	0.0169113941175001	-0.0370665322164321\\
53	0.0297165342576343	0.0305421373761822\\
54	0.0343809662722885	0.068544040218294\\
55	-0.0337604649718896	-0.025870626281557\\
56	0.0447953844856341	-0.104303697130894\\
57	0.0392765158853687	-0.114736619122484\\
58	0.047535548996453	-0.0160601919026702\\
59	0.0442084243497785	-0.0373174126892872\\
60	-0.0619458445852193	0.00399957057942889\\
61	-0.085366902917594	0.0274393746037404\\
62	-0.0105115538879603	0.0560315833763034\\
63	-0.0359656238766154	0.0357945132498076\\
64	-0.0791178705828714	0.0425700677465538\\
65	0.0293174790773207	-0.0239527182993405\\
66	0.0363837647575278	0.0511483562092167\\
67	0.0863813925578081	0.103681536665883\\
68	0.0790856234916276	0.0226707850789387\\
69	-0.0226036957488551	0.0694043547571833\\
70	0.0172969535488113	0.0651413471157231\\
71	0.0219032327292369	0.0246342563351346\\
72	-0.00259464900487387	0.0712256402727676\\
73	-0.0686360720553165	-0.0543709972072584\\
74	-0.0153545088347078	-0.0958019958743709\\
75	0.0126307899950015	-0.0364084287813525\\
76	0.0523661513101105	-0.0479737815867484\\
77	0.148382558156749	-0.046700880039294\\
78	0.0569898325851413	-0.0896896065405269\\
79	0.0224788723765342	-0.0305973249476455\\
80	0.0373064807937942	0.0276542177227838\\
81	-0.0199220637561542	0.108069053864243\\
82	-0.0283229095777755	-0.00129063682687839\\
83	-0.104697814983576	0.0330426086934159\\
84	-0.0683692981199708	-0.010289418987195\\
85	-0.0220582594128105	-0.0429685317465565\\
86	-0.0510250322876725	-0.0430084055212408\\
87	-0.0433405483301596	-0.0668594759152102\\
88	-0.0700954583400282	-0.0665110835414593\\
89	-0.0339849235123445	-0.0714688184569378\\
90	-0.0607619061768448	-0.180018324370467\\
91	0.0280139617262628	-0.201313000584963\\
92	-0.037673086722943	-0.0613972944836416\\
93	-0.0562589914943126	-0.134889585639393\\
94	-0.0361560153084825	-0.109891972466243\\
95	-0.0503801844209161	-0.0771172244880066\\
96	-0.0820257012602866	-0.00547777989754836\\
97	-0.0218863344198631	-0.0326572335391854\\
98	-0.0456263507335798	-0.109065789951267\\
99	0.0448015242323923	-0.15787953699056\\
100	0.0391799646625162	-0.0866545099291276\\
101	0.0659815061408075	-0.124479599973925\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0284868248459048	0.0420824567705931\\
3	0.0433848456423803	0.0803866329920066\\
4	-0.0323583974309849	0.0637802508671603\\
5	-0.0100347021123082	0.0500961001684543\\
6	0.056249346826902	0.0343510537459424\\
7	-0.000833259247393948	0.0762657412538465\\
8	0.0710720804332384	0.0747282802305039\\
9	-0.0238154757761721	0.0171762272269633\\
10	0.00543822988948316	0.0194579716606567\\
11	-0.00120488676387311	0.00962649807359845\\
12	-0.000526605676629284	-0.0185253741568358\\
13	0.00140291210544333	-0.0934172677440039\\
14	-0.0579528488159937	-0.116800420225241\\
15	-0.105664764722061	-0.0280778142187135\\
16	-0.112155693276333	-0.0504370906943743\\
17	-0.0133177747644223	-0.0389771136069606\\
18	-0.0832795689273486	0.00105225079973919\\
19	-0.101510766936071	0.01574206880828\\
20	-0.0305273577248687	0.00935102926564127\\
21	0.022797982352518	-0.0130744497836104\\
22	0.0387342307470571	0.00967512100704301\\
23	0.097850246826096	0.0191592194168689\\
24	0.114200284522224	0.0148603224933746\\
25	0.0376883095288891	-0.0737774324731396\\
26	0.0721554739278788	-0.00358408815632091\\
27	-0.0362719581534623	-0.0595784704674746\\
28	-0.0270236011316417	-0.0694340276224379\\
29	0.0125292855087773	-0.0555536080218143\\
30	0.0675634232559498	-0.0212519774739637\\
31	0.10933104020072	0.0632175769723681\\
32	-0.0174920943270426	0.00738159320398198\\
33	-0.0133229325550241	0.0107950658833795\\
34	0.00270698640740695	0.00671711870819022\\
35	0.0463563587628806	0.00996593620412083\\
36	0.0511639607096596	0.0326237935105391\\
37	0.110443689889089	0.00560512561930725\\
38	0.0642863968258292	0.0093990966626129\\
39	0.0374151465564631	-0.00782468331960434\\
40	0.00435812009268771	0.09763542146966\\
41	-0.0740296621073251	0.0738722728810942\\
42	0.0165546223380045	0.0935872082641378\\
43	-0.0355445622968313	0.0339129386647314\\
44	-0.0619307352823434	-0.0160864616673238\\
45	-0.0331363968773173	-0.0289688447926073\\
46	0.0466452188508651	0.0275012148392722\\
47	-0.0474479736178767	0.035053443832824\\
48	0.10835190741048	0.0320866215790581\\
49	0.0125355697660348	-0.00343683729228852\\
50	0.0567213098139295	-0.069308541700192\\
51	0.121802333581752	-0.05168682587887\\
52	0.137784835254074	0.0285205605998659\\
53	0.0804743214615053	0.0572935065741699\\
54	-0.0202148532490966	0.0332822002995281\\
55	0.00623580939447988	-0.00188607312452356\\
56	0.0543130446383384	-0.0266726343568953\\
57	-0.0145196776613085	-0.0247152574978658\\
58	-0.0332008238407778	-0.0157708674216709\\
59	-0.0770611502079089	0.126658537907117\\
60	-0.0675746868114431	0.0774108580522226\\
61	0.107311922715768	-0.0297332296744085\\
62	0.0239465375765799	-0.0159978836753843\\
63	0.0496825791921594	0.0320400362943865\\
64	0.0449802131815288	-0.0162147095511357\\
65	0.0252644507413226	-0.0210242024846378\\
66	-0.0250224264173265	0.0986861705132235\\
67	0.0154712112238397	0.0131302116529173\\
68	0.0810028167561381	-0.00135301957251199\\
69	-0.0328559218376827	-0.00566312317973644\\
70	0.0511837548450534	0.0496263878169435\\
71	0.0845852072156959	0.073961698618121\\
72	-0.0671384538358657	0.0324769640653123\\
73	-0.0652797385743609	0.0681810390793154\\
74	-0.0558866257652718	-0.0971708649900738\\
75	-0.0246803029185862	-0.0770193729552232\\
76	-0.0194394660308055	-0.0869763443915967\\
77	0.0704839999740366	-0.0421742258226245\\
78	0.0604092118422532	0.0279554879705118\\
79	-0.00499423270714302	0.0241175408596638\\
80	-0.00804867756882327	0.00332841266442964\\
81	-0.0480672004868702	0.0398650716503862\\
82	-0.00624771734350711	-0.0178226560295211\\
83	-0.00626365859873427	-0.00776268239245823\\
84	-0.0522559281409419	-0.0604141959222051\\
85	-0.104873737673991	-0.0892773676574366\\
86	-0.0060706961777995	-0.0400388620879712\\
87	0.0161064581311838	-0.0783734115953431\\
88	-0.0242685069499747	0.0191434265254851\\
89	-0.00324718290318916	0.00602136650758359\\
90	-0.0121537134201894	0.00163500890758565\\
91	-0.0445955984499106	0.0904619968855285\\
92	0.092208545800915	0.0599338183703801\\
93	0.0709530533306079	0.0603852155891323\\
94	-0.0261686087710232	0.0378947438328628\\
95	-0.0223031759763482	0.0774816360566171\\
96	-0.0936414077026269	0.017799419754015\\
97	-0.0301976738749639	0.0514090420848525\\
98	-0.0732904862224841	-0.0149948968315728\\
99	0.00276894155914981	-0.0650192774693935\\
100	-0.0349360191925457	-0.0455817412465913\\
101	-0.0981011853789365	-0.0414330417772229\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00858059266048036	0.0139074486857967\\
3	0.0484293082117716	0.106585869283545\\
4	0.00396368678187058	-0.00296517522603253\\
5	0.0251451423754456	-0.0647689218392788\\
6	0.0541063986726816	0.0152950244553022\\
7	0.0273270229796792	-0.0111796624873127\\
8	-0.00633014170664761	-0.000779017589458321\\
9	-0.00134006174713356	0.0717001034615823\\
10	-0.0567866900943571	0.0543175676931529\\
11	0.00370873344681421	0.0342706736478612\\
12	0.000402221290752245	-0.00270843809107862\\
13	0.126617194123361	0.0101470770108677\\
14	0.0920102561908422	0.0453250847310814\\
15	0.0263741228853902	-0.00169051014996164\\
16	0.0307982343325575	-0.0373093053555522\\
17	0.0506737828082145	0.0137569696478941\\
18	-0.0314682256070437	0.0434479740273538\\
19	-0.0969518568576399	-0.0399458442912058\\
20	0.00926339080692132	-0.0734966233147581\\
21	-0.0385866094281417	-0.0148494701083625\\
22	-0.0763999634363216	-0.00130720890302035\\
23	-0.00994250701049729	-0.0377973938234073\\
24	-0.00568573465851056	0.0329631024815619\\
25	0.0256077528692145	-0.00163671945272416\\
26	0.1183861961616	-0.0107060484813697\\
27	0.0255162482210882	-0.0227450556361436\\
28	0.0375516105800325	-0.00538547059782327\\
29	-0.0374785668744873	-0.0562094657711501\\
30	-0.116108079911182	0.0320600546548703\\
31	-0.0967184448404852	-0.0827710556059434\\
32	-0.0757259396618536	-0.160302760732896\\
33	-0.064596581990702	-0.0784196685571408\\
34	-0.0572752931361152	-0.0444768785719601\\
35	-0.0186647494629235	-0.105569328743888\\
36	0.0474730133019338	-0.0669885075463938\\
37	-0.134124825677521	-0.0700146935622191\\
38	-0.0880795901892464	-0.00584793625284629\\
39	-0.00993199552301882	0.0775980895651415\\
40	-0.0595944674048547	0.117992165508856\\
41	-0.0668918747626004	0.0275656516312157\\
42	-0.0199162113007556	0.103022929503819\\
43	0.021164164511712	0.0222202207035021\\
44	-0.00690005055465876	-0.0121079850158115\\
45	-0.00822761144864078	-0.0371923112972942\\
46	0.0431572105950223	-0.109043303644535\\
47	0.0455916243289753	-0.022987314351256\\
48	-0.0333078237632586	-0.0213145156554004\\
49	-0.0896053725670146	0.0511594207651758\\
50	0.0387370087431785	-0.0689662566002164\\
51	-0.0544553048161651	-0.0967451315036422\\
52	0.0323542095574885	0.023456658723104\\
53	-0.00736320534041683	0.125106664302249\\
54	0.0316669153218617	0.12735649801966\\
55	0.0283470170009688	0.0675539326271898\\
56	-0.0308490280065154	-0.0859976869857724\\
57	0.0288473960594875	-0.0607818738175227\\
58	-0.0292670896044051	0.0194162282446564\\
59	-0.067169921138346	-0.00197422218476138\\
60	-0.0735768712513089	-0.0729660288170195\\
61	-0.0158553310181247	-0.0557168106907189\\
62	0.0789328763330223	-0.104893980974689\\
63	0.0275896097864088	-0.0722762695560826\\
64	0.0984372918305868	0.0567186009906928\\
65	0.104959637276348	0.0758665600135919\\
66	0.0857142419373672	0.0827935531546428\\
67	0.043293460768573	-7.64671834265832e-05\\
68	0.0240604408460989	0.0870138362079091\\
69	0.0122731498839166	-0.0137296561189732\\
70	0.00211241103167943	0.0685603220123637\\
71	0.0609350023142535	-0.0658740525465991\\
72	-0.00440358154302618	0.0543544166747526\\
73	0.0070449621453948	0.0120540259582073\\
74	0.0371281035189413	-0.0465393701860022\\
75	0.0766807166477244	-0.0299836456586043\\
76	0.067338177045854	0.113074251879038\\
77	0.0108520285088636	-0.0154289721596\\
78	-0.0053819851700659	-0.0199037735633052\\
79	-0.0111939972716292	-0.0734131949219065\\
80	-0.00915303116850801	-0.00935147403140466\\
81	0.0286463265550863	0.0783156332726195\\
82	0.0548498988771057	0.0121330718397084\\
83	-0.0209949976902423	-0.082026650694071\\
84	-0.0216690852529207	-0.0316295107080547\\
85	0.0484316090734516	0.0185556767930231\\
86	-0.0940069671425069	0.0585384986759138\\
87	-0.130820737553657	0.0849950804124203\\
88	-0.0578176912297284	0.0737831883946689\\
89	-0.0967926517177845	0.0101913769131545\\
90	-0.0660140397727352	0.00368194387782828\\
91	-0.128501301583271	-0.0172284821969158\\
92	-0.0493262288000324	-0.0516112860551782\\
93	0.0171167402007353	-0.0613013500992047\\
94	0.0169932606268874	-0.0490861779363661\\
95	0.0119459796767436	-0.0915612192130012\\
96	-0.0269378929394915	-0.0908686403640935\\
97	-0.0948053814011169	-0.00259050959486933\\
98	-0.174939621745222	0.0262882996227646\\
99	-0.0875504682230816	-0.00213786470659131\\
100	-0.0231508465308112	-0.0260014116317029\\
101	0.0736016073061691	-0.03438994437643\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0166111582943149	0.0240493016378147\\
3	-0.0121656411328607	0.120031214786427\\
4	-0.0233108941905136	0.134346771203897\\
5	0.0179774309059106	0.0672997161736461\\
6	-0.0499921617065771	0.0936216940631385\\
7	-0.085737918899742	0.0712008834600116\\
8	0.00316107312797933	-0.0151585488728931\\
9	0.0791237754438202	0.0141792014359557\\
10	0.0609548321146574	0.0411993130788232\\
11	-0.0107078849612513	0.0761893012497781\\
12	-0.00548381732736783	0.0673488755747306\\
13	-0.024782005842402	-0.0183256992603457\\
14	-0.0078617166905776	-0.00405685452356644\\
15	-0.0945455973340737	0.00340848016797063\\
16	-0.0634220089473688	-0.00416249574929271\\
17	-0.0399002488472318	0.000967881470573915\\
18	-0.0375447673045409	-0.12550063545408\\
19	-0.0450081187005094	0.0259107053240269\\
20	-0.00128563586229298	0.0252505403423013\\
21	-0.0429845566461256	-0.0735657773183426\\
22	-0.0623157140962244	-0.0205623390851385\\
23	0.0215510628362732	-0.0532012145442727\\
24	0.0626165357126976	0.0391594189715638\\
25	-0.00426686190099308	-0.0260168438240324\\
26	0.0667404626181808	-0.0816281222085924\\
27	0.0354774184409811	-0.0511991957619442\\
28	0.0583982969962999	-0.044377943140658\\
29	0.0230300063143358	0.142486745722353\\
30	0.0183939361778263	0.152691743924\\
31	-0.0216542920259604	0.112247931415497\\
32	-0.00861950375528008	0.164312522414801\\
33	0.0292000357639223	0.0274945885718198\\
34	-0.0235565839725756	-0.0596575794629544\\
35	0.0315318502320794	-0.0802623464742207\\
36	0.124793772236786	0.0408599835222486\\
37	0.0162147798899968	0.0869591746691671\\
38	-0.0470465512497109	0.0608775496854978\\
39	-0.049063509410865	0.0216958935014018\\
40	0.0176352627406226	0.0165463127955646\\
41	-0.0278705276432072	-0.0350680348452035\\
42	0.000132772203873199	0.00150795173876412\\
43	0.0327403637816222	0.0395512872317829\\
44	0.0325194553559432	-0.0177297954291975\\
45	-0.0402579870742435	-0.076102513369511\\
46	-0.0811093547025379	-0.0497628328392123\\
47	0.0108867406173443	0.0671223388163385\\
48	-0.074121513481206	0.0305283685576949\\
49	-0.000396006043728796	0.00968531540003665\\
50	-0.0276758755485384	0.0600907502667196\\
51	0.049266787752193	0.0349226606560533\\
52	0.053666794175648	0.0107455014308739\\
53	0.0380841175942423	0.0338656856507877\\
54	0.091038855519325	0.0576388950974001\\
55	0.00727423671456688	-0.0334151238996986\\
56	-0.000266159938170531	-0.00840555649597059\\
57	-0.0500110266028925	0.00186431416784408\\
58	-0.0166180776899341	-0.0856423136999266\\
59	-0.0486978749069094	-0.0390548471396272\\
60	-0.0810381669424518	0.0685214841767525\\
61	-0.0763302060177465	-0.0348153060863133\\
62	-0.200718451358252	-0.0603647774951163\\
63	-0.0729103329277127	0.0309698789116654\\
64	-0.030330808120023	0.00523195228118632\\
65	-0.0655466854325384	0.041894002747778\\
66	-0.0733687854382931	0.0161902554651902\\
67	-0.0467271377973612	-0.0753869566406891\\
68	-0.0332149599011016	0.0535332255536739\\
69	0.0149764872843438	-0.0629400256647423\\
70	-0.0304085798630267	0.0430942828496015\\
71	0.0210452095180809	0.0645669572624457\\
72	-0.00462512600857354	0.0514997771143869\\
73	0.00702788985371311	0.0279103260318584\\
74	0.0181171555574124	0.0749094203572276\\
75	0.0658700166373604	0.0433152870769486\\
76	0.111275986040029	0.020874799862495\\
77	0.126691834153179	0.00951292336864184\\
78	0.0265107824088564	0.0485420435275118\\
79	0.0413132709629135	0.0116411218308687\\
80	0.137780261146152	-0.0267962768742132\\
81	0.102607172907132	-0.0168868718488916\\
82	0.0188731704696486	-0.0227881266040733\\
83	-0.0187884571027945	-0.0227088135112568\\
84	-0.0298193030730645	0.0448684635714647\\
85	-0.118973947251707	0.0212463271762822\\
86	-0.0584597759197132	0.0209464158004424\\
87	-0.0570469962483028	-0.00102609323364019\\
88	-0.136143546098822	-0.0689747071355882\\
89	-0.0546144754619059	-0.0262626847870334\\
90	-0.07575774708176	0.0594354325927672\\
91	-0.039390733158381	0.00377892504595006\\
92	-0.0879259256667883	-0.0050065410280268\\
93	-0.135782069370859	0.0317271744701421\\
94	-0.0599688114043249	0.0487883267907258\\
95	-0.0209186537324934	0.0610341523286027\\
96	-0.00620540665232609	0.0875421267059919\\
97	-0.0387178133445563	-0.0585123876812953\\
98	0.0237072753340081	-0.0294781674496195\\
99	0.0705581245138424	-0.0661867612571353\\
100	0.0194013462900664	0.0373100808340396\\
101	-0.0123718058096806	-0.0227866309199667\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.046712634716002	-0.0157358155448948\\
3	-0.0765326805171903	0.0493282809488672\\
4	-0.0173807773394396	0.0146812510111822\\
5	-0.0466610515059905	-0.0513012744716645\\
6	-0.0605627942246403	0.0387000137501287\\
7	-0.0963441503297943	-0.0152223027148273\\
8	0.0193838552921567	0.0033604508092067\\
9	-0.0171863736222898	-0.0249843389828139\\
10	-0.0283236702726577	-0.0388169027394979\\
11	0.0315139210246315	-0.0444698545868051\\
12	0.000463578678552401	-0.0535690586842605\\
13	-0.0398724696943752	-0.000488203398670485\\
14	-0.0395297298307394	-0.0273914298847608\\
15	-0.00640733248101197	-0.0593840246422058\\
16	0.0484246779435179	0.00675543395733583\\
17	0.0926210770765663	-0.0193378404286526\\
18	0.0980768072354979	-0.1097985954787\\
19	0.0489386890985836	-0.0974632807823751\\
20	0.0456369972070947	0.0140373513450806\\
21	-0.0722819860567537	0.08251043293927\\
22	-0.0964320586972158	0.00578077124023279\\
23	-0.123067714950129	-0.0837089479381682\\
24	-0.0193917865662957	-0.0850701168849308\\
25	-0.0298317484940277	-0.0411656854500849\\
26	-0.003246429743311	-0.041325553061464\\
27	0.0229370912669205	-0.0215905914449022\\
28	-0.0264448442172409	-0.0899414030856384\\
29	-0.063138632644225	-0.0915190282615541\\
30	-0.0785747774997129	0.0954397116058825\\
31	-0.00996413104261878	0.0828089627046049\\
32	-0.0672730119864561	0.0904023811075094\\
33	-0.0458233253591826	0.0485525041822935\\
34	0.0157233885854985	-0.125296906710305\\
35	-0.0810310360279225	-0.0956209969875926\\
36	0.0570845455308722	-0.0102498278198817\\
37	0.0337535539172047	0.0578832190860616\\
38	0.040438947786014	0.0356338385318198\\
39	0.0512056978572694	0.0152775913354079\\
40	-0.0164311098398906	0.0465350783152727\\
41	-0.00308586317161773	0.00394527352081189\\
42	0.0185381410945715	0.00575481364181452\\
43	0.0628406426241351	0.0252213611373814\\
44	-0.0168520919096382	0.0758936676746095\\
45	-0.111670128406601	0.0742536071763295\\
46	-0.046281131599836	0.0655342984277576\\
47	0.0171995579721351	-0.0453430750988468\\
48	0.00887509885921794	-0.036016841348762\\
49	-0.0333000593996107	0.0591524376065115\\
50	-0.0588018449852789	0.0589973309451507\\
51	-0.0249504518914332	0.0121693892176491\\
52	-0.0403665031378395	0.061906608075632\\
53	0.0105549271367532	0.0115335278865437\\
54	-0.008412070445476	0.0164254239280036\\
55	-0.00168946031296813	-0.0325799097279853\\
56	-0.0278872162857168	-0.0182765462325681\\
57	-0.00882568950028326	-0.0395696673085419\\
58	-0.0322866108991706	-0.0529216206953949\\
59	-0.0826061866114341	-0.0522392969439556\\
60	-0.112084885877103	-0.0728965837801044\\
61	-0.0181422076167593	-0.0580654203401877\\
62	0.106645784375818	-0.0704326020690008\\
63	0.0990701279404466	-0.0365830554184774\\
64	0.0431590255978395	0.0510526205983749\\
65	-0.00987520708964901	-0.0102623346453998\\
66	-0.0218594951098169	-0.0194233189200341\\
67	0.0329929938292684	0.0200028914966936\\
68	0.00573990523366317	0.02225928107541\\
69	0.0246632038749554	0.0036123718661695\\
70	-0.00186136176128624	-0.0164026789572625\\
71	-0.0434480262195389	0.0560234152929368\\
72	-0.116365955819333	-0.0616120484394512\\
73	0.00809251957686533	-0.0732095131782461\\
74	-0.013300255876593	-0.0120626812509043\\
75	-0.00214844346209074	-0.0127780157664681\\
76	-0.0682610886970092	0.0545040846382489\\
77	-0.0322903359624164	0.0956664148458926\\
78	-0.0459836979859576	-0.0385811390810851\\
79	-0.0660658526215626	-0.0579901600823182\\
80	-0.0233291784475052	-0.0569800743275246\\
81	0.0169725067220488	-0.027640028651895\\
82	-0.0372349005144948	0.0358223177341835\\
83	0.0368441742129928	0.0193473002416081\\
84	-0.00567196143485982	-0.00472435841682815\\
85	-0.0261697453843435	0.0275366888918477\\
86	0.0480417443932825	0.0286288993935706\\
87	0.0929799731402016	0.0395585992228625\\
88	0.040264027222767	-0.045624194857769\\
89	-0.0415479392187872	0.0114568464404112\\
90	0.0495287243461829	-0.0972804508135516\\
91	0.0264333746945949	-0.010699613391923\\
92	0.0941409680406913	-0.0179411457701904\\
93	-0.0500772024031064	0.0657995077447578\\
94	0.0563761658900239	0.0556842550925559\\
95	-0.0252646367369599	0.0866257665715166\\
96	-0.0621937549302855	0.0412119733650726\\
97	0.0146409217880753	0.000266775327068581\\
98	-0.0132635665053167	0.00615861852024864\\
99	-0.14519226875461	0.0388432076686923\\
100	-0.0622686566285959	0.0365066777822264\\
101	-0.0459692003827312	0.0230760007056993\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0129171042008621	0.0443685341078317\\
3	0.00996753667297476	-0.00472113668079596\\
4	0.00864435091118641	0.0278207065392622\\
5	-0.0722238289531482	0.063532975544931\\
6	-0.0215781932613035	-0.0262007673430792\\
7	-0.0254878852899344	0.00641600605790377\\
8	-0.0797595741572986	-0.071479699937456\\
9	-0.0408090128540735	-0.0447780892579439\\
10	-0.0114297841787789	0.0241971480010919\\
11	0.000915134265723597	0.0593819575869698\\
12	0.0202598213507905	0.0248322650204612\\
13	-0.14231795592833	-0.00348304412330171\\
14	-0.0792174965016137	-0.0642907694892321\\
15	0.00465680591753822	-0.0295095451344606\\
16	0.0154879149909986	0.0195086239866695\\
17	-0.067084994513859	0.0446739420104989\\
18	-0.1231254582092	-0.0193065979773663\\
19	0.0513438525145137	-0.0701897257595701\\
20	0.02305942328081	-0.0155630911250662\\
21	0.062783312494134	0.0233960294624892\\
22	0.0304444688045999	0.0503707279921125\\
23	-0.0120865442574479	-0.00626544622156018\\
24	-0.0384130209563228	-0.0468903946400575\\
25	0.0479935304144546	-0.0421692196503867\\
26	-0.0222488695034736	0.0403374369605129\\
27	-0.0931540838393328	0.0598260208401365\\
28	-0.0827785816609594	0.0450783743767043\\
29	-0.0745185814612927	-0.00139572240887052\\
30	-0.00989644636692826	0.0429311184190666\\
31	0.00227178501072858	0.0346641938496879\\
32	-0.023085720961909	-0.0111217435521411\\
33	0.019924043125386	0.0101104940782556\\
34	0.00966134058679464	0.0102583850008841\\
35	-0.0385228601582778	0.0619821415320322\\
36	0.0238417755318458	0.0184362787355558\\
37	-0.0136201849988849	-0.0289270884906023\\
38	-0.01685952272978	-0.0498892931157464\\
39	-0.0374022730872422	0.0123525699637226\\
40	-0.0401130445950708	-0.0621054055542037\\
41	-0.164664983969686	0.000693832473072562\\
42	-0.00391156538223601	-0.0117220907325143\\
43	-0.00460290927710217	0.000704777573776484\\
44	-0.00228140789646567	0.00340971361943955\\
45	0.0289161415141372	-0.00627117112258479\\
46	0.030116235920855	0.024559160577933\\
47	0.10104801985914	0.0508613531020573\\
48	0.0665376699385886	0.0764887303890454\\
49	0.0959540189789548	0.00405327899712282\\
50	0.0478547923802132	0.103716711196078\\
51	0.00774301263203515	0.111216332438398\\
52	-0.0320398352339002	0.00205066560071855\\
53	-0.0997092093361068	-0.115212568082173\\
54	-0.0343313564625119	-0.0121905571021399\\
55	0.040820316887202	0.0117524095582979\\
56	0.0338746035649236	-0.0158724137196273\\
57	-0.0231234129409306	0.00235097475565119\\
58	0.0382974116636593	0.046466090715476\\
59	-0.034852504055278	0.0149957976018787\\
60	0.045647310419556	0.0711781415117682\\
61	0.012213194908008	-0.0282172961852459\\
62	0.00209263200283217	0.0738420075636735\\
63	-0.0670105241601901	0.0473792622193247\\
64	-0.016433123434427	0.00751891013670585\\
65	-0.0180572878219804	-0.0223575115707074\\
66	0.0289382785718578	-0.0495817745080067\\
67	0.0369990365007167	-0.0816693426273384\\
68	0.0856450492438044	-0.0692941989828164\\
69	0.0908734214075939	-0.0471681783930381\\
70	0.0622399258648436	-0.0651109310071997\\
71	0.0526121930357657	-0.0484790077046997\\
72	0.0183574485954458	-0.0339702964236178\\
73	0.00971602142106773	0.0700886860091403\\
74	-0.0684396338548253	0.0155075553794534\\
75	-0.0332531918337175	0.0920311441450539\\
76	0.0273973453959943	0.0489771001839179\\
77	0.00986887288543672	0.027485381390259\\
78	0.00358131664902349	0.102986324301519\\
79	0.0604095470407125	0.0478548814265768\\
80	0.0584626087392921	0.0294943335910233\\
81	0.0531208389310301	0.0561693348571465\\
82	-0.0199882406651045	0.0201916250801068\\
83	0.0271879518956737	0.00623015178873986\\
84	-0.00824186158709192	0.0712826655882367\\
85	0.0533943517448052	0.0728358301530099\\
86	0.0226286105811823	0.0311409530739314\\
87	-0.013941524348414	-0.0747529449459658\\
88	0.0429914612911445	-0.0749108574416362\\
89	0.0547823323588524	-0.0717099440554825\\
90	0.136782463418136	0.00127586441386313\\
91	0.164076031006036	0.0620647043950472\\
92	0.0730769627630689	0.012727161956347\\
93	0.0337130041626497	-0.0649117460714677\\
94	0.131748642885264	0.00185987791289736\\
95	0.155743843057062	0.0518207955123081\\
96	0.141453267641649	0.0891326017553693\\
97	0.0703296191598872	0.014454943227821\\
98	0.0324636169315638	-0.0429373637664302\\
99	0.0558236355547957	0.0335965536398429\\
100	0.129618784808966	0.04584911436176\\
101	0.160325536930666	0.00939512952195164\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0731040635071204	0.0232598816663791\\
3	-0.0293909663180104	-0.0138667094266026\\
4	0.0350449629564706	-0.0189297145258903\\
5	-0.00322596537121793	-0.00902842060272961\\
6	-0.0152826964120498	0.00698335477101504\\
7	0.0397012819512079	-0.0530722736383314\\
8	0.126140759198804	-0.0443052205811415\\
9	0.0491436110244731	0.0410774605220324\\
10	-0.00300454382320172	0.0743093179452192\\
11	0.0292982432550856	0.0669622842863894\\
12	-0.0309512923844036	0.0618029423550631\\
13	-0.00553988176999225	0.0118027950273026\\
14	-0.0301232970198279	-0.00582592552290943\\
15	-0.0234338067715291	-0.00658502444133941\\
16	-0.048948417910361	-0.0343398372922101\\
17	-0.0898611681234756	-0.0198173901870415\\
18	-0.0175232915012767	-0.0388591760004747\\
19	0.0588107101200895	-0.0633024470177752\\
20	0.0938587628476529	0.00298670150826335\\
21	0.0966030378530305	0.0418975862615322\\
22	0.0689794926832259	-0.0369836288862106\\
23	0.0975312570927837	-0.0412446567026405\\
24	0.00256834236397469	-0.048061852454745\\
25	0.0782944025639769	-0.098004632637924\\
26	-0.0158384676571228	-0.0548101255582667\\
27	-0.0256771867849502	0.00370306101759318\\
28	-0.061360546551402	-0.0524729323283045\\
29	-0.0326082776930685	-0.119187056822761\\
30	-0.0937326971416659	-0.0539110320398213\\
31	-0.0693523668661596	-0.0127362938948361\\
32	0.00460261699248336	0.00969313238149573\\
33	0.0114086430232944	-0.00334892898256687\\
34	-0.00654047031876543	0.0409457060239437\\
35	-0.063046661181879	0.0303069955194895\\
36	-0.0678386942082666	-0.00596412169722887\\
37	0.00636594460964696	-0.0775527627219567\\
38	0.00320228330735501	-0.00211546660592219\\
39	-0.049608273433824	-0.00764944536858287\\
40	0.0461516776576775	0.116880721132206\\
41	-0.0657046186652773	0.0612305888288754\\
42	0.0264074838548778	0.105824937955585\\
43	0.0124413460272275	0.0908209936798703\\
44	-0.092479561008317	0.000417820424715908\\
45	-0.0686238482842393	0.0169079106271973\\
46	-0.0927219110009077	0.112399400448012\\
47	0.0817275982525349	0.0900323886231102\\
48	0.108637639365663	0.0142303193919322\\
49	-0.0473339130660747	-0.0464635818116907\\
50	0.0221894327539949	-0.0239886579231717\\
51	-0.00338787689620721	-0.0322681648996959\\
52	0.0538424526219159	0.0285763582991054\\
53	-0.0389569053629116	0.0288556398396682\\
54	0.00368793056830127	0.0681039586587235\\
55	0.0079238891516353	-0.00459626855743914\\
56	0.0443136549900128	0.0783490124977986\\
57	0.0554638735541923	0.0916506654627675\\
58	0.0217958257414215	0.0934815356159284\\
59	-0.00886479981548107	0.033946277128238\\
60	0.0712545656313624	0.0293788376831425\\
61	0.0615436587139428	-0.0968744366198497\\
62	-0.000211191620110122	-0.0664058862046961\\
63	-0.0577037195349898	-0.0770003261141796\\
64	-0.042347081165991	-0.00546514089480294\\
65	-0.0497944334205801	0.0195634644497603\\
66	-0.0890162259738146	-0.0444885028662012\\
67	-0.122403703869773	-0.0211150180518006\\
68	0.00114321007117554	-0.0226366300203261\\
69	-0.0011648606131773	-0.0399025155190445\\
70	0.0451372572379754	-0.0266627554502794\\
71	0.100193852842089	0.0120357527102427\\
72	0.0541729924010529	0.0800907166506499\\
73	0.0412145623903081	0.0964940415949851\\
74	-0.0183382770874769	0.099043720112239\\
75	-0.0410354089933221	0.0314064423074263\\
76	0.0500799119018485	0.0286037367985302\\
77	0.0405487247640599	0.0564944663433859\\
78	0.00763255240472179	-0.00592420216844805\\
79	-0.0822846408718904	0.00631622332984553\\
80	-0.0519602636911667	0.0493846130937878\\
81	-0.0532346873553449	0.0396171013350938\\
82	0.00906862562362995	0.0069705712021302\\
83	0.0401917417120182	0.00128044156273898\\
84	0.0993924609335424	0.0362006315765986\\
85	0.0385928034045414	-0.0322652741229665\\
86	0.0108967491818767	-0.0225039189588996\\
87	-0.0109221737994147	0.0526244533272873\\
88	0.038560179540675	0.0353961639979955\\
89	0.0983885023704366	0.0893017298604573\\
90	-0.00205636668489609	0.0646459799513653\\
91	0.0268175019997083	0.0453153337403557\\
92	0.0970498958778397	0.00447510970884002\\
93	0.0842311842961643	0.0142518493484483\\
94	0.0079278276411659	0.0926785854866341\\
95	0.0192572385762586	0.0844602794108483\\
96	-0.0618688583293435	0.0275361897808629\\
97	-0.0373139436647328	0.0233443597722559\\
98	-0.0273721826249223	0.0409363554397205\\
99	-0.089034688159982	0.0290891510122004\\
100	-0.0689034644058288	0.053071473616005\\
101	-0.0443669172219695	0.0695024919364272\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0611880108272191	0.00702815023185034\\
3	0.0911007681095326	0.00956920535288283\\
4	0.126598927756652	0.0109551764629894\\
5	-0.0403730909659238	-0.0559959948461187\\
6	0.00651547289522645	-0.0692750494271718\\
7	-0.0830118198463153	0.0697367922331946\\
8	-0.037863156601785	0.0104800835139257\\
9	0.0839841538801935	-0.0180763012679165\\
10	0.0324153314007843	0.00249890132306616\\
11	0.0254206604122347	0.131854465785925\\
12	0.0352847683368533	0.0774759271012472\\
13	-0.0653589116243245	0.0228403344109254\\
14	-0.0732666337179654	-0.0992714845366815\\
15	-0.059057244330168	-0.0126708176458634\\
16	-0.0391111785245252	-0.0231933530213601\\
17	0.0712595593400163	-0.0501803241404618\\
18	-0.0235678548379689	-0.0569697925711238\\
19	-0.0320818367486334	-0.0440600206714417\\
20	-0.0223116859140982	-0.00407851402562377\\
21	-0.00888014053882905	0.0624517212449545\\
22	-0.0894937013647734	-0.0233567724149972\\
23	-0.094720932706587	0.028240161480427\\
24	-0.11553686769249	0.0795643632360052\\
25	-0.0842410510174574	0.0593868835258577\\
26	-0.0662621778662627	0.0457806055427047\\
27	-0.0184693832333063	0.0431589040389093\\
28	-0.0130650580883538	-0.0296065047486871\\
29	0.0510372976126007	-0.0112102733227752\\
30	0.127849610740291	0.000469849902134956\\
31	0.0428707665509924	-0.0583734776582998\\
32	-0.0144686982264324	0.0112153385804522\\
33	0.0106512618813756	0.0571198045314849\\
34	-0.0117091171367652	0.0781165851084027\\
35	-0.0850162199620296	0.0127893254723796\\
36	-0.108435556444404	0.0746281536180533\\
37	-0.156412812759595	-0.0132025725697344\\
38	-0.053317362548882	0.0306926579218725\\
39	-0.039314420445838	0.00667384280759429\\
40	-0.00110762580590868	0.0186392777528446\\
41	0.00117262358454548	0.00146630040223725\\
42	0.0268816900348138	0.0313738845189722\\
43	-0.0224982822297552	-0.0341527192532418\\
44	-0.0592300531615777	0.0193182523556521\\
45	0.030248698631494	-0.0142812626510043\\
46	-0.0144025900198734	0.0419726235926867\\
47	-0.0537911684092771	0.0318909096225795\\
48	-0.0887387164519718	0.0138064639890694\\
49	-0.0996629438612393	0.0803998109047223\\
50	0.0287197869900649	0.000937914921847124\\
51	0.023552265800478	0.00424456698097139\\
52	-0.0630999255505354	-0.0385169370791744\\
53	-0.0167352283867158	0.0810870348066529\\
54	-0.0664139201498732	0.0593262803034256\\
55	-0.0907182957152482	-0.0667697490894131\\
56	-0.039429299442102	-0.0157806069282526\\
57	0.0167450839768121	0.0871449483119021\\
58	-0.111226869139174	0.0672282188448313\\
59	-0.0140549434720173	-0.00872837765718274\\
60	0.00496500793064316	0.000876182942919822\\
61	-0.0333387289870044	-0.0573564480774681\\
62	0.0504666341737604	-0.0584536451288531\\
63	0.081423333477932	0.0683298960985882\\
64	0.0649041355602366	-0.121231653734983\\
65	-0.0500574221949789	-0.0845570174256154\\
66	-0.0356547257084717	-0.0760119029712676\\
67	-0.0105532620021711	-0.0474584165715236\\
68	-0.00295310407889301	0.0254712544695382\\
69	-0.0293790780506878	0.00894652693758798\\
70	-0.0151152536310191	-0.020201539093184\\
71	0.0340698298360059	-0.0131034568201698\\
72	-0.0633734237148713	0.113717875197608\\
73	0.104986967038107	0.0320105401475777\\
74	-0.00175241377093516	0.0147427359154451\\
75	-0.0497917112686641	-0.0917058773159604\\
76	-0.0350115327868698	-0.13556394664131\\
77	0.00795770123484089	-0.0910435888261642\\
78	-0.0414994936943539	-0.0103107884252322\\
79	0.0626269139440359	-0.00931947990083316\\
80	0.0980984470654858	-0.0444973544817075\\
81	0.0693058041985356	0.0534512730496873\\
82	0.0342633838578055	0.0423395213805864\\
83	-0.00722210455089869	-0.0613710378567947\\
84	0.0390725663229423	-0.105713095836672\\
85	0.102291685185764	-0.00837956618713203\\
86	0.0991133273440729	-0.0351605043219958\\
87	0.0920086324597648	-0.000738216326056602\\
88	0.0697334917847802	0.00744482385753524\\
89	0.00519277500483093	0.0432640535421687\\
90	-0.058230946078481	0.0218838890350296\\
91	-0.0865418925712639	0.00407794291405689\\
92	-0.0694059516067561	-0.00720025927865192\\
93	-0.00258789548534376	0.0336365344254801\\
94	-0.00271551061432366	6.99489900631359e-06\\
95	-0.00212995434352091	-0.0621616173552856\\
96	-0.0486128316829203	-0.0450135842455675\\
97	-0.0238165598024513	-0.0210019352131069\\
98	-0.0273750842368683	0.0627576479789422\\
99	-0.0846320315437778	-0.0221644512346641\\
100	-0.123871382284426	-0.105759397314052\\
101	-0.0933148236044234	0.0750856522370055\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.02797641973566	0.070437122128003\\
3	0.0284000522890433	0.0746785119294045\\
4	0.00878365998024451	-0.0290053909145474\\
5	-0.0244931683955825	-0.0190786496159841\\
6	0.0420800401309222	0.0326619049275653\\
7	-0.0547287333920338	-0.0353990093912211\\
8	-0.0405444598288972	-0.0179628429708571\\
9	-0.0141219212601625	0.0574320726597093\\
10	-0.0221645363902325	0.0169975742270888\\
11	-0.0626150150618422	-0.019133366782661\\
12	-0.0298988044352924	0.0819379481257636\\
13	-0.0869879752367269	0.00592043441891365\\
14	-0.0540036775237661	0.0411513179691278\\
15	-0.0767602582846744	0.0340958310061142\\
16	-0.165784466677951	0.0140158184607893\\
17	-0.0932474845286212	0.0200697016162413\\
18	-0.131545812072509	-0.0334390360126218\\
19	0.0215038001886238	0.0234361079271108\\
20	-0.0324306957537372	0.048081457319105\\
21	0.055711048975076	-0.0595362572461825\\
22	0.143961416838909	-0.0262516513044498\\
23	0.130932236947594	-0.0750250130864481\\
24	0.0499297461143181	-0.00858583832487047\\
25	-0.00715190125644568	-0.033327807647212\\
26	-0.0558193571881003	-0.0693254146727733\\
27	-0.0865082005057165	-0.0412408676934287\\
28	-0.0189248793237439	-0.0286325323703111\\
29	0.00257458868887086	-0.0416664827884664\\
30	-0.0712150229689848	-0.0457909207025648\\
31	-0.00577392104030008	0.00400731039681554\\
32	-0.00893643882857555	-0.0582938740500228\\
33	-0.0244750178521203	-0.0848596881040101\\
34	-0.0126174457377533	0.0073618854273308\\
35	-0.0105910682534682	-0.0187476319244918\\
36	0.0517779318274874	0.023958220599337\\
37	0.0124681128236979	0.00159334256232256\\
38	-0.0439084603194428	-0.0147301281091998\\
39	-0.0254733468788969	-0.0557924311687351\\
40	-0.0589430609851448	-0.024959170409722\\
41	-0.0878866387932043	-0.000199547908615498\\
42	-0.0297212599229597	-5.75428405724653e-05\\
43	-0.0139594078209806	0.00462792347170497\\
44	-0.0296036647081416	0.0524882009299347\\
45	-0.00681775782694595	0.00973883748282554\\
46	-0.0424672289111485	-0.0406995184500291\\
47	-0.0550495918867111	-0.0372548780219263\\
48	0.0668182947382048	-0.0312294250547969\\
49	0.0151257068432285	-0.0618128939362697\\
50	0.0371391645882083	-0.127372460742041\\
51	-0.0083411061145753	0.00687882219126479\\
52	0.0270144415438183	-0.0895552608093186\\
53	-0.0880801719023045	-0.0831185874564772\\
54	0.00915770000386826	-0.10940892760131\\
55	-0.0339026378141536	-0.113142660024974\\
56	-0.0184336196125563	0.00037678086117475\\
57	0.0134585321423238	0.0647519839414976\\
58	-0.0116280955032849	0.0275368224944342\\
59	-0.0424553296542314	0.0627225064932718\\
60	-0.108947234471794	0.0361202453160267\\
61	-0.0975602395372879	0.0569390041263923\\
62	-0.0145745642831393	0.0429767369077918\\
63	0.0448053491969719	-0.0282397934619237\\
64	0.0335034779606569	-0.0180188283695399\\
65	-0.0316266943669326	-0.0817027204429436\\
66	-0.0341084214037402	-0.0901189534522743\\
67	-0.00718856215507132	-0.0520047162390254\\
68	0.0189701928527522	-0.0735021922684737\\
69	0.0280832959939777	-0.0180572208038346\\
70	0.0269828488609208	-0.000963288484185688\\
71	-0.0153582906143736	0.059836544165186\\
72	-0.155705911620903	-0.0329695751251773\\
73	-0.103347545529893	0.00505818925027587\\
74	-0.0118258339023843	0.00206540537560541\\
75	0.109677676625136	0.0559893407136231\\
76	0.0507951435720088	-0.0424307311383094\\
77	0.0404735366312677	-0.142745211518594\\
78	0.0396975715506093	-0.104709123405094\\
79	0.0946889046929216	-0.0411326290778713\\
80	0.0608390062910349	0.0262256611832267\\
81	0.0346733624414681	0.0446825696514985\\
82	0.00927422448335754	0.0110093665596491\\
83	-0.0455899447485847	0.0377944757478568\\
84	-0.0146413107049534	-0.0272155387659737\\
85	-0.0621912323348712	0.0153937828465948\\
86	-0.0194223679594729	-0.0435302335349914\\
87	-0.0972328573843907	-0.0676492175444073\\
88	-0.135973412322299	-0.0250892807754159\\
89	0.0137519865019341	-0.0407530602848234\\
90	0.0678052047546501	0.0104716383279448\\
91	0.0311984330564109	0.0450493029583182\\
92	-0.0594944075649138	0.00754385357331387\\
93	0.0922066632219709	0.00643516146687527\\
94	0.029040987051644	0.0621286316294508\\
95	-0.0427687031616132	0.0219232007035424\\
96	-0.0967655451135657	0.0782054061327805\\
97	-0.0833617966994728	-0.000554894038486339\\
98	-0.0470751830701135	-0.00566371294434478\\
99	0.0396699433108818	-0.0760887576946766\\
100	0.00749602385924813	-0.0767157769975959\\
101	0.0248551660797913	-0.0634208551695491\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0613867536407657	0.0247521798184197\\
3	0.0739141264218052	0.12414498476016\\
4	-0.0149703666253783	0.103660644028775\\
5	-0.0501645308098938	0.156686343834159\\
6	-0.0591397449828494	-0.0601317562742958\\
7	-0.0851775664389349	-0.0406933110716242\\
8	-0.0665139865280306	0.0355365879173211\\
9	0.103065987203363	0.0582185904579996\\
10	0.0494190500439542	0.0258892335393123\\
11	0.0430646649362778	-0.0108366198170995\\
12	0.0920504679512541	-0.0171315487593619\\
13	-0.0273113355655278	-0.00949306878737874\\
14	-0.0173421949268749	0.00481431627847297\\
15	0.0437371149743655	-0.00814203624062747\\
16	0.024582740651657	0.0710966717893769\\
17	0.0599000322643787	0.0115366030630286\\
18	0.0279398886639862	-0.00452139158269805\\
19	0.0353349893316279	-0.00965025768432208\\
20	0.0143614880344843	0.0546071419294054\\
21	0.08225002652894	-0.0700747885477996\\
22	0.0648027481733945	0.000310846495679827\\
23	0.165719277794032	0.0585016390423327\\
24	0.0598544087196813	0.0262352466363135\\
25	0.101209332505748	0.0365693822352055\\
26	0.0357878055067012	0.0527665379256539\\
27	0.0517682742459906	0.075681922462602\\
28	0.0322602236879433	-0.100668288163189\\
29	-0.00857794394241393	0.00737569633669134\\
30	0.0231861194323586	-0.0555136575893984\\
31	0.0849971007950393	0.0236479996508411\\
32	0.0868027460913917	-0.0436292427055479\\
33	-0.0160959414424141	-0.0586001289086508\\
34	0.000554141906221006	-0.0881089110168321\\
35	0.0936486341747332	0.0356663679569401\\
36	0.127287308640997	-0.0177878714717722\\
37	0.0334315848949892	-0.0951951066897286\\
38	0.108979533816453	5.5404267947784e-05\\
39	0.0527156187914644	-0.039564406859533\\
40	0.043431592924572	0.0224355661712519\\
41	0.0467475284360325	-0.0309026920716697\\
42	0.0293887819429365	-0.0544721509751219\\
43	0.100666241993706	0.0660522032083663\\
44	0.105664573437913	0.0139237005075657\\
45	0.00674875941619547	-0.0105749452341497\\
46	-0.00880016400613721	0.0469970550562585\\
47	0.000367255683477848	0.0630916785611979\\
48	0.0130023570023014	0.0566027835019205\\
49	0.0321100111520013	-0.0332746217631552\\
50	0.0590944516154066	-0.113675807856333\\
51	0.0181954612973046	-0.0215091018880633\\
52	-0.027417190031331	-0.0375216208308821\\
53	-0.0831202241177835	-0.0194958252454958\\
54	-0.0456144613731868	0.0805326411689223\\
55	0.00253061485624685	0.104666682093087\\
56	0.0184951502151654	-0.00967061342584254\\
57	0.0322993564366717	0.076312006541556\\
58	0.0254882113247632	0.0323469118223098\\
59	-0.00565060467201716	0.0460052539931338\\
60	-0.0510076024753206	-0.00348638446181275\\
61	-0.0138390520807087	-0.0458736327679834\\
62	-0.0376043875011399	-0.0932630602524491\\
63	0.00500152768497269	-0.0254706036043717\\
64	0.00981646634255243	-0.0132958059818525\\
65	-0.0584378585655848	-0.0489222953592264\\
66	-0.059111641026479	-0.0527835797989189\\
67	0.0232205219535379	-0.000402954180638272\\
68	0.0299726739995052	0.0909536073366277\\
69	0.00219110619500047	-0.0234427394171918\\
70	0.0509983437641661	0.0321681322514705\\
71	0.0821363679185406	0.00374068935007806\\
72	0.0278780020969811	0.0336555332421038\\
73	0.0374170182827991	0.0555396370332149\\
74	-0.0116660092111309	0.00960154776740506\\
75	-0.00539679119497478	0.0431835570455771\\
76	-0.0605506235490819	-0.0493508510004452\\
77	-0.0188855262522892	0.0428008038157043\\
78	-0.10108357119563	-0.0139168457602756\\
79	-0.0610076062274774	0.00514481319376778\\
80	0.0017874847669162	-0.0576953539324913\\
81	0.0111073174605171	-0.07590860488924\\
82	0.0552229721471734	-0.0382702232664813\\
83	-0.0566052912997182	-0.013647500353575\\
84	0.0399780478451513	0.0436159127145219\\
85	-0.0183181578798018	0.0162781622437675\\
86	0.0191588282669849	-0.0433093275782211\\
87	0.0565896807840134	0.0337329449133237\\
88	0.0957972663289108	-0.023066419524142\\
89	0.106133497103755	-0.0394523322146245\\
90	0.0812125294537443	-0.0562521623637812\\
91	0.0525132732861845	-0.0440441543857689\\
92	0.0169935873204597	0.0286435386832828\\
93	0.044568852605442	-0.0251669468114914\\
94	0.10585564935507	0.0192524160392711\\
95	0.0169222332295078	-0.0290579572957786\\
96	0.00353626549347804	-0.00722855611785929\\
97	0.049826205560027	-0.0456241541374743\\
98	0.0807170961587965	0.0291655323712995\\
99	0.0670942599167028	0.089845387575953\\
100	0.041248262270964	0.0727907538808456\\
101	0.0659997847823423	0.059897301273212\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0341930816831922	0.0356220374125264\\
3	0.0671003795825328	0.0711456656739096\\
4	0.0287065384071667	0.00840396975878136\\
5	-0.098331576029972	0.0196883226162269\\
6	-0.0366645377857897	-0.0738423288020731\\
7	-0.0632637314410412	0.0428667523031393\\
8	-0.00381718074161507	0.0145997598308458\\
9	-0.0335645415384096	0.00876550410157874\\
10	-0.0352279990670752	0.0261519021291367\\
11	0.0158634987198967	0.000830449507761953\\
12	-0.0091447356035394	-0.0486040640737066\\
13	-0.0746892842686969	-0.0138064996059436\\
14	0.0475482448998746	0.0817940482992982\\
15	0.0613690386798401	0.0750531296869682\\
16	0.0808875954320066	0.0208532153701471\\
17	0.0968312213915098	0.00558880047828597\\
18	-0.0338009339510928	0.0912174329842921\\
19	0.00704007131002135	0.0892513041041464\\
20	0.0596011817140461	-0.00684054771239097\\
21	0.027826532358362	-0.0193610476793084\\
22	-0.0262872868509798	-0.0390873514723235\\
23	-0.0664214952287923	-0.122046688862785\\
24	-0.0026980784569713	-0.0417217619176573\\
25	-0.0260865901515946	-0.0185926328156822\\
26	-0.0128096575371519	-0.0800910479993539\\
27	-0.0279611069909936	-0.0529907868422956\\
28	-0.0261601698320914	0.0379582404455478\\
29	-0.0424733605235176	-0.0299044722295272\\
30	-0.0465593937791834	-0.0253701970285143\\
31	0.0247841322829604	0.000844887074224794\\
32	0.0862593644492694	-0.0986542589967101\\
33	0.0239495102117393	-0.0437635046132184\\
34	0.0449479818035126	-0.0190026646113426\\
35	0.0384721938679267	-0.00864896837224492\\
36	0.154312342683848	-0.0584015686545822\\
37	0.00511183035314812	3.50717858572068e-05\\
38	-0.0299788140079269	0.180680098390514\\
39	-0.040844380526616	0.0532488514363576\\
40	-0.0639133930769244	-0.0543924561582278\\
41	0.0253791534897815	-0.116283980967475\\
42	-0.0275167127996626	-0.0456992029696465\\
43	0.0794086900474432	-0.0260683243757254\\
44	0.109112394209719	-0.027671981013567\\
45	0.0476768932719639	-0.031173177173207\\
46	-0.0247727577602976	0.0416004074420997\\
47	-0.00835052655596831	0.0756402994803663\\
48	-0.0788435942106128	-0.0132184612288018\\
49	-0.0336551604737793	0.0283417367276071\\
50	0.0308837596821931	-0.0130071402275422\\
51	0.00202170993259104	-0.00333427478091869\\
52	-0.0260018374223011	0.0187976894236621\\
53	-0.0261148784697304	0.0572940365290176\\
54	0.00193060615641107	0.0106529044602712\\
55	0.00568641909502914	0.0679139719638917\\
56	0.0168898034715971	0.0552669615705197\\
57	-0.0240356761893592	0.00162795625842255\\
58	-0.0139281568450939	-0.000721065887097259\\
59	0.0645417739525743	0.00199262443939803\\
60	-0.0376372386730519	0.00817230036526584\\
61	0.0181260395566214	-0.0299031071287647\\
62	-0.0141557498054394	-0.0700566943872272\\
63	-0.0659147459707305	-0.0197299395082577\\
64	0.0701385615115641	0.0557609452219104\\
65	-0.0220907786311612	-0.0675324820214319\\
66	0.0282839006622783	-0.0245473409910506\\
67	0.034418224365202	0.0174788808892533\\
68	-0.0584141569127006	0.0761719461796405\\
69	-0.023881931224518	-0.0348888709344447\\
70	-0.042074861110189	0.0186515879919793\\
71	-0.00984609179304448	0.0121052807926658\\
72	-0.0128035216664087	0.0281396237186272\\
73	-0.00523163582493285	0.0598791124597899\\
74	-0.0112239828028191	0.0486935899838399\\
75	0.0276856222222026	-0.0435358024679598\\
76	0.00248909228332744	-0.0823959955050733\\
77	-0.0636480312080011	-0.0773662142261533\\
78	-0.00923349953769786	-0.0597352171174822\\
79	-0.0728029093931857	-0.0283583460591888\\
80	-0.0595800510441653	0.00214838186035257\\
81	0.0783849193851063	0.078349988729883\\
82	-0.00185101655733367	0.00135010342363553\\
83	0.0528880151092966	0.0429754521975173\\
84	-0.011459174346676	0.0464960319570788\\
85	0.0341249967634289	-0.0777113636172292\\
86	-0.0323217021137307	-0.161483044173507\\
87	-0.0120172111627506	-0.017014270205666\\
88	-0.000735527634173055	-0.0521986014709223\\
89	0.00161642841495717	-0.00774047992126399\\
90	-0.00368418596586236	-0.0257684820485114\\
91	-0.037171037306792	0.0478090321840483\\
92	-0.00591790204355668	-0.0610920899499908\\
93	0.0554120121491397	-0.0614178497267074\\
94	0.00354366320433727	-0.0103590555161529\\
95	-0.05463035972918	0.0886886209944061\\
96	0.0297951357182651	0.00458606491495853\\
97	0.0270294542464402	-0.0865328111261553\\
98	-0.0282531396978165	-0.037025045283189\\
99	0.0851200758065789	-0.0720266230191134\\
100	0.056145266998242	-0.0758722499906183\\
101	-0.0110244479842749	0.0218538159262511\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0319176802628847	0.0333342018843771\\
3	0.136713436205249	-0.0202102577867348\\
4	0.139007472947775	0.0427917998585049\\
5	0.0446665170768047	-0.0293513110726315\\
6	0.0256295363734271	0.060353527836774\\
7	-0.0106428720065141	0.0339157405866106\\
8	-0.0229279868925306	0.0527849493688202\\
9	-0.0441013517201498	-0.0583326751936102\\
10	0.00809557715789232	-0.00531005471570207\\
11	-0.00946237896064548	-0.00774551781640499\\
12	-0.0897052738240393	-0.00362170569201198\\
13	-0.0453150387196687	-0.0459705675648246\\
14	-0.0830960304649855	0.0266470284305242\\
15	-0.0430511832900811	0.0381103931824643\\
16	0.00340955769489216	0.0419712406102902\\
17	-0.000764956176727542	0.051162078116917\\
18	-0.0764347395699415	0.0356777503489037\\
19	-0.00639255131555942	0.0708127691730355\\
20	0.0544939601805847	-0.0433779699255176\\
21	0.103544077619363	0.0145060475813992\\
22	0.141048558297396	0.070944922294045\\
23	0.171355861947933	0.106821824683067\\
24	0.167353831763479	0.112627383374085\\
25	0.0658596131634566	0.0702215616013805\\
26	0.0697333506220106	0.030620958467407\\
27	0.0218161468590689	-0.0138746423227171\\
28	0.0224389987716347	0.0910418792254679\\
29	-0.00791897344126902	0.055994596524398\\
30	-0.0368739035362944	0.0611209948024426\\
31	-0.00780770229115366	0.00540315067018962\\
32	-0.0545024741767533	0.0329045027329967\\
33	0.048536843214479	-0.0337121369846018\\
34	0.0259301176019143	-0.0063868322598092\\
35	0.0481051426632521	0.0510268065780615\\
36	0.0635513422342437	-0.0169776268453503\\
37	0.0940468826167741	-0.0196736488729544\\
38	0.0594675245047031	-0.0374540105304805\\
39	0.0880873593993621	0.0517818716280912\\
40	0.00671677687383478	-0.0674192748260153\\
41	-0.0462046218543384	-0.0112444268409127\\
42	-0.0644821921601638	0.019360333633825\\
43	0.0457602431339711	0.0425474345712425\\
44	0.0792192106169377	0.0422297814579638\\
45	0.0417219312316717	0.0283686669654289\\
46	0.0345365653813831	0.00169449299477659\\
47	0.0714521255033927	-0.11125806005509\\
48	0.0489568188395699	-0.0877503515446764\\
49	0.0502484032216238	-0.0437474649863668\\
50	0.137828190592857	-0.100943505982012\\
51	0.164088452631568	-0.161755799659115\\
52	0.117135678344423	-0.106846013592721\\
53	0.0478441130748773	-0.0505523670541429\\
54	-0.120572578535311	0.0245290889026513\\
55	-0.0439472290994471	0.0531707842420979\\
56	-0.0641919108815832	0.138204133130943\\
57	0.00673993517417192	0.126275503398138\\
58	0.0103785824120631	0.120558597894863\\
59	-0.0110806820081455	0.0975951473017589\\
60	-0.0645033617388282	-0.0444119238767836\\
61	-0.0658801013481506	0.0137240833543051\\
62	0.0344994260724428	-0.034706633190666\\
63	-0.000531874235770887	0.0210077095217877\\
64	-0.0498474647735351	-0.0455685521805051\\
65	-0.0658718485399378	-0.102887002192785\\
66	-0.0157771242066623	-0.0445962251800102\\
67	0.0319536666547743	0.047181131074384\\
68	0.0606069505826522	0.0475071605789718\\
69	0.0365434846411275	0.063148796062977\\
70	0.0395366904254247	-0.00454656842845326\\
71	0.101269637133203	0.0426573193024943\\
72	0.114634959396544	0.0329628935340149\\
73	0.0102750707671864	0.0279871579731907\\
74	-0.0222986819754018	-0.0119811613798856\\
75	0.0169209073908782	0.0216825323461089\\
76	-0.0612620267747056	0.01707247776996\\
77	0.0685192448028325	0.150361105252596\\
78	0.0074672208182586	0.161823365439455\\
79	0.0414109251313941	0.128186515729275\\
80	0.0798958161481672	-0.00795617864467296\\
81	0.0501503611244212	0.019375487939319\\
82	0.0199133595080584	0.0950242432037957\\
83	-0.0491780901888897	0.0358827425261278\\
84	-0.0573880383143164	-0.058416824570763\\
85	-0.0515681057557173	-0.0329595259919403\\
86	-0.00431980057033624	-0.0151916106578679\\
87	0.0819853421563355	0.0569575275050431\\
88	0.0587885472391861	0.14281091189246\\
89	0.0497058894649339	0.0575062975526795\\
90	0.0141877438401449	-0.033090895444155\\
91	-0.0280372694075679	-0.0337216774064196\\
92	0.0225850160349496	0.0228589669658309\\
93	-0.0410043580274193	-0.028286782469349\\
94	-0.0619271032646777	-0.0679234369154289\\
95	-0.00944451305757752	-0.13299608039264\\
96	-0.0326368866254222	-0.0781953557852064\\
97	-0.0101730728442844	-0.0468412777466733\\
98	0.0990088488678662	-0.00927642111424637\\
99	0.0495377730142038	0.017758902305651\\
100	0.0751050938301458	0.0523994107351936\\
101	0.0601482505256332	0.0684179706525453\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0053546829116235	-0.0421725757398727\\
3	-0.0197541150066491	-0.0417142228077306\\
4	-0.0130771672608207	-0.0424830364682689\\
5	-0.0132618578100008	0.0225843538729147\\
6	-0.051981282831757	-0.0171748992733843\\
7	0.00507252842107342	-0.125601086387341\\
8	0.0488998549067462	-0.14712218256033\\
9	0.0273779141966967	-0.131080348770222\\
10	-0.0230888929767565	-0.0806191400818179\\
11	-0.0143797110289865	-0.0154837958666928\\
12	0.0548540905598196	0.0266443310607379\\
13	0.0550683884167111	-0.00700439518854435\\
14	0.0506450824570188	-0.0806441111873383\\
15	0.0245068949942065	-0.0906026156439406\\
16	-0.0377949551897178	-0.0728704571634023\\
17	-0.173557419701662	0.00490166682304814\\
18	-0.0310315540185537	-0.057026841935489\\
19	0.0177692725079341	0.0489298510921676\\
20	-0.029915376560171	-0.0321806029088915\\
21	0.00148531125723705	0.0145639710177725\\
22	0.115773335976447	-0.0448154616774844\\
23	0.00152725291210815	-0.0683699980900879\\
24	-0.0752534571840504	-0.00791794106774932\\
25	-0.117268265607074	-0.0122646386963943\\
26	-0.0235230783309047	0.0224619427513376\\
27	-0.0278941584303862	0.0362045848690883\\
28	0.00101483230884351	0.0137734989143463\\
29	0.00160367311534776	0.0140124337943473\\
30	0.0290136083211827	-0.0533629493723917\\
31	-0.0567489406218834	-0.110161669613199\\
32	-0.00384672483431281	-0.0360808754674892\\
33	0.051497371300148	-0.0668295368784889\\
34	0.0633508819447517	-0.0385157446647302\\
35	0.0163807080772409	0.0396547781553269\\
36	-0.0492399053140473	0.0661005877932231\\
37	0.0531981420885483	-0.0830551596546706\\
38	0.0905472120843384	-0.107407991496288\\
39	-0.00711196843012327	-0.078008498896247\\
40	0.0433088772867674	-0.0980924304862258\\
41	-0.0397311968075805	-0.033483504104494\\
42	0.110003045487086	0.175755231731093\\
43	0.0590549400145757	0.0884654504095364\\
44	0.0308270514193534	0.066410747606267\\
45	-0.0493627563569108	0.00479091773031777\\
46	0.047336866425183	0.0725759581377316\\
47	0.0180349582995413	0.0769436567406037\\
48	0.0403350096715547	0.0776628808573218\\
49	0.0258872887650865	0.0765858921924178\\
50	0.00101593032330959	0.0573096681679428\\
51	-0.120567359669807	0.0697190890156701\\
52	-0.0272300404296982	0.0289867370043883\\
53	-0.0821743618297291	-0.0336145156213882\\
54	-0.0147598897182866	-0.00144368037303808\\
55	-0.0904180586006614	-0.0653725075066874\\
56	0.0472900079955702	-0.0508445843126274\\
57	-0.0646856446401594	-0.0359720322663705\\
58	-0.0213431629368264	-0.0694235283945275\\
59	-0.0312988997508315	-0.117972060416845\\
60	-0.0257595729410084	0.0273867921374152\\
61	-0.0115111556393811	0.0183179074627681\\
62	0.0230553624792699	0.0146131353354293\\
63	0.00113517216144959	0.0468432415658497\\
64	0.0818355337135359	0.0208561691910597\\
65	0.0562469292636299	0.107206313534105\\
66	0.0471687439302581	-0.00276897478901201\\
67	0.0291549666203831	0.063556945216491\\
68	-0.0833061146709554	-0.00589377113954504\\
69	0.0170729062797112	-0.0598987000988942\\
70	0.011235001551714	-0.00179381031494538\\
71	0.0373404171579196	0.00187089536641349\\
72	0.0906867559724202	0.103600916204204\\
73	0.0462196877705038	0.0232024632630321\\
74	0.0465635403183168	0.0540113519891483\\
75	0.0583985229940516	0.130728183500321\\
76	0.0320814687473763	0.107185471821366\\
77	-0.0328952465005739	0.0768570670093889\\
78	0.0266722360652144	0.0369703274600191\\
79	0.0238308974374808	0.130616200629987\\
80	-0.00233921046178018	0.0342819294064374\\
81	0.0582056822020155	0.0596795271972664\\
82	0.0853720919791276	-0.0524620436059973\\
83	-0.00218506154176327	0.0520531921338737\\
84	0.00562782711807791	-0.0175058002470569\\
85	0.00627970426874185	0.00282925174590916\\
86	0.0574403684786237	-0.0606166325606074\\
87	0.101939983862678	0.00709908315729149\\
88	0.0556200287541425	0.0176744133358577\\
89	0.115755993402901	0.0158798511413938\\
90	-0.00395064824945061	0.0486645411869742\\
91	-0.117907211895671	0.00704571458073189\\
92	-0.126461912676073	-0.0299391263624029\\
93	-0.0437877681970091	0.0188117819213846\\
94	0.0747581224837966	-0.0433763593841539\\
95	0.0469570951557013	-0.0552049030244823\\
96	0.0328442878231412	-0.0529838135933395\\
97	0.0384658725589268	-0.0463561694884709\\
98	0.104510419284164	0.00925693026414852\\
99	0.0575920281184623	-0.0134879343631462\\
100	0.0939445712716614	0.00673537443879771\\
101	0.00564352879103548	-0.0438181793839186\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.021508114022687	0.0630576884659096\\
3	0.00282318217124212	0.0435862951069515\\
4	0.003763957044001	0.0247548277887501\\
5	-0.0280271914197219	0.0404435026368656\\
6	-0.0673293406490727	-0.0493309016926878\\
7	-0.0560450774867559	-0.0286434886378887\\
8	0.00175296442179577	-0.12301433068943\\
9	-0.0293673605732276	-0.139447350074719\\
10	0.0513915257756592	-0.0636970556249013\\
11	0.0571690066905457	-0.0337774489281814\\
12	0.0595311839424335	-0.0443250440971792\\
13	0.138012865157031	-0.0496879515060005\\
14	0.0449984842633036	-0.00691544226339479\\
15	-0.0193288653152999	-0.0150257447350772\\
16	0.0612074801326461	-0.0225265045081285\\
17	0.0392974044542427	-0.0471192326571787\\
18	0.0288595149986929	-0.035204896797079\\
19	0.0343051036929062	-0.0263557775829363\\
20	-0.0104412258565883	-0.0628082360541185\\
21	-0.0316465413102359	-0.0132795427190625\\
22	-0.0787710152066247	-0.0200224866388389\\
23	-0.0479812394216853	-0.0136887430581022\\
24	-0.00894276484187636	-0.0570111914328446\\
25	0.0435648375083302	-0.00558138702058658\\
26	0.00616192853816367	0.00141722524201137\\
27	-0.0279102712316094	-0.049288711318787\\
28	0.0456409216099095	-0.0680022311580585\\
29	0.0247121204965446	0.0444740345827033\\
30	-0.0115874965011128	0.00532773423596382\\
31	-0.0780145243687617	0.00242580044650936\\
32	-0.0446709911119871	0.0248532321064256\\
33	-0.115622688735848	-0.039545734121704\\
34	-0.109568599220258	-0.0864860928460675\\
35	-0.0179852532606306	-0.022101322563563\\
36	0.0140726194653327	0.00458133889343761\\
37	0.0128733383603868	0.0506122659039063\\
38	-0.0246617402660257	-0.00359096174738957\\
39	-0.051137441644389	-0.0150291545200637\\
40	0.0481357428686717	-0.057766002642409\\
41	-0.0119210900628481	-0.0909159504979036\\
42	-0.0141575984147746	-0.0452471981936935\\
43	-0.0382741121447878	-0.0421077499826404\\
44	-0.0311895264780462	0.0252322903214295\\
45	0.0241894289693035	0.0581821825907588\\
46	-0.0598082686097745	-0.00139992393893795\\
47	0.0322339382369305	-0.0805900720497362\\
48	-0.00653235864476544	-0.173439166143832\\
49	-0.00240557678379773	-0.0747911896641301\\
50	-0.051009834896759	-0.0122459433742803\\
51	0.0306123753701788	-0.0203235900735826\\
52	-0.0318240675591959	-0.0903363765123753\\
53	-0.00450362209658047	0.081845251769634\\
54	-0.0220853884230716	0.0678824442738846\\
55	0.0565930609336812	0.00319382042795715\\
56	-0.0390979760381604	-0.0527490795379902\\
57	0.00103753564143451	-0.0528444085836335\\
58	-0.0135366485675486	-0.0699982054649978\\
59	-0.0950776818039128	-0.0959641227232663\\
60	0.0667381144138838	0.0789133801930613\\
61	-0.030257002430519	0.00905635323310792\\
62	0.0819187021376282	0.0553117344231172\\
63	-0.0102276464257617	-0.00730195770712518\\
64	0.0271614845155281	-0.0872499063555274\\
65	0.0519875149778156	-0.0599568176281716\\
66	0.0933594120340795	-0.0645667604079952\\
67	-0.0116734737636782	-0.131671351579199\\
68	0.0206597377230245	-0.0543607386154743\\
69	-0.0620780730977872	0.00530776680959076\\
70	-0.0533681861720113	0.00986758773070111\\
71	-0.0278622825912524	0.0725527261900428\\
72	-0.00657811300650182	0.0227318074960284\\
73	-0.0141544635410042	0.0585548243040266\\
74	0.0053811816982214	-0.0131820102510287\\
75	0.0253309557980131	0.0116570830519358\\
76	-0.052608551435532	0.148506027671189\\
77	-0.0505176746414539	0.0257747357465918\\
78	0.00411283834555861	0.0247321364127591\\
79	-0.00758694284186565	-0.105613453297694\\
80	0.10906923243178	-0.091864538031432\\
81	0.0835198352482676	-0.0800029681181421\\
82	-0.018286350678769	-0.0473138477496837\\
83	0.00219434471968865	-0.0911820638420064\\
84	-0.0308322054196792	-0.109486626744251\\
85	0.0257629540630526	-0.0877036145341987\\
86	-0.0444357686227537	0.0126586641507232\\
87	-0.107978024198719	0.0543941891204857\\
88	-0.0410979667437824	0.00474482932612578\\
89	-0.027947315964044	-0.0694565274935716\\
90	0.00459063898573745	-0.0334817069400439\\
91	0.040110797260462	-0.0101275923887885\\
92	0.106011865109836	-0.107105754587362\\
93	-0.0186635428544493	-0.0773892816172669\\
94	-0.119152014529714	0.038449745512331\\
95	-0.116405442296306	0.062196742909639\\
96	-0.12356723121924	0.000992118777471292\\
97	-0.107278012326947	-0.0950728452418262\\
98	-0.0638727957482133	-0.0957261372981816\\
99	-0.00102347686697143	-0.0451353092134127\\
100	0.0757407290561385	0.0240506550751479\\
101	0.0558355749104625	0.00686002756172648\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0266836286739227	0.0128325563091621\\
3	0.0388666714936578	-0.0215239960710185\\
4	0.0465065755233553	-0.0776236152012711\\
5	-0.0220413421581871	-0.0334879508417173\\
6	0.0354814396845957	-0.0264665772868753\\
7	0.0695050633015998	-0.075392917693383\\
8	0.158562793615346	0.0153702796403946\\
9	0.0997828859425371	-0.0444696692803987\\
10	0.0922624865475583	0.0194625911435325\\
11	0.10722863603538	-0.0459007706201264\\
12	0.0715124454823655	-0.113948378238036\\
13	0.0727151963475759	-0.041691004883489\\
14	0.0125144549765861	-0.0590464231028185\\
15	0.0605802958974486	0.00112097693537781\\
16	0.0555178066496413	-0.0379517755964395\\
17	0.0716589044783276	0.0323084553234825\\
18	0.0489638512888263	0.0622451462556798\\
19	0.120935866084948	0.0376712777303579\\
20	0.0129335930807195	0.0223280113466032\\
21	-0.0306726394975917	0.0370621854410543\\
22	-0.00526858850648144	-0.109587633929458\\
23	0.0861348521543332	0.0251299009540726\\
24	0.14222637583784	0.145538397161231\\
25	0.118007339573192	0.0264218245595793\\
26	0.0455686443739274	0.0263492090973236\\
27	-0.0650526216575572	0.0408821173489207\\
28	-0.014241863348522	0.0469474390607153\\
29	0.0428976354918432	0.0413410857360289\\
30	0.0317139697550146	0.0478146554137135\\
31	-0.0207876226049694	0.00959624873368127\\
32	-0.00619667694329978	0.0472769953749624\\
33	-0.0146659929570907	-0.0221091380777878\\
34	-0.0116185628095459	-0.148340390328921\\
35	-0.0149199922768605	-0.0884833525054085\\
36	-0.0734912249270075	-0.0098460362698058\\
37	-0.0936460774653354	0.0584484241860604\\
38	-0.0813568076926326	-0.0508199308747732\\
39	-0.0564862279104113	-0.0134431106884791\\
40	-0.0591485419049373	-0.0107967978957926\\
41	-0.00917242616704237	0.0768940619945434\\
42	-0.00597413258183116	0.0281928395928775\\
43	0.017411656885938	-0.0120217928784262\\
44	-0.0819031404749272	-0.0709879914630191\\
45	0.0171581253701819	-0.00503485913293041\\
46	0.0487496004883901	0.0299865513746743\\
47	0.115914063169136	-0.0671020951025464\\
48	0.10976598052388	-0.0415739262070095\\
49	0.0843743573690097	-0.106069880746969\\
50	0.0186693687810504	0.0124438608977006\\
51	0.0409461731327909	-0.0168617317965308\\
52	0.0109256211791885	0.0540558535024838\\
53	-0.0639641063072959	0.0477564598395356\\
54	-0.0736311226582751	0.0394779261896517\\
55	0.0192046898151076	-0.046811986320281\\
56	0.141815181561952	0.0644835712467414\\
57	0.114008425009069	-0.0106485755358358\\
58	-0.040205963873911	-0.02386915833694\\
59	-0.0670729330262364	-0.0381452085606617\\
60	-0.0141287018877631	0.00726714205191839\\
61	-0.0012597462961617	0.0499255670670724\\
62	-0.0951269677253429	0.0229068472258987\\
63	-0.00148852312875546	0.0217975043713137\\
64	0.0513394066124759	0.0437765609100622\\
65	0.0621106638750859	-0.00645250148493425\\
66	0.027531349681593	-0.0407592945340431\\
67	0.0940111731112634	0.0268385736179352\\
68	-0.00820171590945586	0.0921052969400303\\
69	0.0564127724625324	0.0818073655214054\\
70	0.0807975639503256	0.0409767432580444\\
71	0.0530134292158972	0.0532459667944933\\
72	0.152804165880474	-0.0834852003018427\\
73	0.0429241702843471	-0.0808452815438722\\
74	0.0196897774219582	0.00846770755324211\\
75	-0.0366936916531209	0.0898273477558956\\
76	-0.0810176133359903	0.00346332305530443\\
77	0.00380527737253037	-0.0554150267514294\\
78	0.0273257107128144	0.0075367795773632\\
79	0.0236691694843708	0.0154250202406721\\
80	0.0274527370513626	-0.0024622575305558\\
81	0.00086482158321848	0.0266223799919909\\
82	-0.0202938218920608	0.00783773910052315\\
83	0.00703836681992397	0.00480819379314463\\
84	0.00629924741895698	-0.0115274452190371\\
85	0.072303833907621	-0.0305774425119763\\
86	0.0747969704057205	0.00471647226140659\\
87	0.0529945030892781	-0.0375960081327262\\
88	0.105861207569328	0.00157998552344487\\
89	0.0140825726173548	-0.0248880081581628\\
90	0.0439024106658594	0.0816984344758505\\
91	0.113687625696007	0.0281843235873061\\
92	0.0561239193395234	0.00595735841437888\\
93	-0.026484730635234	-0.0827550415551761\\
94	-0.108253496636388	-0.0459862023646747\\
95	-0.0432433745722628	-0.0519456029609518\\
96	0.0199280196884167	-0.0371243541895062\\
97	0.125046556166102	0.0413084756341904\\
98	0.0314098505223592	0.0663937841676356\\
99	-0.0374213513840764	0.0586721620482748\\
100	-0.00436131938683334	0.0839689113318492\\
101	0.0582596958075268	0.00112530167495031\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0351389875618419	0.0137339194782976\\
3	0.0181337306053481	0.0190836490638131\\
4	-0.00614614418258983	-0.0616531176745106\\
5	0.00814689277331812	-0.036530162711066\\
6	0.0446831050550687	0.00174815781990511\\
7	0.0461665464070728	-0.00657963033529557\\
8	0.0167604295154412	0.0703322733404105\\
9	0.016922525967227	0.107471608422047\\
10	0.0299078233614517	0.0566286078109587\\
11	-0.0414799600363874	-0.0174471358168197\\
12	-0.0509994303044992	-0.0171330530325072\\
13	0.0135692257059387	-0.0787039531304085\\
14	-0.0728037094445763	-0.0337790638931402\\
15	-0.0884235562859058	-0.0976205668580801\\
16	-0.0375339347503164	-0.00645941446489262\\
17	0.00349408742070887	0.0526066438908132\\
18	0.00940071651039037	0.0819322478024651\\
19	0.00575187552594186	0.0970923628214266\\
20	0.064456242390278	0.104301595385242\\
21	0.109635091008776	0.0457493872111362\\
22	0.0457439046952395	0.0318809369675665\\
23	0.0617573651395878	0.108269155014542\\
24	0.0030615052299366	0.047830754302689\\
25	0.0390539448805891	-0.0719390687449234\\
26	-0.0512989400490989	-0.0221920483615388\\
27	-0.055315168904039	0.036519667606632\\
28	0.013005835537806	-0.011077653974461\\
29	0.0347741873651852	0.0800151021353922\\
30	0.0437343956330357	-0.0085570281206485\\
31	0.038792873784801	-0.0362213003020649\\
32	-0.0122551554609975	-0.171911709518126\\
33	-0.0791276459194932	-0.0937587666087326\\
34	-0.105712714702204	0.0400707193320441\\
35	-0.00650881954608126	0.122719777814733\\
36	-0.0682235276181747	0.0852638089900674\\
37	-0.13832862415904	0.0661570218783502\\
38	-0.120811723090849	0.0483527858161629\\
39	-0.16533744234003	0.116541111039279\\
40	-0.0546950083002836	0.0823165575140766\\
41	-0.0398829785724582	-0.00256660898305783\\
42	-0.0115232629770921	-0.06699683625244\\
43	-0.0557753190396535	-0.0431265395214359\\
44	-0.0855737834522614	-0.0322913150427406\\
45	-0.0448462480509425	0.0560372649480076\\
46	-0.0163637410661219	-0.0149839755099221\\
47	-0.0518169150480927	-0.000372002130912481\\
48	-0.0062437032014821	-0.0136871135617689\\
49	-0.0177083929728492	0.0760664576516753\\
50	-0.0462803415329157	-0.0324482579650324\\
51	-0.0494847424975676	-0.00916487889599685\\
52	-0.101777408474665	0.00860824817161713\\
53	-0.0561113867513844	0.0391036739388631\\
54	-0.0290015959851271	-0.0449454562317818\\
55	-0.120703916883324	-0.0948317065398518\\
56	-0.0954615199156384	-0.0861847904217521\\
57	-0.16618419448419	0.00363069612882193\\
58	-0.125793356329471	0.100162284657463\\
59	-0.0693653383693162	0.0337244613613805\\
60	-0.0756337929292304	0.102376422829002\\
61	-0.0838823964971131	0.164564140236215\\
62	-0.00539955603076538	0.110028187548399\\
63	0.048369770816294	0.0242178253103569\\
64	-0.00498156047601795	-0.0202120355396643\\
65	-0.00354513109212252	0.0399517246531734\\
66	-0.0617831135699072	-0.0117036986598438\\
67	-0.052812010475015	-0.0281828702145809\\
68	0.0699974589521338	0.0331265336761849\\
69	0.0761604739712946	-0.0393095024362757\\
70	-0.013998514098866	0.0597432097374246\\
71	0.00410025939670119	-0.00311310129458702\\
72	-0.0287961602562655	-0.056964716254354\\
73	0.028118679914245	-0.0109268756960517\\
74	-0.0558893226847563	0.0127698556648357\\
75	-0.10898185855831	-0.00459239334826149\\
76	0.0244904721997193	-0.0348691348866164\\
77	-0.00564634672676785	0.109611210621802\\
78	0.0155578276725421	0.0263971492035022\\
79	0.054088172671796	0.000274622485244916\\
80	0.038850338133669	0.085600780688305\\
81	0.100099679235772	0.131814417633086\\
82	0.0529815679853224	0.0306348705913497\\
83	-0.00268584265051287	0.0886908145253103\\
84	-0.0715229137203988	0.0694998731756697\\
85	-0.0427010274199223	-0.0259445297950128\\
86	0.00931642921502474	-0.0469761478739487\\
87	0.0151245429115554	-0.0310285079160552\\
88	0.0480305757241021	-0.031835218260627\\
89	0.0233477341758383	-0.0667236789848581\\
90	0.0644738492873957	-0.0512951487874147\\
91	-0.0102341496539055	-0.0798720142464324\\
92	0.0404809314603275	-0.136369403317766\\
93	-0.0441098114872394	-0.0294152856159267\\
94	-0.0472646505736469	-0.0080341851385404\\
95	0.0215044909488369	-0.026273360026588\\
96	-0.0128447610804064	0.0609300360800316\\
97	0.0170959494723375	0.0519977387723903\\
98	-0.0341984844904766	0.0336178266808587\\
99	0.0281919934848661	-0.0257071164576856\\
100	-0.0976668657684875	0.0340626174946676\\
101	0.00933943140864664	0.085114327526964\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0417480738450233	-0.0498512614513811\\
3	0.0544762163413351	-0.0288764826077669\\
4	0.129154968954629	-0.0169668689917255\\
5	0.0485309870052511	-0.130671760892259\\
6	0.0555449199368072	-0.0703278748743831\\
7	0.070482959395453	-0.0740560124588827\\
8	0.042627172889235	-0.0275598512254748\\
9	0.0573702777167248	-0.0272466648292168\\
10	-0.0197706208319661	-0.0778164526287517\\
11	-0.0188886571498081	0.0146405948573724\\
12	-0.068107910573427	-0.0226115351564315\\
13	0.0217214078182904	0.0295976196201026\\
14	0.0760274319094764	-0.0367204875157425\\
15	0.00924905741056218	-0.0666606490402358\\
16	0.108345182723504	-0.0436192295448169\\
17	0.0935561185543032	-0.0450212279165415\\
18	0.0644283679339254	0.00306573640956583\\
19	0.0362895056685993	-0.00957056658246995\\
20	-0.1044399077988	-0.0168517372189634\\
21	-0.108561772509024	0.0201886733838952\\
22	-0.120920996624355	0.0458642356302573\\
23	-0.0134599503551628	0.0625535710825303\\
24	-0.0158565077517364	0.0580466464258018\\
25	-0.00063435308989066	0.0701140681275705\\
26	-0.0348495011349609	0.0964403823979127\\
27	-0.0117271893762599	0.146415607907619\\
28	-0.0107053387388907	0.0331378271006935\\
29	-0.0211507727401957	0.0557311132971794\\
30	0.0536911264511809	0.103680148595701\\
31	0.0956171960000493	0.0713122980928164\\
32	-0.0276454518931866	0.096499587586056\\
33	-0.0527422636377968	0.129112742931566\\
34	-0.0700453109888294	0.0621339414644822\\
35	0.0686443723370905	0.0598067075243482\\
36	0.118111088188297	0.0508990075814165\\
37	0.0139772779395451	0.0445504546896416\\
38	-0.0581431569397632	-0.0421964183280286\\
39	-0.0180141908242129	0.0440853836329165\\
40	0.0629135131177682	0.0225563905497157\\
41	0.152701083145288	-0.0179329399985588\\
42	0.205185198939718	-0.0767326990878172\\
43	0.119247159538869	0.0444749344538347\\
44	0.0173958768850495	-0.00636178276078285\\
45	0.0501176912931323	-0.0540002302297195\\
46	-0.0710447775495317	-0.0445133623773701\\
47	-0.0280166696720038	0.0205384282389404\\
48	0.0556638556789744	0.0331504817116917\\
49	0.0535092475543001	-0.0657995875361447\\
50	0.0538204781231498	-0.0353501964562799\\
51	0.0135119825170111	0.0448633797783023\\
52	-0.00143870990491035	0.0813475940344271\\
53	-0.00348757422945962	0.0769837398392638\\
54	-0.0204867753092607	0.00830669812960973\\
55	0.0370295781070247	0.0435389563180101\\
56	0.169713164319145	0.00458924231196424\\
57	0.109355990743071	0.0308201013024773\\
58	-0.00836965652505789	-0.00922008255574667\\
59	-0.00992165835095978	-0.0673024824509636\\
60	0.0223485204038443	-0.123044958153742\\
61	0.0481984023968817	-0.0908510951688001\\
62	0.0624104572588793	-0.121099061077005\\
63	0.0554728157770387	-0.0712644478042501\\
64	-0.00110561552911485	-0.0792619093795118\\
65	0.103449112501648	-0.0995133468021888\\
66	0.0602856423834923	-0.111290113754802\\
67	0.072980204234291	-0.0377257506795406\\
68	0.0224077295836325	0.0239960643685119\\
69	-0.0372994381234727	-0.091187389283084\\
70	-0.0112260677206222	-0.13084157967314\\
71	-0.00967897648263317	-0.114520644928297\\
72	-0.0293368128464274	-0.049059296373743\\
73	0.0109779832086834	-0.000715060958456339\\
74	0.0278199810330927	0.0284718698362205\\
75	-0.0415500932482363	-0.0386550005019595\\
76	0.0252134473567557	-0.000756114929947992\\
77	0.0106261268259282	0.00882984893816797\\
78	0.0167657532312521	-0.0278181511876787\\
79	-0.045257416105484	0.0177389230817745\\
80	-0.165468241729515	-0.0898928355287598\\
81	-0.119463191943995	-0.0620976168685516\\
82	-0.10681749403462	-0.00217406663740057\\
83	-0.0866926851346155	0.0350157568844538\\
84	-0.0628608965302122	0.0726600916805923\\
85	-0.0212203990907553	0.0499121630079907\\
86	0.0528180997069241	0.0797555357149343\\
87	-0.00286155432602639	0.0141998100002707\\
88	-0.0340702268758557	0.0307463928006404\\
89	0.0315712527428929	0.0392848328338335\\
90	0.041892473488833	0.0597095901462294\\
91	0.0356673437471643	0.0117263646376013\\
92	0.030429184164109	0.0296435582102033\\
93	-0.0179624452040157	-0.00736361639682696\\
94	-0.0742598282321229	-0.0349445268834117\\
95	-0.0491770137474537	-0.0486828046158945\\
96	-0.0986533946405963	0.0376669846439986\\
97	-0.0714009919457864	-0.0374946748693603\\
98	-0.111131369310816	0.00354129363557976\\
99	-0.0303157875862725	-0.0165363850907327\\
100	0.0730454685263555	-0.0579928862016228\\
101	0.0509571415100374	0.0174769108507166\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0580773074861609	-0.0297172132418345\\
3	-0.00760494408282456	-0.0390512868633346\\
4	0.136029822469401	-0.0612614457310678\\
5	0.0307935505123899	0.00454348283305876\\
6	-0.035089750667212	-0.0637922426888328\\
7	-0.0447243413326107	0.0112966875913191\\
8	-0.0120596609340266	0.0273984000426566\\
9	0.0905694178579812	0.0672335104076004\\
10	0.12695112063061	0.0441887883775996\\
11	0.0558893755340866	0.0667479244103721\\
12	0.1068338767276	0.0457227569287044\\
13	0.0830692283625637	-0.00533206544978114\\
14	0.0266429058602353	-0.0137103564435011\\
15	0.00411451863915088	-0.0244344208995068\\
16	-0.0325490601357126	-0.0563739365105315\\
17	0.106220008085474	-0.036581989548863\\
18	0.0439453172757409	-0.0827619124516406\\
19	-0.0211457207903483	0.0936277865690272\\
20	-0.0769517144184786	-0.0123682704068171\\
21	-0.0145373821413587	-0.0502371925795345\\
22	0.0180768418066123	-0.0630148044380666\\
23	-0.00921910790365835	-0.00863460664848119\\
24	0.0120722575930542	-0.0527502440654518\\
25	0.0156504688795408	-0.0229530093188147\\
26	-0.0867835137384074	-0.0217074058980612\\
27	-0.0435837362110398	-0.0569271221517755\\
28	0.127336768612296	-0.00907673898349554\\
29	0.0873733310113087	0.0261816989473548\\
30	0.140238874286789	0.0447497903833248\\
31	0.169998394897528	0.0877321300567948\\
32	-0.0172373625705512	0.0379460905360374\\
33	-0.0146881647341757	-0.0232236319478291\\
34	-0.0660064556658465	0.0291956283584839\\
35	-0.0132671124969258	-0.0337472570569645\\
36	0.0395380871477119	-0.0707701525409828\\
37	0.00518728364166505	-0.0356973601449669\\
38	-0.08139991627836	0.0165907014537048\\
39	-0.0593220199547976	-0.0149883342541504\\
40	0.0125506012610113	-0.0384162395710792\\
41	-0.0720707638436577	-0.0276079314607408\\
42	-0.0312669023748899	0.0235969088347191\\
43	-0.0703123965828536	0.0264839162452067\\
44	0.0680414670440559	-0.0375669942240657\\
45	-0.0736133528072679	0.0213966081746857\\
46	-0.0682833295309685	0.0284700540285287\\
47	-0.092543446949154	-0.0449234082352639\\
48	-0.110846469104277	0.0261989777123609\\
49	-0.0892253156882767	-0.0492280082771348\\
50	0.0204340829998924	-0.0311527750620327\\
51	0.0525985400090118	0.00408243262568016\\
52	0.0735499976462071	0.0448819698821217\\
53	0.012408020283774	-0.00686257792538815\\
54	0.0408992748846924	-0.0347084988431099\\
55	0.0233195494369338	0.0313099673659\\
56	0.0279204499960606	-0.0390406302295519\\
57	0.0321624700882295	-0.000816089473017756\\
58	-0.0168219994549528	-0.0369474588161357\\
59	-0.0639406868673977	-0.0355217148526006\\
60	0.0178136947250551	0.0568100614559644\\
61	0.041927886675316	0.0997639589236683\\
62	0.0163415011250566	0.0733266498119854\\
63	0.0126448267441552	0.106702611717513\\
64	-0.015396773564481	0.00435607427953558\\
65	-0.0938995402309271	0.0408293468144284\\
66	0.0316799304672522	0.0334806834941661\\
67	0.0674535771407758	0.0591415138084437\\
68	0.153033406592804	-0.032056587693581\\
69	0.203724536515143	-0.0505653416824002\\
70	0.0860207866881354	0.0064806868706698\\
71	0.0900128835555917	0.0238068117154467\\
72	0.0171742784467008	-0.0278229387449822\\
73	0.0613990493113935	-0.0743861310859076\\
74	0.0502429707152406	0.100103620518062\\
75	-0.0246202018933688	0.0360421281713926\\
76	-0.00743098005094316	0.0446259424672312\\
77	-0.0288820008077393	0.0307781333154833\\
78	-0.0542300536764891	-0.058098973895445\\
79	-0.174665007204706	0.0774533789134436\\
80	-0.115009222716427	0.0564430295404204\\
81	-0.0120750737637441	0.0389876464005085\\
82	0.0423191778904818	0.00935877956662582\\
83	0.00795467979462512	-0.0323868670997397\\
84	-0.0751449806244551	-0.0261864524477663\\
85	-0.186503825609424	-0.0533728771626497\\
86	-0.0809246670068019	-0.01202000236783\\
87	0.0224900099618117	0.0200497734033325\\
88	-0.0356190695865373	0.0505880197402969\\
89	-0.00186778266327226	0.0522137162408479\\
90	-0.0464435277902652	-0.0215929504502253\\
91	0.00263097229877841	0.0247869962739814\\
92	-0.0212396595993649	-0.0280599283837136\\
93	0.0185652992753642	0.0144734387260522\\
94	-0.00789450979042289	-0.0312289745717441\\
95	-0.00972964983165576	0.0749096835491712\\
96	0.0147773392633835	-0.0463254555148104\\
97	-0.00273324471040231	-0.0247377460591462\\
98	-0.107864778585001	-0.102571782205093\\
99	-0.120232521024217	-0.0113631307686254\\
100	-0.094960482787006	0.0643964459036985\\
101	0.00444798646040546	0.0449783873186751\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00616397516016627	-0.0219343495448551\\
3	0.0128330567047832	0.0880172213968893\\
4	-0.0312991796256809	0.0186183741727657\\
5	0.00965737173730085	0.00980734401602155\\
6	0.0528146533228546	-0.055471703597181\\
7	-0.0527403689454351	-0.0230106155462783\\
8	0.0635114148127328	0.0193896426236422\\
9	0.0605081775678211	0.087314391753167\\
10	0.0598246351952409	0.00605186769087913\\
11	0.0129276032011574	0.10446985289598\\
12	-0.0191029238653259	-0.0463579779736251\\
13	-0.0742075576861583	-0.0591536295359772\\
14	-0.0311708383986989	0.0267846225151534\\
15	-0.0655223572610151	-0.017752833557029\\
16	-0.0282105095949575	0.0131696781446684\\
17	-0.0132297615887088	-0.0241111102057949\\
18	0.0831022632542853	-0.0735935546876429\\
19	-0.0404702312365282	-0.0270022626543405\\
20	0.0536024354487636	-0.0970016943566798\\
21	0.14496212821732	-0.0349096189467467\\
22	0.0404164077823581	-0.0092772538505761\\
23	0.0608093768818029	0.0473520326748141\\
24	0.0208275276067518	0.0653083669883042\\
25	-0.00240491949833214	0.142243423360726\\
26	-0.0207729912370388	0.0353505855796077\\
27	0.02019615942109	0.015611220462986\\
28	0.0632221041465443	0.0148799387288959\\
29	0.0217424483514962	0.0278050499814279\\
30	-0.0499892814652016	0.123131985174929\\
31	-0.045921346675923	0.01891621289515\\
32	0.137742396306164	0.0156208613834139\\
33	0.0163871558804764	0.0465976430673957\\
34	-0.0714412191862953	-0.00387554365610021\\
35	-0.0198319295139095	0.107121495478791\\
36	0.000647277405889848	0.0298851021025862\\
37	0.0569826227158563	-0.0413167469451297\\
38	0.0449148208125389	-0.0507135659918917\\
39	0.0944511372607473	0.055603492162024\\
40	0.0923307318974625	0.0426993685633551\\
41	0.0587817146464327	0.04874796784883\\
42	0.0767254294054949	-0.0398999185869243\\
43	0.0640379610095747	0.0145951475604429\\
44	-0.0131566315126327	-0.0746900173656786\\
45	0.0247391044794008	-0.0164334478094248\\
46	0.0302879427278126	-0.0609681237194566\\
47	-0.0253364820099556	-0.0701128704670007\\
48	0.00788688656222323	0.0371668232706458\\
49	-0.00248240204781931	0.182269427919956\\
50	-0.0206490070407391	0.0669903728803868\\
51	0.0576694712684065	0.008879373371761\\
52	-0.0101010790987591	-0.0885978749665084\\
53	-0.0190522149391647	-0.0314509905672931\\
54	-0.0724793051707737	-0.040835120055484\\
55	0.0297748169122175	0.0688882710880821\\
56	0.0472774587502905	0.0491366409436312\\
57	0.0434587892008825	0.00335537419085479\\
58	0.0684483229163751	-0.0249432275398001\\
59	0.0199214862173173	-0.00832638735853099\\
60	-0.0413251154004257	-0.0250646171920545\\
61	-0.0555781390360715	-0.0357329767536139\\
62	0.0193624495867835	0.013187656227862\\
63	-0.0542360217979385	-0.0218245346378618\\
64	-0.0238980741067714	0.0271916168571462\\
65	0.00514341601633039	0.128604038479572\\
66	0.030092694314549	0.052132253932888\\
67	0.117334400695868	0.0246076111895521\\
68	0.140034775129554	0.0164128438659742\\
69	0.0246575045482929	-0.010358200496441\\
70	-0.0434014812164434	-0.0201199953900287\\
71	-0.00325211403078054	-0.0966799464356198\\
72	0.0111527879120582	-0.0300902756586666\\
73	-0.0281083355932582	-0.00521013743049512\\
74	-0.0170654577228128	0.0430284354405891\\
75	-0.00233724041528245	-0.00687001633363531\\
76	-0.066675107505706	-0.0754063964242308\\
77	-0.00171115114731878	-0.0709425141551847\\
78	-0.0201489986217468	-0.0641749900005229\\
79	0.0305175558797995	0.0480336865890777\\
80	0.0527044661996693	-0.0241083901298933\\
81	0.0837280111371397	0.0447951226101755\\
82	0.0475833808071239	-0.0564104541159679\\
83	0.107171848435627	-0.114551641877316\\
84	0.0412164655422337	-0.119456370651508\\
85	0.0179720224946985	-0.0144947350131343\\
86	0.0718799321819733	-0.101460950151144\\
87	0.0525475260281334	-0.0388343798613031\\
88	0.0749933062459262	-0.03915267653132\\
89	-0.0395208070782575	0.00559347912092408\\
90	0.0148645606514702	-0.0331818377224034\\
91	0.059731483802038	-0.0419939820336343\\
92	0.0502131741951596	-0.000705358289492121\\
93	0.0516502054837465	-0.0193996777552064\\
94	0.0233488110898374	-0.0669036812859038\\
95	0.00461554283713007	-0.00968355270406086\\
96	0.024408834485293	0.0416063959124125\\
97	0.0949562757939426	0.0643978985267899\\
98	0.115804308820018	0.0747517052314815\\
99	0.0666335176508795	-0.0101639789996974\\
100	-0.0274749259255761	-0.0412680649320603\\
101	0.0125048413137889	0.00460315636063162\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.056511285874915	-0.040129252382067\\
3	-0.0596963217891364	0.0610362061715912\\
4	-0.0564811890163621	0.0235518645422596\\
5	-0.0194224102950981	-0.0596057719975994\\
6	-0.0781608573281725	0.0219166479194537\\
7	-0.0790041771288535	0.0220584738594891\\
8	-0.0577957127360712	-0.0317498531902052\\
9	0.0106362333808868	-0.0424861185417858\\
10	0.0372205181567945	-0.0200004731522663\\
11	0.0394694999849916	0.0544471663595138\\
12	-0.0646155276669884	0.0991973379849244\\
13	0.0129723452788636	0.0473120569338632\\
14	-0.0156795001839551	0.0133538512028188\\
15	-0.00981474206794625	-0.0193537371895291\\
16	0.121587404864095	0.00736708553589552\\
17	0.0657759245693637	-0.0473698551535128\\
18	0.00277796217708502	-0.00786515511316157\\
19	-0.0192883492706898	-0.0279060345255256\\
20	-0.0010158903399883	0.0469773920791478\\
21	-0.0819518967687765	-0.0141302754229523\\
22	-0.00419406300725569	0.0364234669761618\\
23	0.0755365455351274	-0.0148225614272649\\
24	0.0123319174172546	-0.052552832840074\\
25	0.0470743406346534	-0.0297514065402475\\
26	0.0208826900768818	-0.0583644155605494\\
27	0.0237069475664114	-0.0578202094289834\\
28	0.0776795616427272	-0.00157443705429008\\
29	-0.00518076815755803	-0.0242283083594766\\
30	0.0167940679323853	-0.096497952423926\\
31	0.0597347565280913	-0.0316223985936558\\
32	0.0240798543080781	-0.107985657329796\\
33	0.00189603245029442	-0.17089768139416\\
34	-0.0665026902345899	-0.0794465813492333\\
35	-0.0562091823189021	-0.0665026742839431\\
36	0.00298065769069145	-0.0251241573455437\\
37	-0.0169928087597692	0.0369226118327796\\
38	0.100820565176633	0.0419765281086891\\
39	0.119156037185617	-0.0402247469461421\\
40	0.0232869577095153	0.0324846500958492\\
41	-0.114462843388082	0.0276483299755672\\
42	0.063625799929966	-0.0111367399153477\\
43	0.0495693866446716	-0.0371480584734976\\
44	0.01540340564045	0.0713507472403443\\
45	0.042573909515074	-0.00519934593130008\\
46	0.125216960884731	0.073991279299699\\
47	0.073504564384524	0.0343312628437204\\
48	0.058761372468426	0.0259050483764465\\
49	0.00120615369933414	-0.0156590298422209\\
50	-0.0453442319165046	0.0397058966518209\\
51	0.0331094202940931	0.00129298470715345\\
52	0.171130892142399	0.036952752396096\\
53	0.0662919762742882	0.041225324950677\\
54	0.0868511755606874	0.018741241662722\\
55	0.0673006250289692	-0.0661916495872989\\
56	0.0481101374312062	-0.0119338292221408\\
57	0.0540693736986515	-0.00586808705174391\\
58	0.0585619497255725	-0.0442752784163469\\
59	0.0217206951644213	-0.00276109377561057\\
60	-0.0241434903062784	-0.0262849011665773\\
61	0.0224574335627951	-0.064749974172233\\
62	0.00416100959254578	-0.0888881835490973\\
63	-0.0346848870020787	-0.0676991223778377\\
64	0.0928111164361508	-0.0324769836272749\\
65	0.14026873048236	0.0622317844267385\\
66	-0.00930589825367514	-0.0298522114871601\\
67	0.0347828496566082	-0.0378545827172936\\
68	-0.0601207863165199	-0.0544676463864537\\
69	0.00932111966417918	-0.0650934787733134\\
70	-0.0253903437415014	-0.0811066545706945\\
71	-0.0350371127840333	-0.0359713637055283\\
72	-0.00650899289010746	0.0586695153096271\\
73	0.0286582641359282	-0.0235023310802377\\
74	-0.0777524016979147	0.0993895737229939\\
75	-0.0341896620903952	0.0895279745942916\\
76	-0.0823323369370739	0.0769012383008003\\
77	-0.0317888812815068	0.0483541607296236\\
78	-0.0473355307975803	0.0389117292931969\\
79	0.00323070839757992	0.0150532622778243\\
80	-0.0251815750425585	0.0349406590357055\\
81	-0.0722324388551825	-0.0629710249002223\\
82	-0.0153315105091509	-0.0495566248843902\\
83	-0.000123772541696232	0.0478163273426308\\
84	0.0191997592101743	0.0226818193179561\\
85	-0.0233532386628721	-0.0119059205748287\\
86	-0.0369553321076371	-0.0125955859209842\\
87	-0.0587187362907922	0.0180837710759136\\
88	-0.0267824703321746	0.00366052478002155\\
89	-0.0310705492235226	0.0306055233975077\\
90	-0.0213187831602876	0.00345296260170729\\
91	-0.0227913962864387	0.0268986900983015\\
92	0.0630944283161254	-0.00210096407682439\\
93	0.0601095160753137	-0.0548555044407466\\
94	0.0619032303765909	-0.0287798801417675\\
95	-0.0586803208258538	0.0431735850004115\\
96	0.0174177800085218	-0.0169526914698767\\
97	-0.0115870694062349	-0.0537176673102427\\
98	-0.0253121002995024	-0.0196844485713871\\
99	-0.0209646025943499	0.0722389503631473\\
100	-0.0135766022312251	-0.00750359332835567\\
101	0.00932424963281099	-0.0576827474189281\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0168992692734873	-0.0509241943196153\\
3	0.0116817195786886	-0.042041072469486\\
4	0.0588652639552194	0.0102556459494353\\
5	0.0156659429231495	0.053531966301386\\
6	-0.0456043313053802	-0.0282576861370549\\
7	-0.0153070641528513	-0.0519854392936821\\
8	-0.0133452294498511	-0.0664453160594062\\
9	-0.0526848344676995	-0.0348843903272525\\
10	-0.0584417917235242	0.0426470022939561\\
11	-0.00151225228130953	0.0819700667736645\\
12	0.0342281346536809	0.0752545017228643\\
13	-0.0375458951412998	0.0411177526044068\\
14	-0.0137861508281812	0.015518196335103\\
15	0.0621081890077071	-0.00760018220431689\\
16	0.0944533096814731	-0.0734506102681093\\
17	0.0375621624638962	0.00974908270795079\\
18	-0.00131576906967925	0.0333141395605865\\
19	-0.00292528406327871	0.0268395078643746\\
20	0.0162489458848693	0.0499965787628676\\
21	0.143320417700104	0.0327327665706111\\
22	0.145659191455975	0.0617265003382998\\
23	0.0713667861256833	-0.0175027146817027\\
24	0.00468945224781233	0.01817629736979\\
25	0.00782928074626365	-0.0258015445224495\\
26	-0.0253707042580402	-0.0118664696089679\\
27	-0.00565916234242433	-0.0557678741780046\\
28	0.0103993632170677	-0.0147448876906098\\
29	0.0928216990003717	-0.0629193306575062\\
30	0.156924243740725	-0.0292140863291554\\
31	0.119077668565091	-0.000104524612597733\\
32	0.0868457639322676	0.0742089786960449\\
33	0.0800530279183562	0.0286325118336591\\
34	0.0195236256916343	-0.000231495018441245\\
35	0.0398123027864162	-0.00453400127989357\\
36	0.0357483041299361	0.0482700575658279\\
37	0.0444850685133138	-0.0164850152155818\\
38	0.0392144585406973	-0.0201024536646127\\
39	0.047369710090951	-0.00719685761486169\\
40	0.0384924930199694	-0.044007489722854\\
41	-0.0526221016703385	-0.0116022325519649\\
42	-0.00645545222186272	0.00877227448735117\\
43	-0.053586680063435	0.0247939130898233\\
44	-0.0178532082919006	0.0645732821249675\\
45	0.00615793845410905	0.0579076907805548\\
46	0.00386919956412366	0.0612238970285678\\
47	0.0548701686080546	0.0956172680387335\\
48	0.100022910543402	0.0326991479887573\\
49	0.0290743473764054	-0.0488019579691629\\
50	0.0353683387739821	-0.038237827913985\\
51	-0.0097068178023736	-0.00951617061110291\\
52	-0.0552832402880389	-0.0185161918370809\\
53	-0.0520917600423315	-0.0937984074972398\\
54	-0.0776474123945103	-0.0665245492024656\\
55	0.0124438522895742	-0.0527749752921612\\
56	0.0429580338685186	-0.0511531663438624\\
57	0.0011484765322776	0.024866965927125\\
58	0.0326593870613842	0.0255047526763165\\
59	-0.0826434008786765	-0.0631232575010353\\
60	0.0610208831089673	-0.0317942729668024\\
61	-0.0136635762450423	-0.01250647949373\\
62	-0.00128678805307903	-0.00184584064497914\\
63	0.0562614866174453	0.0662092165864941\\
64	0.0278100709061773	0.0161073809970144\\
65	-0.0720906895084509	0.078681134515837\\
66	-0.0632962442113393	-0.0425808164639086\\
67	-0.0315329175046686	-0.0302707671473311\\
68	-0.0434575813945821	-0.0677519374798939\\
69	-0.0738927885175461	0.0524084870243358\\
70	-0.00544963496237275	0.0212273945085287\\
71	0.0170092113392118	-0.0044681454674757\\
72	0.00675850905784264	0.0673754277183361\\
73	-0.0378181332252557	0.0975930454380134\\
74	0.00335001075578528	0.0288674812090212\\
75	-0.00389461858051246	0.0470115279342074\\
76	-0.0645595541619118	0.0587638396010832\\
77	-0.0607420054401321	0.0147516165477897\\
78	-0.0774410619843206	-0.00609850415648903\\
79	0.0984771137883341	-0.0417728898613238\\
80	0.0387499718806106	-0.0899534721018723\\
81	0.0106304176322536	-0.0552901885961508\\
82	0.00923661245783569	0.0129988074384981\\
83	-0.000688967577227252	0.0278882764913622\\
84	-0.0333372566543943	-0.00404894109054324\\
85	-0.0557519438257552	-0.0674255495300812\\
86	0.0597512593698532	0.0483208163859051\\
87	-0.0334697375691414	0.062018761419001\\
88	-0.0401363467410868	-0.0264733427688819\\
89	-0.0441870995445105	-0.0594977387588429\\
90	-0.056243029458012	-0.0476051047151083\\
91	-0.0293875462891818	-0.0052638142414419\\
92	0.0525204216437436	0.000640613715710181\\
93	-0.0267495309189388	-0.0201997609578239\\
94	0.0310772399352918	-0.0816753184182492\\
95	0.0237844672320883	-0.0701287129185086\\
96	0.142380435229718	-0.0540377089576081\\
97	0.236706792344233	-0.0578234937168513\\
98	0.139161081578033	0.0308681284212306\\
99	0.0651786704536706	0.160712801304205\\
100	0.0401903829952637	0.120841764661882\\
101	0.0137970710732496	0.174264433410614\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0592058828015987	-0.124181069561171\\
3	0.0235196874572975	-0.0610536699784552\\
4	0.0147987957601816	-0.0607024012127783\\
5	-0.0306139122897115	-0.00195911134477402\\
6	-0.034092501590943	-0.0786683207253507\\
7	-0.00219479919842392	-0.0702281202724489\\
8	0.0325825814485935	-0.0205186250248162\\
9	-0.0561610580495263	0.067057941223011\\
10	-0.0468729793470902	0.00315250244639757\\
11	-0.0845262441859191	-0.0190654481128698\\
12	-0.111465342043643	0.0356919434372589\\
13	-0.0493731005815211	0.0399880576301218\\
14	0.024048671805094	-0.00582430264918533\\
15	-0.0327730502888984	0.0175553581320927\\
16	-0.0579913703222868	0.0421491008283153\\
17	0.0818860178163996	0.0535847889901717\\
18	0.160442558696122	-0.0701528678291382\\
19	0.0714603573014223	-0.0219199008312861\\
20	0.112331633336385	-0.0692590143797663\\
21	0.03199013777193	0.00554047833901142\\
22	0.0486762577968398	0.00214587004205395\\
23	0.0375508018182999	0.0764204710891496\\
24	0.0815539457113512	0.029414176939641\\
25	0.00620501897744453	0.0448026689792442\\
26	-0.0693132905396122	0.0239385054747484\\
27	-0.0388920957110664	0.114741332720566\\
28	-0.071225642350105	0.0417717343943235\\
29	-0.00510428460120782	-0.0104951496223622\\
30	0.00596322521727722	-0.00882515117512051\\
31	0.0447683615994412	-0.0651700604135622\\
32	-0.0103101634086605	-0.00927358068160802\\
33	-0.0285952127652867	0.158158669402449\\
34	-0.0579070087433413	-0.00501778099902173\\
35	-0.0507543923423318	-0.0156898973967716\\
36	0.0855390119506327	0.0951924817361745\\
37	0.0452452123946211	-0.0534205544645395\\
38	0.0193479189743555	0.00999095839538995\\
39	0.0675191275939095	-0.0623030085289509\\
40	0.0279025714040767	-0.0796921250192104\\
41	0.0308857419850178	-0.0830081966607133\\
42	0.0350955004957689	-0.0881083217058165\\
43	0.079251259721667	-0.00472474037936181\\
44	0.13194686412513	-0.0537528085437359\\
45	0.0731202017146753	-0.0774875788759771\\
46	0.0584677218153834	-0.0483337246341803\\
47	0.0519502564566006	-0.0226940215804893\\
48	0.0257063099826317	-0.00790358847773794\\
49	0.0159307117517577	0.0983572665185332\\
50	0.0618615833934748	0.179700428137355\\
51	-0.0709647819170426	0.0902370799801136\\
52	-0.161800972328907	-0.0868935151319774\\
53	-0.0952747730044626	-0.10489907908898\\
54	-0.112818832160519	-0.0705233732435397\\
55	-0.0356135945552302	-0.0541580472352132\\
56	-0.0617977482334481	0.00440529742314982\\
57	0.0147170250622586	0.0575788999050675\\
58	-0.0322682659430949	0.0722163140859432\\
59	-0.0277279048426387	0.0162482260287562\\
60	0.0439194185561916	0.0681037803780035\\
61	0.00873659680502764	0.0253712948402016\\
62	-0.0203355963411439	0.0894641672434629\\
63	-0.0617187039702241	0.0279543073457556\\
64	-0.015308376326542	-0.0757866637457368\\
65	-0.0253272247234215	-0.0347474053051203\\
66	-0.0557258668145518	-0.00204364357481532\\
67	-0.0399071239371007	0.0179181305277131\\
68	-0.012891647017043	0.0622810248576183\\
69	0.0576211510470399	-0.0190027281552027\\
70	-0.0245918804843674	-0.0345430943741107\\
71	0.0287312674225683	0.0107845450952997\\
72	0.00163999334841629	0.0406358584078952\\
73	0.0736426622240673	0.0186856169203167\\
74	-0.0529648413141166	0.0400490263013007\\
75	-0.0192546490525793	-0.0149379199450772\\
76	0.0739172602851301	-0.0382484113673669\\
77	0.0355867352733261	-0.0795903184358715\\
78	0.078194136764437	0.0577104171603013\\
79	0.0104041197705781	0.0240735002948888\\
80	-0.0304328254711261	-0.017613201175807\\
81	-0.00175360096313113	-0.0151327133253\\
82	0.023813371092226	-0.0180232185695387\\
83	0.0241885083413017	-0.039349486305015\\
84	-0.0212944681131257	-0.0468521179433978\\
85	-0.0604535998135446	-0.00107734784820619\\
86	-0.0219317233939446	-0.0186446223261361\\
87	0.00433538261892931	-0.0402859031095048\\
88	0.0249955822277422	-0.0165437454128766\\
89	-0.00777664023514074	-0.0144043341416226\\
90	-0.045565106259743	-0.0833229901814581\\
91	0.0563694562633345	-0.0480963184037995\\
92	-0.025714863053544	-0.024068259709625\\
93	-0.026168075010523	0.0109470907928665\\
94	-0.0477718270588489	0.0697185931412106\\
95	-0.0251025586136217	-0.0127350780219474\\
96	0.0215200308938964	-0.00111258584375208\\
97	0.030062678515242	0.00898779795828594\\
98	-0.0324320835713322	0.0201472271324627\\
99	0.0101577880383083	-0.0708050506212172\\
100	0.110576418584685	-0.00886661825899611\\
101	0.0432540065450421	0.00937945187394853\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0163154154363172	0.00756237185506745\\
3	-0.0315097199969229	-0.0374677604822859\\
4	0.027809306655347	-0.052289809996701\\
5	-0.0327903724634687	0.0296924812475942\\
6	-0.0823340629219146	0.0371959971937638\\
7	-0.104504495392165	0.0163692685611565\\
8	0.00906259985756739	0.00783159235869164\\
9	0.00168435692359761	0.0672687021930821\\
10	0.0861063714580877	0.015651279223533\\
11	0.0972652092764104	0.0480941485940594\\
12	0.0361903728087477	0.0317539214860656\\
13	0.090505859325745	-0.0756311069483289\\
14	0.040228519713632	-0.138642954535475\\
15	0.107690509513188	-0.0928107236130399\\
16	0.0535734811671034	-0.120248446649649\\
17	0.083722425111861	-0.0507099063082892\\
18	0.173505932189921	-0.0152652578964879\\
19	0.0518677386759832	-0.00587183108495877\\
20	0.0190690216565542	-0.0426608395287874\\
21	-0.0655335612308282	-0.00137390502477603\\
22	0.0114117323926218	-0.0133192473424861\\
23	0.0705938851222754	-0.003784195428173\\
24	0.0136322797678569	-0.00942355498474491\\
25	0.0739334427428378	-0.132030201870069\\
26	0.0559405547002191	-0.0396910877973826\\
27	0.0970653058101588	-0.0107375502564059\\
28	-0.00811858892241348	0.0170408690489744\\
29	-0.0409204155375007	-0.0478719499956492\\
30	-0.0616922064427166	-0.00433943199561459\\
31	0.00980782650378771	-0.0485512579212647\\
32	-0.012502599591228	-0.0393112727798217\\
33	-0.0430502147462708	-0.074612973611587\\
34	-0.0118639805263998	-0.0534410170395299\\
35	-0.0401518730892955	-0.0439016808624684\\
36	-0.0672067775623681	-0.0550032264894224\\
37	0.0228357584568381	-0.0674158719418917\\
38	0.111203971898485	-0.0505079796215571\\
39	0.108025690390916	0.0448437197208083\\
40	0.212819148284953	0.000524441920315998\\
41	0.0529673489594094	0.00241509724300303\\
42	0.0198090330557119	0.0153655145446307\\
43	0.0171367130625122	-0.06072461698303\\
44	0.00450508217853962	-0.0567651352971516\\
45	0.00835397821308032	0.0191891287570716\\
46	-0.0165753926341336	0.125928147528518\\
47	-0.00232815968017738	0.000889886626566812\\
48	-0.0875351561606271	0.0342170993270514\\
49	-0.0347347744126372	-0.00495415375787452\\
50	-0.000434774895798379	0.107885776488826\\
51	-0.105581070376373	0.124492434279707\\
52	-0.0186242915573498	0.10707318784588\\
53	-0.108715553332445	0.12213495784287\\
54	-0.121428185174678	0.0614455609129054\\
55	-0.114030051276418	0.0184094096733717\\
56	-0.118515112324718	-0.0159340745061069\\
57	-0.0648696757207113	-0.0167457243894371\\
58	-0.0491949452867361	-0.0243211419542104\\
59	0.0481387140791882	-0.00663683721558735\\
60	0.0154603941293918	0.000751277127280927\\
61	-0.00894037393963757	0.0431021015661647\\
62	0.0489363192542724	0.00605105691141932\\
63	0.0319229806227307	0.104932521233464\\
64	0.0652212505395263	0.0121784923453243\\
65	0.073268988455799	-0.0253125777379457\\
66	-0.000551283010408236	-0.00149652847036657\\
67	0.0039082003878491	-0.0155806965165316\\
68	0.0434159148403217	-0.0588713628583245\\
69	-0.0358190203190543	-0.0519927061813927\\
70	0.0423620792490586	-0.00298042263027759\\
71	0.0363124034985931	-0.0669475885850487\\
72	0.0943153985294902	-0.0600004174985498\\
73	0.0765232046686905	-0.0334085075717836\\
74	0.0102125561112337	0.0335712332738043\\
75	0.0182766860331	0.0250522247667023\\
76	-0.0245520526001811	0.0646265657763939\\
77	0.0055765324441234	0.0746210323194957\\
78	-0.0451878906306551	-0.00594040181030796\\
79	0.00265679035074217	-0.00514754388388793\\
80	-0.0215705677900301	0.0132732014410202\\
81	-0.00160850606612105	0.121247030520647\\
82	0.00311876633162333	0.0789521706007325\\
83	0.0219191452694302	0.158112621996547\\
84	-0.0625172844463222	0.0367556114595501\\
85	-0.0677907544106363	0.0296045967475485\\
86	0.0026567281382832	0.0203520536540702\\
87	0.0456921481654772	0.00556284583005291\\
88	0.0733401704055993	-0.11926543532434\\
89	-0.00953426297951232	-0.0922987831635513\\
90	-0.00137276932654949	-0.0394246377874547\\
91	-0.0501051359524586	-0.0639230717379247\\
92	-0.00811656247397156	-0.0125849428857828\\
93	-0.0264326758286114	0.0399817421948252\\
94	-0.0908537587548393	0.0247007503896067\\
95	-0.0708772555672146	0.0755348804570387\\
96	0.00439267890866574	0.0493981264123635\\
97	-0.0356756534847213	-0.0466014097609592\\
98	0.0423282041694898	-0.0404912518486173\\
99	0.0291805828264012	0.0551363406981185\\
100	-0.0322274805920706	-0.039618804125236\\
101	0.0670579587903929	0.0177627741094223\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0636693264025256	0.0556477290641243\\
3	0.0442086632314462	0.0328630764057583\\
4	0.12981847739346	0.0717533068209681\\
5	0.0384696768428825	0.0728464104653537\\
6	-0.0160670389782456	0.119008494111631\\
7	0.0639817984281693	0.0468551538055645\\
8	-0.00431311032947036	-0.0479578154072142\\
9	0.0190211851290911	0.035988836686136\\
10	-0.0253862663260534	0.0150878387647583\\
11	0.0457494686412582	0.0876496845163046\\
12	-0.0970595856874075	0.0653084687287303\\
13	-0.123849432404326	0.0271792703757153\\
14	0.0603839832133925	0.0171821351855201\\
15	0.0400514220942004	0.0413482989523354\\
16	-0.0184861705624636	-0.027016589689089\\
17	0.046870407494145	-0.0220447362775624\\
18	0.0581525106776804	0.00190342977689759\\
19	0.0447333317595979	0.0312193460915193\\
20	0.107914776993964	-0.0367960620036429\\
21	-0.0064894246734739	0.0513115894128151\\
22	0.0118203804387815	-0.0701552280070149\\
23	0.0265936570279282	-0.14431173751988\\
24	0.0643830894749709	-0.0865573807027543\\
25	0.171727086077915	-0.0637017412978652\\
26	0.0871986410693793	-0.0497749233743708\\
27	-0.0166788112369891	0.0226593501307731\\
28	-0.0202460777526533	0.0487726423378799\\
29	-0.0261658552460666	0.0614616468827246\\
30	-0.112638289775069	-0.0385834980908428\\
31	-0.00649437301932723	-0.0635107720948583\\
32	0.0604039615374383	0.0678077579243574\\
33	-0.0243576920541739	-0.0155522589224799\\
34	-0.0330507216271388	-0.0238464624629353\\
35	-0.021843785461394	-0.033311764376025\\
36	0.0793970115215384	-0.0210253395315202\\
37	0.0649118679491359	0.031818617162712\\
38	0.0048605154815568	0.0122533762178194\\
39	-0.0593413206185104	0.0966296679944673\\
40	-0.00422388850393665	-0.0747993699678388\\
41	0.0225700746978366	-0.0508757768236829\\
42	-0.00447837011583924	-0.0604013438262426\\
43	-0.0379325981563001	-0.0135663013767805\\
44	-0.0208870459216941	0.0138643946128769\\
45	-0.0176646557727105	0.0590921642038748\\
46	-0.0538101216089365	0.0559022118627458\\
47	-0.0192510316643421	0.0387978463391798\\
48	0.0703456490244494	0.0101134086561072\\
49	0.078461619502376	0.00460159752412126\\
50	0.0344175223994556	-0.0283787211138896\\
51	0.0136023058197127	0.00698071187667611\\
52	0.006462314887975	-0.0918475629650036\\
53	0.0202647681809136	-0.0293445619696213\\
54	0.0166680019711855	0.0683196997216509\\
55	-0.00270144733226188	0.0481591326746919\\
56	-0.00781560024830213	0.0120579874927242\\
57	-0.0412208628237651	0.017037501249984\\
58	-0.0514109881938697	0.0147968192991872\\
59	-0.0422816926918775	0.00468063696958134\\
60	0.0456981976260937	0.0133889419524634\\
61	0.0259044852618273	0.0611007966872633\\
62	0.0248632420078681	0.0101157042129318\\
63	-0.0114622179047157	-0.00442708901439553\\
64	0.0760886341987972	-0.0151362430682095\\
65	0.0217932857738277	0.012474307190423\\
66	0.0473374783887057	-0.0396841322371093\\
67	-0.0103081697263221	0.0430652085239949\\
68	-0.0073263995111358	-0.0525694827668159\\
69	0.0468896056933239	0.0171228203132368\\
70	-0.0399415000312281	0.0548456681137102\\
71	0.0414874884916134	0.0157773984760651\\
72	-0.0124193473750097	-0.00603927689469553\\
73	-0.095730117080785	0.0128833669928594\\
74	0.0319059535844244	-0.0370414211179751\\
75	0.0397203054974362	0.0341496602743426\\
76	-3.38557324682763e-05	0.0393375650881515\\
77	0.0394918568421227	0.0666359192143577\\
78	-0.0281950210129013	0.0621358016680163\\
79	-0.0473055026891858	0.0233022762712307\\
80	-0.0622344075443093	-0.00603222158652592\\
81	-0.0414377330236735	0.0243725371387599\\
82	-0.0186502434420445	0.0389822562811031\\
83	-0.0338666702183417	0.0118272197450335\\
84	0.0681536387783466	-0.0238633193942765\\
85	0.0755538495008845	0.0267445853501123\\
86	0.0230292697636888	0.168336954213078\\
87	0.0551636152972817	0.0975825552252726\\
88	0.0792608894730511	0.0791256270010263\\
89	0.0637401412543766	0.0898017042023808\\
90	0.126838907769233	-0.034286051803267\\
91	0.0640163025571891	0.0463260959465348\\
92	0.128249025382367	0.0538514829719029\\
93	-0.017169573222442	0.09120439816421\\
94	0.0182479677883317	0.0345729455154269\\
95	0.054697641560006	0.0663103203234015\\
96	0.0490899720204946	0.0110134112512644\\
97	0.0468343122641612	0.0263796454071204\\
98	0.0837498302409651	0.0455298208280709\\
99	0.0584178439265493	0.00175254936259587\\
100	0.0438433664436934	-0.039710155552041\\
101	0.0468763604373799	-0.0617346830221857\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.106791013096345	-0.0319484539437196\\
3	-0.0138782453754192	-0.0180146585938826\\
4	0.0225438128187405	-0.0210318583563657\\
5	0.0421913279795023	-0.0365160165945156\\
6	-0.0508698433610107	-0.0576560326389552\\
7	-0.0228084867397238	-0.0535760671265761\\
8	0.020155502664295	0.0276258138934665\\
9	0.00551913333909864	0.0779463325354359\\
10	0.0313396635214077	-0.0401298580432972\\
11	0.00186765396869048	-0.0655790373443743\\
12	0.0689899091692739	-0.0224963116899922\\
13	0.0235444994688406	0.061703870629887\\
14	0.104969201327284	0.0238470955735506\\
15	0.100686897609919	0.0997773060811731\\
16	0.085180240596678	0.0548106214352942\\
17	-0.0336387163687386	-0.0268901097869888\\
18	-0.0351640430934756	-0.112817649361067\\
19	0.0271034587480772	-0.0101578113539269\\
20	0.0363426501251371	-0.0831765540099896\\
21	-0.0466604887661462	-0.0837042007730961\\
22	-0.0247208235625251	-0.155111985077447\\
23	-0.0166386704964102	-0.011670374053284\\
24	-0.0469510526846035	-0.0305622864056508\\
25	-0.0506360390218029	-0.116329798578501\\
26	-0.0570006523664996	-0.0556927581659715\\
27	0.0773131056575599	-0.0299673552692266\\
28	0.0130074026237945	-0.045105698946359\\
29	0.0087051416003816	-0.147133274657629\\
30	0.00400230041790692	-0.0402406782676914\\
31	-0.00947898579886119	0.0405468763549768\\
32	-0.0721595773643402	-0.00747464225989789\\
33	-0.0788915385740426	0.0304664824168731\\
34	-0.120897546613716	0.051426528149864\\
35	-0.0853694957513887	-0.0181798187769801\\
36	-0.0315921649197282	-0.0432406001356479\\
37	-0.0399616067971793	-0.019355905510215\\
38	-0.0705207720854516	0.0278791566322437\\
39	-0.0143649931872503	0.0501273636584375\\
40	-0.00566798064888064	0.145265650213059\\
41	0.0332293608404245	0.110977207923978\\
42	0.0578511999233665	0.158308994443866\\
43	0.062049069891151	0.114557582657854\\
44	-0.0278146753772384	0.121118547233069\\
45	0.0169763648494094	0.0825876552347216\\
46	0.0568072026465166	0.0543620948209383\\
47	0.0194283197515787	0.0157538793081346\\
48	0.0787920076577808	-0.0402135939327792\\
49	-0.047549504880697	-0.0200209765176621\\
50	-0.037127682274008	0.0947130273306084\\
51	0.0085905931186797	0.0688797334587008\\
52	-0.0242774364025426	0.0950403587951243\\
53	-0.0347559679642444	0.077283153111915\\
54	0.0154569131212447	0.0689610639195204\\
55	-0.00856084328798171	-0.0359687611445895\\
56	-0.00370031564197233	-0.00919690334452095\\
57	0.0436082153254825	-0.160600686813246\\
58	0.011497086638143	-0.0495380678039007\\
59	-0.0507292756581072	-0.101892672066839\\
60	0.0334535278725211	-0.0182570220658877\\
61	0.0228556192119142	0.0431743524302332\\
62	-0.0153220825404554	0.0310483468823589\\
63	0.0182995518815225	0.045299456789532\\
64	-0.0116601529359198	0.000424444115380868\\
65	-0.00563218162999412	-0.0549122018569237\\
66	-0.0634304045510955	0.0083983129920604\\
67	-0.0492666723435714	0.0600197005330516\\
68	-0.00853145159822219	0.0422248438312139\\
69	0.0337600671146498	0.0100306797792237\\
70	0.0906387248545057	0.0543979872467622\\
71	0.00384105637054028	0.122722310255452\\
72	-0.0465483253258752	0.000168630152563215\\
73	-0.0613898841718397	-0.0131368846057591\\
74	0.04562918412104	0.0211614114908824\\
75	0.0706798488297133	0.098824530177874\\
76	0.0117258291627966	0.0125847953873437\\
77	0.0156897120001407	-0.00321633419851289\\
78	-0.0149922987019332	0.00411331484857852\\
79	-0.00214787202092864	0.0121741509425313\\
80	-0.047040663738562	0.0727877002803134\\
81	-0.0367679088167531	0.0422556807320014\\
82	-0.032483517286816	0.164830035253687\\
83	-0.0335510870131083	0.0425502306251001\\
84	-0.030832664758708	-0.0864019667696676\\
85	-0.0303979724915397	-0.0228736892632468\\
86	-0.0347664604561093	0.0146201477533854\\
87	-0.178906566322823	0.0874653267368953\\
88	-0.128810618454283	-0.0532363141363336\\
89	-0.0695568240174281	-0.130551219643407\\
90	-0.0666497658206235	-0.0402488898948067\\
91	0.00165080015439095	-0.0558869553711914\\
92	0.0624283286520295	0.0299255307446324\\
93	0.0642174676450762	-0.047075765215312\\
94	0.07163484092344	-0.115744267932053\\
95	0.0755993295365848	-0.0234828870922597\\
96	0.111095079486361	0.0110694574939211\\
97	0.0625859646760025	0.0152689653125374\\
98	0.0815140810494817	0.0512356641289927\\
99	-0.000758498782000523	-0.0589024034112778\\
100	-0.00156513712594889	0.0611055999488245\\
101	0.025911999803959	0.0709779850407688\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0132128894145939	0.0300931284785907\\
3	0.0785158990146596	0.0923665049677965\\
4	0.162800214583261	0.0693614846001308\\
5	-0.0315719190158288	-0.0456388403155793\\
6	-0.0553187202985261	0.0753752656095548\\
7	0.0105033624185568	0.0361319360108242\\
8	-0.141507492134744	0.0046663415297165\\
9	-0.0434890076890768	0.0205363284998606\\
10	-0.00944812433274684	-0.105313939512153\\
11	0.0354897935659069	-0.0277146243849135\\
12	-0.0216836868921995	-0.102065031372374\\
13	-0.0276047927870578	-0.0540330525899688\\
14	-0.0727724095936471	-0.00111797003947259\\
15	-0.0875350070705401	-0.0116057389634132\\
16	0.0623458456280362	-0.0724026927257949\\
17	0.0154411388634835	-0.0903365178716151\\
18	0.0341805355729474	0.00137325223827053\\
19	0.0310666855532975	0.063754541610996\\
20	0.0410789705545809	0.0882576215290163\\
21	0.0632579341365178	0.0425441637722275\\
22	0.0705415987351153	0.0402450124028876\\
23	0.030058931176942	-0.0138688613100537\\
24	-0.0333838812757442	-0.0538831124402124\\
25	0.00183648557302363	0.0217547748797805\\
26	0.0659578550610035	0.00200627406592603\\
27	0.0985608793685093	0.00634198438621482\\
28	-0.0115122022045517	-0.0282374893142946\\
29	-0.0324669037682152	0.0320631133324837\\
30	-0.0393370379427698	0.00929206306948103\\
31	0.0202639462520519	-0.0425273392491025\\
32	0.0181545655638624	-0.0513316259001591\\
33	0.0738925978501564	0.0621099523651909\\
34	-0.0277207250751401	0.0243891044805575\\
35	0.0562132637372646	-0.0430445917449468\\
36	-0.0422578576729745	-0.0370826298611416\\
37	0.0112577977188585	0.0448509307343584\\
38	-0.016902283615965	0.0905000709263974\\
39	-0.0547554312929284	0.0728257922568128\\
40	-0.00160459078554205	-0.107695076536568\\
41	0.0526707744014499	-0.156901762147712\\
42	0.0969541837375463	-0.125833131153697\\
43	-0.0093114552082235	-0.0753326155724396\\
44	-0.0252635484260435	-0.013669487344733\\
45	-0.0266224138183361	-0.01864797316562\\
46	-0.0101368221134308	0.0211571220840661\\
47	-0.00978261522518956	-0.0201026389187854\\
48	-0.0370564937508776	-0.0473216315134544\\
49	-0.0185318739300744	0.0293840353126588\\
50	0.0294364095040962	0.0622615693415589\\
51	0.105173278638633	0.0830370336576625\\
52	0.0317666098802064	0.0531717929833107\\
53	-0.0130521082338648	0.0127264612653128\\
54	-0.0086862538239777	-0.0249093097847957\\
55	0.0487091140949538	0.0205553727781907\\
56	0.0642315993439401	0.00647298057904699\\
57	0.0020404157263758	0.0335811231344703\\
58	0.0417347081102648	-0.0144867180510157\\
59	0.0383979035281408	-0.0313341057620244\\
60	-0.0419110981967707	-0.114439414459124\\
61	-0.0682221537026535	-0.0764580231834723\\
62	-0.101943857496339	-0.0299813895559782\\
63	-0.109164318231629	-0.0130548690820508\\
64	-0.114310668996697	0.0663907366910593\\
65	-0.0419821667326597	-0.00546860728914236\\
66	0.0505881834377601	0.0481245947598682\\
67	0.0195855867109243	-0.0132192173364813\\
68	-0.0990618726223315	-0.0415358112422405\\
69	-0.0096560615240316	-0.019561979968163\\
70	-0.0313069288871877	-0.0441683303276635\\
71	0.0488221941861275	0.0436853570896406\\
72	0.0118120344418311	0.0667909976733479\\
73	0.0121742438470872	-0.0138625744989814\\
74	0.0295184591675268	0.0561305789707618\\
75	0.0536057054857138	0.0597957181914119\\
76	-0.00301097704393736	-0.109910491498036\\
77	0.0376864039338601	-0.0320879800764838\\
78	-0.064847226385662	-0.0127175907778995\\
79	-0.049396865790769	0.0345924161502786\\
80	0.0337305218039034	0.087263794103737\\
81	-0.112154819160717	0.0855745720766756\\
82	-0.0895699360546623	0.101738508687617\\
83	-0.0211460763144169	0.0711805272851089\\
84	-0.0620433837354734	0.107445251466587\\
85	-0.0546512214206426	0.118223325925805\\
86	-0.0245115501952233	0.0842355775377575\\
87	-0.0268467287747666	0.0268773135815598\\
88	0.047475949055009	-0.047748750676852\\
89	0.0647909559708835	-0.0327306229658173\\
90	0.099395011376038	0.00460016714021612\\
91	0.0317514730153328	0.0236252710776552\\
92	0.0597405711373735	-0.0658454709493543\\
93	-0.110762306444116	-0.100830497951511\\
94	0.0688360471040882	-0.147840394549398\\
95	0.0837140427837365	-0.00344633955045627\\
96	0.0167547113457833	-0.0621826230044211\\
97	0.0183599957122963	0.0378989225631998\\
98	0.0626271290627622	0.0961142561567107\\
99	-0.020944513713616	0.103075422108682\\
100	-0.0154756085264726	0.0505163128707501\\
101	-0.0131806699771938	0.0415217736410594\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0180501148975584	-0.00855196498514518\\
3	0.0978126304110654	0.0935164324484466\\
4	-0.0495085398577656	0.0246931165575417\\
5	-0.0317462370547476	0.0293569527592323\\
6	-0.0698200255795232	0.054858800842995\\
7	-0.109222864924175	0.0361900380544273\\
8	-0.0921690904661661	0.0278430302735634\\
9	-0.0794363173520345	0.0570079984610249\\
10	-0.094331536465218	0.0279200897420557\\
11	-0.0353310584113821	-0.0451082117413931\\
12	-0.0605492399619445	0.0295528695492472\\
13	-0.0709411664422619	0.00382970050676214\\
14	0.0816165550672096	-0.0591435479187625\\
15	0.110766677344334	-0.0266524463122093\\
16	0.0770786394305548	-0.109446987058142\\
17	-0.0367707647610461	-0.019196754613229\\
18	-0.08912660019525	0.0129663964362311\\
19	0.0971646244475329	-0.0849929005003202\\
20	0.0690957301908296	-0.0490154575250818\\
21	0.024326708363322	0.0100945326475383\\
22	-0.145404622663034	0.0101224408660632\\
23	-0.0639873380714729	-0.000406870659122332\\
24	-0.0545144809494947	0.0267001837526676\\
25	-0.0559495005448702	0.0918027796548223\\
26	-0.0151482518679171	0.147424598318158\\
27	0.0276454506076336	0.161959938350962\\
28	0.0383833649194923	0.118804820113085\\
29	0.0189493147649512	-0.00277720911818916\\
30	-0.0411220283725794	-0.013325185838259\\
31	0.000256796371900264	-0.0310904004024553\\
32	0.065557404553166	0.081109508586569\\
33	-0.042246093028011	0.0355038150770371\\
34	0.0135855374713784	-0.0217323727294158\\
35	0.0606730836227267	-0.0741227121917843\\
36	-0.00235741840190847	-0.0256074536820766\\
37	0.0527632063838601	0.0312989000290436\\
38	0.0602273267682126	-0.00834435352371215\\
39	0.0293692856864311	-0.0339221934714061\\
40	0.0483041540906502	-0.0132681952436418\\
41	0.0564929388931369	-0.0198606913487582\\
42	0.00384062961514018	0.00901470954649361\\
43	0.0677120103757623	0.0427409085568117\\
44	0.0268287153583697	-0.015187580710144\\
45	0.000716111246088785	0.0132068716578042\\
46	0.0184321667641099	0.00883083916077153\\
47	0.0282260371279821	0.0764761431575371\\
48	0.0522554399166543	0.0713197786753229\\
49	0.063549800825746	0.0447349124246602\\
50	0.0772013035047058	0.00427351671732221\\
51	0.0132467678054652	0.0453658427043284\\
52	-0.0382656905450824	-0.0449429528359907\\
53	0.042249209035168	-0.0511281479240274\\
54	0.0464690595270778	-0.0121580572145124\\
55	-0.162799170825188	0.100777555064863\\
56	0.000738384988524965	-0.0306206349646459\\
57	0.047706171074424	0.0215188923672882\\
58	0.0269719897638151	-0.0662634227260452\\
59	0.0436397479689958	0.0740347270458099\\
60	0.0743347381405389	0.108910980716417\\
61	0.164117096001232	-0.0444782294799839\\
62	0.14860909102417	0.0246327030074453\\
63	0.0641914339925271	-0.0111269193252532\\
64	0.0909028765057435	-0.0884701728522735\\
65	0.108855097562075	-0.0596368554157857\\
66	0.0289353699012667	-0.0420318626689027\\
67	-0.0323129982173325	0.0845664250336635\\
68	-0.0575370530498098	0.033880309685703\\
69	0.0273053997264396	0.0663320107507331\\
70	0.05361666631202	0.114311848805072\\
71	0.0835333952255105	0.00396577733264402\\
72	-0.00443500991805839	-0.0477396457970449\\
73	-0.0369924492933148	0.0361388253834697\\
74	-0.130428129914304	0.0659791701835226\\
75	0.0105874520184511	-0.0288055880191741\\
76	-0.014189880967035	0.0308236298415249\\
77	-0.0631116878262377	0.0454047007488416\\
78	-0.0767703391235572	-0.0131507320582351\\
79	-0.119728792725358	-0.0402514036872666\\
80	-0.0199448038859278	-0.0451270303942791\\
81	-0.0195912969966198	-0.0421265802932534\\
82	0.0873518925978498	-0.0986542981900341\\
83	0.0221096720506803	-0.121239104828375\\
84	-0.057830434303813	-0.0718426443796946\\
85	-0.063070106074866	-0.0134370785956362\\
86	-0.14279941048678	-0.0193402589230946\\
87	-0.0243329639716276	-0.00474744953512246\\
88	-0.101471399075127	-0.020173364549424\\
89	-0.144565803625864	0.0289507183877218\\
90	0.0114390679737732	-0.0203501267519503\\
91	0.0058097531091437	-0.0542386261130633\\
92	-0.0163820579097445	-0.00631674550897647\\
93	0.00575177526620676	-0.022406159692847\\
94	0.0126786275318706	-0.00776977902507989\\
95	0.0701256531419835	-0.0104740222068683\\
96	-0.0267578726870337	-0.0120258293659264\\
97	-0.000417354226853673	-0.0846862219011132\\
98	0.0419506450031528	-0.11529331463817\\
99	0.0159146062991379	-0.0750571290748658\\
100	0.0353069107559911	-0.0678335810981885\\
101	-0.0346783244928415	-0.0388694294966957\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0385917400058117	0.0149174144580764\\
3	0.0685183454534243	-0.0403003864524157\\
4	0.0101374890490047	-0.0978285745434063\\
5	0.040053094232737	-0.0881355813465479\\
6	0.0737182287708114	0.0325130171417588\\
7	0.0380887815965391	0.119099921292286\\
8	0.00909110435568781	0.0670612212105203\\
9	0.0648083600696717	0.00889831151327352\\
10	0.0593528963041329	0.0444550230758801\\
11	0.0402748775721858	0.0245778491420618\\
12	-0.00579277317281065	0.00754570461915241\\
13	0.015663807292646	0.0118010358768669\\
14	-0.00563679901177736	0.000786226600672231\\
15	0.0247289461132009	-0.0695544833424669\\
16	-0.00857627450148287	0.0243932777644795\\
17	0.00524681075079589	-0.0577244260810686\\
18	-0.0970249616681284	-0.024262635595671\\
19	0.00657010902280234	-0.115342390673146\\
20	0.0207764006314608	-0.129395767958127\\
21	-0.0725253721842699	-0.04557316451688\\
22	-0.0477037924254004	-0.1069191522113\\
23	-0.119680264469003	-0.115319467112573\\
24	-0.084963039185266	-0.10222131771444\\
25	-0.0996246227241959	-0.0621561804757509\\
26	0.0101403241004148	-0.0726706203629939\\
27	-0.00135934623302053	-0.0495228981997526\\
28	0.0495793412110714	-0.026442627908746\\
29	0.0602075563282465	0.0177568203278159\\
30	0.0357518537167786	-0.0156515648644226\\
31	0.0875501547000769	0.0104144763539379\\
32	-0.0133573837348861	0.0039019504952657\\
33	0.0399902514236641	0.0308770323415165\\
34	-0.00925793049124272	0.0944882442051033\\
35	0.0806727912914405	0.102924844802572\\
36	0.163443980500184	0.0398823368794892\\
37	0.0327190875027197	0.0371445358091365\\
38	0.0543009640111932	0.0164090176170917\\
39	-0.00279829786027527	-0.06252021685459\\
40	-0.0365293140075106	0.0251739044958128\\
41	-0.0398462241021349	0.032794744089849\\
42	-0.0476780693531399	-0.0390997376374327\\
43	-0.0810803259659981	0.0134432460703461\\
44	-0.107993059343543	-0.0217767509867277\\
45	0.0211489555795809	0.00551760775165401\\
46	-0.00759822934957449	0.00962843961498753\\
47	0.00247680353332535	0.00254878936061373\\
48	0.011843137731037	0.0614430072526174\\
49	-0.0466170963752953	0.0763309163656888\\
50	-0.00180266479163493	-0.0058032607530823\\
51	0.0486729384281096	0.0917350086317623\\
52	0.0654149525174849	0.0729482087091094\\
53	-0.00829559499573879	0.0346187939455901\\
54	-0.00786044180911496	-0.0177582929845132\\
55	-0.0239569288544941	-0.0629064080641752\\
56	0.0118840794521296	-0.0712233171395549\\
57	-0.014079705452191	-0.0231351771752519\\
58	-0.0159791849374275	-0.0785742227982697\\
59	-0.0703485326971241	-0.00299035870915165\\
60	-0.108580753402943	-0.0507760988934935\\
61	-0.029084272583827	-0.0490084123162385\\
62	0.0288540833087741	-0.0500035472635148\\
63	-0.00529836707391425	-0.0191892698831126\\
64	0.00557023426739027	-0.0262434391696049\\
65	0.0838219511320853	-0.0423507703320238\\
66	0.0275547866899507	-0.0402219267582038\\
67	0.014552729122696	0.0414700935630678\\
68	-0.0292987540197193	-0.0571461528053634\\
69	0.0683503801549351	-0.0205194054616808\\
70	0.0232328182398612	-0.0806670522347621\\
71	-0.0406734716781691	-0.00467222031561659\\
72	0.0449233066755338	-0.0644724381702761\\
73	0.0341552141944494	-0.0670537112172651\\
74	0.0733122166168507	-0.0339431572604342\\
75	0.060943001270673	-0.0410773906615367\\
76	0.0432820834772428	-0.0785815413471857\\
77	-0.00425817710961606	-0.0958209797299896\\
78	0.0331064441890102	-0.0510494866308268\\
79	-0.0727285167966909	-0.0672344768067119\\
80	-0.0263320467904602	-0.0140267826326301\\
81	0.0232849824439416	-0.0404428801682942\\
82	-0.00563271515619813	0.0235229719935247\\
83	0.0430673947222414	0.0182220803615549\\
84	0.0314911265080288	0.00780853773183741\\
85	-0.0152301472089676	-0.0113919923673603\\
86	0.0388150610021441	-0.0320568070744839\\
87	-0.0321152499363487	-0.105558906841144\\
88	-0.113621904378141	-0.0719046845726187\\
89	-0.0051735836649156	0.104869479392585\\
90	-0.00385847074599125	-0.0219731786054837\\
91	-0.0366980933590245	0.0126341144380893\\
92	-0.0722309145014999	0.0511356309013232\\
93	-0.125998507072109	0.0320474989840256\\
94	-0.0598074583064903	0.0890676946555567\\
95	-0.0112510417328197	0.0860471348134526\\
96	0.0935488026539113	0.145996111574228\\
97	0.0185141856789975	0.129427059976253\\
98	0.00242125590171663	0.036288159332642\\
99	0.00863351848715275	-0.000360034538716865\\
100	0.0232365649535362	-0.0557944254796562\\
101	0.0460076000099876	-0.03291109124637\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0630364933329012	0.115759149835966\\
3	-0.137360279093121	0.124019126130209\\
4	-0.0148209886809378	0.0782390737183777\\
5	-0.0350289134427341	0.00787648628469904\\
6	-0.0897177971320077	-0.0840883336977248\\
7	-0.0978171962169907	-0.0478238333298201\\
8	-0.0694650631089647	0.0417236545385865\\
9	-0.0432081003962394	0.0478132019328851\\
10	-0.0423934644576478	-0.0135459948457795\\
11	-0.0430993631875735	-0.0983594258856102\\
12	-0.0253358443479631	-0.0486306097165424\\
13	0.0543927970462504	-0.0430182694885644\\
14	-0.00829628338925423	-0.0468634679033764\\
15	-0.00442928117927693	0.0410285671825858\\
16	-0.0362429571748591	0.0348405797315027\\
17	-0.0269768507313014	0.0609909329458185\\
18	-0.0246120151286044	0.0645265619023247\\
19	0.0325363916764218	-0.0186188524693721\\
20	0.0123324262290413	0.0320899793815734\\
21	0.00687068423682642	0.0191279071680869\\
22	-0.00040287374001951	-0.0213711294104967\\
23	-0.0261306396322058	-0.00918396029629992\\
24	-0.0534488854173578	-0.0287367592599673\\
25	0.0153101363430134	0.0061256915636643\\
26	-0.0439110062491351	0.00142610787867956\\
27	0.00100257075983667	0.0231855299176864\\
28	-0.0509461239742409	0.056925330840432\\
29	-0.0237101838245872	0.0351824843378084\\
30	-0.0778041658717432	-0.0516796852804381\\
31	-0.035026481854184	-0.02353308122394\\
32	-0.0288470472166732	-0.013437738138391\\
33	0.0210652255440924	0.00476545777969613\\
34	0.0612112638517325	-0.101469489483739\\
35	0.168064590498107	-0.0183742131230993\\
36	0.0624424471442355	0.0394330091829437\\
37	0.00958365420348464	0.0310940804106282\\
38	-0.0386072618137413	-0.0221375936313917\\
39	-0.0130043064995709	0.0126428114541884\\
40	-0.0200292147829319	0.0161413722939525\\
41	-0.0344167198389235	0.074351780161083\\
42	-0.0658926023767154	0.0546412205026975\\
43	-0.120429167830654	0.0498407257250912\\
44	-0.0391456643506904	0.000761827176584854\\
45	0.004030697957746	0.000500953303615063\\
46	0.0966336291854097	0.0120273944713249\\
47	0.0398807864374287	0.0321791973833659\\
48	0.031562120614456	0.0619376810485811\\
49	0.0905890269772197	0.0518309497724285\\
50	0.051363829928114	-0.002356291656245\\
51	-0.0627415760863065	0.0306188282635388\\
52	-0.0246914239083943	-0.0265054633420692\\
53	0.0484853917810801	-0.00446356722139843\\
54	0.0972367518696608	-0.0579569216496771\\
55	0.0558485125975268	-0.072918644094435\\
56	0.0112767175578388	-0.0415153311388172\\
57	0.0330160595976908	0.00438011584641673\\
58	-0.0105226287545071	0.0593226044922415\\
59	0.045509519206108	0.0128203217781128\\
60	-0.0205741433194546	0.0227739089083127\\
61	0.0331029213657078	-0.0552804902896124\\
62	0.0841145554437401	-0.037581024684242\\
63	0.0632092886692571	-0.00145842458152076\\
64	0.0746802801299906	-0.0342260070559629\\
65	-0.0193821892190576	-0.0314680092683284\\
66	-0.0433745267577487	0.0337788015218366\\
67	-0.0744884938982497	-0.0316711084253202\\
68	-0.221101247298506	-0.000235586137167143\\
69	-0.0355667436299182	-0.0466999864475224\\
70	-0.0241714505572745	-0.0160057054247836\\
71	-0.0444114207778925	-0.0762753188735296\\
72	-0.0134505299042436	0.000165573189239085\\
73	-0.101355603652108	-0.0537278522715759\\
74	-0.107910029000007	-0.016272678593897\\
75	-0.121836989843331	0.0713632769720873\\
76	-0.0470948867373547	-0.000916602726777099\\
77	-0.107089900249817	-0.0489419516234769\\
78	-0.0378314338375919	-0.0487667900196378\\
79	0.0300735845017784	-0.100435274011009\\
80	-0.00222059586031292	-0.0190796469576845\\
81	0.0298769169318104	-0.0078759778836706\\
82	0.0303780686259056	-0.0262130746274918\\
83	0.0546118717217708	0.000908934788363361\\
84	-0.087280900624384	0.0381538574064277\\
85	-0.0131897814565116	0.0390791059441616\\
86	-0.0730811436202792	0.107420734372205\\
87	-0.000762558159397297	0.0408086280448591\\
88	0.0308554335209791	0.0522700569285556\\
89	-0.0649380124690257	0.109884016811364\\
90	0.0276464475534125	-0.0348370136892045\\
91	0.0145361230653916	0.00725653615201485\\
92	0.0420067501210057	-0.00504203824867258\\
93	0.0658973444266912	-0.0484076375368762\\
94	0.0104538116435516	-0.00667848271308088\\
95	0.0119400402768575	0.0155586182109159\\
96	0.0350155173449426	0.0224846584790866\\
97	0.0117218171646053	0.0281972907694535\\
98	0.0059575202353055	0.0875422529874101\\
99	0.014808864303098	0.146905833119953\\
100	0.0195593373905984	0.010577590033888\\
101	0.108583238271311	0.0750585940817521\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00211115362676578	0.0368244027521299\\
3	-0.00595689851435861	-0.0197413232796923\\
4	0.0553036581669272	0.0116021742495152\\
5	-0.089106176646165	-0.0345389110135485\\
6	-0.0152681674854718	-0.0444182177296219\\
7	0.0843411561717742	0.00413520114483889\\
8	0.0784036131658315	0.0341139072540646\\
9	-0.0808794437010164	-0.0127287916699887\\
10	-0.0838815353850173	0.0865842641973087\\
11	-0.0330935646265771	0.103005402633161\\
12	-0.0313022226331359	-0.0462792548892172\\
13	-0.0222532771483615	-0.0728645151656192\\
14	-0.0671852373093193	-0.0792736609078676\\
15	-0.0725260152452712	-0.000737842771905611\\
16	-0.0168143895514769	0.0679282116913566\\
17	-0.0840778135753097	0.0287843319583091\\
18	-0.0290145508634148	-0.00903792764411251\\
19	-0.00165746250080751	-0.0385443021418964\\
20	-0.0420654185734084	-0.0598955774245133\\
21	-0.0611138410785704	0.0281118256716552\\
22	0.0438122608791499	0.0977372399558895\\
23	-0.0568085944790411	0.0723666067737645\\
24	0.0132290429861855	0.0640470170349544\\
25	-0.000613296807230562	-0.0608346455911346\\
26	0.0398936643855687	-0.0786916617657505\\
27	0.0917931240164984	-0.0644761153519241\\
28	0.0460485681896217	-0.0799991358460366\\
29	0.0821941301882084	-0.0319061370649736\\
30	0.0626990487427433	-0.0182220666280138\\
31	0.0802520571808349	-0.0112247340170772\\
32	0.037190054281967	-0.0231714739007894\\
33	0.0522398054472401	-0.0334937461725596\\
34	0.0485439021152449	-0.13019894293108\\
35	0.0522447752706266	-0.0740952199876075\\
36	-0.0282042208439407	0.068021451512598\\
37	-0.0504617253902347	0.0105383518296475\\
38	-0.0794046753076122	-0.0321217521190435\\
39	-0.080534405641088	-0.0705871512907461\\
40	-0.0828549567438007	-0.130990737869321\\
41	0.019161154641341	-0.10286777783584\\
42	-0.0430861503304511	0.0528225053028381\\
43	-0.0439813249940809	0.0456489889193348\\
44	0.067077062038775	0.0506990850027338\\
45	0.0351316767176269	-0.0665426207707734\\
46	0.0165851911198758	-0.0349629257594832\\
47	-0.0457039967996064	0.0561047816687981\\
48	-0.0751689260550979	0.0692022259149624\\
49	0.0134975923936924	-0.0478552838726632\\
50	0.0528952966138065	-0.0655499193213684\\
51	-0.0146199420131957	0.0592230272287789\\
52	-0.0209550141351668	0.086098618568563\\
53	-0.0417970168181908	0.098861912337019\\
54	0.000630199062145568	0.116044760134619\\
55	-0.0191437269399526	0.0834155571014382\\
56	-0.0229999728730085	0.104027046971736\\
57	-0.0144954960261544	0.0348961729384227\\
58	0.0691165899690827	0.0912619023785877\\
59	0.0914872324736266	0.0689904160165581\\
60	0.157709636701961	0.0964188555507348\\
61	0.0370608933888576	-0.0205953128412438\\
62	0.0509196131897857	0.0403481934914465\\
63	0.00828428543992871	-0.0224328883053412\\
64	0.10306704616857	0.00610727673999538\\
65	-0.0659520823701567	-0.0818925938028562\\
66	-0.0442865988139604	-0.0280309025256816\\
67	0.0970157534705237	-0.00780135739893231\\
68	0.106719472806614	0.0246458312652574\\
69	0.0920552300676549	0.000633229125038695\\
70	0.0633218070193046	-0.0233924193685682\\
71	0.0796247933335001	0.0433600989012081\\
72	0.0496342367980477	0.0346225433783355\\
73	0.0116930897322664	0.0220833161702422\\
74	-0.0147073074730776	0.0204805281089737\\
75	-0.0385801261050494	0.0497106311150096\\
76	0.0184166261104673	0.00553939865152074\\
77	0.0400315735549502	0.0208363180674041\\
78	-0.0108180186729529	0.0255146651297655\\
79	0.0326081725392229	0.0138831397304896\\
80	0.0310237152161159	-0.0224740891571971\\
81	-0.0335126025954399	-0.00386204133148075\\
82	-0.0169923258180181	-0.0373084055816583\\
83	-0.0218747296312879	-0.0750851263460099\\
84	0.00587157804479893	-0.0313069175883333\\
85	0.0139508098561504	0.0366564719189337\\
86	-0.0197501875218843	0.00565957230211004\\
87	0.00104123272651955	0.0403659715797387\\
88	0.0440858638759755	0.0323356024640613\\
89	-0.0297238270370071	-0.0153667065428361\\
90	0.0304718515513138	-0.0384772864530432\\
91	0.0809249933498955	0.0283483497924478\\
92	-0.0662984218822369	0.0796717749444243\\
93	0.0746288984741186	0.0176834660322473\\
94	0.00401882541727848	0.0199000926124592\\
95	0.0714276256623657	0.0918267284452215\\
96	-0.0334870085014593	0.069759646197928\\
97	-0.100841511380967	0.0121846946514628\\
98	-0.0200187878958274	-0.0643427828982744\\
99	-0.00790110911163908	-0.00766477807821433\\
100	0.0966827919955679	0.0500540329822008\\
101	0.0454560439482177	-0.0955191493977737\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00138023609890133	0.0117682940437826\\
3	0.0161198015865184	-0.0629908026495374\\
4	0.102944839228121	-0.0993406944112848\\
5	0.0753355824294896	-0.020948338611849\\
6	-0.0214698790665064	0.0134695251315161\\
7	-0.0332852811033685	-0.0452014906309039\\
8	-0.0257893864963914	-0.000343529123573581\\
9	-0.0332282576378825	0.00108139337019176\\
10	0.00331703423548352	0.0479186789604798\\
11	0.0201712444906771	0.0161090327473255\\
12	-0.0727221731998935	0.0786494034566689\\
13	-0.0523468856430408	0.0271492706365393\\
14	-0.0213835699205565	0.0777814420440325\\
15	0.059070347849312	0.0186972871003051\\
16	0.0841111218980804	0.0288178461862951\\
17	0.0448836635370686	0.0279628033261652\\
18	0.0844851881614986	0.0102520996331304\\
19	0.0599877698974061	-0.000806534040236111\\
20	0.0104292147062933	-0.101893628750217\\
21	0.0699233466071048	-0.106053793340784\\
22	0.00246152094145385	-0.0159758047842519\\
23	-0.00250716972737498	-0.0208520747312413\\
24	0.0413217691972195	0.00729780152298008\\
25	0.0115067426491194	0.0260499248701492\\
26	-0.00110777879561556	0.0568599367439825\\
27	0.0657182068024111	0.0409544998226716\\
28	0.10837684855361	-0.00442022135196872\\
29	-0.0255909353096327	0.0478175448693512\\
30	0.0497875922321966	0.0344435386684807\\
31	0.110072042459577	0.0394987238695834\\
32	0.104933595495997	0.0343168219696597\\
33	0.0818170913252945	-0.0269142618415611\\
34	0.117287057870494	0.0217046899862239\\
35	0.0772901313189763	0.028332639159255\\
36	0.036072622757821	0.0420424776608171\\
37	0.0201405370702874	0.0781546748856176\\
38	-0.0510225873634332	-0.00664808631305813\\
39	-0.0733007411807693	0.0597845335718472\\
40	-0.0759064429964774	0.00167251049462706\\
41	0.0748134077624477	0.0442516213319402\\
42	0.0215692724766432	0.0901616616015375\\
43	-0.00630874183630221	0.121691335199814\\
44	0.0891037662526258	0.031991660218452\\
45	0.0210089914463024	-0.0258336762952211\\
46	-0.122640085103093	-0.0196900989894867\\
47	-0.167987549491371	-0.033690132859284\\
48	-0.158863741319665	0.0364844153074258\\
49	-0.0745885634598	0.0174239559531666\\
50	-0.0200267391816963	0.0479971205151021\\
51	-0.0518173366182539	0.00146320253678056\\
52	-0.00614889542349839	-0.0300086783154808\\
53	-0.123023238701168	-0.0144015000606162\\
54	-0.115597452343137	0.00247948618261268\\
55	-0.0914635275856805	0.0495676773759163\\
56	-0.103978085326044	0.041580397882645\\
57	-0.0159948534752585	-0.0651624427568526\\
58	0.0144000606393885	0.012853099185229\\
59	0.0227408130662105	0.00653815324003534\\
60	-0.0163449772393173	0.0290577003627241\\
61	-0.059233844230017	-0.0268592779536256\\
62	0.0460919530727178	0.0496401475014613\\
63	0.0603269801755879	-0.0342565905605137\\
64	-0.053072567011772	-0.1597988521444\\
65	-0.0592739109184718	-0.0165719545363796\\
66	-0.0556782251739524	-0.0213288772161324\\
67	-0.0446050262731903	-0.0657436685393512\\
68	-0.00254254645267548	-0.0364014360675231\\
69	0.0429006721294536	-0.0707110556082067\\
70	0.0173580885900742	-0.0328779291295155\\
71	-0.0458533760960746	-0.0260740814467284\\
72	-0.0271921430166407	0.00685304264390911\\
73	-0.0196839358184297	-0.00457351797425315\\
74	0.0353039473503872	0.0219509571027504\\
75	0.0180430257549533	0.0947073026839303\\
76	0.0407423099642191	-0.0398956887508997\\
77	0.0503041829598572	-0.0743018192805546\\
78	0.0313918826654645	-0.0200271979275628\\
79	0.0569765051657582	-0.0215790497924996\\
80	0.0309246877494869	-0.01207066366052\\
81	-0.00199870065598584	-0.0704873498909475\\
82	0.0192220963919406	-0.0770912024773021\\
83	0.0331297139952421	-0.0699971437836739\\
84	0.0279037481072593	-0.10341511000165\\
85	0.0442488640624416	0.00261319242523825\\
86	0.00428392462224729	-0.0132519752301655\\
87	0.0441872019466594	-0.036481173303033\\
88	0.0291399509622462	0.000304216043002504\\
89	-0.0621982407507552	-0.0366050387887183\\
90	-0.0903169831418788	0.0289723867072794\\
91	0.00647370715259946	0.0658149859740284\\
92	0.0026637151688485	0.0867028266034042\\
93	0.0702979741013665	-0.0154958081448521\\
94	-0.0535098508132935	0.0556734191227966\\
95	0.0404018012582356	0.0250157691181472\\
96	0.0799572846994833	0.00886253049119208\\
97	0.000814221397202754	-0.0169844872003004\\
98	-0.0101423350268686	0.0116549232928164\\
99	-0.0710237837722208	0.0481965823525386\\
100	-0.0422591991607588	-0.0389345151296101\\
101	-0.0439083688665962	-0.000806754433310394\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0270589908294045	0.0947743787237998\\
3	-0.041832108876273	0.0534844126005897\\
4	-0.0200038662520618	0.00134425451451776\\
5	-0.0351977711354719	0.0768707860253302\\
6	0.0475830830983765	0.0469319315984031\\
7	-0.0204280335553481	-0.00111713952786004\\
8	-0.130509505578672	-0.0948161356045538\\
9	-0.0913913890976136	-0.0856480911482443\\
10	-0.0096686550431422	-0.0414462432769403\\
11	-0.0529683132774326	0.0080247528368596\\
12	-0.00334285497716835	-0.0176850102494895\\
13	-0.0365296119918449	-0.046273565659879\\
14	-0.00892791115561377	-0.00491301818926828\\
15	0.00925839173357001	0.050640912568899\\
16	0.00395987243345016	-0.0113936807361125\\
17	-0.0368337471606484	0.0777229983646471\\
18	-0.028928852119351	-0.00157606635232816\\
19	-0.0333616566178613	-0.129693217757323\\
20	0.0281424611913283	-0.0239621746853005\\
21	-0.00200413898528801	-0.000483916707097805\\
22	-0.0499117685989513	-0.0294438574172517\\
23	-0.11274437671066	0.00254389827287656\\
24	-0.125917767194693	-0.0186975812198877\\
25	-0.0396808565193299	0.0323697514200919\\
26	0.0129616906411491	0.0684075817059612\\
27	0.0011655178444581	0.044771810753086\\
28	-0.0248673345774839	0.0464939749893189\\
29	-0.0208841502621456	-0.00733913108181997\\
30	-0.0467238769827787	0.0256353072956285\\
31	-0.0344787180123792	-0.0500753309023029\\
32	-0.0481810999394271	0.0193941221366752\\
33	-0.0802821133382876	-0.0345063029705631\\
34	-0.0891168109261521	-0.00899112407310666\\
35	-0.00207248903628295	-0.00826242298573232\\
36	0.0117692627353074	-0.0151998416758925\\
37	0.0153276641349328	0.0115980970620327\\
38	-0.0490341335228353	0.0382762693346483\\
39	0.0124648932057281	-0.0257287415800265\\
40	0.060697674514852	0.0149384733586954\\
41	0.103918753247388	-0.0287348295870671\\
42	0.0399850940136655	0.0325500130942501\\
43	0.0550966153055076	0.0908296271235556\\
44	0.00252886520864304	-0.0651637421873407\\
45	-0.0181933687846118	-0.0830828212916296\\
46	0.0606112342831476	-0.120717259112326\\
47	0.00270224741883938	-0.0311372976547393\\
48	-0.0601036187599355	-0.080559610086508\\
49	-0.10003068620786	-0.0528411967302125\\
50	-0.00606144267050276	-0.0195115432588441\\
51	-0.00484841959657019	-0.022930797608231\\
52	-0.063618671429407	0.00371807218906277\\
53	-0.168992629533192	-0.022287430326485\\
54	-0.0605464607151641	-0.0354408187104128\\
55	-0.0914848423177929	-0.0622187185276089\\
56	-0.0840771376882243	0.0376139508735876\\
57	-0.0612968182970659	-0.0283408012246678\\
58	-0.0414292987610222	0.00157713080018455\\
59	0.00177765961892201	4.47815643423888e-05\\
60	-0.0232372667462266	-0.0851285511501469\\
61	0.0681535345580637	-0.0574065130570221\\
62	-0.0357176351340632	-0.0550656873477738\\
63	-0.0624408512878358	0.0118539422894352\\
64	-0.0605320106976617	0.120664817256618\\
65	0.00892764845242988	0.0593504298358297\\
66	0.00625351190671887	0.0799680454871809\\
67	0.0245450076577608	0.0120119450424345\\
68	-0.0407767626321046	0.0535770406096325\\
69	-0.0562352777549445	0.0685052716336525\\
70	0.0197731497056134	0.109711399174034\\
71	-0.0133605773470419	0.00575657482508358\\
72	0.00112911237478327	0.0297138338289261\\
73	0.00938043355033816	-0.0271304209304918\\
74	0.0683695434257438	-0.0249073516855759\\
75	0.111563958256155	-0.00504434204432859\\
76	0.0974561221526839	-0.0410474206417506\\
77	0.0213153419275946	0.0328177370271415\\
78	-0.0889995487495742	0.0417660159830616\\
79	-0.0120151821008111	0.00799593791073282\\
80	0.0979826524211888	-0.0492922168290585\\
81	-0.00821003870646884	-0.100525055637154\\
82	0.00680043469923724	-0.0815848414297813\\
83	0.0494475903010733	-0.0677740040552313\\
84	-0.0109981579688083	-0.1156728139336\\
85	0.0310891621251644	-0.150482561515504\\
86	0.0797781119701924	-0.0381710352069186\\
87	0.149947038963942	0.0933512502921443\\
88	0.041457269359181	0.0807604285666993\\
89	-0.00263896642755064	0.00321271000970506\\
90	0.0128936955561824	-0.0696145554828529\\
91	0.106015025140974	-0.0890154258832607\\
92	0.0288409407752126	-0.0770211352968612\\
93	-0.0569605079916238	0.00621409242875668\\
94	0.00435804265053456	0.0411198008612545\\
95	-0.0463141798705084	0.0484802173511797\\
96	-0.0576552420870234	0.015310960382557\\
97	-0.121579346901108	-0.0359543229054972\\
98	-0.064101560778239	0.00269468435182926\\
99	-0.142363487983003	0.0734290984444069\\
100	-0.0545263136937708	-0.012239751829568\\
101	-0.168413995182819	0.0408513951462586\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0447636771726881	0.0195141739120261\\
3	-0.075751532045495	0.117131407597962\\
4	-0.167625592692906	0.0373861016808417\\
5	-0.130769320378656	0.112503719181472\\
6	-0.0733202220670434	0.0958857491694519\\
7	-0.0189176907603071	0.0369703207351216\\
8	0.0160367522691164	-0.102480081821149\\
9	0.0385804547452658	-0.038781574300219\\
10	-0.017804646689584	0.0233113099490779\\
11	0.0371604725678559	0.0781042956437174\\
12	0.033186796145019	0.099115953803183\\
13	-0.0143283439409489	0.110810043830581\\
14	0.0239836461158226	0.131227369520866\\
15	0.0177008192353041	0.0375252495035588\\
16	-0.0183341112053912	0.0268063311741054\\
17	-0.0371302909494441	0.0242051055878036\\
18	-0.0949540422286899	0.0944336164795248\\
19	-0.0418889467083513	0.070386521888103\\
20	-0.0133499937240772	-0.00893255384056425\\
21	0.0615296726359244	-0.0920126835756646\\
22	-0.0110510380437443	-0.109921639741005\\
23	-0.00682438896750785	-0.0399239461021779\\
24	0.0143710837353387	-0.0395620692876853\\
25	-0.00697286318044073	0.0770702161548767\\
26	0.0279057284933575	0.0268418936158121\\
27	-0.0294215914405185	-0.00982022145587579\\
28	0.00288760054290234	-0.116236628062981\\
29	0.106637433021166	-0.0742023362791663\\
30	-0.0119792246596236	-0.0623052791443026\\
31	-0.0203354001052743	-0.0550397991825381\\
32	-0.0358271908597476	0.0544012444078073\\
33	0.0516734877694383	0.0862096205795432\\
34	0.0909666638743453	-0.0146802657161097\\
35	0.101314505312438	-0.0041669966675637\\
36	0.0992631037111719	0.0143557853565615\\
37	0.122699627539192	0.0396045605038215\\
38	0.130323485632048	0.00485681438682124\\
39	0.0303863477674338	0.0814306722909926\\
40	0.0578709879718034	0.0524828092763098\\
41	0.00439909810096844	0.0773099399989771\\
42	-0.0473588759668848	0.111764640339397\\
43	0.0141224846048865	0.0606712441373737\\
44	0.00119855874015743	-0.00893395017541185\\
45	-0.0150655449687696	-0.0642775205433817\\
46	0.0291310243721415	0.0330726644335141\\
47	0.0118132560284674	-0.0921707977456637\\
48	0.0747568806206778	-0.000714538889349053\\
49	0.0226193404763878	0.00274746021467637\\
50	0.0289800666227331	-0.0129439844295341\\
51	0.0252343838567033	-0.012073901084038\\
52	-0.0536772300466483	-0.0128234002670169\\
53	0.00180929491548271	-0.0898489825133584\\
54	-0.011369803616901	-0.0205585128971631\\
55	-0.0809323553295523	-0.00447837844156763\\
56	-0.059272076577151	-0.0481099256468019\\
57	-0.0405517218565268	-0.0889808354143844\\
58	-0.0680288052582093	-0.0683427752419635\\
59	0.0196818139160826	-0.0990675475287371\\
60	0.100163029754438	-0.077175179784683\\
61	0.0177980092491291	-0.0413642303943143\\
62	-0.00469139561387924	0.0608211543058891\\
63	0.00200144924928477	0.108783834834769\\
64	-0.0242324316898991	0.119522883516907\\
65	0.0111752123266787	0.135354498409435\\
66	0.0265893923229844	0.0733993521415612\\
67	0.0719165376629263	0.0941904551813351\\
68	0.0713010468142638	0.0404720124460816\\
69	0.00140070213082479	0.0277740498133153\\
70	-0.0721679091581781	0.0144312324290417\\
71	-0.0091871121380627	-0.0118867721769851\\
72	-0.0233786956545817	-0.0108122869983315\\
73	0.0080679960647852	-0.047084953199175\\
74	0.0180692535843766	-0.020070785885611\\
75	-0.0267584662687729	0.0539699153304873\\
76	0.0450484226439102	0.0371575381139409\\
77	0.0216697332315343	-0.00407077776169877\\
78	-0.0109465847036717	0.0791446612280608\\
79	-0.0466756861506771	0.0531566956332362\\
80	-0.0377568808567984	0.0345009910010352\\
81	-0.0530636970096815	0.0430408430820266\\
82	-0.0416721191253153	-0.00346142976822942\\
83	-0.0510486967893105	-0.0323528356089505\\
84	0.0245668033954042	0.0345522265634865\\
85	0.0659363056734802	0.051551608919256\\
86	0.0115372552913352	0.103416721682311\\
87	-0.0563811890816951	0.0410978767408134\\
88	-0.0197114243401886	0.0522704636886753\\
89	0.0914003497218673	-0.0159968329441436\\
90	-0.0252388160271794	0.116388832706289\\
91	0.0656101883093678	0.0689181212024936\\
92	0.066869199383682	0.105892228801907\\
93	-0.0804149682042413	0.159255018477839\\
94	-0.0736818459633637	0.047828028965268\\
95	-0.0676317119133221	-0.0965677110967674\\
96	-0.102724240201472	-0.00107469011400601\\
97	0.0442974664554589	-0.0581319146750127\\
98	-0.0400838018136115	-0.00989738902059142\\
99	0.013239776729754	-0.0314303660883025\\
100	-0.0298132910139953	0.0284929504513732\\
101	-0.0357272706173978	-0.0314499445271878\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0740822204642044	-0.0980224671427566\\
3	0.0457925811999269	-0.0544727234530177\\
4	0.114874818978913	-0.0417913758748977\\
5	0.00631804562232176	0.025866771271699\\
6	0.0804850485162205	-0.0740014230598553\\
7	0.0221348089240172	0.0117717840472739\\
8	0.0264076139564984	0.0151308128897937\\
9	-0.0957971106965765	0.0346824935237134\\
10	-0.0404625548808612	0.045879136153313\\
11	-0.00453451938133308	0.0185566453304155\\
12	0.0525773223219138	0.0267492073646846\\
13	-0.00531345933057922	-0.0692229210746682\\
14	-0.067515890874386	-0.0331195920580635\\
15	-0.10905491140398	0.00190185405905717\\
16	-0.0464863772409509	0.00537023695968722\\
17	-0.0634953083423389	0.0101897362307841\\
18	-0.0228797125301979	0.0623472870685921\\
19	0.0516122244648161	0.0260968311811228\\
20	0.0105333441594394	-0.0325737075431065\\
21	-0.0385452195686249	-0.0126560623473014\\
22	-0.0432162042523258	-0.0146811570903103\\
23	-0.0739621092852919	-0.0731856728546503\\
24	0.029978330077054	-0.110603815092632\\
25	-0.0221780892081112	-0.0250288161919418\\
26	0.0597812937143771	-0.010056524390087\\
27	0.0832383850418038	-0.00838318239194833\\
28	0.0155478689593742	-0.0240065597367073\\
29	0.0369260721689401	0.0263295060571946\\
30	0.140368177004187	-0.0808963829581905\\
31	-0.0426850821572973	-0.0213743503963745\\
32	0.0384600542694188	0.0253563565650419\\
33	-0.0367414538781266	-0.020309255107684\\
34	-0.0238589388875294	-0.0674630334924983\\
35	-0.0158350784563282	0.00113887035726577\\
36	0.00415928591353751	0.103112027215069\\
37	0.015023606330468	0.133299046384378\\
38	-0.081511713969611	-0.00953638464217868\\
39	-0.101010268382143	-0.00511965746571062\\
40	-0.0932627937684896	-0.011793245242558\\
41	-0.00614467783617458	-0.034487510095487\\
42	-0.0543288463252665	-0.0539126789423101\\
43	-0.0879310001310974	0.0627502933624865\\
44	-0.0333180720199499	-0.0483782490179217\\
45	0.00864101782727746	-0.00636267957600285\\
46	-0.00514970796150898	-0.0233923110882295\\
47	0.0530263749255346	-0.0475176248893707\\
48	0.00521176712570851	-0.0289768828478315\\
49	-0.0559232862044859	-0.0686499773210096\\
50	-0.0664287774174056	-0.0383249345995022\\
51	-0.0888867974084166	0.0134305796366026\\
52	-0.0303389681170621	-0.0313142027227333\\
53	-0.0518397674632374	0.0789697255488437\\
54	0.0143755668007701	-0.044655051249019\\
55	0.0758310980372587	-0.0105823146753648\\
56	0.0980818990806099	-0.0103889983363822\\
57	-0.000628882743370363	-0.0251255883602363\\
58	0.0469220957760806	-0.015850147057767\\
59	0.0608678925705521	-0.0162187892989389\\
60	-0.0298734347522682	-0.0602364547444506\\
61	0.0362936686120502	-0.0558689176386983\\
62	0.111126092065433	-0.101939481380357\\
63	0.0927175666262923	-0.0860540614912421\\
64	0.014204087315919	-0.115163479924225\\
65	0.0584065550897019	-0.0134854649326406\\
66	0.0467966909644421	0.0208080736702055\\
67	0.0500264302843105	0.0223570632106842\\
68	0.0131804937443959	-0.0608484423787452\\
69	-0.122845221290278	-0.0436777212469038\\
70	-0.0802097411454281	-0.0873128022935298\\
71	-0.015147911554294	0.024979053602877\\
72	0.0212056362274826	-0.106588626701136\\
73	0.00795824905350514	-0.0371870581959316\\
74	-0.0135365043980901	0.017816701172774\\
75	-0.0081213070009432	0.0500748501261221\\
76	-0.119646456599414	0.0845917263926749\\
77	-0.0146417735144116	0.0667390394103929\\
78	-0.0691494889154132	0.0304438856595367\\
79	-0.015761191495372	-0.0615843096072851\\
80	-0.0871999297564277	-0.0556175552630689\\
81	-0.00696323680329133	-0.107671701503759\\
82	-0.00901783336359688	-0.0893476923716177\\
83	0.150498510069984	-0.0577087079871075\\
84	0.0759964118541602	-0.0416486732821353\\
85	-0.0123811165533321	0.0421386845005556\\
86	-0.00671614546351314	-0.029029915130531\\
87	0.0289214658224968	-0.0696450751064421\\
88	0.0692090743435683	-0.15540526203988\\
89	0.0484692703589087	-0.0577950984246964\\
90	0.00426662603045884	0.0283667265722154\\
91	-0.0114832717112283	-0.0160144128450393\\
92	-0.0474391073731556	-0.0150674822281594\\
93	-0.0339500208088099	-0.0504574147705604\\
94	0.0605191372383128	-0.0714755063551161\\
95	0.00269697732422066	-0.0182529112155199\\
96	0.0165456063892503	-0.0299009479439057\\
97	0.0551937722768819	0.071756699149117\\
98	0.0115595203902247	-0.0187817843724279\\
99	-0.0533738047356919	-0.0405164405453879\\
100	-0.132540941298415	-0.115669209507084\\
101	-0.074398407685647	-0.0300127969410204\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.129385239125591	-0.0261998163030574\\
3	-0.0581141962284697	-0.0392099620639764\\
4	-0.0831525279081866	-0.0195777866760037\\
5	-0.104926311717367	-0.0508146384640291\\
6	-0.0865980914055989	0.0146975752061759\\
7	-0.0165656768713153	0.0654319610148646\\
8	0.0949421360106713	0.105116304165024\\
9	0.0351832187751863	0.123580558022304\\
10	0.0070316081485764	0.0785620431973675\\
11	0.134786620872661	0.177949773619383\\
12	0.0427168214023292	-0.0271790577900901\\
13	0.0100838426762388	-0.100338859423511\\
14	0.0117124461186387	-0.103502990290368\\
15	0.120290148704052	-0.0882220463428312\\
16	-0.00711927220655616	-0.0365436211575281\\
17	-0.0531203650742476	-0.0673426823396129\\
18	-0.023483657406043	-0.111960519892984\\
19	-0.00696995837338144	-0.0747137595896135\\
20	0.0486891808866981	-0.101483195491749\\
21	0.0786228796694437	-0.0206238977276724\\
22	-0.00563711418848563	0.0589914913720073\\
23	0.0161512894407188	-0.0157539333041233\\
24	0.0226151391012158	0.0192461647655648\\
25	0.127602308759191	-0.0190201362878089\\
26	0.0126881401159664	0.0975358193791172\\
27	0.0335232826649723	0.0681113353372583\\
28	0.124469536600999	-0.0351019003078889\\
29	0.110023097073818	-0.0322970572698037\\
30	0.0267204274472376	-0.0438903479581529\\
31	0.0567621025624758	0.0207192679024031\\
32	0.0365388469603524	0.0167333594015452\\
33	-0.0930027020724203	0.0109758214226772\\
34	-0.0456363665512928	0.0374650067847669\\
35	-0.0246140863246399	-0.0581560098781117\\
36	0.0684144963842176	-0.028815748643375\\
37	0.0277722649344238	0.0117152907822598\\
38	0.0824121140791686	0.0709407220623621\\
39	0.0223669771689466	0.0747802140479665\\
40	0.0362208430770859	-0.0080628494837969\\
41	0.0104095084780897	0.0597008997331731\\
42	-0.0240370638760788	-0.0440617101121658\\
43	0.0376427176412327	-0.0420530487299843\\
44	-0.0494944898698562	-0.114188473721584\\
45	0.00527532921961036	-0.0789469968611899\\
46	0.0127910752793218	-0.0758314869555057\\
47	-0.0477445226933881	-0.00733392476889473\\
48	-0.00804851375809012	0.097617206848847\\
49	0.0548944579943441	0.0486797853573961\\
50	-0.0157939480922439	0.00582487944976433\\
51	-0.0724991441715431	-0.0405623604403721\\
52	-0.00781868206331617	0.00184545065816978\\
53	-0.0167926873579038	-0.0555137216738123\\
54	-0.0897199184376217	-0.0181159554527971\\
55	-0.00217950876372716	-0.0413075031522098\\
56	-0.0827665733496954	-0.0241567078679073\\
57	-0.0184137054888429	-0.0681096523210401\\
58	0.00935255896035268	-0.0219804752235627\\
59	0.106468230896926	0.0658919975902403\\
60	0.06901171522931	0.00722684723128938\\
61	-0.00855142954436777	-0.0461936451330928\\
62	-0.026231145445333	0.0193784561988862\\
63	-0.0546471323303776	-0.0247229550080805\\
64	-0.0486526364542392	0.0189151215968902\\
65	0.0360541495043826	-0.00828167906680819\\
66	-0.0570283341069113	-0.0557566263987405\\
67	-0.0677026555905904	-0.0882643950081293\\
68	-0.114019245618291	0.00842465200730047\\
69	-0.0556625791896727	-0.0180517912731424\\
70	-0.0505379426745163	-0.0164392555884117\\
71	-0.00596656660248056	-0.0406134116141818\\
72	-0.0106119838969106	-0.0516019611727202\\
73	0.0164366848594029	-0.0484729961586107\\
74	0.0946813953496298	-0.0355422869392856\\
75	0.00369697700405936	0.0379379536977849\\
76	0.0644194579277124	0.0528956711819352\\
77	0.0586563556442281	0.066925625991828\\
78	-0.012944195993853	-0.065432160430327\\
79	0.00310602656169967	-0.116865613593265\\
80	0.00548547718556717	-0.0898060078234054\\
81	-0.0610953438466477	-0.092338160906437\\
82	-0.0584748010007904	-0.00729740575957824\\
83	-0.0919642745566625	0.0272072357381598\\
84	-0.0892573697279444	-0.0855295804512323\\
85	-0.120053144872502	-0.0409265512176663\\
86	-0.0829231328671001	-0.00245179027510144\\
87	-0.00689957595661139	-0.00516007628472409\\
88	0.0388401766950874	-0.0551910644802145\\
89	-0.111447030868037	0.0727131117409636\\
90	0.0277996092337224	-0.00251370432285779\\
91	0.0688198255445262	-0.0317363349802867\\
92	-0.0214393105730406	-0.0271058927795838\\
93	-0.0519225345782126	0.0323702772604657\\
94	-0.0212139960947621	0.0529149801838974\\
95	-0.0788472974622325	0.0715452709642837\\
96	-0.0428233871507476	0.0699797315564069\\
97	-0.0713313666546259	0.0221307710329318\\
98	-0.0905447395396105	0.0410639218173348\\
99	-0.0274253567778335	-0.000141829623133423\\
100	0.0162178116173923	-0.0328125067991683\\
101	0.0508890369831909	0.0439392986904842\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0268482993594638	0.0334841200470261\\
3	-0.0469940923090319	-0.0438801965485428\\
4	-0.00626945709704316	-0.02400249019607\\
5	-0.0372824115933641	-0.0500602362881959\\
6	-0.119399274064172	-0.017846044496766\\
7	-0.103226715245001	-0.00938169805461239\\
8	-0.0236477864135859	0.015764994026102\\
9	-0.0702926919996673	0.0156560091913087\\
10	-0.0819527978348071	-0.0128937739053699\\
11	-0.1097291349065	0.0238463757302626\\
12	-0.0612391378411549	0.0126387752700249\\
13	0.000485223288428167	-0.0114385595120926\\
14	0.0128953034086736	-0.0722565955350908\\
15	-0.0562099279759144	0.00535451205368838\\
16	-0.0730544008618541	0.0426907446554177\\
17	0.00971666129198681	-0.0575791371983841\\
18	0.0605552779825748	-0.11844333901009\\
19	0.0264191539460724	-0.116251956852518\\
20	0.0203064280391453	-0.0341973505555596\\
21	0.0140202415799432	-0.0102782136870968\\
22	0.0116452833857834	0.00485258841661773\\
23	-0.00380724832737389	-0.00885020482210663\\
24	0.0256221708919483	0.000584273060727079\\
25	0.0289669055653071	0.102280124056228\\
26	0.0464879427880949	0.0618672709980786\\
27	0.0251520165264176	0.058778177604335\\
28	0.0222836507370147	0.0380951071618498\\
29	0.0657671263883214	0.0770344527595831\\
30	0.0663601488951319	0.0399518560837594\\
31	0.13108211546716	0.0847923170345063\\
32	0.0198272120523008	0.0559634723298365\\
33	-0.01791040268222	-0.00227450537508272\\
34	-0.0520859870407065	0.00729961668935987\\
35	-0.0658878789598122	-0.00542539105133461\\
36	0.0422520732939308	-0.0150026443547171\\
37	0.0162518578832229	-0.0588474061942603\\
38	0.0206371733355512	-0.0781025869018967\\
39	0.0411890973558537	-0.0756742952925347\\
40	0.0538211775190714	-0.0114920329852314\\
41	-0.0105594598287268	0.0736209704590914\\
42	-0.0828100629389706	-0.00954368685778377\\
43	-0.0277872116065518	0.0507849754616174\\
44	-0.04883609416715	0.0198825327391604\\
45	0.1025749060323	-0.0480728686430097\\
46	0.0471658976630754	-0.0501299406947465\\
47	0.0120751843652186	-0.0510455247811511\\
48	0.0230903458253561	0.0170264305846952\\
49	0.107781867838412	-0.00391044205490908\\
50	0.0622423404781007	-0.0245472902399061\\
51	-0.0243420406958974	-0.0333862760043419\\
52	-0.0141530956618184	0.0594275110333417\\
53	-0.0317467013307934	0.13683215682286\\
54	-0.0102623073395452	0.0694728537420337\\
55	0.018617082061689	0.0239071992391029\\
56	-0.0418957317498358	0.0829729797893133\\
57	0.0380518340278089	0.0823803513346532\\
58	-0.0923113821918869	0.0289973269932138\\
59	-0.0524457386175978	-0.0161774965112313\\
60	0.022266576481459	0.0245648422931825\\
61	0.0269149141508187	0.0547925002345399\\
62	0.0324814772937471	0.116326791689234\\
63	0.00753032513233661	0.168260114202249\\
64	0.0667865459421827	0.145951062306214\\
65	0.0367160752149905	0.0868276741403635\\
66	0.01388760606674	0.0228761948979018\\
67	0.0474808169198732	-0.00775810342184032\\
68	0.0253170838624438	0.0772501900416439\\
69	-0.0914194435360791	0.046383707977386\\
70	-0.0928533117397271	0.0545138364831773\\
71	-0.0637461972308614	0.0512622375164261\\
72	-0.0796853191871938	0.0379863111735863\\
73	-0.066713599784846	0.0143670154543824\\
74	-0.112877130212876	0.0254109360065204\\
75	-0.104138296301552	0.0507036323106783\\
76	-0.105367254504085	-0.0420837838374913\\
77	-0.170926994312561	-0.0572761755594826\\
78	-0.0326742996258816	0.0578143241364368\\
79	-0.0264108641079987	-0.0246144932243203\\
80	0.00991142850910406	-0.0564548167155259\\
81	-0.0213761227463102	-0.0502639304880246\\
82	0.0643082269197862	0.0572675775440693\\
83	0.046218069029381	0.13756429682611\\
84	-0.00271300700704845	0.0683333619873552\\
85	-0.0443754592300332	0.086896399443402\\
86	-0.0455248055955099	0.0697616583313062\\
87	-0.0326323730081946	-0.0105405805989254\\
88	0.0922222197619073	0.0380600645616823\\
89	0.0805778020488887	0.0566167205355538\\
90	0.032241014138458	0.0688901494512953\\
91	0.00519177327520012	-0.0519794650049891\\
92	0.07139349053711	-0.0516348649438545\\
93	0.0605312194653309	0.0720047506474565\\
94	-0.0118665228047208	0.0165616129444574\\
95	-0.101320213878233	-0.0300198118205173\\
96	0.0519113202038191	0.0105822850624782\\
97	0.0346069687934458	-0.0399582080416971\\
98	-0.00839230247657682	0.0194615315406039\\
99	0.0105378957682232	0.0332261684563661\\
100	0.0692408233202246	0.00174947796355244\\
101	-0.0402892797780171	0.0611215376682374\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0293456502757298	0.0472851195207246\\
3	-0.0155595516176811	0.0392154705261388\\
4	-0.0204844921822332	0.00526782267322115\\
5	0.0202509980596341	0.0236974586211754\\
6	-0.125082939356607	0.0477761720099634\\
7	-0.0887167041759696	-0.0295024566950305\\
8	-0.00928157951060302	0.0411561009396044\\
9	0.0081451850710056	0.0231556216180083\\
10	0.121089183551147	0.0984461761725777\\
11	0.103821292974955	0.0594890649496859\\
12	0.0737445125859933	0.0611491087871833\\
13	0.0642277369829912	-0.0512743170226041\\
14	-0.0195672913071463	-0.141277227972714\\
15	0.0734684009663555	0.0040585545611064\\
16	0.0535757646770958	-0.0117835810188332\\
17	0.113599750307442	-0.0659419276821458\\
18	0.060140958774186	0.0459480970406761\\
19	0.053005090003764	-0.0319886970090895\\
20	-0.00275975600737436	-0.0330372401675919\\
21	-0.093890556477613	-0.0448635122319623\\
22	-0.055551035825301	-0.0828219134848255\\
23	-0.0908921129740897	-0.0502104211236391\\
24	-0.0519715412652774	-0.01330065694689\\
25	0.0019417718033713	-0.0199960427831719\\
26	-0.022400341703245	0.109419278287478\\
27	-0.0916001134380582	-0.0101394413479685\\
28	-0.000323321990901702	-0.0139564754981226\\
29	0.0781218061850555	0.0206888590608294\\
30	-0.0145999504068453	0.0344842457900565\\
31	0.0159572940558694	-0.000456321901650177\\
32	0.0870462462202418	0.0575794315600617\\
33	0.0293264366746292	0.104726260429399\\
34	0.0239201063868672	0.0272888760471972\\
35	0.0352299502149703	0.0610453372384617\\
36	-0.00661302909090092	0.100755609058972\\
37	0.0236619117091508	0.131763451633999\\
38	0.0540226776953059	0.078042272165676\\
39	0.0817546715411741	-0.0292039141060589\\
40	0.0273014567116957	0.0285397811963011\\
41	-0.0164877534437257	0.100945437297607\\
42	-0.0805038892841271	0.156877734623029\\
43	0.0543066788102124	0.082138226322442\\
44	0.131882220533874	-0.0102902053290818\\
45	0.0351488002498756	0.0172479103444062\\
46	-0.00602006230848958	-0.0576302936077095\\
47	0.0706843727547311	0.0359152758160325\\
48	0.00991540364383254	0.0386669839024153\\
49	0.0305696524332896	0.100946347453936\\
50	-0.0505257397294853	0.082950094354885\\
51	-0.00211494253202539	0.0838110763238867\\
52	-0.0230681911715839	0.0259806437402521\\
53	-0.0789306888232007	0.0512304210131998\\
54	-0.0788576746442741	-0.0136416229465591\\
55	-0.0737887717911142	-0.0595055799501504\\
56	-0.0180385624290111	-0.0447216987793031\\
57	-0.020678297611583	-0.104677455671577\\
58	-0.00608643510860975	0.00757969129263547\\
59	-0.0931529036170352	0.05788822766349\\
60	-0.0611221638164757	-0.0270456089743824\\
61	0.0451829665445948	-0.0104876840207773\\
62	0.121061448876691	-0.0233590522217708\\
63	-0.0247451312661804	0.00673560338958306\\
64	-0.0948262101567285	-0.0166905935037804\\
65	-0.0868080510043428	0.0127726056008732\\
66	0.0129267077239197	0.0396105753107306\\
67	-0.0465393210461463	0.0951406127733593\\
68	0.0384435511441058	0.104548002450887\\
69	0.057839251631927	0.0449721694812508\\
70	0.0537051359761821	0.0249987081384914\\
71	-0.00553870243855221	0.0308638845703654\\
72	-0.00279782811817415	0.0721632684078338\\
73	-0.072078318781325	0.0257609123162348\\
74	-0.0690655137662181	0.0227366073188721\\
75	0.0759933498921513	-0.00451044506246178\\
76	0.024498778177545	0.0127701083247866\\
77	-0.00360575498236668	-0.0739328974156617\\
78	-0.060975650263425	-0.0216571631738787\\
79	-0.0233134785601327	-0.107663490128932\\
80	-0.043522564357782	-0.0935656876778436\\
81	-0.125624998037439	0.0147033075958313\\
82	-0.00747940692019436	-0.0635942908652745\\
83	-0.00579909617885192	0.0798719582990629\\
84	-0.00303229665573818	-0.015356883723744\\
85	-0.0194250979548504	-0.00637084237850756\\
86	0.0561880505929924	0.0518240657699586\\
87	-0.00442374120017118	0.010345424986294\\
88	0.00875906595594868	0.170317460466003\\
89	-0.0397747344352431	0.0899436587822658\\
90	-0.0976129993115584	0.0766179423830771\\
91	-0.00291794554665062	0.0440304861029196\\
92	-0.0116153787366915	0.0754092045129648\\
93	-0.00689602572446482	-0.0368878935749656\\
94	-0.0449673348196345	0.0220387989496513\\
95	-0.0151646444427288	0.0473365087907662\\
96	-0.106980333651534	0.0471727891941275\\
97	-0.0468131577693185	0.0523831787212051\\
98	0.0216389470045114	0.0654445281741817\\
99	0.129323433043051	0.0362872536719927\\
100	-0.00669888676216844	0.0622057145345086\\
101	-0.0290902327261585	0.0566479404059676\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0270280101035139	-0.0150072560331131\\
3	-0.0026599329420458	0.123665399007629\\
4	-0.0771446317160867	0.0106668301693186\\
5	0.00722824861147259	0.0142230011684053\\
6	-0.0605600070336401	-0.00330572662354374\\
7	0.0308565286112703	-0.0106099913020517\\
8	-0.00784495015957582	-0.024905175189226\\
9	-0.0850989442495617	0.04250386593778\\
10	-0.117155408441221	0.0502176797662729\\
11	-0.087534154815542	0.089151633308498\\
12	0.0203895341670308	0.091010066714551\\
13	0.0735398368637941	0.0231555208983733\\
14	0.0274020944028936	0.0278373325599623\\
15	-0.0333042231092289	-0.0296278727797786\\
16	0.0119572164276153	-0.131558699973593\\
17	0.0353636132054774	-0.0883881350481113\\
18	0.00254173276243141	-0.0771487342303062\\
19	-0.0291314572834944	-0.157759706728621\\
20	-0.0261399936584379	-0.012521186371172\\
21	-0.031567763294202	-0.051539057232343\\
22	0.0430937105783348	-0.0270149134404319\\
23	-0.0446559106728413	0.0205306306394851\\
24	0.0554119677884487	0.103724758568447\\
25	0.0973641763579845	0.00919013625462382\\
26	0.0198560865865337	-0.0104780702000797\\
27	-0.0464230104650823	0.00678774935245297\\
28	-0.0585287211758983	-0.0633296823299281\\
29	-0.0968552834400846	0.020231674843306\\
30	-0.0536552605533007	-0.0334050294285652\\
31	-0.0546318861143624	-8.99870058890528e-05\\
32	0.00679716812545395	0.000235272624278147\\
33	-0.0150994095691185	-0.0409884342260606\\
34	0.0302888151161812	0.0350558008457646\\
35	-0.0161726485409618	0.052965819586129\\
36	-0.0104868364283555	0.0285021620583071\\
37	-0.0744038122165252	0.112663697615732\\
38	0.00754638263510801	-0.00273332101957373\\
39	0.0982792076461078	-0.0317388781382267\\
40	-0.0658231649483694	-0.0735265494341203\\
41	-0.0627815286203313	0.0344224300931788\\
42	-0.022977582860014	-0.0463700390356527\\
43	-0.0858462993734173	-0.0635562595381041\\
44	-0.0830128499259073	0.00251384783845243\\
45	-0.0643414828999043	0.00141672480527048\\
46	0.102818613880587	0.0687567397702599\\
47	0.0630302139497034	0.128151889512908\\
48	-0.0394805231115629	0.0254936686454943\\
49	0.00273015542505195	-0.0334584641580922\\
50	0.0015270918862951	-0.0374470954160969\\
51	0.0558924478686179	0.0236969346861893\\
52	0.0638773271328994	0.055923447402723\\
53	-0.00375820009116969	-0.0299793972120164\\
54	-0.122844060765555	-0.0451975182234718\\
55	-0.134846587119784	0.0386145331485894\\
56	-0.0555588572271959	0.0833202540619896\\
57	-0.0167835923613838	0.0850771485377197\\
58	-0.0507900022570201	0.0595043915972482\\
59	0.0795527813493684	-0.00706067405238758\\
60	0.0847466238564176	0.0165300358195779\\
61	0.0915398519603711	0.0161363772662946\\
62	0.104348756168975	-0.0158464819699685\\
63	0.0103669945327539	-0.0392263323266923\\
64	0.0357472430653826	-0.0112474424995957\\
65	0.0817422502695133	0.00670019134442203\\
66	0.0917470803813523	0.149138533701409\\
67	0.169626004020623	0.0566158774380954\\
68	0.0315426110520095	0.0154204068808822\\
69	0.00136013864177073	0.0380270353403636\\
70	0.0395431595433156	-0.0181825954945207\\
71	0.0568347569326761	0.0271660352858522\\
72	0.00260974203666555	0.0468601076950437\\
73	-0.0754336293383938	0.0860144864401794\\
74	-0.0448991248950943	-0.0159229041864553\\
75	0.0334035685770876	0.0728340000572374\\
76	-0.0408729901323214	-0.000788612411618851\\
77	-0.0157774501007947	-0.0281124145704023\\
78	0.0166692918245593	-0.00422151097823594\\
79	0.0450580585854541	0.0146208248498326\\
80	0.00930652028916505	0.0246323185367558\\
81	0.0740350812896626	-0.0710419530826716\\
82	0.0119624919844888	0.0429590773686258\\
83	-0.00648760963674975	-0.0882496455973049\\
84	0.0354867925757064	-0.123346838731215\\
85	-0.0468068050055779	-0.092270235219758\\
86	-0.0298072818717385	0.0478762912118403\\
87	0.0717187634328833	0.0773033704928081\\
88	-0.05260100174835	0.090375094859611\\
89	-0.0420272514169032	-0.0873686257345485\\
90	0.0426595682950452	-0.0708516723583268\\
91	0.179752046288101	-0.160066025255605\\
92	0.127103677777208	-0.156836643906099\\
93	0.0492738086144603	-0.0451009212437422\\
94	0.0545282074284702	-0.0207282204576306\\
95	0.0221982232387323	0.00546719277673866\\
96	0.089676187464286	0.0318941128371817\\
97	0.0682597170294153	0.00615163587329303\\
98	0.0671972192436339	-0.0192106352975504\\
99	0.0444260855295076	-0.049925275269777\\
100	0.0414261861228791	0.0019282121435399\\
101	0.0988484268928501	0.0947425442985873\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.147737442865961	-0.0359096174641973\\
3	-0.11566492424189	0.00335868172862403\\
4	-0.121656741916422	-0.00591130587963562\\
5	-0.00926913201572467	-0.0601907475953512\\
6	-0.0674630415902524	-0.0831403190069394\\
7	-0.141372986092097	-0.0691574656286851\\
8	0.00770207449700634	-0.0595332220608382\\
9	-0.021482808906633	-0.040061816411648\\
10	0.0207707198301057	0.0189577321464563\\
11	-0.00627406543316793	0.0532006953292678\\
12	-0.0222194055144333	0.0156290257834292\\
13	0.0363361467235772	0.0071749042830329\\
14	0.0909046169156967	-0.00959258665260484\\
15	0.0168317857939011	0.105571183139441\\
16	0.111142929816526	0.164364695884208\\
17	0.107438553639723	0.17824718566388\\
18	0.0245322572333618	0.118209816128736\\
19	0.0458785493195808	0.0228148666586305\\
20	-0.0218055804437346	0.0770124076761711\\
21	-0.0168649989703582	-0.0198207288541481\\
22	-0.0420297463571308	0.000715939514559978\\
23	-0.0380423059783133	-0.0471803711151544\\
24	0.00671565408639159	-0.0547184272824564\\
25	-0.00277295997038163	-0.108214960061217\\
26	-0.031992920605519	-0.0333029741809371\\
27	0.038880855389538	0.080638809166109\\
28	-0.00933506400382223	0.0372699501779735\\
29	0.0772238855001619	-0.0251112388150277\\
30	0.0772469129480374	-0.0265028226760491\\
31	0.0112223560818611	-0.0310171741842614\\
32	-0.0462870776736301	0.0120717259201542\\
33	-0.0382814552309089	0.077779483336026\\
34	-0.0555129803711829	-0.00241603856097538\\
35	0.00357225102001451	-0.00669517335668174\\
36	-0.0600698753197259	0.0402040694552121\\
37	-0.0357665078765459	0.0770106341461503\\
38	0.0222815670025109	0.105709026395994\\
39	0.0680704914016586	-0.035450800259895\\
40	0.0151111034039599	-0.0494149685439022\\
41	0.0227697208388429	-0.116436741947258\\
42	0.063274632217829	0.0181048071965763\\
43	0.0871236797124589	0.0905135309949724\\
44	-0.00498093629801363	0.0345353593614434\\
45	-0.0448070418634422	0.114822165256188\\
46	-0.0340184303490184	0.116356173795657\\
47	-0.0967576711086963	0.0569932622875334\\
48	-0.058775484204778	0.0462752604217076\\
49	0.0377887364469576	-0.0131091771842415\\
50	-0.0284738261547653	-0.154577380309736\\
51	-0.0687933831666794	-0.0295177029349149\\
52	-0.0264535749056623	-0.0321035626138088\\
53	-0.0363537030458355	-0.0951045211117218\\
54	-0.0160289635231694	-0.098055298895233\\
55	0.00315764959511048	-2.5880557191639e-05\\
56	0.106554485945528	0.00353850473865647\\
57	0.0608322349086465	-0.018723209830605\\
58	0.0613779982046231	0.111145906621638\\
59	0.0379898665422082	0.0194492662364494\\
60	0.088557339588729	-0.0641188596304523\\
61	0.0481119656470008	-0.0554962653486271\\
62	0.0613542131674598	0.0195707055794532\\
63	-0.0317096343781574	0.0268622488214108\\
64	-0.0421215331237769	-0.0427426702219251\\
65	0.0473505451060746	0.0521435959389105\\
66	0.0192373152353969	0.0248258953302603\\
67	-0.0539784132306072	0.00983273359452378\\
68	-0.0384305901752262	-0.0954821501190482\\
69	-0.0538354359545587	-0.0291749650819972\\
70	0.0170465312014806	0.0257221109370262\\
71	0.0306325436540352	-0.0788792681694965\\
72	0.0687564406960872	-0.00169602635762561\\
73	0.023957060051514	-0.0207969524101686\\
74	0.00369838752681708	-0.01762518289011\\
75	-0.0355378987771716	0.0124025038422595\\
76	-0.0106595226908128	0.0310171805987085\\
77	-0.0111413876479034	0.0300809026683131\\
78	0.0339943753460934	0.0492185732777106\\
79	-0.00261696687628824	0.114777162138698\\
80	0.0457819332331204	0.0869979972255813\\
81	0.0698465381432963	-0.010230669864778\\
82	0.0096352936904326	0.03529961186037\\
83	-0.0161558284922208	0.0372435876169903\\
84	-0.00883137797547098	-0.0135555836478823\\
85	-0.0306889024424918	-0.067528570743405\\
86	-0.00522305394208772	-0.124227232493745\\
87	-0.0447071073790392	-0.0712223236002922\\
88	0.0426632128845994	-0.0877501620112991\\
89	-0.0203153807054366	-0.0642533434923342\\
90	-0.00982479356807414	-0.127464463659137\\
91	-0.018751979455565	-0.102182145744054\\
92	-0.00889719848411464	0.00843327110667901\\
93	0.0487924704538014	0.0705690522995413\\
94	-0.0403329937279591	-0.0556492764144933\\
95	-0.0374049992194352	0.0131790084787722\\
96	0.0124325491957414	0.0760702620340903\\
97	-0.0698161989574454	-0.00556598907493003\\
98	-0.0664182197767033	0.00859702697876208\\
99	0.032628666213478	-0.0917966097167985\\
100	-0.0290753113219359	-0.0957171700796069\\
101	-0.0465204803097493	-0.0716830823155554\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.118498747777632	-0.033619226704222\\
3	-0.0458531136364276	0.0465709237807644\\
4	-0.105897417061197	-0.0224449602947829\\
5	-0.0760156275248065	-0.00501957028422732\\
6	-0.0513219861509755	0.0726286266096276\\
7	-0.0229894103262215	-0.0343996398838311\\
8	0.0500047877228807	-0.0440210870344618\\
9	-0.0317984618028086	-0.0836340425606655\\
10	-0.00332628120598502	-0.0387130002319874\\
11	-0.0493748779938844	-0.0721664799893461\\
12	-0.0435572870852256	-0.0138361506302285\\
13	0.0214816413173209	0.0064068938746811\\
14	0.0760895760547754	0.030891411799602\\
15	0.0305721557129079	-0.0409591270783471\\
16	0.0378128258156095	0.0258257854915895\\
17	-0.00599425143372224	-0.00593041264325852\\
18	0.0259600691982232	0.0301108979444653\\
19	0.0839872877002883	0.0698387726860266\\
20	0.0428731560221636	0.0446901541144756\\
21	-0.0442646150778331	-0.0235826186489879\\
22	0.0491580417711492	0.00178497815558032\\
23	0.0396354964949202	0.0235828642579609\\
24	0.0147221698885838	-0.0123213565185735\\
25	-0.0175323807679949	-0.00897604462992769\\
26	-0.0424977496554078	0.036277456130437\\
27	0.0473091776208421	0.0822246401441153\\
28	-0.0217019508527498	-0.00134841709442771\\
29	0.0611411585857407	0.0713167265025799\\
30	0.0133320683828076	0.0476397082014608\\
31	0.0115872094425831	0.102860515303346\\
32	0.0427508364500583	0.0977573030690577\\
33	-0.0250832220029802	0.0325404188307864\\
34	-0.00227723596991487	0.0330133845897355\\
35	0.0260259249424033	-0.00133860773952887\\
36	0.00942196071433754	0.023626092889626\\
37	0.0704811639889588	0.0443769279709765\\
38	-0.0201908979590488	0.102650005156074\\
39	-0.00205487295891052	0.124806473855464\\
40	-0.0913845121380978	0.0367257597510302\\
41	-0.0647280544896387	0.0562384650095259\\
42	-0.0390174055945028	0.00441795946569036\\
43	0.0656064439327438	0.00839390467111752\\
44	0.0244834686623756	-0.0205121302120336\\
45	0.0121684716349531	0.000571736647490002\\
46	0.0553602259943439	0.0444154535922553\\
47	-0.0102131209895799	-0.0494814078460561\\
48	-0.0261735063489596	-0.0942267590970406\\
49	-0.0923672879080751	0.0155876350721215\\
50	-0.0283006172403487	-0.0325060595961082\\
51	0.0169201186643745	-0.054540158016888\\
52	0.0031326282339305	-0.0553967004150828\\
53	-0.00456115353813869	-0.0845550916814033\\
54	0.023947894161682	-0.00586173406129584\\
55	0.0369456124133883	0.0118562314024229\\
56	0.0394728783971367	0.0727584524484643\\
57	0.0856135201914085	-0.0161859340130392\\
58	-0.0128812490712828	-0.0588346398106898\\
59	-0.0504119738190515	0.00924102067503723\\
60	-0.0119759924752828	0.00141044156324832\\
61	-0.0281421673811419	-0.0863546525797629\\
62	-0.0531135333956241	-0.00738378954064792\\
63	-0.0868165858599936	0.0076291773385487\\
64	-0.0323058244893437	0.0399245554113055\\
65	-0.0304127334914275	-0.0865439878784645\\
66	-0.0578813437132268	-0.0949518311428297\\
67	-0.0398907783557178	-0.046568952395407\\
68	0.00442380532069609	-0.0538398559474949\\
69	-0.0676448209733463	-0.0476687707482222\\
70	-0.0113060803768585	-0.0142931748637231\\
71	0.0879304696352657	0.0257134520254093\\
72	-0.0216682896477711	-0.0147037547249507\\
73	-0.0251427686713359	0.0320661142284766\\
74	-0.0158395836979206	0.154160514218381\\
75	-0.0207389367720353	0.0558725174523653\\
76	0.0219887253652269	0.102134204360208\\
77	0.0411616839119788	0.0429277004220134\\
78	0.0342288993928144	0.0114541241566196\\
79	0.0293695057166079	-0.00385426401110996\\
80	-0.0772703222777014	0.0131292824878016\\
81	0.00366702486505261	-0.0752832731425525\\
82	0.00900754171846255	-0.0575475748393142\\
83	0.0499836503830658	-0.0767527943756867\\
84	0.0488810390346903	-0.0157995729126155\\
85	0.034328629436847	0.0606097250625917\\
86	0.0538050909416464	-0.00821449458163382\\
87	0.00496632431376157	-0.0390305024429131\\
88	0.0638220716674724	-0.0329237016871324\\
89	0.0374832690083663	-0.0240172252113504\\
90	0.0782503178736258	-0.0443539204327113\\
91	0.0714422152685431	-0.135843165580164\\
92	-0.00944235037783468	-0.0737265746148573\\
93	-0.0903782138474112	-0.00145696539720688\\
94	0.00959127706412291	0.049447350087865\\
95	0.0709676290689611	0.0102597530325066\\
96	0.0216064713112075	-0.106905835990082\\
97	-0.0243637651354915	-0.0565876150737674\\
98	-0.0627760998601868	-0.0482962089043079\\
99	-0.121631024001497	-0.0244761540901441\\
100	-0.11801559840931	0.0953866003132529\\
101	-0.102109175754824	0.0217899247546012\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0582107777244995	-0.0439271045573089\\
3	0.0283806605523931	-0.00461228837092615\\
4	0.0322575241992002	-0.0331020682389593\\
5	0.00741498445800308	-0.0134736136219493\\
6	0.118074932512311	0.00589229676704744\\
7	-0.023888193859271	0.0298050586107883\\
8	-0.0323042704730017	-0.00629193107140837\\
9	-0.0558462634096399	-0.0646927135623253\\
10	-0.0271378552529086	-0.00424069113141019\\
11	0.0304075013951442	0.0129227860105417\\
12	-0.0523212395713612	-0.0527393439591988\\
13	0.00726719251984529	0.00127026434293408\\
14	0.000817349529479506	-0.103837177258096\\
15	-0.0708659577413367	-0.0580657658587105\\
16	-0.0574283995995592	0.013204405363606\\
17	-0.0183718267223422	-0.0163309363495106\\
18	0.0263229676383003	0.0265885824400555\\
19	-0.016782689818192	-0.0381813374008552\\
20	-0.0768514301659169	-0.110686938539023\\
21	-0.0813159251049771	-0.0898464318615795\\
22	0.00195406492775874	-0.0764058590905252\\
23	-0.0120975620353416	-0.0878213884602238\\
24	0.00785884275638809	0.0308094214769736\\
25	0.0277469923410857	0.0446855860313036\\
26	0.0353828266242398	0.0359710161943747\\
27	-0.0139947550139916	-0.00141757041292573\\
28	-0.0459913500167188	0.0542546520000093\\
29	-0.0722302347268132	-0.0999224405022025\\
30	0.0280680912763361	-0.0989805575508697\\
31	-0.0244406630932733	-0.0359983397755299\\
32	-0.0671276676564605	0.0266033365396057\\
33	-0.0310037687222807	-0.0444020041707978\\
34	-0.0901377998744297	-0.00941162080595827\\
35	-0.0128885709031131	-0.0587921525461335\\
36	-0.0418433761094659	-0.0322647524304082\\
37	0.096540797858483	0.0446175970112224\\
38	0.0928922326609934	0.0433504744192674\\
39	0.0823344470598728	0.0565226357075229\\
40	0.0449742802107318	0.0559639006622982\\
41	0.00662229874987322	0.029037572775959\\
42	0.000758033092003589	0.02082113986124\\
43	0.0311775963835778	0.028853977585369\\
44	0.122630486096957	0.00158919759655856\\
45	0.043220608899836	-0.0442805620194616\\
46	-0.106442326793218	-0.000671472170773429\\
47	-0.0504861277099043	-0.0220310726488702\\
48	0.044044842479392	-0.0686853058721864\\
49	0.0113533431494357	-0.0345691290882634\\
50	-0.0261817658148426	-0.0912142355814918\\
51	-0.000213797314958061	-0.0308955142191747\\
52	-0.0227427393322675	-0.0415267809897459\\
53	0.0804213717438003	-0.0536021300204388\\
54	0.0695494605326008	0.01035625516254\\
55	0.0241339108566223	-0.0910092819816577\\
56	0.017893918671873	-0.113637517092246\\
57	-0.0808504590630151	-0.0494037103728493\\
58	0.006001283593188	-0.0419721192774447\\
59	0.0793292730333747	0.0780993118162107\\
60	0.0398190537831439	0.0842467523880621\\
61	0.123923431754484	0.108935744520873\\
62	0.0815230921961595	0.0349410464246325\\
63	0.00983124134068819	-0.0184703139538054\\
64	-0.0449260185944858	0.0225725010484535\\
65	0.0108291739259339	0.0779574094127764\\
66	0.0399394478161079	0.0685345928851646\\
67	0.0221461895857224	-0.00508455307611975\\
68	0.0099635712447775	-0.0314360307624178\\
69	0.0934631950895155	-0.00950304090716955\\
70	0.0356447387773497	-0.136188919405675\\
71	0.0180446953397976	-0.124047600473104\\
72	-0.0286910510712387	-0.0580210947345897\\
73	-0.00639844250978043	0.0135019186762429\\
74	-0.0399704086595197	0.00285702608678519\\
75	0.0859004061205373	-0.0406357957073991\\
76	0.0024956068821979	0.0738221356656662\\
77	-0.0105970014180351	0.0523061766386196\\
78	0.113216716679521	0.0353977323289918\\
79	0.0573281121927349	-0.0936372961290782\\
80	0.0581966134993365	-0.108509271654919\\
81	-0.0177046504221809	-0.0400211534853922\\
82	0.00176368470074701	-0.0480466475102822\\
83	-0.082436111473809	-0.0146517569529297\\
84	-0.143243210438298	-0.0627842175133175\\
85	-0.0952063850174136	-0.0818179681448496\\
86	-0.0524689703954822	-0.0107018353135518\\
87	-0.0127864552921802	-0.0977973946584087\\
88	-0.0071657186654185	-0.142977259109399\\
89	0.0259873503972875	-0.0849140019396135\\
90	0.0967731795229776	-0.109089261582743\\
91	0.041028352537184	0.0331910871649302\\
92	-0.0141780258877141	0.0218761320177975\\
93	-0.018471500863757	-0.00546332823518917\\
94	0.0351240767088774	-0.000819596203438248\\
95	-0.0225635072833671	-0.00861296121553896\\
96	-0.0167369340866754	0.00921948224138067\\
97	0.0477279280401866	0.00520888660124206\\
98	0.0182142730836277	-0.0654918665014401\\
99	0.0516735236717693	-0.0428271871871128\\
100	0.131183764067299	0.0259798483204735\\
101	0.147566241765549	-0.0843457779129193\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0415570274070725	0.0227472316801379\\
3	-0.0337064308513049	-0.0273245770676676\\
4	0.0276780496172542	-0.129314976766744\\
5	0.0820609697385888	-0.154049206293149\\
6	-0.0437012664139471	-0.0442987271142583\\
7	0.0308138158657697	-0.00876841702500084\\
8	-0.0101444916491346	0.0610180987659582\\
9	-0.0278658984156533	0.0724187526367526\\
10	0.0352707726546709	-0.0401191875065393\\
11	-0.011578363853699	0.00895121082752689\\
12	-0.0997539159195986	0.00684571791344419\\
13	-0.0632653375980203	0.0095816444334954\\
14	0.0351356970706711	0.00661313180716658\\
15	-0.0572199611461489	0.0899302326763902\\
16	-0.0404524297587644	0.0499490571678916\\
17	-0.00761360732447194	0.0639115428353036\\
18	-0.0625791549609281	0.00102628185971188\\
19	-0.0404998495785579	-0.0236380491412003\\
20	0.0249369524265932	0.0308119202479504\\
21	-0.0374440064271958	0.00627950286956659\\
22	0.0372756093268759	0.006231842917622\\
23	-0.0507697267994276	0.0685092852935613\\
24	-0.125714095146974	0.0849593387885376\\
25	-0.107560846647997	0.0226714608263441\\
26	-0.00402651137793988	0.043881486455136\\
27	-0.0687152935923	0.0657814699251473\\
28	0.00351940867684764	-0.0690319161391506\\
29	-0.0577493382509543	-0.0149306733690674\\
30	0.0916363286620866	0.00149549356941197\\
31	-0.0384397087412607	0.144914179727845\\
32	-0.0149663316867602	0.151498269935349\\
33	-0.0758903345913207	0.121759358191917\\
34	-0.0810495027068361	0.0516928704914468\\
35	-0.024444865264961	0.0370241813180009\\
36	0.0218271763241807	0.0780657847318073\\
37	0.108142991294834	0.0766239295208893\\
38	0.0975109086252894	0.00507670346004813\\
39	0.0428722782536727	0.0111819845242137\\
40	-0.0457327935453481	0.0331283679689942\\
41	-0.125698152828194	0.0151430589954997\\
42	-0.0537461154732214	0.00348691056805105\\
43	-0.0636154045972523	0.0422668263124109\\
44	-0.0894848017497438	-0.0215876003036476\\
45	0.0111222598688489	-0.0556816360006342\\
46	-0.0281450667110131	-0.0205535287810421\\
47	0.00635918579618846	-0.0371579256043798\\
48	-0.0208977832401227	0.0160100686734266\\
49	3.24670059185413e-05	-0.00649545101351301\\
50	-0.0365342125042214	0.0586371360951939\\
51	0.0537633539386709	-0.0616680539267571\\
52	0.0436409964703177	-0.0356214645867509\\
53	-0.0128151286011891	0.0134320878178313\\
54	-0.0223412346281042	0.0847650988847788\\
55	0.00944158310068661	0.108130242399501\\
56	0.0281892766719367	0.00044020295714603\\
57	-0.0263466814881245	-0.0103461265298915\\
58	-0.0665604969040559	-0.036642683535368\\
59	-0.123658485929149	-0.051145540023105\\
60	-0.0390380572552624	-0.00343594062569563\\
61	-0.00230679185755249	-0.0453319489668809\\
62	-0.0565863222432765	-0.0652852217050564\\
63	-0.0262144029345077	0.00320993965115665\\
64	0.04475464646826	-0.0031429080821882\\
65	0.0253452370045417	-0.00400706239683766\\
66	-0.00579455936619638	0.057012436209124\\
67	0.00639374290464186	0.0717436530321212\\
68	-0.0238018614557118	0.00908384808874436\\
69	0.0421589103269839	0.0388760772703673\\
70	-0.0279164029487357	0.0315642332012376\\
71	0.011688377871787	0.0337516508612826\\
72	0.0810821344995861	0.0188795966240212\\
73	0.0331485027334497	-0.0721872748233323\\
74	0.0472027393410803	0.0489866773196932\\
75	-0.0148226960883769	-0.0255191667978718\\
76	-0.062060555754146	-0.0501944121200537\\
77	-0.18020082491733	-0.00814377790129833\\
78	-0.0361571973274373	-0.0059364318024036\\
79	0.00315923811986987	-0.0865587435179807\\
80	-0.00402266462666611	-0.0412891461186637\\
81	-0.0162584801014736	0.048265661986094\\
82	-0.00578916804699355	-0.00542542766524765\\
83	0.0157297937684491	0.0306788045423675\\
84	0.0637915908441518	0.0196120020267816\\
85	0.0666745799861972	0.071749968417598\\
86	0.0619723014009136	0.0343481458833167\\
87	0.0996799221452527	0.0903702225613654\\
88	0.126072350059788	-0.037505083503655\\
89	0.0374581027961232	-0.0242118749882945\\
90	0.108839168754097	-0.0379601031174211\\
91	0.0905946494516111	-0.0756257797547887\\
92	0.0308017057174235	-0.0959669460817572\\
93	-0.0311178216003519	-0.073688575179529\\
94	0.0564027314024902	-0.0759569258497454\\
95	-0.0212633182767241	-0.0270616952601248\\
96	-0.0870663105587696	-0.017188851563037\\
97	0.063832236937354	0.013745424484461\\
98	0.0181752848577013	0.0332973138644716\\
99	0.0703434635052404	0.00735893008171933\\
100	0.130562231026013	0.028533406983511\\
101	0.0753352297289783	0.000618038689979832\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0387067449775894	0.0731617727182994\\
3	0.00128070393326617	0.0163188385841161\\
4	0.0539517175131414	0.0223678229039741\\
5	0.0868900547110966	0.0949228529818754\\
6	0.0741629944306581	0.0404337784949887\\
7	0.0430308381942334	-0.0357704507985826\\
8	-0.0234145675028797	-0.0502634925768385\\
9	-0.00486872254001616	0.0270618244747825\\
10	-0.0509681663648195	0.036505253693544\\
11	-0.0151730177943701	0.0939943835678333\\
12	-0.0272386347505147	0.0570772335876893\\
13	-0.0574429423226534	-0.0132008539790845\\
14	-0.0705566278830085	0.0298311856090351\\
15	0.00717021588130987	-0.02457635154145\\
16	0.0092021526119593	-0.0743029198535786\\
17	0.0263295502041019	-0.00936933571679805\\
18	0.111103920696064	0.0283617874629271\\
19	0.0105756228441907	0.0300317933365445\\
20	0.0400195475911265	0.0953477028248814\\
21	-0.00893813613101734	0.0471178330457492\\
22	0.0365961443439255	0.00633548938951139\\
23	0.0156622804817544	-0.0699600176978363\\
24	0.0740480826758882	0.0403836469738256\\
25	0.010263069081245	-0.0314174295130766\\
26	0.0344716718304928	0.0228189081643015\\
27	-0.0237206793770462	-0.0347808757593315\\
28	-0.00715714103427828	-0.101613166148712\\
29	0.0101249256454902	-0.107436263446777\\
30	0.0139354628163614	-0.0436141425604483\\
31	-0.110569584719974	-0.126205007650988\\
32	0.00472263580794115	-0.0829575961980066\\
33	-0.0255213638937398	-0.0227459010289529\\
34	-0.0898014884627404	-0.0636125425832672\\
35	-0.0490693802577638	-0.00139639094714804\\
36	-0.110608760883832	-0.0689821230124989\\
37	-0.00140960153844488	-0.0659209912221599\\
38	-0.134531121768167	-0.0407710021644808\\
39	-0.101976607299274	-0.0425711075531508\\
40	-0.0550716234097422	-0.022328353755181\\
41	-0.0308850965574856	0.0173763435013318\\
42	-0.0555928632899725	0.0565519465933411\\
43	-0.10027263700419	0.13223341420533\\
44	0.0240623507320848	0.105153147708954\\
45	-0.069942500860948	0.00158795112675449\\
46	-0.00178383993727854	-0.0291165408596342\\
47	0.0700587417742945	0.0363582576221814\\
48	0.0479294272125972	-0.10147488213644\\
49	0.102357333028738	-0.0675832476653985\\
50	0.0918349491088608	-0.0326527646779813\\
51	0.0806344009175147	-0.0551069869434821\\
52	-0.00396399265278106	-0.00806615130583537\\
53	-0.0270368435283486	0.0926124728260479\\
54	-0.0629531158709164	0.0500026249707581\\
55	-0.03818359427498	0.0178122878808632\\
56	-0.00938249324627945	-0.00869516485389315\\
57	0.00383370961980432	0.0456200107981501\\
58	0.0183566989857434	0.0705238865108973\\
59	-0.0195398009077133	0.0509395175963085\\
60	-0.0243717558794262	0.0819508692274458\\
61	0.020872425993374	-0.022996261176356\\
62	0.107693886958734	0.0358117037429111\\
63	0.0414257864302117	0.0546951529662513\\
64	0.0172513534848672	0.0372649256024938\\
65	0.125448063847922	0.0756712566702004\\
66	0.0788435203964073	0.0196633528912261\\
67	-0.0365938185771316	0.134434702556156\\
68	-0.0747059890434815	0.135190583249541\\
69	-0.0507282798653046	0.142594431623996\\
70	-0.0623302681050731	0.177687134250192\\
71	-0.0338700530309015	0.0592241994871004\\
72	-0.0172825440831162	-0.0295793913478196\\
73	0.069199413384801	-0.0445422043166631\\
74	0.0525014832319683	-0.00457287250511396\\
75	-0.0309505237918658	0.144518559470369\\
76	-0.00676815282078508	0.00966654799542699\\
77	0.0306364146191175	0.00894493148879042\\
78	-0.0207146057029537	-0.00696413024256304\\
79	0.0145206893468644	-0.024287246692066\\
80	-0.0481190659635843	0.0438317407305954\\
81	-0.0341806338000353	0.0891526167843457\\
82	0.0457273139073533	-0.0152360114238171\\
83	0.0783327152938952	-0.0133107196815573\\
84	0.0458709159274476	-0.0267557844769492\\
85	0.0280493073489823	0.00321514134671829\\
86	-0.0342646919789744	-0.0692623008365588\\
87	-0.0270234317061316	-0.0457231358846928\\
88	0.0697559413707769	-0.0570394325664946\\
89	0.0712615627862422	0.0722979137633918\\
90	0.00566113724896672	0.090996758483207\\
91	-0.0855408438901216	0.05633399269534\\
92	0.0369582315013893	0.00852199026098966\\
93	0.00367904758606256	-0.0915190421796755\\
94	0.0978786492634819	0.0292131181680905\\
95	0.136265912457611	0.0457633963798238\\
96	0.0680184715405731	0.0497610506021437\\
97	0.0347241600279843	0.0959492675139177\\
98	0.0266864579423552	0.087057371664361\\
99	-0.0226528981714755	0.0888121055807592\\
100	-0.0518956234713501	0.124524453450902\\
101	-0.087939972330926	0.0880511280090016\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.031034322985025	-0.0278510388301269\\
3	0.0420987839411344	-0.0516102104423301\\
4	0.00343949592485191	0.0361053372298701\\
5	0.0278311429733429	0.00545758357716403\\
6	-0.00979025305828605	0.0120273552785241\\
7	0.0182273843501831	0.0972499449830448\\
8	-0.0117073626119363	0.0508231204490036\\
9	-0.0731108809399257	0.00766725688268621\\
10	-0.0916389702102783	0.010393317217274\\
11	-0.121092122674361	0.0466938106151908\\
12	-0.161268123870412	-0.0717093635059234\\
13	-0.046473429366661	-0.0226427372922535\\
14	-0.0857392386749902	0.0103647958739935\\
15	-0.0244949282881329	0.0396145956555794\\
16	-0.0250705594227183	0.0551284180727698\\
17	-0.023814331740314	0.049682080800842\\
18	-0.0328183817581976	0.00278741227295517\\
19	-0.0258995696613458	-0.0656714380690597\\
20	0.00758979762959135	-0.0181032463732262\\
21	0.107919233076869	-0.0443720247457203\\
22	0.0212574307809033	0.0632419689208831\\
23	0.0997901225947442	0.0647866527748526\\
24	0.0143406119066155	-0.0395699685920858\\
25	0.0808560929532121	-0.0448236572292079\\
26	0.146711118194429	-0.0344411030836224\\
27	0.0800562929991694	-0.0386403974008598\\
28	0.0716680423086264	-0.028382038349886\\
29	-0.0166485828469252	0.0546475926850176\\
30	0.0187967103135765	0.000841891161152165\\
31	0.00866079024263281	0.0351129362591195\\
32	0.00793384764083262	-0.0124941041715091\\
33	0.00852838588395032	0.00333035921275587\\
34	0.0237706048943257	2.24500584079228e-05\\
35	0.0303591703589951	-0.0857025034161346\\
36	-0.0615401477958616	-0.075869462327667\\
37	-0.0927783846854453	-0.0302173224084435\\
38	-0.0923710061592379	0.0139372126102724\\
39	-0.111721612246719	0.0134733085471185\\
40	-0.104325570183676	-0.0220494003431032\\
41	0.00489931912181848	0.0239707554974328\\
42	-0.0470666142012189	0.0486096819584174\\
43	-0.00530362813186683	0.00442494517437001\\
44	0.0670506762433404	0.012436625859486\\
45	0.0486841334513025	-0.00209646904905038\\
46	0.0174547065194997	0.0283603254574274\\
47	0.0540254191224271	-0.0432163734717899\\
48	-0.0112985677974796	-0.0535211902547705\\
49	-0.00921729694768201	-0.115050928116741\\
50	0.0017386816004118	-0.0848847684455579\\
51	0.0295048226942227	-0.0379675816587524\\
52	-0.0279578339515499	0.0172021233365608\\
53	-0.0013530742010314	0.0139260213463892\\
54	0.0595006736211977	0.0838649556477802\\
55	-0.00579566923964753	-0.0162486477511325\\
56	0.0132761087392611	-0.0492876773692101\\
57	0.00423346172414807	-0.0787247676182277\\
58	-0.030229681989422	-0.0147725279913623\\
59	-0.0360574765411903	-0.0803526050957927\\
60	-0.0114852088567967	-0.00228734786604377\\
61	0.0117613994029899	0.0141930266617958\\
62	-0.0501969767876226	0.0867202921580279\\
63	-0.0484488990290313	0.0645296928136456\\
64	0.0586675793144666	-0.0428991385375149\\
65	0.0655879073638978	-0.0888736066555199\\
66	0.0544387236175608	-0.0890915599085352\\
67	-0.0196737478038661	-0.00108456756288758\\
68	0.0105802714286741	0.12104223981972\\
69	-0.00745434791718895	0.0268984323300028\\
70	-0.0406130726360267	0.0693469265860917\\
71	0.0039714488281097	0.0824181408760315\\
72	-0.0737728093405646	0.0832016507311962\\
73	-0.11079015883105	-0.0738873738985892\\
74	-0.00621329433626357	0.00384584926001467\\
75	0.00996938216861021	0.0595880795110277\\
76	0.0257156108451261	0.137735339555692\\
77	0.0695287703631501	0.0553754550959498\\
78	0.0450442710911055	0.0687511085967278\\
79	0.0320870717806932	0.00220225041770755\\
80	-0.00825152212088107	-0.0129750477121477\\
81	0.0763976405577361	-0.0365748265231153\\
82	-0.1018480027668	-0.0104169314811749\\
83	-0.0819049152256159	0.0101279231565762\\
84	-0.0119746218961174	-0.0694120212984797\\
85	-0.027895792412877	-0.122965661076893\\
86	0.0448205518477294	-0.151656974960892\\
87	-0.0632747094124224	-0.0510563598458472\\
88	-0.0640834585321908	0.00610483539311249\\
89	-0.00842506493079671	-0.0394595864271148\\
90	-0.0296906059538763	-0.0211918323305028\\
91	-0.00182001771538914	0.0827008604549391\\
92	-0.048878019382229	0.0132905970561629\\
93	0.0163391759686796	0.034195094244597\\
94	-0.0604978897932477	-0.00376721123987546\\
95	-0.0268119024020402	-0.0253206253193824\\
96	0.0785925855816755	-0.0237530145125653\\
97	0.0630071957257944	-0.0550991662634879\\
98	-0.059116838626714	-0.0441266261825746\\
99	-0.00877329759970914	0.0400216314849645\\
100	0.0392791906425645	0.100091927567008\\
101	-0.0122447191477205	0.105958361420312\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0697909680560237	-0.0194792196004065\\
3	-0.0139373360192815	-0.0645488447227973\\
4	-0.0555718729880884	-0.0402175641705556\\
5	-0.0665714662058978	0.0029723708450945\\
6	-0.00152205818771791	0.0143382087368096\\
7	-0.0161130263490786	0.0433084368671385\\
8	0.0109113695197048	0.0872223707162074\\
9	0.00672379141275565	0.0709270640303687\\
10	0.0531878411544259	0.0281751947664275\\
11	0.130853038349756	0.0291303538210939\\
12	0.141016221038372	0.0550208929753282\\
13	0.0640695925656335	0.0615489474466762\\
14	0.0664336796783893	0.0569827190742998\\
15	0.0544107378275674	0.104486861889863\\
16	0.103396651658473	0.0277643793928874\\
17	0.0369151740837974	0.0137715300965902\\
18	-0.065735979430986	0.040992681085814\\
19	-0.0780491117167048	0.173544252045815\\
20	-0.060308860306051	0.137602600121616\\
21	0.0245021872807391	0.117234988837828\\
22	0.00579746657487054	0.039395786090891\\
23	-0.0241309921912392	-0.0151747104638961\\
24	-0.0436955931563264	0.0176152691080037\\
25	0.0334739039470945	0.03490154655841\\
26	0.0329836779711336	0.0126175885630679\\
27	-0.0142043207839349	-0.0242455590303612\\
28	0.00896715478132726	-0.0787576699493142\\
29	0.0052629275537421	-0.0758650246660551\\
30	0.00637691319073387	0.0026154146456224\\
31	-0.0402542391917124	-0.0239322459542967\\
32	0.00792772088223939	-0.0340053604093302\\
33	0.0509174081406221	-0.00730513016634292\\
34	0.0382469112075589	-0.0836552318861853\\
35	0.0580004302762392	-0.0305156812602716\\
36	0.109549736270725	-0.0440092954508214\\
37	0.00696620643415448	-0.0887657575856863\\
38	0.080022371789463	-0.0316165613058987\\
39	0.0729192090817423	-0.0560306956167331\\
40	-0.00385698410927452	-0.0360156451833994\\
41	0.0323000558487625	-0.0218832948161625\\
42	0.0731757955869116	-0.0663271038401756\\
43	0.0165117618964364	-0.146115875233502\\
44	0.0161269587634418	-0.0712037183192179\\
45	-0.0347492080001891	-0.0290377441905084\\
46	0.0431189465468075	0.049941672340095\\
47	0.043484668578854	-0.0142842432698846\\
48	0.0126145311747999	-0.092054669805964\\
49	-0.0196059017263678	-0.0259593640253201\\
50	0.00723768701947987	-0.02775622047219\\
51	0.0709044863024652	-0.0853450560387476\\
52	0.00640427702659644	0.0193230238384766\\
53	-0.142731098586669	0.0295047224177302\\
54	-0.113393775346833	-0.0587551735996887\\
55	-0.0248982096457302	-0.0470082075139852\\
56	0.0655576971832798	0.0375519869617629\\
57	0.0336546954710111	0.0869189397996509\\
58	-0.012192934792088	-0.0602616004933886\\
59	0.0649561716633259	-0.0432759195557821\\
60	0.130810888154294	0.0166291582779816\\
61	0.0153278443061164	-0.0856461387237815\\
62	-0.0546695949024359	-0.0684072505812387\\
63	-0.11799512347539	-0.00158804457783032\\
64	-0.10361192682494	0.00361530392314965\\
65	-0.123034171396976	0.00960108609851825\\
66	-0.0020967967068305	-0.0519438035520584\\
67	0.0828114361309008	-0.109540895459104\\
68	0.0115309437885436	-0.0811588359651888\\
69	-0.014188964288822	0.00633632352370317\\
70	0.0617866262034119	-0.0668496980639555\\
71	0.00788306152272704	-0.00348841263525696\\
72	0.049159666268845	-0.0716870858852726\\
73	-0.0160813177313774	0.111905500189659\\
74	0.0719585393746194	0.0428432121635096\\
75	0.097598838936335	-0.00728109517955162\\
76	-0.0404963648554101	-0.0228243170013666\\
77	0.00557844056690304	-0.0394980190124509\\
78	-0.00325619724934456	-0.0468217988819013\\
79	0.0316083880813711	-0.00147527108365786\\
80	-0.0624523443969894	0.00240471108085337\\
81	-0.0435123009687307	0.0338406344716889\\
82	0.00617656536865985	0.00797956450638597\\
83	-0.0537422362000981	0.0135686372519398\\
84	0.037431806139586	-0.00523565535852262\\
85	0.0208701236627346	0.0277438736735255\\
86	-0.00676453898462127	-0.0596573384874285\\
87	-0.0225549920939403	0.0034793431368435\\
88	0.0959837711992575	-0.0516871194370273\\
89	0.101942359407078	-0.0109547764640627\\
90	-0.00912193464620758	-0.0233035728056261\\
91	0.0745032859097564	0.0491998143931732\\
92	0.0807587120358658	-0.025568463465768\\
93	0.00432806254102862	0.0412930788253921\\
94	0.0443952079940288	0.0646280874701578\\
95	0.00399271818262252	0.0366424562226535\\
96	0.0252598803493131	-0.0523821284562957\\
97	-0.0265021253109933	0.00882053736103424\\
98	0.0494943627111208	0.0205771017770928\\
99	0.0566842171801223	-0.0220323484029156\\
100	-0.0406790943149805	0.0308979005032115\\
101	-0.102391148437779	0.046686098420893\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0815630120360467	0.117042879409229\\
3	-0.0649822774433579	0.0361097048940791\\
4	-0.0678403163010071	0.122527592862711\\
5	-0.110109574548126	0.0328840648925926\\
6	-0.0287329058701682	0.0872940347965938\\
7	0.0982045944193147	-0.0119512532759866\\
8	-0.0243347919257415	0.0337927950473563\\
9	0.0213663211900944	0.0731222772778941\\
10	0.0993767272000436	0.0451805116401026\\
11	0.0425930399660037	0.0712265095116508\\
12	-0.154406975664303	-0.0286778690204214\\
13	-0.0141480099233024	0.0497472005162565\\
14	-0.000609951253454231	0.0857264594456938\\
15	-0.00519675027762429	0.0974055684335159\\
16	0.0545126850649521	0.142193015655028\\
17	0.0395466657005033	0.104137084700432\\
18	-0.0588426091108218	-0.0307834194722699\\
19	8.04289706338064e-05	0.0270463735650367\\
20	0.04512091152693	-0.0259144549903443\\
21	0.0511267222218886	-0.0425788295953106\\
22	0.0783259140984039	-0.0509145373231914\\
23	0.0212941526994073	-0.0948927199637018\\
24	0.0997410702965864	-0.0855688343915487\\
25	0.124817318529163	-0.0943566274260161\\
26	0.0352882512020416	-0.0678914140520026\\
27	0.047725416455141	-0.136752625978819\\
28	-0.0274889681893974	0.0241282521457412\\
29	-0.0360039514644252	-0.0377294910723635\\
30	-0.000436788500097991	-0.0215278375903859\\
31	0.0602263975567925	0.0105154733025899\\
32	-0.000562801554645199	-0.00572162811888076\\
33	-0.0045348509045864	-0.0309222105947196\\
34	-0.0547070754524211	-0.0212479309617408\\
35	0.0348749023520138	0.0259046815495491\\
36	0.00947245100815463	-3.46676614694265e-05\\
37	-0.0365176496915251	-0.068951365986569\\
38	0.00188212243033026	-0.10935313796973\\
39	0.00272859111397423	-0.0370217133767331\\
40	0.0527216731407189	0.0616494557036643\\
41	0.000744520785782923	0.0261331308066419\\
42	0.0441680035271147	0.07576783320104\\
43	-0.0626681740848405	0.029121285297874\\
44	-0.0781966069202892	0.0388020300220477\\
45	-0.0501899352880416	0.0724558715313786\\
46	-0.0512810566368498	0.0935161179152143\\
47	0.0293335889788576	0.0432592256515131\\
48	0.124681597458304	0.0325920938692707\\
49	0.0337696296816289	0.0147406527830511\\
50	-0.0989127707686044	0.0181790234499263\\
51	-0.0346974645278571	-0.0147913225244349\\
52	0.0109021993227552	-0.0747671684125763\\
53	0.095159826784912	-0.049313408627624\\
54	0.0427248212032519	-0.0218287024096735\\
55	0.0765783508442763	-0.0677040096934739\\
56	0.0236446861298986	-0.0712922601633905\\
57	-0.0697874207688122	0.00532618221066768\\
58	-0.0546890225032672	-0.0180645970653383\\
59	0.0604821299486691	0.0732700315366966\\
60	0.0377546204997311	0.0535358026789709\\
61	0.0836010756902977	-0.0393076226177662\\
62	0.0970637269886591	-0.0223659252294317\\
63	0.0474168720285512	0.0590006345999354\\
64	0.109128852274346	0.012862844819123\\
65	0.173705858693894	-0.0497331644614227\\
66	0.193041891632875	-0.0471264585063839\\
67	0.132572873867529	-0.0299746277882296\\
68	0.0245935603766589	0.00108946196540031\\
69	0.0163984967301035	0.0281913851042245\\
70	0.117590368838439	-0.046843609308875\\
71	0.0604752020081013	-0.0159992606856555\\
72	-0.0571807875473169	0.0196665545991305\\
73	0.00119822762041265	0.0174672109273696\\
74	0.0321568200551082	0.00621618191840731\\
75	-0.000396693691245877	0.0692973139841465\\
76	0.0874720153025756	0.104805141722352\\
77	0.0126656901246633	0.0891367358382392\\
78	-0.0555431006820973	0.0920553750156001\\
79	-0.0287706561555336	0.103824674230857\\
80	-0.0895980710327978	0.0356970178808461\\
81	-0.0139420417068576	0.0866192984470595\\
82	-0.0485887538433202	0.00122724095491959\\
83	0.00791774218740413	0.024399597253858\\
84	-0.00987842218806866	0.0943371327524866\\
85	0.0824636785136173	0.0201632775595244\\
86	0.0112598497370626	-0.0572606645466315\\
87	-0.0539640788995424	-0.0181440616800835\\
88	-0.0556907185284487	0.0317659416293838\\
89	-0.0466037818919589	0.0166742905325048\\
90	-0.132696959614947	-0.0631594930596574\\
91	-0.0501428882670995	-0.089585087490223\\
92	-0.0825737048110654	-0.0772808172493776\\
93	0.00800361526677507	-0.0745407316869096\\
94	0.00228541121156757	-0.0385842037390277\\
95	-0.0285977806576288	0.0704709105816298\\
96	-0.0250418339337965	0.0245749811646026\\
97	-0.0069986306695206	-0.0574794112146171\\
98	-0.0588272812378876	0.0473699348798536\\
99	-0.0962980847327908	-0.0118194261657477\\
100	-0.012047647488227	-0.00885307399269825\\
101	0.0242220808206729	-0.0065520348158479\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0471229979880382	-0.0369503053107689\\
3	-0.0224175070234595	0.0945850483793393\\
4	0.0206732850349411	0.00656793893200927\\
5	0.0628967172722549	-0.030311019345119\\
6	0.0526412429145823	-0.0174468786892111\\
7	-0.0105861344701612	-0.0652473802579962\\
8	-0.0128985562265657	0.00418940463346884\\
9	0.126800916681634	-0.0356211050700803\\
10	0.0257476306242209	-0.0207853428380335\\
11	0.00910869474534814	0.056848739602149\\
12	0.0743020261325722	0.021135981030041\\
13	0.0931675578136739	0.0141829799638771\\
14	0.104056715402233	-0.0421398117445529\\
15	0.033794766970132	-0.0882456824047016\\
16	0.0162767814850946	-0.0173377882768048\\
17	-0.0306881728176566	0.0967729729101892\\
18	-0.121084236829933	0.0244836562789247\\
19	-0.0494468215035587	0.0361801982439567\\
20	-0.0302205380781188	-0.0435573026011959\\
21	0.0030868282665238	-0.0552186213012516\\
22	-0.0274839615534371	-0.0479742233382787\\
23	-0.0461949201122414	0.0191829186726669\\
24	0.0496792671290716	-0.00322192274770011\\
25	0.0389255835439652	-0.0943069541567195\\
26	0.000517640673165416	-0.066783976175798\\
27	-0.045393560902283	0.0718976488865681\\
28	-0.0680895825673108	-0.020602356461195\\
29	0.0569819939162258	-0.0103839672351788\\
30	0.0750321087325066	0.0425763966572903\\
31	0.0216781745346897	0.0397838750756137\\
32	0.0501046917809354	0.0774299112829224\\
33	0.0144700400423918	0.0656802407606245\\
34	-0.0215526220141114	0.00361356910029247\\
35	-0.0163476233101846	0.0220918135032845\\
36	-0.0168561540491029	0.00037076342334694\\
37	-0.0689673410337619	-0.0131694154958744\\
38	-0.0120979764093495	0.0199191614699457\\
39	0.0128470249424076	0.0219642536183222\\
40	-0.024542694142335	-0.00254857835752216\\
41	-0.0771450330490436	0.00599286351926034\\
42	-0.0259242001694878	0.0214611697736575\\
43	0.0384545483032163	0.0560656868078821\\
44	-0.0372875723101236	0.0972819014832613\\
45	-0.0457216838666304	0.0805460585927285\\
46	0.0142616014772781	-0.00320766134268321\\
47	-0.0433949556146657	0.00207182628606609\\
48	-0.0407535077760819	-0.076324374508354\\
49	-0.0509121909403189	-0.100321433469521\\
50	-0.00277984532132809	-0.0458175654181173\\
51	0.0116267746808388	0.0393537362526171\\
52	0.00178666169993956	-0.0105989322347094\\
53	-0.0211317248432306	-0.103096741190997\\
54	0.0799425836990241	-0.0764375322683697\\
55	0.0807388697796291	-0.0778753940559106\\
56	0.0564450066480349	-0.00506866241163319\\
57	0.0367397316350724	0.00508083652112858\\
58	0.00187376551786525	0.0186219547999544\\
59	0.0702524398489357	0.109227242143436\\
60	0.150554336310944	0.0660377520634554\\
61	0.0722747879987379	0.0517697548946684\\
62	0.0491827622832301	0.0859976551519641\\
63	-0.0615632400190353	0.0355940249910802\\
64	-0.0674042197987486	0.0849800999487402\\
65	-0.0406941526838125	-0.0109857204668089\\
66	0.0173946570594641	-0.0988550335532332\\
67	0.0383907074648168	-0.0894367757312573\\
68	0.053495847602807	0.0556027296426109\\
69	0.0464829442053699	0.0608992231996784\\
70	-0.0465069677027797	0.0146931865672472\\
71	-0.0083499420657321	0.0653389780930667\\
72	0.0615551182989977	0.0568540608822634\\
73	0.0097740012769227	-0.0023176844934225\\
74	0.11349060880788	-0.0648091304358481\\
75	0.0766543142646595	-0.043000380049427\\
76	0.0548263648357161	0.00445925442078007\\
77	-0.00349334419980984	0.0114822165293225\\
78	-0.018365524392063	0.094940089381457\\
79	0.0534927082013334	0.0135969786812489\\
80	-0.0624634539001267	0.031378962102357\\
81	-0.0749280156540951	0.0608188075656225\\
82	-0.0125263135486107	0.106999148930183\\
83	-0.0668626702345225	0.0326649887902243\\
84	-0.0707350884497266	-0.032715002737445\\
85	-0.0195672398628393	-0.00809945956068825\\
86	0.0550616925050848	0.0437776842242968\\
87	0.0241377365778469	0.0366731007102282\\
88	-0.0776143848445448	-0.0121120669605538\\
89	-0.137488834884832	0.00260987975509069\\
90	-0.16003710165693	-0.0139659121832151\\
91	-0.127597839358929	-0.0334162746732344\\
92	-0.0693519329165112	-0.0112282368887397\\
93	0.0132200858178089	0.0190481526814056\\
94	0.0114440555300418	0.121308276267632\\
95	0.0148707946456195	0.164436668046886\\
96	0.049270528797603	0.0819652618463203\\
97	0.0338146649893571	0.00119829995571318\\
98	0.0914138733884929	0.0220626032021866\\
99	0.0177502309846289	0.0094091830428411\\
100	0.0108544656545694	-0.0369694356858186\\
101	0.0366572654572456	-0.0236981291000373\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.108151180120873	-0.052076474113573\\
3	0.1191546003586	0.0336510484915839\\
4	0.0757250109249932	-0.0231532026060256\\
5	0.0186315156794622	-0.00923181327004078\\
6	0.00751398007974318	-0.090592036010629\\
7	0.0511363375036709	-0.0428473152248161\\
8	-0.010363794273731	0.0527467843907343\\
9	-0.0592078498232517	-0.024785402538388\\
10	-0.0406317523537549	0.00767904536511155\\
11	0.0379405665290178	-0.02839106259335\\
12	0.0414972187961979	-0.0297868506778077\\
13	-0.0809809191696687	-0.071141920792269\\
14	-0.0157532771981279	-0.0491604338743395\\
15	0.0040528322205826	-0.0967799831253609\\
16	-0.0293587821080541	-0.116689670437733\\
17	-0.0302052183141	0.0253582392974556\\
18	0.00478602877508283	0.0611187006068356\\
19	0.0207678842050842	-0.0153891793503058\\
20	0.0445505360002659	0.00788366717882673\\
21	0.0860817574452418	-0.041385134165137\\
22	0.0202216170448486	0.0194955890589901\\
23	0.052522315190012	-0.00431510271337381\\
24	0.0116327150869735	-0.0137467127217563\\
25	0.00280092837934882	-0.0237897231135155\\
26	0.00663376548564433	-0.0756757988253152\\
27	-0.0799183233750363	0.0371650025660657\\
28	-0.0264180533545753	0.00345607044615354\\
29	-0.0471048879299246	-0.0153347231253563\\
30	-0.0580895547412349	-0.000513734100760941\\
31	0.00371941924352713	0.00892622402129249\\
32	-0.0465030062441883	0.125811176709416\\
33	-0.0027209097348553	0.116129926618596\\
34	0.0127294962252283	0.0200742581546476\\
35	0.059655217467258	0.0739049076405634\\
36	0.103597329501409	0.020246401195184\\
37	-0.026235434416482	-0.0180854814959883\\
38	-0.0993846939393823	-0.0193506676398321\\
39	-0.10106478874849	0.00732669750925384\\
40	-0.0608351220311428	0.0608354515592684\\
41	-0.0315940949490773	-0.0254906011808614\\
42	-0.0736368448700417	-0.105725048925832\\
43	-0.124078732913842	-0.0566215016648394\\
44	-0.108631179110795	-0.0242248772153633\\
45	-0.00867483509879619	0.00676668594995085\\
46	-0.0280233339697095	0.0385535745892869\\
47	-0.0140710420803041	0.0139119281134946\\
48	0.0485703419620458	0.00881717794514296\\
49	-0.0607210611589683	0.00457401087059353\\
50	-0.0905154868196749	0.029922160841926\\
51	-0.0848296716477908	0.0179651105686666\\
52	-0.00291156023522204	0.0569803582936716\\
53	0.0168547551910677	0.049523456096902\\
54	0.00922320498094837	-0.0318197214313702\\
55	-0.0154340230087238	-0.061611402891284\\
56	0.0167721887464189	-0.0241837678967937\\
57	0.130898755693588	0.0251662880464867\\
58	0.00273873141152567	0.0563217742809726\\
59	0.013486284925375	0.0749048848086335\\
60	0.0220403842198022	0.00828912985710257\\
61	0.0811761572560432	-0.05420917189822\\
62	0.165584783923443	-0.111124212487602\\
63	0.181423480367382	0.0260755913096933\\
64	0.0509282144571308	-0.00284599118640718\\
65	-0.0151155899259786	-0.0342112365466794\\
66	-0.0496803720003925	0.00546844991408512\\
67	-0.117044759468479	-0.00451629687139694\\
68	-0.0803201231250889	-0.026620073289447\\
69	-0.00410091967724963	-0.0232909918100461\\
70	0.0851112712160243	-0.0716511344052312\\
71	0.0314919301160837	-0.139020096478927\\
72	-0.0544392570965306	-0.0296960518186417\\
73	-0.0645896710919715	-0.11361039958274\\
74	-0.0192105611128002	-0.00197605418326458\\
75	-0.0639152007398388	0.00988826166996431\\
76	0.0635538404835387	-0.0431163289597989\\
77	0.0670867449189739	-0.0292110639644795\\
78	0.0827925492199822	-0.0643842774008515\\
79	0.0986116411095576	-0.0380188600099319\\
80	0.0325042091878485	-0.0268881177931451\\
81	0.0597913578487845	0.00853642039116674\\
82	0.0448771305261405	0.0391646823094861\\
83	-0.0024921971755684	0.0533444359790093\\
84	-0.0856539020551178	-0.0309177357005181\\
85	-0.0301946679319663	0.037988513915251\\
86	-0.0757860005266075	0.0245804837904429\\
87	0.0362383203184384	0.030566365690834\\
88	0.0238694133473655	-0.0022203903439041\\
89	-0.0181148967697328	-0.0379811528367643\\
90	0.0594933452458747	-0.00881657334732633\\
91	0.048075362004148	0.0197359535571382\\
92	0.046308443767012	-0.0393131394499099\\
93	-0.080958173943356	-0.0240111566933918\\
94	-0.0376289432355569	-0.0353396983703161\\
95	-0.00928358334297398	-0.0840127015535206\\
96	0.0302204003768673	-0.109659776363395\\
97	0.0896740069836066	-0.0415970753537844\\
98	0.0237766943315092	-0.0299141116320174\\
99	0.0385607129397551	-0.0360576904178955\\
100	0.0229502640214689	0.0312321806751775\\
101	-0.000559801152943861	0.0990544919260394\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0544228763243679	-0.0439517136491754\\
3	-0.0204179137874844	0.103968331227205\\
4	-0.0454367766683896	0.00889693315369261\\
5	0.0394943072158887	-0.00938269400013072\\
6	0.0504145267855865	0.0303684639947377\\
7	0.0355154202040091	0.0764920594634331\\
8	0.0578739064898653	0.030459513849333\\
9	0.0958112583066476	0.0337627179956473\\
10	0.0631447272957695	0.0498300327336631\\
11	0.140099221613598	0.0115304290898537\\
12	0.0416963044088124	0.0296468187381448\\
13	-0.0168015628486787	0.00893706408148463\\
14	0.0137780974388642	-0.0308017328073036\\
15	-0.0211187230006631	-0.0621629213325995\\
16	0.00450039114981986	-0.110587739001388\\
17	-0.0127014555039375	-0.111773429450996\\
18	-0.0200347776599821	-0.0312041882844354\\
19	0.00455247791000778	-0.070490150036246\\
20	0.00277205233817427	-0.0142883686959719\\
21	0.12301128986254	-0.0402282345103392\\
22	0.0897142773339259	-0.0713189963274778\\
23	-0.0591499802714414	-0.0448428533099895\\
24	-0.0274986378521544	0.00422520642002654\\
25	-0.0149969891860354	-0.0712420413270719\\
26	0.0269458857965264	-0.0649589864153052\\
27	0.00745624086531179	-0.0263824952102281\\
28	0.0555752917016756	-0.00441344867175503\\
29	0.0730589318731811	0.0748360195902347\\
30	0.0324880527751344	0.126170261020356\\
31	-0.00800242452818455	0.118611027511243\\
32	-0.0416025592236069	0.0559539212008915\\
33	-0.00775027604762949	-0.0412476252401616\\
34	-0.0829100218013638	-0.062075623435292\\
35	-0.102420219658326	0.00111478405466602\\
36	-0.0901741074935814	0.0634409443820504\\
37	-0.170379643970849	0.0325093493242144\\
38	-0.0498041615336918	-0.0329418622339613\\
39	0.0574461439388541	0.0685790142234907\\
40	0.0330722936387092	0.0426851024847133\\
41	-0.0238317404695323	0.0270409144311812\\
42	0.0677517344321765	0.0823752316615039\\
43	0.0124926706097629	-0.0210852841784002\\
44	-0.0120583124640483	0.0312682753357882\\
45	0.0542541829506517	0.0345183281270215\\
46	0.00305634019446228	0.0157357165283117\\
47	0.0459203961805489	0.0145978467563807\\
48	0.120180312612896	-0.0095090261444555\\
49	0.0593384147532741	-0.0379139114901224\\
50	0.0247743491448007	-0.0608252433498059\\
51	0.00327825787782497	-0.0437809539361326\\
52	0.0393419492818019	0.020527791751784\\
53	-0.0233344519422897	-0.0148371599270773\\
54	-0.0238781362611703	-0.0290553536250532\\
55	0.0715188788710999	0.0855581134984074\\
56	-0.0588613087028114	0.00398458530155064\\
57	-0.0422055268035202	-0.0614950248815534\\
58	-0.00438024006951933	0.00547538811818393\\
59	0.00670658571980648	-0.0653905345135761\\
60	0.0217252321950728	-0.0923785033363627\\
61	-0.00381011823549631	0.00508842910109557\\
62	0.110443485013333	0.0583558222906835\\
63	0.154528711288723	0.049926971989002\\
64	0.0908865267100226	-0.0716686806512189\\
65	0.0753081324763346	-0.0585956673362624\\
66	-0.0664574457657612	-0.00852310937209399\\
67	-0.00254706080059042	-0.0495705965937393\\
68	-0.0153975649348441	-0.0926031163197513\\
69	-0.070007241647103	0.0126398030623194\\
70	0.00594918928916625	-0.0867047931581417\\
71	0.0167572544959738	-0.00801230947750187\\
72	-0.00645574010957919	-0.0175085612580659\\
73	-0.0130241836476326	0.103921488902084\\
74	-0.0288866177921389	0.0222260758055747\\
75	-0.0380491583299742	0.0220562132806925\\
76	0.00650848281387749	-0.0296672504659875\\
77	-0.0533420678558787	0.00297542048468846\\
78	-0.0140420302874624	0.034629275918033\\
79	0.103948283957144	-0.00874222071175957\\
80	0.00221070016885685	0.0036012541997982\\
81	0.0305527488709933	0.0767150082238967\\
82	-0.0235350806464335	-0.0530074267321531\\
83	0.0341466469035176	0.00484901224523153\\
84	-0.00482638675167694	0.0811766814873882\\
85	0.109416726245798	0.00206567979900716\\
86	0.126799843650375	-0.0509475183779489\\
87	0.0725963852612334	-0.01912955544512\\
88	0.0154893187805183	-0.0704821607270721\\
89	0.108817878830166	0.00563184746753012\\
90	0.0468463509696252	0.041104145512901\\
91	-0.0325096120980177	-0.0633922857791765\\
92	-0.102359994199295	0.00512304396130733\\
93	-0.0365419024019588	0.0408787912928233\\
94	-0.0611484444431511	0.0216926940503632\\
95	0.0526839827179898	-0.0247019761126766\\
96	0.102378620867258	0.0173914585032675\\
97	0.0393178470168451	0.00534360706257109\\
98	0.0502433595219577	-0.0500988631585843\\
99	0.0109258965388116	-0.060833298879099\\
100	0.0832525031900491	-0.0547844722410226\\
101	0.0936572779373506	-0.114475237693698\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0725871419466574	0.0521859835145596\\
3	-0.0654276974969133	-0.057845242941945\\
4	-0.0501020248157272	-0.0520599133410123\\
5	0.00737546058413387	-0.0195191405548467\\
6	-0.0326913745532994	-0.0734680818427997\\
7	-0.0147080034775602	-0.0111796101015267\\
8	0.0117527712666658	0.0726230258601833\\
9	-0.0291044786229285	-0.00645803864541469\\
10	0.0477873444060082	-0.0121217028350993\\
11	-0.0277430752669133	0.0417654098830242\\
12	0.00732863938646745	0.00782217909946116\\
13	-0.0536282599913167	0.0321364908024403\\
14	-0.0245379419685777	0.103292828414007\\
15	0.0064658182550657	0.115658730590715\\
16	-0.153969064781306	0.124355710978807\\
17	-0.0499783338886805	0.0795191118752221\\
18	-0.0211853852046106	0.0735540216659083\\
19	-0.116129043880275	0.0655313577873704\\
20	-0.0871751087367514	-0.0200355291306195\\
21	-0.0223309163183228	-0.0119936514683746\\
22	-0.0258383817123401	0.0403705299939043\\
23	-0.0398293579571052	0.0135625411758043\\
24	-0.0110082660754076	0.131112154421198\\
25	0.0172552197417241	0.114610902574406\\
26	0.108901138380634	0.0177663402308092\\
27	0.0846525660425136	0.0504361131062104\\
28	0.0995729661404172	0.00532408990490789\\
29	0.0855193063451071	-0.042069734264677\\
30	0.00320701168228132	0.0115127943080218\\
31	0.0443766311017936	0.0721740820871987\\
32	0.0515922893931105	0.0601158556467933\\
33	0.0182245267366711	0.0566862256806278\\
34	-0.0268146800832428	0.0500133662545874\\
35	-0.0218892621501307	0.0864117188029442\\
36	-0.110187494255419	-0.0472221442694046\\
37	-0.0684007912931383	0.0720249893573357\\
38	0.0171173604313017	0.0759718911888051\\
39	-0.0179666600780296	-0.0402280200266425\\
40	0.0073823572604939	-0.07368583805085\\
41	0.0531738283598756	-0.00936266298284578\\
42	-0.00206953051385843	0.0566811736540923\\
43	-0.0371804950280072	0.0555859417686171\\
44	-0.0969106066510228	0.0440789368610408\\
45	0.0112256060677331	-0.0432392346624623\\
46	-0.101809873704176	0.0227164281999775\\
47	-0.0687795272883582	0.0401229154002263\\
48	-0.0302962593193807	-0.00299324036970557\\
49	-0.0139567641225638	-0.0611750256388206\\
50	0.0659643382853675	-0.0745577065475462\\
51	0.011244188536094	-0.00616788352477744\\
52	0.0378882008708294	-0.0336555199853604\\
53	0.0385908779665348	-0.143489213609915\\
54	-0.0369502605593972	-0.0839659522705689\\
55	-0.0911660409602424	-0.0423404894785225\\
56	-0.100158407875902	-0.103103729187427\\
57	-0.0683394176395811	-0.0518023476640202\\
58	-0.0324826625059858	-0.0636917222875279\\
59	0.0436788707074547	-0.0856334215204793\\
60	0.0358158739475905	-0.028734580675654\\
61	-0.0339785199053947	-0.0573326015107293\\
62	-0.087226773051402	-0.00100374701570073\\
63	-0.137833604690569	-0.105343917057977\\
64	0.0747514713586217	-0.0342088679761673\\
65	0.116457610107702	-0.0910178516988566\\
66	0.10056865557564	-0.0624406928589517\\
67	0.0744552498013632	-0.104708907372282\\
68	0.154980375572093	-0.0236288675199758\\
69	0.0127565669604271	0.110113601707812\\
70	0.0788829569341358	0.196345683265129\\
71	-0.00130575171815787	0.0913352182785568\\
72	0.0944873559402432	0.0275144259800995\\
73	0.115324555109681	-0.0364036423550607\\
74	-0.0312257390625356	-0.0228349444743307\\
75	0.041896842211546	-0.0036350353501641\\
76	-0.0499360489579527	-0.0330077948375256\\
77	-0.0365532341340121	-0.00282116523897838\\
78	-0.0143781275950185	-0.100751830477994\\
79	0.00978823963447567	-0.0410986995203237\\
80	0.0119319614763293	0.0371857097537636\\
81	0.0750313550492814	-0.133823853336584\\
82	0.0859524739217131	0.0439534467451161\\
83	-0.0147278850979414	0.0318173629540057\\
84	0.103361688433003	0.0355045811789694\\
85	0.0537613410574713	0.0213359280820469\\
86	0.0275195428035685	-0.0475441223066265\\
87	0.0928239424760816	-0.100652679941161\\
88	0.11010595519723	-0.0417676273920466\\
89	0.146720160836231	0.0468375247953526\\
90	0.135233205233613	0.0208132430991713\\
91	-0.0104536632095962	0.0105589658351227\\
92	-0.0311238853538429	0.0462211801401692\\
93	0.0801758031703143	0.00377656994616509\\
94	0.0687984659765434	-0.0817009371737889\\
95	-0.0266862428489829	-0.0374055106978407\\
96	-0.0195862646341982	0.011658935677093\\
97	-0.0161373334501984	-0.0437011438178529\\
98	-0.0518665868469026	-0.110855757559016\\
99	-0.0595473292787528	0.00225510586102295\\
100	0.108570302293618	0.0307575141362158\\
101	0.043607934351588	0.0921227765750366\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00777516141155323	0.107950864276166\\
3	-0.00487073812382353	0.0517046212763127\\
4	0.0387730758115934	0.00883750049630432\\
5	0.0631613658528162	-0.0675983123472019\\
6	0.101416270434642	0.0216503661299212\\
7	0.0643718125678832	0.000326138716827275\\
8	-0.00492364121305414	-0.0762087066006679\\
9	-0.0303035010592742	-0.138072060580935\\
10	-0.0399312721900596	-0.125198577642059\\
11	-0.0177392800071234	-0.0364148134636938\\
12	0.00800253776713881	-0.0527785884658097\\
13	0.0922896816844118	-0.082741469595862\\
14	0.0880877847485577	0.00550662640854525\\
15	0.0523300258420617	-0.0552155512352606\\
16	0.0844340015005116	0.00172744793718647\\
17	0.0224800794472687	-0.0023846825871761\\
18	-0.0588434423446044	-0.0707963713179518\\
19	-0.102757551160748	-0.095029402583859\\
20	-0.0268137491598243	-0.0218279386720803\\
21	-0.0832292050948035	-0.0410344172653697\\
22	0.0132277935062322	0.016265028559657\\
23	0.0415681008648582	0.0669866083472084\\
24	-0.0527148229767958	-0.000953098621854345\\
25	-0.0337542498785227	0.0163541732089311\\
26	-0.106891495110667	0.0395104019181318\\
27	0.0143463974618764	-0.0427070493350456\\
28	-0.0480612152109446	-0.0260455573865487\\
29	-0.0165620645087257	-0.0568510167201397\\
30	-0.0512700424599059	0.0444065965387385\\
31	-0.0940479308012971	0.0202081910474828\\
32	-0.0780370620413148	0.0442872354068728\\
33	-0.0254618543862546	0.0190227752352869\\
34	-0.0500159218060368	0.0545234713814033\\
35	-0.019512141703835	0.0406366804213032\\
36	0.0201478650474493	0.0888695800208774\\
37	0.126396765575112	0.0749573471814554\\
38	0.0367539269076793	-0.0580110940309554\\
39	0.0036070360870834	0.00447028628140073\\
40	-0.00425449152679254	0.0082106661001847\\
41	0.0471258034724264	0.00440363647949498\\
42	0.0319565663093863	0.0782048816956951\\
43	0.00231249639918036	0.0325606783822512\\
44	-0.0573762728977222	-0.0189375187214447\\
45	-0.00203319564698647	0.058502160636365\\
46	0.00675582878365488	0.00768379330048238\\
47	-0.0118122947342518	-0.0531879150632991\\
48	-0.0286159043672813	0.035019246347949\\
49	0.00800511606598024	-0.0525200664443314\\
50	-0.0404085156197094	0.0570879900110375\\
51	0.0566581934498452	0.0563408764061098\\
52	0.04268126761573	0.0603770412397465\\
53	0.021063264400944	0.0903561494867923\\
54	-0.0344489871396283	0.0475861737358837\\
55	-0.0252306871137225	0.0209780624328747\\
56	-0.0176089782043567	-0.0166384689887254\\
57	-0.0302236437257703	-0.0445610682926978\\
58	-0.0740249699297427	0.00276401889493966\\
59	-0.0458607563117429	0.0122695011480693\\
60	-0.0347108999948996	0.0110121666906693\\
61	-0.0254779025039393	-0.0319833596401886\\
62	-0.0818880869685134	-0.0401289717175987\\
63	-0.0158829780486621	-0.000208605059230038\\
64	-0.00425899332475187	-0.0278171577623986\\
65	-0.0286303391334721	0.0204419254902677\\
66	-0.0202427104270071	-0.0203640087080318\\
67	0.0484666366222068	-0.121228854570521\\
68	0.0742962802771349	-0.0524080271705716\\
69	0.0138116524095163	0.023608063626114\\
70	0.113975714665368	0.0299119830318735\\
71	0.0576813366255298	0.0858419945917738\\
72	0.0213792177867891	0.0311205006166714\\
73	-0.018496012141979	0.0486788306649387\\
74	-0.0881764720204828	0.0116146827808271\\
75	0.0412338730582185	-0.039392374699336\\
76	0.0301191524253067	0.0313685446862068\\
77	0.0685451522217366	0.0147423490098874\\
78	0.137679472514529	-0.114589493700346\\
79	0.0839765781043004	-0.0280189695914302\\
80	0.109519639097369	-0.0581554498714885\\
81	0.0187287493227104	-0.0351108460740917\\
82	0.0320466754763207	-0.0502201636144053\\
83	0.0376882839016968	0.016659937809119\\
84	0.00387892832658688	0.0261025063723723\\
85	-0.017322766798137	0.0114281791717294\\
86	-0.0350971998605764	-0.0303572669281258\\
87	0.00561201837022279	-0.0164053452214826\\
88	0.0146793909662614	-0.0203609441631081\\
89	0.00645737937375421	0.000882981082193146\\
90	0.0796807488497452	-0.0357238102294416\\
91	0.0982721933569793	-0.107719228503651\\
92	-0.0144634272165529	-0.0534765482546469\\
93	-0.00186259042622299	-0.0410278748893497\\
94	-0.0352152293709173	0.0327057464994435\\
95	0.0775124723668172	0.025019345143583\\
96	0.0600455397105264	0.00385209422816193\\
97	-0.0387484758855651	0.00907886331589353\\
98	0.0303866967806115	-0.00333583734395374\\
99	0.0932738214568836	0.0136216083722004\\
100	0.0446315902593019	-0.0771655684703873\\
101	0.0142817373421697	-0.132973312077257\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00118738974046457	0.00412923486688546\\
3	-0.0691735787615703	0.022739417981173\\
4	0.0247632533721024	0.0204778385531854\\
5	0.0231150888202818	-0.0265669068585575\\
6	0.0370080990083284	-0.00194576514793384\\
7	-0.0719059045435002	-0.0148507469604634\\
8	-0.1094104914324	0.0274309950622077\\
9	-0.0957357118225433	-0.0263329428033727\\
10	-0.0348214838204779	-0.0289391340535708\\
11	-0.00874529474732565	-0.0577089541457526\\
12	0.0278232547709464	-0.052624956598711\\
13	0.0376108875074951	-0.0473729620633438\\
14	-0.0511353369181312	0.027317652910681\\
15	0.0275684972535164	0.0252875450844058\\
16	-0.0303218099101138	-0.027505845568645\\
17	0.0146710486657942	-0.0202559782008561\\
18	-0.0378568553395131	-0.0255348211663486\\
19	-0.0222236542669586	-0.118923556799241\\
20	0.0104862821839976	0.0053114532281981\\
21	0.0329753593173088	-0.0161954302679892\\
22	0.12563468265989	-0.0886619963314833\\
23	0.093093033984234	-0.124706322234391\\
24	0.0576913473448721	-0.131737843716856\\
25	0.0303240526776748	-0.0086807327502991\\
26	-0.0608767510403171	-0.0399752818079789\\
27	-0.0317835449223846	-0.0162804555838437\\
28	0.0140002232405668	-0.0731740845845908\\
29	-0.0318089274999721	-0.0342886996470536\\
30	-0.00336485703178076	-0.109189471806037\\
31	-0.0133572503867061	-0.141737179490193\\
32	-0.0633333560710648	-0.0490960494109525\\
33	-0.0734918555290663	0.00817438417126209\\
34	-0.0644827222378878	0.0867495780552855\\
35	-0.0327571663640159	0.121805209797134\\
36	0.0266468511481043	0.0689392373345242\\
37	0.0103023965012391	0.0100748270199543\\
38	0.0214497535912294	0.0101949583156399\\
39	0.037805092367927	-0.00593804058903073\\
40	-0.0123492598710836	-0.0352988051774829\\
41	-0.00184612404610879	-0.0192889974827529\\
42	-0.0361732878661911	0.00426184900676343\\
43	-0.00696316601891129	0.0115614246875356\\
44	-0.0697645095284083	0.0243493111339621\\
45	0.0632453589461041	-0.0508095379661027\\
46	0.0536229313163682	-0.0846636952831106\\
47	0.118597079490107	-0.103940283753717\\
48	0.0764439485672187	-0.117902562297824\\
49	0.031804161572787	-0.0159623067822885\\
50	0.0181177035170005	0.0818712178111452\\
51	-0.00120597813172542	0.0105977397022215\\
52	0.0175718639774207	0.0589196282638657\\
53	-0.0112626548480796	0.0570228707032695\\
54	-0.0428939664840934	-0.0364713741386326\\
55	-0.0143354050270849	0.00163547931065743\\
56	0.0232020608450644	0.0386160863606748\\
57	0.0143182885410268	0.00083018352162632\\
58	-0.00973998750357942	-0.0549785589026307\\
59	-0.00709667939881956	-0.0434615811224081\\
60	0.00346997927198242	-0.0802918810983371\\
61	-0.0115314641695303	-0.0292131412769616\\
62	-0.0597463953772325	-0.00112698964002696\\
63	-0.0106544825220097	-0.0222904116928347\\
64	0.0544899787290843	-0.0267600585492213\\
65	0.025187214128705	0.0533912587199176\\
66	0.0863949297374502	0.0342511000272338\\
67	0.0665744895220777	-0.0626617360101626\\
68	-0.0196414840023372	-0.0225286937835902\\
69	0.00955681619889669	0.0374831447001508\\
70	-0.0153970247477013	0.0444342102216588\\
71	-0.0369581533601753	0.0394328435371241\\
72	-0.0635135153469629	0.00889531952562208\\
73	-0.0736002551805049	-0.0372580437057261\\
74	-0.00354362396593801	-0.15558036169081\\
75	-0.0326567452227598	-0.1741658129422\\
76	-0.023020950290905	-0.0560592078761572\\
77	0.013004814160323	0.0323747470277353\\
78	-0.0398430865791295	-0.0273000159066672\\
79	0.0274366745084883	0.025818814675879\\
80	0.0263273978494809	0.0937728674154587\\
81	-0.0621599102408507	0.0760209720290804\\
82	0.0133957158749463	0.111221300426746\\
83	-0.0399227914711016	0.00879353770389648\\
84	-0.0655786248858281	-0.0802914309694263\\
85	-0.133117077989437	-0.0946450617024535\\
86	-0.0622648459891233	-0.0462833527316122\\
87	-0.0272747269129729	-0.0267218505803084\\
88	0.0705053083686599	-0.0988737930453066\\
89	-0.031310983492763	0.0238062801489948\\
90	-0.0489640650342455	0.00376493450204504\\
91	0.00161598043106597	-0.0359971202796363\\
92	-0.0732949786759628	-0.027710216272002\\
93	-0.0245602168365554	-0.0712643728943995\\
94	-0.0174937199737053	-0.0655044610341746\\
95	0.0683710696020174	-0.0969977039618695\\
96	0.00829609588615608	-0.0710858064512424\\
97	0.0286476880644579	0.0679274599225367\\
98	0.058448143684422	-0.0575301197087761\\
99	0.0557733719547401	0.0403937424944205\\
100	-0.0485757031950048	0.0481400909014535\\
101	0.0263776233053054	0.0264091309045827\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0405038472159393	0.0342071924895468\\
3	-0.00995202105305432	0.0819380850863276\\
4	-0.00136843528962489	0.0367779628416012\\
5	-0.00178981898078936	0.0169462945672924\\
6	-0.0785890507647036	0.0508568351293352\\
7	-0.0262753526830533	0.0919972064037934\\
8	-0.0405134962970476	-0.0348647277642393\\
9	-0.0192501310388365	-0.0806461472342467\\
10	0.0299937018475908	0.0316322549122919\\
11	0.0756372420653535	0.0651651121567967\\
12	0.0807898826752697	0.0443315053905572\\
13	-0.0177785032319067	-0.145705444484866\\
14	0.0155310591882242	-0.0468160862339117\\
15	-0.0315782401864875	0.00703242149960998\\
16	-0.0273674242047657	-0.0155727073885748\\
17	-0.00385516861558001	-0.00474310004816754\\
18	-0.0197294116809247	-0.0657590727235585\\
19	-0.0138169629525769	-0.10735447140328\\
20	-0.0351937610145127	-0.0940643980884174\\
21	0.0843145268860169	-0.0241285549989864\\
22	0.0517280143588531	0.0584749737627479\\
23	-0.0169215599681562	-0.100533965643074\\
24	-0.00218955719348515	-0.02424465981637\\
25	-0.0285572670819922	0.0576487087136394\\
26	0.0508016143166117	0.00919415897809585\\
27	0.01063916140111	0.0250202213453711\\
28	0.0273555567466396	0.0148761597054709\\
29	0.00815765376752458	-0.0297434924491591\\
30	-0.0461745993693446	0.0134642152527799\\
31	-0.0147922322327317	-0.00323945709925931\\
32	-0.0485556523887294	-0.0212083121038926\\
33	0.0179806417130762	0.0410495565573442\\
34	0.0394921067627784	-0.00471460230806512\\
35	0.136582180862309	0.00500335945456749\\
36	-0.0405605937957717	0.0138915010309982\\
37	-0.0644185872320112	0.0359357092858737\\
38	-0.0410938480722154	0.110293360398457\\
39	-0.0406377446635745	0.029789556252256\\
40	-0.0981783388712274	-0.00133672577260561\\
41	-0.0712009167523337	0.132012739228547\\
42	-0.116367522060865	-0.0332966084027872\\
43	-0.17977159007593	0.0434776949264147\\
44	-0.0589139255158539	0.0733727161028991\\
45	-0.00524877962796846	0.00433400600356957\\
46	0.00766806491537273	-0.0574556011838957\\
47	0.0359080399025973	0.0411986479669882\\
48	0.0638912725913363	0.0826518677019903\\
49	-0.0160021921884735	0.0886084705625248\\
50	0.0247191826170969	-0.0060651414635694\\
51	0.024835670989251	0.0318435675599959\\
52	0.0157716830800676	-0.0115712955261282\\
53	0.00249050284359078	-0.0689335273553604\\
54	-0.0879521196712822	-0.0105379209519563\\
55	-0.0535145842239596	-0.0168802979192858\\
56	-0.0422885652583067	0.0165175706068774\\
57	-0.0775089578304516	0.00864580649511281\\
58	-0.0371699634441276	-0.00461917979041337\\
59	0.0213627316046887	-0.105210587063477\\
60	0.0117349641050486	-0.155455197169657\\
61	-0.00450523005473983	-0.0407702304776604\\
62	-0.0452570697534808	-0.0311782143747045\\
63	0.0354357695550778	-0.00658025061555079\\
64	-0.124381168149967	-0.0355450244672846\\
65	-0.0134366301674214	-0.0471348428130145\\
66	-0.0177629157593979	0.0135403137557964\\
67	-0.0362614971919731	0.0231642087240284\\
68	0.00232972124965334	-0.0329528294314272\\
69	0.00523799140475035	0.0130979425118637\\
70	-0.0501020011607535	0.0166305148710034\\
71	0.0351320815985038	-0.0496391656309796\\
72	0.0901429910534094	-0.0206825042074123\\
73	-0.0047349208951251	-0.0353610873496562\\
74	0.000490103391965241	-0.100198522849758\\
75	-0.0611627012582003	-0.017780437762028\\
76	0.00652239484633943	0.00376464289274307\\
77	0.0230789175023995	0.0462569200607051\\
78	0.00699190014864736	0.0744083998274128\\
79	0.0562350709887409	0.128397562218602\\
80	0.0184224798936942	0.0782710811020302\\
81	0.0426810741949785	-0.00193282536722407\\
82	0.0619890557095707	-0.0078417384940011\\
83	0.0262042871418045	0.0849492743331827\\
84	0.0415294857447319	-0.00453907817636044\\
85	0.0203938887507123	0.0200582510306753\\
86	-0.0191963801876291	0.0854601860581766\\
87	0.0511467026184565	0.0117072841932086\\
88	0.0598191212297333	0.0169968668683011\\
89	0.0128271863691228	0.0506292116848291\\
90	0.00421120878053591	-0.00494707057256354\\
91	0.0140717218288982	-0.0731257380316026\\
92	0.0528062140129711	-0.0320252657638293\\
93	-0.011032230777881	0.0334057685946083\\
94	-0.0188012413562059	0.0222662754104777\\
95	0.0244733478529454	0.00289321337961868\\
96	-0.0785659224103615	0.0352555862534129\\
97	0.002484100087525	-0.082944132190396\\
98	0.0244183928476761	-0.0548532007564353\\
99	0.0124305707064926	0.00663138622887349\\
100	-0.0253511145210947	0.0355182544928264\\
101	-0.0354483095168896	0.0594862057675576\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0391845382321016	0.0222753394320098\\
3	-0.117948181053444	0.0176394537940709\\
4	-0.00316609328175033	-0.0870241885988167\\
5	0.101217870615788	0.0015285741467414\\
6	0.0628183927507364	-0.014666411724416\\
7	-0.0519297254273698	-0.0837278442806008\\
8	-0.068177842582031	0.0456429402853905\\
9	-0.0656354713804537	0.099516046299726\\
10	0.0451154428881895	-0.031442405179713\\
11	0.028337661906629	0.00114802844500845\\
12	0.0704585839765364	-0.0685172378644373\\
13	0.105057875171529	-0.0447849975182786\\
14	0.0336474868201503	-0.0831683867965594\\
15	-0.0591719872091718	-0.111987805994254\\
16	-0.089726709954342	-0.015603006706257\\
17	-0.063066009491253	-0.114167029356545\\
18	0.0223307980904034	-0.0761081173301789\\
19	-0.0167545581865591	0.00456639676101458\\
20	-0.031243159612401	-0.0575891782348828\\
21	0.111343996597071	-0.0170742571495815\\
22	0.0290255300299146	-0.0163711978371511\\
23	-0.100497622345554	0.0608293687511525\\
24	0.00585079011579925	0.00477370610491798\\
25	0.016569268777545	0.00979988402210136\\
26	0.0251303292391159	0.0670911701043646\\
27	0.0125777974667365	0.117123273809809\\
28	0.0584933686866951	0.10077817581266\\
29	0.0376815942654614	0.109812097264027\\
30	0.0727043686219409	0.0948113447904985\\
31	0.0425605158711847	0.0610306964704664\\
32	0.098096081353476	-0.000452539843100258\\
33	0.025172588157373	0.0161131624245228\\
34	-0.0283745255461104	-0.0315883431142656\\
35	-0.0582426579284504	0.0722884875744625\\
36	-0.10264552972715	-0.0132848832621651\\
37	0.0180963705204658	-0.0599896392493097\\
38	-0.0129467018704467	-0.0163840743616803\\
39	0.0134063936880416	0.0371963056506357\\
40	0.0418977149803631	0.0724428582842596\\
41	0.0194526276045994	-0.107905378749974\\
42	-0.0849775482829283	-0.0788840414419844\\
43	-0.110787720765443	-0.0191076375438597\\
44	-0.0531237523988523	0.0613138020835466\\
45	-0.0743621599865489	-0.0224972515010842\\
46	-0.0365396849165156	-0.0469926790579932\\
47	-0.0455604635416812	-0.0417788815491638\\
48	0.00188773075906757	-0.0306303485497386\\
49	-0.0254218642217726	-0.00600522782231398\\
50	-0.034954905925985	-0.000746422506865592\\
51	-0.111888650992329	-0.075643733145301\\
52	-0.0266679694717444	-0.0980301338956998\\
53	-0.0465153921258293	-0.106735072898012\\
54	-0.00815663993692152	-0.0147673396721838\\
55	-0.0532350382092015	-0.0437490418445392\\
56	-0.0136339492003032	-0.039195223812451\\
57	-0.00205367813793673	-0.114830539400806\\
58	-0.00175590756659165	-0.117391117403623\\
59	0.0309045414586587	-0.0450676344324926\\
60	-0.0901871483840818	-0.0246929016665096\\
61	-0.0932302315179095	0.023384434820646\\
62	-0.0941196049986682	-0.00910184495875606\\
63	-0.172288290134349	0.0139978288456616\\
64	-0.113593390878986	-0.00919746359504291\\
65	-0.0307544620931054	-0.0130086170984628\\
66	-0.0269855785994221	-0.0737356928075347\\
67	-0.042360065581471	-0.100535224408657\\
68	-0.00261698143812998	-0.130949078457453\\
69	-0.0472394321078824	-0.052548941557071\\
70	-0.138122410764142	-0.0415157376333377\\
71	-0.0837088287543377	-0.0489775784957746\\
72	-0.0577214276892358	-0.0381944058780409\\
73	0.0289583768253392	0.0362950427114322\\
74	-0.0327492532303362	0.0346768654710164\\
75	-0.0180652939033665	0.0144200181785168\\
76	-0.0736541657427188	0.0575113092736126\\
77	-0.0114372642345442	0.114821208926685\\
78	0.0697409396035258	0.0607057677178387\\
79	0.042337951778025	0.0774544646916671\\
80	0.127588834478721	0.000142864715779116\\
81	0.0188859972047162	0.0632108989572537\\
82	0.00738798452889407	0.0724221360620387\\
83	-0.0141989403009536	0.0418667100869646\\
84	0.0263101085248677	0.0528313738790827\\
85	0.040818928917923	0.0844672001621212\\
86	-0.0399796978014452	-0.0171020591280327\\
87	-0.126441358857108	-0.0117032892963923\\
88	-0.105411559300219	-0.0357377826519973\\
89	-0.0321792671979689	-0.0498214024784816\\
90	-0.0678606208971724	0.0160049871982425\\
91	-0.0747159302968442	-0.0251221764751534\\
92	-0.110304494916689	-0.0339336588942105\\
93	-0.047350902289963	-0.028519119712236\\
94	0.00915026225983489	-0.0344616941657773\\
95	-0.047221483702181	0.0371061766928189\\
96	0.0301392083047843	0.0196830932274918\\
97	0.0331406441509686	-0.0308555263272491\\
98	0.0794044415705962	0.0498003103662233\\
99	-0.0443406202649795	0.0412769049382107\\
100	0.0454718270555582	0.0468509577825162\\
101	0.0670616120577817	-0.0468406432959393\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0111731933105659	-0.0834400775639896\\
3	-0.0500723240679473	-0.0645592429755451\\
4	-0.022040655286108	-0.100133872614737\\
5	0.0322389819651059	0.0167789919144359\\
6	0.00144714500327667	0.0303942124210373\\
7	-0.00679292289845863	-0.0617243385424701\\
8	0.0384014285596454	0.0273287868450436\\
9	-0.0825539832563721	-0.0418722644459991\\
10	-0.0268412456099029	-0.131286333715039\\
11	0.0136101619080632	-0.138050663690994\\
12	0.0617375227518001	-0.0201493605899514\\
13	0.0919569533374301	-0.0209786223031841\\
14	0.116788845492205	0.02043989649407\\
15	0.105443541153085	0.061525034579191\\
16	-0.0229651004838761	0.00262288967292398\\
17	-0.00498825830241123	0.012159013836413\\
18	0.109976996555808	-0.130011706179556\\
19	-0.0074069338957379	-0.095861735057096\\
20	-0.00665524760673329	-0.0914688875278611\\
21	-0.0336405292838226	-0.0418030858619601\\
22	0.00189495246353007	-0.00824271529098985\\
23	-0.0204975381810796	-0.0311527382803167\\
24	0.00332651463977457	-0.0281518997646224\\
25	-0.00655959554436749	-0.0326968294905686\\
26	-0.0465753740520909	-0.00017880694553888\\
27	-0.0881566360017738	-0.0583685564152885\\
28	-0.0484206025376711	-0.0429957951987977\\
29	-0.00435706496346038	-0.0800694742398534\\
30	-0.000252775420676036	-0.128461031475816\\
31	-0.0229880133125612	-0.0854421660577282\\
32	0.0300537074045634	0.000855836181246059\\
33	0.0264510568122108	-0.0542488224537856\\
34	7.33451756225537e-05	-0.0585636089218377\\
35	0.0308631149408349	-0.0439177058273018\\
36	0.00954998864296172	-0.0863086289671506\\
37	-0.00229590888792145	-0.022764766057265\\
38	0.00570490213652832	-0.0704686670805544\\
39	-0.0521404406309587	0.0634513901366652\\
40	0.00572801844684063	0.0595866326657077\\
41	-0.0148390795312409	0.0675405660045894\\
42	-0.100817853122936	0.00314433776854313\\
43	-0.0741948749794545	0.0703360882284139\\
44	-0.0320663329295884	-0.0300013518544139\\
45	0.00837158653678482	-0.0246773003471913\\
46	-0.0465517260066983	-0.00781253803150748\\
47	-0.0277596696471396	-0.0858476609159493\\
48	-0.0533611405962184	0.0142416823297855\\
49	-0.0666513611680542	-0.0549460833594685\\
50	0.0470264107759847	-0.0261234617218454\\
51	-0.00027532346283695	0.0181573601462948\\
52	-0.0725449111386263	-0.0450476110389859\\
53	-0.00767733498424733	0.102822282565106\\
54	-0.0240033612509309	-0.0259947141996165\\
55	-0.0388733022879338	-0.00369891402549491\\
56	-0.0100725273653877	0.0319585735478806\\
57	0.0252239528058652	0.0663032756041245\\
58	-0.0355758346794388	0.102627020671286\\
59	-0.09299529442335	-0.0198274628201705\\
60	-0.0573537917924722	-0.0180987491181277\\
61	0.0997829894141863	0.0140905989672226\\
62	-0.00749034882363785	-0.0580635341137231\\
63	0.026811486485723	-0.0751010869042242\\
64	0.000811345028201559	0.00722034577117286\\
65	0.0247762292393285	0.0417956525422043\\
66	0.133796791130251	-0.0483720534294663\\
67	0.0766293530788839	-0.011472613646106\\
68	0.0433457869057351	0.0013866300071197\\
69	0.0224939317760307	0.0295487113529859\\
70	0.0553009563049317	-0.0664892377104612\\
71	0.0626940831939737	-0.0615979051489039\\
72	0.00735306407413883	-0.0505376421506887\\
73	-0.0633372053322003	-0.0411821868442372\\
74	-0.0808860234078273	-0.00402420848903296\\
75	-0.051105610617898	0.0132298769725806\\
76	0.0318877793911615	-0.0171157670535745\\
77	-0.014297771940226	-0.131395306117286\\
78	-0.0785492202819231	-0.0610394824035825\\
79	-0.0455771610180879	-0.00570890133280083\\
80	-0.0128491749316817	-0.0208613461006214\\
81	-0.000349761834004231	-0.0202318419439246\\
82	-0.0443238412320519	0.0517901830064221\\
83	-0.0383816148098702	0.00802756368505949\\
84	-0.0437133584907941	-0.00794497744255377\\
85	0.0336228007349353	0.0380766108819933\\
86	0.01780754785248	-0.00559436968237089\\
87	0.0301445991548328	0.0052088902469111\\
88	0.0279868085359309	0.00685662045239502\\
89	-0.0408877734924361	-0.0752244391268714\\
90	-0.0651052080763744	-0.00347975130470941\\
91	-0.0157886784805491	-0.0162461327305563\\
92	-0.00452944095366444	-0.029918206566989\\
93	0.0678354106540482	0.053684823065208\\
94	0.133200242772496	0.0444961115947793\\
95	0.0502083903132251	-0.101050119951373\\
96	-0.0548283857372698	-0.0463176823083255\\
97	-0.0770113411036092	-0.134128267930856\\
98	-0.0397472938474584	-0.0695496412794787\\
99	0.0638650465172679	0.00679010972813193\\
100	-0.0165353618407279	-0.0807864871676285\\
101	-0.0384296136736129	-0.0587740682825062\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0595148191069476	0.00385874973780039\\
3	-0.0272550136695664	-0.0476215784433139\\
4	-0.0532418515530694	0.04036620665837\\
5	-0.0311013629208934	0.0920336479155414\\
6	-0.0389465584282847	0.0575990803005896\\
7	-0.0182373508940553	-0.062590795470431\\
8	-0.0778424491961806	0.0294305433443047\\
9	-0.0261305257792091	0.03461418080746\\
10	0.0617998434805698	-0.0260386656902389\\
11	-0.00438305277142511	-0.11920249754673\\
12	-0.0564399206744265	0.034587279745698\\
13	-0.0664606284309898	0.00818473693838559\\
14	-0.0246063010360204	0.0337238949924956\\
15	-0.0672405356496387	0.0179458238272806\\
16	-0.0420635109922863	0.0123734825078717\\
17	-0.0507843567399706	0.0537706124386711\\
18	-0.0711006423533918	-0.0636180120851777\\
19	-0.0603901796486827	0.00960123936106764\\
20	-0.0408888404745026	-0.0179644796046063\\
21	-0.0125506478281181	0.0565175870490007\\
22	0.0155077255386493	0.0358075535179703\\
23	-0.00720807836781744	0.0401361378719162\\
24	0.0599487278276499	0.0793922605602784\\
25	0.0716772632418081	0.0594840191232167\\
26	-0.00747358361179476	0.0110952001487445\\
27	-0.0767959736912488	-0.0475597155991047\\
28	-0.0574128599789373	-0.120051609627482\\
29	-0.0100489412727065	-0.0512803927381487\\
30	-0.0528725901876246	-0.0267262962189328\\
31	-0.0988645066345051	0.0462521232393719\\
32	-0.0301234088103898	0.0489914553509529\\
33	-0.132003216613398	0.0427708765566078\\
34	-0.0525864175534034	-0.071603847564973\\
35	0.0117988887844432	-0.00820695717770972\\
36	0.0834715753584804	0.0380330683569824\\
37	0.0533927651121973	-0.116352126775915\\
38	0.0569490558050501	0.0200256587737591\\
39	-0.013464587945873	-0.0557396241585385\\
40	0.056823599751448	-0.068449170435233\\
41	0.140711854956238	0.0717913260941679\\
42	0.00508813676472819	0.0126991266641092\\
43	-0.0182166362873062	0.0487110242406859\\
44	0.00268435834124041	-0.00233618695541895\\
45	0.0478697951024534	-0.112380666603026\\
46	0.022647419735327	-0.133464097907664\\
47	-0.000996767248280971	-0.115608494153032\\
48	0.00627495084352394	-0.0649844713422967\\
49	-0.0449353469349668	-0.0652106988332699\\
50	-0.0557664659932081	-0.0733984449222624\\
51	0.0240094297649134	-0.0823434603447038\\
52	0.095817422165023	-0.0329406311400853\\
53	-0.010028524404033	0.057264950862076\\
54	-0.0232764771328501	0.0658590632096126\\
55	0.121463284978747	-0.0541310713922788\\
56	0.0798216261212985	-0.0421824049893913\\
57	0.116198711016811	-0.0147859238657499\\
58	0.0634175437637854	0.104770266802988\\
59	-0.015153036232775	-0.00507776094636179\\
60	-0.0883364970762996	0.0617383347842037\\
61	-0.0860972337669545	0.0283690911156816\\
62	-0.0791814311413	0.0229616095835804\\
63	-0.0826117357050644	0.0261831281348918\\
64	-0.0367652190629366	0.0456227812865913\\
65	0.0760222570580658	0.0295954032315324\\
66	0.133825810754816	0.0683108090428392\\
67	0.0428899700676778	0.00335258085545959\\
68	-0.00658417810721178	0.0129011608815716\\
69	0.0390026363662308	-0.0118173035286662\\
70	0.0461957913915038	-0.126016483991768\\
71	0.00562011826325977	-0.0630442031771427\\
72	-0.00520748194548719	-0.0640945798282454\\
73	0.00385706156898786	-0.0374255267475278\\
74	0.0278011969855394	-0.0310468882291114\\
75	0.0699764514016989	-0.09492503535628\\
76	0.12344122838644	-0.119696099019956\\
77	0.0917442299053645	0.0265768227645744\\
78	0.0181287538443136	-0.0186755551013937\\
79	-0.0824474888014478	0.0476942608516168\\
80	-0.0337242477679311	0.00909534311773296\\
81	0.0141340055019623	0.0866472373112068\\
82	-0.0910475457115456	0.0368449963358051\\
83	-0.110779644397146	0.00526824977867361\\
84	-0.103137344958195	-0.0407779313179696\\
85	-0.0721678190269132	0.0666768883754998\\
86	-0.0470676295022794	-0.038783401509061\\
87	-0.049941816759095	0.0116830653653027\\
88	0.00243666736063323	0.00173375281129219\\
89	-0.0155976413546911	-0.0140544929149467\\
90	0.0280422802456586	0.0027454206474758\\
91	-0.0144019585146668	0.0541120528894412\\
92	-0.10719103711894	0.0407277736309818\\
93	-0.00487565871414986	-0.033539747608616\\
94	0.0155798284563943	-0.0845617149265794\\
95	0.0158643957566634	-0.0387459297007073\\
96	0.0730683977443251	-0.0584505205823982\\
97	0.0680454161784568	0.0094716687789144\\
98	0.0610505325012846	0.0550751130481473\\
99	0.0658273955379481	-0.048832830620582\\
100	-0.0301931645283411	0.0978511500693206\\
101	0.0121680515149632	-0.00580812849294308\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00524289897424856	0.0304771099505341\\
3	0.0293893393997788	-0.0341416428615212\\
4	0.030281213522695	0.0449877917474054\\
5	0.0447512553241574	0.0852508774900714\\
6	-0.0410766856721796	0.0713959653793899\\
7	0.0235815320350156	0.035408741275079\\
8	-0.0412961330919604	-0.00864979456968697\\
9	-0.051761185399645	0.0482691457662039\\
10	-0.0260794248024566	0.0676484965391557\\
11	0.00676699858666879	0.0124344294284099\\
12	0.114691923896083	0.00238158834663357\\
13	0.0439023241369967	-0.00137243599016478\\
14	0.0513003705935606	-0.000179685306078904\\
15	0.0302238290908332	0.00727755806186836\\
16	0.00157885270594442	0.0979439107619401\\
17	0.0156516315523884	0.0534976788374119\\
18	0.0505268400347639	-0.0179148065656501\\
19	-0.0066072169315589	0.0128750669092807\\
20	-0.0678185319374427	0.00423265218046365\\
21	-0.0733049156948252	0.0341673601045007\\
22	0.0188821251289696	0.0570658124154461\\
23	0.0460874928126077	-0.124077110587833\\
24	-0.0760621983082468	0.0170210259087461\\
25	-0.0345545385523654	0.0973757667335071\\
26	-0.10137872515531	0.12021980301997\\
27	0.0116115183051289	0.0775494297433345\\
28	-0.00213341957480771	0.0550298499023049\\
29	0.0374004624237801	-0.0477775146520872\\
30	0.0463070020948581	-0.0671244508879566\\
31	-0.0262737952434614	-0.0323453639957478\\
32	-0.0111097292276972	0.0337940502349854\\
33	-0.0677454511102344	0.00412235096970983\\
34	-0.00749834309545793	-0.000170445732118409\\
35	-0.100386774734107	0.106318137548939\\
36	-0.0223126563442673	0.0657834778128439\\
37	0.081576847183709	0.0483622546294572\\
38	0.133156620833369	0.0376921880760722\\
39	0.0570298751032528	0.0258092400548581\\
40	0.042372801184309	0.0712688602182101\\
41	0.0330468821968718	-0.0506670711347783\\
42	-0.0465735079137002	-0.0110993531166366\\
43	-0.0819530624453411	-0.100225102408063\\
44	0.0318329169704547	-0.0790903068413506\\
45	0.0622138827014828	-0.107682151008912\\
46	0.0688067963318048	-0.147872940091035\\
47	0.0184474373214914	-0.0727949375200693\\
48	0.0312223011951112	0.00465492775467932\\
49	0.0434010237364991	0.0457857625164462\\
50	0.132338800705766	-0.0077046870500961\\
51	0.00998957733770025	0.0773761790233513\\
52	0.004176638426638	0.08384319867687\\
53	-0.00308256308787005	-0.0467244510177684\\
54	0.0472877689063745	0.0101595903677933\\
55	0.0912151397126461	-0.0587227262214946\\
56	0.0744928570515749	-0.0313008754332707\\
57	0.113195743086159	-0.102363246497527\\
58	0.0758880185352504	-0.0317188432697881\\
59	0.0501576747670144	0.0245266831845022\\
60	0.0870432706198464	0.0108459143989999\\
61	0.0459134970032548	0.0539382839377175\\
62	0.0705378564094104	-0.0332722844535721\\
63	-0.0111152983359113	-0.0179575133327288\\
64	-0.00369745981937283	-0.0250841941616101\\
65	-0.0774481805817429	0.0633272477516672\\
66	-0.0277032827996757	0.0359838842876997\\
67	-0.0324132516535747	0.0345450859557294\\
68	-0.0178249095255082	0.0858484933969057\\
69	0.0752438135713611	0.0964764835064985\\
70	0.0152420249577456	0.103820544756752\\
71	0.0786413746267404	0.0378242087993959\\
72	-0.00717174266184493	0.0701421867009512\\
73	0.0876188120798488	0.00612039168179796\\
74	0.0138641077171066	0.0325074278355008\\
75	0.0117901425564717	0.0575732036042783\\
76	-0.021797507214093	0.0116911658934328\\
77	-0.113881575457759	0.0588849886681383\\
78	-0.0776448964271786	-0.0338494875018289\\
79	-0.0982104247356127	0.043023116307983\\
80	0.00342998941681526	0.0558899215397547\\
81	0.020710780720508	0.100646745556721\\
82	0.0770961724371879	0.0446919105928442\\
83	0.0120220244469251	0.0912322479749375\\
84	-0.0417574029815361	0.074867733800938\\
85	-0.0116418117952182	0.0661200079131437\\
86	-0.0100067433078942	0.055855160439738\\
87	0.0281054472856064	0.0569260281362271\\
88	0.0578709673648919	0.0910547965256586\\
89	0.052660359602117	0.0686787750269944\\
90	0.0443024954939112	0.049614211949925\\
91	0.0775640844067895	0.0145128408838384\\
92	0.131284055293534	-0.0708691923768282\\
93	0.0704419982146733	-0.0719949258075043\\
94	0.0769433073694122	-0.00642745183173993\\
95	0.0493537848737697	0.0403106742830606\\
96	0.068611222174766	0.0235437908078414\\
97	-0.0159187086158983	0.00701847825668579\\
98	-0.0266900938625793	0.0547213084841138\\
99	0.0273171502922785	-0.0529268369458323\\
100	0.0308025465193364	-0.014748882694387\\
101	-0.148900957783817	-0.0250734274755922\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0766876655261128	-0.057913094558063\\
3	0.0570729336525303	-0.108263063549853\\
4	0.0675578148483228	0.00394213624732406\\
5	-0.067403940587321	0.0662667247793612\\
6	-0.0216468752525259	-0.0238961728746884\\
7	0.00951521067382184	-0.0633022300871298\\
8	0.0191609943706409	-0.075894253567905\\
9	-0.00368959510467456	0.00348058602069625\\
10	-0.107347518874039	-0.0708597402791974\\
11	-0.0477685196855301	-0.0744039297705931\\
12	0.0122207995250308	0.0475375106343822\\
13	0.0103981862121837	0.0178661526178351\\
14	0.0849949271945014	-0.00240038719621068\\
15	-0.0358847478941211	-0.0561932712705144\\
16	-0.0311880655926983	0.0612715500502129\\
17	0.0853080447910893	0.0414552429898728\\
18	0.0276899617704724	0.0446526350450082\\
19	0.00948014366454985	0.0794491750071124\\
20	0.00543541791630211	0.00629745216020246\\
21	0.0427978273850504	-0.046215056457697\\
22	-0.0659941918778288	-0.00718616891803146\\
23	-0.0258864445641524	-0.00161769483670982\\
24	-0.0962653587799765	-0.0266404088789345\\
25	-0.00999251628843517	0.0465788935536405\\
26	-0.0296525883431683	-0.00505175139714701\\
27	-0.0219014200596058	-0.0395980467241676\\
28	0.107725580728388	0.00302064072783122\\
29	0.0592227257439366	0.164357843413441\\
30	0.0543238976798315	0.0811931029566854\\
31	-0.0173807495626742	0.120214099409026\\
32	-0.0420542247865597	0.0881201754225068\\
33	-0.0730548013146431	0.0977624608236899\\
34	-0.0277580105658072	0.0143224853334475\\
35	0.056175858922188	0.1251376720763\\
36	-0.087205462666728	0.135550081147345\\
37	-0.0845232324799142	0.00281473976283504\\
38	-0.104952607321953	0.0700547935957117\\
39	0.00463800458990485	0.0384065468036324\\
40	-0.0295476619811512	0.124912081486792\\
41	-0.00728235924931411	0.00451072340285579\\
42	-0.00229899262723591	0.0559152400785277\\
43	0.0552298858374089	-0.00650902128623601\\
44	-0.0689591739411675	-0.00138947062103254\\
45	-0.0173439653050558	-0.0539696526152174\\
46	0.0397611939704214	0.0156427703910624\\
47	0.0515731283551415	-0.043233847911619\\
48	0.0250975812103829	-0.0446068692514824\\
49	-0.00577576788490643	-0.00641552548587979\\
50	-0.0988630919900164	-0.036666550653196\\
51	-0.00496448393169944	0.0123023361646991\\
52	0.0314661311253699	0.0661504686268767\\
53	0.0884913233543034	0.0662812384161469\\
54	0.0353760166038913	0.046662145518012\\
55	0.0543470351762151	-0.00606291615177615\\
56	0.00895677613954925	-0.067090814591411\\
57	-0.00254128368823063	-0.0110018523262995\\
58	-0.0146716256768629	0.0123624499324031\\
59	0.051731778340532	0.00777997606843504\\
60	-0.00501357315266438	0.00734502449888385\\
61	0.0613382704882834	-0.0288806432683701\\
62	0.0974332290609096	-0.00164053296675268\\
63	-0.0117183956827731	0.0627854506649033\\
64	-0.00491487812655887	0.129651721137423\\
65	-0.0376791293351627	0.0714112735903617\\
66	0.00571174089404887	0.0110522762698557\\
67	-0.00490170227982593	0.000944755419223278\\
68	-0.0278332399099156	-0.0889813189151851\\
69	-0.0603745543972476	-0.0117610628739454\\
70	-0.0555961933264587	0.0266886973317658\\
71	0.10291275478742	-0.0229190048283475\\
72	0.136440449699676	0.0571216909988484\\
73	0.0621903712185077	0.0424094901028488\\
74	-0.010122194811532	0.125147945807934\\
75	-0.0232837117533345	0.112852905637079\\
76	-0.0137228416062621	0.0108032355533888\\
77	0.0139277465711669	0.0463989809903305\\
78	-0.0375718960301734	0.0077413807003864\\
79	0.0194864997906972	-0.0399756628746066\\
80	0.0275887290353523	-0.042721831174945\\
81	-0.015486511096338	-0.0463419227387709\\
82	0.0250317380856026	0.00832016623268196\\
83	0.0676425441817934	-0.0458039625826668\\
84	-0.0662813143525232	-0.024598285176513\\
85	-0.0101773648395591	0.0462607261811707\\
86	0.005402766280393	0.00620165840091587\\
87	0.0144586000486049	-0.0768672821069096\\
88	0.0485240780837243	0.0116111575672408\\
89	0.0297056781257686	-0.00354928643215454\\
90	0.0372227416019938	0.0287682836037785\\
91	0.0985123354062453	-0.0642361183539447\\
92	0.0236169477437919	0.00548596948629039\\
93	-0.0485162415675833	0.00658673804333615\\
94	-0.0733980612516525	0.0162230837696815\\
95	-0.0196349828491111	-0.109964400031853\\
96	0.0801823019618028	-0.0442170071448992\\
97	-0.00684064418434883	-0.0752239905230915\\
98	0.055193813411704	-0.131136257866458\\
99	0.0225688620177116	-0.088096717236871\\
100	0.0221644962955372	-0.0674631062904071\\
101	0.0209548920689131	-0.0311160304634977\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0324475758233424	0.0714398203745745\\
3	0.0425827004512148	0.0516638688797058\\
4	0.0476375083436982	-0.0369377314624174\\
5	0.0265253624439574	-0.046690376511769\\
6	-0.040736512025078	-0.0315682292550626\\
7	-0.0096300292093787	-0.0977836772160165\\
8	0.0603680380734603	-0.0502599533667586\\
9	0.101952528425437	0.0267012821982687\\
10	0.101313602984981	-0.0888961309645116\\
11	0.0656983058610598	-0.0608952215977242\\
12	-0.0309853696860386	-0.0901880678142266\\
13	0.0683378754120365	-0.0231577432808259\\
14	0.130524802877183	0.109338297821663\\
15	0.0663151598502017	0.0928958988641291\\
16	0.0816950242327845	-0.055771358978732\\
17	0.0737634302745161	-0.0546971493135412\\
18	0.0146161706936525	-0.0181427239609347\\
19	0.0161457994705404	0.0416802769991615\\
20	-0.0329178950636206	0.0312346104957609\\
21	0.0315040362111457	-0.0349402893568749\\
22	0.0242375599203246	-0.0391534285014088\\
23	-0.013865185088498	-0.0153872133564559\\
24	0.0205093140858001	-0.0535671121017132\\
25	0.0186040744379159	0.0295703805641015\\
26	-0.0150009881911224	0.0800944999924966\\
27	-0.0455208220822694	0.046229146053512\\
28	-0.0339039505652525	0.0122118396128685\\
29	-0.0472753403215514	-0.0463798800365612\\
30	-0.0941132621796101	0.0984056438159989\\
31	-0.0367045112065173	0.0322006479644766\\
32	0.042941001662128	0.0535840044086939\\
33	-0.00327311646750936	-0.0235175574842615\\
34	0.039014150615697	0.0849001487469795\\
35	-8.11968958594894e-05	0.113163981464424\\
36	-0.0672198648221588	-0.00467525589198337\\
37	0.01569339393673	-0.00843805377409277\\
38	-0.0816049523439357	0.0390081248218646\\
39	0.0274043553249205	0.00567699046233057\\
40	-0.0165808814176378	-0.00334514923759203\\
41	0.0053545410904762	0.00213380587411833\\
42	0.00217628367348182	-0.0773823154851635\\
43	0.00770175874094428	-0.08792289789514\\
44	-0.0263549274097064	-0.0727183882419209\\
45	-0.0323049643384881	-0.000701675848102733\\
46	0.0756527311349654	0.0208576511325296\\
47	0.08438145273247	0.036728423446994\\
48	0.0557054062948254	0.0335425474357071\\
49	0.0505881943258677	0.0655345158809648\\
50	0.068674521443945	0.0466839963404546\\
51	0.0320361544530511	0.055431324982001\\
52	0.022407688202964	0.08366792584946\\
53	-0.00980368280802065	0.122587194463315\\
54	0.0204327311071168	0.115660135156944\\
55	-0.0237592738473107	0.0881702321619792\\
56	-0.0550743905831527	-0.100848385765021\\
57	-0.0186405636142421	-0.0450729845274547\\
58	-0.0352593891454292	-0.0134871742991673\\
59	0.0181546558990647	-0.00528216586850673\\
60	-0.020350620376765	0.0149199264179443\\
61	0.112826458554167	-0.0255510323523729\\
62	0.0316622299160219	0.0374104116815529\\
63	-0.0328702735814722	0.0531038737490134\\
64	0.0144786224844033	0.010191408746839\\
65	0.0772244641926023	0.0184629369791103\\
66	-0.0361924004680844	0.0652614965987593\\
67	-0.0134033975120059	-0.121889497997325\\
68	-0.125097157336198	-0.113373736260424\\
69	-0.0827133108807137	-0.108417855815673\\
70	-0.125681473871824	-0.138553960781735\\
71	-0.0847474917300082	-0.0590962757263998\\
72	-0.0101735434713759	-0.0132889398707264\\
73	-0.0091327482515596	-0.0378078369036524\\
74	-0.0410986899594313	-0.0286713374312434\\
75	0.0643254483595896	0.00547296377481509\\
76	0.0262276681164329	-0.0761540429649535\\
77	0.0593644538390568	-0.00807726299827334\\
78	0.0280620500574414	-0.000971797645032454\\
79	0.120167163162821	0.0027454493293048\\
80	0.134898724968384	0.0819656991168556\\
81	0.0963336190443707	0.0359969538356394\\
82	0.0874105308200669	0.00747696829532121\\
83	0.0860537972742579	0.0282079827818907\\
84	0.125124035686841	0.0658415608385929\\
85	0.0819193098729606	-0.00397375849376919\\
86	0.0138723080472852	0.072963872485733\\
87	0.0245083766738197	0.010019585893181\\
88	0.101024544984056	-0.0361423814933716\\
89	0.0632371037592307	-0.00916125668709715\\
90	0.0612735899363608	-0.0146315859961595\\
91	0.00802304441166384	-0.0244499544644407\\
92	0.0175290563701577	0.0181007699185926\\
93	0.0468747076680481	-0.00178534666617239\\
94	0.035498137913226	-0.0537633261877774\\
95	0.0220036338458674	-0.0598651038573198\\
96	-0.00301357922747738	-0.0527382857990637\\
97	0.0465984316491384	-0.0292583214084217\\
98	0.0220138588595728	-0.100654488794986\\
99	-0.0554417358086474	-0.0284828029357287\\
100	-0.00711156696401165	-0.0719434601330195\\
101	0.0971442195811471	-0.0387983666455891\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0173508881134736	-0.00152122318450319\\
3	0.012861113541911	0.0608842725987216\\
4	0.0449287707595812	0.110875860216962\\
5	-0.0219657804787603	0.0995870189523507\\
6	-0.0825554067223187	0.0473835491704255\\
7	-0.0800954187629244	0.0274323319758614\\
8	0.000299613882318257	-0.0290569699373252\\
9	0.0698708158637394	0.000798560867516389\\
10	-0.0260835498670085	-0.0130911467226994\\
11	-0.0481658730160428	0.00677748947816266\\
12	0.00820752554833697	-0.0154936548471314\\
13	0.00988004925827029	0.0035565480551565\\
14	0.106377192847643	-0.031779506665385\\
15	0.107066356525712	-0.0525739271841006\\
16	0.0667107238189368	-0.0654829581350386\\
17	0.0684740627588854	0.0515948021544624\\
18	0.0477828642906577	-0.00758530259134613\\
19	-0.0267763468744721	0.00332991769301536\\
20	0.0430925718673699	-0.0127664651686726\\
21	0.0012298954787809	-0.0269645776877161\\
22	0.00221407464102563	0.0673574212002667\\
23	0.0352470060835817	-0.0107673177074388\\
24	-0.045159156170726	0.0544422838341384\\
25	0.016379417732681	-0.0294143998391725\\
26	0.0107425889948137	0.0366870035166951\\
27	-0.00484309822424641	0.051861731951743\\
28	0.020554570594824	0.0555903948473761\\
29	0.0263406969644079	-0.000814452719551637\\
30	-0.0118206182654357	0.0358576358028109\\
31	-0.0576291391957017	0.095766914320713\\
32	-0.0353092543599027	0.0618450730790137\\
33	-0.0508083416266285	0.0232152124986625\\
34	-0.0423642815891198	0.0387548511342951\\
35	-0.050428312979924	0.00591801480600514\\
36	-0.0915259259064811	0.0143175533649274\\
37	-0.0584147393114957	0.065170426422328\\
38	-0.0250196845854778	0.0569719847417229\\
39	0.00324850534729212	0.0948468127091166\\
40	0.0516285432028987	0.0332239504716037\\
41	-0.0156436044024805	0.0269670551224742\\
42	-0.0184873606735446	-0.0235961368695129\\
43	0.0105044478981222	-0.0364588505781998\\
44	0.0491234686532271	-0.0210708034020981\\
45	0.130938888811765	0.150107980940398\\
46	0.0621548017591759	0.0941551856098642\\
47	0.0379140270277759	0.0125606843860658\\
48	0.0129096778333217	0.036872654641698\\
49	-0.01313003066898	0.0442316364339836\\
50	-0.0674432552100224	-0.0164149736267674\\
51	0.0319487508096916	-0.0596731397540653\\
52	0.0382032317022651	-0.0111608268733158\\
53	0.0118847245727196	0.0507310582407539\\
54	-0.0201111875689626	-0.010580393682748\\
55	0.00895788950267143	-0.0733513802605055\\
56	0.00447635119650507	0.00335431134322593\\
57	0.0273403146972392	-0.0249802990816978\\
58	0.0994258824435653	-0.0183160907076506\\
59	0.0300299704710227	-0.0685959173148748\\
60	-0.0524088376244985	-0.0165527179185308\\
61	0.0697390272316875	-0.0263808956096105\\
62	0.00611645498669544	-0.0413993836022387\\
63	0.00177894506869196	0.00855553086623321\\
64	0.0152996433826651	-0.00698533046784384\\
65	-0.083449609360351	0.0421401619200172\\
66	-0.0270571221882835	0.04960826506496\\
67	-0.106901426874415	0.0305186822322909\\
68	-0.0203150879220875	-0.0602220668741254\\
69	-0.000574215955865372	0.0195840358494232\\
70	0.0247680848059816	-0.0158564962380811\\
71	-0.0149709725427302	-0.012024960169942\\
72	0.0163749591822529	-0.111992189822415\\
73	-0.0298374651938025	0.00382639677771125\\
74	0.00316229244452146	-0.011114069053609\\
75	0.00685043589701966	0.0393297828356918\\
76	-0.0217646393870522	-0.0108765313220646\\
77	0.00906011410422066	0.0034313906281634\\
78	0.0469691384047227	-0.0776471209657413\\
79	0.0356819311993113	-0.051895098276669\\
80	0.0693792888096266	-0.0585119464685658\\
81	-0.0556383750206475	-0.040992422745187\\
82	-0.0731768279318475	0.0299065491783115\\
83	-0.126294853549005	0.0336252092354934\\
84	-0.102212797988052	-0.0711704634386974\\
85	0.00670953392271309	0.0245050684596606\\
86	0.0128106673078017	-0.00975348756359578\\
87	0.00304572932320158	-0.0998167025870554\\
88	-0.00377394235229364	-0.158290644801067\\
89	0.0662020747190267	-0.0532198128622548\\
90	0.134777003532236	0.100558348091902\\
91	0.0687359242987066	0.0594623702960098\\
92	0.0907839680439955	0.0399443405801146\\
93	0.0250043988690777	-0.00120886667052608\\
94	0.0475799778548053	0.0162184005594266\\
95	-0.0591903351119642	0.0152526696633861\\
96	-0.0658557840944944	0.0211060759455817\\
97	-0.0500384752163168	0.0264873056025862\\
98	-0.0231260358180052	0.116323384756112\\
99	0.000390432905849437	0.158875778078912\\
100	-0.101913589480186	0.101401059454393\\
101	-0.000397735608020686	0.104851583869918\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.019994238789776	-0.0589601767463918\\
3	0.0553166785681585	-0.0982486838647254\\
4	-0.052259134592063	-0.132157560468809\\
5	-0.0145880377907107	-0.133341910346286\\
6	-0.0726423688560235	-0.138872535448374\\
7	-0.0887443782375786	-0.0817839061464088\\
8	-0.0485612455054845	-0.0342005539231437\\
9	0.0143147292912809	0.0912174736131478\\
10	0.0259089836923776	0.0666870703634221\\
11	0.067708003512685	0.0370872304069049\\
12	-0.0434126955016209	0.0420504563358751\\
13	0.0302371267072049	0.0355049544614608\\
14	0.0559655390611052	0.000347025354285921\\
15	0.0926266997573305	0.0454227536155443\\
16	0.051233115600853	0.0209421877422391\\
17	0.102728599936146	0.0898754518094373\\
18	0.148941123156627	0.0215974294605576\\
19	0.0598961315728548	-0.030520472317761\\
20	-0.00202309306228595	0.0315069806654576\\
21	0.028976546023516	0.0505560730190715\\
22	0.0209129398973162	0.099357495914859\\
23	0.0036598400558486	0.0739263338212559\\
24	-0.0774328738880202	0.0352074767340027\\
25	-0.130934659686277	0.00110518956423656\\
26	-0.060546772178377	-0.0119279006920206\\
27	-0.104001876746442	-0.0170971360312133\\
28	-0.0397958930580739	0.0875548132016293\\
29	0.0426830737952818	0.0343628450806897\\
30	0.105954258892121	0.0461403689548345\\
31	0.0680631794489592	0.0614958183999447\\
32	-0.0497773207414665	-0.0568917405245892\\
33	0.0656752578197574	0.00950516441081235\\
34	-0.0063242879360498	0.135946943158417\\
35	-0.0631767142146986	0.0836096868380603\\
36	0.0424270430503399	0.0843698654629391\\
37	-0.0032231157119523	0.00333214284894415\\
38	-0.0443639671762609	-0.0540967632248099\\
39	-0.00149359870354093	0.0688369832859457\\
40	-0.00745273082371079	0.0436523458946923\\
41	0.0553881269059632	0.0252915556610864\\
42	0.0326318181755643	-0.00202476470039469\\
43	0.0507649387488767	-0.049229883902076\\
44	0.0645650722847467	-0.00246431146084864\\
45	0.0630367540320078	-0.0365198704024029\\
46	0.0721857171299457	-0.0440195560372953\\
47	0.0281781954556794	-0.100883487036074\\
48	-0.109816575428738	-0.137502070796383\\
49	-0.0933305992709334	-0.0435066732045416\\
50	-0.0976725719960726	-0.0472981844116726\\
51	-0.0654515881503847	0.0364229352132472\\
52	0.0146034937405622	-0.0869312916288747\\
53	-0.0116735134042977	-0.00228764731912491\\
54	0.00133479583094567	-0.0131674623800441\\
55	0.0279937031688525	0.0138855993378136\\
56	0.0930320811203031	-0.0151929621006116\\
57	0.112531021056104	-0.0772331559617126\\
58	0.109250996163498	-0.065295786664776\\
59	0.0286069863203842	0.0204744998658261\\
60	0.0266050448987287	0.0887628529618631\\
61	0.107388240446692	0.0180894282529018\\
62	0.145307506476703	-0.0211693784790851\\
63	0.100018896252698	-0.0147622973879618\\
64	0.0480608113715508	0.0700615380941139\\
65	0.00627405386764843	0.113180010451851\\
66	-0.0453995654915216	0.0179757165018546\\
67	0.00693860240310749	-0.00142941764942264\\
68	-0.0962802868117702	-0.0248939325573954\\
69	-0.000975584525291201	0.0176337564613361\\
70	0.0219915067504382	-0.0397768895330318\\
71	-0.0211861927758183	0.0077464659372178\\
72	-0.0324201112087096	-0.0328330070604088\\
73	0.0156322682047149	-0.0910061970891304\\
74	0.113908085882521	-0.0432331602469239\\
75	0.0854685103964914	-0.03208912199144\\
76	0.028912272916881	-0.0658139816466622\\
77	0.0264031300912224	-0.152822885622672\\
78	0.0369437102536072	-0.0377065145660866\\
79	0.0486898055443654	-0.0620630194507528\\
80	0.0056467648888541	-0.130201317936218\\
81	0.00350002567860661	-0.0961678484509962\\
82	-0.03967126187155	0.00201163522697911\\
83	0.028393626343998	-0.0345576318885351\\
84	0.0141294389854599	0.109957557720939\\
85	-0.0710910092012232	0.106622541398272\\
86	-0.0398004494568766	0.0781480390829566\\
87	-0.0606532117454033	0.0371998852987307\\
88	-0.0164567212062408	0.0359059047532783\\
89	0.0319378846234346	0.0862662069900745\\
90	-0.0146373668494895	0.0346089726801869\\
91	0.0243582065479869	0.108071286574103\\
92	0.0829811652045831	0.103578911557122\\
93	0.0371914918281368	-0.0179190846361137\\
94	0.0016876431359629	0.0598490266912892\\
95	-0.0136527544643859	-0.0566921471907735\\
96	-0.00350226805765191	-0.0491658041506532\\
97	-0.0685665264683292	-0.0259287030227668\\
98	-0.054329338743863	-0.0177039537462121\\
99	-0.0304926759810415	0.00183912640838082\\
100	0.0145879397097074	0.0231585031801644\\
101	0.0359809056979274	-0.0214695655002627\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0332919589779862	-0.00914991735740512\\
3	0.0125186438611841	0.0590305719261455\\
4	-0.0548438414333113	-0.0958633676043027\\
5	-0.088569272777575	0.0352861049543892\\
6	-0.0790506235003771	0.0773283471934551\\
7	0.0070123716601579	0.0179788301793185\\
8	0.0212798413409718	-0.0254682291138349\\
9	0.00276920573654984	-0.0175778075182659\\
10	-0.00613278223256998	0.0279934362882723\\
11	0.0131752346045032	0.0339470416088941\\
12	-0.0478994461813844	0.0541472187254932\\
13	-0.100344338479941	-0.0392166995316443\\
14	-0.0673668524383594	-0.0183102376592044\\
15	0.00809107244250987	-0.0342234422410047\\
16	0.0364951008843446	0.0799081012406696\\
17	0.060592188541541	0.0276461098301973\\
18	0.0948548655107659	0.0295167206539982\\
19	-0.000476561465570742	0.0450724958566955\\
20	-0.0310026824226145	0.00472015194508001\\
21	0.0090767207700014	0.0105379658132074\\
22	0.102547044185577	-0.0225479072233909\\
23	0.0979293291457892	-0.0166115478675901\\
24	0.106743380164026	0.0168014083897542\\
25	0.0743598868099489	-0.0113670062597109\\
26	-0.0112024335571729	-0.0923610385621801\\
27	-0.0617232143017368	-0.0630458418398441\\
28	-0.0485593243705154	-0.0213466197580823\\
29	0.0161790009799226	-0.0319908750995868\\
30	0.0147082803903547	0.0113318466702863\\
31	-0.0488638913579355	0.0200772017265776\\
32	-0.00132264931589209	-0.0814866261777545\\
33	0.122533143405537	-0.0563438220323282\\
34	0.0530846989704148	-0.00985711874962776\\
35	-0.0731753478984606	-0.0123656434471685\\
36	-0.0196885647916291	0.0568999059377193\\
37	-0.0187305459763952	0.0432994255444702\\
38	-0.0306743787412548	0.00670854843911075\\
39	-0.014408219889065	0.0343147263766078\\
40	-0.0941370938755281	-0.0231494311842207\\
41	-0.00441666592690224	-0.120917505532506\\
42	0.0546684742442355	-0.0533214637135965\\
43	-0.0361915582608239	-0.0286616723519639\\
44	0.0225265230613058	-0.00551982821646026\\
45	-0.00502851052509661	0.0119841507499508\\
46	0.0195695786864804	0.00665353012225565\\
47	0.108372474945433	0.101771712817958\\
48	0.0738984805647929	-0.0375975951571397\\
49	0.108193227622094	0.0396177546191955\\
50	0.0981562381118226	0.0625209629939464\\
51	0.0216534638471699	0.0553416222130955\\
52	0.031724537701829	0.0662545326552469\\
53	0.0575515790317859	0.0840559550973398\\
54	0.000750976184317999	0.0667633879222018\\
55	0.0088263620527208	-0.0392154636263457\\
56	-0.0238656085273679	-0.00350013934201013\\
57	-0.0127890453929681	-0.0871181764847631\\
58	0.0350213842631173	-0.0813169789004522\\
59	0.0870774106252973	-0.00763463673112379\\
60	0.0960659357150887	0.052105295077582\\
61	0.0551133239644698	0.0692222685255309\\
62	-0.0011894019205475	0.0560049979417205\\
63	-0.010948515744037	0.0196579491927617\\
64	0.0612100462264934	0.0332642649576461\\
65	0.0221062106957319	-0.0516209659513309\\
66	-0.0608825100542728	0.0143262862894332\\
67	-0.00845821207775373	-0.0912558839058962\\
68	-0.0376789582638357	-0.0710047964115408\\
69	0.0182000521870296	-0.100224339275105\\
70	-0.000208374122952239	-0.0530252004502597\\
71	-0.0169888308855794	-0.0689163813371566\\
72	0.0598117726651517	0.00100975934494493\\
73	0.0106525245818531	0.00635375085371271\\
74	-0.0375443974735965	-0.00303740563874941\\
75	-0.0347446354741973	0.0304479049046363\\
76	-0.0103163026177633	0.00213413409003909\\
77	0.000428646796332168	0.06846469512294\\
78	0.000957405995144459	0.0458982623153661\\
79	-0.00540573071229787	-0.019277672854238\\
80	0.047320465122647	-0.0617215289409525\\
81	0.021877271285514	-0.00985504573754688\\
82	-0.0279456026271925	0.00381045046046149\\
83	0.130964445109692	0.0760724902005647\\
84	0.122360842872983	0.0549664518234663\\
85	0.139521053472548	-0.0794508343624087\\
86	0.0292216971149902	0.0404845509474977\\
87	0.0628495391945479	0.0534665766010248\\
88	0.0128243009653163	0.126374086367626\\
89	0.0194044455547256	-0.014859656102221\\
90	0.0351609854350036	-0.105283899820603\\
91	0.0274022999188759	-0.0347657286544924\\
92	0.0280044669056833	0.0311900746159735\\
93	-0.0333757262127226	-0.0247631304803649\\
94	0.0131540040698766	-0.0724457413410644\\
95	-0.0937232261428663	-0.163050604977093\\
96	-0.0936633335802406	-0.118123950689418\\
97	-0.0990748325601127	-0.133013736367154\\
98	-0.106629160925836	-0.0883775470035067\\
99	-0.0396068396655384	-0.0649601943463294\\
100	0.0869575089371406	-0.0411174045098548\\
101	0.0807642821499535	0.0195346232428756\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0254440234741627	0.016783949957053\\
3	0.012170707975424	-0.0188704101957277\\
4	0.0183393765857337	-0.0267920520358004\\
5	0.0168502645816642	0.0642954339719837\\
6	0.043693512334844	-0.0373794012466356\\
7	0.077403500053913	-0.0166268672455008\\
8	0.0757876619677883	-0.0960217645634623\\
9	0.09085449578174	-0.0570586100241768\\
10	0.0638210041031283	0.0398735008142068\\
11	0.112832454467684	0.0200114006187365\\
12	0.043947882151905	-0.0526631529166734\\
13	0.0308895270602866	-0.0431250809274639\\
14	0.0423994384833792	-0.0240779430451943\\
15	0.186560450459698	-0.0609961228206195\\
16	0.106552873333366	-0.0215312432643752\\
17	0.0922268989335067	-0.0156052132575958\\
18	0.071147813395448	0.0324844710992528\\
19	0.0450590070487324	-0.0164415658822907\\
20	0.0366618537005257	-0.00355448723851842\\
21	0.000723246893737744	-0.0115450141784795\\
22	-0.0670263346157533	-0.0205486785006445\\
23	-0.0233383595807759	-0.0395102781329334\\
24	-0.0098470178384848	-0.00790950506986671\\
25	-0.109625165433688	-0.0553312290073102\\
26	-0.0734604402274404	-0.0737918786982125\\
27	-0.0308045530343109	8.27644447248602e-05\\
28	0.0220724632814638	0.0437679196726136\\
29	-0.0346709780323327	0.0547405420346864\\
30	-0.0609391777636634	0.0491791951072104\\
31	-0.0315339284233799	0.0335886126502165\\
32	-0.0316517854672609	-0.007358162727395\\
33	-0.0148272104768863	0.0822337731378736\\
34	0.00741378958303392	0.11708385373854\\
35	-0.0477678698738262	0.0666752205224967\\
36	-0.0589507760052209	0.0325243031302309\\
37	0.0618049089122944	-0.036952317066407\\
38	0.0739239745844726	0.0386942918720946\\
39	0.0779271164318925	-0.0281048882088511\\
40	0.00106743504453278	-0.000962448789882909\\
41	-0.0274009315501775	-0.0808451378919139\\
42	0.02788021715557	-0.0831433666210973\\
43	0.0363035389901646	-0.010002197208695\\
44	0.0274899308053261	0.0903294879786073\\
45	-0.0109741806095988	0.0709976647356921\\
46	0.0644615808723184	0.0677659879053689\\
47	0.004477816600983	0.00617524097986783\\
48	-0.0235568918934328	0.0133389727999018\\
49	-0.0212583908245506	-0.00673909693583993\\
50	0.0561785202637436	0.0228514003606841\\
51	0.0118989786994631	-0.154189611993358\\
52	-0.0320595883915599	-0.122998946539454\\
53	-0.0551925435721213	-0.00381080862882682\\
54	-0.0278054482414897	-0.0859167542473759\\
55	0.0128484660807771	-0.0445953078866964\\
56	0.0171695695433649	-0.0932868260208911\\
57	0.0288442937399601	-0.00735169164816168\\
58	-0.000709910999799782	0.0173556424388718\\
59	-0.0300169132747471	0.0126238402927284\\
60	-0.0499848517021599	-0.120583785812913\\
61	-0.0566881394937268	-0.0109710879063365\\
62	-0.0421288633448014	0.0126182248682338\\
63	-0.0355942109534618	-0.0305119602019618\\
64	-0.0260545387117994	0.0160531118896746\\
65	0.0280979648317255	-0.0505148466094926\\
66	0.00338585692111862	-0.0283201127348474\\
67	0.0547699478263157	-0.0211575608177217\\
68	0.0565264746512012	0.0960136392626777\\
69	0.102169715717867	0.141945649245137\\
70	0.0416591080145989	0.0488401327541707\\
71	-0.0495281332445137	0.000466147958509792\\
72	0.0143428048541531	0.0314430162819976\\
73	-0.0827680659825607	0.0727267552890559\\
74	0.00484727712512432	0.0840016362394485\\
75	0.0749562210880894	0.032635770721897\\
76	0.0229484882015016	0.0147543191016059\\
77	-0.032218893663681	0.034970321325676\\
78	-0.0169196984223264	0.0687215869550885\\
79	0.0433486792955252	0.113707146635225\\
80	0.0430395484907594	0.128377108185057\\
81	0.0698197479462599	0.0156355794927949\\
82	0.155663662598062	0.0671509254834838\\
83	0.0887908236936637	0.0746945457200637\\
84	0.0202913352594103	0.0829307752289459\\
85	-0.0876140583092395	-0.0148608532118101\\
86	-0.0371315959471756	-0.0794516828169361\\
87	0.0359762125413192	-0.0121237533885783\\
88	0.012495130365953	0.0178825216955505\\
89	0.00702680632693869	0.0236644212850506\\
90	0.0610312186676229	-0.0538776849951888\\
91	0.0225244989260504	0.0476557245681098\\
92	-0.0483512224430564	-0.0201234178056331\\
93	-0.00797819408804355	0.00974929935661369\\
94	0.0551296164772429	0.00720162492499029\\
95	-0.00421696205790106	-0.0687871641386937\\
96	-0.00550803196367317	-0.0132945682442312\\
97	-0.0774992195908417	0.0455064769979968\\
98	-0.0537318754681638	0.0221579581968167\\
99	-0.0178030303605055	0.0326692316495181\\
100	-0.0666210220103931	0.0286580889923277\\
101	0.00241514653545943	0.0730602315010261\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0658124936472391	-0.0184049967514606\\
3	-0.037388365326237	0.0256179705299117\\
4	-0.0441317810329088	0.0725640833683515\\
5	-0.110754402619382	0.134454891229937\\
6	-0.0367379250392379	0.0833612223248727\\
7	-0.0853882081920362	0.0633639226292952\\
8	-0.0590486201029756	0.061543542346784\\
9	-0.0163087075523352	-0.00245927415551346\\
10	-0.0903892408194321	0.00671025611281602\\
11	-0.109583810591733	-0.0547519247817571\\
12	0.0119120282021989	0.00985184474107254\\
13	0.0460899207469141	0.0601730776840481\\
14	0.0395605229748348	0.00511449398388407\\
15	-0.0362434605170072	-0.0392581524661628\\
16	-0.027662526088748	0.000582449590092782\\
17	0.0277275188195021	0.0231232598590906\\
18	0.0188915633422029	0.0273234435065114\\
19	-0.045448463998403	-0.00424774214795813\\
20	-0.0754617040136715	-0.0197615808705548\\
21	0.0446026773650353	-0.122963788326922\\
22	0.00774172635684206	-0.0767535154343354\\
23	-0.0136673176259146	-0.0408104266274655\\
24	-0.0535685752887987	-0.00858185159563475\\
25	-0.0308026923532868	0.0331219689278613\\
26	0.00628372842233507	-0.0740494817662403\\
27	-0.0237722684717423	0.0222923298335962\\
28	0.0147661064515319	-0.0072339331704599\\
29	-0.0929934593854309	0.00769393719436066\\
30	-0.115925067706312	-0.0105318480358203\\
31	-0.0660584104960654	0.0463594112267439\\
32	-0.0564201699182981	0.0551291709704213\\
33	-0.0353263597732837	0.0743340039144531\\
34	-0.0313836062576983	0.0496080527845271\\
35	-0.019597177972111	0.0781266839529004\\
36	-0.0239306918254477	0.0957455851684552\\
37	0.0157525801619449	-0.0200338294016262\\
38	0.0165172334147719	0.0847184675448942\\
39	-0.011389707286897	0.0632960673228763\\
40	0.0141311941560903	-0.0646732522298717\\
41	-0.0245870782009751	-0.103383691690537\\
42	0.00852810411475432	-0.0796602206658916\\
43	0.0212590409708445	-0.0359184694509371\\
44	0.0620660930566948	0.0186536540380203\\
45	0.0807096278094314	0.0626287635358275\\
46	-0.0216307088930284	0.0152689085623867\\
47	0.0771553336361704	0.0421694050566911\\
48	0.0413021016753426	0.163630929007869\\
49	0.0649594448802942	0.03326505472248\\
50	0.023387642751754	0.108528544632156\\
51	0.0641207464390907	-0.0151650249878992\\
52	0.0404684258534328	0.00989081593391922\\
53	-0.0293389393040374	-0.00123552914507925\\
54	-0.00554818435276022	0.0490961059789973\\
55	0.105714458974481	0.028938767883723\\
56	0.0447929755233437	0.044605269481534\\
57	0.108657173745564	0.0302245159407882\\
58	0.0690274961648878	-0.0120076551006297\\
59	0.0594674587591851	-0.0514389723072863\\
60	-0.0105482505495483	-0.0788145153945692\\
61	-0.0167966859164896	-0.0336468080232225\\
62	0.0701461842730651	0.0618388514519253\\
63	0.0165501149310012	-0.0443878825607862\\
64	0.0209204459563696	0.016163362572268\\
65	0.00307834406219456	-0.0168726936207478\\
66	0.0344262149118973	-0.0254584623613465\\
67	0.0655471378277552	0.0254948481857784\\
68	0.0523980658663355	0.0173510934697775\\
69	-0.0270090286421209	0.0456977344591537\\
70	0.049719164390721	0.0268696920195336\\
71	0.0153627727001933	-0.0392327582815951\\
72	-0.0265041842286446	0.0335458892146949\\
73	0.017095686596047	0.0261605324237752\\
74	-0.0694793552386512	0.0932720680969251\\
75	0.0189997313649139	0.0542856229974256\\
76	-0.0210951303892438	0.0283102222541735\\
77	0.0897698954227635	0.0259121984121207\\
78	0.0488632250594717	0.0633673810884287\\
79	0.0631615975593126	0.0535538483346129\\
80	0.0544852894209811	0.0556375976181206\\
81	0.0630236457072595	-0.089978092420363\\
82	0.043424911256789	-0.0442759729562813\\
83	-0.0565520479070581	0.00746208088967513\\
84	0.0213925840792407	0.0668733432824642\\
85	-0.0462988030088269	0.0404107926431734\\
86	0.0460017470714071	0.0100812234360493\\
87	0.0203603847488271	0.0536888380279232\\
88	0.0221987608015671	0.00517665854548873\\
89	0.129635019206197	-0.0102575056387459\\
90	0.0887786106921169	-0.02382718879602\\
91	0.0720751847094294	-0.106905278339546\\
92	0.0601170740392373	-0.104127211467162\\
93	-0.00608998289050955	-0.0221604839979305\\
94	-0.0123173518178647	-0.0173098885768315\\
95	-0.0282809987154857	0.00525512877922132\\
96	-0.0114391636493004	-0.162269959259778\\
97	-0.0524698293743395	-0.116691140712981\\
98	0.0019029024588018	-0.0674876307548304\\
99	-0.0694790309749309	-0.0143610637670488\\
100	-0.0446444378643363	0.0664684436869762\\
101	-0.0615012273213363	0.028196009642052\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00948574344922718	0.0291408948633002\\
3	0.00797889085568554	0.0904536677576846\\
4	0.0282422318015636	0.101825435619823\\
5	-0.0692645197716956	0.14085548769976\\
6	-0.0624091939986395	0.0757382171190576\\
7	-0.0911450045522217	-0.0101672022483228\\
8	0.0264705670526155	-0.0179884958554225\\
9	-0.0407929562251415	-0.0946259005708082\\
10	-0.0484811565828132	-0.0320367807721263\\
11	-0.0873623935877851	-0.0586821734385995\\
12	-0.0312921758971558	0.0518411766607871\\
13	-0.0663899429757302	0.0878601267279134\\
14	-0.0444763153523302	-0.0302745342954707\\
15	0.00602865524698901	0.00386203823805904\\
16	0.0161454693679553	-0.000452726362772948\\
17	-0.0217451534722709	-0.0422608350990532\\
18	0.0164633800889389	-0.0730907460449207\\
19	0.0229783476951258	-0.017934390540906\\
20	-0.0241992746673423	-0.0399140491661707\\
21	-0.0963184302467389	0.0308166424912977\\
22	0.0534944219640036	0.0465635690679543\\
23	-0.0158434852149402	0.0796058363082829\\
24	0.0365503890615338	0.0203043711163943\\
25	0.00730568550003964	-0.0393838345929483\\
26	0.0387286754907084	-0.0713740316379358\\
27	0.0522947874181683	-0.0343640412461462\\
28	-0.0208019435189159	-0.00774683561673668\\
29	-0.0852057292888928	-0.00992922525668565\\
30	-0.0304186407195117	0.0301024711522\\
31	-0.0531340763265158	-0.0683238134068325\\
32	0.00182432987711771	0.0195843383617246\\
33	0.0836673646141431	-0.0366722388209828\\
34	0.0560737914667969	-0.0765984380369015\\
35	-0.00450711489143895	-0.0583175283437681\\
36	0.0938550905327437	-0.02973906409534\\
37	0.114796018754841	-0.0207787834660288\\
38	0.00590202356513049	0.0684934851553435\\
39	-0.000260883393235337	0.0810327708470082\\
40	0.0233975144162547	0.053990281155764\\
41	-0.0403272450741952	0.0821788317061608\\
42	-0.0639045494783691	0.0422334662226766\\
43	-0.0460774298990648	0.0868242906207482\\
44	-0.0918568894475845	0.0499385467482054\\
45	-0.00680583128476523	0.00180247459418467\\
46	-0.038185220706359	0.0311426130598746\\
47	-0.0889445049257822	0.0654924286435396\\
48	-0.0637598571248069	0.0330581237264492\\
49	-0.0276209159691866	-0.0246481048014885\\
50	-0.0395472110872269	-0.0304195911271865\\
51	-0.0213912424910181	-0.0120041888282181\\
52	-0.0741306791190537	-0.0697190930577163\\
53	-0.0713536780620525	-0.0513896713302771\\
54	-0.00371175614652373	-0.0178614842038671\\
55	-0.097499519716127	-0.0288733309029811\\
56	-0.108008459989241	-0.0673666774630627\\
57	-0.0787012249524004	-0.026664473846446\\
58	0.0354397751235889	0.0122162452042499\\
59	-0.055432976960379	-0.0242828166053837\\
60	-0.0100339814519566	0.0600074337944517\\
61	-0.0917851768561244	0.0444088549070807\\
62	-0.0152527043585787	-0.0210014592505561\\
63	-0.0344135716901321	-0.00551986034688903\\
64	-0.000652634758168437	-0.0261721262312437\\
65	-0.00231687519914299	0.0589403609960328\\
66	-0.118597118164	-0.0582920122854295\\
67	-0.0574796775954707	0.0115450464707414\\
68	-0.0773196665152441	0.130300898839238\\
69	-0.0592289163094136	0.143783968396913\\
70	-0.052688820996017	0.0973140313427278\\
71	-0.13980772956781	0.110757304874648\\
72	-0.102393054315611	0.0621919784368549\\
73	-0.036884209581046	0.0838517170592225\\
74	0.0150123196843546	0.0673077073851617\\
75	-0.0472714889465896	0.0184142121435665\\
76	-0.034986006755045	0.0144247991771791\\
77	0.0533886936586851	0.0158790392228504\\
78	0.0916980196964124	-0.0348819294944249\\
79	-0.0385596980821265	-0.0459127347868544\\
80	-0.0247642778463409	-0.0413198034160204\\
81	0.00650741203973833	0.00208767071480739\\
82	0.0141155496515392	0.00261207981039057\\
83	0.0351428699911141	-0.0589182882011756\\
84	-0.0741246793605947	0.0552134499629306\\
85	-0.0830047733992848	0.0762782996047289\\
86	0.0361489314621309	0.047474247551927\\
87	0.0634104229606379	0.0727923087768006\\
88	0.0762372407976624	0.0379631409975842\\
89	-0.0260029753269052	0.0310369826215474\\
90	-0.00706187174594222	-0.030895535036773\\
91	0.0500455454350885	-0.143898575891534\\
92	0.0471216236150534	-0.049668068093044\\
93	0.0713066454769563	-0.0218927679490692\\
94	0.0772232961255252	0.0558792793568184\\
95	-0.0385736488614896	0.0557162938400305\\
96	0.0868978188645836	0.0844813608579975\\
97	0.00747902051374841	-0.0575667354654122\\
98	0.0569416432808908	0.0178465772853031\\
99	-0.00556905925195985	-0.0112740339418607\\
100	-0.054184794425631	-0.0475785952793624\\
101	0.0176558235170546	0.0375399939469953\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0366876735602393	0.0732900632593672\\
3	0.00615438244991883	0.0140949964326458\\
4	-0.0693685910188869	0.0116380760256965\\
5	-0.10593572889623	0.0316310488777363\\
6	-0.0832310171704092	-0.0696390707198816\\
7	-0.0612225431834102	-0.0789612676968441\\
8	-0.0667669988895832	-0.101090411785447\\
9	-0.0530640878878532	-0.130354395710674\\
10	-0.0147851065781734	-0.0232330002510302\\
11	0.0464722386835354	-0.0774444614186469\\
12	-0.00177032656237247	-0.0728948428479694\\
13	-0.0697442090415957	-0.0648249862146155\\
14	0.082154397194009	-0.0123158955663679\\
15	0.0409613253730603	0.0312412029930068\\
16	0.00862450551955909	-0.0280659901749638\\
17	0.0292158074198324	0.0492601406382798\\
18	0.0772659242425644	0.0596427000277216\\
19	0.123480257450882	0.069389368553867\\
20	0.0156993864468885	0.0740330902389534\\
21	-0.0191921179164868	0.0618972256994351\\
22	0.104784941626396	0.0678552021986982\\
23	0.0783647492590595	0.0775511221144772\\
24	0.0308772648338993	0.0316094758303628\\
25	0.0440943116270656	0.0282451517310575\\
26	0.0134708138636773	0.0134464788973581\\
27	-0.0124566018494389	-0.0814880573089562\\
28	-0.0611331092237722	0.0405376300786785\\
29	0.0328530127410213	0.00594460619638928\\
30	-0.0155646871705741	-0.0632923269787506\\
31	0.031828657467033	-0.043273488896471\\
32	-0.0183011227283524	-0.00955687049266903\\
33	-0.0154186772244793	0.0355944859511782\\
34	-0.0469629762253778	0.0574795280118625\\
35	0.024056963723011	-0.021636675977596\\
36	-0.100225132920363	-0.0127388101790185\\
37	-0.0537681651220193	-0.0326512965379791\\
38	-0.0639981970132496	-0.14350262575053\\
39	-0.094948790332792	-0.0801854141985559\\
40	-0.0342508796852067	-0.0351149268438431\\
41	-0.0377484577986954	0.0373059750408528\\
42	-0.047955102027875	0.0409775222455374\\
43	-0.052969912465764	-0.0402522798031431\\
44	-0.0756739081993959	-0.0247903616228871\\
45	-0.0572101446009283	0.000219030505180597\\
46	-0.127312190264951	-0.023550624424951\\
47	0.0439175268515398	0.000586348468309504\\
48	0.000180155509148926	0.0152037594559708\\
49	-0.0311027282872442	0.00298508346882643\\
50	0.0343570678693447	0.0530975413993673\\
51	-0.0907925166683555	0.0343837755882459\\
52	-0.0296106727489721	0.0428862045172177\\
53	-0.0841807184666742	-0.0147907257006127\\
54	-0.0316934783659445	-0.065388838479078\\
55	-0.0535552689883315	-0.0719353916765328\\
56	-0.0785611582636409	-0.0136301517601691\\
57	-0.0419165945012283	-0.00427256167535276\\
58	0.00980745947984043	0.0793662933629495\\
59	0.00773896443662551	0.00190644420254375\\
60	0.0044750426689922	-0.0191798044074499\\
61	0.0638720541197132	-0.0758276192304979\\
62	0.00933516949695052	-0.0139349495804263\\
63	0.0584898059231647	-0.0365564465922184\\
64	0.0177446135400214	-0.0124472881702453\\
65	0.0519138397196797	0.016331091216808\\
66	-0.0145747838841985	0.0195672893654714\\
67	-0.0808175302950064	0.109085407310428\\
68	-0.101857143074022	0.0675594545889593\\
69	-0.0800954495740702	0.0425711180265921\\
70	-0.0235944755664412	0.00207460304636779\\
71	0.0398294757961932	-0.0254469847813975\\
72	0.0129331015885276	0.0237249914795486\\
73	0.0388690275626519	0.0166599323925901\\
74	-0.0503959858983418	-0.0558565771699901\\
75	-0.138042262006204	0.00874839514837442\\
76	0.017067389010522	0.0567167537638411\\
77	0.036844524770435	0.0571245427294465\\
78	0.0129358670700345	0.114693777374436\\
79	-0.0571035536495884	0.115060235292388\\
80	0.0587139302804027	-0.0356636738710854\\
81	0.023936041308592	0.0416494842027096\\
82	0.0627598839546126	0.0424079163147182\\
83	0.0877224654540154	-0.0535389780912374\\
84	5.48193486532844e-05	-0.0145527952450823\\
85	0.0197563285722633	0.0959352230587645\\
86	0.0338672842275197	0.0459474332338049\\
87	0.084927668525236	-0.0268744362591307\\
88	0.0312909297045394	0.045755812704743\\
89	0.0543976840003322	0.0669195770350832\\
90	0.0314263041845292	0.105588037097392\\
91	0.108844093390464	0.0654179569344639\\
92	0.0451049527652363	0.0553387469471477\\
93	0.0929082464759576	0.0714021490462979\\
94	-0.00357380572775376	0.0185594876893126\\
95	0.0241754267384039	-0.0499966531577881\\
96	0.0272634514832181	0.0915524711101101\\
97	0.0635438974193392	0.0623419147931999\\
98	0.0558387140039783	0.145520378725064\\
99	0.0951889383299069	0.041203935162185\\
100	-0.071730428412434	-0.0499824102893542\\
101	-0.00854452971442878	-0.0397516045163983\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.048574909357398	-0.047732812319409\\
3	-0.00864848870239978	0.0379338683492484\\
4	-0.0159475354758193	-0.00921932818725991\\
5	0.0354214735895224	0.0262382852729944\\
6	0.0647294693718296	-0.027646261644761\\
7	0.0577702471365533	-0.144623991075431\\
8	0.0369105469777718	-0.0930623377711569\\
9	0.0374741117039396	-0.0380655908274511\\
10	0.034018605285791	0.00314403906652811\\
11	0.0109982586580147	-0.0417605182243814\\
12	-0.0306761670215962	-0.0612861373851594\\
13	0.0455489704406137	-0.0767654956832265\\
14	0.115233578132658	-0.00852911809780318\\
15	0.00785753180072827	0.0737397495426012\\
16	0.00687655446161057	0.00537599869843341\\
17	-0.0246002529095149	0.0406834075561779\\
18	0.00532984491290474	0.0297653866141544\\
19	-0.00794548602004834	-0.028847149349599\\
20	-0.0451299455037951	0.0296994615489516\\
21	-0.0257325321554516	0.0301511243007353\\
22	0.00355266748147243	-0.0611031847512371\\
23	0.0129309198543259	0.0160448571636914\\
24	-0.017056792512915	-0.0360421583129548\\
25	0.0701910863327973	0.064309947734352\\
26	0.131668957958973	-0.0327121305179854\\
27	0.170889395656756	0.0384254120906314\\
28	0.0302997078512785	-0.0410255224628663\\
29	0.019310921708298	-0.0120709480457824\\
30	0.0231792022583872	-0.065077135516826\\
31	0.116554006175867	0.0671371540516264\\
32	0.078531222028076	0.0194983359545209\\
33	0.0878701359049721	0.0777140196676271\\
34	0.107707827791012	0.0180000417930079\\
35	0.0548997796781346	-0.00122884894423296\\
36	0.0267043593926397	0.00425434354877901\\
37	0.0119184741888094	0.0858184268393632\\
38	-0.00705240398749685	0.0536288367529671\\
39	0.0139565141134521	0.000406799037214925\\
40	-0.014077923536624	-0.0549868906199251\\
41	-0.00854952714134187	-0.0128746362322108\\
42	-0.0499234008730252	0.0349287016462262\\
43	0.0426665840658902	-0.0494240417059938\\
44	0.0230994736018481	-0.0675663122911435\\
45	0.105034534275941	-0.0573453142981275\\
46	0.0598179135976748	-0.0205236586298089\\
47	-0.00891967310715042	-0.0349384417855972\\
48	-0.00450513782124761	-0.0287178726215338\\
49	-0.0564935665068016	-0.0202448645017381\\
50	-0.0652926477494325	-0.0801956495495318\\
51	-0.00212793283756494	-0.115139138807878\\
52	-0.0470397555456563	-0.0792186744310394\\
53	-0.0862775250571517	0.0408180783465653\\
54	-0.0361623471511966	0.101127519209308\\
55	-0.0804651156505398	-0.01734943119236\\
56	-0.0519510529522615	4.0127404308192e-05\\
57	-0.0266792133264902	0.00557890239936666\\
58	0.0097630488099356	-0.0188877248683322\\
59	0.0779384226131644	-0.0677707122392131\\
60	0.0830969835186305	0.0791733890465576\\
61	0.123552270583767	0.00153873292686785\\
62	0.100454979425459	0.046906108837793\\
63	-0.0156373912211801	0.030423471867538\\
64	0.0542187297047689	-0.0378827807325711\\
65	0.0835922016779224	-0.0711317310869659\\
66	0.0983582871959445	-0.049767789048812\\
67	-0.00770360921018381	0.0759864276612079\\
68	0.0788217538203364	-0.0340451089068504\\
69	0.0419799384349226	-0.0856973958983954\\
70	0.0146153306506688	-0.130322740756147\\
71	0.0313620578825033	0.0342807225868522\\
72	0.0842638623836583	0.0523870284893935\\
73	0.0580043588100009	-0.00576690734354479\\
74	0.0998493279080019	-0.0409656937653754\\
75	0.124551841099464	0.0185616840938794\\
76	-0.0331934415582815	0.0139258325730257\\
77	-0.0254509543578185	-0.0062628828961913\\
78	-0.0846572968151782	-0.00582230186319011\\
79	-0.0451515699556347	-0.0423087450703898\\
80	-0.0356696858065152	0.0424254439418455\\
81	-0.0424475829702645	-0.0684250729970991\\
82	-0.12237145577012	-0.00575675208512435\\
83	-0.0199909195363786	0.145060908499479\\
84	0.0659359304949477	0.0437461810864809\\
85	0.105736921185337	0.0822034143617318\\
86	0.0686851732379879	0.0881798961701676\\
87	-0.0595375982492154	0.0343129036037159\\
88	-0.164565893988682	-0.00885521512185633\\
89	-0.155716600528178	-0.0706652077713111\\
90	-0.114269143246953	-0.0080501074540664\\
91	-0.032959921356678	-0.0162003501663335\\
92	0.0064133921771864	0.0354756634714692\\
93	0.00390341934443588	0.11281546207343\\
94	0.0034297221090822	0.00852586804658021\\
95	0.0176258652076663	-0.0304285645892703\\
96	0.03002835976701	-0.0561363187030378\\
97	0.0590654404534502	-0.0573479776165128\\
98	0.0576263723378941	-0.0635398117441374\\
99	0.0971123637008721	-0.00912432211435735\\
100	0.00217352546550125	0.0842305024585111\\
101	0.052793377635536	0.0297989451888422\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00722077913704253	0.0680131627961879\\
3	-0.0029998939882244	0.0501653618571248\\
4	-0.0542374861550184	-0.0146599906365185\\
5	-0.0983987689378297	0.017242193260302\\
6	-0.0906058146154837	0.0270142116519227\\
7	-0.0660503463207193	0.0312865142840435\\
8	-0.0402957087779681	-0.0384955677818135\\
9	0.0256576957156906	-0.0214868306833226\\
10	0.13840634742808	-0.00424954886373955\\
11	0.108906861690945	-0.0405661446124152\\
12	0.0973851857927823	-0.0927353188536889\\
13	-0.0517974087116727	-0.00663915693137138\\
14	-0.0755248142683912	-0.0209289068746899\\
15	-0.0423516960138985	-0.0645000959277935\\
16	-0.0162047272645797	0.0139134514965945\\
17	0.0081468764601908	0.0112612031600177\\
18	-0.0198007905570427	0.146226579228101\\
19	-0.0301362770130628	0.0690489947703174\\
20	-0.00659580451377007	-0.0766755469632332\\
21	0.0824183572799117	-0.0811824771651283\\
22	0.0362785839110192	-0.073526962184285\\
23	0.00832359629065323	-0.0644119992310122\\
24	0.0707737095167548	-0.0569002823122291\\
25	0.0632114025567844	0.0358833456989141\\
26	0.0600352695055971	0.0610743316366521\\
27	-0.0427429011211339	-0.0484885826713967\\
28	-0.0333710579145223	-0.0250673808067257\\
29	-0.0362500321332951	-0.0259841263373826\\
30	-0.00595522794161322	-0.00205434623629237\\
31	0.00687683417726187	-0.00929335347130742\\
32	-0.0155453513813068	0.0665710295199246\\
33	-0.0284554854451165	-0.0619821799855204\\
34	-0.00790381538221297	-0.0115933176443837\\
35	0.0460634789794882	0.066714725353931\\
36	0.0129518077141061	0.119468256316568\\
37	0.00331861237618625	0.0221199814717484\\
38	-0.0472119913921751	-0.0350873552987835\\
39	-0.0509625998845532	0.0730792597234505\\
40	0.00157007847306897	-0.0128875624057648\\
41	0.0370045924864271	0.0241312982566769\\
42	0.0784671472717014	0.073678733708652\\
43	0.0948758271387761	0.0265369135102919\\
44	0.0113872019661603	-0.0117006493648919\\
45	-0.0162931142860446	0.0358226424804239\\
46	-0.02800557103003	-0.013143501399739\\
47	-0.185644189433335	0.0247558116667017\\
48	-0.116340175483323	-0.0352749274534013\\
49	-0.0905639237882562	-0.0176685265980167\\
50	-0.0953837478496225	-0.0917710465136334\\
51	-0.055821408986731	0.0426638923681052\\
52	0.0525215317487304	-0.0167474587613121\\
53	0.0652280561671408	-0.00468218069319219\\
54	0.0365518362572302	0.0169784952023353\\
55	0.0183657838956391	-0.0170101325821581\\
56	-0.0108615305693137	0.0221833016880181\\
57	0.0361117659626124	-0.0583608691014939\\
58	0.0574902828046379	0.0399208147334603\\
59	0.0492182714025478	0.0525762233076175\\
60	0.0339224153997493	0.0595771549041052\\
61	-9.88186886591545e-05	-0.0603540404838249\\
62	0.0335961972166471	-0.0506858855009107\\
63	-0.0808059789680802	-0.0703453230952463\\
64	-0.110078920936257	0.0136029257975449\\
65	0.0254682393717593	0.00801506511840006\\
66	-0.00727259593029127	0.012541513017183\\
67	0.0397507541185681	0.0499166128399847\\
68	0.0724989195020646	0.0299071204852021\\
69	0.068446873632162	0.137795167901238\\
70	0.0127181835007225	0.0984214797100116\\
71	0.0625144414148042	-0.06471477667304\\
72	0.141294033589423	-0.0684436091943963\\
73	0.0121781567708345	-0.00180029203236606\\
74	0.00846973271077086	-0.014106720674747\\
75	-0.0476284105951177	0.0541965971665427\\
76	-0.0545931542981639	0.0428063258090525\\
77	-0.0314080118642723	-0.00619638575298755\\
78	-0.0463499333622846	0.0180895897156104\\
79	-0.0979971962094441	-0.0778331104014989\\
80	-0.0343760126966255	-0.0683762341331829\\
81	0.0218810106546135	0.0159999310213378\\
82	0.0248761873654084	-0.0695230453427209\\
83	-0.041431077931831	0.0207337421737781\\
84	-0.0160104381814599	-0.10265984902558\\
85	-0.000950969127191839	-0.0731844589993349\\
86	0.0524630509242196	-0.054629251362611\\
87	0.0672990833338437	-0.00529349759502028\\
88	-0.0537637468789181	-0.0380262846426146\\
89	0.00565210793170765	-0.0936035316630166\\
90	-0.0160422217756603	-0.0534825742920598\\
91	-0.0980116695468812	-0.00736289088012102\\
92	-0.0537105612690225	0.0046074813712986\\
93	0.0137020861588652	0.0446311603914911\\
94	-0.00587305000795991	0.0111195017569763\\
95	0.0104965430530046	-0.0582332353870551\\
96	-0.0944520963203985	0.0447408511991301\\
97	-0.102365181912762	-0.0187986938111693\\
98	-0.0582268370069958	-0.120558822698611\\
99	-0.0278067609994694	-0.115744805761242\\
100	-0.0319390216100381	-0.0353990863642848\\
101	-0.0482666888183129	-0.0846613379471634\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0271177689349394	-0.0385670868852322\\
3	0.0718460250897054	0.00195680069319176\\
4	-0.0223267943838928	0.0559149771654059\\
5	-0.0695094932403068	0.0496700197121189\\
6	-0.0191112907598955	-0.0570091427712959\\
7	-0.0540014980149228	-0.0733267366200064\\
8	-0.0418429704462291	-0.00518232830559729\\
9	-0.0979011430694644	-0.129554236995397\\
10	-0.0377685493411432	-0.0675587275921935\\
11	5.82080834072157e-05	0.00874731727525371\\
12	-0.0159085670672642	-0.0316554433371326\\
13	-0.0488802459488378	-0.0269013532082862\\
14	-0.0412829824387494	-0.0564861790099217\\
15	-0.00376390210798809	-0.0318888891010553\\
16	-0.0799003422361988	-0.0595859851175824\\
17	-0.105365060805679	0.0589859978588168\\
18	-0.0500751781484955	-0.0703763329523213\\
19	-0.099767201257289	-0.0290747469112096\\
20	-0.100041463179578	-0.0580407065301893\\
21	-0.0885260285578195	-0.00472910473591952\\
22	-0.0326309679879847	0.0226317610770946\\
23	0.0542100040416053	0.0158982430192864\\
24	0.0261935297074733	-0.0257030629139194\\
25	0.00868929909921048	-0.00517830784838757\\
26	0.075087747004829	0.0397783796218985\\
27	0.0145039522294211	0.0762814927256334\\
28	0.0035084739030074	-0.066858115447574\\
29	0.0965993416918509	-0.0539993500899095\\
30	0.0709456486586767	0.0228097464626176\\
31	-0.00304080463786167	0.0547766012322244\\
32	-0.0712941517785095	0.0359216421051258\\
33	-0.0378300300290036	0.0270733185658031\\
34	-0.0580258131597872	-0.0915669094903986\\
35	-0.105084299415914	0.00541544258540507\\
36	-0.109149980610239	0.0348164567342756\\
37	-0.079172791685751	-0.017591920835163\\
38	-0.099735003341116	0.0408343320109209\\
39	-0.0729173656237292	-0.0482905092005988\\
40	-0.0577038698015013	0.0179766039553882\\
41	-0.00260284706155265	0.0346734509896101\\
42	0.00506324822692554	-0.0481407290523354\\
43	-0.0350038680629315	-0.0204228203264144\\
44	0.0620836439998294	0.0308475293924171\\
45	-0.00808167375177789	0.105657778074159\\
46	0.0348951438736491	-0.0426369223158098\\
47	-0.0228735189245768	-0.0825120358110341\\
48	0.0503894428885812	-0.103179654697544\\
49	0.00226136876686034	-0.101505181494659\\
50	0.0277883212055225	-0.0455277897039064\\
51	-0.000246904675666374	0.0402199073937687\\
52	-0.0349461008967661	0.0401806482909546\\
53	-0.0070266331985368	-0.0370991589947905\\
54	0.0238372007227916	0.00344861110800975\\
55	0.0132909647846134	0.0455674424846103\\
56	-0.0541482297177468	0.0465047193222264\\
57	-0.0302179428779769	-0.0401310182118969\\
58	-0.0650339836037628	-0.0784835257942653\\
59	-0.0165533598591529	-0.134338736111132\\
60	-0.000496890262095556	-0.109375652168789\\
61	-0.010756102788618	-0.155739646364149\\
62	0.0198078697076786	-0.0182126993758541\\
63	0.0116876740634475	0.0216519979231558\\
64	0.00588075952910339	-0.0893529860807621\\
65	0.0049084800466763	-0.0650626748740482\\
66	0.0326942149970815	0.0097772794216337\\
67	0.0288837539529053	-0.100260300197106\\
68	-0.0467761105499836	-0.109383418255011\\
69	0.0265983581106131	-0.0416258495546342\\
70	0.0978804622565188	-0.0324007383483812\\
71	0.0760835984689579	-0.0117088411285588\\
72	0.0569431320784651	-0.0680054594689846\\
73	0.0511164340293511	-0.0618703578764686\\
74	0.0392462330134245	-0.0122351778912578\\
75	0.0301889334154344	-0.00620341555047618\\
76	-0.0417611597146048	-0.0990334237041764\\
77	-0.090688350634417	-0.0501054789130662\\
78	-0.0430885086241697	-0.0193755902581978\\
79	-0.0550136567465177	0.00665861278967239\\
80	0.0228230325889797	0.0132465647075262\\
81	-0.0187013825739188	0.0177600559159394\\
82	-0.00759704620171915	-0.0543229484008191\\
83	0.0785934454175534	0.00553701247322661\\
84	-0.0152522494002629	-0.0110407751208516\\
85	-0.0403574756434873	-0.0761412211366316\\
86	-0.0075007284279976	-0.0684525306688541\\
87	0.0815322765719256	0.0077914305193764\\
88	0.142556916482013	-0.0166260887578056\\
89	0.0298632549376098	0.0554132694132126\\
90	-0.0287946430101524	0.0797037773497094\\
91	0.0584802961965556	0.0580352442577292\\
92	-0.0140233673505316	0.017486366897946\\
93	0.0664744495827304	0.0586246418939414\\
94	0.00735792868401682	0.060151481560182\\
95	0.0233735189610871	0.0593148289713193\\
96	-0.00347579065644612	0.0632526913095127\\
97	-0.00203564504918383	-0.0521178939372285\\
98	-0.0204084284429933	-0.0428142564864236\\
99	-0.0288307910890704	-0.0561748836447331\\
100	0.0377946335486107	-0.0195920827414445\\
101	0.101451117071292	-0.0208655973504015\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0556712122933096	-0.016285785512339\\
3	-0.0239601592387516	-0.0682451210866722\\
4	-0.037057299856306	-0.05441299801384\\
5	0.0874681570366072	-0.0351345919200752\\
6	0.0411649021999728	-0.0988889229884787\\
7	-0.0432386443808031	0.0868943070821485\\
8	0.0145531633360461	-0.0375166420975843\\
9	0.0187240649151588	-0.0160285311454578\\
10	-0.00969662926924296	0.0323889746694693\\
11	0.00313825136141601	-0.0205649555025932\\
12	-0.0354595937681898	-0.0348653855920015\\
13	0.00428203495653589	-0.0472607246502958\\
14	-0.00234004625339982	0.0221372067790104\\
15	0.0307532921959788	-0.0370054449610819\\
16	0.0551751822631486	-0.152104518055976\\
17	-0.0394096557727402	-0.181847924179496\\
18	-0.0420682757097336	-0.0578941832708733\\
19	0.0496634738369685	-0.042364976371284\\
20	-0.024358845931897	0.0290576465968906\\
21	-0.117663688099457	-0.0432756247006423\\
22	-0.175495983479317	0.0103825751559596\\
23	-0.125310501877546	-0.104319584825944\\
24	0.0136436613000025	-0.0361150019251358\\
25	0.00141389288505816	-0.0537552055761283\\
26	0.031347020759142	0.0166999631264885\\
27	0.047607369705031	0.0229820093171563\\
28	0.0768784051717185	0.0449354549819011\\
29	0.0343667682982403	0.0356340794289018\\
30	0.0259257824613959	-0.0214278487937319\\
31	0.0231008110033515	0.0115006765399574\\
32	0.142500550218586	-0.0350137550196465\\
33	0.138249571718244	0.0357765017373108\\
34	0.043887944385689	0.0477560266335393\\
35	0.0468884311999732	0.144104151192655\\
36	0.113864956184401	0.111049692168643\\
37	0.0179456894426065	0.0469634051357219\\
38	-0.011735995855744	0.0295461127256081\\
39	-0.0765193349516859	-0.048012428540171\\
40	-0.0355005935991035	-0.163019093141238\\
41	-0.0264328238450173	-0.0523008967914351\\
42	0.107086331400026	0.107755288869067\\
43	0.0990171957025152	-0.0274392890964987\\
44	-0.0343069342308579	0.0161703162526043\\
45	-0.0808790672212368	-0.00854081887086189\\
46	-0.0920092650568268	0.00407548740318058\\
47	-0.0686070929637948	0.0777195468955551\\
48	0.0497833895649418	0.0453843704938249\\
49	-0.0687196514697353	0.0497176541778608\\
50	-0.0670446709603918	0.126096898410092\\
51	-0.107553790472846	0.107388280312514\\
52	-0.0896105900647811	0.148503680262992\\
53	-0.0598933349541483	0.022268449210405\\
54	-0.00366949135036937	0.0358816746540718\\
55	0.018474138790903	-0.0179014318775418\\
56	0.0311546496090218	-0.0719843552190838\\
57	0.0323663216172582	-0.0722798598719564\\
58	0.0134804015231497	-0.0382443243963018\\
59	-0.0295487037442236	0.0388668567966386\\
60	0.0568898213156692	-0.00767015652988182\\
61	-0.000402535373432558	-0.097398522873925\\
62	-0.0739633642166364	-0.00250302451678172\\
63	0.00615517779260917	-0.0068645778176945\\
64	0.0428029615267254	0.165290015964122\\
65	0.0506328419182636	0.113009650756098\\
66	-0.0503394313475843	0.0543454883778085\\
67	-0.0477128987591644	0.0741876491113687\\
68	-0.048800288057403	0.06581107903973\\
69	0.0192241171418291	0.0254564015493124\\
70	-0.119317952432207	-0.0119379385415084\\
71	0.0773834506605341	0.0202828835143643\\
72	0.099088590693738	0.0631497069424222\\
73	0.00313876103500069	-0.045742471866814\\
74	-0.00614254339924576	-0.00749162834343282\\
75	0.0836033214333889	-0.060845244374093\\
76	0.0665584872891179	-0.10248051929691\\
77	0.0362157645107898	0.0169872810832023\\
78	0.00104069070347507	-0.041269459912716\\
79	0.122398685082164	-0.0705964849370495\\
80	0.0948886833557496	-0.0712022752203134\\
81	-0.0852469102585409	-0.064461776756845\\
82	-0.0518565800256927	-0.0248090753161614\\
83	-0.0258872148884934	-0.0964629188408115\\
84	0.112841508851074	0.0820382321314134\\
85	-0.0231078167986679	0.0294047060729853\\
86	-0.0428262748751738	-0.0479551679801051\\
87	0.0154960500724807	0.0158432711953913\\
88	-0.0260184235920832	0.0819820030999335\\
89	-0.0648467730371016	0.125087341096552\\
90	0.00251014115789034	0.0454287724628587\\
91	-0.0179745843549025	-0.0509067318047123\\
92	-0.0760034762693451	-0.074626571577347\\
93	-0.059104086085206	0.023182788947566\\
94	-0.124126843945305	0.0193952273303073\\
95	-0.173630293736181	-0.0378370513670304\\
96	-0.166318956460845	-0.06990848098937\\
97	-0.038404488627907	0.00948575442745458\\
98	0.0124669836054627	-0.0542475898458776\\
99	-0.0285461911005568	-0.0724172024835436\\
100	-0.0151844823851861	0.004515431033789\\
101	0.0401493852870777	0.0122490772209638\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0171839729610511	-0.0129432268284984\\
3	0.0480013707761739	-0.0517403936379728\\
4	0.108523434284804	-0.038199160529902\\
5	0.0702184660984093	0.0018354851431766\\
6	-0.0222557122478954	0.0443673464956821\\
7	-0.0283778910055641	0.0784604476768891\\
8	-0.0455239126441729	-0.0178705020297421\\
9	-0.0170940575667965	-0.059031509302041\\
10	0.00872108846553103	-0.0705623624430174\\
11	-0.0858674688910244	-0.0491818905086492\\
12	-0.156997794643578	0.0228557049443512\\
13	-0.00297406790060875	0.0289570590847671\\
14	-0.0816446163282795	0.0263054147203453\\
15	-0.0272893622924405	0.108099181393386\\
16	-0.0451840599853051	0.0327644328617199\\
17	-0.0192899801804644	0.0735939033822912\\
18	-0.013936690848277	0.0209639457809089\\
19	0.025284229927793	0.00868967234579594\\
20	-0.00905362743862589	0.0337396213351661\\
21	-0.0432962823007763	0.0628339960901921\\
22	-0.0941446784637226	0.0455264073399351\\
23	0.00940991922951121	0.0285729184899301\\
24	-0.0424509741988467	0.0570788097503345\\
25	-0.0501095347549975	0.0365297084347796\\
26	-0.00798904912139617	0.00862948967123814\\
27	-0.0197586787557629	0.0948463835057826\\
28	-0.00431241074331172	-0.00508020097659473\\
29	-0.00649937011833143	-0.0960756900926574\\
30	0.0243952474079463	0.00293010211887747\\
31	-0.0636764035782155	0.0289653219214267\\
32	-0.00611821665339238	0.0486520551295793\\
33	-0.0409498480927549	0.0550172858112111\\
34	0.0311374472889884	-0.0729331973713316\\
35	0.00261925864459007	-0.0563343054380288\\
36	-0.0333469524906245	0.0349997236373928\\
37	-0.0387891048664904	0.0358462111593776\\
38	-0.0845931225244874	0.0561617062700057\\
39	-0.0281770127731564	0.126022475099119\\
40	0.0307414898762878	0.0762531880078035\\
41	-0.013114639116228	0.00947818965716124\\
42	-0.0432057159499158	-0.0592980018385665\\
43	0.00896621597171153	0.00796147825773044\\
44	-0.00714302180128735	-0.0494950843214977\\
45	-0.065814140649301	-0.0512231917656054\\
46	0.0117779363761458	0.0461995323392933\\
47	0.0331024670996399	0.0356978953550919\\
48	0.0431021624371769	0.021677720718472\\
49	0.0193704707424795	0.0445723265642963\\
50	0.00120975417746323	-0.0624773349866435\\
51	0.0231480024588256	-0.0519248399094002\\
52	-0.030340919761688	0.023659112713908\\
53	0.049341977908093	0.0310428813501207\\
54	0.00462941068358781	0.0267735437711338\\
55	0.00601182249577131	0.00262045632078688\\
56	0.0202980456360436	-0.0144846234776299\\
57	0.0162552597720177	-0.0311540548895368\\
58	0.0645052053493051	-0.0409707277332296\\
59	0.0822878255410411	-0.0260246531038672\\
60	0.10589637321123	-0.0157452259098411\\
61	0.051276591683978	-0.0391330849320775\\
62	0.0583971219109268	0.0154553357663566\\
63	0.049010745940386	0.0442464808730309\\
64	0.0879584780300356	0.0590888069699118\\
65	0.0775110082384155	0.0504799431342483\\
66	0.0166522389042763	-0.00805545186887632\\
67	-0.011062460652	-0.0438236448163247\\
68	-0.0544970643348408	-0.0636702309064363\\
69	-0.00196645922185511	-0.0243130527200755\\
70	-0.0124197685784956	-0.0130183096980771\\
71	-0.0368006629064927	0.0185897016371645\\
72	-0.0635532519629726	-0.0107100786454974\\
73	-0.0590166299084979	0.0379952032247357\\
74	-0.0652984661185365	0.0366989470205173\\
75	-0.0610264905228007	0.14837672031766\\
76	0.029859622630253	0.0381514852259551\\
77	-0.0416773120070556	0.0392764870942453\\
78	-0.119001285034982	0.0258258346660166\\
79	-0.02396318185521	-0.0784363753698293\\
80	0.0398686130983021	-0.0717179145155325\\
81	-0.0216817073833924	-0.124042202063173\\
82	-0.0503093128275517	-0.0266781160834543\\
83	-0.0433985906551012	0.0982670502121754\\
84	-0.0679105793493683	0.0829421598781509\\
85	-0.0194219226338904	0.0347327809165171\\
86	0.0286216385696363	0.00162902759733749\\
87	0.0278318952051368	0.0876991879686181\\
88	0.0871827101534387	0.129488495470926\\
89	0.0998755033635953	0.0452027197128627\\
90	0.125153227136678	0.0727527453450094\\
91	0.0604053808685344	0.0224626661269028\\
92	0.0196404977299183	0.084104852221004\\
93	-0.0240985271158374	0.0566202681114314\\
94	-0.00354974635730988	0.06124310338808\\
95	-0.0126938027851841	0.154861185831637\\
96	-0.00827073088293461	0.0512578147154729\\
97	0.0296260734977057	0.0414067176541568\\
98	0.037895607756834	0.000641698266001238\\
99	0.0554738812357682	-0.109380721430284\\
100	0.0587562119773496	-0.0872992165957541\\
101	-0.0172090674642099	-0.00970114625774891\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.114302685353004	-0.0600281467780173\\
3	0.0424904517174075	-0.0375989622670197\\
4	0.081540024194401	-0.0567833751580483\\
5	0.159365701898422	0.0955032040141646\\
6	0.0753759979841316	0.0981564810991951\\
7	0.0684456976555106	0.108590922202217\\
8	0.0868733553660909	0.0644161720817603\\
9	0.0768796926803609	0.00953962825063948\\
10	-0.0081317431885438	0.0041467344665961\\
11	-0.0147927872679511	-0.0698043564642024\\
12	0.0190030987764847	0.00928134091494615\\
13	-0.0566698391401186	0.0391167418479746\\
14	0.0543177028186094	0.107699570806236\\
15	0.045510370755833	0.00247418134338189\\
16	0.102128710819198	0.0104367344277991\\
17	-0.0019704880508417	-0.0158930046422674\\
18	0.0233660668076605	-0.0120461375883593\\
19	-0.0342432266688703	0.046014068626103\\
20	-0.0201279778837421	-0.0191100154621728\\
21	-0.0530872445046662	-0.0938067521062077\\
22	0.0786145822108721	-0.158538851037825\\
23	-0.0387556440593447	-0.061676611532589\\
24	-0.00279967675785889	-0.066464590706165\\
25	0.0108167370491957	0.00235289802293006\\
26	-0.00227654519907056	0.020628343632397\\
27	-0.0426864312980443	0.0488742184926377\\
28	-0.077927232884317	-0.00563756742732469\\
29	-0.0634339396368932	-0.03257084154385\\
30	-0.0378291776862961	-0.0763821737795258\\
31	-0.0577482683703432	-0.103249780117144\\
32	-0.0483275420910604	-0.047152864638905\\
33	0.0341046146111124	-0.120110787626534\\
34	-0.0535856133719054	-0.069797306367258\\
35	0.0240773496996105	-0.105500029483025\\
36	-0.0902944921919043	-0.0781894203821321\\
37	-0.114725706628676	-0.0697502855387687\\
38	-0.0635870209158134	-0.106017268329825\\
39	-0.00169203597691868	-0.033122359171385\\
40	0.00784406303616953	-0.0148042816763095\\
41	-0.0695042264842872	0.0156577216570829\\
42	-0.0085723320740973	-0.0158408603556737\\
43	-0.0434676894450969	-0.00245492177723787\\
44	0.0796992232920574	0.0264519843538822\\
45	0.0127351409552837	0.0552583771250875\\
46	0.0655396655494227	0.0844424963186658\\
47	-0.0167430493655201	0.101826739973345\\
48	0.085266079933879	0.00226418066398192\\
49	0.05953415492788	0.0490030017842762\\
50	0.030165744183203	-0.000390583063868383\\
51	0.0761271010141297	0.0704929979011319\\
52	0.0257266388172535	0.0897861693967994\\
53	-0.070426871164299	0.11671637278106\\
54	-0.024049524733242	0.0143236999112916\\
55	0.0798777821821435	0.0650367100512087\\
56	-0.00597576529871614	0.0231393535798879\\
57	0.0750473708910581	0.0434552575189284\\
58	0.0130589119780802	0.0198661510267214\\
59	0.0384711663972759	0.00118811550604082\\
60	-0.0385682326616431	-0.0322871348148865\\
61	0.023328167120832	-0.0412144501480835\\
62	0.0856314028103499	-0.0738172314808406\\
63	-0.0105444914891135	-0.00344149807361434\\
64	-0.073539021539786	-0.0636312402036785\\
65	-0.0700185658502297	-0.0503753752895306\\
66	-0.0784592168706416	-0.0679322263523659\\
67	0.0163464395692897	-0.0555572831488331\\
68	0.137937881630441	-0.0402280231590799\\
69	0.0862736931952093	-0.0426609678675503\\
70	-0.0415847306410357	0.064748025469928\\
71	-0.0497605224641211	0.061655618620898\\
72	0.0158939671103556	0.083278338498101\\
73	-0.00972321801693535	0.0590822439695482\\
74	-0.0270129300425154	-0.0489691530153294\\
75	0.00614055347557417	-0.0281811442385489\\
76	-0.0185652457890586	0.0787571490724544\\
77	0.0374392440233372	0.028028169457002\\
78	-0.0183996128500382	0.0096185367027633\\
79	-0.0219542660479227	0.0144206593608677\\
80	-0.0540960553727377	0.0419030673597788\\
81	0.00145879667993319	0.0123920747542262\\
82	-0.0418549937956254	0.0538370816294384\\
83	0.0537392130496884	0.030337833577706\\
84	0.0316638280074907	0.0535526990932049\\
85	-0.0416221647205051	0.0531815380962398\\
86	0.0152900677403285	-0.0587589776569467\\
87	-0.0367126604130567	-0.126531315409724\\
88	0.0672640791800999	-0.0449151063680305\\
89	0.0384062762835785	0.0486482388223274\\
90	0.00640014508647179	-0.049939667541609\\
91	-0.0185240821170028	-0.0652609425748378\\
92	0.00869387971985386	-0.0134454709259841\\
93	-0.0140397531451216	-0.0180782206097625\\
94	-0.0267458829924234	-0.020901983760036\\
95	0.0538925995325734	0.0191927353149516\\
96	0.00793797336381297	0.0584439267316932\\
97	-0.00828904363488859	0.0307861410612678\\
98	-0.0329558004502852	0.127992330783117\\
99	-0.0318128394712933	0.0892586378322657\\
100	-0.0146472364911078	0.0344202549279955\\
101	0.0207730400234767	-0.0104842143407959\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00310830174991088	0.0553378129043295\\
3	-0.0554448132311098	0.0253580724070564\\
4	-0.0170098057480295	-0.012317156801603\\
5	-0.0449081183411446	0.0479395167634993\\
6	-0.0231535169963567	-0.00439311439919818\\
7	-0.00924397439519721	-0.0763900641478218\\
8	0.060320627475096	-0.120432247286224\\
9	0.0102149085497664	-0.0401621937087881\\
10	-0.0541652313519123	-0.0906311026185437\\
11	0.0272009857141549	-0.108515451992316\\
12	-0.0344685087042186	-0.0946769000334901\\
13	0.0449254404466405	-0.0867203274892502\\
14	0.0479533550374914	0.000327820605140243\\
15	-0.04863384078501	0.0215096852633415\\
16	-0.0328118688482292	-0.0768904774096867\\
17	-0.032469185009796	-0.0938884969132138\\
18	-0.0409037841280501	-0.032657757059953\\
19	-0.0945692621679503	-0.0833113661075611\\
20	-0.0483768111106793	-0.00889518512350489\\
21	-0.0217540572359107	-0.0288439318558442\\
22	0.0201810271467858	0.020905698632721\\
23	0.0522114617018353	-0.00649404701681259\\
24	0.0565093386934842	-0.0113109577880829\\
25	0.00587114608093537	-0.000252025078161904\\
26	0.0456399737636449	-0.0630033764619804\\
27	-0.0450096884929429	-0.0710823763685256\\
28	0.00846997466131173	-0.0371432471098238\\
29	-0.00783895016487929	-0.0391148581092911\\
30	0.00401261153741256	-0.0352356109783879\\
31	-0.014235160887153	-0.0639082663695832\\
32	0.0452017328256932	-0.0999037310352319\\
33	0.0286598952598105	-0.091683572825299\\
34	-0.037781888093888	-0.0143431985457407\\
35	-0.11354576035696	-0.0485073360156897\\
36	-0.0374517800655807	0.0707895133105337\\
37	-0.10476049465367	0.0549550513751969\\
38	-0.170257465258202	0.0359142932089562\\
39	-0.0125911122959718	-0.0656362291550702\\
40	-0.0320136682179519	-0.0677585230586125\\
41	-0.0696031818989644	-0.0614207429542536\\
42	-0.0354197917754099	-0.105996247574845\\
43	-0.0698370231667018	-0.0592171786592274\\
44	-0.00474630683443534	-0.0176876281044952\\
45	0.18868785569198	-0.0487946169669156\\
46	0.105545689753319	-0.0310689574093807\\
47	0.0162453744935779	-0.032528726213884\\
48	0.0937637299548039	0.034114923053859\\
49	-0.00870045873858773	0.0731837576385395\\
50	0.0240186021853182	0.0163257762100861\\
51	0.0395937984277857	-0.0411648721086125\\
52	-0.0124818386515761	-0.0272349573991692\\
53	0.00653496156115026	0.0309259930767695\\
54	0.0564344040190568	-0.0594670938670056\\
55	-0.0216067443539376	0.0283346906030456\\
56	0.0404673356521307	-0.00354879884497114\\
57	0.0551108850884032	-0.0084592563397758\\
58	0.0313229303705483	-0.0518140360466471\\
59	-0.0418589437082156	-0.0356188953108562\\
60	-0.0309624620299571	-0.0589058009371354\\
61	-0.077576064751582	-0.0756335627112618\\
62	-0.0280450883832821	-0.079994748003421\\
63	0.00486231578942626	-0.00446648459227151\\
64	-0.0827285391800913	-0.0337236907585214\\
65	0.00684132413909556	0.0324113196850771\\
66	0.0810101508968679	-0.0183711649723017\\
67	0.0163092644356642	0.0438587753686835\\
68	-0.0606476074724587	0.0514265449226142\\
69	-0.0580869184164268	0.0542054042431149\\
70	-0.0221380719806533	0.0836034764830321\\
71	-0.100973214327544	0.105141500722905\\
72	-0.151310870531325	-0.047819512203759\\
73	-0.0624329679661412	-0.049724951258626\\
74	-0.00323924783602778	0.0228319861939557\\
75	0.065598559862996	0.0662827483689496\\
76	0.176819741948215	0.0293443968299906\\
77	0.133203020419492	-0.0313908365571752\\
78	0.0377940950187374	-0.0383714685964731\\
79	-0.0525985855753847	-0.0508134171445657\\
80	-0.0112576514338252	-0.0177807723254676\\
81	0.0425327583975084	-0.0697413271174516\\
82	-0.00801572991363381	-0.078623828072043\\
83	-0.0304985924755006	-0.163114565204735\\
84	-0.0724373975127143	-0.146908391100002\\
85	-0.0546739245322179	-0.086125486606664\\
86	0.0364757412986625	-0.00910131449715144\\
87	0.0716071479183996	-0.0277649633860237\\
88	0.0557325490051976	-0.0156840304316547\\
89	0.06593868277499	-0.0460235566749112\\
90	0.0413172242992827	-0.0277487475957498\\
91	-0.00134100101942093	0.000432420567450558\\
92	0.0776621060314064	-0.0397840269958278\\
93	-0.0173579191321788	0.00721075222971605\\
94	-0.0292402734384688	0.0562494408970967\\
95	0.000908615902582652	0.0320850411799981\\
96	0.0122584814891443	-0.012155549229507\\
97	0.025914887603127	-0.00355332863754643\\
98	0.0964396828097371	0.0573647078035436\\
99	0.0331371505957627	-0.00366740336334912\\
100	-0.0630309570144516	0.0636684206875802\\
101	-0.0447728713632454	-0.0854838688372899\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0249463317646965	-0.0576223102889508\\
3	-0.0479977624731294	-0.0714213555437887\\
4	0.00797166459286196	-0.0369743215695607\\
5	-0.0406145221923528	-0.0910518137633796\\
6	0.00174693777364366	-0.0296646699935629\\
7	0.0148143536737952	-0.0189150498982981\\
8	-0.0881525248386911	-0.0762315064040535\\
9	-0.0725859632959408	-0.104174350223453\\
10	-0.00531074514004151	-0.0702225629229409\\
11	0.0651953945492628	-0.0807709853132454\\
12	0.137228642842856	-0.06387273706089\\
13	0.0394533474658536	-0.0932065613059439\\
14	0.00542331198028696	-0.0988740423589078\\
15	0.0675958315351437	-0.0698843237485504\\
16	0.0278894302441082	-0.0825359205823889\\
17	0.0527239694842414	-0.0758348971376799\\
18	0.0309079977406104	-0.016121455337577\\
19	0.1147762624553	0.00637763063803533\\
20	0.0521958076289093	-0.0348038398633543\\
21	0.0465757835250599	0.00789926699587941\\
22	-0.0250695486917166	0.0414274520200994\\
23	-0.0444573868508457	0.0329974764612148\\
24	-0.0397008488623407	0.0875656920164084\\
25	0.0277072769806609	0.0437705534083046\\
26	0.0165472771797546	0.00289151548257953\\
27	0.00712041135787476	-0.0411749463818875\\
28	-0.0413387820575406	-0.0357085396830541\\
29	0.0237481489137177	0.0391351491065728\\
30	0.0946487382979749	0.0356869561259295\\
31	0.126212892719115	0.0642486034162478\\
32	-0.00885001210167924	-0.0149060839218\\
33	-0.00419280251338231	-0.0522088151298094\\
34	0.0125652777618319	0.0936642225762325\\
35	-0.026735548894418	0.0564993610969821\\
36	0.00253359436016607	0.0187974141407627\\
37	-0.0568080062050646	0.0360859207905006\\
38	0.0358480916087806	0.029677631370267\\
39	-0.0300876813524196	-0.00152629094179679\\
40	-0.00120048961504805	0.0314565891382017\\
41	0.00450816116642807	0.0417389749085884\\
42	-0.0433435251647696	-0.075241559310677\\
43	0.000185686139192565	0.0438291206914662\\
44	0.0221285371086274	-0.0731320498990966\\
45	0.0149190257730707	-0.142551932137893\\
46	-0.00108996994555377	0.0149851781519037\\
47	0.0290262055345599	0.0487493002906858\\
48	-0.0195236062960377	-0.00717148840771578\\
49	-0.0398719785008253	-0.000920099705631173\\
50	-0.0435333797967191	0.0321416032451903\\
51	-0.0652168717399675	0.030073503722277\\
52	-0.0860183099632308	0.0194750069961397\\
53	0.00276638285441164	-0.0182895191281442\\
54	0.0121149147670465	-0.0535899396507779\\
55	0.000879192971549739	-0.0736104252236899\\
56	-0.0227360472367826	-0.0536304287471683\\
57	0.00587916694500502	-0.161845590470217\\
58	-0.0267218922108662	-0.145140420082969\\
59	0.00372889393802735	-0.0667468687310382\\
60	-0.0476008021072188	-0.0171241839600654\\
61	-0.00235018271286969	-0.0257687668481256\\
62	0.0631403084686628	-0.0370427595846768\\
63	0.026227899278235	-0.0566430957436646\\
64	0.0817126144965315	-0.114100305427329\\
65	0.0626047532879763	-0.0472920717008105\\
66	0.0934264982830236	0.0126791837808249\\
67	0.0299951063764165	0.0229514784201731\\
68	0.00846007717169812	0.00172400183308907\\
69	-0.0410183117844627	-0.0407387576303865\\
70	-0.0363845898719427	0.0192683156621455\\
71	0.0139648749814121	0.0841898185616009\\
72	-0.0604949646139353	0.0203483121170794\\
73	-0.0581192496325182	0.0496479650950944\\
74	-0.0624598992254487	0.136010949667588\\
75	0.00788437170594592	0.131889422164605\\
76	-0.0680159388845863	0.0578651070311334\\
77	0.0380504374662629	0.163862325063442\\
78	-0.0279459204241667	0.112583686695688\\
79	0.148171039269854	0.0340495332421124\\
80	0.0976458125020131	0.0282602814233787\\
81	0.0332558407037106	0.0211757972947716\\
82	0.0515355933991382	-0.0469061322204223\\
83	0.0170430666824774	-0.0597437214658035\\
84	-0.115134809689555	-0.0678748957813351\\
85	-0.144446221076181	0.00880518698554446\\
86	0.0152822886253222	-0.0292217527676365\\
87	-0.0318771185121331	-0.0572681142990059\\
88	-0.0575548421450514	-0.0686933331263569\\
89	-0.0104334571102379	-0.107382998219357\\
90	0.0318033288670842	-0.116881588580552\\
91	0.0102392642446215	-0.0547654528618779\\
92	0.0459349540945559	0.0556657313115617\\
93	-0.0571542142088135	0.0513307391568356\\
94	-0.0391056005465033	-0.0555958625732895\\
95	-0.0311896509795253	0.00228554768289203\\
96	-0.0299686179152809	0.0450348469141082\\
97	0.0171492494252156	-0.0495174060536895\\
98	0.0491056474595596	0.0476033247105564\\
99	0.0372442574891119	0.0512987056151703\\
100	0.098100291735297	0.0938263567406427\\
101	0.0179572409109872	0.0812008756964958\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0188706526113298	-0.034678992791202\\
3	-0.0165006200593938	-0.0109736387414702\\
4	0.0561635515665441	0.0195498444480503\\
5	0.0195998342763191	-0.0592247274852335\\
6	-0.0352400147103907	0.0281552171921501\\
7	-0.0252684055059893	0.00304219950744478\\
8	-0.00161940521110895	0.0114813348871167\\
9	-0.0320528382209647	-0.0807681957147367\\
10	0.0746044428932216	0.0447427637447089\\
11	0.0107820967557513	0.0141252639536754\\
12	-0.00673093869351145	-0.00995195956570242\\
13	-0.00258036493240087	-0.021865533735692\\
14	-0.0791107837857607	-0.0693206675313278\\
15	-0.064460048521779	-0.0632690793648501\\
16	0.000597089625165199	-0.0037620408080003\\
17	-0.000642706480571943	-0.0367558439032675\\
18	-0.111335478475882	-0.0915702962609347\\
19	-0.0488074789325809	-0.15921673008996\\
20	-0.0167562095872182	-0.143147823907905\\
21	0.0205962358802178	-0.0899067586893696\\
22	0.0591530464110205	0.125023058936392\\
23	0.0854988744932654	0.0197580396458296\\
24	0.00536564600654559	0.0520398942040733\\
25	0.0104892175400368	0.00628498109661847\\
26	0.0952260714279682	0.0677875380816459\\
27	0.00925183333514296	-0.0239642976413949\\
28	0.0284089042904646	0.0296323732708021\\
29	0.0270492466745679	-0.0029582725714669\\
30	0.00510690289349113	0.0622012696078628\\
31	0.0564738028625276	-0.0121710185850591\\
32	-0.012652328939307	0.18097774641265\\
33	-0.00483095846282452	0.0769585386011831\\
34	0.0391782435457685	0.00898571155967041\\
35	-0.0149068374008643	-0.0362384357847626\\
36	-0.0798911954092602	0.116335242697923\\
37	0.0177681211698279	0.0536091839440537\\
38	-0.0519031238045634	-0.0232656533281071\\
39	-0.0448391344356675	0.0404600143411648\\
40	-0.0467472450686469	-0.0621222790868811\\
41	-0.00552435302161084	-0.0964066848978319\\
42	-0.0184973920588022	-0.100414377812964\\
43	-0.0135192503235881	-0.050802077022251\\
44	0.051150223964662	-0.0178202209628027\\
45	0.0512724722749781	0.0138072511789547\\
46	-0.0187665795453517	0.00529054819795102\\
47	0.0274999340680923	0.0135560823540487\\
48	0.069359721521323	-0.0327495709433393\\
49	0.0612388893673015	-0.0290119584217869\\
50	0.0195467641461495	-0.0629786806061282\\
51	-0.0872927731245922	-0.12740769991793\\
52	-0.068566409719988	-0.109871948112523\\
53	-0.0264791837673849	0.00915110928113834\\
54	-0.00239797732273354	-0.0430054582241761\\
55	-0.0252241498715983	-0.0356634180110002\\
56	-0.0617344857894797	-0.0173135631979779\\
57	-0.0310434076546831	0.0337713142118792\\
58	-0.0808545254698232	0.0190582175478058\\
59	-0.0129473786376124	0.0997985578518772\\
60	-0.0358590026924648	0.153492277121992\\
61	0.0132859387913033	0.119940342926044\\
62	-0.00868526468069867	-0.0252379916320481\\
63	-0.0322460517180738	-0.00988437654836574\\
64	0.0241605111600864	0.0786380178503069\\
65	0.0339720255314635	0.122458738823967\\
66	0.0219883278014651	0.105677569783563\\
67	0.0719337275026616	0.118426951169454\\
68	0.0286325506301108	0.0979593264484504\\
69	0.0795361152207341	0.114065153286787\\
70	0.0292180953685692	0.0161666217608705\\
71	0.0501474340487563	-0.0268999800870419\\
72	0.0701538392646501	-0.0440021907672212\\
73	-0.11256223404824	-0.02904428195411\\
74	-0.0729359277511619	0.0187843388112371\\
75	0.00699257622562635	0.0830931199372905\\
76	0.114662148307646	0.0335129037521459\\
77	0.0703153682588867	0.0845813284543146\\
78	0.00854352631731659	0.074740799866877\\
79	0.0245466101777289	0.00492404500650808\\
80	0.00792483169851863	0.0499112053309167\\
81	-0.0181566807188301	-0.0175163024513596\\
82	-0.0654474277098902	0.0518923092657854\\
83	-0.117101664599241	0.0852508934628557\\
84	-0.0468751656023008	0.0486350810922051\\
85	-0.0968317274423024	-0.0251093624775812\\
86	-0.0211878892040079	0.0251938560026872\\
87	0.0808981088141824	-0.042818509577129\\
88	0.0179128689525598	0.0262824033509341\\
89	0.0703943212792817	-0.0672821311537117\\
90	0.118349003227905	-0.060744481815598\\
91	0.0328919964387504	-0.0432311195087684\\
92	-0.0915703260071733	-0.0412883182755498\\
93	-0.0824081929140289	-0.0693893557930866\\
94	0.00620628097092646	-0.029144836058753\\
95	0.0700288197962459	-0.0211913964891327\\
96	-0.0412019494442778	0.0346778954045028\\
97	0.0410926281895236	0.036128868972728\\
98	0.00236414304056224	0.0760127581205491\\
99	0.0156589053896775	0.0228591972498663\\
100	0.0796707211318375	0.00423434587000884\\
101	0.0710064453656569	0.0348499859472113\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0289574784967005	0.0142400175876884\\
3	0.0706283743418535	-0.092831142512774\\
4	-0.0237457754348511	-0.0328522517848914\\
5	-0.0431452607726393	-0.127168129167208\\
6	0.0382569465799055	-0.056012814250123\\
7	0.0225095350051435	0.0253251655664679\\
8	-0.0219277843205985	0.023884939298034\\
9	-0.0823389702236914	0.0276466003666716\\
10	-0.0341408948390624	-0.0267813720074177\\
11	0.0232893102172196	0.00679912990069255\\
12	0.0350261042055	-0.0348078301966254\\
13	-0.0240519827366384	0.0643952079005933\\
14	-0.0502568736456342	-0.0184301410421022\\
15	0.0490384696992858	-0.0499656468666664\\
16	0.0695551043865043	0.114248213680308\\
17	-0.0382165318426766	0.142957016329303\\
18	-0.077514138366458	0.0394457612011964\\
19	-0.101459927929423	-0.00064750606627937\\
20	-0.0861398515892068	0.071461561198631\\
21	-0.0287353748498572	0.0394114622797398\\
22	-0.0368333672753679	0.0379006910537711\\
23	-0.0624932503745949	0.00186449537784915\\
24	-0.0548337169840315	-0.12091609543278\\
25	-0.0437840604918619	-0.0992275216823483\\
26	-0.00412376089613914	-0.09070521571016\\
27	-0.00572671189383689	-0.056091747317479\\
28	0.0338680260449963	-0.0055885035740293\\
29	0.0032165178018732	-0.0106559519392388\\
30	-0.0856601916738427	-0.0277258651184906\\
31	-0.105349412362441	-0.0418541202202577\\
32	-0.0140335634583703	-0.0667565092077746\\
33	0.00891815439214384	0.0400724690683789\\
34	-0.0156973694883173	0.0273860234326651\\
35	-0.0486937323250093	-0.0248343536626091\\
36	0.000946003888133918	-0.018355925255375\\
37	-0.0481898290984468	-0.0241424903246461\\
38	-0.00674373251101953	0.00519359020079201\\
39	-0.0200665696480382	-0.0517588742371182\\
40	0.0411814718878687	0.0506233832969145\\
41	0.0541509619162629	0.0520269785273613\\
42	0.0332530031923732	0.06471546742202\\
43	0.0457372805449537	0.0440182669612992\\
44	-0.0157115985955726	0.0239532581047866\\
45	0.0715000442859436	0.105813204800541\\
46	0.0399948297418426	0.0102413408914047\\
47	-0.016197909291302	-0.0133890458347284\\
48	0.12475144138837	-0.00403226162136357\\
49	-0.0492498955432217	-0.0385661054953321\\
50	-0.0544157091045441	0.0545679112885337\\
51	0.0202631132856777	0.0601084436820958\\
52	0.0489690539607508	0.0438387719828401\\
53	-0.0226025322272777	-0.000940111665837788\\
54	0.0424984828599122	0.0291650888895508\\
55	0.023051973195443	0.0171302192828623\\
56	-0.0155571809930989	-0.110578405181422\\
57	-0.0408562993096546	-0.0781932571699316\\
58	-0.0150375265548504	-0.0940571914679595\\
59	-0.0513165032552455	-0.10919075410869\\
60	-0.0602724650574216	-0.0720000288849754\\
61	-0.0274994196237242	-0.00881867537257181\\
62	-0.0735248050565062	0.0620277000776975\\
63	-0.0836989320647126	0.0223311080739641\\
64	0.00315485020040221	0.0230110883896746\\
65	0.0375199969135725	0.0160087818402066\\
66	-0.0187495440819505	-0.0557329167017599\\
67	0.0387767593086953	-0.0421690565386273\\
68	-0.11115760492681	0.0120897779105016\\
69	-0.0499577598820017	-0.0352235269114662\\
70	-0.0840205317079149	-0.058807634131741\\
71	-0.0512532734242298	-0.0202109562011063\\
72	-0.04193075736023	0.0190520194074583\\
73	-0.136965470138753	-0.0869074700148423\\
74	-0.0403638004549241	-0.0299129240035564\\
75	0.090288466576881	0.069239181210438\\
76	0.0623687799644801	0.0541980671584581\\
77	0.0766794488919384	0.0138560925858034\\
78	0.0904001421591234	0.0210392220030827\\
79	0.0381922524328414	0.00567059827840515\\
80	-0.0207887628271489	-0.0245244954758609\\
81	-0.0547651614429762	-0.012973821579562\\
82	-0.00938507005542802	0.041938400903429\\
83	-0.0218881585702123	-0.0289747065321367\\
84	0.0218368577754603	0.0127488264956069\\
85	-0.0426062080561076	0.0400007379432735\\
86	-0.0090210920547129	0.0690773371664739\\
87	-0.111614902744269	-0.0162739107265421\\
88	-0.147670726337447	0.0825088456397938\\
89	-0.0915321901939233	0.0474376026262068\\
90	-0.103772244170161	-0.00667393567896055\\
91	-0.0773923074799192	0.0245198093412019\\
92	-0.0479818445967811	0.03703298986265\\
93	0.0892402598947681	0.00267472669042812\\
94	-0.0100364923889901	0.0396230985732144\\
95	-0.0266032902992867	-0.0389993974532815\\
96	-0.0286977662299476	-0.00423766085826317\\
97	-0.0293424631648284	-0.0844811531267879\\
98	0.000943383201727696	-0.0247887033163207\\
99	0.0765455132741325	0.00159436580825168\\
100	0.0338335816905368	0.0284055137013556\\
101	0.0726089848306861	0.0054711422180555\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0200742980674147	0.00873807082705245\\
3	-0.0120988081151204	-0.0237046894443168\\
4	0.0534081914703635	-0.101278496657858\\
5	0.0506291927261225	-0.0451312378115681\\
6	0.0383358514144674	0.0355745914551181\\
7	0.0366703063442059	0.0414906206121012\\
8	0.0177354888549851	0.0961842517832686\\
9	-0.0114384959878303	0.0585141980469694\\
10	-0.00357179560367547	0.151443613138784\\
11	0.0222167783555155	0.0634927277101043\\
12	-0.0955687207885876	0.0688000323058487\\
13	-0.122674042800318	-0.0089421977886518\\
14	-0.0418160276188071	-0.0178486108149565\\
15	-0.082945949802109	0.00126541190383725\\
16	-0.0495451283715468	-0.0940117234253263\\
17	-0.0160613182137676	0.0234692754541942\\
18	0.036912075592763	0.0435641266936897\\
19	0.00509534037075376	0.0274172713695529\\
20	0.0760955928883961	-0.0792027744760513\\
21	-0.0271935864689864	-0.106959303953298\\
22	-0.0189562506056824	-0.117873387477382\\
23	0.0322808119912117	-0.0130361720347234\\
24	0.00294337019729257	-0.0329038931505572\\
25	0.0283129868209448	0.00833472951506157\\
26	0.00483023818477698	0.0306634740869339\\
27	0.0542383807798859	0.0271685746735347\\
28	0.077333833381783	0.071064205161546\\
29	0.0025658032146498	0.104627647192992\\
30	0.0318888737635981	0.100693064502506\\
31	0.0229947180449149	0.0350209716481113\\
32	-0.0378368475735249	-0.0611823802433338\\
33	-0.0232868064989777	0.0255387755096102\\
34	0.0328396488161942	-0.0513082578549745\\
35	-0.0411564778070207	-0.106822101701454\\
36	-0.0596043725452671	-0.0568744699304868\\
37	0.0134892112051893	0.0174770620587262\\
38	-0.0303872556437205	-0.0234775485612148\\
39	-0.00431322048958941	-0.0310266255657561\\
40	0.124191753518973	0.00501617940229461\\
41	0.0674870432273084	0.169426900505979\\
42	0.00856551347191364	0.0641878466466833\\
43	0.033935376399086	0.130578052663536\\
44	0.0620073644736873	0.106220734313972\\
45	0.0582609684395662	0.0572638106675725\\
46	0.0991395611081074	0.126504583770037\\
47	-0.00177073197095723	0.0482875428089089\\
48	-0.0241991259439101	-0.037836704038081\\
49	0.0308468893587322	-0.0327466518119612\\
50	0.0330402915914171	-0.000293275020085478\\
51	0.0793732897766747	-0.0676211147520095\\
52	0.0594373485701355	-0.0594611903889537\\
53	0.000389461681091482	0.0196439192094151\\
54	0.00410701826777513	0.11140871161404\\
55	-0.0481148417853748	0.0139011484689917\\
56	-0.0267595203470625	-0.0163045724786249\\
57	-0.0337446432489073	-0.0777020715338558\\
58	0.0132441573639186	-0.034061810489888\\
59	0.0674611951052284	-0.0370630767117222\\
60	0.0739030752505454	-0.0279575194237011\\
61	0.0629991421632942	-0.0487071955068821\\
62	-0.0252495997721056	0.0285379475354783\\
63	0.0310811581797403	0.0665365663489114\\
64	0.0069385018488293	0.0459686295428745\\
65	-0.0603677710073138	0.0109586122085923\\
66	-0.0261895096447624	0.0204983197637538\\
67	-0.00404587297726697	0.10094861921909\\
68	-0.00574201501377033	0.015744051585506\\
69	0.00233528254194388	-0.0237460041589479\\
70	0.0571255258752604	-0.0185730033374873\\
71	-0.0397295503176973	-0.0175818444532434\\
72	-0.0540198320923876	0.018166315334346\\
73	-0.02337334472907	-0.015543336164157\\
74	-0.0223254314849267	-0.0071780712406036\\
75	-0.0623459725997982	0.0863680932934178\\
76	-0.0743775421645621	-0.0479594305011337\\
77	-0.0708495478199961	-0.0769400203223559\\
78	-0.0588989422498463	-0.0152544254455853\\
79	-0.00935882812491924	-0.00661448022474695\\
80	4.74409533945961e-05	-0.0194102715234209\\
81	-0.127599241833692	0.0497278541992412\\
82	-0.0240846451856401	0.0461749455572891\\
83	0.0453502358154805	0.0482734850949202\\
84	0.00518789988120495	-0.041946015456427\\
85	0.0479992680734074	0.00413003163178374\\
86	0.00247813465913962	0.0726182964683975\\
87	0.0302054922427012	-0.0052110643820111\\
88	0.024222208663613	-0.0106843928321642\\
89	0.0614354543742977	0.0380804931439635\\
90	-0.166941064573103	0.0250340565251632\\
91	-0.0982444764536941	0.0641335989333573\\
92	0.00909538552448057	0.0625424458807656\\
93	-0.0524107669137122	0.0589160796788931\\
94	-0.0582364611262081	0.0801268067603816\\
95	-0.0805816990975025	0.0207895164152778\\
96	0.0151475457530933	-0.0697246477059316\\
97	0.0370005415802972	-0.083748917381097\\
98	0.0084020740074553	-0.0231795620460611\\
99	0.0355730367693151	0.00767558196861016\\
100	0.0590642974493445	0.0818614070838049\\
101	0.00754141089132583	0.156782717430523\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0517109009666281	0.0181925084758418\\
3	0.0642892430725703	-0.0116143342278504\\
4	-0.00855275202945985	0.0107111014614939\\
5	-0.00401831277881003	-0.0312693729789212\\
6	-0.0374124434983629	0.0446611739138581\\
7	0.0486653945981019	0.0232664973066626\\
8	0.00659810896643274	0.0850288072100307\\
9	0.0112686679401948	0.145235192942234\\
10	-0.0317792063612782	-0.066035669026292\\
11	-0.0538885000232233	-0.0285487802896479\\
12	0.00229392166352954	0.0329099214162753\\
13	0.0114058763941863	0.0540830676183936\\
14	-0.011559174659417	-0.0198063732665328\\
15	0.00596805662123978	-0.0138638356533818\\
16	-0.0544179755277012	-0.0648988128043199\\
17	-0.0982195673513617	-0.0810668040895073\\
18	-0.0315602786632105	-0.0141909259320941\\
19	-0.0659976285530991	0.0189764488125635\\
20	-0.0408810093953233	0.0763732058229015\\
21	0.0279395037463451	0.0182639288832564\\
22	-0.084454361711965	0.00614105032915735\\
23	-0.00470444036175393	-0.0590339535426041\\
24	0.0192669667112084	0.0120968910777643\\
25	0.016012737656886	0.0203381533910936\\
26	0.0605863509722153	0.022824979261549\\
27	-0.0345762307112241	-0.10938088931898\\
28	0.00357197827076334	-0.040741552002609\\
29	0.0686840593106916	0.105779143097337\\
30	0.0351942995672664	0.0805553056558876\\
31	0.0582142129749618	0.0299683366704545\\
32	0.0215635317272964	-0.0169656857550709\\
33	0.00725138499847741	-0.106281522318591\\
34	-0.0471824449392631	-0.0184042752010656\\
35	-0.0452755452391409	-0.0875067751281094\\
36	0.0249612393635085	-0.038631898141376\\
37	0.0396140321631243	-0.049862604958083\\
38	0.0730577893696478	-0.0386089377502772\\
39	0.0537151672779434	-0.0486932032956825\\
40	0.044403963161783	-0.00771522025602374\\
41	0.0110523711234593	-0.00358551516576443\\
42	-0.0672684565693899	-0.042785724023014\\
43	-0.0822019875866519	-0.0848530880290342\\
44	-0.0496729395596247	-0.0705145761740977\\
45	-0.0383512456164346	-0.0522958880582748\\
46	-0.0396878457805419	-0.0546662513556004\\
47	-0.0379264094167704	0.0279166187931385\\
48	-0.00908214203642697	0.0560056728091854\\
49	-0.025531524099134	0.0556508059454946\\
50	-0.00424879104340901	-0.0347914705805949\\
51	0.0260554080141702	-0.177698473379756\\
52	0.0158479864803798	-0.163577763078739\\
53	0.0258443583102875	-0.0900365532486393\\
54	-0.00580927005031952	-0.00602929879201716\\
55	-0.0357702307767543	0.0618746685248569\\
56	-0.0468833344231943	0.102025124514543\\
57	0.046621518976322	0.0799612395569915\\
58	0.0514885380590017	-0.00995615737833214\\
59	0.103291885321863	-0.0664104074523605\\
60	0.0299142921545342	-0.059392525826304\\
61	0.0396511461830702	-0.028494216808917\\
62	0.0376835704784683	-0.027156919287548\\
63	-0.00917441364854602	-0.0059907430811149\\
64	5.07049305020681e-05	0.0364384155937865\\
65	0.0155682790222259	-0.0243591293000624\\
66	0.0692851313720705	0.0284819831531371\\
67	-0.000947461743090704	0.0161674743302341\\
68	0.000959378960909071	-0.0420748431739131\\
69	5.39480590654057e-05	-0.0895257712324167\\
70	-0.0644351725968017	-0.0343389866773758\\
71	-0.0548850805001859	-0.0307798480859982\\
72	-0.0039510114546688	-0.0179535751562198\\
73	0.00249218574058294	0.0478623459473849\\
74	-0.0817914385965501	0.0476175734470308\\
75	-0.0485091495453352	0.0503132534818661\\
76	-0.0157621935869568	0.0138605074711413\\
77	0.047093560742817	0.0277840167327773\\
78	0.0255053889973017	0.0169638106177806\\
79	-0.0391322090123094	0.0335131074424935\\
80	-0.0234543001421615	-0.0235120531475091\\
81	-0.00188629410149131	-0.0974699300215754\\
82	0.017618315591211	-0.0606052902734517\\
83	0.0741714531658174	-0.0396868806176859\\
84	0.0056533612744734	-0.00161988525216065\\
85	-0.0678818512521951	-0.0899808833304876\\
86	-0.0862158348528119	-0.0302514744892873\\
87	-0.0391872533138891	0.0367617463537052\\
88	-0.046632098727251	0.0153098492598486\\
89	-0.0847070872453489	0.0151354199752314\\
90	-0.0921281240014612	0.0238425439627227\\
91	0.0468434159544048	0.0285048963680942\\
92	-0.0400268421417553	-0.0392189732911066\\
93	-0.016014512079199	-0.0615918805103531\\
94	-0.0211918192478449	0.0783873681969422\\
95	-0.0737826200516112	-0.0335026964204292\\
96	-0.000833708844466784	-0.0146707947375357\\
97	-0.0543957841655476	0.0204276414844882\\
98	-0.0525463485087946	-0.0316406852574114\\
99	-0.052130156596936	-0.0264465984890711\\
100	-0.0400712440361171	-0.0764139954935809\\
101	-0.0196303112521654	0.0109485804001509\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0363754483561123	-0.00639589985696345\\
3	0.103622697598575	0.0132957925554356\\
4	-0.0269474802726842	0.0142357734607069\\
5	-0.0449896149195772	-0.0655893055230832\\
6	-0.0366207990750548	-0.104833344533626\\
7	-0.030506338895326	-0.0308409207934859\\
8	-0.0561688820784156	0.024154665316665\\
9	-0.0223325555874371	0.0379354407510806\\
10	0.0859954176288866	0.0871582035846211\\
11	0.0853593072668629	0.0181711397428972\\
12	0.0586525961319355	0.105855803373261\\
13	0.0453968018748572	0.0996143270520389\\
14	0.054497332100445	0.0325654940294523\\
15	0.0447050723557683	-0.0638986864495086\\
16	0.0572126298109478	-0.0668742405953302\\
17	0.127046089358109	-0.0673649312904024\\
18	0.00383629252948491	-0.0196929324307851\\
19	0.102500458973723	-0.0511215223775016\\
20	0.109454964196559	-0.0221768610342635\\
21	0.0918095083540469	0.0719486312846735\\
22	0.1082310437566	0.0660653056083055\\
23	0.0937045966285294	0.0176149058781582\\
24	0.0543292118775253	-0.0262841031828453\\
25	0.0179025733744931	-0.00971256958776908\\
26	-0.0156421423130726	0.0606453440055992\\
27	-0.0294023335506513	0.04361420341247\\
28	-0.10067267200075	0.0222184373858004\\
29	-0.0365238613020159	0.127876658279091\\
30	-0.0489731849122123	0.117963676062952\\
31	-0.0651295655475609	0.102770347001783\\
32	-0.0248947017389605	0.103045433245086\\
33	-0.066311181623905	0.0393583761660537\\
34	-0.0933068077709872	-0.0718332933803895\\
35	-0.141132753625786	-0.0107654414756551\\
36	-0.0694402342399138	-0.0220915485078839\\
37	0.00814155939976888	0.01216953760015\\
38	-0.132556278807763	-0.0990069461942391\\
39	-0.103328756893715	-0.029133318806968\\
40	-0.0303524301567228	0.0246144855566306\\
41	-0.0339377192754535	0.023047607409178\\
42	-0.0326876527885509	0.0450973117038699\\
43	-0.0270547091023348	0.0312655870225083\\
44	0.00708970114749286	-0.0819945565420896\\
45	0.00920899723384363	-0.0194571412112655\\
46	-0.0284967694169889	-0.0382859320397871\\
47	0.0135749087745861	-0.0278284395012171\\
48	0.0276612719593541	-0.000876166014378321\\
49	0.0200112018756603	0.0200973836317677\\
50	-0.0230520773165981	0.0682100156443898\\
51	-0.0556249285289643	-0.026404249391495\\
52	-0.024481354659628	0.061791590029701\\
53	-0.00645574682453218	0.029016378125778\\
54	0.0397851312117781	0.0158151517565849\\
55	0.0117911827565155	0.0937013497294097\\
56	-0.054938410736761	0.0170064335804977\\
57	-0.0311895485189364	0.0648120212399283\\
58	0.00374956538046203	0.020266187516739\\
59	0.0543047852796124	-0.0139952278238503\\
60	-0.00597155779906989	0.134457808485088\\
61	-0.0602537908978847	0.0366054424397834\\
62	-0.123859199868003	0.0245167202611985\\
63	-0.0481056967748738	0.0199255396915666\\
64	-0.0291478866678528	0.0918683707489215\\
65	0.00806022055806777	-0.00306855904461904\\
66	-0.00267135899823194	0.100537686476043\\
67	-0.0472224785512757	0.0349299538137813\\
68	0.0656181197032642	0.0279598064801614\\
69	0.0214412117170543	-0.0306927436661853\\
70	-0.0261945430851772	0.0449946644127251\\
71	0.00998897745971376	0.00572013659788191\\
72	0.0211607602886534	-0.0451701617011553\\
73	0.00264145455784602	-0.0749233340487362\\
74	0.0104570087092879	-0.0282289855797011\\
75	0.053810749614316	-0.063225541927041\\
76	0.0514751094326497	0.0549150560379012\\
77	0.00402015893403002	0.0869814487648938\\
78	-0.0248389691740802	-0.00173457740609464\\
79	0.089696471583139	-0.011590636518577\\
80	-0.00166397750975305	0.0042153680371648\\
81	-0.00819353390907968	-0.00557386571922797\\
82	0.0894553731071111	0.0214233786589115\\
83	0.0280967267645842	0.0330258748916717\\
84	0.0498322862789865	0.0437136720777942\\
85	0.0359029480171149	-0.030845939586377\\
86	0.150980531349456	0.0573946539071492\\
87	0.0783339146886815	0.017612842383318\\
88	0.0313643400194301	0.109205073743851\\
89	0.100554813611148	0.0876825832281957\\
90	-0.0268831604415989	0.054947653822744\\
91	-0.015089462674971	0.0250442773163334\\
92	0.00383597524705114	0.00705192903143809\\
93	0.00117943747758243	0.0232581935119554\\
94	-0.0369077057737597	-0.0533095243660978\\
95	0.0919901296934771	-0.0313139666119543\\
96	0.0564116862036967	0.0571222844569034\\
97	0.0403356860931939	0.0592924685170475\\
98	-0.0224108547922479	-0.00607158482018469\\
99	-0.0493677905407144	-0.00201402195992376\\
100	0.00345818080200345	-0.0241167194625383\\
101	-0.0043644873243681	-0.0514633040803286\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0327969530402025	0.0247942041224328\\
3	-0.0106353590772239	0.0757845335654612\\
4	-0.0140747150217118	0.129390678203842\\
5	0.103473820474613	0.183183909023608\\
6	0.099675154247778	0.0606605465031916\\
7	-0.0289758950390718	0.0605573966511905\\
8	0.0343964532195435	0.0242070044820813\\
9	-0.0395301323965195	0.00351692308923912\\
10	-0.0868594392195985	-0.0507617285168065\\
11	-0.0981394074562443	-0.000283762766912866\\
12	-0.0756058316693475	-0.00870705255712642\\
13	-0.023983439157827	0.0311567262398579\\
14	-0.0541768105204592	0.0728353579068991\\
15	0.00216867396327175	0.015060097258775\\
16	-0.0070625167946399	0.0206969464788932\\
17	-0.0550167384362785	0.0583568909354758\\
18	0.0096546193985767	0.0463158326557958\\
19	-0.0310495501146652	0.0303266881047816\\
20	-0.0553598291360534	0.00918434388021136\\
21	-0.044434683906735	-0.0125833993558524\\
22	0.0352395229773105	-0.016996217616263\\
23	0.126607239417814	-0.0220297132927803\\
24	0.121275528321041	-0.0230445495858782\\
25	0.0551288893625297	-0.000761140202854404\\
26	-0.043180835054371	0.00265023285306891\\
27	-0.0456762873429884	0.0564831103705851\\
28	-0.0873313278560297	0.0713664358596765\\
29	-0.0430616644729638	0.0543768675038415\\
30	-0.0508415996369102	0.0517592813687061\\
31	0.0219501112779863	0.00988711433478336\\
32	-0.0398139030243038	-0.0664055219262955\\
33	-0.0593494983761043	-0.0306716835221901\\
34	-0.0657551235451195	0.033024138036365\\
35	0.0343075396882919	-0.0652248076332628\\
36	-0.00942528258338989	-0.11043504523991\\
37	-0.0545168073693662	0.0101939214134001\\
38	0.0345816609836206	-0.0063654977781266\\
39	0.0157045750499787	-0.0798739439249236\\
40	-0.0350694175342934	-0.0608042065507661\\
41	0.0210317783937273	-0.0204434767503373\\
42	-0.0694254256328189	-0.00135017605363366\\
43	0.0578422406922728	-0.015815764432837\\
44	0.0541577987302615	0.04852182393741\\
45	0.0543449645342292	-0.052320799199829\\
46	-0.0700187188709214	0.100236675492854\\
47	-0.0261259469290122	-0.000899077584151663\\
48	0.00392727557518766	0.0033194927613909\\
49	-0.0287214016104324	-0.0121817598300887\\
50	-0.124351983553179	-0.0366868942973578\\
51	-0.0570824428991894	0.0998391976661307\\
52	-0.0705825648408744	0.0443908100783173\\
53	-0.00181253160242539	0.0235860260205823\\
54	0.15495857609621	0.112231833297831\\
55	0.0868285741066687	0.117315865110985\\
56	0.0807260203639072	0.146803209639529\\
57	0.00127729816851795	0.0449753387096124\\
58	0.000561089011427685	0.0255317357197836\\
59	0.0435649938830237	0.0884004727430426\\
60	0.0123911359631878	0.0481494316464555\\
61	0.0774303516421452	0.0666679326925932\\
62	0.109068158501108	0.0692846129836641\\
63	-0.00956730170773264	0.072069556348889\\
64	-0.0593611161058833	0.0635037027719525\\
65	-0.0341761427221877	0.0559497955434584\\
66	0.0311813238645952	-0.0413251533620829\\
67	0.00833035410636173	0.0399202424829061\\
68	-0.00345502222582723	-0.010103929889054\\
69	0.0598417742757914	0.0393226690648671\\
70	0.0822659164258713	0.043709077213092\\
71	0.0594313776855903	0.0751490817414432\\
72	0.0824988365877073	0.0214182061211392\\
73	0.0721347030143448	-0.0286772907021219\\
74	0.123400999899127	0.00129668008445845\\
75	0.0943750166187639	-0.0918180130599312\\
76	0.0925657422598477	0.00242558877896715\\
77	-0.0242854266194094	0.0347242743395821\\
78	-0.0122960547833488	0.00505960834955968\\
79	-0.012773007744277	0.078436833031112\\
80	-0.00939416021563327	0.0290640434910716\\
81	0.0384860841303701	-0.0309286830854601\\
82	-0.0378205342562688	-0.00287133178367729\\
83	-0.015277455415427	-0.0180179657387058\\
84	-0.0370497009200451	-0.0503138590928779\\
85	0.0650526510686148	0.0137097606441595\\
86	0.101828655767301	-0.0327045123567209\\
87	0.00519264640711293	0.0704104527547964\\
88	-0.108229494331761	0.0265168283530769\\
89	0.0293691546813032	-0.00658368475463523\\
90	0.00918425271983723	-0.0460064744241862\\
91	0.0393075030365166	-0.0342374351737145\\
92	0.00710760233354865	-0.0328670289628173\\
93	-0.0519447057427465	-0.0201947186444033\\
94	-0.0274286487073121	-0.1058185316455\\
95	-0.0518190303586927	-0.0287843740827448\\
96	-0.0296763946686032	-0.111951669258677\\
97	0.0775355073183434	-0.0420172686520175\\
98	0.041104851021992	0.0571255965594084\\
99	0.109612740267447	-0.00582661071111711\\
100	0.112354473888353	0.0793728499866986\\
101	0.088673355211804	0.0304230521681805\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.031009234054021	0.0206965458852342\\
3	-0.104780112133967	0.0395765069225084\\
4	-0.114088092994936	0.0255093293154635\\
5	-0.015478199061727	0.0203397077495913\\
6	0.027560752414496	0.0055082291044587\\
7	-0.0756184697217686	-0.0299142607413136\\
8	-0.121137321072882	0.0487056825828074\\
9	-0.109566848694121	0.0417380509608719\\
10	-0.0122838146016712	0.0217421691868083\\
11	-0.124389796518619	0.0432948673048562\\
12	-0.0161386410578402	0.0575902991101021\\
13	-0.0190587901485166	-0.0370213232919609\\
14	-0.0365669719640254	0.0392894511630384\\
15	0.0953626207040322	0.028782784677669\\
16	0.00910716149943941	0.0122462973350851\\
17	0.0397645898789711	-0.0175093891219847\\
18	0.0857735663081595	0.092307506768464\\
19	-0.0371990636701366	-0.09883178102314\\
20	-0.00439022731197758	-0.00755651365575037\\
21	-0.0257920830054535	-0.0185741244733672\\
22	-0.0104935994822064	-0.0413357054742458\\
23	0.0376882964750245	0.00882070098488772\\
24	0.0480116568814026	0.0160798485156896\\
25	0.00602015660490809	-0.0448712580552694\\
26	-0.0829368263860878	0.0666262486663368\\
27	0.0106871920574588	-0.013975793788485\\
28	-0.0438863140610341	4.33089090355852e-05\\
29	-0.0398633082557082	-0.0558460216344015\\
30	-0.0577872240816458	-0.0299967341655773\\
31	-0.00557991587724379	0.019497992190209\\
32	-0.064348549436163	0.0541350690703394\\
33	-0.0575807389534161	0.0625157684844912\\
34	0.0690746781887783	0.0681333267110423\\
35	0.0164967088580225	-0.0237600396451695\\
36	-0.031428760230025	0.0192488338613152\\
37	-0.00198963373137864	-0.0662884041357582\\
38	0.0320475192179079	-0.029429561843105\\
39	0.0264065303779138	0.000417483307187548\\
40	0.103787274444392	-0.0269882728622828\\
41	0.099319620685358	0.0355889855372383\\
42	0.0389687533553778	0.0646355762257061\\
43	0.0625112478767749	0.0313902140600643\\
44	0.0979198238996809	-0.0103257111289233\\
45	-0.0684433012992595	0.0201533314964626\\
46	-0.0634438675534354	-0.0351234631414116\\
47	-0.0639470247091926	0.00155211544927898\\
48	-0.0703736356478065	-0.00649588609097771\\
49	-0.000671847032367424	-0.0292761858458912\\
50	0.00616343026292805	-0.0996801629916336\\
51	0.0350027542794649	-0.0253395308460437\\
52	-0.0335931129713828	-0.0141428614078327\\
53	0.0787714085668848	0.0406659154752399\\
54	0.00194449558530227	-0.034730936603912\\
55	0.0263202179894127	0.0132439343138222\\
56	0.0436445284740892	0.0376266537899316\\
57	0.125671431753949	-0.0222107338809902\\
58	0.0534951414496975	0.00415631852751001\\
59	0.00915993289639308	-0.0897172487292874\\
60	0.100565565597277	-0.122113482704765\\
61	0.0396422818302745	-0.0144468804655588\\
62	-0.0236437135067648	0.101714895622254\\
63	-0.0551421931408329	0.189411407089454\\
64	0.0645369197516326	0.112938175108805\\
65	0.0431803041357291	0.00260533346863171\\
66	0.0324688806450192	-0.0372440233219111\\
67	0.021559778839102	-0.0174929753690802\\
68	0.0101963660755654	0.0735207966772559\\
69	0.029858818315639	0.0521084773294736\\
70	0.0281048288149889	0.0145556123147313\\
71	-0.0871752649982921	0.113346445956291\\
72	0.00709598096054304	-0.0316718343738289\\
73	-0.00759703218503301	0.0113387348689058\\
74	-0.0216957710742091	-0.0834812746596399\\
75	0.0224892519814954	0.000835936442422185\\
76	0.105029797632614	-0.0256232552725456\\
77	0.0603023420786502	-0.0172247047832134\\
78	-0.0105933599180497	0.0723029262203702\\
79	-0.0321580733043145	0.0881195953775082\\
80	0.00335000913180485	0.0131112603095476\\
81	-0.0349590652898126	-0.0193692912000213\\
82	-0.0402153882913444	-0.0700816994854383\\
83	-0.048026094590112	0.0539642302206247\\
84	-0.0371442831147369	0.0628441273651074\\
85	-0.0682138858673021	0.125746137369326\\
86	-0.00411498776326702	0.096382040164658\\
87	-0.0331476443295768	0.110773642946983\\
88	0.0238451620424024	0.0748739973813432\\
89	-0.0253728175836913	0.0344238403358622\\
90	0.149340251461235	-0.000617937447375677\\
91	-0.0146684229918613	-0.0398668368996547\\
92	0.00247593354325113	0.054538419159233\\
93	0.00673346604082451	0.0456366392993833\\
94	-0.0766498404932485	0.0604104240064715\\
95	-0.0257253427886578	-0.0667631544392098\\
96	-0.0447206450887536	0.00104625237500857\\
97	-0.0180290356151892	0.0344713604862307\\
98	-0.0153757330541252	-0.037674190218023\\
99	0.0580693811401589	0.0228046398674169\\
100	-0.0372450423083122	-0.0336498173459195\\
101	-0.00257866860975873	-0.02140449651635\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0478387204134905	0.00566430190951418\\
3	-0.0368419949480694	-0.019704012108746\\
4	0.0240780320539918	-0.0588042325342716\\
5	-0.0332477309956967	-0.0364338132339297\\
6	0.0261268170863521	0.0574013352323227\\
7	0.0440899066025804	-0.0168905330995356\\
8	-0.0512089434667034	-0.0605467752484531\\
9	-0.0759247639886932	0.0170128864261424\\
10	-0.00774651958459569	0.0756958947983019\\
11	-0.0645881685772149	0.0152885928653829\\
12	-0.0911985214945576	-0.040608914439171\\
13	0.025774509921531	-0.0174178305529341\\
14	0.00683059344510366	-0.108586770801898\\
15	0.0279906532922438	-0.0911867098152198\\
16	0.0896112774042442	-0.0513776921686262\\
17	-0.00326591927953739	0.0129130877195196\\
18	0.0308961626712074	0.0957760190903078\\
19	-0.0190653354157933	-0.0309082652996481\\
20	-0.0487104538229069	0.0868278832994577\\
21	-0.0359599324560809	-0.0367271080321974\\
22	0.0430537540698425	-0.0101704177165684\\
23	0.0245983790900498	-0.0111486951326393\\
24	0.018659681091681	-0.0141204395066953\\
25	0.0933585168447557	-0.0959962787871985\\
26	0.0668567923152155	0.0446701281779929\\
27	0.0327982019302254	0.0548374127417431\\
28	-0.00804976304199636	-0.0337396680431326\\
29	-0.00723058135445272	0.00413371995433898\\
30	-0.00950437497517535	0.0285013717887985\\
31	0.0483804119225002	-0.0582971967382595\\
32	0.0689936839653721	-0.0708503574271245\\
33	-0.0818344844870559	-0.0759239304101086\\
34	0.00427869673499466	0.00420005423766273\\
35	0.0446732445844881	0.0508005435780643\\
36	-0.0106322524823634	-0.0143440601747905\\
37	0.0311593789019434	0.00942042574127373\\
38	-0.0194891921248059	0.101978741315754\\
39	0.0204290621100425	0.099515359494733\\
40	-0.0082819960024073	-0.0240925257792461\\
41	-0.00853879430567316	0.0274674599879635\\
42	-0.04422358372889	-0.0250623686275312\\
43	0.0327083536018864	0.0344235115098415\\
44	-0.0539154463584152	-0.0707086621543481\\
45	-0.133564710452621	0.0792925540491135\\
46	-0.103828549576274	0.0818706328851678\\
47	-0.077401524886565	0.0447387175654299\\
48	-0.0375632684848866	0.0590876738362512\\
49	-0.0806950186025368	0.169388277121835\\
50	-0.0410371352861545	0.080693775900595\\
51	-0.118016651322987	0.026876707914649\\
52	-0.0441818408719185	0.0809621115533052\\
53	-0.0113543777099973	-0.0237881577329136\\
54	0.00381034512467955	-0.0316893861750386\\
55	-0.010032252530483	-0.0407818150666313\\
56	-0.0421327980512589	0.00760837116877769\\
57	0.00918367975136669	0.0175179513106953\\
58	-0.0559988186101672	-0.13536689506572\\
59	-0.0658151040012426	-0.0361827165300408\\
60	0.012961242255546	-0.0517767220112463\\
61	0.018714931038214	-0.0166735464502195\\
62	0.0255873496095836	-0.00547687958925949\\
63	-0.0132641655310518	0.00101563789202892\\
64	-0.0193548753962724	-0.0396389839905641\\
65	0.0400279819592846	-0.0630599451167525\\
66	0.00982231166718477	-0.0183079874385049\\
67	0.0159906124071452	-0.022412663358262\\
68	0.0353931101806101	-0.000508581079819465\\
69	0.00984952465951553	0.0567077199424732\\
70	0.0802111243659234	-0.0411649573249403\\
71	0.109948704321199	-0.0493538493855109\\
72	0.0291004946270289	-0.0362739200487622\\
73	0.120067609211174	0.0368558876228841\\
74	-0.00903619286025337	0.104776226214595\\
75	-0.0493176564275816	0.0709307002648\\
76	-0.0853779003335506	-0.0803472960631932\\
77	-0.0949749167543219	-0.0249787164322427\\
78	-0.0526929304351862	0.0216736150145225\\
79	-0.00837875872796249	-0.0533571530371107\\
80	-0.0649704046346274	-0.0680450080705379\\
81	-0.00649167676928011	-0.0278407461201934\\
82	-0.0962357652058534	-0.0802672591238427\\
83	0.013448368011257	-0.00571868958536098\\
84	-0.0076375699202964	-0.016474414376599\\
85	0.0387420946973254	0.0236589029683585\\
86	0.0140227559499821	0.0311617359858703\\
87	-0.117058908128297	0.0616241522853745\\
88	-0.0600057463702282	0.0370793739454393\\
89	-0.0674198677869636	0.0606856643202329\\
90	-0.0368680427482327	0.00478374435649245\\
91	0.00209887975992043	0.0441675238502188\\
92	-0.0575414296599168	0.0136126663823639\\
93	0.0187742612321775	-0.0785401677613676\\
94	-0.0186235917960538	-0.126214122910836\\
95	-0.0865774794606402	-0.0601188001905835\\
96	-0.0182522132940439	-0.0407433453973656\\
97	0.0584033242034917	-0.0539959007498046\\
98	0.00817283896783661	-0.0134413481749113\\
99	-0.0211110573291648	-0.0309786395072311\\
100	-0.020350176075161	-0.0544397523108679\\
101	0.0357993870138073	-0.0789730985070054\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0794299844454064	0.0421367667835108\\
3	-0.0456444684816147	0.0199774289420263\\
4	0.0301167144570579	-0.0155220441833699\\
5	0.0148791489137862	-0.0279470291806148\\
6	0.045541193726329	0.0322675045206394\\
7	0.0297566256602006	-0.13025686596915\\
8	0.0277031309590023	-0.0888742137136934\\
9	0.0570996403305142	-0.0821505211821686\\
10	0.0115029121783318	-0.0456316680096421\\
11	-0.054567558038635	0.0136491522140649\\
12	-0.0236180391810206	0.0373161230559151\\
13	-0.0573538073947087	-0.0382531041259001\\
14	-0.038977561405211	0.0456305964223435\\
15	-0.0359967137506443	-0.0326796129332608\\
16	0.00908655889256822	-0.0255974640275647\\
17	0.0265598393335151	-0.0183302567827627\\
18	0.0410336005185765	-0.00436915650677788\\
19	0.0723049776521975	-0.0502463893320773\\
20	0.116631410850482	-0.0844221062451587\\
21	0.0153944411982277	-0.0598175950002877\\
22	0.0290231305248469	0.0643778331810805\\
23	0.0483435579380013	-0.0431744439987483\\
24	0.0407955631786836	0.0550103251497511\\
25	0.0732103697717308	0.00375337449037103\\
26	0.0268412942353834	0.0213056032074746\\
27	0.0889772204897727	-0.0502697353313495\\
28	0.0263386987297976	-0.0787348585468834\\
29	-0.0183913674898789	0.0018197975818228\\
30	-0.0979679551799859	-0.0655901727468962\\
31	-0.0604999550469731	-0.0593517453068319\\
32	-0.05474768575961	-0.0735762025154785\\
33	-0.0176965517103051	0.0611632289864418\\
34	0.00503072491784977	0.0767066296057449\\
35	0.0664582594353208	-0.0112207261182193\\
36	0.0197930403133362	-0.00472540207079277\\
37	0.0124150647059799	-0.0715327822320789\\
38	0.036050183349406	-0.031056277983949\\
39	-0.0183331147697655	-0.112159122896926\\
40	-0.0311971632155436	-0.0960460157964913\\
41	-0.0202669378709435	0.0220742072230646\\
42	0.0505906165981009	0.0275968516171704\\
43	-0.0133780293391513	-0.0329140460884275\\
44	-0.0891039270511624	-0.023126649007449\\
45	0.0208513941110044	0.0506018133693303\\
46	0.0364396023743129	0.029533718413925\\
47	-0.00388148940108287	0.0444152199777994\\
48	0.00553532179134907	-0.0195296250920351\\
49	-0.0144574193734227	-0.055573891194074\\
50	0.0771945443167064	0.0042880336211052\\
51	0.021880083530481	-0.0301496713620649\\
52	-0.0869686379604225	-0.06660690844821\\
53	-0.116754601542925	-0.00729463320397868\\
54	-0.0865437239151457	0.00802301638417633\\
55	0.0357245702674861	-0.00434277641590589\\
56	0.0366622070192316	-0.0268396453915152\\
57	0.0458743151534056	0.0204822292433293\\
58	0.0987938529772594	-0.0085263173428113\\
59	0.00885035281813606	0.107979102778717\\
60	-0.0120409218800555	0.0735240364521987\\
61	0.0423153622481076	0.0350405585930553\\
62	0.027768431047428	0.000708557793327347\\
63	0.0433893032710852	0.0127522914064186\\
64	-0.0377515502945122	0.00166425824145793\\
65	0.0964129180487592	-0.0674424949432126\\
66	0.0638506613610449	-0.0750504365143537\\
67	0.0511857598391193	-0.0117684241794172\\
68	0.0742505269872002	0.0175370002705221\\
69	-0.0180320587691193	-0.0123352385185181\\
70	-0.0451155901642566	-0.0529357098135729\\
71	-0.033152698019647	-0.0828525944804581\\
72	-0.0760564841929194	0.0629719157413317\\
73	-0.128134615258485	-0.00509973777411781\\
74	-0.103821935731493	-0.0385048180559992\\
75	-0.207605285782595	-0.0552950649697416\\
76	-0.0198427838693874	-0.00580293142595439\\
77	0.0130767702770305	-0.021267013026734\\
78	-0.0740070705163105	-0.0797975852850117\\
79	-0.0720977099153101	0.00266972789711653\\
80	0.010555490447683	-0.039969617314726\\
81	0.0365119867097479	-0.0471898366440196\\
82	-0.0238774809204625	-0.06318399927556\\
83	0.0381782650362651	0.000201904409430548\\
84	-0.0348609535597643	-0.0343689185191102\\
85	-0.044325163615066	-0.0192979175897399\\
86	0.00338042961708308	-0.00785036744574963\\
87	-0.0284228568163437	-0.00623831920315394\\
88	-0.00140421678284378	-0.044329811845962\\
89	-0.00534415353794387	0.0311235353017241\\
90	-0.0155299242126782	0.0306415507707934\\
91	0.012868008823584	-0.0532812051670481\\
92	-0.0247370821985801	0.0287317009553381\\
93	-0.0140438893273076	-0.02722593138385\\
94	-0.073306122014153	0.0927294080703936\\
95	-0.0743967460266766	0.041334438597414\\
96	-0.00445760106286985	-0.00271636279584746\\
97	0.0688394898992069	0.0348284287136292\\
98	-0.00789332438985822	0.0572220770175786\\
99	-0.00701337708029436	0.0219854652491666\\
100	-0.0205628777789474	0.100000945005577\\
101	0.0162760769973656	0.100672230764441\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0315999312767217	0.00653416879246547\\
3	-0.0288188168116369	-0.00531658366528993\\
4	0.0470029042201305	-0.0211026191076512\\
5	0.0370163459902887	-0.0498892528687414\\
6	0.0673115316017127	-0.0972508907058035\\
7	0.0687795539604421	-0.0555458525870445\\
8	0.0343963969013311	-0.0332473276204076\\
9	0.0862578068015242	0.0169216138377347\\
10	0.13043072473892	-0.0274162556550205\\
11	-0.0176537756102353	0.0501357968835204\\
12	0.103145843335421	0.00473051341453603\\
13	0.0221950022419715	-0.00648075017772255\\
14	0.0700520844825143	0.0692026173124949\\
15	-0.011666998609912	0.0253999943969109\\
16	0.0286426937417858	-0.0111602630898867\\
17	0.0170488816774716	0.00746470180822304\\
18	0.0586886507684232	-0.0420652268744975\\
19	0.0661830142037502	0.0577107854825637\\
20	0.119795905009853	0.0759440127966201\\
21	0.0451341397686182	0.0528311217669718\\
22	0.0513327637164255	0.0491722923803283\\
23	-0.00131935047728314	0.0659272276826772\\
24	0.0693029777620229	0.129324935937814\\
25	-0.0424768639593182	0.0270054218785638\\
26	0.0313051519698392	0.0101964624427377\\
27	0.110756609660157	-0.0821153635454558\\
28	0.0562452621412292	-0.0724537318332983\\
29	0.0377636864414029	-0.0172873100678213\\
30	-0.00251025308547445	0.0163319989838432\\
31	-0.0231581121103945	0.128612217427693\\
32	0.00749439702098783	0.0193695919980421\\
33	-0.00638167652134584	0.003496609363483\\
34	-0.0462286741276157	0.119762689117017\\
35	-0.0122955445381585	0.0493061640538363\\
36	-0.0453536536382936	0.143152619945743\\
37	-0.00301293274662286	0.0812463423144961\\
38	0.0420022108709339	0.00798910738403105\\
39	-0.0714604071064733	0.0586711026008021\\
40	-0.0264669758825253	0.004676705904146\\
41	-9.19862756695294e-05	-0.0270864746197919\\
42	-0.0675916387963728	-0.0202554101832867\\
43	0.0042626288654452	0.0332894173118222\\
44	-0.0575109712885613	0.0551199722392999\\
45	0.0462533852434731	-0.0601396813955449\\
46	0.0801525778734559	0.0399041550430493\\
47	0.093493295606565	0.153913059050042\\
48	0.0382813650006249	0.019859560741194\\
49	0.0354047211111836	0.00221820502273037\\
50	0.0571603282518014	0.0353330261446865\\
51	0.0577511416463003	0.0704124527957509\\
52	0.0444275571153012	-0.049726491400428\\
53	-0.0855605012290071	0.0307125685147985\\
54	0.0618115245215977	0.0189638648674237\\
55	0.0372614959208806	0.0418050318186909\\
56	-0.0190956844724163	-0.0102360471916146\\
57	0.00846609757843658	0.0148017306342778\\
58	-0.0195127035574925	-0.0518748698335622\\
59	-0.040646390957733	-0.0870842162814688\\
60	-0.0247201968094456	0.0381330110208611\\
61	0.0174778272608222	0.0456737735169472\\
62	0.068510846268462	-0.045539333276535\\
63	0.0244032317066669	-0.0769241084416001\\
64	0.112211451337471	-0.088440204499739\\
65	0.0022684573192452	-0.0593149178975208\\
66	0.0412817862806419	0.0982943779811193\\
67	-0.0397114716217722	0.0561347218756903\\
68	-0.0783695019872383	0.0649481823653106\\
69	-0.0490548232494709	0.0650533456706147\\
70	-0.0401768246621328	-0.0316420260788468\\
71	0.0588222662231559	0.0274586345820008\\
72	0.0027010954375195	0.0576577170732402\\
73	-0.0191375644055971	0.0338858925542624\\
74	-0.00425825558315866	-0.0026398484639953\\
75	0.0456616149633155	0.00923180901083627\\
76	0.109079235854918	-0.00452515130343403\\
77	0.0917634769994837	-0.0438467529916133\\
78	-0.0228401512792847	-0.0356602987516544\\
79	0.0839019712009489	-0.119185293070767\\
80	0.0426438337842111	-0.080169530961944\\
81	-0.00842834858551861	-0.0553340159568663\\
82	0.0439358497020426	0.048868620540919\\
83	0.0153873108258433	0.0518262314231829\\
84	0.0292932136930891	0.0468338954966292\\
85	0.0816874229202574	-0.0193075286735239\\
86	0.00037179545290935	0.0201230802403747\\
87	0.0434019418210873	-0.0175890680921\\
88	-0.000785974302016351	-0.0101749389758543\\
89	-0.0245227888568054	0.017842844516079\\
90	0.00224074311287578	-0.00970996775620588\\
91	0.0807386565836863	-0.00684159869047402\\
92	0.0613704308558248	-0.0338108500591256\\
93	0.0780138398060674	-0.0472068425061182\\
94	-0.0272839617963852	-0.0750762549783482\\
95	0.0365063282898029	-0.123728084037424\\
96	-0.0238649470759848	-0.034144209377488\\
97	0.0143130305012011	0.0886286042054559\\
98	0.0511800127781426	0.0780936078106151\\
99	0.103932735740047	0.113878234785224\\
100	0.0389717839311746	-0.0372028551924983\\
101	0.0712425199955374	-0.0310927792336161\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0193587611090927	-0.04242660418179\\
3	-0.0246685296221999	0.0332711449353499\\
4	-0.0892397170571025	-0.0246962740548453\\
5	0.00697739242294952	0.0485234900110772\\
6	-0.0298811915041615	0.0585788359020016\\
7	-0.0606737359814205	0.0303482317500181\\
8	-0.0283900591029151	-0.0713195174764589\\
9	-0.051143775487208	-0.0717796215590076\\
10	-0.0655359666426497	-0.0361988009601922\\
11	-0.0853063571582525	0.00508986308246906\\
12	0.0078406175151146	-0.0213294332216265\\
13	0.0211169170740674	-0.0238389372824011\\
14	0.0179054287053847	0.0695314812733528\\
15	0.0776880087214271	-0.0371262572685672\\
16	0.059310648861159	-0.0912114465686068\\
17	0.0657239411688383	0.0282053427817632\\
18	0.0521321034488937	0.016501897186496\\
19	-0.0379933008292939	-0.042529014496097\\
20	-0.021238949110817	-0.116654506008832\\
21	-0.0856961179798254	-0.0615718797493569\\
22	-0.00440064893657266	0.0174994986128116\\
23	0.0408674408937272	0.0322926664183946\\
24	0.107320899835531	0.00931114114717452\\
25	0.0925610786590968	-0.0220464544071888\\
26	0.0504372104752098	-0.00474833651801397\\
27	0.0898059268804001	0.0610656001914047\\
28	0.0100647000481669	-0.0158363845625308\\
29	0.0346287308677097	-0.0117817441612193\\
30	-0.061035752885514	0.0406838116635118\\
31	0.0133540899673063	0.0124422930836357\\
32	-0.0444096407607324	0.0215105843024186\\
33	-0.0431178718109123	0.000484601358094687\\
34	-0.0187786717066779	0.0140264437360483\\
35	0.0495934490718071	0.046297919925234\\
36	0.0658409311203155	0.0631843378662329\\
37	0.0485393394059049	-0.0324791447328484\\
38	0.0079153384122472	0.00137169553085499\\
39	-0.0228797621668314	-0.0486559401564589\\
40	0.0839693921272748	-0.0627946386066001\\
41	0.0478501051962713	-0.0488449203886662\\
42	0.0364997050814068	-0.0455035282041205\\
43	-0.00101294715782281	-0.0360018851263986\\
44	-0.0761086266198901	0.077885520648648\\
45	-0.0788184502589195	0.05412635688049\\
46	-0.0389996931892851	-0.00769164327851515\\
47	-0.0289475535731249	0.0316751247920447\\
48	-0.0495523635915666	0.032913878966791\\
49	-0.0196704767764361	-0.0113500753256655\\
50	0.0638021438867648	0.0890277943161252\\
51	0.0665649666834932	0.0508429082541948\\
52	0.00487780789505667	0.0269534334372382\\
53	0.00342315106387555	-0.00334759830121165\\
54	-0.0262317867837224	-0.0454886551636768\\
55	-0.0727883234447615	-0.0596346435910764\\
56	-0.0737329146815437	-0.0725847874509758\\
57	-0.0516419642953127	-0.0544122096859836\\
58	-0.0598144175604781	-0.0683177723906399\\
59	0.051734138813274	-0.0568023595841017\\
60	0.118476097934711	-0.0212238632173264\\
61	0.0873610746617393	0.0356546541336566\\
62	0.015495815517736	0.0563820181706106\\
63	-0.0717581537201636	0.0713720179631196\\
64	-0.0567399900280133	0.0503866138302105\\
65	-0.0206996800471296	-0.00708494254283541\\
66	-0.134004803844206	0.0288264573641541\\
67	-0.102161447032667	0.0321670303620975\\
68	-0.110630262809843	0.0735481156235817\\
69	-0.0952691858505169	0.125013239147534\\
70	-0.0160709305891326	0.0565533976374397\\
71	0.0586798060845634	0.0778709531722708\\
72	0.0334113368190869	0.0937642091282943\\
73	0.0481624667104966	0.0957982505527341\\
74	-0.0185558909028058	0.0696655792927169\\
75	-0.0339969201307344	0.0856257604275593\\
76	-0.0480559987658571	-0.0103745956330185\\
77	0.00888186845588895	-0.0512372708785944\\
78	-0.0064980522967992	0.00847636354526725\\
79	-0.043890620873176	-0.0146193506374331\\
80	0.0170935055531745	0.0342050500261614\\
81	0.0522833127709006	0.0421359775096819\\
82	-0.0559249135634448	-0.0734587302688705\\
83	-0.0691930521987474	-0.0613301365557821\\
84	0.0137041043751281	-0.094544702006745\\
85	0.0106607044077147	-0.0455341168184602\\
86	-0.0361810306122513	-0.0316438563681952\\
87	-0.0521167592159603	0.0434601742330057\\
88	-0.116216870988125	0.108030694361745\\
89	-0.0639793084744045	0.00932192846777938\\
90	-0.0287011961526317	0.024723041617356\\
91	-0.00403523227617616	0.0339719090075512\\
92	-0.000221809621814937	0.00307614565749854\\
93	-0.0988347311546999	0.0283146846350678\\
94	0.0101709695802005	0.0554282556771239\\
95	0.0145618238160385	0.0758274474876158\\
96	-0.012264021912586	0.0332158458178613\\
97	0.00565747675388273	0.0590860238431883\\
98	-0.0163066019648091	0.0056676573689976\\
99	0.00925694556954297	0.0363107481666059\\
100	0.0807027052803767	-0.0425624177486129\\
101	-0.0528802960099028	-0.0526990446319475\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0299616488572715	-0.00969486294872868\\
3	0.0018624010325791	-0.0283842351545194\\
4	0.0240483409502622	-0.0854563492293801\\
5	0.00220818946388157	-0.0140716436141794\\
6	0.11205716501094	-0.00326553183956412\\
7	0.0804295892796105	-0.0482807731695035\\
8	0.0209735338721171	0.0386801885679806\\
9	-0.0561673556453798	0.111824701212099\\
10	-0.112956004136029	0.02494922312865\\
11	-0.139943277152528	0.0212986455008301\\
12	-0.131362431132051	0.000375147127901194\\
13	-0.0748535278247232	0.0545529082494155\\
14	-0.0251678504033925	-0.0371680461775833\\
15	0.12306122577601	-0.14148113982694\\
16	0.113738831355869	-0.117075693647946\\
17	0.0745537692420201	-0.0897176752247331\\
18	0.031230490075967	-0.155256648464208\\
19	-0.02639195867643	-0.0157686268488558\\
20	0.0429267651302144	-0.15824614844608\\
21	-0.0584165668747402	0.0411241219667928\\
22	-0.12215237107852	-0.0792208700993969\\
23	-0.135700253194134	-0.126409593971772\\
24	-0.0533286650571716	-0.0854121554760023\\
25	-0.00189070758709905	-0.137816026749169\\
26	-0.0195847851516083	0.0614384822285399\\
27	-0.0801051890333848	0.111431615504641\\
28	-0.0529334552423384	0.00794185041409563\\
29	-0.0208915143443801	-0.0441307259132835\\
30	-0.00925658774153523	-0.0357594695408476\\
31	0.0806413171530497	0.00971097589743796\\
32	0.0294911963491821	-0.012670683372402\\
33	0.00626227195901762	-0.0428512133645028\\
34	-0.0379845579310134	-0.00190385458528554\\
35	0.0151453948285196	-0.0458585436600948\\
36	0.028741510687405	-0.0150669374642373\\
37	0.0412639127786687	0.0230657422121335\\
38	0.0202362013682507	-0.0433460924620327\\
39	0.101743632793784	0.0125020329894793\\
40	0.0864095984806525	0.0515870263143826\\
41	0.0504763369079386	0.00407560922904489\\
42	0.0429942737357208	-0.0214382812794937\\
43	0.00523481391122175	0.0340760132979684\\
44	-0.0238117547921092	-0.0498266847877426\\
45	-0.0341290746751827	-0.0135328371304103\\
46	-0.0687772851112163	-0.0299640291476679\\
47	-0.0143836605563472	-0.0433420621540774\\
48	-0.00322268186307238	0.0200832686425611\\
49	-0.0519072262300081	0.0588822960831666\\
50	-0.0248794426288251	0.0622049218916617\\
51	-0.100468833093437	-0.0184570066286171\\
52	-0.030519549057888	-0.0461470017307045\\
53	-0.0584787557022193	-0.0821037953411405\\
54	-0.0106817218322015	0.017809053083715\\
55	-0.0630865326490686	-0.0378625793758827\\
56	0.0248344466810447	0.0521152513297247\\
57	0.0474769494283122	0.00581948060971189\\
58	-0.00475055014844605	0.0606751626852726\\
59	-0.0200414046826428	0.089431286247306\\
60	-0.00607504049620559	0.00860269874794211\\
61	0.00840706697800203	0.100109220119938\\
62	-0.0134774014299868	0.0413151856009972\\
63	0.0124627200573711	0.0259501486232314\\
64	0.149271491135162	-0.00223983410281878\\
65	0.0971711347405394	-0.00305591029407516\\
66	0.123765798302265	-0.0201284934971135\\
67	0.0481517317273351	0.017014005931088\\
68	0.032591635292182	-0.00295631175049889\\
69	-0.0312416228178384	-0.0285667022745995\\
70	0.00434957899827383	0.0347148476247406\\
71	0.0674254284134533	0.0413987550343076\\
72	0.0152692469567118	-0.0046465526877114\\
73	-0.0634332173517013	0.00644515902321215\\
74	-0.00528307812338806	0.0226286948035756\\
75	0.0232427708592725	-0.0280450233529213\\
76	0.00472100039965889	-0.0440349517703138\\
77	-0.0254539001366533	0.00821221983776611\\
78	0.0289725326595551	0.0229307361976426\\
79	0.0355841784508469	0.00465355403837349\\
80	-0.0251835878397308	-0.0188206934983715\\
81	-0.0492363496589069	0.0166906665025037\\
82	-0.191282211961447	0.0636347594470957\\
83	-0.139162841741116	0.0370003247382333\\
84	-0.100409225851663	0.0513606662651203\\
85	0.0162357537629729	0.0303462781841749\\
86	0.0711568102764173	0.0852174872467636\\
87	-0.0368597386042109	-0.0184579908875693\\
88	0.0122128297363167	-0.00759209840536907\\
89	0.00229276352763953	0.00743659750225354\\
90	0.102716444401311	-0.0387802537966431\\
91	-0.024378430589432	0.00208968661836081\\
92	-0.0332706217804561	-0.0416954483995731\\
93	-0.0588759702463609	-0.0642009352203054\\
94	-0.0611816291228753	0.00931333510366582\\
95	-0.0686768551965508	0.0228156373894096\\
96	-0.017358680455844	0.00934417129264449\\
97	0.0695155351196357	0.00739676900206998\\
98	0.0458128238788988	0.00770691673707554\\
99	0.0901685850824313	0.0380895818239983\\
100	0.00916583531830398	0.15180825566439\\
101	-0.0152084247945718	0.090379558764179\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.101773834819609	-0.00373238248713354\\
3	-0.0301430653293257	0.0564911928218068\\
4	-0.00994774846437804	0.000300339992600433\\
5	-0.0415243710920981	-0.0327331300491669\\
6	0.0417921427923208	-0.111253883495344\\
7	-0.0190711765397606	-0.114651804150843\\
8	-0.100466496714586	-0.0526825447615856\\
9	-0.108673327274038	-0.0249679587093452\\
10	-0.0703282247267229	-0.0439148028952179\\
11	0.0947297697347627	-0.0761369394295428\\
12	0.00607416144784703	-0.0673545121116788\\
13	0.0344615705257692	-0.0211193266461177\\
14	-0.0246108401400569	0.0242702695798269\\
15	-0.124775341614064	-0.00941777595817759\\
16	-0.11677006080937	0.0458099224731571\\
17	-0.115362361646642	0.0345140600362305\\
18	-0.148151996374664	0.0987540911128584\\
19	-0.0802964167095726	0.0696976555904215\\
20	-0.0953095225335902	0.0938390071009498\\
21	-0.0733114620604301	0.0232340591255523\\
22	-0.0519692043155433	-0.0942395441341884\\
23	-0.0914516103464805	-0.0584235999716272\\
24	-0.0647112004770646	0.00943546304763395\\
25	0.00479151655229781	-0.0317454426894736\\
26	0.0129593972964479	-0.0872198327509909\\
27	-0.0272240181735538	-0.00901051741365048\\
28	0.0503502300157352	0.0323898833223579\\
29	-0.0101796068347244	-0.121950536824845\\
30	-0.0124908364219417	-0.125127664875612\\
31	-0.00547071244709382	-0.122134023938786\\
32	0.0764293089141414	-0.00887614232749903\\
33	0.0375257668824811	-0.00283787782594497\\
34	0.0340509014581459	-0.0101784725944983\\
35	0.0385809511634023	0.0153158384292187\\
36	0.0302030005353702	-0.082818842834702\\
37	0.0102167187574656	0.0308803285098799\\
38	-0.0357257422622703	0.00291810243854024\\
39	-0.00401984243056676	0.0580545397074112\\
40	0.044558213316651	0.0919031687559924\\
41	0.0166748728481195	0.106231536069931\\
42	0.0534966690834104	0.102869486221245\\
43	0.0540902505048226	0.13717795510315\\
44	0.0396347055394087	0.109854600959344\\
45	0.00437454635658063	0.0489259920471109\\
46	-0.0485193951555965	0.0705273521729412\\
47	-0.0189524729483137	-0.0109509577802955\\
48	-0.0775397491387703	0.0303726952835159\\
49	-0.0863510032062378	0.0879772535728846\\
50	-0.0897054453151603	0.102692330766232\\
51	0.0267716959607103	0.0136279486970945\\
52	0.0194478725217514	0.0459316607807619\\
53	-0.0679317874335607	0.0616738883501087\\
54	-0.0903322286740978	0.0197300221196125\\
55	-0.00748034594845049	-0.00864873727435091\\
56	0.0090926047979634	0.0428033407308488\\
57	0.000261800419429425	-0.019520093569716\\
58	-0.0218726809655642	-0.0751421233362639\\
59	0.0216747653688423	-0.0434883487279128\\
60	0.0719876905496646	-0.00106064884747117\\
61	0.0933816784509522	-0.105551411681509\\
62	0.150328597875712	-0.0586223802568507\\
63	0.0181193009542019	-0.06695327820862\\
64	0.00804088673458561	0.0582639057707603\\
65	-0.0304270701940111	0.0573680077308984\\
66	0.0296389787774182	0.00159436925106718\\
67	-0.0232336349568859	-0.0568134854833025\\
68	-0.0323231066425816	0.0609796447442223\\
69	-0.0815109500536182	-0.034262092538863\\
70	-0.104334005174076	-0.0237535218438295\\
71	-0.00651419720110983	0.0133091030588532\\
72	-0.0488102957448241	-0.00419075814322909\\
73	0.057513234523969	-0.0349991327752772\\
74	0.0690496014886897	-0.0311113290452739\\
75	-0.0460999703044879	0.0118707339096297\\
76	-0.0898473799649939	0.0129605388510513\\
77	-0.0536724134253022	0.0296201360807108\\
78	-0.0621554862506289	0.172572087847199\\
79	-0.0317651845030141	0.145227489200466\\
80	-0.0162630902070371	0.0780529346852143\\
81	-0.0954497595462123	0.0141402812926379\\
82	-0.00331156870350334	0.0560628176635314\\
83	-0.00796937839381817	0.0444497660790299\\
84	-0.0705505907845912	0.0278838575144455\\
85	0.00722873135015869	0.0237033729829851\\
86	-0.0259961907065655	-0.071388480912307\\
87	-0.0204024456105763	-0.00178526255457649\\
88	0.0629849993186184	-0.069670140886531\\
89	0.0237028130457742	-0.0627504202329603\\
90	0.0202638674208427	-0.00885781291689332\\
91	-0.0121570607287846	-0.0400616627595652\\
92	0.00620627381102797	-0.0537987004722282\\
93	-0.0241463361030594	0.0219285350427956\\
94	0.138875288660345	0.00227569229475732\\
95	0.0480577321340302	0.01301432231935\\
96	-0.00100937699606628	0.0427360750943828\\
97	-0.0376908612766108	0.00948393028272307\\
98	-0.0391426900297287	0.0278908925450461\\
99	-0.101822262093255	-0.0184918288054623\\
100	-0.0453331662051265	-0.0248460241633998\\
101	-0.0923193876185942	0.0467846013862303\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.135109542384287	-0.0261400103785102\\
3	0.122065809312442	-0.0190071745544232\\
4	0.0111173450440716	-0.0384299797088083\\
5	-0.0233643657577518	-0.0543400757883618\\
6	0.0456670334213276	-0.00849238243828443\\
7	0.0327914040692258	-0.0301090062613406\\
8	-0.0426010758970614	-0.0706956973304218\\
9	-0.0872083068435243	-0.0842475130798795\\
10	-0.0555994335677268	-0.0991303182514769\\
11	-0.0281542291999524	-0.0324079321604862\\
12	0.0747862315734143	0.0193260019640436\\
13	0.07559906726494	0.118291436823942\\
14	0.149518915455909	0.00132244456265939\\
15	0.0444508976161706	0.0385566037845165\\
16	-0.0299819545636166	-0.00500207141038938\\
17	-0.0435396259157015	0.0238626978526116\\
18	-0.0448429051137765	0.0801416086808548\\
19	-0.0534884899942083	-0.0729143469890519\\
20	-0.0625555803290866	0.172883243315483\\
21	-0.0902677178381841	0.0942918929050831\\
22	-0.0476687976298467	-0.0611790418377123\\
23	-0.0497641189600821	-0.0455402178958033\\
24	-0.00292977720612229	-0.0780994331889287\\
25	0.146329275970644	0.0614146023976243\\
26	0.0797192321981044	-0.0335173456634131\\
27	-0.0267886122231606	-0.0650540136982437\\
28	0.0267305731751383	-0.0938303252179799\\
29	0.0449699784479917	-0.0251468576694655\\
30	-0.0214522435023659	-0.0732959874733884\\
31	-0.0242261363317508	-0.0855525065158118\\
32	0.0473566795501382	-0.0316907701863908\\
33	0.0100948850635127	0.0383933631281593\\
34	-0.116620617044193	0.0696787575143173\\
35	-0.0305556366526986	0.0912815887214204\\
36	-0.0865497225502604	0.0853366937353478\\
37	-0.0200940718167296	0.0101300408592058\\
38	-0.0577457740315389	-0.0531331214594095\\
39	0.0135167060511614	-0.0398301907733131\\
40	0.0417042583431223	0.0118510686966556\\
41	0.0141676779176872	0.0291888876577272\\
42	-0.0672357013934676	0.0463058548149259\\
43	-0.0215112981734264	-0.0247361454513723\\
44	0.0114895528280084	-0.00970826747396919\\
45	-0.0339140822657723	-0.067252929038383\\
46	-0.107536313128018	-0.0532402169398071\\
47	-0.059888373663013	-0.103761396161317\\
48	-0.096631012108866	-0.105163892977438\\
49	-0.100422927662294	-0.0445853898988171\\
50	-0.062383714952347	-0.0342303100689357\\
51	-0.0640676639287071	-0.0866968422510103\\
52	0.0100867305390498	-0.0238016962393835\\
53	0.0299700295905661	-0.0908171660499084\\
54	0.0667697570870017	0.00891813462311492\\
55	-0.00990971527825353	0.0303987227416557\\
56	0.0320145580064286	-0.020136569591369\\
57	0.0293236996049363	-0.0318389478747385\\
58	0.0490880601286225	0.0390840624476128\\
59	-0.0297165070234907	0.0222506180807456\\
60	-0.0060944265190559	0.0738027959134445\\
61	-0.0278493351388959	0.0253145422620805\\
62	0.0788842157996249	0.117816903158529\\
63	0.127862985291316	0.100385631844183\\
64	0.0417323176028949	0.114827196996623\\
65	0.0717307129215126	0.0430071488982461\\
66	0.052324206582837	-0.00211600875822746\\
67	0.0254472624271811	0.0247928962058226\\
68	0.0287017725166407	0.0348860819257882\\
69	-0.00177574757472276	0.0958419383696794\\
70	0.0914336856104778	0.00611230872732355\\
71	0.0861560716105581	0.092726527997516\\
72	0.0548663487205467	0.100797006636942\\
73	0.0230196817971879	0.0322245195283654\\
74	-0.0671599078044121	-0.0120519381672724\\
75	-0.0671800200464112	-0.023947909734885\\
76	-0.0875013533888976	-0.0609203100386012\\
77	-0.0392235575639739	-0.0151950484065932\\
78	-0.0369135578469668	0.0566604654940331\\
79	-0.0544350257540728	0.0718964399766651\\
80	0.0557446287160637	0.00856743383219422\\
81	0.0679403327209532	-0.0103555371047602\\
82	0.0402959683273926	0.0118454299001762\\
83	0.0272787539381323	0.0897877301940608\\
84	-0.0194698918526892	0.00233242465809024\\
85	-0.0259306473942293	0.0283613548091601\\
86	-0.00311170038222134	0.126729953825942\\
87	0.0134810823556367	0.0720248594077835\\
88	-0.0328123464270334	0.0146145426623845\\
89	0.0896793997287914	0.0358121477326862\\
90	0.0383338752100638	0.00778161447106857\\
91	0.0323700931380975	-0.0385395560565664\\
92	0.120284044398271	-0.0801104424540113\\
93	0.00394301133118578	-0.0815608665043115\\
94	0.0468591428191512	-0.0752915864033856\\
95	0.0235786634237441	-0.0824561501832734\\
96	0.106806139223968	-0.00378238052286189\\
97	-0.00866300238807863	0.0181577606085194\\
98	0.0259223322219112	-0.0402546568768554\\
99	0.0418918988531019	0.0105447599541587\\
100	-0.0873118432072632	0.0397880362229053\\
101	-0.175321840715145	0.0591191382887679\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0241498131505822	0.0792880152325001\\
3	0.0646428506548291	0.090104324640926\\
4	0.0288539695289014	0.0985869781562506\\
5	0.0762273058104894	0.0423375720780788\\
6	0.0200482962164419	0.0206300155271985\\
7	-0.0613155057845861	0.0763291294073873\\
8	-0.0337947633813678	0.0166421881093074\\
9	0.0813933148654581	-0.0306720364401291\\
10	0.0152001912833525	-0.118466830672171\\
11	-0.0301967645480488	0.0172553446730759\\
12	-0.0841532601134548	-0.0828962564447797\\
13	0.00701182011994694	-0.117464214418252\\
14	-0.084975065460244	-0.0377242015168992\\
15	-0.0627049069880812	0.0287603077920031\\
16	-0.0442180003389364	0.0294996557700701\\
17	0.0243947371667254	0.0939742549670863\\
18	-0.0069009847796543	0.0711222422976217\\
19	-0.0181613116883059	0.12233404100772\\
20	-0.0417564915503311	0.00266713729186585\\
21	0.0324207275093971	-0.0148804492000865\\
22	0.00213518818500702	-0.0450263485401016\\
23	-0.00657750675616302	-0.0167949231710848\\
24	-0.0756740253620377	0.0132712101033805\\
25	-0.0680120195274831	-0.00728648222782882\\
26	0.0169018089577975	-0.06900008919514\\
27	0.0264355560139693	0.0166748064854992\\
28	0.034633059096626	-0.0447641694928357\\
29	0.0144555240562035	-0.0944173390000777\\
30	-0.0450790477361313	-0.15425332218025\\
31	-0.0122989270194202	0.00874845500689637\\
32	-0.0030450540823922	-0.0024519021806274\\
33	0.00975177597958314	-0.0408576288171741\\
34	0.091105476409959	-0.0665585042361333\\
35	0.0541897414147887	-0.0245453713318392\\
36	0.0437826965430039	-0.0270025698202887\\
37	0.0541572144882222	0.033597394811571\\
38	-0.0212750932755461	0.0546216165089531\\
39	0.0146736235257489	0.0871565693598401\\
40	0.0378354250564687	0.0642342227929157\\
41	0.0580467368219026	0.0351791335231077\\
42	0.0552352748768461	0.0169154475880702\\
43	0.00923860636406106	0.0378371527860004\\
44	0.0231251032882408	0.00781986654065659\\
45	0.0315432141333666	-0.05323275531782\\
46	-0.0196441710985091	-0.108343824907534\\
47	-0.0670964141910581	-0.00365869194104405\\
48	-0.0672177097258759	0.0655363729894232\\
49	-0.0543039225936853	-0.0508663347174009\\
50	-0.0187233834959178	0.0574596515839262\\
51	0.0282729038787399	-0.0464604290717537\\
52	0.0967931088579672	-0.0312249792823708\\
53	-0.00170663144651566	-0.0491705894355172\\
54	0.0501269513369136	-0.0283553562940657\\
55	0.0684775405770894	0.00856400496985701\\
56	0.0480081378045085	-0.0227518657003933\\
57	0.0720666164939931	-0.0297867660724375\\
58	0.0500646480847383	0.0142056968106973\\
59	0.0713824889911953	-0.00426968706475209\\
60	0.0121502624310272	-0.0816802244058513\\
61	0.0458461200416848	-0.0603393232429436\\
62	-0.0344404076368588	0.0127515560945149\\
63	-0.0901058989492266	-0.0357310589002451\\
64	-0.103217745736591	0.0276573495592378\\
65	-0.0179887459555294	-0.0348736978784197\\
66	0.0119542056080796	0.0348743394023148\\
67	-0.0163804196620532	-0.0263872325765335\\
68	-0.0247977851935513	-0.0610942776433362\\
69	0.00281447039278445	0.0172054022187857\\
70	-0.00341775298965983	-0.170071268399068\\
71	0.0602333446302857	-0.0881731603186891\\
72	0.0203809358095033	-0.054925092845212\\
73	0.079539159006845	-0.0135369306909018\\
74	-0.00893116904049476	-0.0268507450901536\\
75	-0.0687122284362536	-0.0332587122833324\\
76	-0.0567263451441873	-0.048804684234225\\
77	-0.0104271303488488	0.0538114229450213\\
78	-0.0142302734634983	-0.0688610831042298\\
79	-0.0121618094027048	-0.0214579583241161\\
80	0.00658863518463787	-0.0126782512470216\\
81	0.0226602797114911	-0.0300139109398926\\
82	0.0249384197293864	0.044421445254536\\
83	0.05817081443588	-0.0233275583548472\\
84	0.0293983744936865	0.0234800398559553\\
85	0.11544306040213	-0.0655477486251685\\
86	0.13759394238309	-0.0607701707469562\\
87	0.0398651384957139	-0.0194563941319328\\
88	-0.0186472769345143	-0.00358193115169767\\
89	0.0448783666630637	0.0209930283365376\\
90	0.00930560116128478	0.0298167001056899\\
91	0.00863991581726067	-0.0692680047267143\\
92	0.124942161981343	0.0412111481372831\\
93	0.147302423875573	0.111363756318436\\
94	-0.0307870602449448	0.153807246686887\\
95	0.0395505260366489	0.0787813475857544\\
96	0.0245407695064291	0.00298367616464636\\
97	0.00252434901569987	-0.045449145348866\\
98	0.0610801943147508	-0.170026636268347\\
99	-0.0649933313173453	-0.159892167500282\\
100	0.0139707996962985	-0.0713892416483524\\
101	0.121073275145921	-0.0764799831271038\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0713821721351163	0.0911414238908108\\
3	0.109497470152639	-0.00246723191260616\\
4	0.017267458088076	-0.123013110732228\\
5	0.0952038011910614	-0.0255107547179042\\
6	0.100059172200664	0.0192480121091529\\
7	0.06523000234188	0.00287843065732775\\
8	0.0650657265199143	0.0501092484856947\\
9	0.102300089798274	0.117505719611304\\
10	-0.0214715378563566	0.0805162173074351\\
11	0.0159816699038111	0.0756588955484439\\
12	0.0273795491998211	0.120526164253669\\
13	0.0319512812883754	0.0384621455630642\\
14	0.0123094901953963	0.13537064918883\\
15	0.0145097299253839	0.210556101603506\\
16	0.0740114767208986	0.0241759267281537\\
17	-0.0686647716916791	0.0678215879366321\\
18	0.0411405789517844	0.0888574789235946\\
19	-0.0395671902348453	0.076417878560412\\
20	-0.0431303210510118	-0.0035793590990543\\
21	-0.086841552106592	-0.0751694150403995\\
22	-0.0481074149773867	-0.00445106175964397\\
23	0.0292941792096422	-0.0493310873954617\\
24	0.115318892807272	0.00967080516135907\\
25	0.0815621095854682	0.0140181769771979\\
26	0.0947245289473911	-0.00984633352845584\\
27	0.010404851877435	-0.0385728023059835\\
28	0.0462156291178349	-0.0906136869903168\\
29	-0.0364772051691606	-0.0400720405515227\\
30	-0.0327906285498266	-0.0435494477862911\\
31	-0.0184521423128878	-0.0583180490483492\\
32	0.0535805531111291	-0.0891423549565296\\
33	0.0259365988900768	-0.0826986224877965\\
34	0.00540438844474139	-0.0819813271230103\\
35	-0.0172430580672252	-0.119420897648158\\
36	0.0710377728760218	-0.0735680818693936\\
37	0.117653790332714	-0.00194158033926872\\
38	0.128526732371142	-0.0195064615154024\\
39	0.100444552437313	-0.0733688830007866\\
40	0.0468712673539069	-0.0585000081966086\\
41	-0.0355036024622888	-0.160064855874775\\
42	0.025552021813729	-0.0984284536728276\\
43	-0.0287242580206881	-0.130906143045284\\
44	-0.0147964449999948	-0.0342929724295134\\
45	-0.0180478633068535	-0.0173963328897305\\
46	-0.0301721295688327	-0.0411509353149363\\
47	-0.0233685746559541	-0.11980533415288\\
48	0.0984910216905318	-0.0665624829162083\\
49	-0.0125708250485152	0.0383563371907061\\
50	-0.0421423937699079	-0.0427237685288463\\
51	0.0464577600128169	-0.0560424141660859\\
52	-0.00899780455355817	0.0102385173342002\\
53	0.0542329132155667	0.0397492489729285\\
54	0.115903165409551	0.022855079394293\\
55	-0.0254169972686807	-0.0503643417881702\\
56	-0.0300300753388376	-0.062580903362773\\
57	-0.056021631516732	-0.0150842942819894\\
58	-0.0106428700123011	0.0480242499446866\\
59	-0.032589906518746	0.0215461066041956\\
60	-0.0352981596253931	0.063592049087852\\
61	0.0120142875257373	-0.0227855004817296\\
62	0.125719380350735	-0.0255550458223257\\
63	0.110968946128282	0.106826490840747\\
64	0.0536999491835115	0.0602333085640249\\
65	0.0741326575432442	0.0510809235228309\\
66	0.00370066862602605	0.0641112299535489\\
67	-0.0165728283744011	0.0228461933437165\\
68	0.0155872831426717	0.00713775666190093\\
69	-0.0318106804339296	0.0237675697028224\\
70	-0.0633696079843268	0.0936721051086458\\
71	0.0342213731343754	0.0550617802281337\\
72	-0.0343200421749527	-0.0412615867762706\\
73	-0.0163168048479566	-0.0787837101900526\\
74	-0.000298712227900266	-0.12010046231744\\
75	-0.0876871305820617	-0.0588872524677855\\
76	-0.0169488988929283	-0.0127436271373502\\
77	0.0244650136690593	-0.0376609783567219\\
78	0.00148386660240273	0.0105529880788886\\
79	0.0497162934757935	-0.0830051061688488\\
80	0.0276194199721408	-0.0916982525906862\\
81	0.0842230006203911	-0.00654080960355349\\
82	0.0520576842117358	0.103754185336154\\
83	0.0439845143763974	0.0839918242176708\\
84	0.0963617228529036	0.0434969856054876\\
85	0.125920297125621	0.0829603465901274\\
86	0.137261438316778	0.0957640570321138\\
87	0.0998829501922554	0.0402448346655851\\
88	0.0653508861498869	0.0349111756613352\\
89	-0.0122429737141644	-0.0336445652523571\\
90	0.0468171305262012	0.103664416038098\\
91	0.00247344860231136	0.0363780790450558\\
92	-0.047054048017299	0.032162989245789\\
93	-0.074100564060089	0.0620443919562049\\
94	-0.107428245048267	-0.0299297409610672\\
95	-0.0457664388575934	-0.0452408560741801\\
96	0.0786878230907926	-0.101487318794627\\
97	0.0356655137509899	-0.0238946349545573\\
98	-0.0371381350206034	0.0538433327737567\\
99	0.0072662582364809	-0.0292133905513811\\
100	-0.0500921767801821	-0.0351217627853853\\
101	-0.0588118263483672	0.0110611025870978\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0555993773183415	0.029905039415621\\
3	-0.00670466004186827	-0.00289748885853615\\
4	-0.0658555529721116	0.0938338038986815\\
5	-0.0616358433864248	0.0829603439645959\\
6	-0.00605780132104324	0.0274585247108644\\
7	-0.0226336362441277	0.0664939228668613\\
8	-0.00844983178388698	-0.0455775253245138\\
9	0.0926175351889997	-0.0175232200907652\\
10	0.0891809497276896	0.107182121070891\\
11	-0.0721826862100626	0.0421982012044948\\
12	0.0186335077825749	-0.0232100192014071\\
13	0.0478319190166518	0.000598836213396263\\
14	-0.0448661580319798	0.0029294787482361\\
15	-0.0273937245950441	0.00416371782625527\\
16	-0.0678948172653178	0.074617226261555\\
17	0.00608192079751582	0.109195690856334\\
18	0.0335653304363342	-0.0176662438036892\\
19	-0.0290127303899688	-0.00648620713598903\\
20	-0.0294378953548049	-0.046818291731569\\
21	0.0540455894406722	-0.0694781440461789\\
22	0.0154136062212642	-0.0713473827104898\\
23	0.0522010611485362	0.00838921822181823\\
24	0.0379293506788616	0.0451449632974841\\
25	0.0405586684840532	0.0824082507213542\\
26	-0.035049874352275	0.0553010779144036\\
27	-0.0135477185056006	-0.0492418358109862\\
28	-0.0381287862533657	-0.0790838758191139\\
29	-0.0270087294207207	0.034959805511743\\
30	-0.0792309235653789	0.0520111289276011\\
31	0.0469641473000395	0.0524042831959861\\
32	0.0387972827404837	0.0525612580504397\\
33	-0.00549964145899827	0.0789839548562772\\
34	-0.0428747284187232	0.0433984722712114\\
35	-0.0153282138824549	0.02299756461223\\
36	-0.0390271153412386	0.0392635312826218\\
37	0.00474125219686409	-0.0325526381238253\\
38	-0.0503985619329721	0.029850634365618\\
39	-0.0302485397750698	0.059101389229386\\
40	-0.00815827387808279	0.0724305370881039\\
41	0.0125003554167263	-0.00618207396806632\\
42	0.10983942651524	0.0360855195621072\\
43	0.0758566837100537	0.0247502983945553\\
44	-0.0608323368120387	-0.0431269576512181\\
45	-0.128393398001724	-0.0693252714843499\\
46	-0.100923628293591	0.0141536458194598\\
47	0.0104293062945273	-0.0232317963869641\\
48	0.00290931640195173	0.0488558339769532\\
49	-0.0851543942184969	-0.0052060210217737\\
50	-0.0707521526004688	-0.00275446186160066\\
51	-0.0442424089380631	0.0235819389892683\\
52	-0.0731326490314475	-0.0748151751766889\\
53	-0.0335575060775707	-0.182327213836104\\
54	0.029250393374251	-0.0638908704045661\\
55	-0.0104398097310704	-0.0523478981729998\\
56	-0.0586640779842074	-0.017211040718259\\
57	0.0374801956007082	-0.0499598061513903\\
58	0.0841301552979479	-0.0263182172213368\\
59	0.0741454874125353	-0.00823752855377476\\
60	-0.0489988927688031	-0.0142445871644704\\
61	0.00573263641175676	-0.12779212132099\\
62	-0.0425404451462633	-0.0298020775944194\\
63	-0.00763047278529204	0.00140657195750754\\
64	-0.0251012205047907	-0.0477391777890722\\
65	-0.0693974133675131	-0.103790648913484\\
66	0.00628762204731806	-0.0340371985803356\\
67	0.0495613685786512	-0.0770291205408143\\
68	0.0496066029413223	-0.0637619144933508\\
69	0.038849944795146	-0.042235612067351\\
70	0.0494605709674654	0.0730310408235489\\
71	-0.0571293767992194	0.0401740951754739\\
72	0.0281080440675903	-0.010129694698908\\
73	-0.0361642020036662	-0.0446206529855924\\
74	0.00376261711267159	-0.037881706744206\\
75	-0.0853174711887757	-0.0432275803309796\\
76	-0.0406680082680493	0.000927911655746547\\
77	-0.0685988400473461	0.0227413764157612\\
78	-0.00979456432328807	0.00589280513935214\\
79	-0.0427820947770403	-0.102993731894379\\
80	-0.068841487390243	-0.0819875092732124\\
81	0.0350957318261953	-0.0149013959366375\\
82	0.0604367836001389	0.0125755437312397\\
83	0.0646098316437326	-0.00339468806057106\\
84	0.0056177668999263	0.0181589104155999\\
85	0.0385470269974972	0.101635133232895\\
86	-0.0454636233750275	0.0760917032457189\\
87	0.0239754896268212	-0.0758978076419228\\
88	0.0016239509074257	-0.0451389077483824\\
89	-0.00610132043333385	0.00610426628890051\\
90	-0.0692235661004674	-0.00633648146435863\\
91	-0.0748342182292679	0.0259835570412037\\
92	-0.0553527274431605	-0.0500235290820742\\
93	0.00365938233231432	-0.00586672995445795\\
94	-0.02387849296994	0.0111473968991531\\
95	0.0291714075697661	-0.038709718005688\\
96	0.0988581629826789	-0.0682208355525304\\
97	-0.0238678957745398	-0.0838313252271878\\
98	0.044817094092568	-0.074201863801738\\
99	0.101934167718289	-0.0229360947167244\\
100	0.00787237605776254	-0.0244578277468197\\
101	0.0513740400562908	0.0951963176801244\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00990033847856801	0.0460363861263124\\
3	-0.0396811673904662	0.0306419524261871\\
4	0.0143487378114619	0.0282926990106014\\
5	-0.0419000789820927	0.0735141093285362\\
6	-0.0567655322535375	0.0745684476287028\\
7	-0.00339391544723334	0.0347135471581671\\
8	-0.0438284423459282	-0.0396025512294172\\
9	0.0589970073759033	-0.106759930233249\\
10	0.0375766644441833	-0.110457937970375\\
11	0.0319610143115762	-0.0311979680557278\\
12	0.0802110585857919	-0.0107731330091557\\
13	0.101905405024543	0.0591163035759412\\
14	0.0409328531384641	0.142178086862345\\
15	0.0719140654714839	0.186273232576719\\
16	0.00186140565161606	-0.00510317217571735\\
17	-0.0123632442220784	-0.0139365651538574\\
18	0.0223147878622222	0.00165796423021036\\
19	0.0841650938133012	0.00297724292350119\\
20	0.0550708106884381	-0.0537619559142168\\
21	0.0629873892957966	-0.104736276196796\\
22	0.00460074529526541	-0.130334649633441\\
23	-0.00633209983443211	-0.0388993590233596\\
24	0.0347379777758954	0.0673469752968292\\
25	-0.0821227412995338	0.0166593412724799\\
26	-0.0701212625606393	0.0673993784134075\\
27	-0.0149949064513968	0.107502783159947\\
28	-0.00510918018527804	0.0749802961157407\\
29	-0.0539911371164132	0.131087481797962\\
30	-0.0873409597043758	0.0849634235763787\\
31	-0.0830655796024338	0.0363364060940484\\
32	-0.00678057762429423	0.0357995102166437\\
33	0.0454300223758384	-0.0102034541052149\\
34	0.0628360175030982	-0.0254991495316578\\
35	0.00932581765807135	0.10103767093425\\
36	-0.0325370731174592	0.0579181630826465\\
37	-0.0430538470509853	-0.0678463343794914\\
38	-0.000803619495501017	-0.00910163308330629\\
39	-0.0798975253299387	-0.0405412861817887\\
40	0.0266549114716529	-0.0120128272305645\\
41	0.0354123216368478	0.0579391079147289\\
42	-0.0380466005188431	0.0591669715840783\\
43	-0.0387861360171454	-0.00508409015338833\\
44	0.055330669932855	-0.0208299110511629\\
45	0.0522053022428549	0.0628970232675092\\
46	0.0510088761801389	0.0182861042848134\\
47	-0.000296206083780764	-0.062970716990761\\
48	-0.0865923497271462	-0.0620614169401129\\
49	-0.0830181452732658	-0.0346319399251338\\
50	-0.00706641016240116	-0.052713102959644\\
51	0.00946952938325989	-0.028141307703845\\
52	-0.0114717922619964	0.0266596799670998\\
53	0.00755916315702173	-0.0340882840516382\\
54	0.0104769055255196	-0.0629094244946326\\
55	-0.0932757776567956	-0.0299040482333283\\
56	-0.0504927419675126	-0.0100749851370957\\
57	-0.0287290015087321	0.0182238932680721\\
58	-0.0567150023236016	-0.049005176699641\\
59	0.0432283328000218	-0.00292455678766691\\
60	0.00121068974188575	-0.041398652931128\\
61	-0.0128965242729171	-0.0275323130704602\\
62	-0.00561307242267708	0.00342615144821593\\
63	-0.0403936379046885	0.02072201608807\\
64	-0.0061816003549359	0.0970801279619053\\
65	-0.0569832233057136	-0.0234906404628759\\
66	-0.0326286999274551	-0.110160360704448\\
67	-0.106666335154835	-0.0459681817442679\\
68	-0.0779927904437875	-0.0796681368825549\\
69	-0.0123704789238719	-0.0211879284489975\\
70	0.0660408192047746	-0.0110687624542304\\
71	0.0838710491628741	0.0732899393671449\\
72	0.0889579868050118	-0.0135773761707549\\
73	0.00986343527236577	0.0105063189931559\\
74	0.01092112619054	-0.0132973169744636\\
75	-0.0175812800394907	0.0183820897095371\\
76	-0.0291052113918098	-0.137263386366356\\
77	-0.0344112416993781	0.0165403839336318\\
78	-0.0326242927230875	0.0653270473977574\\
79	-0.0496455970188921	0.0545378683830261\\
80	-0.0498386122716216	0.0873864623975506\\
81	-0.10148294886928	0.11589164890527\\
82	-0.183780319771828	0.15405531099224\\
83	-0.0747267000787971	0.0783049237707356\\
84	-0.0525524606061648	0.0320258886296715\\
85	-0.156826993554598	-0.0347394854267768\\
86	-0.143463762550854	0.0134935142262535\\
87	-0.0364758352018594	0.0255632375271045\\
88	-0.0190855137236681	0.0448744524844221\\
89	0.0450697503364306	-0.0868597548946872\\
90	0.0284233082255122	-0.0556082491312445\\
91	0.0879463442272842	0.0853702210698732\\
92	0.0368026496232038	0.0123959476162137\\
93	0.0838609423844036	0.0409757429250574\\
94	0.0194088908499293	-0.0535738209371075\\
95	0.0226164792006775	-0.0190048822708217\\
96	0.0308399189161369	-0.0730565199872372\\
97	-0.0207432288457406	-0.0779115402557481\\
98	0.0752856191611238	-0.0342288066298672\\
99	0.118590482506493	0.00645826687435174\\
100	0.0599106594678901	-0.0423676369824078\\
101	0.024645812395873	-0.00919847995693068\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00976858130107065	0.0451371316545697\\
3	0.0696265687203836	-0.0086024817641204\\
4	0.0690652728800884	-0.0419730462838892\\
5	0.0628305998050934	0.0247359873460565\\
6	0.0560228164927192	0.0960362078563676\\
7	0.0810904618073588	0.0448858430507963\\
8	0.121789465008161	0.0887735410697445\\
9	0.115443283021878	0.105077254402705\\
10	0.0118285180292507	0.0701894916429491\\
11	-0.0326068731043984	0.0797765973180634\\
12	0.0529672680537715	-0.0131108730896362\\
13	-0.0164940110833626	-0.044177509308138\\
14	-0.0829541546483663	-0.0711792588825366\\
15	0.0110597868114216	0.00123679669029231\\
16	-0.0574628626587761	0.00184143504937528\\
17	-0.0171109901797571	0.00860337264311986\\
18	0.0326888085449599	0.000982822226221039\\
19	-0.0277016001297972	0.00371508616583211\\
20	0.0695347212085528	0.0112321141216017\\
21	-0.0302185400124196	-0.0553442042098673\\
22	-0.125901768392193	-0.0689412839432244\\
23	-0.102919528073876	-0.0391344960875126\\
24	-0.0244474601389243	0.155234240359914\\
25	-0.0013925110314497	0.0581470672796603\\
26	0.00135746498538115	0.0568065091201186\\
27	0.0157172180783114	0.0131530841236665\\
28	0.0336750314534922	0.0383016468422017\\
29	0.0607551416829032	0.0131675630357647\\
30	0.0900183418982228	0.00342514487520769\\
31	0.0996935507194651	0.0308455288306126\\
32	0.0262214563641192	0.0875781508114257\\
33	0.0818605094791846	0.0599254889416316\\
34	0.0568092704950394	0.0976250644483268\\
35	0.0534287690368935	0.105605823663515\\
36	-0.0107098228047664	0.00149759531194825\\
37	0.0336173240369585	0.0360826272888034\\
38	0.091001030993006	0.0214159704003394\\
39	0.04003472597772	-0.0215527214376773\\
40	0.0325399114120082	0.0360949544794942\\
41	0.0376041234648619	-0.0995976904422069\\
42	-0.046428281690495	-0.0380479390509406\\
43	0.0158844332553761	0.0352750071464057\\
44	-0.060330095178787	0.0338770175456292\\
45	-0.0355760353990105	-0.0659075649117882\\
46	-0.0207618606528064	-0.130588894158277\\
47	-0.0358165161674185	-0.0816752294114357\\
48	-0.0755701167482587	0.006194424865939\\
49	-0.0144349404531169	0.0174066185327299\\
50	0.054262638768042	0.0657245750898247\\
51	0.0123240005102501	0.0548384386099789\\
52	0.0420753979331356	0.0678663356624173\\
53	-0.00932670433066057	0.0305229036633331\\
54	-0.0170849988325207	0.0289631893578386\\
55	-0.102939356350973	0.0440328313768877\\
56	-0.0372608490281283	0.00768207534375019\\
57	0.00732273952109107	0.0744141312107728\\
58	0.0549066785418503	0.106015516097395\\
59	0.0425970393445865	0.0800862717366976\\
60	0.0485188325160203	0.09448062586829\\
61	0.0590461728852641	0.0413907600686538\\
62	0.169888627669434	0.0627789601647671\\
63	-0.0399345058670536	0.026031452720418\\
64	-0.0123818610054615	0.0887891245426594\\
65	-0.0896235192376973	0.0708862009545146\\
66	-0.0406340399133443	0.0247830761680947\\
67	-0.0314878075212983	0.00620676705546243\\
68	-0.0165213988709532	0.0263280693761274\\
69	-0.0633694309331264	0.0526195915917418\\
70	-0.0880034689204926	0.0341431634739423\\
71	-0.0419309405257275	0.193126187132552\\
72	0.00280254451127177	0.113456366106605\\
73	-0.033047768985347	0.133250501611594\\
74	-0.009609864757969	0.0341537930548362\\
75	0.012181136068955	0.091269385396366\\
76	-0.0291404412841676	0.00287943802882781\\
77	-0.0334445344022684	0.0585244801322534\\
78	-0.109974648052856	0.075356860129572\\
79	-0.0413780778885547	0.0665554279286878\\
80	-0.0712490410872093	0.0471117869891282\\
81	-0.0510461234337898	-0.00628035458448599\\
82	0.00731876305469653	0.036697867919491\\
83	-0.10542093909295	0.00972871277305139\\
84	-0.0420419746096021	0.0115132101157566\\
85	-0.0976257620432919	0.0115720289256975\\
86	-0.0187999861622802	0.0283525496623676\\
87	-0.0348882016983059	0.0563534309913565\\
88	0.0307089403952974	0.0105096648171931\\
89	-0.0603947876881605	0.0366487274645749\\
90	0.0133451861988082	0.00542744930653371\\
91	0.0167172400734464	0.0459900508007765\\
92	0.0258504421916773	0.0238602250409609\\
93	0.0113840482892605	0.0951673569334481\\
94	0.059900102027043	0.0563257257130957\\
95	0.0134764832529024	-0.134002472422874\\
96	0.0352315271823731	-0.1536572661546\\
97	0.0506444938665323	-0.103764781242283\\
98	0.11598398996677	-0.0821538645454075\\
99	0.0953777745508117	-0.0591135976057173\\
100	0.0207627354669886	-0.00475954314908548\\
101	0.0729536033993771	0.0586633896185205\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0110116034932826	-0.0465477786726345\\
3	0.00733440802258156	-0.0237272072873708\\
4	-0.0082858745485649	-0.0398122011726093\\
5	0.0374591563559309	-0.00892605809076894\\
6	0.00355476426971413	0.0256585647048719\\
7	0.00834438454961338	0.0424872153639065\\
8	0.144310942327651	0.0350071555880368\\
9	0.0743951656422381	-0.0224591956308727\\
10	0.0171741863000688	-0.018412835401791\\
11	-0.0427990517065147	-0.0531592270329633\\
12	-0.0376507745570999	0.0139925209236256\\
13	-0.0327851463750059	-0.0147005683894342\\
14	-0.0308953666444923	-0.0380217080580044\\
15	0.0347420438254662	-0.0661389337845623\\
16	-0.020367204675983	0.0387239018940007\\
17	0.0856578081764327	-0.0257737748270417\\
18	0.0321281995129757	-0.0468139107227226\\
19	0.00357998305942484	-0.0431889877962371\\
20	-0.0122319678108193	-0.0903046475802215\\
21	0.0419481467244326	-0.0450960997553703\\
22	0.0532126011096274	-0.0161643281431881\\
23	0.0268115775406792	0.0608931138274498\\
24	-0.0246112760333692	0.12426888154265\\
25	-0.0993994483438019	0.0743960041056929\\
26	-0.0476077140234252	0.00367776457537641\\
27	-0.0397714300739987	-0.0560757379594564\\
28	-0.0794363627917512	-0.0422946553635762\\
29	0.0152465134037913	0.069818174128036\\
30	-0.0599082432298323	0.00412430933086861\\
31	-0.0967923634591304	0.017732890025576\\
32	0.000103585718369791	0.0270006387105313\\
33	0.00219215810996167	-0.00651722282110841\\
34	-0.00832138301559033	0.0517390124845395\\
35	0.0247470421036882	0.0755210946996485\\
36	0.0902339162068754	0.0243391312698669\\
37	0.091141559772853	0.0208056668880562\\
38	0.0364097102162485	-0.0762340720973921\\
39	0.0557071292787385	-0.0443456608846399\\
40	0.0445662079258449	0.0152086498817825\\
41	-0.0843678437036909	0.0436109021623478\\
42	-0.123535216803513	0.0102902457189707\\
43	-0.0301555364187919	-0.0140849889531501\\
44	0.00524019361225006	0.0102898652115167\\
45	0.0292078068645182	-0.0284246706664217\\
46	-0.087457211430404	-0.0456117242824994\\
47	-0.011233573778669	-0.0249238492812712\\
48	-0.0259218690963041	-0.0518259287448366\\
49	-0.0313794275498748	0.0294218049760615\\
50	-0.0422736186410949	-0.041764289019013\\
51	-0.0183351898622111	-0.0210824770709838\\
52	-0.00738984896869076	-0.0771403721188346\\
53	0.044415410357644	0.0261054128158555\\
54	-0.0623645988294402	-0.0126695305779264\\
55	0.0189815596575439	0.0308698560370695\\
56	-0.0245006369916859	0.0683529299017381\\
57	0.10972284629292	0.0765255860263939\\
58	0.16482422854843	0.0869326042640837\\
59	0.163971971877463	0.0942031481359684\\
60	0.0899115179466165	0.0898372719851447\\
61	0.108027575146397	0.0864157530118509\\
62	0.111665713838556	-0.06141422973762\\
63	0.083356735236085	0.0210414672926034\\
64	-0.015699995987418	0.041661900905361\\
65	-0.0236531623243689	-0.00134138794524231\\
66	0.0113399496784583	-0.0651431045124676\\
67	0.00134633482688391	-0.0786603678722533\\
68	0.00609208850353787	-0.0461242282773145\\
69	0.0163456068201944	-0.00696601072090912\\
70	-0.0246824352109274	0.0240524424275452\\
71	-0.0183233156986898	-0.00226308828774088\\
72	-0.0477861463302831	-0.0162408342479276\\
73	-0.0827909828673865	-0.0292550737656623\\
74	-0.0916261488219147	0.00720845754440866\\
75	-0.0417815217126819	-0.117262025491287\\
76	0.0318776203089657	-0.0781325780389103\\
77	-0.0304231716142007	-0.0825440761869186\\
78	-0.0375042458909748	-0.0122336743804741\\
79	0.0351467906526176	0.00433185298191338\\
80	0.00010566348589993	0.0443592049118157\\
81	-0.0162597420341229	0.0292853886205869\\
82	0.0595623592835259	-0.0203651505324936\\
83	0.0317309180611672	-0.0803058987051688\\
84	0.04988172620592	-0.022768868230508\\
85	0.0724198471840066	-0.0730274140429116\\
86	0.0704061154120328	-0.0255630590719132\\
87	-0.126296934131025	-0.0134732350914125\\
88	-0.0398048786621185	0.0268924080454781\\
89	-0.131435993858039	0.0631029160847054\\
90	-0.0690479591163955	0.0855167194170574\\
91	0.0231618121630739	-0.0292843053341765\\
92	-0.073366450813376	0.0333783116004337\\
93	-0.0575130292277995	-0.0324832818075127\\
94	-0.00775496766407719	-0.0297315483826265\\
95	0.0140543253352154	-0.0504992715141755\\
96	0.0332936041459179	-0.0398409422903995\\
97	0.0599661282005981	-0.069659612426333\\
98	0.0502975176680536	-0.084561685524426\\
99	0.0276475410333706	0.0031031113122174\\
100	0.0575852391494391	-0.104211433571252\\
101	0.0729601352837999	-0.0508239223692942\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0329162111823952	-0.0497914144402399\\
3	-0.0242883704442521	0.0590970013513571\\
4	-0.015208486249562	0.0631585615560494\\
5	-0.00285825275827418	0.0159088147014181\\
6	0.0341694477070887	0.00469179901841921\\
7	-0.0174569465355553	-0.0541338140400219\\
8	-0.0397994165463706	0.0337150505843272\\
9	0.0190032712907506	-0.0339986301456401\\
10	0.0627645018745019	-0.041272700670204\\
11	-0.0150898501090462	-0.0775170385961848\\
12	-0.00947432510053981	0.000982660733918832\\
13	-0.0404960212496587	0.0957797854765409\\
14	-0.00112141885348182	0.0223123987545299\\
15	0.0552629927875218	-0.000994776424530233\\
16	0.0261619964175639	-0.000315823238787255\\
17	0.0419346997067835	0.0466124841369251\\
18	-0.0164143516839643	0.00165221993252343\\
19	0.11646711213715	-0.0359085180699071\\
20	0.064786185391311	-0.0629844505118063\\
21	0.0617354403658568	0.0216395818070698\\
22	0.01325576670071	0.07880399050282\\
23	0.00735908485644321	0.0501686263751371\\
24	0.0127130079414137	-0.0368753199940902\\
25	0.0649302956923329	0.0785025020588675\\
26	0.0210904057121797	-0.0107111164385027\\
27	0.0474929271623934	-0.0573705143189992\\
28	0.0401924387317457	-0.0296258005479126\\
29	0.037877434429273	-0.0898200572448386\\
30	0.0840889717938165	0.0385176805781806\\
31	0.0311192371619696	0.0696502259221645\\
32	0.0764191913261984	-0.00843251327330143\\
33	0.0582341412660622	-0.0342286732995584\\
34	-0.0413944755369333	-0.00254954371852722\\
35	-0.0330121845300984	-0.00232118125514107\\
36	-0.0196734837250672	-0.0566576935147724\\
37	-0.0385937672359329	-0.0527995693300929\\
38	-0.0351786949496437	-0.166503471160505\\
39	-0.0238137017608061	-0.133494823500956\\
40	0.000418269750815778	0.00842890474644192\\
41	0.0801625203357384	0.0069887760081909\\
42	0.030247532910488	-0.0109680681341891\\
43	0.0168014876100913	0.00806257184169558\\
44	-0.0298916964012903	-0.0294749906743021\\
45	0.0390528399669081	-0.0132985424734874\\
46	0.0386465204834479	-0.0569134564956543\\
47	-0.0312798963363341	-0.045721879566281\\
48	-0.019198534923937	0.026078444431583\\
49	-0.0693607595932651	-0.0513720451840019\\
50	0.0276221313886016	-0.040399987438304\\
51	0.00596341517660985	-0.0085993549865132\\
52	0.0287445095060092	-0.0385167307911655\\
53	0.0330052907228617	-0.0757485314915394\\
54	0.0305144449345114	-0.0625667007639337\\
55	0.0845425716429113	-0.0297083644712535\\
56	0.0438701668976297	-0.0549780718254105\\
57	0.102112157249123	-0.12900678830615\\
58	-0.00522033063497393	-0.144692888309431\\
59	0.0572857319192709	-0.0698046353476525\\
60	0.0543678508201147	-0.114098709215354\\
61	0.0145712465615378	-0.00649878610889282\\
62	0.0283009059969453	0.055940251204593\\
63	-0.041392158251304	0.0556227898967307\\
64	0.0641778434584334	0.0348164600744989\\
65	0.0221754011255595	-0.040274704467142\\
66	0.0472155846759926	0.0431817110514908\\
67	0.114384356620965	-0.0193631006480741\\
68	-0.0352052951870887	-0.043879698972873\\
69	-0.0139547840204542	0.0485762374867188\\
70	-0.0230463968817403	0.0226775155263107\\
71	0.0284317103604938	0.0354809808548146\\
72	0.0228197419007176	-0.0194798992345628\\
73	0.00155725108608947	0.0599759056510585\\
74	0.138086626626191	0.0505501703308518\\
75	0.112392391086072	0.0980707567947283\\
76	0.0198999701954732	0.0554848083862765\\
77	0.0342316935610977	-0.0254225871255632\\
78	0.0150214207365441	0.0759945826453917\\
79	0.0167044122089646	0.0908209746309567\\
80	-0.0265972370165192	0.0180447224861323\\
81	-0.0275421928537777	-0.0236059107216714\\
82	-0.0063850719747946	0.0817389085937238\\
83	-0.0371572760660444	-0.0182408867666032\\
84	-0.0574931955085465	-0.0355760220232864\\
85	-0.0438605971753824	0.0592198003782397\\
86	-0.100913754965013	0.0178775502553293\\
87	-0.0703007768576851	0.0123258644696343\\
88	-0.0198615261657152	0.0767775838989353\\
89	0.0038791874484302	0.071340138465689\\
90	0.0237717269916538	0.103303745728353\\
91	0.00501650494416987	0.0468268239396728\\
92	0.0318783526846281	0.052003876647441\\
93	0.00276394109027258	0.0789327807461495\\
94	-0.0419901437820065	0.118574345805925\\
95	0.00901174747733506	0.0213638745897288\\
96	0.00412641203617991	0.00833071491416574\\
97	0.0263872315284425	-0.0370839261044407\\
98	0.106489741704633	-0.0642050597190177\\
99	0.149350714692877	-0.0372155351953629\\
100	-0.00733330547649705	-0.0392323665544418\\
101	0.0515212539591113	-0.0189414222138053\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.096616198127397	0.0155020948342486\\
3	0.0159435162594618	0.0170631013018209\\
4	0.0582070812399466	0.0796047302169708\\
5	-0.00857493733368459	0.0323035689174637\\
6	-0.0157731959424837	0.0812218827298093\\
7	-0.0190837147228396	0.080733002124864\\
8	-0.0498143006734078	0.0451404301933354\\
9	-0.0672661611090178	-0.0153970875335599\\
10	-0.103353283404476	-0.112141077033937\\
11	-0.065485014159094	-0.0121355808090497\\
12	-0.0133214506541275	-0.048722279389364\\
13	-0.044696907614479	-0.109776614316717\\
14	0.0123365708016263	-0.0665793745898361\\
15	0.0168302113288306	-0.101914793243034\\
16	0.00826964815512458	0.0202729691605684\\
17	0.032422080644951	-0.0625731682942656\\
18	0.0500982113552883	-0.160744892910299\\
19	0.0241403495393481	-0.052195824539057\\
20	0.018113353675801	0.0196823896443301\\
21	-0.0585608235948725	0.0873086564647655\\
22	-0.034014497678753	0.101805608282326\\
23	-0.0400230082173011	0.0108524648353449\\
24	-0.0516572030800778	0.0069001130901\\
25	-0.0288323328517617	-0.00402588885487877\\
26	0.0182029545140431	0.0163029037024577\\
27	-0.0552552645108987	-0.0114696494617175\\
28	-0.0230173441003563	-0.0205746760780612\\
29	-0.0247363766211027	0.0280821265372959\\
30	-0.0695826856657073	-0.0177025911212184\\
31	-0.147329328758968	-0.0131827026204242\\
32	-0.163410103653763	-0.0469125737610117\\
33	-0.146885488791673	-0.0255734981724057\\
34	-0.121843895407898	-0.0713977644112643\\
35	-0.0409754998254452	-0.0465793222577162\\
36	-0.00690310564739149	0.0279989663183473\\
37	0.0292288667736613	0.0310336868692145\\
38	0.00386619941517833	0.0373546476507147\\
39	-0.00365908624570863	-0.0171886440342086\\
40	0.0340860957122578	-0.0395517564099906\\
41	-0.0333111181594431	0.0548341140857788\\
42	0.00197448657431075	0.0524425058598118\\
43	-0.00305556802801547	-0.00512991730567347\\
44	0.0907216300410828	0.0495856513607709\\
45	0.0311147568650317	-0.0228693697745409\\
46	0.127890139486063	-0.0652587692519545\\
47	0.0627886813312341	-0.0487445587972202\\
48	-0.0413350102357858	0.01686809698719\\
49	0.0299896828287502	0.102369538130503\\
50	-0.0193108301467684	0.0515502603809213\\
51	0.0374412548183165	0.0770869448332948\\
52	-0.0502730215672229	0.0704847868714575\\
53	0.143303737014895	0.12067209239154\\
54	-0.044386379239804	0.0498471487240543\\
55	0.00739442917390239	0.0855939535613896\\
56	-0.00262086848641367	-0.039208286037702\\
57	-0.0298161059778687	-0.0645521187032146\\
58	-0.0530872544051595	0.0270472317630188\\
59	-0.0393865837203839	0.0231367270373843\\
60	-0.00125021617828349	0.0519213666318372\\
61	-0.0211983468429296	0.0498475622212031\\
62	-0.0198603967970879	0.0706131274952181\\
63	-0.0418920889604973	0.0514771738659025\\
64	-0.0904029417959352	0.00462667841023945\\
65	-0.0883651964045176	-0.0405662244243351\\
66	-0.0790134870733238	-0.024288785805618\\
67	-0.0209161697462831	-0.00774132355317025\\
68	-0.0828906189841876	-0.0382906933440895\\
69	-0.0705502555368456	-0.00939480734222679\\
70	0.0581344679673448	0.0343551510572265\\
71	0.0563796953763298	-0.049946548291156\\
72	0.031264027541262	-0.0510127304762395\\
73	-0.00945647074572602	-0.0799670665678416\\
74	0.0093023652916223	-0.0827224539493573\\
75	1.13955977678829e-05	-0.00892525502260402\\
76	0.0195083404589514	0.0485345472460608\\
77	-0.0120179343991913	0.0450456640520157\\
78	0.0368473765038066	-0.0787328317864308\\
79	-0.0307831922396752	0.0174333262172506\\
80	-0.0135135721392587	-0.0563674972937007\\
81	0.000313859906639961	-0.0312687320342146\\
82	-0.0145610697996126	0.033575407911558\\
83	0.0624618727639205	0.00740690554940018\\
84	0.0586739223234908	-0.0630679844213983\\
85	0.000513131494566294	0.0176231916412554\\
86	0.108059886384611	-0.0717640479881845\\
87	0.0294191855808402	-0.0943894084713705\\
88	0.0959298571080878	0.0658443398692221\\
89	0.00285275198435984	-0.107777986520907\\
90	0.0160472684983155	-0.0381742528530809\\
91	0.0750723256389678	-0.0333199467206323\\
92	0.0141420126176663	0.035227033292228\\
93	-0.0508665331568407	0.00895702726566838\\
94	0.0236641173236491	0.00537517240351287\\
95	-0.0779729777398914	-0.0857317244427707\\
96	-0.00604626353496659	-0.0497812580407292\\
97	0.0263596992939935	-0.0971219844111091\\
98	-0.0282636569296196	-0.0200362271940372\\
99	-0.0886851068848551	0.0187873956413898\\
100	-0.0303102620121862	-0.000648747934621885\\
101	-0.0273150777740444	0.0210160602054517\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.01351907478378	0.00810424004924433\\
3	-0.0611034396198734	0.1109170276486\\
4	0.00780736396925961	0.0856562881878884\\
5	0.0128692633993896	0.0811567458841004\\
6	-0.0673709802478428	0.0637550209728905\\
7	-0.095662949064251	0.0574728179903235\\
8	-0.183854237828458	-0.00587719740949643\\
9	-0.106815901758667	0.0315101089132911\\
10	-0.0231061922633793	0.0881263939738997\\
11	-0.0387955843594575	0.0462679871280768\\
12	0.0107504058228606	0.0228188106128319\\
13	0.0132343937335546	0.0123690577511873\\
14	-0.118470042007311	0.0151425546346452\\
15	0.0247712647107428	-0.0220193686369132\\
16	-0.0590813622775991	0.0322521378586487\\
17	0.0423875084055494	0.000927524174116186\\
18	0.0378181656740041	0.04878329228716\\
19	0.0753718028514306	0.0249391979616643\\
20	0.0155470402215497	0.0848474304510409\\
21	0.0233251781880048	-0.00704488855863632\\
22	-0.00549813037798874	0.0582847991779955\\
23	-0.047780568517542	0.0628714911943073\\
24	-0.120009963293484	0.0258730547255033\\
25	-0.0772084184684218	0.0424136224252694\\
26	-0.0825203883550482	0.0331742272564725\\
27	-0.0330135501921801	-0.0264840286510684\\
28	-0.0273717741744227	0.0348894551594945\\
29	-0.0116567482343067	-0.061677756794849\\
30	-0.0782437784514823	0.000842183337978728\\
31	-0.0293045159021966	-0.0514018342983207\\
32	0.0193361202286364	0.0174438247314233\\
33	0.023634665142133	0.0920585438865832\\
34	-0.0282666628107125	-0.0263892404753055\\
35	-0.0337143811911928	-0.0806312059122236\\
36	0.0190424145327478	0.0287174804183168\\
37	-0.0979836154514419	0.0112219279180615\\
38	-0.0184986987760385	0.0112702157376996\\
39	0.0447849164520703	0.115004267070606\\
40	0.0374082564170191	-0.0227187850448309\\
41	-0.000528864759187737	-0.0599400308842968\\
42	-0.0471041310928179	-0.107495382689976\\
43	0.0187386621502444	-0.0387390530906335\\
44	-0.0229235777456018	0.00557087032136114\\
45	-0.0679061253778839	-0.0685221573239195\\
46	0.0318227198363512	0.000918178963804826\\
47	-0.0217699356168364	0.0372514579876587\\
48	0.000863272846989295	-0.00316974230603406\\
49	0.114220805355639	0.0610797554611491\\
50	0.0736223305482892	0.0156720808885577\\
51	0.00828716369141157	0.0154047925041847\\
52	0.0146945538252067	-0.00607692362432719\\
53	0.0134848126415319	-0.0230269841798389\\
54	0.0334231477760106	-0.0105477234263784\\
55	-0.0174625007064684	0.00758214119289049\\
56	0.0568731505308539	0.0799759554147316\\
57	0.0934106940549879	0.0625713073576258\\
58	0.0106826005749054	0.0991412471630377\\
59	0.0311442182945423	0.0892571982267877\\
60	-0.0150413197742806	0.0820974794258664\\
61	-0.0365368697910229	0.138512350324809\\
62	-0.0667109448961574	0.0970000585641168\\
63	0.00560590762473786	0.0564053389377387\\
64	0.07594839073577	0.0184565898445038\\
65	0.0556361691533236	0.0209744555717665\\
66	0.0819721185596941	-0.05312935558551\\
67	0.0633546270586576	0.062263703074879\\
68	0.0681087283266211	0.0471713735024073\\
69	0.0070026030982096	0.125810730588863\\
70	-0.0795169451316672	0.0574203424837494\\
71	0.0458802697650206	0.0538965445107318\\
72	0.0178043236740613	0.0472811797115833\\
73	-0.106490684115105	0.0384902681109499\\
74	-0.0586544772375105	0.0626635272894738\\
75	-0.0330604046200557	0.0520502618259676\\
76	-0.0910809043687854	0.0657128281952797\\
77	-0.139890126951397	0.0937210028418731\\
78	-0.104251077067613	0.138881295856455\\
79	-0.0630151232806329	0.0328851354753363\\
80	-0.0120562459021713	-0.0149801739086665\\
81	-0.0598973460470975	-0.0398234215313949\\
82	-0.0686252243576711	-0.026571534063916\\
83	0.0309199770534006	-0.107411603541427\\
84	0.0174445597738765	-0.125653889401976\\
85	-0.0302060540953914	-0.0580155487940724\\
86	0.000255742177511115	-0.0718855811331882\\
87	0.0206324294950247	-0.0693060619818107\\
88	0.0345684368805062	0.115133476912838\\
89	0.0171140295702098	0.0146407737308424\\
90	0.0515234857119678	-0.0572875212497437\\
91	0.0688400149699654	-0.0257831113101196\\
92	-0.0201779890480155	0.00853112992877737\\
93	-0.0823237535026148	0.0754779553766034\\
94	-0.0212901147344619	0.0552712117984496\\
95	-0.043794697588982	-0.00963389448547541\\
96	-0.0280460147042471	0.00393892761540785\\
97	0.0656606991426942	-0.014574816981074\\
98	0.0911771582667188	-0.0100044752408967\\
99	0.0632219874727337	-0.0479149176247349\\
100	0.0165209967765103	0.0271527144796504\\
101	-0.0481968310123488	-0.0630126935922152\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0330274193227727	-0.0250377416106821\\
3	-0.059957195177466	-0.0471957555684533\\
4	0.0191605743627552	-0.0388273936076654\\
5	-0.0716640356554731	-0.141795544391952\\
6	-0.0587924757786587	-0.0992669725125919\\
7	-0.0418586706038269	-0.0955994992011088\\
8	-0.0499510955789075	-0.0109752920479257\\
9	0.00679365849512743	0.0257442525435704\\
10	-0.0706848578638357	0.0662541648974617\\
11	-0.0334965237341707	0.119882436932807\\
12	0.0246498351907904	0.00663395564034426\\
13	0.0385237891049997	-0.049143441333596\\
14	-0.00168941913161152	-0.069895888332858\\
15	0.0580149470007884	-0.0168501445934809\\
16	0.111367251276924	-0.0238687476178832\\
17	0.055277007870723	0.0074986727206216\\
18	-0.0424365926981597	-0.0311919528850648\\
19	-0.0557440291923278	-0.0394434309220335\\
20	-0.1062632480334	-0.0589321419136994\\
21	-0.0753496739130082	-0.0527434201227482\\
22	-0.0415126613275156	0.0516340053362185\\
23	0.020891468888646	-0.0928079695211219\\
24	0.0588283462444407	-0.0897830268509692\\
25	0.0412701415681	-0.0318473999442368\\
26	-0.0143808765070626	-0.0539574526802696\\
27	0.0784641994486474	-0.00768683647973534\\
28	0.0390318189674162	-0.00553069983191385\\
29	0.0659005994269247	-0.077100535219355\\
30	0.000660513855813512	-0.0915802428749044\\
31	-0.0266730441524079	-0.0854650141420574\\
32	0.0532945321011082	-0.000504505318265208\\
33	0.0100428067018996	-0.0651460798410955\\
34	-0.0412158970201824	-0.0196005387525382\\
35	0.0320564771417044	-0.114101973472303\\
36	0.0274138832199009	-0.0568927164442695\\
37	0.0628527654745952	-0.0678335364215681\\
38	-0.0012720116434215	0.0606462576852137\\
39	-0.00116116419773646	0.0611640085134808\\
40	-0.0335036634102341	0.0483441337194124\\
41	-0.0620956079240123	0.0606680676824656\\
42	0.0237590856614204	0.0987672993945966\\
43	-0.0281997532528871	0.0706360980782003\\
44	-0.0948195529943129	0.0188457785634898\\
45	-0.086230764138978	-0.0652414006323089\\
46	-0.232966832024928	-0.0290843639787878\\
47	-0.149748842626966	0.0228381067633533\\
48	-0.0434808534850352	-0.0781503783376532\\
49	-0.0103721365882579	-0.0133585074163988\\
50	-0.0468842546440264	-0.0743516515335077\\
51	0.0236060291285271	0.0061055251335719\\
52	0.0375017195433642	0.0327876815294009\\
53	-0.0203985814069248	-0.0577827951445422\\
54	-0.03943174103637	-0.0803579167450304\\
55	0.00388836021646115	-0.0534530583054163\\
56	0.00320616476044512	-0.0465216274220945\\
57	0.0752211333950791	-0.0137063338845284\\
58	-0.00553965535422884	-0.0545837241442643\\
59	0.00307995788283326	-0.0344898819988214\\
60	-0.0438351973914576	-0.0147961425680895\\
61	-0.0768757448358502	-0.0352480451848035\\
62	-0.0873781886665205	-0.0661275748884101\\
63	-0.0699517472437949	0.0129524683365777\\
64	-0.011325097950454	0.0672972142431945\\
65	-0.088249561771967	0.0871930104258558\\
66	-0.0198527549143756	-0.0552824403013327\\
67	0.00386518273567097	-0.0121214990596387\\
68	0.0572499043911241	-0.031400416460931\\
69	0.0569599811371711	0.0254004235555203\\
70	0.00201844626055261	0.0659959056134645\\
71	0.00177008424714951	0.0625421556004438\\
72	-0.0567146390577499	-0.0163749505655917\\
73	0.0114046154868126	-0.00209034959808055\\
74	0.0234612362819489	0.0385403871072242\\
75	0.11306913977012	0.00657757326004633\\
76	0.0979132750968311	-0.0364130422053163\\
77	0.0963238435478829	-0.0389935867943521\\
78	0.0372066217522866	-0.00102160565133147\\
79	0.0811400261113017	-0.00494519780108485\\
80	0.0328537791500282	0.0337962920462548\\
81	0.133097459731288	0.0753290754912581\\
82	0.0275538182129452	0.0415425189872573\\
83	-0.0188551279953598	-0.00270442553507013\\
84	0.0137669987491763	-0.00597565266748363\\
85	-0.0430596893651688	0.061131401853076\\
86	-0.0306819560440918	0.00889942089405969\\
87	-0.0956020291891826	0.0984304578053826\\
88	-0.0939097338693125	0.00691627267575869\\
89	-0.0640484991719522	0.0386309150081529\\
90	-0.0276923342137204	0.0207043238646772\\
91	0.0307473398556593	0.0255188966862495\\
92	0.0375573877311839	0.0382847681407829\\
93	-0.0670219608427732	0.0329460581658536\\
94	-0.0284050592090403	0.0460262806178466\\
95	-0.0430045295467321	0.0237408532997602\\
96	-0.0374825179107428	-0.018595410884887\\
97	-0.0481702174929254	-0.0041025951668152\\
98	-0.0468471608819004	-0.039145253749037\\
99	-0.0689996441247244	0.0143727733180202\\
100	-0.0637150759869988	0.0509996133195917\\
101	0.0702075206464495	0.0202977744754993\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0053365545357929	0.0162725808578572\\
3	-0.0376278196757751	-0.0314316160529457\\
4	0.0131507149484403	-0.0335191925074889\\
5	-0.00333650062719949	-0.0294733754292027\\
6	0.0307150410832394	0.0379749022185239\\
7	0.029106724478039	0.114004237622896\\
8	-0.0264882277624479	-0.0264638278547999\\
9	0.0152765480131892	0.00965527462098075\\
10	0.042858025323046	-0.0301508829243632\\
11	0.0296902765050109	-0.0849180731557483\\
12	-0.054175709557631	-0.0575159488550268\\
13	-0.10548795916731	-0.00342369770881954\\
14	-0.0826471940058115	0.0552305748554167\\
15	-0.0418706195785893	0.0719693106942251\\
16	0.00192337632328164	0.0995078593116835\\
17	-0.0470187340509958	0.0431733070284189\\
18	0.0352490229381082	0.016069845885563\\
19	-0.0483610064990289	0.0505258053968554\\
20	-0.0764639583752825	0.113169537619851\\
21	-0.00750433866317347	0.0662706454955674\\
22	-0.0648654125541705	0.0880007968401345\\
23	-0.0891650789426205	0.0630205504781315\\
24	-0.0795558777926691	0.0194638855823474\\
25	-0.111375605724548	-0.020096101267862\\
26	-0.0394618674774737	0.0144854175685397\\
27	-0.0459327106263339	0.0145173282316923\\
28	-0.0163750352301775	0.0353228370597633\\
29	0.0238017321528023	-0.0343084683554688\\
30	0.0784846450609203	-0.0595715762199431\\
31	0.123935683456414	-0.000181353310535849\\
32	0.100483442583721	0.0243211669240756\\
33	0.0169253212222737	-0.0135645113369043\\
34	-0.0677618125654372	0.0141150476615852\\
35	0.0732086718362625	-0.00909947442665582\\
36	0.0103853977860106	-0.0578245608651297\\
37	-0.0646353075340869	0.00764870990684825\\
38	-0.0724339124999409	-0.0696945594765606\\
39	-0.0840626810183889	-0.0414447954656148\\
40	-0.0935642462790217	-0.0103930581592312\\
41	-0.0396271793891567	0.00508841955958066\\
42	-0.0147385628214222	0.0191662360731477\\
43	-0.12221825911233	0.00654955546210696\\
44	-0.0194844192232112	-0.0341676552958149\\
45	-0.0524073270222882	0.0573582906662579\\
46	-0.0555291430479537	-0.00832715185491664\\
47	-0.0784071781954674	-0.0338593096335143\\
48	-0.0466972332720045	-0.0240678793875372\\
49	0.0483816121695232	0.0863230495002525\\
50	-0.0381572898964745	0.0783348002427614\\
51	-0.132715547771301	-0.0140941276103571\\
52	-0.154801240617836	0.0240445033352188\\
53	-0.0602814662429776	-0.080520482322834\\
54	0.0140350988093984	-0.103447029098905\\
55	0.0713177157265997	-0.0860147677340915\\
56	0.084298483572451	-0.0532477818516212\\
57	0.0940744771690984	0.00792293575410303\\
58	0.0310003639907894	-0.0421440328267494\\
59	-0.00474035069986796	-0.0213665408518641\\
60	0.0169541734670881	-0.00436983669743137\\
61	-0.0188257080461497	0.0051481230515184\\
62	-0.012407500002349	0.0185439886752657\\
63	-0.0350363021771072	-0.0723266321220431\\
64	0.0329220215519533	0.0110095330716732\\
65	-0.0630161793796251	0.0143677533557332\\
66	-0.0442760262785654	0.0872020782735354\\
67	0.0307919661262184	0.0227686767166047\\
68	-0.0505824198808644	-0.0644478045666191\\
69	-0.0114607213517911	-0.0575175003081437\\
70	-0.0383981242407529	-0.0291396289435203\\
71	-0.0929003994640007	-0.0237943407832316\\
72	-0.136346320846124	-0.0205027822930565\\
73	0.00219585996429383	0.0186908054527858\\
74	-0.0376826076547888	0.0602960051839282\\
75	0.0358691244687045	0.058983504442657\\
76	-0.011393626759159	0.0158005156068804\\
77	-0.0487060369487568	-0.0328599302041249\\
78	-0.0269110237149076	-0.0285049587165384\\
79	-0.0561771912159741	-0.074123060363595\\
80	-0.0490620386263883	-0.0229412963568581\\
81	0.0192812839150534	0.0452224218850146\\
82	0.0325306420780853	0.0347303946247845\\
83	-0.0073922360248035	0.0167237057173331\\
84	-0.0354795434342428	-0.092266101890779\\
85	-0.0438021317411956	-0.00833851950182453\\
86	-0.0102649368885421	-0.0417760047840453\\
87	-0.080728956653767	-0.0765159531777569\\
88	-0.0610090247901014	-0.0975315911412794\\
89	0.0357185798085751	0.0298077069951517\\
90	-0.0117731855700214	-0.00195688186180067\\
91	-0.0127008527687266	0.00317092259746388\\
92	0.0655573779530775	0.0495516277222306\\
93	-0.0568152933783145	0.100788618494228\\
94	-0.0479019016676528	0.0868406076626212\\
95	0.0303043348320239	0.0244413461904715\\
96	-0.053039246483846	-0.0815002791225279\\
97	-0.00682924423023476	-0.0208443563941855\\
98	0.0723162440794149	0.0664395884562798\\
99	0.011990502139641	0.0759707885059629\\
100	-0.0331443610102882	0.0752256126855062\\
101	0.0424040278634012	0.0720146081101441\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0974772643854143	0.0126541603897926\\
3	-0.0383820643316472	-0.0597075244209833\\
4	0.00973952397409065	0.0507121609484678\\
5	0.111073810020016	-0.00616932188064702\\
6	0.0242116268441009	0.0372140169167852\\
7	0.0205823818392679	0.0240232448503786\\
8	0.00909521580842288	0.0240819844721421\\
9	0.017372806535132	0.0308733147391432\\
10	0.0809012086431407	0.0898382305488145\\
11	0.139643834838167	-0.00533789114866282\\
12	0.0807718959822062	0.0305583182138961\\
13	0.0597034394442892	-0.0395930905538434\\
14	0.00230295153970692	-0.0453554910506004\\
15	0.0433312291624764	0.029772693504079\\
16	0.0630229816888753	0.0133766413469809\\
17	0.0401455004760743	0.0975195745449421\\
18	0.0397279808572954	0.017975589943897\\
19	-0.0694563070782086	-0.0289929895757643\\
20	0.0419692477783143	-0.0252511887452472\\
21	-0.041733397447928	-0.00460762314583931\\
22	0.0674584706506869	0.112980953762041\\
23	0.105342768514284	0.0261314579080243\\
24	-0.0303254395222348	0.0647169740572861\\
25	0.0612809752078792	-0.0112210242952281\\
26	0.0269604784455422	-0.00759746630635347\\
27	0.00735389590938667	-0.0728995498042122\\
28	-0.0334737157474266	-0.0366042620118164\\
29	0.0276827873926221	-0.0210673013480855\\
30	0.0388102855706666	-0.0388219492476321\\
31	-0.0432408311773867	-0.0350405582898289\\
32	-0.138857422746607	-0.0202087641564403\\
33	0.032348836249253	-0.108775965454545\\
34	-0.00157530407015805	-0.0322386645508583\\
35	0.0501608914865827	-0.0743094759031622\\
36	-0.0291490085426325	0.000739347062822526\\
37	0.0169587143276081	-0.0331295877984479\\
38	-0.0117701262207686	-0.0834817964756664\\
39	-0.0288341524233812	-0.168125788186469\\
40	-0.00352153900902403	-0.170479302866151\\
41	-0.152146211245251	-0.0479093131567575\\
42	-0.176905656655172	-0.0256080895359955\\
43	-0.0765635832541342	0.060772795537945\\
44	-0.0769947087279874	0.00852673536902428\\
45	-0.0194060430952545	0.00752837805031965\\
46	0.0277510226771018	-0.108413306070861\\
47	-0.0436739605219244	-0.0616256034693842\\
48	-0.0608365933312194	-0.0498856668690764\\
49	-0.0764486270444819	0.0595648998407612\\
50	-0.00938608353017114	0.03482816796986\\
51	0.0343562600338132	-0.0224136659001881\\
52	-0.000905176269468906	0.015340483264781\\
53	-0.0602243659070724	0.00825279165096928\\
54	0.0176239647132296	-0.065390567461679\\
55	-0.00705549721118097	0.0627519817845053\\
56	0.0462534874794123	-0.0175475462861335\\
57	0.0358168707019113	-0.0642716742664256\\
58	0.063917743386739	0.0046002774557549\\
59	-0.0278293533307772	-0.0446431534277305\\
60	0.0804322558666029	0.0449219353175832\\
61	0.0394431449056958	-0.0367791482050337\\
62	-0.0762457437017052	0.0679949403245678\\
63	-0.0874371939941373	0.0151796017252575\\
64	-0.052215601716257	-0.0554172892476798\\
65	-0.0761356666679995	-0.064158027999472\\
66	-0.0142976474088278	-0.078854974278657\\
67	0.0208285342802317	-0.0914566307777419\\
68	0.0130542256438342	-0.0242845921096811\\
69	-0.0449101323722445	-0.0284350360963127\\
70	-0.00991046560196139	-0.0305137664309099\\
71	0.0156651217621164	-0.0564256187041434\\
72	0.0189936334683323	-0.113408604991325\\
73	0.105681536779682	-0.0348142688099074\\
74	0.0955392956482615	-0.00077545310223941\\
75	0.087945254011245	-0.0780235185258168\\
76	0.0684063174028329	-0.0112731711088714\\
77	0.0631554069483278	-0.0252344277788356\\
78	0.0582964884539637	-0.0186631217878687\\
79	-0.00892999383724031	0.0732880145036982\\
80	0.0239563552629592	0.0236656374504466\\
81	0.025111025379176	0.0316273242902069\\
82	0.102735353227264	-0.00226988688584093\\
83	0.119649217594105	-0.0859661430974157\\
84	0.0117986197457614	-0.0414265201932827\\
85	0.019130465625587	0.0507350374674206\\
86	0.0546824554316615	0.125056261562783\\
87	-0.0327424629276872	0.0328042499093647\\
88	-0.0575473195540146	-0.0169535599249894\\
89	-0.0369203061888407	-0.00849761272216826\\
90	-0.0256776861352148	0.0339430191190453\\
91	-0.0539738007143599	0.0569685035761539\\
92	-0.0178220342289802	-0.00974712151044363\\
93	0.147276988104707	0.000229263822606734\\
94	0.15155636785973	0.0806152461960953\\
95	0.0184148308718086	-0.0202266399897946\\
96	0.0429563310478623	0.0325796060770184\\
97	0.0985652358543891	0.0548051380934819\\
98	0.0964634179261313	0.0602169024740859\\
99	0.0292965515766664	-0.0181510909073141\\
100	0.0750284003346695	0.0246541041368219\\
101	0.157660119508475	0.0918215752564215\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0379897804936717	0.0434311157865063\\
3	-0.00588895670188632	0.015581131234911\\
4	0.01398561428688	0.0270229957680984\\
5	-0.00844303523250776	0.0121513454555778\\
6	0.0738872870159582	-0.0712713248322489\\
7	0.0192624101634167	-0.0162809561482173\\
8	-0.0196153446673608	-0.0373175960471657\\
9	0.0351712356491677	-0.111315924827538\\
10	0.00205058748596382	-0.000534335568387577\\
11	0.11887555630883	0.0692919845795235\\
12	0.0308705862876532	-0.0218233732161096\\
13	-0.0734743939590066	0.00169538384892138\\
14	0.057171659151892	-0.0264728763777737\\
15	-0.00283755858810215	0.00410204549825017\\
16	0.0355679696734406	0.079791421115781\\
17	0.0257436563598226	0.0476784329975685\\
18	0.0227095191475251	0.0048808500201578\\
19	0.0457294609489942	-0.0189840036507662\\
20	0.00426859738865544	0.0444427624658026\\
21	0.00362123498078043	-0.00185568178273416\\
22	0.0637971811819837	-0.0206617758218377\\
23	-0.0054840280115511	-0.0657501910634635\\
24	0.0389439085214286	-0.0287222333209035\\
25	0.0536196098344946	-0.112858161279764\\
26	-0.0107315312851191	-0.0892451154498557\\
27	0.041282336807544	0.00673337086274596\\
28	0.0843893421797214	0.017510587387242\\
29	0.10313712963769	-0.026432768143631\\
30	0.0654963998928668	0.0372077693866335\\
31	0.0647141961519338	0.0320982667621673\\
32	-0.0144130956931814	0.00273890351513349\\
33	-0.0336108081601618	0.0202686381407235\\
34	-0.0708536293049083	0.0526147179368593\\
35	-0.0775946795418688	-0.0290373544070211\\
36	-0.0250481003481104	0.0346523599570831\\
37	0.00118641626070493	0.0771573532116779\\
38	-0.00503752612537222	0.0043938658627199\\
39	-0.0353498312714323	-0.0622927547906149\\
40	-0.0795774306867438	0.027683107602898\\
41	0.0153147515201969	-0.0509857934030462\\
42	0.0391595374636923	-0.0340452367816883\\
43	0.0851012211126016	-0.0138402540540775\\
44	0.0508670719922768	-0.045243262048243\\
45	0.0982584938126403	-0.0128463547573143\\
46	0.0793780284488552	-0.0413318301408491\\
47	0.0697785654420907	-0.0784496197113737\\
48	0.0597394203296392	-0.0350686023678953\\
49	-0.0582554144219302	0.00173878969614772\\
50	-0.0896101439458296	-0.033518311205118\\
51	-0.148534984117296	-0.0269766570051734\\
52	-0.00652292266708748	-0.0211607046267535\\
53	0.0380110249091682	0.0101782032769382\\
54	0.0212300211823248	0.00431141350630055\\
55	-0.0109432338683292	-0.129009598653505\\
56	-0.0648761971075633	-0.0685314899644679\\
57	0.0212102540308015	-0.0411738391588959\\
58	0.0903787869828853	-0.0149915863212083\\
59	0.00778295487157444	0.0534481999241184\\
60	-0.104525402713618	0.0270859411616009\\
61	-0.0131619556358464	0.01249007318421\\
62	-0.0166742206117818	0.00991787717410781\\
63	-0.0886846639870472	-0.0735304160760185\\
64	-0.0187899239039765	-0.0078488324823409\\
65	-0.0460456923502144	0.0107284967718333\\
66	0.0247818578872807	-0.0588328451777584\\
67	0.0364168161732326	-0.0491694140031393\\
68	0.0294289988299032	-0.0177608307128499\\
69	-0.00381158684742504	-0.0534003744669073\\
70	-0.0860631506207591	-0.00254911564249352\\
71	0.01422224274157	-0.0965808444057038\\
72	0.0729845200249281	-0.0448290226545894\\
73	0.142586882952701	-0.00915639840525656\\
74	0.120110803273025	-0.0433278542499526\\
75	0.0732445467166752	-0.106310027966016\\
76	-0.0052443871580606	0.0382305617405257\\
77	0.0150606943615304	-0.034844303791464\\
78	-0.0133669333590219	0.0549119944928649\\
79	-0.0785068404674659	-0.019645245334082\\
80	-0.0210182902887792	0.0171175998404954\\
81	-0.017970439214096	0.0872289174037614\\
82	0.0804757272070787	0.147039932085675\\
83	0.0343509195754875	0.0745158553329623\\
84	-0.00414261116041479	0.0738619990207975\\
85	0.0100112542023203	0.0842271382090796\\
86	0.0122610127657777	0.142473609695377\\
87	-0.0854423276415104	0.0142052760201958\\
88	-0.0205226732625111	0.0564025349339325\\
89	-0.0130199103763031	0.00882987868658544\\
90	-0.00603916324798954	0.0332143814714653\\
91	-0.0134380847993942	-0.0196744968720552\\
92	0.0203176740217818	0.058759071148248\\
93	-0.0226178749122502	0.130467992924263\\
94	-0.0189805705578273	0.0684144611489343\\
95	-0.0215480845840843	-0.0267714418272579\\
96	0.030556519737055	-0.0163161193520617\\
97	-0.0243584020768417	-0.00528707028839584\\
98	0.0380487108373148	-0.0482253538251975\\
99	0.0629916075975511	0.0292120107522746\\
100	0.0567733028885496	-0.0554160932557955\\
101	-0.00321866177501446	-0.0198773008845034\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0440115108359429	0.0248988704971331\\
3	-0.0248929883407904	-0.00200892050791548\\
4	0.0479275859875832	0.00375670258290418\\
5	0.0628913280497016	-0.0573203196601864\\
6	-0.027858385193039	-0.099693791990614\\
7	0.00708631992043357	-0.101769230887678\\
8	0.117664921189036	-0.0546228178112793\\
9	0.00115054976790532	-0.0518922506901335\\
10	0.000314709347963459	-0.0907865622459958\\
11	0.0248297745497957	-0.123120228922465\\
12	-0.00381531032995166	-0.0351610900440684\\
13	-0.0083640329612298	-0.0243928592343364\\
14	0.00105891645865053	-0.142739186918802\\
15	-0.0261747119961554	-0.0594941655394281\\
16	-0.0758526243513106	-0.0514897453021451\\
17	-0.0193638464630278	0.000351849469234399\\
18	0.0186045844540672	0.0137117317382606\\
19	-0.0110253060593747	-0.0502454608583184\\
20	0.0765347677196342	-0.0495947752135804\\
21	-0.00824133783205188	-0.00944532706478458\\
22	-0.0482711765024141	-0.0117376676745188\\
23	-0.0510367664136865	0.0568151338354879\\
24	-0.0387924876993041	0.0406433990589976\\
25	-0.0641641059582402	-0.000762945135954433\\
26	-0.00693626503422939	0.0514682979567812\\
27	-0.112153559503699	0.0788127509333026\\
28	-0.0761290678166749	0.0125157364990033\\
29	0.0432678800367422	0.0302048290924574\\
30	-0.0704380161717791	0.0835537389147242\\
31	-0.0204299443304868	0.0332729487845037\\
32	-0.00990461851015954	0.0140406925455042\\
33	-0.0300485768414061	0.00173587367847794\\
34	-0.0563364352984479	-0.0180057039483097\\
35	0.00785582603498044	-0.0147661058337831\\
36	-0.119836928149169	0.0108110801739072\\
37	0.0191558512173436	0.061174356224659\\
38	0.0566948681525136	-0.0340468266812813\\
39	-0.0225982898703602	-0.050296913807824\\
40	-0.0249608877316731	0.0329906911061025\\
41	0.00651818451168607	0.0495705799837678\\
42	-0.0402070326606372	0.00554089303709445\\
43	0.010194970599304	-0.0502879764230082\\
44	0.0525212522960437	0.0110520908752911\\
45	0.0460592440334897	-0.084428853596538\\
46	0.0227853008281183	-0.141653653719646\\
47	0.0213939416154851	0.00456548964064059\\
48	0.0681928424675167	-0.0769849960671578\\
49	-0.0127890709977671	-0.0537166644946123\\
50	0.0598714204904296	-0.0281217970665356\\
51	0.132540166084384	0.0214558201407074\\
52	0.0594208152864226	0.0113945173873867\\
53	0.0946947647890059	0.0079525560245065\\
54	0.0937756382395775	-0.0877720750256704\\
55	0.0368707471349893	-0.00360760737200307\\
56	0.0581799580660422	0.0415654335962636\\
57	-0.0966745999470204	0.0636210851878332\\
58	0.0543537660016174	-0.0144624924773069\\
59	0.00780506077136565	-0.0497071891820507\\
60	0.0580856693108726	-0.0302754834664256\\
61	0.163163250771457	-0.0481819794680249\\
62	-0.00612262981143459	0.0394379789823582\\
63	-0.0350105495177102	0.0855086765464266\\
64	-0.0496439093934774	0.0361753520320395\\
65	0.0205780448052738	-0.00149457688538337\\
66	-0.0249995610569055	0.00476688022635732\\
67	-0.0570557105709211	0.0211336404430595\\
68	0.0109363670927625	-0.0307634752333177\\
69	0.0873312419248108	0.0492490047455197\\
70	0.0397937199975357	0.00480344306607698\\
71	-0.0376859454473374	-0.00682333485493903\\
72	-0.0542478899257509	-0.0500029599382747\\
73	-0.0452408287395373	-0.0333287193864034\\
74	0.0547877827177171	-0.0198995843931763\\
75	0.0855029288978598	-0.0433879799625256\\
76	0.0946590423888311	-0.0748660806957734\\
77	0.102198529951838	-0.115669063573203\\
78	-0.000737742878067854	-0.0587170419482242\\
79	0.0270892437352468	0.0363351563482591\\
80	0.0979545411603031	0.031722691499962\\
81	-0.010325998889139	-0.026335431638952\\
82	0.00611742371421002	0.0849338988104209\\
83	-0.0156397471504305	0.0243496541723146\\
84	0.00511377439349893	0.0539093834407073\\
85	0.0509853052774455	0.0836080947021716\\
86	-0.00424836707972865	0.125820592594983\\
87	-0.0206617730202009	0.0426263997768425\\
88	0.0592897647769566	0.0193246222676807\\
89	0.135366582447755	0.0741073890989666\\
90	0.108433024592391	-0.0560638458971923\\
91	0.0404315815678785	-0.0711088816025543\\
92	-0.0405597629272809	-0.0336257425137125\\
93	-0.117949466046093	0.031341929028389\\
94	-0.0528910040620007	0.0471665762620842\\
95	-0.0541472740173932	0.0086843674379642\\
96	0.0365870507754184	0.0910836172427825\\
97	0.0994140675594547	-0.0751799775409998\\
98	0.0505107968098482	-0.0840624110690403\\
99	0.095507623874375	-0.107117812236513\\
100	0.103507719263712	-0.029951697792743\\
101	0.0777101614670548	-0.00928816419765825\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00731271896582405	-0.0710763919126191\\
3	0.0076708794600787	-0.145749237188729\\
4	-0.089668254378025	-0.127115923612811\\
5	-0.000422127509010869	-0.0780470059911681\\
6	-0.0661271145765761	0.0388340731002744\\
7	-0.0257980990340365	0.0629738338676548\\
8	-0.052813866281758	0.0925618048066616\\
9	0.0132197677582061	0.0342755460729171\\
10	0.0248566776034402	-0.0222582891553767\\
11	-0.00241989819569966	-0.113928612551702\\
12	-0.00442067460518587	-0.106188790577908\\
13	-0.0889554455762803	-0.0741788238095594\\
14	-0.0573369944151991	0.00525354930638037\\
15	0.0501610024429256	0.0165975988560685\\
16	0.0821059939317362	-0.0185503377385642\\
17	0.156720743006845	0.0539090069801045\\
18	0.0855537260136598	-0.0145533204334462\\
19	0.0136980722304793	-0.0252360482702056\\
20	-0.0325056963783735	-0.0995254244639664\\
21	-0.00249687343473086	-0.0507784933218178\\
22	0.0486989459980823	-0.028497299082918\\
23	-0.00499314512787176	0.0028234394061413\\
24	-0.0354388895976162	-0.00558789547049281\\
25	-0.0840830708774538	-0.0532182257134869\\
26	-0.0801066661352532	-0.0856186449912713\\
27	-0.0381124220210252	0.0123461355143324\\
28	0.0162679986434413	-0.0339296200906648\\
29	0.0345091342716796	-0.0096857004409863\\
30	0.0463109194258645	0.0695176092673159\\
31	0.0681328824166289	0.127564954554796\\
32	0.0611757388245235	0.128238058358589\\
33	0.0975249834921931	-0.0451469319991443\\
34	0.00455177235622188	-0.0183378700491168\\
35	-0.154501256988756	0.0624472792220093\\
36	-0.149330544009584	-0.000120434744973346\\
37	-0.054954177524157	0.00647855174124549\\
38	0.0230733136665663	-0.028125231725939\\
39	0.0127430645165463	0.0289076100148381\\
40	-0.00299510309025134	-0.0260054614646238\\
41	0.0478254167481036	0.0213475355390842\\
42	0.0341266611880314	0.0709807938003141\\
43	-0.0160228102966864	0.144043144124987\\
44	-0.0112920861416474	0.0638045269740751\\
45	0.0292796210498083	0.0133386410872385\\
46	0.017447341539749	0.0490386455372283\\
47	0.0242356757791067	0.00186236128732324\\
48	-0.00560525366429529	0.0561871834674933\\
49	0.0250730033161675	0.0751875582588864\\
50	-0.00139641731352374	0.0346079942373212\\
51	-0.0153109612416998	0.154238053244193\\
52	-0.0306849258622088	0.0869684835203698\\
53	-0.0328386664892019	0.0205526269404273\\
54	-0.00324797938559787	0.0195353462453059\\
55	-0.0126994016932647	0.0719463147617013\\
56	-0.0259672324925532	0.0129747286577661\\
57	-0.0457311254313058	0.0417108577890161\\
58	-0.000569095750290922	0.0582191236294629\\
59	0.0376982450061903	0.0142497052289852\\
60	-0.0133652497234788	-0.00917951541077339\\
61	-0.0418811629140233	-0.0634379630979653\\
62	0.0144412357200108	-0.138765652584941\\
63	0.0786160315313743	-0.0581508162052569\\
64	-0.074932105384878	-0.027865858239633\\
65	-0.0417314411091984	-0.0829360837126204\\
66	0.0420962557614608	0.030102326917599\\
67	-0.0350052559458612	-0.0448975580451899\\
68	-0.0230585573538703	-0.0969532788434753\\
69	0.0750611674117942	-0.036683982731161\\
70	-0.00263174701339133	0.0137295809718408\\
71	-0.0223817323974181	0.073558129413656\\
72	-0.0638719636515737	-0.0184626732264672\\
73	-0.0578769406998741	0.014910128092867\\
74	-0.1216149363516	0.0244666909037411\\
75	-0.0136000291364057	0.0451546382405179\\
76	0.00663091100051361	-0.0385256331770101\\
77	0.0283822964983797	0.0963262075332859\\
78	0.0543746093000131	0.0572721120756135\\
79	0.0727256386445498	0.0500473218857846\\
80	0.0236159142136212	-0.0116820795918974\\
81	-0.0649250902360215	0.0136370378785488\\
82	0.00880828008034857	0.0494578852894989\\
83	-0.0393183835201848	0.00618420820414201\\
84	0.0105619676099839	0.0147851355296222\\
85	-0.0103858215921697	-0.00262575826933739\\
86	0.0519967327617673	-0.0161162383751312\\
87	-0.00533669845837872	-0.0420618892906157\\
88	-0.032259764245705	-0.0292073325934011\\
89	-0.113077147666281	0.0844185442827892\\
90	-0.0732773948453825	0.0242719574017413\\
91	-0.0722223441345029	-0.0448215220297768\\
92	0.00429909722511655	0.00816773546877169\\
93	-0.0366276020947229	0.0457586837759599\\
94	0.0165974110608119	0.0366216638001984\\
95	-0.0540890127483331	0.0397550305915023\\
96	-0.0340147050299023	-0.0130107680657112\\
97	-0.0185657025666693	0.000233836627741246\\
98	0.0169529209889946	-0.0839770896326319\\
99	-0.027256948277894	-0.0949262044533978\\
100	0.0707994723823782	-0.0302113567904775\\
101	0.109133429251049	-0.00548756317232134\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00709382119904828	0.0138767510329664\\
3	0.0147299081408886	-0.0560362498536755\\
4	0.0632944443904325	-0.0630501343614695\\
5	0.0952467628962026	0.00439939238257334\\
6	0.058474748502818	-0.0278981113195046\\
7	0.00944107790373547	-0.043089750152271\\
8	-0.0518853260720182	-0.0769721342712434\\
9	-0.0194684157121612	-0.0160248668310619\\
10	-0.0109899659722286	-0.0650766244597972\\
11	-0.0502668551141826	-0.0372149745740606\\
12	-0.0417868940563148	-0.0198402431251398\\
13	-0.0182917112858798	0.0531938919851965\\
14	-0.0461712729719477	-0.0527467102111876\\
15	-0.0867540964294347	0.0194674094229899\\
16	-0.118738121161417	0.00105038855683564\\
17	-0.0991236390085341	0.0266326552022512\\
18	-0.117068688608273	0.0113325625672251\\
19	-0.013242116797015	0.00882558027611409\\
20	-0.0355689374823194	-0.0393374092375038\\
21	0.000562346418119801	0.0174068540857502\\
22	0.058030026825323	-0.0308161099487144\\
23	0.0208033637555548	0.0357697265965382\\
24	0.0389417525392176	-0.072417575124084\\
25	0.0235011067381568	-0.0213830943546932\\
26	0.058016200704123	-0.149579831759423\\
27	0.0522459083028084	-0.00258218771708177\\
28	0.05278521708579	0.00652683892973508\\
29	0.0619605764875723	0.0182312376272848\\
30	0.0054580911891088	-0.00866892343344124\\
31	0.0188322643863843	0.00316079642985646\\
32	-0.0129838417702503	0.0278052306720986\\
33	-0.0455214569724877	0.0913797150917941\\
34	0.0392059369425542	0.13202714901789\\
35	0.0297280451091699	0.00993257460677496\\
36	-0.0871401767056969	-0.0170658631220784\\
37	-0.0952656681261088	-0.031302722673099\\
38	-0.0621632058037265	-0.00384351177297621\\
39	0.0253856310626283	-0.0415851149307577\\
40	0.00836564408316616	0.0566946246481126\\
41	-0.00605872397426806	0.0277097208529256\\
42	-0.0102760946460964	0.00846636004571014\\
43	0.0740407654223157	-0.0724404051126275\\
44	0.0718388608025634	-0.0736339569877089\\
45	0.0161765825964977	-0.107006126695671\\
46	-0.054412747532692	-0.0112184341575767\\
47	-0.0159924750222244	-0.0606618278592494\\
48	-0.0277618960598258	-0.0836793770714828\\
49	0.0999741761969739	-0.0387868918656711\\
50	0.0517996406276099	-0.0587381996493934\\
51	0.0568175570538809	-0.0271719646565828\\
52	0.0526962783633803	-0.0468262953144941\\
53	0.00903569997569514	-0.0171936630972096\\
54	-0.0626077487908116	-0.0358173369766847\\
55	-0.152328882642895	-0.0855513134407414\\
56	-0.0651876482398918	-0.10350618470629\\
57	-0.0144508375058626	-0.0242849475062573\\
58	0.0301274226454677	-0.0577440425671123\\
59	-0.0209534078346751	-0.115281896722531\\
60	0.0645677094427278	0.0119201120700918\\
61	0.0572699264141614	0.0416145285988761\\
62	0.00713292624747126	0.0106410982147811\\
63	-0.0679359861469423	-0.0528775380236415\\
64	-0.125095108511623	0.00943508928615902\\
65	-0.0764387685831945	0.0142953161357367\\
66	-0.00612878881617841	-0.0445358240866094\\
67	-0.0178198455677613	-0.0017693660661561\\
68	0.028945888716212	-0.0265646902920456\\
69	0.0376841576214044	0.0163968169069172\\
70	0.103629128145676	-0.108889179032738\\
71	0.0456520896941538	-0.0620047811789407\\
72	0.0596052930556633	0.0292191394990288\\
73	0.0424606316243844	0.00404549458838882\\
74	-0.0397496802683767	-0.0107852636013508\\
75	-0.0383726570389631	0.0700207160918551\\
76	-0.038275537748802	0.0175834458572648\\
77	0.00486140638931788	0.0433790566966144\\
78	-0.0878398558666822	0.0516216642671813\\
79	-0.0483150611864163	0.0703979756697994\\
80	0.0204872881670484	0.0198453370254918\\
81	-0.0346344355556453	-0.0185963589113841\\
82	-0.0121279291384517	0.0113938526953514\\
83	0.0485048939240371	-0.0202789351989197\\
84	0.0207032784559943	-0.0393558069234265\\
85	-0.0269779830403501	-0.0476693118736482\\
86	-0.000672231404890805	-0.0181096168914401\\
87	-0.00161758477896168	-0.00497480220158194\\
88	0.0184181024405058	0.00722613772736098\\
89	0.00739266925454602	0.03727899240344\\
90	-0.0279391312333157	0.0707790594246585\\
91	-0.0776071933043332	-0.013659076231213\\
92	0.0564185131213301	-0.119397606613417\\
93	0.0620735065841006	-0.0366421224947729\\
94	0.0456728331053953	-0.0388556971412152\\
95	0.0231122527512171	-0.0170495343688718\\
96	-0.127882286538501	0.0250755856337234\\
97	-0.0180340180290669	0.0493889945256516\\
98	0.0414140484085068	-0.0924645544353678\\
99	-0.0442482866955135	-0.0642229733917349\\
100	-0.0200295329289167	-0.0954943616876124\\
101	0.0332636910610326	-0.0898048563155626\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.112946044048282	-0.0241473904268145\\
3	-0.0209255986676882	-0.018509573349407\\
4	0.0226276936228519	-0.0848605337311219\\
5	0.0910985602447478	-0.122538490869935\\
6	-0.032918978181	-0.0230899099056327\\
7	0.0820198893139635	0.0173069276807628\\
8	0.065119938675919	-0.0274951783749707\\
9	0.0963058795634698	-0.0250322280977857\\
10	-0.0289028200707384	-0.00403965985892213\\
11	-0.0223440587813547	0.0761642139058652\\
12	-0.00124538940883029	0.0797925570076741\\
13	0.0180200772193671	0.156663865861716\\
14	0.00134913617527032	0.0555872252875709\\
15	-0.0610825737466153	0.0745421196364437\\
16	0.0198813551131313	0.0479402907120819\\
17	-0.0182523243995029	0.0885660757145724\\
18	-0.00365566578698736	0.0159617969353562\\
19	0.0818435455185458	-0.0289586647954882\\
20	0.0652657865544113	-0.0310584442623404\\
21	0.0994251352626376	-0.108273052509692\\
22	0.00649866444485661	-0.0820442249829777\\
23	-0.0249118853935646	-0.0991768924701953\\
24	-0.0315694050573602	-0.0901836376680775\\
25	0.0197759331049144	0.0582119713333492\\
26	-0.0122835597213139	0.0353874561534531\\
27	-0.0400931118895725	-0.026311758947534\\
28	-0.135317326686574	-0.0661115193915218\\
29	-0.0696709940717372	-0.0873208288237087\\
30	-0.0731098901109034	-0.0071362060103021\\
31	-0.121094940274911	0.0228712284747695\\
32	-0.049550174123738	-0.025308695437854\\
33	-0.0264161305937156	-0.0186354322969412\\
34	-0.03199403682408	-0.065664658173117\\
35	-0.0480686128986833	-0.102080790675841\\
36	0.0343784982262629	-0.0635789197513113\\
37	0.0127423175243851	0.0401042590784617\\
38	0.0931257313218142	0.0672347059159225\\
39	0.0825960306114138	0.0199859311923132\\
40	0.0737347942400662	0.150688714787397\\
41	-0.0216917672088214	0.131088206254526\\
42	-0.0563149780892387	0.0960662664048925\\
43	0.0133734460237859	0.00566145147271245\\
44	0.0706158720021091	-0.0235276056956177\\
45	0.083576308610549	0.0727516516300355\\
46	0.0065619219466981	0.0317416797797845\\
47	0.0169227529889909	-0.0473774529532683\\
48	0.0430905576783047	-0.103738728886525\\
49	-0.020263752145944	-0.0220145891073147\\
50	-0.0287352316676578	0.0318124809878792\\
51	0.0170549355657292	0.0441499519493511\\
52	-0.0280616835970488	0.0593827518634307\\
53	-0.0233404536873632	0.024083389012706\\
54	0.0106174574162274	0.0434221141211658\\
55	-0.0131287056169061	0.0548743698010614\\
56	-0.0624131176130042	6.96309410718673e-05\\
57	-0.0696787332296765	-0.0761740249694631\\
58	-0.028240260582569	0.0625602552586478\\
59	-0.0265685760922838	0.019450716335548\\
60	-0.0593477935841174	0.00625160050479423\\
61	0.0508265630649083	0.0317417615093729\\
62	-0.037397093950279	-0.0117383597821493\\
63	-0.0135301239045983	-0.0565613421821788\\
64	-0.0797768321619173	-0.0785915840233708\\
65	-0.116583454007847	-0.0189674006794538\\
66	0.0563542423058762	0.108843136654724\\
67	-0.0518144131523427	0.105585738968037\\
68	0.00690040761754634	-0.0119143694813245\\
69	0.129567342854299	-0.0616590723137312\\
70	0.115184530200379	0.0390964109725231\\
71	0.0683873320551831	0.0693335493306734\\
72	0.0641984843273313	0.0918000993964927\\
73	0.0942214399684992	0.017844054447901\\
74	0.0664055207866309	0.0419849686081405\\
75	-0.00212554841111518	-0.0130741614391319\\
76	0.00483767793809689	0.00233780311831847\\
77	-0.0568060188556445	0.014338113747729\\
78	0.0264708563181985	-0.0472850753788905\\
79	0.0112336600541576	-0.0943750086394597\\
80	0.0338090284944333	-0.0159485008112294\\
81	0.100918910549959	0.000648283793605341\\
82	0.0311615730543425	-0.00966365125669742\\
83	0.0883371666330491	0.00451864112859452\\
84	-0.0119995156794168	0.0280347833855054\\
85	-0.00535557344914779	0.0379885742692068\\
86	0.0047283278441108	-0.00410176761057765\\
87	-0.00856426147003947	-0.0578145567083183\\
88	0.0587915674537517	0.0225734891455925\\
89	0.0567018743729992	0.058350284698687\\
90	0.0329576833627268	0.0746768692898331\\
91	-0.0135119604975785	-0.0720617748503677\\
92	-0.0161432870884263	-0.00961127170204061\\
93	-0.0297071857022334	-0.0327685777090947\\
94	-0.0145514186162119	-0.0382232411679115\\
95	-0.10889085842914	0.0776006783534084\\
96	-0.00321158721177763	0.0782401577570898\\
97	-0.0222072591235382	0.00317787786866493\\
98	-0.0462573600981377	-0.050257155910937\\
99	0.0564023817870275	-0.0762236424469875\\
100	-0.0473002901551857	-0.0991587978099046\\
101	0.033004074396748	-0.0464324582406183\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0173522210290507	-0.113625330206032\\
3	-0.0988896513504346	0.0556449740107936\\
4	-0.00131671588573708	0.0943680438359769\\
5	-0.0716672149720843	0.110294431418094\\
6	0.0224991372691242	0.0975709253400747\\
7	-0.0733500978896629	0.148367789877781\\
8	0.044161249252823	0.0362314058259073\\
9	0.00417065157723034	0.041433509411461\\
10	0.0268458966980779	0.0382281470624095\\
11	0.0318212213891657	0.00443515320332549\\
12	0.017956635643999	0.0334828011912948\\
13	0.0226478146626686	0.00712637023604442\\
14	0.0261774140860129	0.0587332309036137\\
15	0.0441787301417064	0.0315452364529337\\
16	0.0228949007244705	0.0683329101869797\\
17	0.0678961326697313	0.0556342587549915\\
18	0.0579358644173701	0.0417766987569273\\
19	0.0761680379185347	0.0399424468996056\\
20	0.106956404296677	0.0562749616845351\\
21	0.0768507143504158	0.016133936314123\\
22	-0.0377618764236262	-0.0586825339423694\\
23	-0.0671512168049042	-0.0884322331214704\\
24	-0.0315207612696906	-0.158224242522532\\
25	-0.0436806894384277	0.0113421472615559\\
26	0.0102203088249496	-0.00973977189258777\\
27	0.0283328072387894	0.0290462761274552\\
28	0.0227749319918812	0.0838440773686498\\
29	-0.0537989182579412	0.0209494522080806\\
30	-0.122341847330022	-0.0546087564385029\\
31	-0.118762112114773	-0.0594067810498697\\
32	-0.0486398742519391	0.010419719084364\\
33	-0.0265697823724709	0.00561756281154323\\
34	-0.103684523191909	0.0078334505558351\\
35	-0.0782367032348813	-0.00523057313693754\\
36	0.000833134899440466	-0.0177866506419146\\
37	0.0183942509479057	0.04233434369124\\
38	0.039578595998729	-0.0207486632769297\\
39	0.00195295745509061	-0.0673243870939992\\
40	0.064990529893025	-0.00689135541638649\\
41	-0.0154974991243485	-0.102566577472521\\
42	9.17401837720825e-05	-0.0212256333644659\\
43	-0.0636707310812995	0.0137833104040571\\
44	-0.102059648399895	0.0749933556775513\\
45	-0.0559538971368661	-0.00294911540524947\\
46	-0.16497990760665	0.037538010815675\\
47	-0.0825805315466167	0.029752246142073\\
48	-0.113984134501856	0.0314793436157431\\
49	-0.13173095542438	0.0208563535647123\\
50	-0.10322947806955	-0.0293547216976518\\
51	-0.0829090290366362	-0.0282100854614917\\
52	-0.138071539839622	-0.0834782903617466\\
53	-0.0642379046280214	-0.0892544101836932\\
54	0.0190433456614305	-0.0779475672887359\\
55	-0.00753795752409059	-0.0447379964285689\\
56	-0.0341303097106654	0.0356054776024182\\
57	-0.109874697540415	0.0843133185225798\\
58	-0.0615225470699182	0.136153854153448\\
59	-0.047301423290472	0.0457791275159439\\
60	0.0269997337448733	0.0996270975824224\\
61	0.0193946102462969	0.073468399861482\\
62	0.0306980380664199	-0.00457520637715778\\
63	-0.0597551401214223	0.00711324678269076\\
64	-0.0080318683534385	0.0873230228518881\\
65	-0.104056866886179	0.0691989987844274\\
66	-0.02526833943002	0.00555940143593761\\
67	-0.0512998696854044	0.0872138960813178\\
68	0.00560717333675093	0.00467607070327212\\
69	0.0345287754027532	-0.0509118421925192\\
70	-0.0527889624569495	-0.0511415827015795\\
71	-0.117363642190617	-0.0516512640321856\\
72	0.0459349697205183	-0.0141324438751411\\
73	0.0381689647915898	-0.0151989390008184\\
74	-0.0234097888806487	0.00792253889444729\\
75	-0.00862237548673299	0.0073599861885287\\
76	-0.0654611651120461	-0.0234320417526384\\
77	-0.0948212414046412	0.00524804978205285\\
78	-0.0188896672748024	-0.105146274522915\\
79	0.0306371043259755	-0.0473031258919127\\
80	0.00465010188058455	-0.0535333846860584\\
81	0.0385614763675313	-0.0387410077588939\\
82	-0.0780998653491197	0.0528261698027506\\
83	-0.222678491234096	-0.0439940752589992\\
84	-0.118810710783414	-0.0956949476315934\\
85	-0.0892123834965685	-0.0786643062608511\\
86	-0.0211577627664153	-0.133989754059605\\
87	-0.00371626530101741	-0.130817244769101\\
88	0.0632407326180291	-0.110484988467209\\
89	-0.0653486661388018	-0.110435647040243\\
90	-0.0480713066045353	-0.0564807924010217\\
91	-0.0556630755330038	-0.0813479582086533\\
92	-0.0250696151527734	-0.00890667632936894\\
93	0.0883041713089709	0.0405888469508273\\
94	0.0510891390101856	-0.0226099837625492\\
95	-0.0283668231207289	-0.0287707688210294\\
96	0.000313027072346475	0.0160595961216868\\
97	0.133183810791583	-0.0209461743323334\\
98	0.105288357024214	0.0180387795401006\\
99	0.0394825231849847	-0.0287423514472475\\
100	-0.00417543091658105	0.068332777774006\\
101	-0.0796963023392483	-0.0122255328619224\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00703789116190981	0.0406092322026742\\
3	-0.0372162634094959	-0.0823552181308478\\
4	-0.0607342183640689	0.00778615767428731\\
5	-0.00622154497592641	-0.0216740236839577\\
6	0.0199071526444499	0.0258344121467008\\
7	0.0260714350949381	-0.0292252555173422\\
8	-0.0105144518824551	0.0174319199056553\\
9	-0.0201702880456424	0.0163080376443293\\
10	-0.0288068123966818	-0.0328326776142779\\
11	-0.059370431687546	-0.0481544897149314\\
12	-0.00385603683647719	-0.0229255092906735\\
13	0.000479158493108759	-0.0209319318239112\\
14	0.020511358018426	-0.136962534411456\\
15	0.0466257439783518	-0.188528218038148\\
16	-0.0434990082956121	-0.127788638998388\\
17	-0.0323759412298919	0.0238227456677443\\
18	-0.0740035402934009	0.066089697822293\\
19	0.0254756173083448	0.0315688362635157\\
20	0.0179274424669243	-0.0079741131667583\\
21	0.00842751088459681	0.0365749479931281\\
22	-0.0358476863709052	0.0143762596176938\\
23	0.0474708912815948	-0.0382592805893022\\
24	0.0844090008146442	0.0792533433588769\\
25	-0.0245900993100947	-0.0811804343045677\\
26	0.0552476539028956	-0.101793171943463\\
27	0.0565882018405069	-0.0336884519695979\\
28	0.125911279484536	-0.104701487272653\\
29	0.0442214035910475	-0.0245260041683677\\
30	0.0231321811896483	-0.0578794130763809\\
31	-0.0216537850116214	-0.0292409995053966\\
32	-0.0180365539892196	-0.0200703571968422\\
33	-0.0386342657240719	-0.0564043040559932\\
34	-0.0849473141983143	0.0600597870093951\\
35	-0.176712152204833	-0.0122330753699105\\
36	-0.0679574649670688	-0.0629153974105794\\
37	-0.0459481549789659	-0.00144954525079375\\
38	-0.0282578319859725	0.0378614318539314\\
39	-0.0375257401692283	0.0486793769775327\\
40	0.00410626887634687	-0.1776820521162\\
41	-0.040118965114517	-0.083012971894208\\
42	0.0641755526390798	-0.0700558585681715\\
43	0.0917484800483646	-0.123362148766776\\
44	0.0860357173126926	-0.00645286758380914\\
45	0.00716123063226216	-0.0218993865687033\\
46	0.0508042849968608	0.00850615165527951\\
47	0.0246845783545452	-0.0257951350579152\\
48	0.0161229086152671	-0.054206590730015\\
49	-0.0192781287545368	-0.0841393076062777\\
50	-0.0850742998155572	-0.0263553596090658\\
51	-0.0674032690310228	-0.0760849330435185\\
52	-0.114139661719976	-0.088934642155178\\
53	-0.0842438928891061	-0.0542314523439042\\
54	-0.132173136107267	-0.0796588667653357\\
55	-0.0221945912672221	-0.101554538138983\\
56	-0.0323772060375052	-0.0375146179460772\\
57	-0.0266455535146532	0.00569725724456313\\
58	0.0373624496868263	-0.0746291147620478\\
59	0.0238132860988722	-0.114041534016441\\
60	0.0110131586508871	-0.0218824151164251\\
61	0.0858677832781907	-0.0308950741520335\\
62	-0.0185839846752919	0.00641342367680779\\
63	0.0381313480447091	0.0438899041740018\\
64	0.0312912802203999	0.000870845273991797\\
65	-0.0095681388987513	-0.040479546183067\\
66	0.017754641473153	-0.0642823298698477\\
67	0.0143658830158292	-0.00403812695331437\\
68	0.0073506743171863	-0.00515877412130477\\
69	-0.0666319209525416	0.0681742759035013\\
70	-0.122988206134372	-0.00201028428851469\\
71	-0.00602431882415755	0.0149106709405338\\
72	0.0300227049349225	-0.0306537588825183\\
73	0.0286754759612955	0.0139038920904286\\
74	0.00144331423946883	-0.0675581091573009\\
75	-0.0196257885142346	-0.0649210306298156\\
76	-0.0172524738661141	-0.00773377426584388\\
77	0.0301763100395055	0.0307041007975664\\
78	-0.021342246138256	0.0797679606805193\\
79	0.0406805545521146	0.0556674650393997\\
80	0.0562809970706814	0.0774330606141388\\
81	-0.0188618229873903	-0.00787634998178543\\
82	-0.0668451610320173	-0.0282110549508831\\
83	-0.0610660953629658	0.0156849087103613\\
84	-0.0668073310893399	0.0168586676587746\\
85	0.0176694573589165	0.0712411144980206\\
86	-0.00907061498468891	0.0264473304798061\\
87	0.0112219572423301	-0.00711901716050672\\
88	0.0207595899280783	-0.0189326637340323\\
89	0.022614049554927	-0.0439460022957426\\
90	0.0423156161000478	-0.00911999161905215\\
91	0.0655073512310871	-0.01446821224517\\
92	0.0558441753717461	-0.012402300106934\\
93	0.0294608413920704	0.031028633092132\\
94	-0.0498984320319584	0.0400215639413272\\
95	-0.00230180679552615	-0.0899322816138285\\
96	-0.04963071240463	-0.0113567490939013\\
97	-0.0708138115469488	0.0338652186351546\\
98	-0.00308601713415384	0.135733445960186\\
99	0.0273818069032093	0.0373317843426026\\
100	-0.0623893390042484	-0.0037289381922873\\
101	-0.0639797650060704	-0.0247833365526046\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0929715148328224	0.0521723211020144\\
3	0.0152898648846184	0.0435777463511875\\
4	0.0360015307989868	-0.057285312012417\\
5	0.023003995459647	-0.0509155018484498\\
6	0.0223635124972805	-0.0375106978738884\\
7	0.0101513055078375	-0.00216397052935817\\
8	0.0340588305444077	0.0330152524786533\\
9	0.0440945776299427	-0.0503979744457186\\
10	0.000649409590659365	0.0412102221209761\\
11	0.0483689509389611	-0.0391365066177458\\
12	-0.0246721963454829	-0.0358018644391936\\
13	-0.075899570867826	-0.0149791016359665\\
14	-0.0390946681838329	-0.0675803137331122\\
15	0.0539859311664636	0.0155137494175047\\
16	0.00143311420526173	0.0043088903077783\\
17	-0.0364315256643221	0.0236139707302115\\
18	0.0412819000136918	0.0194155692372466\\
19	0.0259060894498055	0.012648992466181\\
20	-0.062814432224845	-0.0209362359694629\\
21	-0.0413301332158806	0.0334474797542734\\
22	-0.0459630523507129	0.068924298871582\\
23	-0.0113617437368887	-0.0120321083212636\\
24	-0.0127795060125243	-0.0418095862477886\\
25	0.0835094718656984	-0.0336083221571878\\
26	0.00776209308958192	-0.0329233687668995\\
27	-0.0305769308391063	-0.0966045237293589\\
28	0.0124126980684842	-0.00580374485060063\\
29	0.076285007423259	0.019285954258783\\
30	0.117467166421199	-0.0134368553990003\\
31	0.111151038876478	0.0185593902563152\\
32	0.051462575086478	0.074809875794168\\
33	0.0342374002135697	-0.0407802371926774\\
34	0.0938044043270759	-0.0456113359377085\\
35	0.0317883530089917	0.00421136165837297\\
36	-0.00783818205430298	-0.0742722089537942\\
37	0.113273366527567	-0.0104278240011087\\
38	0.0118581760116827	0.00708234429131112\\
39	0.0250633357627634	0.0409354410655999\\
40	0.0220709363356356	0.114205894274416\\
41	0.03916236312698	0.0582699214920168\\
42	0.0595330222300826	-0.0164424446744828\\
43	0.0110195193990809	-0.0546376429546088\\
44	-0.0123352267873469	-0.0659438688101069\\
45	-0.046631589250474	-0.165130875265351\\
46	-0.0158776627630109	-0.0393300626216081\\
47	-0.0187256941525954	-0.0391184792665523\\
48	0.00314616048865649	-0.0213777707911243\\
49	-0.0434605310495161	-0.0366938503958596\\
50	-0.00488087796040761	-0.0108572204248403\\
51	-0.00851003516823167	-0.0439545680402497\\
52	0.014041878090821	0.00609596893033562\\
53	-0.0702403542031543	0.0714342418162037\\
54	-0.0802295277607305	0.0517048959955896\\
55	-0.0821314201144629	0.0244020795210802\\
56	-0.0521093073176518	0.0244440477466213\\
57	0.0244386277401956	0.00346427529258177\\
58	0.0315579259947429	0.0283006367137259\\
59	0.0562866794566252	-0.00708392004142485\\
60	0.000751062310409941	0.00569791394215744\\
61	-0.0225412412589422	0.0478962359422464\\
62	-0.0580131066011589	0.0902619737542341\\
63	0.0429756037383712	0.084649946821891\\
64	-0.0182327712596284	-0.0178170027442517\\
65	-0.0458884649939819	-0.0629614481366733\\
66	-0.0421029269820684	-0.0428404177939327\\
67	-0.0055659720625689	0.120059529742481\\
68	0.00124109319599023	0.142534172766774\\
69	0.10614826234275	0.100341535266606\\
70	0.0446517217995279	0.0041255358464643\\
71	-0.0123416020636803	-0.0401673425577716\\
72	0.0470889585716001	-0.0462423218484289\\
73	-0.0020867441901811	-0.0192439776720706\\
74	-0.0356480485857301	0.00783992487180783\\
75	-0.0575814912098161	-0.0627565162895981\\
76	0.00793547063701477	0.0180959374153983\\
77	0.00258070280611223	0.0288582656272025\\
78	0.0566600513445447	0.042844356459154\\
79	0.0964415214736165	0.0881006221683778\\
80	0.0390954227852472	-0.0270292098259727\\
81	0.0849891145073929	0.0312043023717562\\
82	0.00979770180928884	-0.0641678060230297\\
83	-0.0943436500039119	-0.0147764046431097\\
84	-0.0309465438255113	0.0520262291692002\\
85	0.0996211895313935	0.0891321677556505\\
86	-0.0162312067052085	-0.0500014819404851\\
87	-0.0612812302151319	-0.0513886077383076\\
88	0.0521110001437144	0.0239345200024334\\
89	0.00175270789626255	0.00612466981355811\\
90	-0.00234984683474448	-0.0580219672859003\\
91	-0.0712362469748092	-0.036417799119092\\
92	-0.00940070510240603	-0.063828144350153\\
93	-0.0130749542548322	-0.0744489631406702\\
94	-0.0430150613511876	-0.0998608208846348\\
95	0.0141024267648638	-0.0465837128123418\\
96	-0.030252551940883	-0.0219108670584557\\
97	0.0025871876471774	-0.0589324595356289\\
98	0.00291889255906477	-0.015423785394873\\
99	0.0436884992395464	0.077040361844193\\
100	0.08702269658427	0.0715743643254262\\
101	-0.012563038715772	0.0103890381023017\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.017508244449514	0.0973511138258333\\
3	0.0227941468097221	0.00116295452237188\\
4	-0.0463395707937369	-0.0512441174659358\\
5	0.002992387289146	0.038490414700579\\
6	-0.0209055901935186	0.0682478429143291\\
7	-0.0200029287351197	0.0985893537301608\\
8	-0.0780066954202851	0.138620774922961\\
9	-0.15756544871324	0.0493962231927023\\
10	-0.0935617276818749	0.0464765738863368\\
11	0.0263746181846873	0.0180212036108809\\
12	-0.0414609637507588	0.015731920319399\\
13	-0.155821432507774	0.0120820377014242\\
14	-0.0655046418445278	0.0473549046173516\\
15	-0.0487438159948775	0.0621129991170425\\
16	-0.0318785755127414	0.101669130394207\\
17	-0.0446706602217988	0.0951889070699244\\
18	0.0185963236463904	-0.0384383074705224\\
19	0.0312074321831152	-0.0129464375597041\\
20	0.0738007772728398	-0.00153831639296118\\
21	0.0343073592880883	-0.0403366059895393\\
22	-0.0859476604993478	0.0523426709535043\\
23	-0.161426242899911	-0.00234404090817926\\
24	0.0280560869732953	0.00981557803042863\\
25	0.00156992392092713	-0.0155678525986085\\
26	0.0159238811786607	-0.0342846166775692\\
27	-0.0189981497589188	-0.0444598829164944\\
28	0.077428220451194	-0.0745130801399164\\
29	0.0755504064187616	-0.0755455589208503\\
30	0.100745415596689	0.0666463847303727\\
31	0.0188701858095421	0.110137273022451\\
32	0.0442526659454687	0.0289467409951997\\
33	-0.0475212414694023	0.0129933275253827\\
34	-0.101473531077932	-0.084995106939445\\
35	-0.0123833591720789	-0.0517578553148581\\
36	-0.0220612485029808	0.0406977270769461\\
37	0.0785461989025497	0.0568376766046203\\
38	0.0348113913003665	0.0566713066684638\\
39	0.0527461842555537	0.0103043294879382\\
40	0.116899234603102	-0.00455350907676911\\
41	0.0299235561621026	-0.0176944769695395\\
42	-0.0149177723373879	-0.0204607585847313\\
43	0.0144458902455276	-0.0337260549421411\\
44	-0.0576277199548613	-0.146244495780616\\
45	0.0207040492502338	-0.0861736381766596\\
46	-0.0237193055868827	-0.00322936326568746\\
47	-0.0218605961914856	-0.0251396465977111\\
48	-0.0245962024971865	-0.0115176783186184\\
49	-0.109064892777772	-0.0121856862277371\\
50	-0.0478163145998916	0.00432180258363045\\
51	0.014828945866278	0.00470198082222543\\
52	0.00748710691837157	-0.0275742384064844\\
53	-0.00145689544762837	-0.0351691471443989\\
54	-0.033455873347751	-0.0471619957615183\\
55	-0.137287430834794	-0.119815140052904\\
56	-0.00467865190022826	-0.0897881834976341\\
57	-0.0343122890293709	-0.0554247366264701\\
58	-0.0506961021480019	-0.0383563381862219\\
59	-0.0857680270099882	0.122583536946471\\
60	-0.0963374154991376	0.103600345093177\\
61	-0.0409769697103649	0.100278229562096\\
62	0.0855065121872772	0.0488479433706499\\
63	0.0260330093796732	-0.0162589629513388\\
64	0.0551247408046154	-0.0726244962417336\\
65	-0.0412087981230793	-0.0554763276240349\\
66	-0.00706479011736325	0.0189447687699195\\
67	0.0811457336249383	0.00263021376858734\\
68	0.0925013059846153	-0.0127958334760665\\
69	-0.0285613277945587	-0.00306145552864202\\
70	-0.050732199028221	-0.00052708511876101\\
71	-0.0150809663104394	0.0123524074895121\\
72	-0.0407843949287082	-0.0236269730889548\\
73	-0.097883109832836	0.101573612912027\\
74	-0.0530527405973299	0.0793085732949991\\
75	-0.0207870282053056	-0.00985693236275596\\
76	0.0411713179748359	0.0630710719695773\\
77	0.035290138864916	-0.0409349440026709\\
78	-0.0174529955287028	-0.0101346531661849\\
79	0.0930111208617707	-0.0188709447040795\\
80	0.00899499280009697	0.0251948329249072\\
81	0.0334991489902814	0.011781502811964\\
82	-0.0848082760949373	-0.00969463812147031\\
83	0.0207923104357872	-0.102778836257592\\
84	0.0191139052759182	-0.00574182089843084\\
85	-0.0070981221694947	-0.0404680322854427\\
86	0.0466914623572511	-0.0524160850615991\\
87	0.0751457582909142	-0.0364224981489914\\
88	0.0348688683758085	0.0562410025268912\\
89	-0.00806520490673489	0.0462862911483483\\
90	-0.0311140315580471	0.0706906513081672\\
91	-0.0330571271294275	-0.0501848660018628\\
92	-0.0640762304040559	-0.058873370769642\\
93	-0.0657354033398508	-0.0408091719958609\\
94	-0.0579369030168163	0.0536985059045979\\
95	-0.0385873569775041	0.11554368482227\\
96	-0.0364553203214056	-0.0341020604034565\\
97	-0.0373808224289078	0.0822388306899777\\
98	-0.0607542582769465	0.00895890251975329\\
99	-0.107814129445275	-0.0209571137623511\\
100	-0.00725717930152715	-0.0321557382642736\\
101	-0.00425887078960735	-0.0526275192247839\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0236705654986506	-0.0355586552721533\\
3	0.0419820896713137	-0.0616288149362198\\
4	0.0439371887416628	-0.00791046985368377\\
5	-0.0141302555497378	-0.0307814215183776\\
6	0.0956913679955018	-0.0678387904124055\\
7	0.0322533757662675	0.0621601482790248\\
8	-0.0469107669826659	-0.00535873386534973\\
9	-0.0423839031958079	0.0626297205771162\\
10	-0.0313402041266473	-0.00174493592323795\\
11	-0.074543729973366	0.0218091563809104\\
12	0.0289796315527256	0.011155107299033\\
13	0.0714404789963249	-0.000955959952785603\\
14	0.083270756262858	-0.0653789167034899\\
15	0.0824369168961976	-0.0551035540041781\\
16	0.0153798034846888	0.00386216981839668\\
17	-0.00128965657182519	0.0763956826341038\\
18	-0.0167782427577032	0.0986602382540164\\
19	0.123347169591271	0.1017683703437\\
20	0.111590094912471	0.0370814706417703\\
21	0.0769244332401551	-0.031451230686732\\
22	0.0624718611572791	-0.0100105830997989\\
23	0.0441415045267541	0.0262395255260338\\
24	0.0551157959272943	0.0407373575318443\\
25	0.00534328901700647	-0.0178580834829575\\
26	0.0212470737841066	-0.024686967200279\\
27	0.0469510689635926	0.0277145086078569\\
28	0.0260468517799168	0.0436101716807787\\
29	-0.00392297032711766	0.0377337405850449\\
30	-0.0841164844360291	0.0708104703741061\\
31	-0.0215250141225406	0.0160923969304429\\
32	0.0461546522235565	0.00473988665996143\\
33	0.0834740894043328	0.0618893343201311\\
34	0.0830060580168629	-0.0437732788689582\\
35	-0.00582954613900888	-0.0356139117575692\\
36	-0.0274625764746118	0.0178989458503949\\
37	-0.11347163847105	0.09139764804316\\
38	-0.124329836286135	-0.0106295804389286\\
39	-0.134040851730672	0.0215263117703215\\
40	-0.00884771542874489	0.0837422550479918\\
41	-0.00510277355494064	0.109669570880596\\
42	-0.0259968265206093	0.032730721409503\\
43	0.0118063903853467	0.0906368990862414\\
44	-0.0211294653733083	0.0421920818872897\\
45	-0.018641353284144	-0.00135682020116574\\
46	0.0134795889194223	-0.0169316606776142\\
47	0.0110001750489165	-0.109565128508563\\
48	-0.0111021720312544	-0.130508405797294\\
49	-0.0259447171435263	-0.135205569677716\\
50	-0.0617191801826168	-0.066422184443088\\
51	0.0227677464935081	-0.0485868804265016\\
52	0.122258836323138	-0.107195002410043\\
53	0.0381193392678685	-0.108628998792538\\
54	-0.0181027558984966	-0.054286235655671\\
55	0.101616972523878	-0.0699360241314391\\
56	0.00434719647627328	-0.0750910505039016\\
57	0.06220377015922	0.0103060089873408\\
58	0.0896903678389626	-0.0401256617807907\\
59	0.0542112091636588	-0.054432095346964\\
60	0.102041429793523	0.0234335459733464\\
61	0.0709709655298675	0.0616000110579883\\
62	0.0907040677493739	0.0290256108757815\\
63	0.125736863335863	-0.0114444833927703\\
64	0.101119655389848	0.0183041403802015\\
65	0.0324491120289667	0.0443489460795081\\
66	0.00710358908217822	0.02216153769832\\
67	0.00840541422687874	-0.0644667948055349\\
68	0.0570099229610675	-0.0107828638728747\\
69	-0.0514671389090161	0.0166775506420894\\
70	-0.154475552472886	-0.014632731992789\\
71	-0.0178894879524715	-0.0539148340708425\\
72	-0.0275713704489157	-0.0634103499123669\\
73	-0.0719584717338324	-0.00144179018514022\\
74	-0.0556566223476275	0.0500947619303307\\
75	0.00188627848206167	0.0664353846260601\\
76	0.0601533165137881	0.0552192799483215\\
77	-0.122529108016283	-0.0012001942095187\\
78	-0.038627750689442	0.0405113388339542\\
79	0.0107978681157193	0.0711571684451675\\
80	0.0249665479823652	0.0617743433674983\\
81	0.040641461463642	0.010219572190438\\
82	-0.0538470100513095	-0.0563740031628035\\
83	-0.1234572878099	-0.0859151171705347\\
84	-0.0815470499816921	-0.0794744420689119\\
85	-0.0661175957635041	-0.0223840260668128\\
86	-0.0342577102245667	-0.0022760875647318\\
87	0.0415374632996958	0.0320051526259023\\
88	0.0898666284368251	0.039669917712393\\
89	0.0660492233903197	0.0185688601892353\\
90	-0.00444907234168322	-0.0166253685028506\\
91	0.0964121743470516	-0.0450677802946199\\
92	0.0696345570068169	0.00283641192497669\\
93	-0.0346631467304444	-0.00863287002718237\\
94	-0.11248474466234	-0.0810249174072731\\
95	0.0172417282892002	-0.0548128527888908\\
96	-0.0272939719908249	0.0212888492152776\\
97	-0.0362859047272236	-0.0139294510498779\\
98	-0.0601965870370806	0.0420457721980814\\
99	-0.0354158043733425	0.0198976795101446\\
100	0.0387866602021358	0.0397628839459044\\
101	-0.0639285575606628	0.047913614381768\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00136956625962266	0.0233019075223492\\
3	-0.0454294258924457	-0.00988047650561304\\
4	-0.0552953903748794	-0.0277105686164573\\
5	0.00962600433868181	0.0946076858434036\\
6	0.00373680701659077	0.0510126809646556\\
7	-0.0346120157156484	0.0190816302867337\\
8	-0.0134376511181319	0.0884598599437001\\
9	0.0198461800256194	0.0518182467967927\\
10	-0.0633983370846447	0.0450378974008324\\
11	-0.0628432836711514	-0.045216906781213\\
12	-0.01499311143042	-0.014344332951611\\
13	-0.0274301556384067	-0.0124355336561312\\
14	-0.0272801031510927	0.0240565935431611\\
15	0.00221782585094513	-0.0331866130615507\\
16	-0.0261356079033336	0.0116045861484122\\
17	-0.0802958541394818	-0.138768776081172\\
18	-0.0583968908711648	-0.065557550162802\\
19	-0.0982600021986317	-0.154210870755724\\
20	-0.062897859801549	-0.123506165126422\\
21	-0.0573368344648139	-0.0669666711550635\\
22	-0.0333252283844242	-0.0138734832475335\\
23	-0.0398084407295232	0.019932260382431\\
24	-0.00282561763022182	0.0278739517798326\\
25	-0.050406215313295	0.0693643483814827\\
26	-0.0982745021232787	0.0107951903708251\\
27	-0.0420211846382336	0.000977109063812595\\
28	-0.0642885188757606	-0.0360910857174912\\
29	0.0178607151361853	0.0373107158172485\\
30	0.0156681972692871	0.0570862941760383\\
31	0.0124166819739058	0.0230073147556289\\
32	-0.0351510164458553	0.0121652954075535\\
33	-0.0644894693206505	0.042919847173455\\
34	-0.049862763299471	-0.0320343826000839\\
35	-0.0327657210412985	-0.041971216402768\\
36	0.0198237170834366	-0.00439593756174279\\
37	-0.0100047266158076	-0.0341713915675444\\
38	0.0570859540111576	-0.0365099684247497\\
39	0.0488250444007235	-0.0201609379982748\\
40	0.0999442297197389	0.0706191607601301\\
41	0.0540531538851337	0.0149833756982374\\
42	-0.0175807871056286	0.0203597792534753\\
43	0.00611580453453454	-0.058790552535444\\
44	-0.120624846737987	-0.0565167089915734\\
45	0.00971518209048353	0.0218390524729679\\
46	0.0499863189085016	0.091407534561822\\
47	0.0673560898742948	0.143995597344787\\
48	0.0235231782333571	0.0314315905433249\\
49	0.00568955229099645	0.0270961624504307\\
50	0.0255239394014226	-0.00534879355262952\\
51	0.0460969472085982	-0.0265927822760708\\
52	0.0386096257466048	0.0515133218797814\\
53	0.0790312222542434	0.0476641407348641\\
54	0.0174374045087374	0.0282773742128624\\
55	0.051619179912148	-0.00314595188750641\\
56	-0.00434472081163478	0.0148209202190315\\
57	-0.0272002156262952	0.0134374125762211\\
58	0.00963609604757451	0.0878605971856106\\
59	0.0304477383177433	-0.021934520762322\\
60	-0.0274955864567363	-0.0242840564421201\\
61	0.0837520141215468	-0.0675874306892793\\
62	0.0952588281257692	-0.0532693073334981\\
63	0.0778271429454341	-0.0385333398585748\\
64	0.146759079132494	-0.0408371655407236\\
65	0.113152644260407	-0.0187900565667981\\
66	0.138215075679069	-0.016816123862213\\
67	0.0674261059748608	-0.153919815253365\\
68	0.0352628406114793	-0.156249038379782\\
69	0.0300986270006186	-0.0243808524902785\\
70	0.087266375556464	0.0354680539676027\\
71	-0.00467761062904645	-0.0062875463395418\\
72	-0.0334780893686896	0.0186839638668498\\
73	0.00714129664268892	0.0808765957679007\\
74	-0.00427289035997735	-0.0222554333356617\\
75	-0.0449381896677503	0.0583945957891275\\
76	-0.00799448616696688	0.0227087149370676\\
77	-0.0458384627370867	-0.00401597861317875\\
78	0.0209337082738859	-0.102103935199902\\
79	0.13961514372047	-0.0482020074375952\\
80	0.163916474537026	-0.028366440754261\\
81	-0.00393117766292399	0.0243739548560757\\
82	-0.062144455392471	0.0641699480197234\\
83	0.053956175768011	0.092801484759391\\
84	0.0335723236988489	-0.0192495930322202\\
85	0.0765147978063187	-0.144898694035869\\
86	-0.00694055362572957	-0.214927783587502\\
87	0.0177721575307475	-0.0610600645769093\\
88	7.26991821446664e-05	-0.0425015706829713\\
89	0.072832482120234	-0.069971360682574\\
90	0.135669736259608	0.000553874598932663\\
91	0.101546766100075	0.00834464675131576\\
92	0.12513228621168	-0.111647941037465\\
93	0.0589982247391012	-0.0498314528954344\\
94	0.041728638282073	-0.0156651341263313\\
95	0.0134451595952437	0.00182527963854222\\
96	0.037608107959642	-0.0323559729547875\\
97	0.0293456798205529	0.00699921667612272\\
98	-0.0356126585019178	0.0216041665984899\\
99	-0.0345372550417026	0.0334987156996212\\
100	0.00995142490634168	0.041259804396076\\
101	0.0490097566428011	0.045904707956926\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0299441763453594	0.0188973779396074\\
3	0.0234897637843187	-0.0422859425365892\\
4	0.0560653198505257	-0.00245170375214681\\
5	0.046682815791586	-0.0460689351119977\\
6	0.0150227474922239	0.0744547731353248\\
7	-0.0252715372422305	0.0435820422272206\\
8	-0.0232771816921745	-0.0597849637002015\\
9	0.0240045638994764	0.022538549258442\\
10	0.0226370782500509	0.0243773244531336\\
11	-0.00841016413084447	-0.00967866490278542\\
12	-0.0543175938067917	-0.0485293295905855\\
13	-0.0298191903439421	0.0810617814091439\\
14	0.105103131437405	0.027658399163285\\
15	0.0787177604840402	0.0524426931339285\\
16	0.0468952801149281	0.0812614641097052\\
17	0.0401044707782859	0.0255703565035452\\
18	-0.00724362771668156	0.0399824585056748\\
19	0.0174950695692001	0.0241685129972961\\
20	0.0597173169799448	0.0162977268921067\\
21	0.0122127020392925	0.0884710357560578\\
22	-0.0132936462161774	0.0475527618045967\\
23	0.0524247449583316	-0.0297995261924705\\
24	0.0893619407225242	-0.100934103063735\\
25	0.088267753919202	-0.044531682171636\\
26	0.097995994864736	-0.0561269274608953\\
27	0.118250125181805	-0.0133739008002627\\
28	0.0508574313790212	0.0235777200822722\\
29	0.0144561269842984	-0.0131885771562924\\
30	-0.0277963912239157	-0.0140472240555254\\
31	-0.0875375216120192	-0.00181479193050195\\
32	-0.157697245650505	-0.0222559864762677\\
33	-0.0867051236306571	-0.00829970878519308\\
34	-0.0225986803016681	0.0118571702221449\\
35	-0.0432099948521824	-0.0285227031336238\\
36	-0.039619711640167	-0.0401416115945336\\
37	0.00239030407652601	-0.0406197196899216\\
38	-0.0326578796812844	0.0911389270998047\\
39	-0.0715630762608255	0.0820648410772096\\
40	-0.0464754957326435	0.110747116587985\\
41	-0.0191178700310868	0.117856787778967\\
42	-0.0933379767043981	0.0896658807375531\\
43	0.0370683928505298	-0.000370845069316179\\
44	0.00432968308999229	-0.0306537525015496\\
45	0.038688285298181	-0.0509004449260493\\
46	0.0651148194503151	-0.0376180973881675\\
47	0.00539344431466076	-0.125845368175246\\
48	-0.00471731819890128	0.0442993416147599\\
49	-0.039741914523292	-0.0312040812981152\\
50	-0.0161188734940336	-0.0525244802283261\\
51	-0.0206478349224567	0.00352246523342533\\
52	0.0331263572800369	0.0392935236958329\\
53	0.0307016392105788	0.00464358672231279\\
54	-0.00553474644532558	0.0116159260491581\\
55	-0.059328331300682	0.000916380670638671\\
56	-0.0217238485889965	-0.00632191300012851\\
57	0.0189416380734733	0.0702804900126237\\
58	-0.006093801578381	-0.00207329955429782\\
59	0.037617107920648	0.0701579924596973\\
60	0.0835856658405855	-0.0257556112570048\\
61	-0.0399806239158955	-0.0148862179662156\\
62	0.0234747162838287	0.0706255098323737\\
63	0.0778301125590583	0.0463673879912219\\
64	-0.0318810614889468	-0.0828570021413139\\
65	-0.0226839996666606	0.0355618424753439\\
66	0.0540394708354357	0.0543523432534212\\
67	0.0531927431034344	0.0118382773154221\\
68	-0.0200431865313783	0.0613611766350975\\
69	0.0904719120857348	0.0680089498277138\\
70	-0.0117627195484941	0.0685602021010118\\
71	-0.0689383719993837	0.0183429625227779\\
72	0.0744269875846255	-0.0354565501611941\\
73	0.0690698402788824	0.00136471853097958\\
74	0.0272269268527877	-0.0252376250350066\\
75	0.0416522690235815	-0.00984681984513517\\
76	0.0272277049108179	0.0307390030045839\\
77	0.0857871576296512	-0.0267195987388027\\
78	-0.037251172340577	-0.023278044689922\\
79	-0.0785382932989392	0.0118381931187605\\
80	0.0480577737330035	-0.0382275717901678\\
81	-0.000750279703130456	0.0835161992122478\\
82	0.0512613741328973	0.0638983296081148\\
83	0.124889728643651	0.048575035790312\\
84	0.106100071758404	0.015562120569178\\
85	0.0934862198952872	0.0174271052464057\\
86	0.0247445407858817	0.0304034200625155\\
87	0.0713877680654287	0.0136843681721093\\
88	0.0232861847178055	0.0565538762215131\\
89	-0.0182705572689981	0.0472139193312654\\
90	-0.0356343802967481	0.0345706130055311\\
91	0.0297429862556111	-0.0883873895194163\\
92	-0.0912860721702402	-0.0360229456200744\\
93	-0.0578436585767233	-0.10750216998884\\
94	-0.0857599659456455	-0.0179322030440088\\
95	-0.055889477309973	-0.0388204280230256\\
96	0.00147113163386097	-0.0185848512476713\\
97	-0.0402024116430764	-0.0616865876912197\\
98	-0.00877536006163413	-0.119703541431583\\
99	0.0150800467761043	-0.0684401020658336\\
100	-0.0157258187782085	0.00518112756482271\\
101	0.0016183715649539	-0.0875279463753123\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0389159532040746	0.0220075973725228\\
3	0.0708581762955097	-0.0504445196735788\\
4	-0.0263904519600493	0.0122533868096745\\
5	-0.0246492671935929	0.0569756318294268\\
6	0.0341679072130371	0.0079061767077943\\
7	0.00906745717642666	-0.00500731955880008\\
8	0.0629499459128241	0.0574570487941306\\
9	0.0599286843827367	0.0160015662683686\\
10	-0.0451959803262115	0.0465128464465971\\
11	0.0176196296592264	-0.0562098856438805\\
12	0.0235199312555108	0.0853096879181628\\
13	-0.0347723746834187	0.0407441041537149\\
14	0.00828629055302526	0.069874344653001\\
15	-0.083191320584795	0.0771440296726224\\
16	0.0553274565055851	0.0530650159078892\\
17	-0.0139434111376273	0.0859657153527976\\
18	-0.0210659710897488	0.0202983273329832\\
19	0.0328291191600724	-0.0231973835297803\\
20	0.0972427922561144	0.0266031340999977\\
21	0.0450687435407742	-0.00903803061982774\\
22	0.0551267221280031	0.0413097286918314\\
23	0.0370100396710073	-0.0141525689029058\\
24	-0.00631524917525553	-0.000118950599861303\\
25	-0.040721308266992	0.0377754206535471\\
26	0.0593867940199119	-0.0195565594964554\\
27	0.0441634389142375	0.0442252654877236\\
28	-0.05227687881962	0.0536616630633139\\
29	-0.0228886371344831	0.0704049149027965\\
30	-0.0154336117768463	0.0194841528531216\\
31	-0.0991279451301838	0.00933511815147232\\
32	-0.031995071908316	-0.030083243523106\\
33	0.0240044386270604	0.045237326626473\\
34	0.0313824934740758	0.0167975429037289\\
35	0.0806376819830806	0.0582789367911547\\
36	0.0569378139947125	-0.0186378365821748\\
37	0.0469518121252951	-0.120657751076325\\
38	0.0712301219545619	-0.0530698344957584\\
39	0.0974983098324599	0.0573419953165086\\
40	0.108444324380129	0.0592664416773685\\
41	-0.0159309599117838	0.0381170998295815\\
42	-0.0946378830620022	-0.0810352453002236\\
43	-0.0790461095981655	-0.0499574647518203\\
44	-0.0634861794023083	-0.0209769722715068\\
45	-0.0618230933965327	0.00112049008171248\\
46	0.0251668368663275	0.0434468552653089\\
47	-0.049321252314037	0.0623870193297655\\
48	-0.088083319069143	-0.0571462029380437\\
49	-0.0802509455511103	-0.061408673340515\\
50	0.000586079667313374	-0.0291901664394356\\
51	0.0746470612205769	-0.122776786034528\\
52	-0.00375128506476582	-0.0779825776857275\\
53	0.00188047498756894	-0.0391525368319336\\
54	0.00454408531275807	0.0422603301082931\\
55	-0.0192679339409958	0.0756614952310461\\
56	-0.0319052293579746	0.101136006724719\\
57	-0.0350223787633402	0.0801058143696537\\
58	0.014810594237676	0.00441589404032956\\
59	-0.0107263342858482	0.0102608483134649\\
60	0.0635444812238814	0.0448878673303768\\
61	0.128483370851122	0.0145008323164174\\
62	0.0622404853072432	-0.0280761902228708\\
63	0.0538537189993432	0.0935434608424728\\
64	0.138263411218068	0.116845206604328\\
65	0.10885048021832	0.0309259499401198\\
66	0.135279905327206	0.0343974671293161\\
67	0.0474640741398414	-0.00285017510981842\\
68	-0.00569225672228532	-0.0404281232559331\\
69	0.0905524289572534	-0.00146563857337869\\
70	0.0196905421789751	-0.0369612045015303\\
71	0.118239942717393	-0.101826613120509\\
72	0.145046671653412	0.00354766626737826\\
73	-0.0129647485777555	-0.0260488815688958\\
74	-0.0776635339600044	-0.0136052792641043\\
75	-0.0288838667729885	-0.0783328583297032\\
76	-0.0454485072544694	-0.028459490068651\\
77	-0.0251941276413401	0.0430242549691584\\
78	0.0545129566331284	-0.0391773610441217\\
79	0.0433231898748968	0.0124414950387564\\
80	0.00587449571537587	-0.0203962307461139\\
81	-0.130092820646334	-0.040263782238324\\
82	-0.0815104356908208	0.115528250820237\\
83	-0.0752973104091125	0.0961352981259814\\
84	-0.00582000159506465	0.109561551818906\\
85	0.0214235567657175	0.019821925049079\\
86	0.0376337702031884	-0.00502779127195673\\
87	0.0369894448083218	0.0426106242944007\\
88	0.0202847007153603	0.0507385337840868\\
89	0.0228883100094314	0.123750691376395\\
90	-0.0318793031165002	0.0659693934115422\\
91	0.0250673303831372	-0.00428062048909443\\
92	-0.098096224948644	0.0232841320154104\\
93	0.0114245173857898	0.0422529128940717\\
94	-0.0152301943049182	-0.0538994837474595\\
95	0.0147796259645632	-0.0266960416560171\\
96	-0.0327303695011931	0.0540981712245084\\
97	-0.0614581423173609	0.0307261859622205\\
98	-0.0455801984851275	-0.0576324040718513\\
99	-0.000513537253030986	-0.122489220529841\\
100	0.053296347988789	-0.108477302847651\\
101	0.0330735301592634	-0.135510495926917\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0103793744364917	-0.0820864340269887\\
3	0.00555519573284975	-0.0859252425101733\\
4	-0.040686579355598	0.0346025638197825\\
5	-0.00761510204089124	0.042797305950769\\
6	-0.0999614124073993	0.0826995488321844\\
7	-0.0237078000369078	0.0952932647426493\\
8	-0.0143757274316398	0.0535552960288209\\
9	-0.0730006583282105	0.126910752085093\\
10	-0.0288064726141608	0.114142741109396\\
11	0.0575854518236642	0.0631662720429641\\
12	-0.0147646157019675	0.0575000435133399\\
13	-0.0202515976043235	0.0540448208513952\\
14	0.0350784595502085	0.0831074787661479\\
15	-0.0683031502308613	0.0708000773262558\\
16	-0.0498006042691334	-0.00771546110110886\\
17	-0.0783034721198612	0.00397830455788111\\
18	-0.0007804326988737	-0.0688609046007867\\
19	-0.041972294161184	-0.0561829455846051\\
20	-0.065684956500698	0.0359501237462802\\
21	0.0187096670773153	0.0534265705273936\\
22	-0.0527315922143102	0.142810077315364\\
23	-0.0584352465311593	0.0281201956702764\\
24	0.0381130623746935	0.110599806447546\\
25	0.0873750014673039	0.00378042399000375\\
26	0.173717323574279	-0.0335948485393934\\
27	0.0620067515831204	-0.0185567216472743\\
28	0.0513132976538283	-0.00782270306596803\\
29	-0.0833021371307508	0.0298765005019153\\
30	-0.0560627026324887	0.11611220690502\\
31	-0.0130066840697922	0.0603482303404783\\
32	0.0373265312654982	-0.0549630873023751\\
33	0.0279359671717054	0.07764576092943\\
34	0.141619586617927	0.0468987989463235\\
35	0.148416024575983	-0.0154740115526345\\
36	0.0282958613086877	-0.0471448062860831\\
37	0.055998401504314	-0.00389399393470366\\
38	0.0180295977122789	-0.0763872577399243\\
39	0.0618126187276166	-0.0372659372442166\\
40	0.160712890467233	-0.0814867273046525\\
41	0.0760234014043837	-0.0134956932215475\\
42	0.0787610338352937	-0.0161821835803501\\
43	0.0453936069912456	0.0226604117516356\\
44	0.0540177283419987	-0.0384066078028334\\
45	0.00611829939512511	0.0143468630392589\\
46	0.0651968126236761	-0.00762208999515723\\
47	0.00272960116638573	-0.023057486654802\\
48	-0.0411229659643185	0.0998550699083071\\
49	-0.0827561762568546	0.14240363176554\\
50	-0.109754879903255	0.092725805176855\\
51	-0.0626763388186528	0.0499514401207425\\
52	-0.0407757697909617	0.0958017962148345\\
53	0.0325268475319004	0.0533137088237725\\
54	0.00931959940519108	0.0123595339556788\\
55	0.040095646416313	0.027231497316347\\
56	0.0347785440833734	0.049781495678031\\
57	0.0206318895467574	-0.0442313185025476\\
58	0.0351013217892515	-0.0287077012743373\\
59	-0.0671947968588284	0.0506048443372798\\
60	-0.0239022171173936	0.0116409133866195\\
61	0.0447363963752792	-0.0112609219448997\\
62	-0.0437237944843278	0.00835807707163528\\
63	0.0219682090531305	-0.021719600511631\\
64	-0.0316287906496832	-0.0141826454666587\\
65	0.0485165862758453	0.121698509831436\\
66	0.0290533081918889	0.0316089937568199\\
67	0.0190515435051256	-0.0183303142706752\\
68	-0.0277859554631187	0.0237106930013712\\
69	0.00369787287862686	-0.0545330366988072\\
70	-0.00387180657300334	-0.0263981433082058\\
71	0.00609565620590178	0.0241620783456187\\
72	-0.00308054813863294	0.0167164549313369\\
73	-0.0449884089011467	0.0814075530002343\\
74	-0.0341865789935249	0.0518199624155229\\
75	0.018060929048978	0.0252649235952612\\
76	-0.0708013633698175	-0.0176639281390924\\
77	-0.109946068872417	0.0914766409156511\\
78	-0.0901227172342292	0.0837452546086784\\
79	-0.0633367624622883	0.0549632153450145\\
80	0.0380013149482094	0.0621819168527132\\
81	-0.0374364269365939	-0.0432132810874569\\
82	0.0346905070671424	0.00345822496434394\\
83	-0.0424293035188481	-0.0407979693763651\\
84	-0.00686629579175909	-0.0243387539616869\\
85	0.0124088892887319	-0.0443142378518701\\
86	0.0786393756470499	0.0123038975342581\\
87	0.0559554688425945	-0.0721784132894447\\
88	-0.0135833641907353	-0.00501713135241674\\
89	-0.0319099389993154	0.0946991436711477\\
90	0.000161987813951554	-0.0280926194175745\\
91	-0.0733673659409162	-0.0135711967114092\\
92	-0.0488080790338304	0.00266286817485958\\
93	0.0398568890855456	0.0402485399155923\\
94	0.0162636187398216	0.0420958469705516\\
95	0.06128101276895	0.117712892817177\\
96	-0.0664712901826443	0.0413325748920199\\
97	-0.0327728128272191	-0.00484437800988589\\
98	0.155397620830367	0.00439922229613721\\
99	-0.0405696541586192	0.0768820955079095\\
100	-0.0146900950648616	0.057441337581203\\
101	-0.0986034281628786	0.0518935909001018\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00804253468552596	0.0198882063196409\\
3	0.00691936609285009	0.0414788566677839\\
4	0.0798688935769294	-0.0117493653702962\\
5	0.17663922735689	-0.00688834150463016\\
6	0.0600297507565477	0.016424163229476\\
7	-0.0342026668749255	-0.0201928752450816\\
8	0.0505353859045979	0.103254337004918\\
9	0.096571815080813	0.0840434347359401\\
10	0.0974721399783361	-0.0459390532901393\\
11	0.168547948986216	-0.025863173898161\\
12	0.106694435258066	0.025356361483671\\
13	0.169394123175232	-0.00498495947395614\\
14	0.0760159717755915	-0.0115379902924815\\
15	0.0640466485931593	0.012852385851546\\
16	-0.0251358779297847	-0.0193456369189387\\
17	-0.00276899926508137	0.00897626333997472\\
18	-0.0345342038428695	0.075599699490547\\
19	-0.120102858127046	0.0387107729115467\\
20	-0.0726305337585863	0.146009905311729\\
21	0.015666231076733	0.0611152870862682\\
22	0.105891500067713	0.0259199936343745\\
23	0.0659040898368125	0.0333719983404261\\
24	0.0870750156977103	-0.0550213401449697\\
25	0.124959781000578	-0.0649075087576558\\
26	0.0808617882315989	0.0487889562539941\\
27	0.0379196667796802	0.00622681823574266\\
28	0.0237962729681875	0.064956134896299\\
29	0.0110440493772477	0.0169505937238094\\
30	0.0416049682155533	0.087447312067772\\
31	-0.00827884463832679	0.0140234634044515\\
32	-0.102021777869456	0.0109434204552496\\
33	-0.0693706795697525	-0.0754283608378993\\
34	-0.125363105503307	0.00902970702862513\\
35	-0.11686131884724	-0.0326825154158157\\
36	-0.0414641424737285	0.0419139806095945\\
37	0.0609220778882917	0.173658619415584\\
38	0.00213751790170654	0.086777927914034\\
39	-0.0149426355870293	0.154434730224152\\
40	0.0194689396329076	0.0688562675096348\\
41	-0.0318435108557796	-0.00604818654451669\\
42	-0.0946778214886766	-0.0654418574896373\\
43	0.00342020106396373	-0.0155645802922672\\
44	0.059348354881219	0.00608625701734314\\
45	0.00776935869082418	-0.0426929455285955\\
46	0.0282458502582576	-0.0498457807607631\\
47	-0.0305096601298464	-0.0542136159668753\\
48	-0.0234641110586727	-0.0668992318521881\\
49	-0.083160086823144	-0.0149551168922578\\
50	-0.0683918939547527	0.0931150778549453\\
51	0.0202035428610315	0.108006163477863\\
52	0.109332140105538	0.0810723575206072\\
53	0.0640903253820269	-0.0187134824181142\\
54	-0.0618081949704097	0.0106556080078553\\
55	-0.0725701757695312	-0.00734888710417798\\
56	-0.00218041915099464	0.0151424376861128\\
57	-0.0159193478345972	0.0127345488689718\\
58	0.0997386243300902	-0.0690483512289746\\
59	0.0392584654951669	-0.0661596094496813\\
60	-0.0411684586683957	-0.118133113927966\\
61	-0.0201452858750479	-0.060241750368799\\
62	0.0399045166260319	-0.0250641187792106\\
63	0.0278317585757164	0.0283641035449257\\
64	-0.0120772789706765	0.0648544160964151\\
65	-0.0354873802497337	0.0145309406714898\\
66	-0.019044720780524	-0.0322677463929786\\
67	0.100582217595176	0.00328844917652782\\
68	-0.0308725058486808	0.0186959942756522\\
69	-0.00263422205580157	0.0419718447900538\\
70	0.11707499189133	0.0743024608579145\\
71	0.0437154973057391	-0.0906141139784842\\
72	0.00210618146647992	-0.0697674525806694\\
73	-0.0276235366415509	-0.120038144126342\\
74	-0.0157813799499751	-0.062596357410308\\
75	-0.0450339044508897	0.0130106104473265\\
76	-0.0254450131001619	-0.0149516843459884\\
77	0.0293145442433096	-0.0762971025559741\\
78	0.0366278181044352	-0.0890580404603603\\
79	-0.000990313247522665	0.0321568184618383\\
80	0.00838129233368068	-0.00971984410148329\\
81	0.109014333688444	-0.0578792767220752\\
82	0.0446479601639309	0.00260588879740623\\
83	-0.00325937104241875	-0.020080739990455\\
84	-0.0210077922966886	-0.0478511871910528\\
85	0.0302442844236201	-0.0647738687272521\\
86	0.0672096585439376	0.0213807553303073\\
87	0.0559446418646754	-0.058885067462307\\
88	-0.00996606386638031	-0.112621502833833\\
89	0.019873424981524	-0.129316896583318\\
90	-0.0320385035021779	-0.0332017801834347\\
91	-0.026566514802133	0.0375089592656328\\
92	-0.0926581793285381	0.0264184590940718\\
93	-0.0734526650198323	0.00711788420557031\\
94	0.00636372492758301	-0.051464404648308\\
95	-0.0443210627303916	0.00121207649365372\\
96	0.0473526902349525	-0.0128834812127167\\
97	0.0692632918452491	0.0307796126832551\\
98	0.0201002733524543	0.0432683028589949\\
99	-0.0063208205343599	0.0661615668096658\\
100	0.019306295993913	0.0720769112595298\\
101	-0.000921945306542864	0.0591720730090545\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00713566584363321	-0.0682016828048117\\
3	0.0391180677148665	0.0277674301129643\\
4	-0.0876046044659525	0.124342116667851\\
5	-0.00506292235643021	0.0264615489115226\\
6	0.0431867881784111	-0.0668322565623529\\
7	0.0818454111651098	0.00123378609949698\\
8	-0.011594731643177	0.0643884054567613\\
9	0.022509396920911	0.0751492021285548\\
10	0.0161160660250574	0.099481439979251\\
11	0.00685832052206213	0.00390607656833601\\
12	0.0649338850232797	0.11073003583788\\
13	0.0326917905864662	0.00463842743898695\\
14	0.0685627090073662	0.0286634230792603\\
15	0.0239673325628597	0.0137233528033852\\
16	0.0439948044187588	0.0593657091447082\\
17	0.0335034920028128	-0.0252988667949166\\
18	0.0735248361708251	0.0709916321994922\\
19	0.0204594691454889	0.0727473728686699\\
20	-0.0272524996872065	0.102957837636301\\
21	-0.008876571141809	-0.0406562943624167\\
22	0.130758651663252	-0.0656885326903342\\
23	0.0179204744612162	0.0175204660179819\\
24	0.0642097277359724	0.0300977171104267\\
25	0.0948220124765692	-0.0799849703346921\\
26	0.057777210225928	-0.0220064927940755\\
27	0.0672285415760762	-0.0533018303459223\\
28	0.0671656101759459	-0.06485399888681\\
29	-0.0249785629482761	-0.0446613088663109\\
30	0.00470583304267003	0.0446005179560375\\
31	0.0779484457444304	-0.0213192677248959\\
32	-0.0143117706943515	-0.04582390482495\\
33	0.0193017928816772	-0.0508807965492913\\
34	0.126239857171962	-0.0115407263196015\\
35	0.0974226720385258	0.0142436152254375\\
36	0.0535833216631889	0.0702176901112893\\
37	0.0208090693071851	0.0213371281832794\\
38	0.0693565251511067	-0.100732754125673\\
39	0.0291734626298102	-0.0861307713372288\\
40	0.0180081599685468	-0.0994060030868266\\
41	0.0729184564814858	-0.0163349666212757\\
42	0.0518444668871719	0.0717659398936686\\
43	0.102801449940445	-0.0740579906354676\\
44	0.0582717642461252	-0.0586352554526452\\
45	-0.0124993630654373	-0.0729915808671359\\
46	-0.00619386583181764	0.0486900704673828\\
47	-0.0311399998083102	0.0365567277075999\\
48	0.0422554921909324	0.0296871270758712\\
49	0.0271763220752456	-0.021095729692861\\
50	0.057621613043712	0.0291351205304122\\
51	0.0821290009436121	-0.0211991406735492\\
52	0.0618989402871258	0.0150560499219216\\
53	0.0813157836308326	0.0817493510710116\\
54	0.00141906148129566	0.0662875589660923\\
55	0.0321885164434494	0.0297293405812803\\
56	0.125845392189772	-0.00103632004045648\\
57	0.0930461070960006	0.0606009511342713\\
58	0.0382087709520274	-0.0410202213536306\\
59	-0.0116551810870724	-0.0403248620733942\\
60	0.0443992298954937	0.0522844505134\\
61	-0.00209688487568391	0.000606291511902966\\
62	-0.0150038586482302	-0.00644808564187915\\
63	-0.0995775223756679	0.00568246379427035\\
64	-0.00719789951320467	0.0397016156759673\\
65	0.0497774942503018	-0.0108459269221812\\
66	-0.00421192613423069	-0.0714763596676516\\
67	-0.0753790364583319	-0.0327270830987362\\
68	-0.0495975626717785	0.0969804240042266\\
69	-0.0649657398134282	-0.0139671010718967\\
70	-0.0523806267616724	-0.00578298588919778\\
71	-0.119346387684675	0.0297728670804366\\
72	-0.0162628345932752	0.00951529477959749\\
73	0.0500641079870411	0.0657491750968084\\
74	0.0505218525106727	0.0515481992671191\\
75	0.0867811947226227	0.00178307362134951\\
76	0.0145430697952366	-0.0160205985742693\\
77	-0.106085406288262	-0.0883916141055098\\
78	-0.0852105423214843	-0.117543891518529\\
79	-0.0399590106779165	-0.163800465027938\\
80	0.0609305416641105	-0.113034104949315\\
81	0.0277575972571839	-0.0701307676868727\\
82	0.105956484660543	-0.0757012683277288\\
83	0.118422035454984	-0.0127553684935396\\
84	0.114964889463417	-0.0373170017608585\\
85	0.0225119931028484	-0.0375724974748792\\
86	-0.0352246093737977	0.0613931588359852\\
87	-0.0121130772305423	0.0878415339942801\\
88	-0.0827309312811189	0.0688913178482186\\
89	-0.0463998022335626	0.0323468240265845\\
90	-0.0224235539477222	0.0578618325180417\\
91	-0.00892273395987773	0.0530036712922841\\
92	-0.0917695643451866	0.00361117677996722\\
93	-0.070118141128207	0.142447531616105\\
94	-0.012073392747591	0.0763481736365452\\
95	0.0596810514924759	0.0702450859006216\\
96	-0.0935393604422217	-0.0157627872878899\\
97	-0.0131157597893748	0.0195916103181139\\
98	0.0230696601796082	0.0954413182956966\\
99	-0.0631567346162886	-0.020935219556514\\
100	0.0240426410203516	-0.0193853244665296\\
101	-0.00382996958374023	-0.0333871878610599\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0178367249842566	0.0519296586959606\\
3	-0.0414508049770787	0.0220385493022863\\
4	-0.0933828371787337	0.00041315442466368\\
5	0.0083163468936758	0.052111224726031\\
6	-0.102576526116667	0.0452779992037051\\
7	-0.0955090827379989	0.119183688138212\\
8	0.00318882905893672	0.0868250748160803\\
9	-0.0331819183941206	-0.0155688136782742\\
10	-0.0468250220725607	0.0365792381360228\\
11	-0.0174348188850117	-0.0288410258575733\\
12	0.0415686134520825	-0.0255200855283209\\
13	0.0304153830655864	0.0354280764831522\\
14	-0.0139777877792891	0.0644742203637713\\
15	-0.0263514073804143	0.0831072667153386\\
16	-0.0328309264574249	0.0698738390533309\\
17	-0.0314164756407927	-0.0077306048647297\\
18	0.00756346974305286	-0.00997044231431488\\
19	0.0101622765795214	0.00963696461498096\\
20	0.00705725505970139	0.118941667956972\\
21	-0.0337631577704012	0.0490776767488221\\
22	0.00396012728912669	-0.0153679308293211\\
23	0.109387502950288	0.00105888357626375\\
24	0.00422317002415045	-0.0162123606576101\\
25	-0.0942004171832759	-0.00976720551661356\\
26	-0.102625376411012	-0.00953314086211649\\
27	0.038953637706674	0.0152726265667283\\
28	0.0623898660692822	-0.00198324064468395\\
29	0.0394796259741214	0.033914795615865\\
30	0.00740509266159191	0.0782897259101514\\
31	0.0544334207958744	0.099330017301836\\
32	-0.0201542491982365	0.0966267221247945\\
33	0.053894828855144	-0.0364688275225555\\
34	-0.0207262276244537	-0.0451069597240559\\
35	-0.0244126420643846	0.0323238503628074\\
36	-0.0626943705774521	0.00637669447540446\\
37	-0.0647813145972801	0.0193264185948926\\
38	-0.000182387600131916	0.0962623136558292\\
39	0.0152421769185673	0.102333293617895\\
40	-0.00586803966702096	-0.000753519394400326\\
41	-0.0185037713886358	0.00292405041179233\\
42	-0.0280080854904743	-0.0242926706594515\\
43	-0.013521494155617	-0.0213216013039053\\
44	-0.0182189926612846	-0.0431620978641533\\
45	-0.0309344751500419	0.0254945876512193\\
46	0.00655626944497009	0.0146659558967518\\
47	-0.0532198243199789	0.0147540708463215\\
48	0.0696817685049042	-0.00761667072942186\\
49	-0.000752616360877048	0.0200220502354842\\
50	0.0331339505155876	0.0405394262342772\\
51	-0.0951316869549302	0.0341722034004601\\
52	-0.135054194597512	0.0644092501743897\\
53	-0.103608819557217	0.03731372242227\\
54	-0.0518684344327375	0.011346750835105\\
55	0.0343545614602147	0.0123971475760321\\
56	-0.0406518508523636	0.00454741190249578\\
57	-0.0634138466932333	0.00558738713479277\\
58	-0.00245135604368378	-0.0215593572415726\\
59	-0.0055270605467472	-0.0469228949924497\\
60	0.0142980249161432	-0.0361383554855224\\
61	-0.00148527653019464	0.0997021749323173\\
62	-0.00196937955073047	0.0968371361679247\\
63	0.00500463015377387	0.00578849210179173\\
64	0.139946692535976	0.0141833035011331\\
65	-0.0143462816894974	-0.0197749180924583\\
66	0.0045717510582207	-0.0142957194712464\\
67	-0.00870786779632192	0.0125201167963427\\
68	-0.082613186974006	-0.018666803434972\\
69	0.00607716165771073	-0.0806831168177606\\
70	0.000626942678872323	0.0338983356372548\\
71	-0.00334133938580035	-0.0496867308615199\\
72	0.0773183776131233	0.0168707196936552\\
73	0.0873915764432905	-0.00509476136172935\\
74	0.0870815561456689	-0.0762995667405598\\
75	-0.0185417255944498	0.0449000281573667\\
76	-0.00232942029580501	0.0680137296598942\\
77	-0.0141503509266077	0.102922895189027\\
78	-0.0161139623519186	0.0946331454803149\\
79	-0.0219570978573155	0.16357969606251\\
80	-0.0729125304254065	0.204014639232314\\
81	-0.0902343624951377	0.0558690416169213\\
82	-0.0904191018319972	0.0274347929409761\\
83	-0.0297759555179429	0.0122534364447592\\
84	0.0127631626948084	-0.0201783260862466\\
85	-0.0498941159130366	-0.00775129365655051\\
86	0.0703763811998097	0.00902481077014531\\
87	0.0424162631916473	-0.0271649999304938\\
88	0.0524351866718425	-0.0425229806489148\\
89	0.0710975713488397	-0.0337137195057231\\
90	0.0915112917279055	-0.11065369070852\\
91	0.121477963240464	-0.0475906714268779\\
92	0.0784621814207286	-0.0381278862970874\\
93	0.022467707680486	-0.0187390200501559\\
94	0.0147727093975253	0.00293809127332928\\
95	0.031877110030968	-0.106424471149834\\
96	-0.0308151963752591	-0.059110390729283\\
97	-0.0920511570922093	0.00361718684522572\\
98	-0.0791305199253503	0.00655221838727223\\
99	-0.0750705608932196	-0.0925265063255192\\
100	0.0196914700425556	-0.098440732439815\\
101	-0.0274748855376918	-0.032027012770861\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0633611198461397	-0.00438720666085698\\
3	-0.0395699140457782	-0.178734552707769\\
4	0.00669817207054978	-0.0247061925892522\\
5	0.036205576234308	-0.0114539376759046\\
6	0.0146217206337961	-0.0930192105251061\\
7	0.0643020259203732	-0.110141751135325\\
8	0.11310443446491	-0.0227766523704631\\
9	0.0596749389171444	-0.0343179629653637\\
10	-0.0472384957574737	-0.0750747471099574\\
11	0.00392638957633363	-0.0770937668371083\\
12	0.0361966951055386	-0.0198853411841157\\
13	-0.0310924016099463	-0.119682549188948\\
14	-0.000686059868145126	-0.078737881338625\\
15	0.0190910532279334	-0.0473840027355182\\
16	0.0238286932714769	-0.0031068108010755\\
17	-0.0796248647980052	-0.00164111099495041\\
18	-0.0210374686589113	0.0370422188919295\\
19	-0.0249590966039631	0.00308253538362729\\
20	-0.029799643608355	0.086343004349564\\
21	0.0453015472885867	-0.00807472644336056\\
22	0.0277518733012273	-0.0264565942460561\\
23	-0.0209638671617704	0.0103057373027809\\
24	0.0206814668418778	-0.0246837222109256\\
25	0.0727830007718539	-0.0730912453055871\\
26	0.0982142279241428	-0.0587130968472758\\
27	0.0665330693904156	0.0459785302909553\\
28	0.0256998910194219	-0.104755596931497\\
29	0.00398924276659408	0.0403202879155057\\
30	-0.0456934169234768	0.073005943320489\\
31	0.0249623080938258	0.0836952269728847\\
32	-0.0105883490961494	0.00678242016944274\\
33	-0.0249288968982333	-0.0118814416387402\\
34	-0.00472349872362384	0.0935514333235433\\
35	0.0960890906975724	0.0984025545502839\\
36	-0.0105279168317503	0.00934293294595456\\
37	0.0795117379185415	0.00831286866371529\\
38	0.0573232493917603	0.0739424759797972\\
39	-0.00468757891668002	-0.0786814666866435\\
40	-0.0109816657522376	0.0017127587015021\\
41	-0.00319160204644674	0.0341823723687578\\
42	-0.0345688426298388	0.0677747790686014\\
43	0.0129089010525749	0.0250513954201859\\
44	-0.0758980742243998	0.0999066977150266\\
45	0.0125183974114176	0.123102686696357\\
46	0.0134346807284866	0.0607565751676965\\
47	0.0350889426445818	0.0891054257941535\\
48	0.00333400108062033	-0.00206965189523511\\
49	-0.0446581834608556	-0.0148547714566881\\
50	0.00619044133627126	-0.0545832287510954\\
51	0.0736752456409286	-0.00977952706828388\\
52	0.0645590295793965	0.0414145944359633\\
53	0.0797896657868691	0.0640879245930121\\
54	-0.00736356236429451	0.0260212704051723\\
55	-0.0414256133212818	-0.0171533507252134\\
56	-0.0910129560374969	-0.073616915449235\\
57	0.0295791175301991	-0.0123116483118459\\
58	0.127676392211527	-0.074415291530071\\
59	0.0626461310623872	-0.0247513529636106\\
60	0.0228196745889056	-0.0702903132061083\\
61	-0.0252689912205066	-0.0116876356098574\\
62	-0.10309708451563	-0.0485636301337463\\
63	0.0135200318291877	-0.0360484195213503\\
64	0.0410622637456464	-0.023625320893942\\
65	0.00776459106143142	0.0110701258614879\\
66	-0.0523425148014662	-0.0168744201393864\\
67	-0.00304274724887172	-0.0264412212091568\\
68	0.1304341064375	-0.0223633917751622\\
69	0.0176510237272542	-0.0352758392187407\\
70	-0.0106144341707059	-0.00298578022421109\\
71	0.0698111020651932	0.0858014025083599\\
72	0.00661406418544985	-0.0135633249379571\\
73	0.11846675518244	0.0521859973539344\\
74	0.0685598242114133	0.0267476512989742\\
75	0.0245007685879512	-0.0181164971621121\\
76	-0.0243695034156123	-0.0490586626367535\\
77	0.0690521088706744	-0.0356689349394635\\
78	0.0602511466934246	0.0728267332746329\\
79	0.0957196598464993	0.0173971394478763\\
80	0.0218723001220171	0.0404485970050206\\
81	-0.0208715229540707	0.0985520168695245\\
82	-0.0799586915668632	0.0932678099454555\\
83	0.0101467318239152	0.0749890050219816\\
84	-0.00264940468143009	0.0204687079550257\\
85	0.0547574168705786	-0.0217351686688137\\
86	0.073287162561856	0.0194397577638841\\
87	-0.00231585145731086	0.0265920861735292\\
88	0.085843126382731	-0.0027810705875836\\
89	-0.0225030784005783	-0.0341685152844226\\
90	-0.0325251471163453	-0.0457323883302393\\
91	-0.0565494202880287	-0.0704718267955249\\
92	-0.0263655694533794	-0.0171361737062798\\
93	-0.127943274792199	0.00330980784734761\\
94	-0.0327493952365103	0.00328681429363321\\
95	-0.0312756331871349	0.0821081898976278\\
96	-0.0861593621657865	0.119454499970116\\
97	-0.0869001696694693	0.0662785256112364\\
98	-0.0370050751574983	-0.0484403863776648\\
99	-0.0918547984674739	-0.0507400489785583\\
100	0.0599324890650558	0.031075950379017\\
101	0.0215759981611248	0.0156178802952196\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.104988373573417	0.0830267824533615\\
3	-0.00278623404786978	-0.0339766935115033\\
4	0.00919590478255086	-0.0419715668456369\\
5	0.02972223097307	-0.128871709834824\\
6	-0.0522068335155744	-0.0123586638369519\\
7	-0.00269812684344424	0.0452309697320275\\
8	0.0449190404678474	-0.00845672445583339\\
9	-0.0098887608936383	-0.00509516910348852\\
10	-0.0503313825455582	-0.00336097838029699\\
11	0.00239007141559063	0.0515482892089705\\
12	0.0254313047349179	0.104456832501913\\
13	-0.0705472363013005	-0.00989007648272653\\
14	-0.0611252372090169	-0.00581726686499497\\
15	-0.0560007456025563	0.00634482127118295\\
16	-0.0258340389683196	0.0911567249100523\\
17	-0.000972022339731472	0.025184708771094\\
18	-0.0697122560401995	-0.0459245623793502\\
19	0.0281050599337981	0.0285042697057935\\
20	-0.0318990683724718	0.0144022072322818\\
21	-0.106894397813761	-0.0145661996352888\\
22	-0.0323550540365176	0.0531876800530564\\
23	-0.0524624954240633	0.0458456444942057\\
24	0.0380890987152842	-0.0897423577680123\\
25	0.0446027269354555	-0.129644415338026\\
26	0.100496114892435	-0.138037698250386\\
27	0.0140496257812738	-0.10733253291238\\
28	-0.0454224709885884	-0.0654484205464973\\
29	-0.0885379695110883	0.00946877413128317\\
30	0.032596449278015	-0.0480318250777819\\
31	0.000731608276405296	-0.0322518285344496\\
32	0.0468295702327447	0.00462911975520826\\
33	-0.0285663622852115	0.000780909860283673\\
34	-0.0167369311153345	0.0672725845686689\\
35	-0.00165111177383538	0.111186139342573\\
36	-0.0399817363500611	0.0570271663074514\\
37	-0.0623688131706536	-0.0188447507059974\\
38	-0.0352918714607547	-0.0348683032047299\\
39	0.0528486048484231	0.0510778478802198\\
40	-0.0327658366888945	-0.0594707753182826\\
41	-0.0585497550896118	-0.0715816839968077\\
42	-0.0407364082677223	-0.0874528566636498\\
43	0.0148639247195524	0.0100909287136214\\
44	0.0847848570376718	0.0588955286703219\\
45	0.059242453106519	0.0290854621794926\\
46	0.0286720326140427	0.000262005140436261\\
47	0.0478057425145918	-0.0142642292650607\\
48	0.0560645315784396	-0.0279942488775409\\
49	0.00903097456097759	-0.0397872593841453\\
50	-0.0160253666176475	-0.0044009157910842\\
51	-0.0397416557032429	0.0391267589044088\\
52	-0.0631811779086659	0.071441210986652\\
53	0.0151272200952936	0.0735265789871661\\
54	0.0100040882284652	0.135320723006552\\
55	-0.0639597512435779	0.0335715265449072\\
56	-0.094499433826462	-0.034284294957622\\
57	0.00559741249437203	-0.00814681849763992\\
58	0.0397262646824914	-0.041904979946457\\
59	-0.0707640116962145	-0.0166362147594038\\
60	-0.0112267639048016	-0.0465321978382297\\
61	0.0307848437391378	-0.024028230061359\\
62	-0.0707073253450167	-0.0210449871833117\\
63	0.0721888814929269	0.00365783114895466\\
64	0.00102987586304128	-0.102529098511459\\
65	-0.113415958310423	-0.0635492260639355\\
66	-0.00905411867153229	-0.0659202683361979\\
67	-0.0831490215402745	0.0321602825591672\\
68	-0.13828448768472	0.0668500760790863\\
69	-0.0925484989843862	0.0943663391138398\\
70	-0.0639069013904029	0.0651063705332838\\
71	-0.0624534131988151	0.0679686225704605\\
72	-0.0534156073203933	0.0858448814378829\\
73	-0.0472762456569002	-0.0378930848059885\\
74	-0.0494562172910137	0.0378404023803937\\
75	-0.0860343506558213	0.0844898677349917\\
76	-0.0621979624762391	0.0538119768505952\\
77	-0.0283846529739565	0.0686027535970431\\
78	-0.152711485537559	0.0547019648997213\\
79	-0.118425369078007	0.0593204715605501\\
80	4.23441995069315e-05	0.0958785307519968\\
81	-0.068728142561927	0.0515038283528636\\
82	-0.0521297400627759	0.107999687799049\\
83	-0.0601127374583962	0.0511994916189322\\
84	-0.0877796725554565	0.000634691091643432\\
85	-0.0701099232977277	-0.0220884837671543\\
86	-0.0902560733558535	0.00592670497855317\\
87	-0.0166659207750552	0.0379765044843658\\
88	0.0297023518952381	-0.000728436787179383\\
89	0.0408311193414039	0.0048212292684937\\
90	-0.0751459579825917	-0.00603823818120897\\
91	-0.0476783084566499	0.0776550528395349\\
92	0.0311328370798359	0.117907143722996\\
93	0.0169338734936428	0.0399876273486186\\
94	-0.0200820642358798	-0.00531569493138608\\
95	-0.0430984259935777	-0.0147539731797233\\
96	0.014773274262629	0.0610944827635921\\
97	0.0274646037333051	0.0949635298292642\\
98	0.0642047630968698	0.0385308156408371\\
99	0.0157776417182254	-0.020895545584025\\
100	0.11053740311719	-0.00931213629572841\\
101	0.0351149966158692	-0.014049210524917\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0118311817501218	0.123466842215165\\
3	0.040166843475275	0.0582806972548577\\
4	0.0183740141684935	0.103093254420656\\
5	-0.104317527204271	0.0581838495849487\\
6	-0.137880706625245	0.050791135749634\\
7	-0.0406660763739991	0.0110850371209966\\
8	-0.0234355019782416	-0.0344327005319879\\
9	-0.0491365984649183	-0.118419737333221\\
10	-0.0168398481793894	-0.0348573614192732\\
11	-0.0414496088258424	-0.0238756372197377\\
12	0.00421883289409466	-0.0594521272732406\\
13	-0.0399188819055	0.0408522588477708\\
14	0.014894297659983	0.0116339798576338\\
15	0.0420691004673405	-0.00929648450866906\\
16	0.00334634852644059	-0.0375152459930853\\
17	0.0738203829465868	-0.0405631574123659\\
18	-0.0846643592828253	0.00614714751846034\\
19	-0.0888782756033242	0.0430667480148158\\
20	-0.0894781601436691	0.0636087338470388\\
21	-0.00320315191829086	-0.0156185940526767\\
22	0.0288949016067894	0.00821913405332678\\
23	0.00638147889492245	0.0300522329720756\\
24	0.040196763263035	0.0655942821442962\\
25	0.0679710266430198	-0.000518250564307238\\
26	0.0210536955452846	-0.00711918897457384\\
27	-0.0593986028242679	-0.0193601250680328\\
28	-0.117994686934176	-0.0489619950065812\\
29	0.0130887028020782	-0.0278889186537929\\
30	-0.0122926755895631	-0.0327046600025119\\
31	-0.0244011358125011	-0.0316872238352128\\
32	-0.0218789022311616	-0.100515943723046\\
33	0.0147224408671559	0.0181110015786874\\
34	-0.00549387801507597	0.0240134608697398\\
35	0.0259093879287622	-0.0832553288461478\\
36	0.134633051250481	-0.0717059065563591\\
37	0.0127694005740011	-0.0392871457156973\\
38	-0.104393490817523	-0.123295682855528\\
39	-0.0788421051166641	-0.0598719665687973\\
40	0.0700188405275591	-0.0636357784453927\\
41	0.127955618322499	-0.0457906152251346\\
42	0.0457982299109773	-0.0448674889260894\\
43	-0.106106411267336	0.0293354980524079\\
44	-0.0276848853475028	-0.0603972661506968\\
45	0.00117836561409115	0.0430249228779345\\
46	0.0303209507065454	0.0120659161943769\\
47	-0.0272170867619301	-0.00217067322660224\\
48	0.0526899788771488	0.0294491990298784\\
49	0.063486641532654	0.0119225636808094\\
50	0.084689919017178	0.0926947157771888\\
51	0.0686130071350371	0.0588227625421131\\
52	-0.00161460188802443	-0.0249603076620084\\
53	0.0389863308366632	-0.0306614389346857\\
54	-0.0303778611659295	-0.0475973177206055\\
55	0.0437763534502435	-0.0757371524583128\\
56	0.100230121181533	-0.148188547290725\\
57	0.0796385024600957	-0.0269483819285011\\
58	0.136521140614532	-0.0230384534512672\\
59	0.092222313838124	-0.0316961907677686\\
60	0.147723813969897	0.0426327300529096\\
61	0.0583590190274145	0.0386794417746145\\
62	-0.0629192049953356	-0.0411132081474357\\
63	-0.088159668632291	-0.053400802913069\\
64	-0.0475957903154586	-0.0385494542043858\\
65	-0.0363955059950428	-0.0488658017280167\\
66	0.00630840424116468	-0.0126601529572576\\
67	0.0365598197806891	0.0521944529102171\\
68	0.0732555904969295	-0.0165183893363652\\
69	0.072471004004186	0.0859903614922548\\
70	0.060976664933478	0.0440369610220947\\
71	-0.0268271933585118	0.0658138568623096\\
72	-0.0630401231643035	0.0802044642964108\\
73	-0.0986190971907104	0.115583562260027\\
74	-0.028247446950331	0.0356433800067995\\
75	0.041936275787005	0.0124144858304307\\
76	-0.0591282706089354	0.0314372971287566\\
77	-0.0232689241276002	0.136975214883485\\
78	0.0118117153645654	0.145502512875101\\
79	0.0234340675623091	0.0937494086962377\\
80	-0.05522827500948	-0.00822713968193205\\
81	-0.0261388448847244	-0.0503159389291739\\
82	0.0307850356775076	0.0141324319789094\\
83	0.00890778543585284	-0.00717350636213086\\
84	-0.100579584454734	-0.0793221318075806\\
85	-0.0871206729196466	-0.125245652625151\\
86	0.013394783701996	-0.145133559032126\\
87	0.0126876059377364	-0.0968515821250292\\
88	-0.0421126762957375	-0.00414598859076909\\
89	-0.0223486918298481	-0.0827526410766795\\
90	-0.0646997108609951	-0.0417523050113002\\
91	0.0280739072381066	0.0492824807487542\\
92	0.132552127932809	0.0495341049772297\\
93	0.051400845187678	0.0892791208423316\\
94	0.0132056460131164	-0.0242726443874425\\
95	0.0298879671288503	0.0557129521713137\\
96	-0.0122843171458203	0.0665093404965792\\
97	-0.0107501884781943	0.0247003187422482\\
98	0.0865541149562879	-0.0403653865769158\\
99	0.0598836740676613	-0.0435016307624695\\
100	0.0191823088598083	0.102367951109613\\
101	0.0475837725248661	0.0745565358897071\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0362962783692548	-0.0152005714600002\\
3	0.0639370913577486	-0.0811345140706419\\
4	0.0189348083316328	0.0394236808097098\\
5	-0.0498523600545086	0.0196283746844124\\
6	-0.114049715877566	0.00200506673689661\\
7	-0.0832340665444256	-0.0982004706573982\\
8	0.0628051213650204	-0.0386354176410711\\
9	0.162747515180496	0.0194447140780355\\
10	0.0886697379618346	-0.0663899458225074\\
11	-0.00362196666959261	0.0220034708279971\\
12	-0.0797846417683869	-0.0339117791848733\\
13	-0.0182529930030601	-0.0691709603752571\\
14	-0.032400614389539	-0.0777898174677202\\
15	-0.0693354630451586	-0.0681093073175904\\
16	0.0102483389789908	-0.0447890043481499\\
17	-0.0100665002479655	-0.0244575182888643\\
18	-0.031546159926951	0.00759226609339433\\
19	0.0398353174198723	-0.0274318181862851\\
20	0.0572103484075319	-0.0086551908243564\\
21	0.0109195730900992	0.106964958332013\\
22	0.0322308312075176	0.0686655868113422\\
23	0.0564985461117575	-0.0197049081870796\\
24	0.0360072560244137	-0.0249058827504491\\
25	0.0285153684601727	0.00796817058124542\\
26	-0.0569228068421337	-0.0906363649119132\\
27	-0.0194279381969912	-0.0967467112754851\\
28	-0.0846662546056342	-0.0950382573463637\\
29	-0.202027697876041	0.0121118550235017\\
30	-0.0695655093754299	0.0253215735741429\\
31	0.00615293659823804	0.053238229040435\\
32	-0.0150395993064274	0.102732675862889\\
33	0.0354427620465716	0.0520037762171284\\
34	0.0124823279961423	-0.019352003240462\\
35	0.0491065447422595	0.0540194236731585\\
36	0.0421809094167153	-0.0413808309367524\\
37	-0.00284327323413253	-0.0512478344239271\\
38	-0.0435959991469658	-0.0476701176718514\\
39	-0.0169482787071023	-0.0556503508423087\\
40	-0.0213591911059117	-0.0342302042291667\\
41	-0.0323472527560939	-0.083982128731413\\
42	0.022134564504077	-0.0122670095756655\\
43	-0.0141078453040191	-0.0665153847882585\\
44	-0.0248067395917575	0.0371746523302076\\
45	-0.0999315747538308	0.0482509811013819\\
46	-0.0719311111108598	-0.0141437733895399\\
47	-0.176155622046724	-0.0246378296790408\\
48	-0.0963278488445423	-0.010964391769017\\
49	-0.122448222697894	-0.0459021187915407\\
50	-0.0886967817884141	-0.0462272028334322\\
51	-0.000605277044957581	0.0498405804230038\\
52	0.0572288536182529	0.0526132936067145\\
53	0.129651284599317	0.0691677233182578\\
54	0.114397884243492	0.0585340330560819\\
55	0.0701644704023565	0.116983397517758\\
56	0.0682885974908413	0.0689347240826439\\
57	-0.0651539231531974	-0.0362095944067503\\
58	-0.0927525045298711	-0.0370217224786805\\
59	-0.0648015260819602	0.0245826458709405\\
60	-0.050716187098368	0.0834845737062534\\
61	-0.00792863880693152	0.100852104566247\\
62	0.0500985294922924	0.00710259016877037\\
63	0.0303744062876269	-0.0478267865359941\\
64	-0.0103533028654782	-0.0284189057502746\\
65	0.0531197119342687	-0.052269950701134\\
66	0.0229938173510635	0.0561543009093167\\
67	0.0995095444878789	-0.021582693803099\\
68	0.0100718229082043	-0.0426118785061151\\
69	0.0241512232364656	-0.0479915814716585\\
70	-0.000426248905603379	0.00939615913014583\\
71	-0.0391603263301029	-0.0944435363491665\\
72	0.0370773554545683	-0.0516308977791287\\
73	0.0234829186914711	0.000911704028158416\\
74	0.00480383875347166	0.0556500133348614\\
75	0.0255912747485871	0.00381317644926294\\
76	-0.0106105743959705	0.0293155495066896\\
77	-0.0036168411651908	0.0783141907174698\\
78	0.0585084492185778	-0.00698906171119754\\
79	-0.0449501617344503	-0.047264073280609\\
80	-0.0597303813413767	-0.0979543422769825\\
81	-0.0795811481210611	0.00861978348084282\\
82	-0.0741320208503229	0.0712456597763159\\
83	-0.0633343833551693	-0.0309924268445187\\
84	-0.0199805846822444	0.0388731609057644\\
85	-0.0229371402976678	0.0578991570312805\\
86	-0.0322245573142181	0.0989864659601268\\
87	-0.000597885841588826	0.0653999640064744\\
88	-0.0373896547757357	0.0811519437805907\\
89	0.0412533767570661	0.0834706365369278\\
90	0.0511325947324488	0.113010816561052\\
91	0.0337470887770933	-0.0364873067766835\\
92	0.0897887558850331	-0.010516295783664\\
93	0.074430090009096	0.00350239584565065\\
94	0.0555798624708975	0.0113232014843898\\
95	0.0227196657480882	-0.0294983935059086\\
96	0.101823485237829	0.0383675693220338\\
97	0.0426860573694194	-0.0335573834266464\\
98	0.112829626639955	-0.00512762095276822\\
99	0.037538501892226	-0.0292437950935514\\
100	0.00850951011277488	-0.0414825512512766\\
101	0.0319503217089242	0.0445729113335475\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00268846964881219	-0.0586878331249828\\
3	0.015949056199365	-0.0635570087225651\\
4	-0.0168426784574602	-0.0791148198676355\\
5	0.0192748667085397	-0.0289063972611512\\
6	0.0440200124909528	-0.0259663343660583\\
7	0.0285330795897183	-0.087943798168034\\
8	-0.0299607529384793	0.0510246146993299\\
9	0.0193059345043105	0.00310234279339581\\
10	0.098103523373528	-0.00579437416654264\\
11	0.0396088412763069	0.0479250069593366\\
12	-0.01161140981482	-0.00093724512624517\\
13	0.10780116911612	0.0631473012969153\\
14	-0.0382907452765214	0.0309498330102117\\
15	0.0396041742029293	0.00143148080658518\\
16	-0.0263431078038706	0.0194059264157607\\
17	-0.0509686122324514	0.0584947192743941\\
18	-0.0471862896825241	0.102412062130519\\
19	-0.0283979002348567	0.00231227400505177\\
20	-0.046164431922065	0.00556308513517893\\
21	-0.0744445647301828	-0.0480575342788541\\
22	-0.0828331263854022	-0.0250221631273905\\
23	-0.0907806415870822	-0.0548993999364387\\
24	-0.00298537198902696	-0.0171593842824923\\
25	-0.0175720571002151	-0.0366048672059795\\
26	-0.070437471301959	0.0251101999161205\\
27	-0.0473560786123945	-0.0685355018053872\\
28	0.01940446843872	-0.0410709219286486\\
29	0.0462976383242238	0.0309837911092712\\
30	0.00433639681248251	0.0104799286458217\\
31	-0.00298726550804856	0.0257781752904927\\
32	-0.0893174821815389	-0.0679682263983634\\
33	0.000492356086077103	-0.0913667088604558\\
34	-0.00503942798605778	-0.0391084767388059\\
35	-0.0035343942145037	-0.0486236310219031\\
36	-0.112211028585127	-0.0855057666435853\\
37	0.0404330681361644	-0.0831179371666889\\
38	0.00280529481308212	-0.0693147080603764\\
39	-0.0431915140876515	-0.023637009447901\\
40	-0.0640155036001363	-0.0539040727564128\\
41	-0.00962382594362879	-0.0710860709144963\\
42	0.0123794705149494	-0.0310960236355635\\
43	-0.0227890653129773	0.0178518896996954\\
44	0.00599413538580429	0.0387174796727895\\
45	-0.047790686219936	0.0785165693798407\\
46	0.0373661817501518	-0.000103472614545845\\
47	0.028870190378665	-0.0802633003217905\\
48	0.0107534327053936	-0.0162837362843465\\
49	0.090353092835893	-0.0728394269634377\\
50	0.0957102453755241	-0.0406607176942258\\
51	-0.028370937771285	-0.0606711135603378\\
52	-0.124793713991485	-0.00310055181021688\\
53	-0.0378671951220706	-0.0207290604087596\\
54	-0.0015096372346423	0.0137409896994054\\
55	0.0312033712692139	-0.048721663075874\\
56	0.0456881123881912	0.00930536004676786\\
57	-0.025522552890591	0.0331489738956575\\
58	0.00635322906749246	0.014235432215428\\
59	-0.00886367457828308	-0.0145554079213916\\
60	-0.0242763872007995	0.03539947111386\\
61	0.00676212433429995	0.0250379035462325\\
62	-0.057277350634342	-0.0326944795316404\\
63	-0.0085175718277517	-0.0241131907557144\\
64	-0.000828158588798044	-0.00931408047004142\\
65	-0.0454411436840385	0.027381245396121\\
66	-0.0219038650193734	0.0157447923406458\\
67	0.0297334924919619	-0.0407471302285884\\
68	0.00723452416692264	0.0281767432408683\\
69	-0.0170387271287475	-0.00710748699180924\\
70	-0.0824878924625733	0.0251728654547852\\
71	-0.0961023876675411	-0.0507780188424769\\
72	-0.0662585173449027	-0.0957756643027943\\
73	0.0380385732362165	-0.050892491292398\\
74	0.151620084473411	0.0909076764431739\\
75	0.0802677348535233	-0.00603208208087082\\
76	0.086522755865624	0.114587147499982\\
77	-0.0166938014187144	0.0174313243053504\\
78	-0.0235903748656264	-0.00731953735463635\\
79	0.0919525519244529	-0.048948478984487\\
80	-0.00711092279206609	0.0522393769217492\\
81	-0.0143572370105251	0.116241584015693\\
82	-0.0589565752508697	0.0528730964489971\\
83	-0.0198336997115476	0.0855793761921019\\
84	-0.017562409932666	0.00361337961508881\\
85	0.103777072100715	-0.0119364932988938\\
86	-0.0342792819178875	0.0392699587351975\\
87	-0.0524748007984963	-0.0581012758406415\\
88	-0.0484624149842221	-0.0452246068101338\\
89	0.0354655439959461	-0.0762580650375003\\
90	-0.0188698067342654	-0.0706116058786752\\
91	0.0692127522428111	-0.0213887743622314\\
92	0.0409437707478376	0.0831119205508663\\
93	0.0533811269755878	0.036581614996765\\
94	0.0528990055805819	-0.0287805886105093\\
95	0.0723383444190156	0.0536451967030454\\
96	0.000802143433202875	0.0395139298730454\\
97	-0.0689455195984526	0.0881749047290816\\
98	-0.171093100291348	0.0548448390587204\\
99	-0.129525204521873	0.0755323816301787\\
100	-0.0997517232671468	0.0446481518104556\\
101	0.0422208931812495	-0.0263457327309172\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.031408242362091	-0.0218210111539826\\
3	-0.0602149057939233	0.0583796741893505\\
4	-0.0643175266676209	0.0100209449372272\\
5	0.0025719249203268	0.00848056422330081\\
6	0.00346532949765055	0.0177836023771368\\
7	0.0271593610922202	-0.0182780569393214\\
8	0.0518806405851988	0.0524484432083339\\
9	0.0773585364533205	0.0331475598443466\\
10	0.0378058523287946	0.0906134907098877\\
11	0.0640972661618489	0.101179469716555\\
12	0.0167756955663847	0.104354207708661\\
13	-0.0221647401656157	-0.0032642664996276\\
14	0.00686545932727589	0.0411565312794771\\
15	0.00626015042815823	0.0566412552908324\\
16	0.0466682613204364	0.0440512418875091\\
17	0.0085515333511581	0.0338616652886982\\
18	0.0802157191255969	0.062266300894974\\
19	0.122495390545584	0.0919380924205789\\
20	0.0105524057555636	0.0356000568044013\\
21	-0.0544105672469413	0.0777671660715972\\
22	-0.0542338859410028	0.0485630285278537\\
23	-0.107248711058862	0.078139468128166\\
24	-0.0212971616969198	-0.00992388627869876\\
25	0.0147951186987794	0.0878286873777963\\
26	0.0146604807597496	0.0247187487288808\\
27	0.073736549806736	-0.057700019461625\\
28	-0.0113345141395929	-0.0261566337880508\\
29	0.0552632819958565	0.0718784791743093\\
30	-0.00317176842795141	0.0134346637340356\\
31	-0.0227205562279347	0.0162286971456043\\
32	-0.0475880363235509	0.0795097570394549\\
33	0.0195618027465929	0.0425914973036156\\
34	0.0270136607348227	0.0844753582755654\\
35	0.118802684962943	0.0169915805148024\\
36	-0.0162856805091483	-0.0149176457732452\\
37	0.0415659853932635	0.0172510989559472\\
38	0.0427056019399738	0.0732391783951505\\
39	0.0120437901975822	0.025009995387871\\
40	-0.047093917602384	0.106118744948004\\
41	-0.0267684172553604	0.147280608065366\\
42	-0.00573939404309441	-0.024776113958247\\
43	0.102201864897475	-0.0697238859170637\\
44	0.0967382761748852	0.0381903296204559\\
45	0.0189694375855075	-0.0688969717181129\\
46	-0.0688937455640296	0.00382372001672457\\
47	-0.0688046001681738	-0.0256493260646315\\
48	-0.104728223381289	0.026955663272602\\
49	-0.0486373750922933	0.120565688476937\\
50	-0.0283337768787088	0.0493622778195232\\
51	-0.00247387873324723	0.0430102015242782\\
52	0.071778789951569	0.106117973809607\\
53	0.0668913496586387	0.102547708559893\\
54	0.0105213669436111	0.0664767459161058\\
55	0.130108231383889	-0.00152077036861605\\
56	0.0757227664042773	-0.018041291826745\\
57	-0.0474047227494445	-0.059978478255491\\
58	-0.12119060430334	-0.0106608393029294\\
59	-0.0496481026030101	0.0193547162212977\\
60	0.0337827098255005	0.028188533314935\\
61	0.171144264656694	0.0989085597595024\\
62	0.0311739920795648	0.0269053912997273\\
63	-0.0135691520742127	0.0433111236214317\\
64	-0.0217081317919726	0.0558852281214999\\
65	-0.0948201232938195	0.0944168905790611\\
66	-0.0358643417157419	0.164945374222536\\
67	-0.0140499571108499	0.0780610700534763\\
68	-0.0380302158669738	-0.0642264068951697\\
69	-0.0693207944913345	-0.0298487813975996\\
70	-0.0311609078931709	-0.039639177893254\\
71	-0.0508802142826944	-0.0787856692956501\\
72	-0.117536451044114	-0.0134881225913424\\
73	0.0298958502480583	-0.0113437389865735\\
74	0.0187388921069529	-0.0501086753417542\\
75	-0.00511073208773436	0.0307633998292352\\
76	-0.052476864466002	-0.00975507502966168\\
77	-0.0327585701799957	0.0281003811689736\\
78	-0.0618698425754903	0.0139312940883641\\
79	-0.0963407406042328	-0.025262451530605\\
80	-0.10951007967139	-0.110046765464525\\
81	-0.0270594635994432	-0.0976243848999891\\
82	0.00501503932143305	-0.0728784729619501\\
83	-0.0111391796328535	0.00514411437421861\\
84	0.0241280686584142	0.0790258392531055\\
85	-0.0609701797085407	0.0233048009624725\\
86	-0.0101019102574262	-0.00754600665437339\\
87	0.0218479571455813	0.064232260280585\\
88	-4.11499216243505e-06	0.0745100919979209\\
89	-0.0334692268839417	0.0125018072036032\\
90	0.0476021156660833	0.0157071480836279\\
91	0.0425919550473892	0.0103677526149109\\
92	0.0848932939247978	0.0752325727642126\\
93	0.036234929108516	-0.0229062333943576\\
94	0.059218046814188	-0.11290235135443\\
95	0.0151823968491674	0.0651392462054349\\
96	0.107766360911431	0.109514830000031\\
97	0.00480634348873752	0.0204528958197923\\
98	0.0319522367247278	-0.0129805931459953\\
99	0.042013597847923	-0.0196998879894648\\
100	0.0154957419806589	-0.103831550706901\\
101	-0.00954063366199595	-0.0358078522498876\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0124195790181893	0.0271390919227447\\
3	-0.0504979358423411	0.064850671741248\\
4	-0.159359906584553	0.0341933107607421\\
5	-0.101431895879137	0.0340699136945944\\
6	-0.0425456075319124	0.010905205642276\\
7	0.00748807427974786	0.13317031065444\\
8	0.0783985816342529	0.00282692728601039\\
9	0.0151864645003727	-0.000642482082264571\\
10	0.0656111232942589	0.00518509941211633\\
11	0.0192883589110789	-0.0347690399610748\\
12	0.0560819027133029	-0.0660364541575307\\
13	0.00370289641783546	-0.0884719388866349\\
14	0.0453037836840681	-0.0969372070602142\\
15	0.0312543501860076	-0.0463158076873516\\
16	-0.0391313126466559	-0.000366310211667147\\
17	0.0713121617160499	-0.068021088224652\\
18	0.0808874120010535	-0.0517431093458318\\
19	-0.0297795979823769	-0.0193455829998304\\
20	-0.00810184869070635	0.00544601062046252\\
21	0.107367953789384	-0.0577695915310786\\
22	0.0795861996261727	-0.0926113740125607\\
23	0.024547830298188	-0.0424979760155675\\
24	0.0328880489926796	-0.0336431176131316\\
25	0.0344622815293595	0.0582168579040741\\
26	0.0576990716667808	0.0428511609601885\\
27	0.0305144522645736	-0.0502887854781668\\
28	0.0628505946620466	-0.0967201294554525\\
29	-0.0157770746943707	-0.0859463364369323\\
30	-0.0675601638502444	0.0234470547727534\\
31	-0.0912769834049195	-0.0711837029186371\\
32	-0.0189876361379704	-0.176759113997243\\
33	-0.0665566232659724	-0.010541841314338\\
34	-0.0411012981598165	-0.044599214976868\\
35	0.012316619156861	-0.0150254589233529\\
36	0.0219422493300637	0.0211664499815466\\
37	-0.00308431368819923	-0.0467199578147085\\
38	0.0100987282476402	0.0207070547877521\\
39	-0.00615172306292472	0.0654455629458142\\
40	0.0159226967356956	0.0650880753035206\\
41	-0.00519495328368716	0.0305084612865626\\
42	-0.0189852177469247	0.00804755316804239\\
43	-0.0594922285561991	0.0377366865353626\\
44	-0.035082079905276	0.0408936003757728\\
45	0.00120401850342352	0.025097979258892\\
46	-0.00278540292910372	0.0260747142056475\\
47	-0.0433321379292839	0.0186131092934729\\
48	-0.0655982994576397	0.0224285033175732\\
49	0.0201104215860815	-0.01980572278386\\
50	0.12411797052998	-0.0682465457564347\\
51	0.0802109775999197	0.0576112514316234\\
52	0.0981108726647554	0.0237493194568777\\
53	0.063045846147647	-0.0507229323920604\\
54	0.0297899079344199	0.0316705788158898\\
55	0.0388544811114365	0.0123346335993218\\
56	-0.0312551131924421	0.0493991065153445\\
57	0.0366228828417498	0.0619668250073312\\
58	0.0209567847886959	0.0534719602021378\\
59	0.0233950127705548	0.0692823233497001\\
60	-0.0140154850596624	-0.0200875971683395\\
61	0.0159039425481553	-0.144445227741944\\
62	0.0235890422277296	0.00475578492939432\\
63	0.155790639760869	-0.0361240054705956\\
64	0.0961707678614932	-0.0524515413862972\\
65	0.0356300419773681	-0.0171593380129339\\
66	0.0310715579350882	-0.0940167085118962\\
67	0.0443684545259963	0.0197837705327429\\
68	-0.0240718173001354	0.0903470078987958\\
69	-0.00123081241182305	0.011708614881447\\
70	-0.0639976848341032	-0.0953978853288297\\
71	-0.0370280365182897	0.110434174448081\\
72	-0.0775123699876037	0.0387065003225413\\
73	-0.0267565395607781	0.0542071213306286\\
74	0.0157817445236857	0.107707107662634\\
75	-0.0248838236056267	0.0277595864901123\\
76	-0.0977712052963732	-0.0422447793583467\\
77	-0.0931964824922512	0.0859055872096678\\
78	-0.143393882013351	-0.0243173220206099\\
79	-0.113360645273531	0.0184617866833813\\
80	-0.0296502135390087	-0.00785274917369141\\
81	0.0181052532628869	0.0143367966074477\\
82	0.0145521799832968	0.128751287581674\\
83	0.0607597903088431	0.0732216061910566\\
84	0.0453874553522142	0.0628268009157236\\
85	0.113322364701453	-0.0571572055563209\\
86	0.117516772268329	-0.0211713138425682\\
87	0.0618890057195482	-0.0236185918474783\\
88	-0.0376747578725287	0.000385375126666282\\
89	-0.0141706060328048	0.124941747697332\\
90	0.0107578594772402	0.0133635799034933\\
91	0.00938396801144446	0.0519680988414713\\
92	0.0576061525668407	0.079805666162868\\
93	0.0687777203381736	0.0549218561714579\\
94	0.0249699428581275	0.0606233025804273\\
95	-0.0447598920923812	-0.0214039070847235\\
96	-0.0383069189335584	-0.0721220908838963\\
97	-0.110496189931576	-0.130245773191915\\
98	-0.0548041529743593	-0.00976024276545912\\
99	-0.047565701952078	0.0733170140574911\\
100	-0.0218525742260379	-0.0279311333242148\\
101	-0.0558128661546701	-0.0525103810642465\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0678282726036262	-0.0337962726480662\\
3	0.0775173511694816	-0.0732407845000546\\
4	-0.0223732828042178	-0.0630967044030164\\
5	0.0537493633856639	-0.00671660068748505\\
6	0.0501875112461185	-0.0263280321720754\\
7	-0.011222213379941	0.0177703051096226\\
8	-0.0349089025673359	0.0184734387204155\\
9	0.0756580364015452	-0.0196002031797116\\
10	0.0305065057517261	0.0339981347282756\\
11	0.0314076099094245	-0.0362741102123174\\
12	-0.0328309903990514	-0.0535528566812548\\
13	0.0462353683989081	-0.00343179851631721\\
14	0.00542051075179196	-0.0488629666121338\\
15	-0.0102225464253812	0.0207125349507723\\
16	-0.023839889940839	0.0370744929191942\\
17	-0.0783676740414272	-0.0568049984224899\\
18	-0.0410267421561352	0.024255977549773\\
19	-0.021831009296488	-0.00332535674447949\\
20	-0.0130571891137124	0.00718476076812713\\
21	-0.0725127853900037	0.0836217911712959\\
22	0.00199699575686035	0.0914741458292004\\
23	-0.00663074309149508	0.0532210946932091\\
24	-0.0818007860408769	0.0178629606681674\\
25	-0.0836798813037863	0.0399894164236517\\
26	-0.0576941455733519	0.0908408011407625\\
27	-0.125218328820824	0.0902667877322092\\
28	-0.0900191460507046	0.0680115717943358\\
29	-0.0104560306128402	-0.0677136886228465\\
30	0.0733838754487966	-0.0411026795611991\\
31	0.0275396299541621	-0.0769872237058532\\
32	0.0146522498394995	-0.0389913873058774\\
33	-0.110659357917268	-0.0186751573258461\\
34	0.0126995897183123	0.0115626357062985\\
35	0.0374505593406399	-1.75173904924403e-06\\
36	0.0630009710048794	-0.0793497927258262\\
37	-0.031053709902317	-0.049163012660165\\
38	-0.0535079204919558	0.113762661489532\\
39	0.0250118667901852	-0.0282802903477742\\
40	-0.037826339621531	-0.00363294973329245\\
41	0.0166259410902183	0.0312548981270373\\
42	-0.0779574207721368	0.0467554500331244\\
43	-0.0213074552238186	-0.0789611279278285\\
44	-0.0139193631263966	-0.0481795643943716\\
45	-0.0293241708915146	-0.0218517719773493\\
46	0.0186568810668322	-0.0724284951496136\\
47	-0.00503669870307184	-0.100193462095347\\
48	-0.049662417818866	-0.0911407037173466\\
49	0.0378479219628506	-0.00416501841520941\\
50	-0.0655037622585775	-0.0178851991116702\\
51	-0.129045659689605	0.0948000002795492\\
52	-0.0449885172408435	0.0621144805288256\\
53	-0.0200200283156701	-0.00587341146987271\\
54	0.0201776192605062	0.00655817152578529\\
55	0.0291755830662926	0.0692654342591754\\
56	-0.0558327843109501	0.0371440288463029\\
57	-0.0483667987285468	0.0414555348576128\\
58	0.126879481379789	-0.0110110643815796\\
59	-0.0456153036862105	-0.00269057123893453\\
60	0.0234439613646171	0.0176840561055328\\
61	-0.0766316472531982	0.0574140229832962\\
62	0.0215793706304196	0.0323228602698745\\
63	0.0803510043658056	0.111328130439979\\
64	0.0416199742745929	0.00152647346799513\\
65	0.181124241144793	0.0288757020757105\\
66	0.0742504530081257	0.0546734973463845\\
67	0.0153796903424833	0.0507966503563517\\
68	0.0248214827387102	0.0257887843740643\\
69	-0.0712012607735487	0.0816775772908072\\
70	-0.0813183718448186	0.0216383408762662\\
71	-0.178989031814282	0.0113889271103799\\
72	-0.0666875191318376	0.1045612599188\\
73	-0.0758399050227836	0.0771929765561039\\
74	0.0155729918523115	0.173702460800892\\
75	-0.0196332331122639	0.0491605715808829\\
76	0.00572579039877211	-0.0171655663362628\\
77	0.085302903199099	-0.0223735463029409\\
78	-0.00565329789839241	0.00879916468815939\\
79	0.0264575208794906	-0.0379960112132409\\
80	0.0328944066391254	0.0234951597564665\\
81	-0.0379249055312245	0.0219471913739285\\
82	-0.0134382465154651	0.0796429732944424\\
83	-0.054569668764771	-0.00255807371481859\\
84	0.0120455622791559	-0.0382691862493334\\
85	0.071255455779683	0.00628775362781969\\
86	-0.00629898789965155	-0.00785303138026181\\
87	-0.0195855011102389	-0.0449817499373251\\
88	0.0469437276614855	-0.00362156643880289\\
89	0.016141707097404	-0.0103468034602593\\
90	0.0086666664458925	-0.0113314858333385\\
91	-0.094894243230752	0.0188284434563936\\
92	-0.0895419037788029	0.0479442126207935\\
93	0.022305778196855	-0.00370727806633558\\
94	0.125506358963762	-0.0455316288736043\\
95	0.0170243192317695	0.0336942521147956\\
96	0.0310414667003871	0.0558346254220681\\
97	-0.117165270071712	0.0841287053061973\\
98	-0.041616797494301	0.0186378806541425\\
99	-0.084471680537174	0.0700455865189646\\
100	-0.0176648899494659	0.0566372216748838\\
101	-0.0862486457309839	-0.0031591921327153\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0918439795487637	0.0837009147224524\\
3	-0.051335448985499	0.12843620870498\\
4	-0.118501977979726	0.0601889647846032\\
5	-0.0414173010074951	0.0509137533904542\\
6	-0.044675033356586	0.00924484421691895\\
7	-0.00027088184615447	-0.0136408798589617\\
8	0.00104553664101242	0.0210923145138813\\
9	-0.0323235794713241	0.0223837949013336\\
10	0.0424837089133402	-0.0343023167610911\\
11	0.0331789867480735	-0.0124460041087413\\
12	0.0539382590660091	-0.0220298992978349\\
13	0.0449684371491108	-0.0997070893192003\\
14	0.0598357155622746	-0.0796305694737294\\
15	0.0691759166310667	-0.0939752552541666\\
16	0.1175642933426	-0.0432347625388374\\
17	0.086301276667869	-0.131462435227228\\
18	0.0870391834675764	-0.0883549858536639\\
19	0.0499104825373213	-0.139936651771355\\
20	-0.0198557447946807	-0.128151438249389\\
21	-0.0109534802744422	-0.0616163866989782\\
22	-0.040056901466093	0.0121021255878574\\
23	-0.0341106871521812	0.0982973735696863\\
24	-0.0567339385379332	0.0611660324540202\\
25	-0.0879347563338745	0.0384501481628031\\
26	-0.0963144921275155	0.0646420195508791\\
27	-0.0583004151065974	0.00919522112101539\\
28	-0.0478209952996054	0.0994649394056422\\
29	-0.00685334149721454	0.0771894749302333\\
30	-0.0113710240120096	0.0677056695656804\\
31	0.00687007816270882	0.0360306235943061\\
32	-0.0417367179403041	-0.0827266612988905\\
33	-0.0208731278884997	-0.114080138162379\\
34	0.032448916260849	-0.0428775768180733\\
35	-0.0294099803081318	-0.00713361044746796\\
36	0.00778979800891124	0.0289410523553117\\
37	0.0818643983899529	0.0977377151233202\\
38	0.103116317938848	0.136366665306044\\
39	0.00208496909514708	0.0232873246834028\\
40	-0.0640026599020367	-0.0291829687287049\\
41	-0.0820837204617725	0.017153840715724\\
42	-0.055653189681589	-0.0358355817938078\\
43	0.115877056782624	-0.0181762124193336\\
44	0.0291964754723982	0.0335498079950565\\
45	0.00796972628443854	0.040457512195636\\
46	-0.0246465562138174	0.0582046865620205\\
47	-0.000696176032294509	0.10202188630656\\
48	-0.0409812875318504	0.0453671072134699\\
49	0.00840131317009524	0.0467557441766632\\
50	0.0110076197304469	0.0190930372529609\\
51	0.0746789728020482	-0.0500928456373261\\
52	-0.0103521335803445	0.0536695780429895\\
53	0.0200380828757023	0.047245246377762\\
54	-0.0570089666238354	-0.00088250952492084\\
55	-0.13791751538421	-0.0135721530131063\\
56	-0.0507211206615766	-0.109292566066171\\
57	0.0326784698173738	-0.0721187765384841\\
58	0.0500718124933726	-0.0455523202231576\\
59	-0.0573395367941496	-0.0425564742106876\\
60	0.0498238096686169	-0.0121222144788108\\
61	-0.0299847774895157	-0.0186176980971708\\
62	0.00691169164016134	-0.0514751450667794\\
63	0.0898126080731305	0.00175857848363982\\
64	0.0944731321438594	-0.00394188356383478\\
65	0.053099447045565	-0.0464497062331337\\
66	0.0551204696471814	-0.0357311210591865\\
67	0.039921971634708	0.00410966336251362\\
68	-0.0547239833329744	0.0261637581431514\\
69	-0.0185673909909292	0.0314646335046926\\
70	-0.0432834001161611	-0.0100565240824298\\
71	0.0099509160192618	-0.0145538836091335\\
72	0.0544220828796359	0.0564243954260762\\
73	-0.0705572437171135	0.0707159705557151\\
74	-0.0751223284284696	-0.01391758186915\\
75	-0.0605718724527045	-0.0351090932894737\\
76	-0.000986949122351394	-0.0980892391607196\\
77	0.026130223981045	-0.00031079844035628\\
78	0.0200691952179279	-0.0539409299226548\\
79	-0.0541037474558327	-0.00752344444051591\\
80	-0.0185349730636739	0.0217241325711782\\
81	-0.0276424418790741	0.0283197477077275\\
82	-0.0834396202956498	0.030478668484069\\
83	-0.0108703137074211	0.0821664486346534\\
84	-0.0033536541500544	-0.00321919194374119\\
85	0.0301309604388174	0.0311724283572123\\
86	0.0270421483443125	0.0627872332794513\\
87	-0.0763813487619019	-0.037038875857138\\
88	-0.00582208666428861	-0.0465565960376361\\
89	0.00692854705980883	-0.0389529700716765\\
90	0.000871926145436964	-0.0529731167220202\\
91	-0.0671928283357546	0.0112591668996868\\
92	-0.0836979404910068	0.0752034588557191\\
93	-0.0232333245426556	0.0763116761323555\\
94	0.0164895153712519	-0.0366786452767156\\
95	-0.0349088394062962	-0.0228533748869921\\
96	-0.0242995125434406	-0.0677518130040774\\
97	0.0370189384378521	-0.0272042308340278\\
98	-0.0179202727198201	-0.0053160562309347\\
99	0.0179657606050509	0.123449588278935\\
100	-0.00695340949604164	0.0163032098466202\\
101	-0.0210098170131531	0.0308555508046083\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0714634618534536	0.0261578645983191\\
3	-0.0136218866322593	-0.109173680440475\\
4	-0.0862285796437346	-0.147307145741642\\
5	-0.101936713749581	0.0341718989762144\\
6	-0.0448542609596719	0.0334286612223294\\
7	0.0203216397768615	0.041331404659836\\
8	0.0143664008238464	0.00847331282403111\\
9	0.0188175447263975	-0.0106372897135068\\
10	0.0920880294087265	-0.0301675423737081\\
11	-0.0157536971431701	-0.0719539024741732\\
12	-0.102323038381127	0.0365721298964852\\
13	-0.0773119088040696	0.0496160565063428\\
14	-0.0953151439446735	0.00741528202506551\\
15	-0.0692215089869485	-0.00378711925844617\\
16	0.054233792581106	-0.00291703102952846\\
17	-0.0265955680780313	0.016853663474962\\
18	0.0194752598375065	-0.0109207668055824\\
19	-0.0349827464265295	-0.0323281977424357\\
20	-0.0452819485514375	-0.0902082357915996\\
21	0.0404294298413818	-0.0025794067284333\\
22	0.0687380881324571	-0.0220767498360222\\
23	-0.042710787559235	-0.0325744578289808\\
24	0.0453104386580155	-0.0604205668220964\\
25	0.0489876886897656	-0.0714554661929106\\
26	0.0800918956545117	-0.0335933169782918\\
27	0.0104092074416435	0.00650331226714451\\
28	0.0515500018739226	-0.0687161090357017\\
29	0.0876775838328881	-0.11840548053688\\
30	0.090332752250263	-0.0616499830789524\\
31	0.128575156630378	-0.0143503002988414\\
32	0.123974140821553	-0.0407232371377712\\
33	0.0259623648331004	0.0466762016423358\\
34	0.0497348347090173	0.064332663102146\\
35	0.0122382720433303	0.123426780913518\\
36	0.00754643737350781	0.114995601328221\\
37	-0.0762384026178951	0.0757009460679781\\
38	-0.0837317254157241	0.0941539149911567\\
39	-0.129689034211345	-0.0426658974453406\\
40	-0.154838523521993	0.0240229533380082\\
41	-0.134401535808279	0.0221134971542164\\
42	-0.0615767598363439	0.0885072032598651\\
43	0.00203556230751794	0.0729792105688323\\
44	-0.0145132057996535	-0.00959762827841193\\
45	-0.167279590309092	0.0265558990688013\\
46	-0.0995825866613294	-0.0330254024895064\\
47	-0.113365300873188	-0.0175823851611523\\
48	-0.0162881445590463	0.0589230127172126\\
49	0.0773997170454536	-0.0549493010338969\\
50	0.0143041969885913	-0.0546117629192016\\
51	0.0433954850498065	-0.0168013585814948\\
52	0.0401028906666465	0.0624519496956338\\
53	-0.0207305397455631	0.0192081985455636\\
54	0.0834951021326229	0.0223170233005176\\
55	0.0502235141053234	0.0648678450476213\\
56	-0.0124425888205412	-0.0738520441736703\\
57	0.066753596534959	-0.0623534870585904\\
58	0.0785466201219248	0.0281711789596528\\
59	-0.0018396776375786	-0.00103372530470731\\
60	0.0544416145917241	0.0492799814798302\\
61	0.0182752330297444	0.0589134648557835\\
62	0.109007471405469	0.0447882917835556\\
63	0.0739650852864196	0.0413888330887463\\
64	0.0693007388361697	0.0504096491415839\\
65	0.00317145307612116	0.0381842725917827\\
66	0.0288532137853143	0.020642466123896\\
67	-0.058460669526747	0.00951390493397096\\
68	-0.0654817093652884	0.110735075849252\\
69	0.0423837636902162	0.0763262824879167\\
70	0.0206131789660314	-0.0413314705342583\\
71	0.00152184605464648	-0.0235174791407815\\
72	0.0422392902808415	-0.0120399194213957\\
73	0.0830151920983813	0.0327531751601255\\
74	0.0221008169172946	0.020219673627944\\
75	-0.105972606337097	-0.0410985848175456\\
76	-0.0664233812378697	-0.00227668912285196\\
77	-0.0303359997175979	0.0334493434453024\\
78	-0.105807008758957	-0.104463033576626\\
79	-0.0515528934590955	-0.0946820461603824\\
80	-0.0616031952950621	-0.0240808508758204\\
81	-0.108497122368673	0.00752116484775593\\
82	-0.0797771974935487	0.0467504709046585\\
83	-0.0631305669457472	0.032186882120251\\
84	-0.0389854610165168	0.0816836569104023\\
85	-0.0401262602628401	0.116164834882158\\
86	-0.0836675468436007	0.0364430210415538\\
87	-0.0843642088514802	-0.0360587900235447\\
88	-0.0944814559528394	-0.0215738432003931\\
89	-0.0475273415896122	-0.0363322468568063\\
90	-0.0175635082735262	-0.0258688504963389\\
91	-0.0559642094805462	-0.0385660899428966\\
92	0.0118582896565188	-0.117347603372164\\
93	0.0542373433156201	-0.0808313705291158\\
94	0.0183265554570189	-0.0658327851244966\\
95	0.0637135635416307	-0.00154040463789765\\
96	0.100692778865231	0.0154420243854658\\
97	0.0770577372758827	-0.0215860663785737\\
98	0.0511502338138942	0.00886990231122268\\
99	-0.00785702246712104	-0.008530179971176\\
100	-0.0120863973053523	-0.0020616091520363\\
101	-0.0727064076899702	0.00964852365807688\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0477696423450901	0.00783337104528375\\
3	-0.0312105645504348	0.0723907853413651\\
4	-0.00087649443692051	0.00209513736337658\\
5	-0.00801049236857074	-0.0263468359040006\\
6	-0.0685250949020928	-0.02004693375245\\
7	-0.0463453313746357	-0.0231815754175254\\
8	-0.0129559083741898	-0.0286218702496815\\
9	-0.0752464246072878	-0.0633677868516883\\
10	-0.0217731067394411	0.0636908128034419\\
11	0.0576408658738342	0.0576844860526869\\
12	0.034702440612858	-0.0432861107695418\\
13	-0.00918140461122112	0.0444878081307409\\
14	-0.0285598578832204	-0.142879371443065\\
15	-0.0262766551809936	-0.0481650531033723\\
16	-0.00598701601157838	-0.0406166011881336\\
17	0.0568126497891098	-0.0273184309285109\\
18	-0.112198325614717	-0.0149036823924516\\
19	-0.045751463041786	-0.102169430091516\\
20	-0.0283890840337119	-0.0556701957061221\\
21	-0.0386118064576793	0.0165275016623955\\
22	-0.020045909253643	0.012480112078757\\
23	0.00361986706471565	-0.0261148567706452\\
24	0.0190414404214956	-0.0214934424174012\\
25	-0.015803014538253	0.00401904028783301\\
26	-0.0859937402225645	0.0221415046887912\\
27	-0.046303117965497	0.0392731706434685\\
28	-0.000233032531899262	0.0023374540490595\\
29	0.0161652111349014	-0.0208523357631203\\
30	-0.0146889892581517	-0.0687370443111483\\
31	0.0311007051620926	-0.0224957058238596\\
32	-0.039714257355889	0.00707219982538056\\
33	0.073622696773308	0.0336103096286367\\
34	0.0773682363110635	-0.0626669968962921\\
35	0.0874871049197415	-0.0353048814770433\\
36	0.0227350035503993	-0.0257482959575127\\
37	-0.0636639188280904	-0.0844831706004302\\
38	0.00895682042915268	-0.0106934829421723\\
39	0.0016859577841581	-0.0354373287707717\\
40	0.00591455877587182	-0.0154830951223292\\
41	0.0905035444815025	-0.0464725919949625\\
42	-0.0396614250910413	-0.01870843595237\\
43	0.013652685999505	0.0113157007750159\\
44	0.00966764267166371	0.0100903124093009\\
45	-0.0381230324291676	0.0331248410524684\\
46	-0.0640747668775409	0.0740977136466299\\
47	-0.00627707072983789	0.110703395547808\\
48	-0.0464264579687565	0.0440629683840377\\
49	-0.01597844123424	0.113637743846196\\
50	-0.0392440419298852	0.0881129642812885\\
51	-0.0152977798516316	-0.0344066582700365\\
52	-0.0127372499974451	0.0476508921101838\\
53	0.0443176858565429	0.0774885600748241\\
54	0.0352183788465972	0.0598822976624051\\
55	0.0155318538451965	0.0760364575720147\\
56	0.0566666076266261	0.117240011020789\\
57	0.0470278664507788	0.0811961965480764\\
58	-0.0169529595104714	0.108527973478513\\
59	-0.0170117151110949	-0.0562981414259952\\
60	0.0382347005375638	-0.00448457517120708\\
61	0.0105299497032486	0.0355106528068015\\
62	0.117051435338047	-0.0330117178480227\\
63	0.0914896624726671	0.0229402038873207\\
64	0.0493188311084442	0.0277522867616869\\
65	0.0274609824830568	0.0488444272795037\\
66	-0.0333025896616068	0.0358801302607569\\
67	-0.0987227668698001	0.0234235930313045\\
68	-0.107778041230158	0.0971446793992243\\
69	-0.00248746727539712	0.0310796064843398\\
70	-0.0567523877602151	0.056075955539836\\
71	-0.00260071101926488	0.151953696468823\\
72	0.0921152009410548	0.0912152153888707\\
73	0.0669940913958	0.0484526421417568\\
74	0.00532604935638793	-0.0615031525778743\\
75	0.00194977045184689	-0.0662440276291974\\
76	-0.0111277248203494	-0.111659104593003\\
77	0.00239785843731883	0.0222027819751663\\
78	0.0580386275365376	-0.00394654843818106\\
79	0.00183266417932548	-0.0202295906876822\\
80	-0.0179669329264193	-0.0112229481996016\\
81	0.0862894824342198	-0.0883411801337333\\
82	0.0251701291346786	0.0362127701342047\\
83	0.0499150262852365	0.0637207504480416\\
84	0.0676504111551401	0.140239166897135\\
85	0.014693132329578	0.0298268876532663\\
86	0.0131825761382882	-0.0332086371770654\\
87	0.0672018846795926	-0.0367333952202148\\
88	0.0367019856127327	0.0240787863731653\\
89	-0.0251306499470484	0.0256801734653665\\
90	-0.0713913275586631	0.0310034006827861\\
91	-0.0191338627123086	0.0262856948741543\\
92	-0.0813801105737048	-0.0197240846057325\\
93	-0.0182408716489073	0.0342886448071237\\
94	-0.0729346064885015	0.0528389995132947\\
95	-0.0420412866634352	0.0419219658544068\\
96	0.00813080666304572	0.0353194981260414\\
97	0.0348248153630742	0.0317312967779063\\
98	-0.0400257346280515	-0.0134819891473042\\
99	-0.0623554512228663	0.0500145414239165\\
100	-0.0331985401268458	0.0763084903784925\\
101	-0.041807852222609	0.0815405774785458\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0190046400070782	0.018669440871424\\
3	0.0100489705364121	-0.0498493901771609\\
4	0.00811794664404425	-0.0796269501601515\\
5	-0.0559513346509068	-0.0162558197030642\\
6	0.0565146238444782	-0.131718535665598\\
7	-0.0108488212132027	-0.0854487269301892\\
8	0.0423505052332531	0.0404729030654734\\
9	0.0261062645447172	-0.0267663291218879\\
10	0.0405987299445266	-0.00470446396328931\\
11	0.0442638582291317	0.00501198809239419\\
12	-0.00774744410566225	0.0547096118039018\\
13	0.0128146192823571	0.0105170397761542\\
14	0.0484027110739676	-0.0280020515997463\\
15	-0.0632927103890114	-0.0276624921936352\\
16	-0.0627035713164356	-0.0284371574402178\\
17	-0.0527411704741138	-0.0112876618130473\\
18	-0.0865562756042611	0.0999810255845559\\
19	-0.0912227502899474	0.125811124934892\\
20	-0.0731999604367306	0.0590993306863078\\
21	-0.0290877572455128	0.0441607183258057\\
22	-0.0177326396824613	0.0169186921715357\\
23	-0.0446091591153838	0.0549189233914863\\
24	-0.00179793348604381	0.0327396040989242\\
25	-0.0289978379299707	0.0775731619416833\\
26	0.0393682063860067	0.0590686101884293\\
27	0.0968333492741019	0.0357101912776\\
28	-0.105140420162144	-0.0226330837584788\\
29	-0.0691129148701133	-0.0908513971113621\\
30	-0.0259454333830927	-0.126273436334316\\
31	-0.0956146279714603	-0.030742970979966\\
32	-0.186183144767444	0.0528784990025525\\
33	-0.116338597995567	0.134190236827104\\
34	-0.0667923721902508	0.0972256648077678\\
35	0.0449368923890073	-0.0187816755119395\\
36	0.126042998298909	-0.0405840769750504\\
37	0.0340181517921367	-0.0215980755977976\\
38	0.0251477298189043	-0.0445997671476551\\
39	0.0368470370710927	0.031059722747551\\
40	-0.0870850294003958	-0.0328208084258906\\
41	-0.0859065470528753	0.0044615255875207\\
42	-0.0846424978914874	0.0142270225214408\\
43	0.0171071956502367	0.0144905285237084\\
44	0.0308635284525434	0.0658664768816517\\
45	0.0253652686745833	0.0392675513648281\\
46	-0.0313079208998398	0.0481770316054174\\
47	-0.0182810833519386	-0.0132509435554757\\
48	-0.0727720984627853	-0.0915226404453748\\
49	-0.00968106195306551	-0.00587988700661686\\
50	-0.0317702216843958	0.0376584668592484\\
51	0.0584409048867771	0.105269998003942\\
52	0.105031973572446	0.0349762115108291\\
53	0.119312444398608	-0.0991817807781146\\
54	0.0025056361957323	-0.0414396109491782\\
55	-0.0490403019260552	-0.0335141468930612\\
56	-0.0084070127654243	-0.00433841139705817\\
57	0.0256409623928573	-0.0165100232223749\\
58	-0.0135845869188428	-0.0940105287161183\\
59	-0.0132501908688411	-0.0743650221681563\\
60	0.00406980595433408	0.00218149842886336\\
61	-0.0518854169746525	0.0347191991461178\\
62	-0.0942629906932724	0.0736101867403208\\
63	0.00463895550740089	0.00766353638166853\\
64	0.0393248264736126	0.0453186088976816\\
65	-0.0695002659391579	0.0958020884726846\\
66	-0.000204718517100459	0.0859140608861055\\
67	-0.0619149210719717	0.0674058084033942\\
68	-0.062858150196299	-0.0327993072332233\\
69	-0.0138993939438968	0.0208807393197805\\
70	0.0352729093290641	-0.0107795631360921\\
71	-0.0437128464231118	-0.00868574515784831\\
72	-0.0977663649059528	0.02464702513519\\
73	-0.06110527725287	0.128883689775606\\
74	-0.0163142251842338	0.0146744911003814\\
75	-0.0356087621312253	0.0257721344638776\\
76	-0.100918223974919	-0.0505684209958423\\
77	0.0224317516459048	0.0152395990234674\\
78	0.0601129755789966	0.0142110149012286\\
79	0.0344872769550681	-0.0485696978179401\\
80	0.11989422046212	-0.0125832760001481\\
81	0.0216361038096005	-0.00653271571195057\\
82	0.0427241115562564	-0.017541528478694\\
83	0.0456608838257156	-0.0354939071530853\\
84	0.0680430935304629	-0.041285771922188\\
85	0.0568837676525883	0.106362546281667\\
86	0.0764291597177027	0.123687707165377\\
87	0.0386661767741379	0.0245661173952499\\
88	-0.0212832910153891	-0.00843487389035103\\
89	-0.00434557713226366	-0.0274324518627099\\
90	-0.0082616249094411	-0.0909093549602406\\
91	0.0599104954689229	-0.0136826548056907\\
92	0.0211895716555481	-0.0258512189357888\\
93	0.02046769789456	0.0289197600632346\\
94	0.0222023751013634	-0.0280876917009873\\
95	0.140168292338617	0.0988235030479512\\
96	0.0699663305029072	0.0244330724288849\\
97	-0.0216220327758383	-0.0474751674516495\\
98	-0.00305356410660902	0.121256002064703\\
99	-0.0163691424132133	0.0589958531725367\\
100	-0.0416206901798698	-0.0344812681842446\\
101	-0.125721654832134	-0.0180546312121764\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0510436935155405	0.0163402868401823\\
3	-0.0225375858453444	0.0379130730112771\\
4	0.00342615167424063	0.0154218889817568\\
5	0.00513792954135955	0.0471499098630487\\
6	0.0474274578742876	-0.0198593252256994\\
7	0.0147824471154073	-0.0223172390006216\\
8	-0.00136261873484446	0.0771598670009701\\
9	-0.00917174059194253	0.0461885942112443\\
10	0.0562285300353168	0.0941542051793254\\
11	-0.0201615205682888	0.0385789850314153\\
12	-0.059759932242213	0.0767018193006627\\
13	-0.0803955927264218	0.00241393989503526\\
14	-0.10889805009147	0.0385397032129778\\
15	-0.12766902584765	-0.0631237130297197\\
16	-0.00225908194284957	0.0659903236099416\\
17	0.0385366391691825	-0.0093138883853336\\
18	0.0835059836536348	-0.040051932278348\\
19	-0.0226019495488738	-0.0872289232419321\\
20	-0.0228359404827921	-0.0412057744042387\\
21	0.0514085209453896	-0.0337715127923426\\
22	0.0465570147438436	-0.0575880787508352\\
23	0.00844155292776932	-0.0229063500769221\\
24	0.0767785521638387	-0.0709478121369923\\
25	0.0890703735917927	-0.00627243046070393\\
26	-0.00249215490343928	0.00317163072272696\\
27	0.110025699796293	0.00747929958997725\\
28	0.0660150989834531	0.0753527021115736\\
29	0.147921863096746	0.0714461498128578\\
30	0.183442208894315	-0.00457481817090916\\
31	0.0989386551418917	0.083328328504091\\
32	0.0044168762034592	-0.0121152049778283\\
33	-0.0364920338027572	-0.00796916985303986\\
34	0.011197820351619	-0.0460320085035736\\
35	0.0302714213544328	-0.0556754811302174\\
36	-0.0459367430681747	0.0216901711069396\\
37	-0.0130061251458736	0.0510240549603367\\
38	0.0110862506788081	0.00597561655595407\\
39	0.0717804430318399	0.0645973887448191\\
40	0.0921218523940018	0.0783579506663582\\
41	0.0114610928279273	0.0931290247684858\\
42	0.0526105066828366	0.0506065689104712\\
43	0.103823932579055	-0.0181756755474489\\
44	0.100035613335518	0.0140300906574796\\
45	0.0444515348131382	-0.0150402309239002\\
46	0.0445678878594282	-0.0109280898052659\\
47	0.0471180487531249	-0.0351445657930416\\
48	0.0677938481661962	0.00887686813715217\\
49	0.00415766016033227	-0.0381131587200461\\
50	-0.0149412658466418	-0.0797400618855084\\
51	-0.0767266650756402	-0.0157245931265435\\
52	-0.0440809775498186	0.0278739186084444\\
53	0.0276845955650019	-0.0250121914458124\\
54	-0.000628025654191311	0.0811791412618518\\
55	-0.0515469160056587	0.0226163102637517\\
56	-0.0868342383845234	-0.036213401284352\\
57	-0.022657067670881	0.00630739566391512\\
58	0.0235096135669873	0.126182596764979\\
59	0.0287256542864437	0.0658302905691043\\
60	0.0161999832730641	0.0658758438161856\\
61	-0.062335870967536	0.0634556195650974\\
62	-0.0816541704327138	-0.00268371427156715\\
63	-0.0142894131836018	-0.0375058562992717\\
64	-0.0333977445144723	-0.00300025103263673\\
65	-0.0431425188990164	-0.0128896271234573\\
66	-0.0001529625908669	-0.0186900311089799\\
67	-0.0416621825388282	-0.0318513429701732\\
68	-0.0435479589805914	-0.0420474919652265\\
69	0.0783445677363372	0.0306683966151959\\
70	0.0136539817453346	-0.00519948595343043\\
71	-0.0757982328079286	-0.00508512559138386\\
72	-0.042793542384124	-0.0850937151973375\\
73	-0.0493923896725655	-0.111368950232963\\
74	-0.0745453101677787	-0.124161300362976\\
75	-0.0957734025069514	-0.0865046686868831\\
76	-0.056811459680224	-0.00694703985889106\\
77	-0.138731995424121	0.0395727686697784\\
78	0.0399894922689021	0.0468947387659123\\
79	0.034730813481316	0.0621702880361017\\
80	-0.0274434297588718	-0.0303367022543277\\
81	-0.0395378847352434	-0.0125465896455061\\
82	-0.100993585804769	0.0360476317107326\\
83	-0.00475131755066591	0.0969388403230284\\
84	0.000254289762799117	0.0497521015367803\\
85	0.0548345643531932	-0.0180293402394647\\
86	0.0199167828459488	0.0394578770158502\\
87	-0.00194140828971326	-0.058398825846709\\
88	0.0387957881098518	0.0209559853421131\\
89	-0.0777525183076618	0.00934953965850051\\
90	-0.110783580186537	-0.0381156865486547\\
91	-0.0936867474690297	-0.0351540871148769\\
92	-0.0565712215762068	-0.1065489012604\\
93	-0.0416189272012864	-0.0926326428915592\\
94	-0.0532038453767772	0.00968651380933457\\
95	-0.0157661273048366	-0.034942330661388\\
96	-0.0594501489867544	-0.0515916887429293\\
97	-4.31170113069229e-05	-0.0173033366811983\\
98	0.0237458872645149	0.0754377396809994\\
99	0.0126661943496793	0.0242125322811841\\
100	-0.0720957177924925	-0.0323297128555471\\
101	-0.00142546302029402	-0.0613973695900785\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0551525714515305	0.0125931339988846\\
3	-0.0233404087736951	-0.047617020285991\\
4	0.00276333926176308	-0.0373243687445231\\
5	0.014723406367477	-0.0230553205676467\\
6	0.0596724389565166	-0.00589828263313589\\
7	-0.0663085996830375	0.0381444259736763\\
8	-0.0693739516011532	-0.0697257310737361\\
9	0.0257372418279529	-0.101359993026643\\
10	-0.0129542622933016	-0.0782634381191796\\
11	0.00968889306320402	-0.0908737562426209\\
12	-0.00972729116028058	-0.010957733388712\\
13	0.0200888860119831	0.0529929380213974\\
14	0.0803382804669783	0.0116149894358595\\
15	0.102436563342299	-4.30863721575204e-05\\
16	0.0517519490434759	-0.0252944311657685\\
17	0.104071018563006	0.0720964513883296\\
18	-0.0339794254812102	0.035756910837872\\
19	0.0310900744396236	-0.00230961306528586\\
20	-0.0177518345481927	0.0573861354754831\\
21	0.00997303429007297	0.0283146001884679\\
22	-0.0670437933413934	-0.053813000767108\\
23	0.0448046988614051	-0.0424858006029097\\
24	0.0449259571724233	0.112046215798188\\
25	0.0490034561727325	0.0678116826967304\\
26	0.00583507033569594	-0.0483205800845055\\
27	-0.00740728987737246	-0.02061163613016\\
28	0.102537752061641	-0.0138523072676656\\
29	0.0501628875204303	0.017018677800223\\
30	-0.0616575214229659	0.0258331658106406\\
31	0.0303067766584927	0.011509125041816\\
32	0.0166741435677707	-0.0415002885756401\\
33	-0.00784468606688219	0.0711679892342152\\
34	0.0552888789131722	0.0639106027251871\\
35	0.0177086024376779	0.0894872931857939\\
36	0.0578941333700602	0.0950575020790677\\
37	0.108778808470372	0.0707928919811023\\
38	0.0640897551518445	0.0329995149851758\\
39	-0.0213861302606266	-0.0417678875170627\\
40	-0.0427634449340705	-0.0716558826374129\\
41	-0.0241610941757012	-0.0215251698728628\\
42	0.0445425092402417	-0.068993970160271\\
43	-0.0803866324321157	-0.118253722174139\\
44	-0.0179113077580134	-0.0996962873370746\\
45	-0.00318466620443944	-0.0106447436488738\\
46	0.0629141181053891	0.0702572852598744\\
47	-0.0731576816477045	0.0148737547331217\\
48	-0.019305736522036	0.0651467062172271\\
49	-0.0345471096289643	0.0682108544227698\\
50	0.0983590057211464	-0.00400020277065525\\
51	-0.00837869382175007	0.0359723663614073\\
52	0.0598089646341054	0.0229515612895051\\
53	0.0566983724420469	-0.0100354754213865\\
54	0.0809079698371763	0.0191762654266903\\
55	-0.013760944127078	-0.000642541723120825\\
56	-0.0574857779425193	0.00599351570218441\\
57	-0.168061975184874	0.0267934747436846\\
58	0.00196666883221429	0.108665440084047\\
59	0.0295098210082358	-0.0459242489227822\\
60	0.0140095048839463	-0.156509835381409\\
61	-0.0108381864982409	-0.0571491899369771\\
62	-0.0188020715782334	-0.00795305080331612\\
63	-0.0105282255116906	0.0163743518495479\\
64	0.0330247535078276	-0.0251751897363328\\
65	-0.0727031313139426	-0.0534119364346818\\
66	-0.0268360635666136	-0.0980941894119288\\
67	-0.0436426532927315	-0.039307988141062\\
68	0.0753335469579895	-0.0493358003808031\\
69	0.0475181103145325	-0.00365047798792212\\
70	0.0988337666197474	-0.00887858574147253\\
71	0.123784639901994	0.00904029268560477\\
72	0.111959339014198	0.0607170429619393\\
73	0.0992899590910567	-0.00586056781408325\\
74	0.16930982558431	0.0420592036363098\\
75	0.100791335198134	-0.021507426089011\\
76	0.0481894242978353	0.00392896248742782\\
77	0.12867448720365	0.0702580114535912\\
78	0.0902415995576978	0.0364000864665005\\
79	0.0504902884862702	-0.0353842990801225\\
80	0.0116999881406256	-0.0810928533193932\\
81	-0.0518396852026932	-0.0910999338535125\\
82	-0.0274208981110769	-0.0751742863138903\\
83	0.0377484411999372	-0.0855410457518458\\
84	-0.00747465440779907	0.000290301483664691\\
85	-0.0127541313931964	0.0259046925204621\\
86	-0.0335836058193542	-0.0270972302467751\\
87	-0.00698866947894095	-0.0170984789923705\\
88	-0.0628756959133948	0.033342406559097\\
89	0.0409453405146063	-0.00170635230069216\\
90	-0.0716658417736105	-0.0120387537245122\\
91	0.0628244298407633	-0.0310391685933349\\
92	0.00337662544892747	0.0250727102814068\\
93	-0.0637774014161501	0.0327877300503942\\
94	0.0589784279720433	-0.0207429607288796\\
95	0.0409246465553866	0.0290844363977055\\
96	0.0373079966026379	0.0434094579880054\\
97	0.034449567447639	0.078566150178154\\
98	-0.0194605370660481	-0.0125897034157089\\
99	0.0431937749761479	-0.118279731455186\\
100	0.00729096018504942	-0.0620257598947943\\
101	-0.0754220850519361	-0.0215887993237217\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0242231294499833	0.0262130756551754\\
3	0.0560746436472112	0.0816731980327316\\
4	0.0409809981909431	0.0444040352484924\\
5	0.0104572525094795	0.00744840010865628\\
6	0.0915467288495191	0.0654236140638334\\
7	0.0464671536360807	-0.0350423350099022\\
8	0.042323771714657	0.0355437401193507\\
9	0.0124196629671272	-0.033185521566711\\
10	0.0317600682318463	0.0207840905358772\\
11	-0.0432029241657031	0.0128440349088931\\
12	-0.0710291258910764	0.0713419396992218\\
13	-0.0417297687862255	0.0866432458822313\\
14	-0.0287446792105414	0.0452780447101356\\
15	0.00126526613917103	0.0279025115803703\\
16	-0.00276760037290667	0.0310878839320901\\
17	-0.00867296565564713	0.0148068372585357\\
18	0.0315926181757198	-0.0121333220733433\\
19	0.00248462774627008	0.0689010642774764\\
20	-0.0753229397747845	0.105116467795365\\
21	-0.0110116377579494	0.0130274291313809\\
22	0.0168406711345194	0.022330346326753\\
23	0.0608174711180593	0.069520550131084\\
24	0.0340151198542471	0.173573295464895\\
25	0.0644292471198134	0.0193260795465924\\
26	-0.0197102716296734	0.0495748347088771\\
27	0.0213061310828494	0.0191384489837514\\
28	0.110926600876457	-0.0222646988896034\\
29	0.174733607067468	-0.0384897110310455\\
30	0.0874130049416483	0.0152321512330277\\
31	0.0971741804191499	-0.0443041442136341\\
32	0.0908578749904551	-0.00598767803006777\\
33	0.116974028921713	-0.0254788327204247\\
34	0.000556753866189065	0.0156061801427264\\
35	-0.0700383712379956	-0.048586105388845\\
36	-0.0624871839471484	-0.0808449116553348\\
37	0.0176968016611387	-0.000354534235193396\\
38	0.0995747800131426	-0.0445197199578778\\
39	0.103998327810032	-0.0364244637146402\\
40	0.0856387292069755	-0.0308481901080997\\
41	-0.0523993432375506	-0.00401594073397766\\
42	-0.00325015801946008	0.048907537093297\\
43	-0.0734674511945186	-0.0668097311438929\\
44	0.0450738110250051	-0.0435188957407712\\
45	-0.0173310943042065	-0.0567023285599365\\
46	-0.065806503041859	-0.0932184383774653\\
47	-0.0619354055039492	-0.0738148272593387\\
48	-0.152239215036972	-0.0800952554474059\\
49	-0.0770423909022477	-0.00980836927572322\\
50	-0.00481006550533662	0.0408588521933188\\
51	-0.0594391216406842	0.0400698134048836\\
52	-0.0313981146918581	-0.0380236654684595\\
53	-0.0262248407964275	0.0205301372984068\\
54	0.0138993481396019	-0.0176596062479272\\
55	-0.00481382713164947	-0.0278640967889189\\
56	-0.0241639995359822	-0.000846794944908214\\
57	-0.0462135774616235	-0.0398610085685566\\
58	-0.00335633060959245	0.0126001208501273\\
59	-0.0297607882370636	0.0308491557982014\\
60	0.0823056378235807	0.0640064384296521\\
61	0.0138429511004266	0.0268046817014064\\
62	-0.00678983314780151	-0.0430450976961838\\
63	-0.0316126782372123	0.0198949090031566\\
64	-0.0272378887527074	0.00294397106125364\\
65	0.0951823372676009	0.0194274194080938\\
66	0.0372210816835178	0.0668872968180162\\
67	0.0349508338471493	-0.0407976029460767\\
68	0.0617593344108978	-0.0612341973253351\\
69	0.107078758464568	0.026326748492871\\
70	0.0306034934672044	0.0228323479611459\\
71	0.0527372912664076	0.0664269279530527\\
72	0.0253028700423081	-0.00672020921161953\\
73	-0.0155923828907129	-0.0621678852034117\\
74	-0.00747111827932364	-0.0828633331172156\\
75	0.0517786537155966	-0.0253992507382707\\
76	0.00451421947349917	-0.01636695476462\\
77	0.0381526687151261	-0.0319516435250186\\
78	0.0066857464031729	-0.0357514744887577\\
79	-0.0162104490791928	-0.0324735836023142\\
80	-0.0402492782547572	-0.025075974417708\\
81	-0.00358016468505688	0.0375703518055755\\
82	-0.114694231417069	0.00376751353131701\\
83	-0.038777722387866	0.0662360957484867\\
84	0.0716829692102674	0.0377676113329904\\
85	0.0144580310722333	-0.0415177358223684\\
86	-0.0587738247567842	0.0373820817635292\\
87	-0.0483417769317496	0.00545513270016731\\
88	-0.0810932331107874	-0.0505431687786086\\
89	-0.109690565742885	0.0250622795671562\\
90	-0.00431339723382182	-0.0211417764611935\\
91	0.0752278627992106	0.0579881742601944\\
92	0.104365981247795	-0.0612891108589065\\
93	-0.0318307647098802	-0.0341089643101569\\
94	0.0294690510655136	-0.0305387779208717\\
95	0.0616403965064897	-0.0506685333728609\\
96	0.123377946562925	-0.0142264860739856\\
97	-0.00140164418068847	0.0420063168786843\\
98	-0.00117418858790143	0.00153543902287739\\
99	0.0300337819028829	-0.0687835895669809\\
100	0.0323840238218353	0.0794532061077378\\
101	0.0887966704164672	0.0302116206143822\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00930234664628243	0.0192231407997867\\
3	-0.0501497462693107	0.0145506062990889\\
4	0.0233109702060642	0.0294684097780742\\
5	-0.00721524411599364	0.0226195078169173\\
6	0.00417757973613558	0.0669102163795178\\
7	0.0505199089282874	0.0534318747434412\\
8	-0.0171015111582057	-0.106674947406926\\
9	-0.0785218170492087	-0.0344048607128621\\
10	-0.0066000112677568	0.0353661761304251\\
11	0.0476710323435445	0.0452879981903136\\
12	0.0657563425610783	-0.0037302270948931\\
13	0.140689043530676	0.00877940278296934\\
14	0.0155961699010969	-0.0367638557972466\\
15	0.0560456891730095	-0.0519990842268661\\
16	-0.0487610362718955	-0.116549940475431\\
17	-0.0421228628279983	-0.0756432526118829\\
18	0.081350622879248	0.00579311060506157\\
19	0.0748044285802145	-0.0318571873567953\\
20	0.00361263435379129	-0.0513460963719433\\
21	-0.0331608829192074	-0.131029965712676\\
22	-0.0155122037912901	0.0784242174243006\\
23	0.0226044363776801	-0.0352360620423392\\
24	0.0188196553201742	-0.106458638771829\\
25	0.0554247848858361	-0.0768996211392915\\
26	0.0333008415623524	0.0220977501845614\\
27	0.106617642982485	-0.070630927607497\\
28	0.0476461686363097	-0.0760578923249942\\
29	0.0672597416025042	0.0286645703478109\\
30	-0.059344673616481	0.0296119672562197\\
31	0.0117408703491316	0.0406683052032499\\
32	-0.0214224142596037	-0.0211789249489233\\
33	-0.0456830463600202	0.0202761176697836\\
34	-0.00577439206661532	-0.0264711234848502\\
35	0.0432918775338195	-0.0101388762914007\\
36	0.0368004217920523	0.0172938386364804\\
37	-0.0454507425951545	0.0193241265898576\\
38	-0.0271866004652667	0.035612369362987\\
39	0.0143716612633294	-0.0243054470747045\\
40	0.0230037424991317	0.0744376734234418\\
41	0.0132075406539164	0.0600766132696476\\
42	-0.0156751171322556	0.168517123182847\\
43	0.00431721417827479	0.0632827360080097\\
44	-0.00258038283162072	0.0700980630915952\\
45	0.0412244225515046	0.0751173893815984\\
46	-0.0356469897628014	0.0201478625095085\\
47	-0.0643368301268167	-0.055852545365087\\
48	-0.00823685905706434	-0.0639435218129378\\
49	-0.0299465693435526	-0.0145475449975745\\
50	-0.0165460457840584	-0.00116952641575644\\
51	0.000164303153349372	0.0171203550596355\\
52	0.038650275764822	-0.0966413528057961\\
53	-0.00288929457616149	-0.0612597612872595\\
54	0.0743901468147296	-0.066227457241078\\
55	0.00712114863947809	-0.0619164169846416\\
56	-0.0294452973851584	-0.0833387424035937\\
57	0.0464867728684318	-0.0302172722825781\\
58	0.000794969785696494	-0.122733029462472\\
59	-0.0287862435056652	-0.0544099524961337\\
60	0.0215326731502458	-0.0386804828146226\\
61	0.00130850570624308	0.0327550884329641\\
62	-0.0470545839309878	0.0241805107318152\\
63	-0.12096326042786	0.0751812865799443\\
64	-0.0758870412634378	0.0200682470002935\\
65	-0.0490773958708798	0.0522652229548437\\
66	0.018469165267641	-0.0350126763679566\\
67	-0.00624522257762394	-0.0597773346253943\\
68	-0.0697963953003349	-0.0188210855911159\\
69	-0.0847098471479403	0.0412874791485443\\
70	-0.000980004987020416	-0.0204045596714059\\
71	0.0287798358548778	0.0093785432525376\\
72	0.0664743038952845	-0.0756869003574469\\
73	0.0874807718610205	-0.0097251873566981\\
74	0.0471765172873889	0.059312741400567\\
75	0.0365206320217079	0.0445409154103156\\
76	-0.0110325787258423	-0.0329383937240276\\
77	-0.0315878177635128	-0.0686833335623741\\
78	-0.0193625508071701	0.014729160556784\\
79	0.0317123127778873	-0.144016667266094\\
80	0.162168113245133	0.0157536133508224\\
81	0.042420308063644	0.00662397455618052\\
82	0.00918376546184381	0.00373985930333858\\
83	-0.0638903983084849	-0.029281721224985\\
84	0.0552193388725414	0.0034959713897914\\
85	0.0339490324496137	0.0232352850194061\\
86	-0.0555003816361203	-0.0190117437360581\\
87	-0.0318003744146624	0.0641766992744899\\
88	-0.0680527187712353	-0.0588036945553431\\
89	0.0205434408924293	-0.013634649833753\\
90	-0.150231123105247	0.0267944511360698\\
91	-0.0715958274498972	0.0775505429578668\\
92	0.0255803602634896	-0.00563517404996357\\
93	-0.0339094929339112	-0.00904309244662481\\
94	-0.0595613883847889	-0.00404912845742396\\
95	0.0754451541371489	0.0110011858284572\\
96	0.116101695251564	0.0285117645126131\\
97	0.0455082781626831	0.146091723163738\\
98	0.10370109984991	0.0685125051314625\\
99	0.105856216301693	0.0124398180799394\\
100	0.0656365878847376	0.0909392947422607\\
101	-0.068962686996272	0.17505786725091\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0565775663248892	-0.0588462780636339\\
3	-0.0323997875505565	-0.0368443250867875\\
4	-0.0163878949227608	-0.0103011287555698\\
5	-0.0564290750225659	0.0343041640454893\\
6	-0.0403364026522401	0.0302735920558122\\
7	-0.0594643009730918	-0.023542428556342\\
8	-0.0144078249748254	0.0894100114279537\\
9	-0.0639813129505061	0.027394278250504\\
10	-0.0252041999289974	0.0415980496304647\\
11	0.0575989414458435	0.0948295965492622\\
12	0.0615140595917175	-0.0142109724157298\\
13	-0.0316291896712869	-0.138434733018616\\
14	-0.0195505384043607	-0.0564324482817664\\
15	-0.0249336143197901	-0.0284425127096326\\
16	-0.0481842768231682	-0.0120577626860783\\
17	-0.0828358573504528	0.0309402215669479\\
18	-0.0624189341859565	-0.0676961211070539\\
19	-0.0386692364760494	-0.0535277408297026\\
20	0.0245548066386807	-0.110606411731847\\
21	0.10040644700529	-0.0607865175344708\\
22	0.124880429926511	-0.0752947337495617\\
23	-0.049871725611371	0.00354444741089194\\
24	-0.00925146667346784	0.104162981738966\\
25	-0.142960214479065	0.0560880861488291\\
26	-0.122818418194477	0.147114824976607\\
27	-0.121207145121471	0.0411388909889129\\
28	-0.0890811292325391	-0.0399018037214727\\
29	0.0319679156265795	-0.0452589450679514\\
30	0.0813603503667425	0.0743281467561069\\
31	0.0491421688070664	0.0267552026271616\\
32	-0.0312390249877639	0.0803188423457381\\
33	-0.0254265421633965	0.0302745346583047\\
34	-0.159491154540699	-0.087610352982917\\
35	-0.0430819605735733	-0.00618427976543613\\
36	0.0849749044454204	-4.19222936177675e-05\\
37	0.0620672606789777	0.0108891913146297\\
38	0.0566516578038448	-0.040559735222149\\
39	0.0168710247332012	0.0224785046378618\\
40	-0.0600619254138397	0.149406899673045\\
41	0.00291174094696215	0.196536974047613\\
42	-0.0339821941251933	0.0564720015205037\\
43	-0.0328826726724567	-0.0277630286972895\\
44	-0.0165799123586475	-0.0592816496330383\\
45	0.0248564891988627	-0.0118947139700736\\
46	-0.0764279723383599	-0.0774987208309889\\
47	0.02411161258131	-0.0499865481041183\\
48	0.0554882835764602	0.0402259571232687\\
49	-0.0212476403647646	-0.0330190072593934\\
50	-0.0644669973436998	-0.16968594987759\\
51	-0.0478470220873093	-0.128042354162207\\
52	-0.0885088337525856	-0.044003680109723\\
53	-0.105027668763977	-0.0156629964752697\\
54	-0.056628639741345	-0.0066185266036273\\
55	0.0501228738743961	0.0189194927873728\\
56	0.0728698351956613	0.00514520665504807\\
57	0.159924875101926	-0.0157908136243716\\
58	0.0576477945886756	-0.0221295566028919\\
59	-0.0410191123141766	0.0536719898300587\\
60	0.0218994011034873	0.104088143518104\\
61	0.0350547727378198	-0.0203770363722233\\
62	0.0574119526742905	0.0261662822473137\\
63	-0.0613574664132156	0.098172258841241\\
64	-0.0694958159954459	0.0474973400105175\\
65	0.00140953625894266	-0.0246113386684585\\
66	-0.0275781350976467	-0.0574033079586854\\
67	-0.029568870635814	-0.0976356699389261\\
68	-0.0264719949915812	-0.0749089719029663\\
69	0.0327442144813092	0.0215120142436398\\
70	-0.0139361322602773	-0.0463567534357352\\
71	-0.0882675411656355	-0.0502029884525233\\
72	-0.014780131658264	-0.0599003649847738\\
73	-0.00423232500423006	0.063921025687412\\
74	-0.0588248731630686	-0.0296909070636273\\
75	-0.00390589542288142	-0.0678879065038963\\
76	-0.0120973375477089	-0.1325753655316\\
77	-0.0397161333414253	-0.0226463313716777\\
78	0.0497180678736669	-0.0163426065585698\\
79	0.0658057811021731	0.0547644432791524\\
80	0.0267739294167407	-0.0161118535069789\\
81	0.0141810695840899	0.0411863650246244\\
82	-0.00285918763981453	0.025287591892467\\
83	-0.0138010908276888	0.0581265701074675\\
84	-0.00751223482225783	-0.0415331716631838\\
85	-0.0402802744409856	-0.0920040127923724\\
86	-0.0678433320295123	-0.0751540295362786\\
87	0.00924437672170411	0.0455809530400853\\
88	0.0442220364782061	-0.0230380071587868\\
89	-0.0411130612546441	0.0980352487861011\\
90	-0.0347308881194664	-0.00158644247268878\\
91	-0.0258289962332664	-0.00934057831014837\\
92	-0.00997954256634077	-0.0859671319484174\\
93	0.097447016212649	-0.0825467121607066\\
94	-0.0171691959461866	-0.000928811070288783\\
95	-0.0425463370406654	0.0232051815095403\\
96	-0.0254730013563688	-0.0396412458902573\\
97	-0.00490250169704228	-0.0379589251837006\\
98	-0.00466426321511743	-0.130378638794461\\
99	-0.0394933619950255	-0.0787715942512851\\
100	-0.0273370922528399	-0.0369143317878266\\
101	-0.0520760874931353	0.0367449623069103\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0588696693402566	0.101225176762714\\
3	-0.0340298846668059	0.0102022386861485\\
4	-0.10122674685275	-0.0134070479159374\\
5	-0.117397634041263	-0.000963803385259939\\
6	-0.0560039516857415	-0.0890269232935094\\
7	-0.0641348428816305	-0.0850346319014267\\
8	-0.0629461904538399	0.0224841203114416\\
9	-0.0449396354113658	-0.0121115107979075\\
10	-0.044488554680133	-0.0108213875625688\\
11	0.0255848466186331	-0.048846063832409\\
12	-0.0833149731254365	-0.0209820675690132\\
13	-0.0505500274584803	0.000516807266956458\\
14	-0.00756859125434881	0.0362782450253514\\
15	-0.0237754398230627	-0.037904329654336\\
16	-0.0252861366923181	-0.116639637471441\\
17	-0.0297754462953304	-0.0408833796476443\\
18	0.0574436196190359	0.0290000541980834\\
19	-0.0757240771325542	-0.0266561635275489\\
20	0.0313170169031085	-0.0160134711389959\\
21	0.00139222447362848	0.00976006323213795\\
22	0.0214532110775413	-0.078244557673217\\
23	-0.00874837400885778	-0.0400178557283546\\
24	0.0104029182234165	0.0519207690263555\\
25	-0.0221911148457065	0.0587434877821202\\
26	-0.0487792620454055	0.07475921025325\\
27	0.0552940431553132	0.0118001419559805\\
28	-0.0279617604501286	0.0185335210773634\\
29	0.0567070803521986	-0.0199901703993908\\
30	0.0919348665458652	-0.0434594688276302\\
31	0.073533873978761	0.0586520012447529\\
32	-0.00466030753659212	0.12580159438516\\
33	-0.000640823256989296	0.2025586531864\\
34	0.0294473951244616	0.14179814676856\\
35	0.0363086822492839	0.122326809809228\\
36	0.0682368214675031	0.059003926309774\\
37	0.102829383435119	-0.000944884773042286\\
38	-0.0196512251717142	0.0950042349071577\\
39	-0.0164736449722731	0.0912009736108836\\
40	-0.073433155321632	-0.0192551319872618\\
41	0.00280136234322204	-0.0165315791280228\\
42	0.0615463482269141	-0.0485197540020196\\
43	-0.0484246792979782	-0.0408917160957365\\
44	-0.0242704947637845	0.0134612383042473\\
45	-0.0262080587033998	0.0271865396596863\\
46	-0.0685297681183037	-0.0170929553817792\\
47	0.0168860834356029	0.00402093224150481\\
48	0.0167276631030573	0.00403697137705517\\
49	0.0585947808699778	0.0639114957045585\\
50	-0.0295140680736446	0.0533032529410715\\
51	-0.108653150802153	-0.0138530074183536\\
52	-0.0471741572891049	0.0329239392039639\\
53	-0.0462349863599925	-0.0197773194705681\\
54	-0.00804485236839978	0.0187588663053539\\
55	0.0496373859110739	0.08859191224498\\
56	0.152847666670145	0.113786307935578\\
57	0.0538696812949412	0.046352625329232\\
58	0.0204843878596327	0.0763839959363466\\
59	0.0426466259481314	0.0576891657989179\\
60	0.00399902462387908	0.0354756910698373\\
61	0.0624785419411358	-0.0794335159046659\\
62	0.052528084047783	-0.0201300224405352\\
63	0.0301796429496565	0.0893729855153766\\
64	0.00254781385796274	0.113088281317752\\
65	-0.101599130339755	0.0449424834171533\\
66	-0.100661835389613	0.0924085783199687\\
67	-0.0764158878238305	0.0752519657297074\\
68	0.0151586696844866	0.0495966232849509\\
69	-0.0724319163970412	-0.0560022822150388\\
70	-0.0715684550678689	-0.0988638763427126\\
71	0.000710826257573592	-0.0366560868715175\\
72	0.0155481956137088	0.00792593579068878\\
73	0.00154006204848695	0.0379446855308866\\
74	-0.0270696594625362	-0.00232193516133609\\
75	0.0590076967102881	0.0416660905492766\\
76	0.00896363656526409	0.0549483010504401\\
77	0.091987159811474	0.0163675828286577\\
78	-0.036943827311397	-0.019934817030608\\
79	-0.104311357032232	-0.0444695854205305\\
80	-0.0507466544931421	-0.0524844338440055\\
81	0.0342921080431273	0.00757637938328805\\
82	0.0242738092089813	0.000314323902015779\\
83	-0.0228279845825015	0.0664161150889466\\
84	-0.102027277945373	0.0047464415327285\\
85	-0.0800801073342993	0.00290399469055458\\
86	-0.0398307120725043	0.0182692669546161\\
87	-0.0629476444762745	0.000103353687565741\\
88	-0.0311230218716743	-0.0381600156787052\\
89	-0.0653181823023115	-0.0418735328364701\\
90	0.0111949200686691	-0.00239179712035185\\
91	-0.0697259253828094	0.00652298886291558\\
92	-0.0657400515599755	0.00791281298357348\\
93	-0.117663464532113	-0.0219259472486395\\
94	-0.0874514519710663	-0.0146950784945481\\
95	-0.0296744218002714	-0.0661303665762372\\
96	-0.0533949531366118	-0.0446518941596132\\
97	-0.0355079787760696	0.0100632977661556\\
98	0.0553889879422708	-0.00895361427552798\\
99	0.036765616380345	0.0235010239616691\\
100	0.00183942226486816	0.031658809525464\\
101	0.00223280436648899	0.082335976577082\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0221383779031788	0.0893032073038939\\
3	-0.00578053837074853	0.00800692955528726\\
4	0.0291120080753343	0.0479580391943705\\
5	0.0143349724924678	0.0366264869358405\\
6	0.0470254327491261	-0.0445129919188694\\
7	0.0114113542085047	0.0877613378271978\\
8	0.061101033936351	0.164033628518109\\
9	-0.0349030248083708	0.0677558703049658\\
10	0.0198661556024938	0.0522896257567842\\
11	0.0234717044804236	0.0823420623817303\\
12	-0.0568288996641193	0.036750199428666\\
13	-0.0601038020483351	0.0408535036015724\\
14	-0.035081739960744	0.0687214778337319\\
15	-0.0292708139520728	0.0131500847636352\\
16	-0.0557142408456119	0.0468581431003991\\
17	0.0223965191436541	-0.00814100440022196\\
18	-0.013895239789273	0.0614970712586872\\
19	0.0205651175616168	0.00518868253673278\\
20	-0.00128881548974407	-0.0452007637845222\\
21	-0.0339333353505306	-0.0943103714233891\\
22	0.000631015499721454	-0.097685632449818\\
23	-0.0106123050286855	0.00438690426856608\\
24	0.0398594229739293	-0.0340923014487751\\
25	-0.00853847397925456	0.0717719890890622\\
26	-0.00928169116199754	-0.00653027371806075\\
27	-0.0427736430603959	0.000983857777177688\\
28	0.0467444059803129	0.0536984256324805\\
29	0.04664417088091	-0.0851132750347574\\
30	0.0748619845404161	-0.0399248742784642\\
31	0.0824607405023997	0.0369092616066303\\
32	0.0991046731970221	0.0143290339072922\\
33	0.119879655892034	-0.0575638699132609\\
34	0.134013983230189	-0.0320494125909373\\
35	0.0296578168626633	-0.0908842393749629\\
36	0.0536542109906044	-0.00180527944941355\\
37	0.0646867395992104	0.0500474618161605\\
38	0.0966289058523283	0.00749288077714141\\
39	0.0400749582663527	0.0542235695665132\\
40	0.010140733309271	0.0458548497997162\\
41	-0.0450307737567451	0.0725101034468785\\
42	-0.0336044945543549	-0.0123630169535664\\
43	-0.0136286871951997	-0.0549569427389437\\
44	-0.00897521854041537	-0.101470292411481\\
45	-0.0968465491500676	-0.118145149784371\\
46	-0.020428518465614	-0.0755516476605161\\
47	0.0206055374351111	-0.018394738148854\\
48	-0.00839083573481793	-0.0167606862264852\\
49	0.00716092682774619	-0.0761040831332254\\
50	-0.117080498557393	-0.0681061148587495\\
51	-0.0443870862260362	-0.0980137298495169\\
52	-0.0116191848464331	0.00269333163878964\\
53	-0.0362152635228145	-0.034284837519438\\
54	-0.0863263059142922	-0.0333730443236792\\
55	-0.0301056002830382	-0.0311088430642895\\
56	-0.0419155434933728	-0.0288071719372139\\
57	-0.0591631261672407	-0.0207629407933602\\
58	-0.017038478192834	0.0393709805891283\\
59	-0.00907500365585435	0.0458570036336533\\
60	0.0266021572325907	-0.106959758131581\\
61	-0.0131749385456351	-0.0212175148802254\\
62	0.0419113721291973	0.0491631665427612\\
63	0.0223463290622886	0.115600525656396\\
64	0.0508390902817251	0.048585698314513\\
65	0.108606676392817	-0.0583625675018191\\
66	0.0468398251031864	-0.00149639292212637\\
67	-0.00709725065531424	0.00787215944136352\\
68	0.00347587309573323	-0.0166276907187173\\
69	0.0284971243725674	-0.0225890235239796\\
70	-0.0161007603691885	0.0752867623174316\\
71	-0.1009616161829	0.0312324674538036\\
72	-0.0539035780089523	0.041372288111932\\
73	-0.00140202620128358	-0.00212123680308598\\
74	-0.0295331376684701	0.0517057231486217\\
75	-0.0312957386046803	0.101515592347887\\
76	-0.0392874003507674	0.0335373676743286\\
77	0.0634095223486394	0.0167894945628521\\
78	0.0358691148172822	-0.000656068007497424\\
79	0.0637871599790529	-0.0701094212857384\\
80	0.0956411138433777	-0.0814776840045001\\
81	0.0899942418738128	0.00683486866083369\\
82	0.0529028500833537	-0.0452902910255179\\
83	-0.013768028308077	0.0404928318841157\\
84	0.0129734379214116	-0.00396224284615157\\
85	0.0065928577469724	0.00801589535546839\\
86	-0.00857594085904687	-8.30723760662216e-05\\
87	-0.0090129333399918	0.0433440148559429\\
88	-0.105386846196985	0.020727119949128\\
89	-0.0488644940347617	-0.0107941139455218\\
90	-0.102362712817301	-0.0653956589832763\\
91	-0.12087590832177	-0.0519337601705629\\
92	-0.034659474423549	-0.0451402805857909\\
93	0.0203841605329408	0.0565781423797847\\
94	0.0493172120124552	-0.0256834450701332\\
95	0.065085958248408	-0.0127560245970246\\
96	-0.0310975632119767	-0.00642439807177473\\
97	-0.0183351220574202	0.0215342382629629\\
98	0.029506189303809	0.00406007541109807\\
99	-0.00898038417546836	0.0642379114559171\\
100	0.0492286099682912	0.0621144203382221\\
101	0.0512276307381774	0.0255033266994882\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0330954010401548	-0.00616508373455783\\
3	0.0513167868934215	-0.0497407791591498\\
4	0.0290689635243783	0.0377602275004759\\
5	0.0587342147777526	0.0291817996716133\\
6	0.0365790695728219	0.0565069223042598\\
7	0.0283072673719519	0.0147726438374975\\
8	-0.0418533716541351	-0.000888582829255686\\
9	-0.013056625316607	0.0825603333209462\\
10	0.0275575831229878	0.0639468025454342\\
11	0.0737319992939495	0.0316880682800298\\
12	0.111863764640513	0.00780189316181439\\
13	-0.0308950697993852	0.0257438094336952\\
14	0.0268018371921332	-0.00227512721898186\\
15	0.0162317539172443	0.0108634544689706\\
16	0.0139159106568565	0.0208563415064132\\
17	-0.0929186726579892	0.00360470160287356\\
18	-0.0319762910672598	-0.0573290123846074\\
19	0.0516189997959124	-0.0438704799381354\\
20	0.0525728381188607	0.0485005961111084\\
21	-0.0389571170255709	0.0944039550155898\\
22	0.0436875302332989	0.126270871802584\\
23	-0.015382947111712	0.106398844342689\\
24	-0.0596523597924639	-0.0577269993711518\\
25	0.0647102930710092	-0.0493405923840365\\
26	0.0897655238607011	-0.0745138820389742\\
27	0.0889839635459061	-0.0263621612594151\\
28	-0.0303068559669248	-0.0497812261903188\\
29	-0.0530994716385651	-0.0512857149635987\\
30	-0.0302789364842448	0.0159987986900058\\
31	-0.0306405894460931	-0.0556305201246227\\
32	0.0662756893455942	-0.0266665777073872\\
33	0.0675906682851965	0.0133520001722683\\
34	0.0358283042135843	-0.0310647962372555\\
35	0.0524599270583031	-0.0608127303987209\\
36	-0.00379768181856269	-0.0611557716421519\\
37	-0.0253775595936085	0.0188345342344511\\
38	0.0577769594190299	0.04138562284555\\
39	0.081904834594144	0.0463188187360936\\
40	0.0876054321213328	0.0444752842971354\\
41	0.0214684245464316	0.00541061272904081\\
42	-0.034629810536362	-0.00416684243494779\\
43	-0.0198159835601384	0.0130405850422534\\
44	0.0638796989766819	-0.103971578073689\\
45	0.0470142132743846	-0.0792657858111863\\
46	0.0232417250296157	-0.0535066612780686\\
47	0.042341797780182	-0.00888245748452265\\
48	0.0146495930051005	0.0186672082109864\\
49	-0.010972849756762	0.0380017270548116\\
50	-0.0828049906798384	-0.0188239967658571\\
51	-0.0250288882728225	0.0117316947696297\\
52	-0.0533562357611149	-0.0741337174262599\\
53	0.0744228476420113	-0.00889196038910484\\
54	0.0239761202291499	-0.0131161713665338\\
55	0.0461847046199899	-0.000878244616785183\\
56	0.117880167824025	0.0469075528390066\\
57	0.0831909059646401	0.0393412335080551\\
58	0.0030686399250705	0.0440557950858548\\
59	0.00626524410776194	0.104992090201007\\
60	0.00780567463427768	-0.000818430668633921\\
61	-0.0161882401931304	-0.00898764646277882\\
62	-0.060512166455874	-0.0569907572556371\\
63	-0.0400814382678879	-0.0555685603800641\\
64	0.0185254663907544	-0.0548210813029819\\
65	-0.141063415562092	-0.0538853867413445\\
66	-0.140511362456275	-0.0294650313383295\\
67	0.0612509572633486	0.0782541399846839\\
68	0.16155817201201	0.0899798021459011\\
69	0.163798859756368	0.0631584466287725\\
70	-0.0214290492029683	-0.0334035800085507\\
71	-0.0396953443535478	0.0457114325466459\\
72	0.0213380951626297	0.104728821970735\\
73	-0.0334779418692884	0.0963167221369862\\
74	-0.0316209721039615	0.109541277250973\\
75	0.0172629565585348	0.100150694546978\\
76	0.0591062554307138	0.0576249957326596\\
77	0.00208862361720291	0.0714960219386162\\
78	-0.0217759944988469	0.0343049048829731\\
79	0.0173533806492741	0.0530615944677411\\
80	-0.00409078690389725	-0.0132882793501394\\
81	0.0589901329141084	-0.0112399019416212\\
82	0.0792838303504628	0.14184176924294\\
83	0.0617532025881958	-0.0097448475860694\\
84	0.0182657729719842	-0.0334681579488278\\
85	0.0318430171539349	-0.0615464554256288\\
86	-0.0293512876122851	0.00702708288270917\\
87	0.0712243923312422	-0.0444515622442023\\
88	0.0105863414934098	-6.59970736418269e-05\\
89	-0.0373185609175887	-0.0294756881229087\\
90	-0.0546758664289664	0.0596550815161312\\
91	-0.035501714243141	-0.0644613615879549\\
92	-0.144218411536134	-0.141575727027747\\
93	-0.154023874152675	-0.0120173839765327\\
94	-0.0907604054709991	-0.0415219601092654\\
95	-0.0469374093573299	0.00769504193153265\\
96	0.00208853643075672	0.0617680891363774\\
97	-0.105672385624168	0.0886220951934343\\
98	-0.0918119821200708	0.0103831127680981\\
99	0.0246690161202772	0.0511660400087323\\
100	-0.05825490126588	0.0384800244644586\\
101	0.0542499294979409	0.0741234832336131\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0301892831295542	0.069721791114447\\
3	-0.116196258044688	-0.00262893839259767\\
4	-0.121838892712814	0.0395775727684086\\
5	-0.0653070493350214	0.0147289995555185\\
6	-0.00858957963554694	0.0144216231252971\\
7	0.0353739395288066	-0.00114497880382388\\
8	0.0214195898133117	-0.0031149704446246\\
9	-0.023584688804267	0.0747164913528654\\
10	-0.0619495430713328	-0.0149081642745934\\
11	-0.0950197601463404	-0.0256991890326537\\
12	-0.0441650701524876	0.0586180884915958\\
13	-0.0584113913700265	0.0688971546689306\\
14	0.0217991052859434	0.0948084789114698\\
15	0.0315427240287211	0.0246354099528274\\
16	0.00924884605318005	0.11020406201095\\
17	-0.0152508033027836	-0.00596849678344349\\
18	0.0668442339580665	-0.0227408503434458\\
19	-0.0132163460941944	0.0178906463157073\\
20	0.0466355885788639	-0.0137591584710562\\
21	0.0145113687247391	-0.0569230086424143\\
22	-0.0250926969898537	-0.0702228436199779\\
23	-0.0326087484081108	-0.0169783135131983\\
24	-0.023735487452458	0.041682740591367\\
25	-0.0524746784395907	0.0323640015746123\\
26	-0.087922481904851	0.0444630654161875\\
27	0.0349885439037107	0.0902918383004341\\
28	-0.00432013173270216	-0.0164201350904934\\
29	-0.108373029006421	0.00547957916252418\\
30	-0.0795268786995369	-0.0370943968487317\\
31	-0.111318017576376	-0.00389781498892769\\
32	-0.121484033991989	-0.0190498031104871\\
33	-0.15523187123949	0.0499734516690008\\
34	0.00654583569802711	0.0334680205001124\\
35	0.036353814698886	0.0425178598195775\\
36	-0.0269578681250902	-0.00800827917971916\\
37	-0.0922610975987245	0.0846345030195825\\
38	0.00214435698097895	0.0993368655516238\\
39	-0.0218200977999937	0.166683493450598\\
40	0.00550038725666249	0.0705577818541656\\
41	-0.0165082279612048	0.0180961248955834\\
42	-0.00424641140713318	0.0261924384929604\\
43	0.0377499440320577	0.045083502326858\\
44	0.0683948360059267	0.0150455487882632\\
45	0.036340422969582	-0.0278095008428896\\
46	0.0148672884281125	-0.0178307513161422\\
47	-0.00752232611785246	-0.0127372661328463\\
48	-0.0369212370855404	0.0679094319097526\\
49	0.0149949081199235	0.0892302398460677\\
50	-0.0539028618230767	0.118420539275393\\
51	0.0374439584669149	0.0441033126595261\\
52	-0.00187283815214457	0.0373060074176804\\
53	0.0741990573804508	-0.0131736040651492\\
54	0.127946362731933	-0.00389751279915958\\
55	0.107420219877985	-0.135485447730255\\
56	0.0621057930216592	-0.0462764689511671\\
57	-0.000989349441450099	0.0261990612006448\\
58	0.0168101214145835	0.0373089956923562\\
59	-0.0884336127962508	-0.0170880611002986\\
60	-0.124553515277001	0.0412109085084306\\
61	-0.0839699873612176	0.0588795870988757\\
62	-0.0573782777440249	0.0300007912158019\\
63	0.0147042387159866	-0.0172137025734342\\
64	0.117054827189695	0.00593440875636809\\
65	0.0777307977557959	0.031091906487785\\
66	-0.000865416131850531	-0.046680217824741\\
67	-0.0209489509364988	-0.0451744081656344\\
68	0.0196954487299751	-0.0375394785042612\\
69	0.0224485966513435	-0.0309929098499581\\
70	-0.0616823755149368	-0.0368070957167026\\
71	0.0252224202145243	-0.0213356563207659\\
72	0.0395311909171073	-0.014611464317338\\
73	0.000320647071650373	0.0225071794832134\\
74	-0.0400958093273954	-0.0477543568358635\\
75	-0.0945300699754996	-0.0702624721622944\\
76	-0.0798832001682576	-0.0815199595220381\\
77	-0.0571367289239219	-0.00698642356351337\\
78	0.00680779012658669	-0.00553644671935017\\
79	-0.094807931073916	-0.055142868758144\\
80	-0.0132345269506045	-0.0593654203275675\\
81	-0.0558480406131563	0.00385449348325831\\
82	0.00850420631035089	-0.00264659272351948\\
83	-0.0335667654197858	-0.0314298442554476\\
84	-0.0135536687856815	-0.0418895540977023\\
85	-0.0594954220339059	0.0674362368685731\\
86	-0.0676132503636552	0.0435902348750511\\
87	-0.0973329491511161	0.0529856572363656\\
88	-0.0545315493229487	0.0169395014905885\\
89	-0.0439740656908397	0.0620826084714967\\
90	0.00189446274550666	0.00332339142821803\\
91	-0.0563613078695845	0.0122492765648211\\
92	-0.112339326741267	0.0103472058684549\\
93	-0.0630029166179698	0.0235477462631505\\
94	-0.110353420207797	-0.115720470066326\\
95	-0.0169879679205347	-0.0736094485679402\\
96	0.00312306651822741	-0.0976118733388928\\
97	0.0194380383193598	-0.0378067680440217\\
98	-0.0526302255385226	0.0966711073650464\\
99	-0.0547773103778792	0.0125270864325381\\
100	-0.0363925036515151	-0.0191859202173877\\
101	-0.0159846787656447	-0.0682530418506179\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00639010924660198	-0.0356867777906436\\
3	-0.00390550673600824	-0.111673805798121\\
4	-0.0473656910499531	-0.103141621182659\\
5	-0.0808199894574435	0.0228631610640046\\
6	-0.0386409276037597	0.0459608884218703\\
7	-0.0919711766380118	0.0516851474028414\\
8	0.00859366455275257	-0.0163133563650495\\
9	-0.0119567792281256	-0.0211187570513846\\
10	-0.0879529116095919	0.0530673929277044\\
11	-0.0776860755271081	-0.0027566403953392\\
12	-0.00750761561062124	0.0399802068939466\\
13	0.0192440820824776	0.0267601734844356\\
14	-0.0509946695334268	0.0614561582406845\\
15	0.0358946162282634	0.0120652803694098\\
16	-0.014678778557909	0.0218948809569656\\
17	-0.0234624355733627	0.0552700774493443\\
18	-0.0282253332805835	0.0517469559528108\\
19	-0.128516823984879	0.0421278898792773\\
20	-0.0891368664471967	0.0483497337514643\\
21	-0.0216173004008253	0.0120428607890038\\
22	-0.00942338676301671	-0.0151702049874677\\
23	-0.0653167075125544	-0.0689365692477863\\
24	-0.0491738469217864	-0.00170849243232641\\
25	-0.114247976427229	0.0235579125696342\\
26	-0.0985489238343236	0.0594416593821359\\
27	-0.0914887188805039	0.0268597852060905\\
28	-0.0701106644350106	0.0941052245218893\\
29	-0.0446702290482842	0.112041134312574\\
30	-0.0415929565386838	0.109774785052018\\
31	-0.0675029342513175	-0.0164619725586255\\
32	-0.0069865812688317	-0.0909930081380847\\
33	0.0770037848401812	-0.0891408757695044\\
34	0.0695696543701116	-0.0530166146860344\\
35	0.0760681940588752	0.0370545617343554\\
36	0.0599330276664158	0.0223112519881942\\
37	0.0213082308644019	0.063812296246937\\
38	0.0618849409746376	-0.0469174964415551\\
39	-0.0507963280632731	0.0534800475453234\\
40	-0.0432758640905783	-0.00920979839105687\\
41	0.000381248689909682	-0.0100774912855163\\
42	0.0253596693674664	-0.0239156018358987\\
43	-0.0598239833826898	0.0785726127098512\\
44	-0.0362103922034292	-0.00667505629518302\\
45	-0.0156159041014625	0.0113252082774306\\
46	0.0608717865791647	0.0160610285051094\\
47	0.0290590279909507	0.0207399410476104\\
48	0.0525421430793746	-0.0105909580965976\\
49	0.108404917136857	0.00226743697924518\\
50	0.013660218931304	-0.0688876769788058\\
51	0.0294063940276123	-0.00762146601290831\\
52	0.0277316371260848	-0.0605767332660623\\
53	0.0239774477135203	-0.0435058275658611\\
54	-0.0788517537523053	-0.097918632154698\\
55	-0.0564964320974953	0.0306200208772872\\
56	-0.00770371115952141	0.0286958512553643\\
57	-0.0652002083773872	0.0153320172577907\\
58	-0.0444290078114614	0.0837102381575834\\
59	-0.0259064519487888	0.00152901421684157\\
60	-0.0247532775343201	-0.00360857681269851\\
61	0.0121793228264891	0.0506173195470825\\
62	-0.00378131569968235	0.0951060608717623\\
63	0.0174208597888097	0.0459945186479059\\
64	-0.0316801585256802	0.0377579415843208\\
65	-0.0387376258267603	0.111443206233564\\
66	-0.00827455711976837	0.0935554644073924\\
67	-0.0537163507278904	0.0314615669101794\\
68	-0.0855613146422694	-0.00395203239640607\\
69	0.00496126521825541	0.00570029797534442\\
70	-0.101673773325318	0.0424002220022521\\
71	-0.0443810319674076	0.0322666846934197\\
72	-0.0322116198667103	-0.0324257168278209\\
73	0.0420033287837011	-0.0200557888832604\\
74	0.0136372820311454	-0.00355993773660087\\
75	0.0527609050202481	0.0429238020855406\\
76	0.032502103720772	0.02619987118373\\
77	0.0477828621290476	-0.0478543770162308\\
78	0.0359736663638769	-0.0172518223329472\\
79	0.000637446083082173	-0.0468756963398417\\
80	-0.016061271443388	0.0116926028067535\\
81	0.0389879666059453	0.023475374879376\\
82	0.0316860168672648	-0.0682802252970025\\
83	0.0201365809615017	-0.039548036092583\\
84	-0.0701427724466023	-0.023226527488936\\
85	-0.123669352006006	0.0123754267263855\\
86	-0.0712636034572861	0.0187408287085478\\
87	-0.0318223914911116	-0.0509608036990408\\
88	-0.089597040858915	-0.0945933406762474\\
89	-0.0780009941575874	-0.0101157710210423\\
90	-0.0112980124512968	0.0103038639704171\\
91	-0.0136231863751444	0.0485760246820014\\
92	-0.0626549949226208	0.0744167041528567\\
93	-0.0581434473428902	0.0381421509545272\\
94	-0.0163254739295699	-0.0315047883561491\\
95	0.0183985160386842	-0.0293629847735684\\
96	-0.109174054056712	0.045966592969026\\
97	0.0866472937487951	0.130193310185755\\
98	0.0501795920199234	0.0161328261749453\\
99	0.153893420316239	-0.0291517920015429\\
100	0.208226806984221	-0.058051107622735\\
101	0.123924125485815	-0.00249211499126399\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.101869851517029	-0.0316716713536708\\
3	-0.0798309116121542	-0.0186440299250875\\
4	-0.155101472859659	-0.0147085250116253\\
5	-0.0966763838561415	-0.00511090544973227\\
6	-0.0780904677853016	-0.0216746235366605\\
7	-0.0937835967112189	-0.128084974985031\\
8	-0.0809329573461182	-0.0426886733681103\\
9	-0.111760095229364	0.0489195912415842\\
10	-0.0827553815850728	0.0907899773045572\\
11	0.00405226629778281	-0.0093262888424712\\
12	0.0377926150683793	-0.0152595754672082\\
13	0.0988007308236196	-0.0575090061022754\\
14	0.008736886257943	-0.0313036173324569\\
15	-0.0671488980844574	0.0182874748832068\\
16	-0.0650969541593101	-0.0334793614579083\\
17	-0.0622688608228206	0.000512300376923593\\
18	-0.00820728293583663	0.00234342187399904\\
19	0.0116116078317305	0.00876184881057716\\
20	0.0377360563101884	-0.0559664900517162\\
21	0.0430273497863139	-0.0979217144765391\\
22	0.122167551579415	-0.028188590076321\\
23	0.0542532591039296	-0.131332466548241\\
24	0.00130136564881437	0.0253376392006189\\
25	0.0248077925404525	0.0484420236700085\\
26	0.0721567113128867	0.0335554817443405\\
27	0.0388566423606698	-0.020667708835743\\
28	-0.076303776011478	0.00776977987514268\\
29	-0.0387612941401478	0.0413894001823156\\
30	-0.0535880073567775	-0.00151828602147872\\
31	0.0399170018615712	-0.0120898323159667\\
32	-0.102062953601714	-0.0227027767854955\\
33	-0.104926310464077	0.0818650964011538\\
34	-0.0699756436462667	0.0698935964420572\\
35	-0.0610861893629814	0.0298618145408101\\
36	-0.0277865518773634	0.0681577411513112\\
37	-0.0694618521126604	0.0691803507699874\\
38	0.0179631771770225	0.00626064424804755\\
39	0.0377551849440308	0.058161111570825\\
40	0.0604648212164564	-0.0561152293466483\\
41	-0.0134899093400215	0.0186598959253782\\
42	-0.0114692333859833	0.0391627687128937\\
43	-0.0835107810354434	0.153931505403624\\
44	-0.0977313760286155	0.00623414834244013\\
45	-0.153946432089186	-0.0674446310880128\\
46	0.0435729270252167	0.00183487718047934\\
47	0.00861854542526128	-0.0542813781971757\\
48	-0.0407102775404352	0.0446768021612915\\
49	0.0120143378600521	0.0406704374592011\\
50	-0.0158763750299389	0.0178373199755284\\
51	0.0809283614711359	0.0139385323383671\\
52	0.039275756466521	-0.0326429226758004\\
53	-0.00816778782458494	0.0118888886923098\\
54	0.0739269615698974	-0.0613443101896224\\
55	0.0535200583292903	-0.0167709296725308\\
56	0.0392582025562489	-0.0872376310972052\\
57	0.0037418186011674	-0.0754544014525571\\
58	0.0213148138009871	-0.0856279145998377\\
59	0.0476647705678635	-0.124600418907442\\
60	-0.0339786172512277	-0.0771997698108309\\
61	-0.0295732328552011	-0.0273209713977901\\
62	-0.112935775815644	-0.00446027218719312\\
63	-0.0638645296718698	-0.0106747927756754\\
64	-0.000813997924894918	-0.0396032897663373\\
65	0.0348630001780341	-0.0216467617869732\\
66	0.0674774006144006	-0.0375359087288686\\
67	-0.0503997292853417	-0.0158215189524339\\
68	0.0636050388747647	0.128284418848773\\
69	-0.0130290164514054	0.0169281926076944\\
70	0.0909913871610316	-0.0301544613323493\\
71	0.0515488614440191	0.011865311687741\\
72	0.0731630607400585	-0.00823646503359208\\
73	0.0859987484969376	0.00656747903364974\\
74	0.0597814300203864	0.0173004608850664\\
75	-0.0137211919730611	-0.0918005260988192\\
76	0.0189477021202561	-0.033830819401402\\
77	0.0147166847129447	-0.0452129187764838\\
78	0.00441876477705993	-0.0063239630941211\\
79	-0.0280617395934067	0.0285754155039527\\
80	-0.0493508844636356	0.0174728116720218\\
81	0.00141977510141248	0.0194743758058501\\
82	0.0617228017233535	0.0437337711259747\\
83	0.0701955647809074	-0.0275341484643534\\
84	0.0474257428505365	0.034910866623959\\
85	-0.0186311033064455	0.0662284883951092\\
86	-0.0553143880299042	0.0897079911705176\\
87	0.00957237950631612	0.17367469310767\\
88	-0.0400706443573562	0.0343410111494913\\
89	-0.0200694794262927	0.0467038168525907\\
90	0.0558776845154402	-0.0195186806912629\\
91	-0.0121746720273489	-0.0439851441033421\\
92	0.0612764613766794	-0.0947155469485093\\
93	-0.00911829484212512	-0.111540247147833\\
94	0.0281465073253492	0.000256459918383051\\
95	0.0180614997944066	-0.0733513945652345\\
96	-0.0158974670904102	-0.0579454113669076\\
97	0.00774417052403986	-0.0381782413104059\\
98	0.0182602873146731	-0.0537031785341964\\
99	0.100335011130339	-0.082315779312234\\
100	0.0830968791197334	-0.0930639293225936\\
101	0.1114752625852	-0.0642349670111106\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0121399021307645	-0.0206510173872909\\
3	0.101375947038364	-0.0306867695686193\\
4	0.0214204236575068	-0.0490312332216561\\
5	-0.0808850265641821	0.019106306678026\\
6	-0.105954015644693	0.102598127911499\\
7	-0.048328626012307	0.0380690853505779\\
8	0.0526150959463607	0.0191886689845927\\
9	0.0376516297828652	0.014927938149477\\
10	0.0584384474229803	0.00377949569479026\\
11	0.126703725471683	-0.00516330320185656\\
12	0.0445958506701925	0.0198939771259546\\
13	0.0362292807486261	0.0427957579082235\\
14	-0.031340911164792	-0.0368986910483366\\
15	-0.104675637791852	-0.0549121634239305\\
16	-0.143078514482296	-0.0512951484729866\\
17	-0.0737263878813767	0.0277589386713476\\
18	-0.0337093327253897	0.0955811869240295\\
19	0.0333312459196195	0.100305458607692\\
20	0.0336564278177153	0.0420216164911118\\
21	0.0329359964583084	0.0851197526776437\\
22	0.0326829505504778	0.0658907310574576\\
23	-0.0104732851176539	0.0258120135259055\\
24	-0.00514401447953413	0.0551710957643369\\
25	-0.00475546576162328	-0.0812300581871123\\
26	-0.0823414980845735	-0.1083440789137\\
27	-0.054494752839603	-0.0176225272797846\\
28	0.0350616726858475	-0.00584646071610145\\
29	0.0588131022336541	0.0157766403835768\\
30	-0.0975780870958218	0.0182171769348016\\
31	-0.00616659849005746	0.00904000730745867\\
32	0.0443053322281022	-0.0271295531164228\\
33	0.0655605349460716	-0.0608785733188125\\
34	-0.0541488198298842	-0.0148642810782774\\
35	-0.100532857114088	0.0441504811198449\\
36	-0.00721041219020205	0.063076771270763\\
37	0.0829533568705149	0.000621477150831398\\
38	0.0958094169931776	-0.085868418097826\\
39	0.0829722090529428	-0.00674395923207204\\
40	0.0217662938522927	-0.0511880812432575\\
41	-0.0438069507323882	-0.0807988429757777\\
42	-0.00139165877205919	-0.111721983928275\\
43	-0.000386761322071509	-0.0232561976208016\\
44	0.0565695200801853	0.0518543305228717\\
45	0.0954099550949212	-0.0158921282493664\\
46	0.094560509430284	-0.00750519612127469\\
47	0.0927453424935561	0.0126195899655579\\
48	0.113077069569538	-0.11794901725987\\
49	-0.012636042513867	-0.0677238578472504\\
50	-0.0287282128277011	-0.0574751145431588\\
51	-0.02020322319982	-0.0182269525611927\\
52	0.0191186924803507	-0.0874806554408218\\
53	0.0100059143444964	-0.156486248440005\\
54	-0.0513439965338894	-0.097913787465868\\
55	-0.00966042273301765	-0.0839311864837814\\
56	0.0114508550374064	0.01555033264329\\
57	0.0856898376975558	-0.00212014741856299\\
58	0.0494952149491074	-0.07271360514094\\
59	-0.0181954560522157	-0.0381166662124153\\
60	-0.0447357329016091	-0.115859479404248\\
61	-0.0713091192239419	-0.000895404971144952\\
62	-0.089132880632667	0.0186226402624271\\
63	0.0313126303448951	0.0388418497769784\\
64	0.0782937650727165	0.0366287314895868\\
65	0.0635578153980534	-0.0888267533438873\\
66	0.024433098981954	0.0265088623732391\\
67	-0.0459550679509798	0.021753137542777\\
68	0.041420847814453	-0.0161400362958292\\
69	-0.0422655728540848	0.0850315787520588\\
70	-0.0298125255143211	-0.0540849901432092\\
71	-0.139405970351772	-0.0333783053288549\\
72	-0.126730358973667	0.028454433923681\\
73	-0.037731591604148	0.0298944858726265\\
74	0.0443006866357866	0.00238541456738146\\
75	0.0334126238806068	-0.028635546494203\\
76	-0.0735660842188314	-0.148964487311622\\
77	-0.0951002057628541	-0.106983283176687\\
78	-0.0719757103848915	0.00405838383422601\\
79	0.107606095757541	0.00427737518642317\\
80	0.0244541843636702	0.0464381965071329\\
81	0.0537577825173003	-0.0213013216542855\\
82	0.0531120467166918	-0.0570134951991548\\
83	0.099608882781406	-0.0378365691197349\\
84	0.0959704727744789	-0.0341333258447493\\
85	-0.0771896046216908	0.00226554373983973\\
86	-0.0276399177094389	0.0760820188007741\\
87	0.0420130087282253	-0.00986784291275709\\
88	0.0828803308255749	0.00105975754786311\\
89	0.0445876132579442	0.024626408074839\\
90	0.0401260817878744	-0.0144076826847603\\
91	0.0756024312108098	-0.0383905535871377\\
92	0.0479537061554008	-0.0478830156938899\\
93	0.0149731978188915	-0.00711364422544737\\
94	-0.00236362750200504	-0.0652377045531358\\
95	0.00430881469879496	-0.0299241664422159\\
96	0.0218218057456969	-0.0883876560723919\\
97	0.040271721284102	-0.0246677337833591\\
98	-0.0248292455887723	-0.0422294106589572\\
99	-0.145139232232656	-0.0937754575169997\\
100	-0.031893735129393	-0.0573808335172878\\
101	-0.0255633791169444	0.0147942106121618\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0290456688234627	-0.0607097475999063\\
3	0.0322223290564242	-0.0528292278252601\\
4	-0.0352599085450712	-0.0692488172344737\\
5	-0.0129038601069483	-0.0587650778539084\\
6	-0.0101221156068028	-0.104548544990807\\
7	0.0677984928011513	-0.0425562102076206\\
8	0.0369696729637903	-0.109932492695304\\
9	0.0646224735577612	-0.0747575499639432\\
10	0.0981862310570116	-0.0146029287437427\\
11	0.0675784408855356	-0.0630151263005553\\
12	0.0298391869338666	-0.00867106965379725\\
13	0.0550273075569974	0.0864316105978398\\
14	0.080841366157481	0.0463909849896505\\
15	-0.0220086874401978	0.0470121805535598\\
16	-0.0146120129900389	0.0292697395391999\\
17	-0.0272628853382706	-0.00455810298984844\\
18	0.0668822593192177	0.0104926249259381\\
19	0.0592895755500337	-0.0403995031543308\\
20	0.0727550818053064	-0.0622786842535627\\
21	0.00875347400943548	-0.0189759723527659\\
22	0.0089470008229868	0.00960707901805328\\
23	-0.00466471674595827	0.0387398318373117\\
24	0.0242596326741211	0.0230898415390357\\
25	0.00298467891207875	0.00966309722163293\\
26	-0.0518877124795706	-0.0834266525755093\\
27	-0.0749866869379802	0.0191761000966307\\
28	-0.00177124258683602	0.0284340238672015\\
29	0.0651442887807256	0.0358934143270571\\
30	0.0793209042804064	-0.0311721791426422\\
31	0.037630356319402	-0.0628788814586064\\
32	0.0252637615415072	-0.0275292557681692\\
33	-0.0262098541200849	-0.0257474522286201\\
34	0.0310486063692681	-0.015318865126966\\
35	-0.0005507109791704	0.0959725636563857\\
36	-0.00210491314959826	0.0814961007020141\\
37	0.00560330734022278	0.080400692860217\\
38	-0.0105639624636871	0.162736513203049\\
39	0.0245360331175921	0.140275024416854\\
40	-0.0611585696651618	0.0895913910523291\\
41	-0.0682080015043021	0.0506787766966842\\
42	-0.0058147381578144	-0.0410352273280452\\
43	-0.0391632478166956	-0.127761295904329\\
44	0.0270539306357671	-0.139120388159543\\
45	-0.0506339946310293	-0.0795243094237019\\
46	-0.0479272641573369	0.0388664469109608\\
47	-0.123584554606773	0.0722068333228561\\
48	-0.0512965720229217	-0.0418307468646893\\
49	-0.0584250064216874	-0.000473643559971669\\
50	-0.0660820697707493	-0.0038940051459283\\
51	-0.132889455684247	-0.0253328826342752\\
52	-0.0611392335280092	-0.0303094788858741\\
53	-0.0617441718058296	0.0190949874542532\\
54	0.00736858155744857	-0.0658798797855236\\
55	-0.050629620743603	-0.0489816032524462\\
56	0.0100132075650243	0.0715761428201413\\
57	0.0326094935595261	-0.00942738974978483\\
58	0.0249673112987999	-0.0380977407836878\\
59	-0.0363446852182488	-0.022776256588289\\
60	0.0410014637982394	0.044281466510686\\
61	0.113673404512201	0.00426052018353024\\
62	0.0651031399880812	0.0651395650039531\\
63	0.0214465866463168	-0.0601093045236943\\
64	-0.0549131109013165	-0.0396494393466452\\
65	-0.00752434316393996	-0.0231439156866777\\
66	-0.0206792291928016	-0.0440693148666452\\
67	-0.078697612269779	0.0291968216447867\\
68	-0.120470259403344	-0.0239960194905571\\
69	-0.139149416782818	0.0395535150909291\\
70	-0.124315361557904	0.0327135430600108\\
71	-0.0561779560074466	-0.0065186863390905\\
72	-0.0111098142368785	-0.015063621896221\\
73	0.0550494200094051	0.0259271163292189\\
74	-0.0293603564684354	0.0404703787902103\\
75	-0.0183386437659264	0.0974411649309789\\
76	-0.0516284387277329	0.0977675206880829\\
77	0.0179405258666992	-0.0503199550489669\\
78	-0.0236611507311383	0.00228105171365307\\
79	0.0528139563421919	-0.0069707398328204\\
80	0.0989440437256679	0.0621606704654284\\
81	0.0144774976443143	-0.0345275889200024\\
82	0.0669700358528464	-0.0363099527833487\\
83	0.0208934474715559	0.050190239397587\\
84	0.0145837339338074	-0.0285209390278987\\
85	0.0613627498739843	-0.0455385048917551\\
86	0.129098086969584	0.0240973443744615\\
87	0.0350761010543546	-0.0299439747367258\\
88	0.115476944357387	-0.00770341960677425\\
89	0.0514804990008805	-0.0982836149930457\\
90	0.00498040569711125	-0.0851600992432299\\
91	-0.0820711635464932	-0.0898837853586944\\
92	-0.0954964118109325	0.00214493512202079\\
93	0.000480760331801978	-0.00709338297374639\\
94	-0.00461634978098807	0.0918440527879467\\
95	-0.0871801739536809	-0.0492927927406576\\
96	-0.101272942821261	0.00425202053661339\\
97	-0.0259674600426937	0.0846458950150334\\
98	0.0374860068820461	0.0323911887412107\\
99	-0.032963836719405	-0.0792649560725884\\
100	-0.106913160923088	-0.0628219590416656\\
101	-0.011000762840054	0.10848571014746\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0191392352906332	-0.0104412164598747\\
3	-0.0644433420639931	0.0214033452961262\\
4	-0.0384663009561158	0.0422308547240844\\
5	0.0147419387015543	-0.0738161366245154\\
6	0.0466421226633185	0.026951065483125\\
7	-0.000336879580359981	-0.00923228774026196\\
8	0.0284044722045015	-0.0587663462837959\\
9	0.0112154409051644	0.0279605520977859\\
10	0.0226307225260055	-0.0579601043337912\\
11	0.0637925909942232	-0.000806415067085578\\
12	0.0194319997059824	0.019449024808752\\
13	0.0127151827257352	0.0110213600455971\\
14	-0.00414577217427185	-0.00676201110865933\\
15	0.0534022469761093	-0.0600333901797981\\
16	-0.00877375572026191	-0.0876729658821714\\
17	0.0498967939257094	0.022149322013097\\
18	0.0508882905577668	0.0960876200517318\\
19	0.0508261382143473	0.0138099951118118\\
20	0.0833162659454885	0.0023451287508511\\
21	0.0128950804258273	0.0338868664431648\\
22	0.00270685295560352	-0.0477715428227237\\
23	-0.069540447485847	-0.0241093674338468\\
24	-0.036587438814492	-0.0536838987147614\\
25	-0.031573748184769	-0.0823451400663567\\
26	0.00650369366363674	-0.077446978129067\\
27	-0.0458680227569673	-0.131897205553667\\
28	-0.0822671256487381	0.00647077104586016\\
29	-0.0906335397316205	0.0755797836061519\\
30	-0.0123150935340828	0.0116248826638502\\
31	-0.0524742726844977	0.0194302849225457\\
32	-0.00258298779887675	0.0348192654611766\\
33	0.0434293548975351	0.0658090279217084\\
34	0.00345632321642254	0.0233549706771526\\
35	-0.0210642036487912	-0.0450125772788843\\
36	0.0138302247118268	-0.0273394205342905\\
37	0.0204001739152387	-0.00176575531446611\\
38	0.0117453703137631	-0.0145943627803912\\
39	0.0302871352530193	-0.00931478605025747\\
40	-0.0709962658085455	-0.0355819647357872\\
41	0.0379062421362326	0.00199202369240287\\
42	-0.0188602033231941	0.0377797065522297\\
43	-0.0640549255129302	-0.00667538574039419\\
44	-0.0552554018292648	-0.00574650571783962\\
45	-0.0243300195632014	0.0518451593884944\\
46	-0.0641026138275713	0.0746000668419744\\
47	-0.149237151547693	0.0629862091108624\\
48	-0.0261845040325558	-0.023099954933821\\
49	-0.0438909365253894	0.0199435645949718\\
50	-0.108667443458366	-0.0293590718588015\\
51	0.00128017839386307	-0.0732703157929013\\
52	-0.0112517843032246	-0.159910883479518\\
53	-0.0351130538768202	-0.123204283256487\\
54	0.0129607249405358	-0.0249170445345274\\
55	-0.0362577089190923	-0.0487181109046041\\
56	-0.0457034149594981	0.0429545608670339\\
57	0.00855378315786184	-0.0509139353765106\\
58	-0.0368448896341282	-0.100895133472004\\
59	0.0337192300154318	-0.0135835967807483\\
60	0.0481209749366184	-0.0363935206298207\\
61	0.068002180133989	0.0110922368363752\\
62	0.0279409236139016	0.0368604573616017\\
63	-0.0174617952242162	0.128472551812981\\
64	-0.0536773744560201	0.0327798826245401\\
65	-0.0404715606723828	0.0321205789261486\\
66	-0.0159672942857589	-0.0636905227803205\\
67	0.107338685117392	-0.0587933075746704\\
68	0.154106993294364	-0.087097394394495\\
69	0.0585424536872567	-0.0877768954755708\\
70	-0.00284917238016383	-0.0754972585084843\\
71	0.0633953610652372	0.0173073046182881\\
72	0.103943908987572	-0.0242968680171053\\
73	0.064377429339542	-0.0181787814720138\\
74	-0.0438895190883366	-0.0303334329013444\\
75	0.0285219696916681	-0.0332040608321627\\
76	0.00568735614987675	0.0187756333099394\\
77	0.120310342283553	0.0848374815192419\\
78	0.0840225451292399	0.036350427357006\\
79	0.0524685918364002	0.0385009394106225\\
80	-0.00869214615616222	0.0605566406444968\\
81	0.0217482084894926	-0.0427289490398004\\
82	-0.0158863166121405	-0.0663624191977281\\
83	-0.0500092792735965	-0.130235810322019\\
84	-0.0275461380370114	0.00481708725527472\\
85	0.00241255379907371	-0.0305160284206144\\
86	0.0259824953579575	0.00279282349958121\\
87	-0.0419240726531902	-0.0829452464507071\\
88	-0.0347045414705877	0.00504499167079148\\
89	-0.035969507136349	-0.0266666619049939\\
90	-0.0671514926412093	0.0196754463614083\\
91	0.0270760228235614	0.0228120136904719\\
92	-0.0540495942841491	0.00857089211449439\\
93	0.0383214445881878	0.0204710397496199\\
94	0.0259217314534129	0.100427899233986\\
95	-0.00453195792754062	-0.00320163385461484\\
96	-0.0297547640683419	-0.00553562697305436\\
97	-0.103672744222365	-0.0119040608245489\\
98	0.0105562611671381	-0.0345617739475774\\
99	0.0829348270616545	0.0145202030062917\\
100	0.0961227855925232	-0.0196555204370635\\
101	0.0450311795198242	-0.00022421754412868\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0340705165744911	0.00223464143619976\\
3	0.0414643892846837	0.021458330468566\\
4	-0.0687107073128601	0.0546415524476063\\
5	-0.0191450787893829	0.0445554377769969\\
6	0.0214040006406052	-0.00988101154064765\\
7	0.00634622628164369	-0.0116801310719035\\
8	-0.0466208352939874	-0.0173543673578106\\
9	-0.0610375124730815	-0.00468326227458078\\
10	-0.076048137882886	0.0628740735998625\\
11	-0.0609864809040163	0.0364359467232698\\
12	0.01295642756235	0.0395773488215983\\
13	-0.0763590935604668	-0.0257893862809872\\
14	-0.0217595248473792	0.0437776066218759\\
15	-0.02988694379992	0.0384856963852367\\
16	0.0675447766947072	0.0780653868411267\\
17	0.0354829313183883	0.0297277937835751\\
18	0.0762416151589832	-0.0753545540981693\\
19	0.0715166914381471	-0.014568354126689\\
20	0.0157929962288111	0.00623732824073227\\
21	-0.0267799687781264	-0.0803892459801121\\
22	-0.0366147785076189	-0.0589428198556353\\
23	-0.0703210691470942	-0.0691104725213804\\
24	-0.0458227853378164	-0.0174030936004061\\
25	0.02638588174633	0.0367363762247855\\
26	0.0169979889952313	0.0691373810044326\\
27	-0.0571446381488059	-0.0508360093670754\\
28	0.0287673778032703	-0.0021971369913371\\
29	0.00675992455524518	-0.090312150734897\\
30	-0.049101857764187	-0.0842180585301618\\
31	-0.0156227144374822	-0.0759751409521011\\
32	-0.018715855996078	0.0647143533754427\\
33	-0.0599721968565249	0.0371719910240191\\
34	-0.0491943119393919	0.0251849578181215\\
35	-0.079025450108355	-0.0105509829849367\\
36	0.0203782653822638	-0.0144027856077274\\
37	0.017551468719758	0.0169147579253265\\
38	0.0433114609565445	0.0325145841540693\\
39	0.0479668320343045	0.0471254633298539\\
40	0.0800721662172887	-0.00189348045168827\\
41	0.0427090707793011	0.025142183450228\\
42	0.0347437727268958	0.0610357587053981\\
43	0.00860760561744253	0.104790676832799\\
44	-0.0162885344225011	0.0179276858753358\\
45	0.0392591311939872	-0.0325122898235636\\
46	-0.0152704541988357	-0.0819374052034089\\
47	0.0251786967563563	-0.063595571150028\\
48	0.00966095101573953	0.0317637585330746\\
49	0.015699568360463	-0.0310250321197059\\
50	0.0512349443943148	-0.0288908328376044\\
51	0.0133390812220299	-0.130535574034039\\
52	-0.0231687834885809	-0.0291405932016144\\
53	-0.00702545123153262	-0.00818850835006773\\
54	0.0369109954966077	-0.00873912161241192\\
55	0.000579534219512158	-0.0548826892203948\\
56	-0.0501752675838262	-0.0168074710554138\\
57	-0.0552953538476893	0.0349742917609067\\
58	0.0161704471493857	0.0827758074710135\\
59	0.0184453691215625	-0.0241450011340655\\
60	-0.0454682808336407	0.0637830087970093\\
61	0.000753350537969166	-0.0944021422164727\\
62	0.068088901991849	-0.0651683903603458\\
63	-0.0526354861609183	-0.0364841949974434\\
64	0.0152695473101171	0.0231406618486411\\
65	-0.0111614356226066	-0.00960386788907866\\
66	0.0480305885891743	-0.00185024522404474\\
67	0.0751483263616139	0.0269136818668475\\
68	0.0136972618787032	-0.0164663878992656\\
69	-0.0609582983488973	0.00542676483550539\\
70	-0.0130867470436434	-0.041822692471923\\
71	-0.0370818325346827	0.029654023479363\\
72	0.0433490225799655	0.0020472542536292\\
73	0.0143867635849418	-0.0233936242765373\\
74	-0.0123723430162271	-0.0260860680608322\\
75	0.00893337492596091	-0.00561592013008046\\
76	0.0561639150218805	-0.101433739663241\\
77	0.011887435820435	-0.125259263085594\\
78	-0.0207966601435715	0.062408110973598\\
79	0.00172674011434742	-0.0569981732866014\\
80	0.00275532219076258	0.0104897898358391\\
81	0.115547503313437	-0.0292225254868336\\
82	0.00256050561731637	0.0644362264004275\\
83	-0.0104303709534395	0.0953185978077726\\
84	-0.030888901573093	0.0230275503581264\\
85	-0.0767098117587226	-0.0389815518984835\\
86	-0.069547201362172	-0.145115054289021\\
87	-0.0768283781959968	-0.0628578813615684\\
88	-0.0318465080080454	0.00409376816209512\\
89	0.0235102452366348	-0.0385851374374111\\
90	0.0766418310622787	0.00815403199530523\\
91	0.0851562879457457	-0.0411620627351474\\
92	0.00393538679915635	-0.00483059920596851\\
93	-0.0296237048842105	-0.011784598993548\\
94	-0.0759231524605614	-0.00629690301605766\\
95	-0.0187050150896292	-0.0139711350746307\\
96	-0.0483234478872963	0.0812880887152272\\
97	-0.0354811930710103	0.0435483810181245\\
98	0.0188232281038846	0.133514850256129\\
99	0.0191424254692728	0.0437231010999948\\
100	0.0874988033433265	-0.0366974811206544\\
101	0.0382809145191226	-0.0954337150910602\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0412890135608882	-0.0321278102549463\\
3	0.0536694749719598	-0.00478976448626093\\
4	0.0408647279841277	0.0839957337124913\\
5	-0.0364280655138452	0.173833005541041\\
6	0.0599287721826908	0.0340439719754668\\
7	0.00295832642393505	-0.01586809998412\\
8	0.00697266736190706	-0.00469521299588161\\
9	-0.0140246023438804	0.0501909118440708\\
10	-0.0122956609052849	0.020648832832175\\
11	-0.00719003474845359	-0.0706916334011292\\
12	-0.0367479380038608	-0.0185526460364229\\
13	-0.0752502139994847	0.0754766146339489\\
14	-0.0480245143337931	-0.0364864713341709\\
15	-0.0723157001577949	-0.0359822198412789\\
16	-0.0316470735337862	0.0331344904511837\\
17	0.030987944502871	-0.00842236611944314\\
18	-0.0783690213529766	-0.0169175457370147\\
19	-0.120026621532872	-0.0392304149331063\\
20	-0.00787621661884778	-0.0342937438322432\\
21	-0.0603497869746629	-0.0877749575368519\\
22	0.00639055853451326	-0.0519091548204818\\
23	0.0281948708916432	0.021234974149318\\
24	0.0331707223222604	0.0529451637805149\\
25	0.0684747370293689	-0.032722367690643\\
26	-0.0676929365566458	0.0483549996438846\\
27	-0.111891683912931	0.0171757390955895\\
28	0.0492327004840943	-0.00500358563204385\\
29	0.0196714360377952	-0.0145595890305555\\
30	-0.0172876512114239	-0.0491866336201787\\
31	-0.0296830383208675	0.0219880955833981\\
32	0.0523418139456767	-0.0233859988090755\\
33	-0.038186304576534	-0.14128122377581\\
34	-0.0651051055806974	-0.03312539235962\\
35	-0.043836571581257	-0.0244544017744863\\
36	-0.00253095490060869	-0.088581807328673\\
37	-0.000503901387604862	-0.0375202301306724\\
38	0.0519734546640959	-0.0229303072069034\\
39	0.0404202212686442	-0.0905751868414957\\
40	0.0310535660559171	-0.060034370100299\\
41	0.0682011185649948	-0.102365715802337\\
42	0.0946719140514925	-0.0509964680867183\\
43	0.0312701722342909	-0.0293212279039507\\
44	0.00295580677364892	-0.0585163007856961\\
45	-0.0244917859538058	-0.0466459740251381\\
46	-0.0318540145758622	-0.0783852869760528\\
47	-0.0198325027477168	-0.0315937669172249\\
48	-0.0467959584737996	-0.0272616146177658\\
49	-0.0820026770882449	0.0609694555364175\\
50	-0.0433871502447752	-0.0202425731572473\\
51	-0.0176144813434216	-0.0371809154744581\\
52	-0.000438758344745351	-0.0765819378280053\\
53	0.0378556571411926	-0.0667384597914437\\
54	-0.0513669569008066	-0.0315263625907257\\
55	-0.0370035216406859	-0.0270353946165717\\
56	-0.031949651713626	-0.0374925149588509\\
57	-0.0571073939085541	-0.0362458334454577\\
58	0.0188111790820732	-0.0879111274759751\\
59	0.0421262280488601	-0.0583199665248183\\
60	-0.0232674564786715	-0.127855635139478\\
61	-0.0793091971270362	-0.054252414848471\\
62	-0.0417262445815593	0.0060049584760901\\
63	-0.0504673277348105	-0.0204213081654331\\
64	-0.0170868702646757	-0.0910891678471135\\
65	-0.0706163165136949	-0.00393088431709752\\
66	-0.00402971081825489	0.0541344086276547\\
67	-0.0667468632355467	-0.0159643760994759\\
68	-0.0527448554967777	-0.0195087100788535\\
69	-0.0234553813550043	-0.0628297844849143\\
70	-0.0171905988506254	-0.0519515442347417\\
71	0.00432741831387703	0.012060768321497\\
72	0.0390488939385451	-0.0360222155122845\\
73	0.105554635722747	-0.010578844092557\\
74	0.0170961822784236	-0.0140292516265244\\
75	-0.0886982344807963	-0.0585009027865926\\
76	-0.0789410957904581	0.0364892443451343\\
77	0.00246039451510346	0.0591961579058368\\
78	-0.04695680960437	-0.0167568279340952\\
79	0.0252519821327236	0.0370179164930154\\
80	0.0618834191661529	-0.0107005134044729\\
81	0.0525624541734567	0.0453348037834153\\
82	-0.00698949145325781	0.0829720621074622\\
83	-0.0241445484901544	0.082940336023267\\
84	-0.0158073604281022	0.00238627610016186\\
85	-0.0151425578100507	-0.0882650538861466\\
86	-0.0789440926123172	-0.0520175821779708\\
87	-0.121965955264908	0.00172891373681373\\
88	0.0137022856792168	-0.0148189236698855\\
89	-0.071104399979962	-0.0254062132736488\\
90	-0.110842731184746	-0.0135514869377868\\
91	-0.0503664693170319	-0.054795113364534\\
92	-0.0642326760952836	-0.0456331697754757\\
93	-0.0455452568670904	-0.0381336206647242\\
94	0.0369850188135992	-0.0436265947704614\\
95	-0.0153773848698129	0.0158878522779136\\
96	0.05171205471368	0.1124439776008\\
97	0.0564824496240124	0.0112613045492014\\
98	0.0385130489279645	-0.0161767512214146\\
99	-0.00473455564116197	-0.0194510971681699\\
100	-0.0748952283049389	0.0500253023547088\\
101	-0.03074144892622	0.0715422842741371\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0115064330752226	0.0363455527218603\\
3	-0.0516858349762929	0.0200026902557437\\
4	0.0687928922447628	-0.0168346466772239\\
5	0.149054117597379	0.00103434547677671\\
6	0.113754831325092	-0.0754187332589782\\
7	0.00813494702736191	-0.0606687878920699\\
8	-0.010736444342618	-0.0974375164790485\\
9	-0.0348460758604695	-0.0731126136907961\\
10	-0.00570204494950594	-0.0574554439599088\\
11	0.000623539181300716	-0.079154477852133\\
12	0.0167556082356285	-0.0453296525310599\\
13	-0.0731731247843643	0.0337534017552513\\
14	-0.0639754462148685	0.0233800522511755\\
15	-0.108334130384531	0.00153496362089171\\
16	-0.0343479361333517	-0.0992474768253686\\
17	0.0579105776271406	-0.0529947468892741\\
18	0.0983238804461912	-0.0644317769233205\\
19	0.137041287684775	-0.10553866407193\\
20	0.058460190046038	-0.194039284272349\\
21	0.126506572762755	-0.124315849712064\\
22	0.0586670054249005	-0.010384936674374\\
23	0.0657042444598828	0.0163137473405928\\
24	-0.00710774940704162	0.016779681791847\\
25	-0.096810257738654	-0.015354232035824\\
26	0.0269091506687121	0.0782198394963992\\
27	0.0350047023709018	-0.0196090748782387\\
28	0.0800258108168367	-0.0128874137294991\\
29	0.038632209192247	-0.0044321541274885\\
30	-0.0612326396751933	0.0231440117033829\\
31	-0.0118457494818383	0.0230694159499899\\
32	0.0282615299614953	0.0129250923289756\\
33	0.0929387559285344	-0.0122290323522795\\
34	0.0404451376412616	0.0112842524082037\\
35	0.0561169880965884	0.0383180187095944\\
36	0.0762913887015151	0.0204145405870382\\
37	0.023843067511057	0.073845424571603\\
38	-0.0240327470942745	0.0104694593546838\\
39	-0.0440463460522323	0.048034529232207\\
40	-0.0202455165915611	0.0348711831873396\\
41	0.0401016298506749	0.07981258294632\\
42	-0.0329478450789683	0.101716284070681\\
43	-0.0719570388856311	0.148554853840762\\
44	0.00719755174915552	0.013192534034989\\
45	0.0943510351955138	-0.0513786974559881\\
46	0.066945688946854	-0.0404807469541476\\
47	0.00122233935199285	-0.0554272685411961\\
48	-0.113197454320105	0.0110753035017687\\
49	-0.00426510393029696	-0.0542007005694289\\
50	-0.018613027942512	-0.0987490405482792\\
51	-0.0840080482451151	-0.0861115022198881\\
52	-0.0558917837421887	0.0715313354656327\\
53	-0.0784811643436744	0.1258136047961\\
54	-0.0503938471957233	0.0463225098102506\\
55	-0.072329973735918	-0.0453872225277073\\
56	-0.132529047162626	0.00704091404717944\\
57	-0.00911091650767867	-0.0253826364218117\\
58	0.0798878377743913	-0.000926708506662531\\
59	0.087795317039578	0.04667450969684\\
60	-0.00834621119435291	0.00152744703935169\\
61	-0.015965195424494	-0.0517527516848987\\
62	0.0222147707806151	-0.0165929002537135\\
63	0.0142881954598135	-0.00878335758671042\\
64	0.014103037231333	-0.0280843602522231\\
65	-0.0840179982797789	-0.0385721997309221\\
66	-0.118141837588911	0.0349936709814206\\
67	-0.126556877507242	-0.0049191944218418\\
68	-0.101996971330156	-0.00568104563503735\\
69	0.0468870661113601	0.0223579032645518\\
70	0.0325107148296358	-0.0320767104492082\\
71	0.0134314863180576	-0.0631917036931243\\
72	0.0270561487334416	-0.133247134916734\\
73	0.151805431857038	-0.0742719361098616\\
74	0.0555050627360149	-0.0666667452735399\\
75	0.0328930783435648	-0.0412604898522518\\
76	0.0762500821887983	-0.0394467585402234\\
77	0.146004508886375	-0.108268705495546\\
78	0.0850360755107277	-0.138233573407829\\
79	0.0430656854437532	0.00816806187378501\\
80	0.0128538251161491	-0.0651015303566209\\
81	0.00741109191280931	-0.0152337649843106\\
82	0.0436459617757065	-0.00463847473574239\\
83	0.0158433765095511	0.0484182521842343\\
84	0.068835211975905	-0.0174584681006365\\
85	0.039200239241073	0.00457657972264766\\
86	-0.0457344156963248	-0.0545805668384476\\
87	0.0166412439524067	-0.0417941886098602\\
88	-0.0146085606677381	-0.0381031720794614\\
89	-0.0919583141838127	-0.0455843336024835\\
90	-0.077731461459255	-0.0518227449075315\\
91	0.0550959622314853	-0.0631919638457041\\
92	0.00748872988309839	0.0432414990291914\\
93	0.0124439989091847	0.0644013052391918\\
94	-0.0267898591251798	0.0492338800433074\\
95	-0.018713345644931	0.0534288469793941\\
96	0.0525837647859241	0.0376593266642003\\
97	0.0476743579905336	0.0847861875852985\\
98	0.0861892594916979	0.138329136168356\\
99	0.0240888661157153	0.104994182788887\\
100	0.0167718397270406	0.0556066574580205\\
101	-0.0362313842948357	0.0487837627456976\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00449081624141002	0.0923896588510799\\
3	0.0322187204313759	-0.0292958865184921\\
4	-0.0293731586653076	-0.0207390357593914\\
5	0.0244641315453458	0.0640987585354136\\
6	-0.0645968828873085	-0.00625545470279312\\
7	-0.0583617665136054	-0.063354138032462\\
8	0.0182061364148504	-0.0630000884451454\\
9	-0.0217243287707297	-0.00327690589193162\\
10	0.0701154570658707	0.00731556317028455\\
11	-0.0067005137004574	-0.0552396002936427\\
12	-0.0996889525060119	-0.0231328265686357\\
13	-0.106616688707455	0.00312861891296655\\
14	-0.0424687586117002	-0.0153007959585919\\
15	-0.00342729094352669	-0.0383396401540085\\
16	0.0813396355870791	-0.0241046157826879\\
17	0.0869670811102715	0.0772754975696308\\
18	-0.0141830479184567	-0.0398032034102477\\
19	0.00342131650617895	-0.0887894392117764\\
20	0.0414848609953007	0.0438139629013121\\
21	-0.0032255334143032	0.1278829429412\\
22	-0.0645104185418895	0.048100543165494\\
23	-0.106109585864997	0.0706753089387767\\
24	-0.0692608440019647	-0.029535875303099\\
25	-0.0360940342509347	0.0221153102823135\\
26	-0.138844182405427	0.0836515823212758\\
27	-0.124108198592042	0.0152554109340576\\
28	-0.133717076913501	-0.0566892321167369\\
29	-0.0859571926092476	0.0645480575918715\\
30	-0.0902686569237782	-0.00436781779370678\\
31	-0.181749571479102	-0.00633633255269004\\
32	-0.0958204089220483	0.100948914023157\\
33	-0.043731266328779	0.0189917564462664\\
34	0.0080104617437421	0.0261390517032746\\
35	-0.0757195838286899	0.0670914778749014\\
36	-0.0515872597579654	0.0470636404639361\\
37	-0.112922972499675	0.0974532804595554\\
38	-0.0345245231451584	-0.0573708093637988\\
39	-0.0045338373917377	0.103170800618715\\
40	0.0786128749585042	0.0161915869121399\\
41	-0.0323351162291944	0.0563657247981872\\
42	-0.0664726888750857	0.021133743051919\\
43	0.0559501578882623	-0.00525394929150224\\
44	-0.0433623712444984	0.109499170567529\\
45	0.0688088171736326	0.0633229513393714\\
46	0.0323567102014746	0.0744368357897319\\
47	0.0775026293601593	-0.0206628954886968\\
48	-0.0108419426084673	-0.00892655057692113\\
49	0.0251424933371162	0.101374169478067\\
50	-0.0554900593146424	0.0258595465378765\\
51	-0.100661637678187	0.00411551829766596\\
52	-0.0496368235176401	-0.0656875699601307\\
53	-0.0490248077896471	-0.0417103491075823\\
54	-0.0033207893516409	-0.106244155754228\\
55	-0.0123851225241023	-0.0884403738632497\\
56	0.0456762146135535	0.048121166871352\\
57	-0.00853118443035644	0.0250044118922889\\
58	-0.0553434808505487	0.0546326136107866\\
59	-0.0775217263247332	0.0308672453557245\\
60	0.0271181782648794	0.0189754533930647\\
61	-0.0355304336795401	0.0220846171325081\\
62	0.0159329874596736	-0.115054535610678\\
63	-0.0219695361242895	-0.00750651698407177\\
64	-0.0292428577633015	-0.0168985500801508\\
65	0.0597775515154432	-0.0336956718394882\\
66	-0.00851979115867102	-0.00815259583610959\\
67	-0.0449102466760638	0.0126870062825947\\
68	-0.0510742283053499	0.0816432799859752\\
69	0.0309003470240645	0.0954658120149098\\
70	-0.024729470410534	0.109186990526631\\
71	-0.0151584116385995	0.0247176326015326\\
72	0.0366253479899795	-0.0520719114255563\\
73	0.0558566549237463	-0.0487940167200845\\
74	0.0675507839515337	-0.00688233967796513\\
75	0.0184889615067142	0.026215117596214\\
76	0.00276449146126186	-0.0286898363368936\\
77	0.0865539246625685	0.014984445148389\\
78	-0.0421792672806353	-0.00842600587940199\\
79	-0.0830832757071943	0.0693148105320619\\
80	-0.0135691403281647	0.0648642131576428\\
81	0.0330477056509054	0.0538900370582741\\
82	-0.0457268447582942	0.0370127741897316\\
83	-0.020447076867176	-0.0767180258409507\\
84	0.0542352887993617	-0.0488665347399768\\
85	0.0674597600196008	0.00725986820307338\\
86	0.0704520335798604	-0.0129331211635602\\
87	0.0204707167767169	0.0974414421078181\\
88	0.0465648255648724	0.0685761354353133\\
89	-0.0680432172031569	0.0266922188302369\\
90	0.0151026929415181	-0.0779329845335245\\
91	-0.0129580600515417	-0.0432645072052028\\
92	0.0917229820114001	-0.019542109210251\\
93	0.0392006665093505	0.0892621248196008\\
94	0.11997759499496	0.0235117714803604\\
95	0.0831941888617504	-0.00825837181609125\\
96	0.0488936043216123	-0.0163696319293648\\
97	-0.0154253318702462	-0.0202933017810115\\
98	-0.0134694715584538	-0.0572832626759691\\
99	0.028242273364493	-0.0337165080394753\\
100	0.0184454281836214	0.0243113670357441\\
101	-0.00344922105735789	0.0397756612084214\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0200184699451721	0.00798161992689419\\
3	-0.0874097246819262	-0.0359228742005473\\
4	-0.106904343944162	-0.0264907897083664\\
5	-0.0879406818900647	-0.0184190039383185\\
6	-0.0996574239512039	-0.0481996256529099\\
7	0.029177779951578	-0.0510080066419128\\
8	-0.0829445908479349	0.0370886425445117\\
9	-0.0184206356634743	0.0416854817828568\\
10	-0.0427491165561938	-0.0427904049851468\\
11	-0.0846931334217481	0.0124202934097943\\
12	-0.0332735138834038	0.0207063761028613\\
13	-0.0472063354005093	-0.0291776504230522\\
14	-0.00758712950383325	-0.0654341989224358\\
15	-0.0007034417407424	-0.0730564432454049\\
16	0.0591271336214377	-0.106168316566189\\
17	-0.0991283921564395	-0.0531969200084637\\
18	-0.0647208222393179	-0.0296452684750315\\
19	-0.0196865292922021	-0.0419388330659053\\
20	-0.0179468190094627	-0.0332964471492263\\
21	-0.0457427464674377	-0.0520023307710521\\
22	-0.0478932027230969	-0.0666608347115337\\
23	-0.0573886735554324	0.0370805607310167\\
24	-0.0450796819429819	0.00404171503062624\\
25	0.0027005249224789	0.017965111304227\\
26	0.0267971291649889	-0.0541102681065279\\
27	0.0177610060659233	-0.0330795837772956\\
28	0.0308382791237513	-0.0188758080996368\\
29	0.0220017793110479	-0.035146501873037\\
30	0.00674887668708116	-0.0995285014020309\\
31	0.0452222119479862	-0.0759884788647639\\
32	0.015438128099246	-0.0150618930968428\\
33	-0.0324071200824615	-0.0280759920719809\\
34	-0.0212331804998259	-0.0571055869542158\\
35	-0.00963372651258779	-0.00332234203914128\\
36	0.0787046177774159	0.0527063438765238\\
37	0.0214563200444549	-0.0216114551683307\\
38	-0.0281754852895512	-0.0617571675858653\\
39	-0.133940436589468	-0.0237502395364781\\
40	0.00180282661496577	-0.00518842047117243\\
41	-0.0332261224001217	0.12171259416435\\
42	0.0671856487542008	-0.0221384493914538\\
43	0.0162893856483527	0.105767972971279\\
44	0.0373953733175609	0.0881777349906251\\
45	0.033493498041583	0.112851244552631\\
46	-0.0157130322866049	0.0393160049821117\\
47	0.00380876347427285	0.0494376194329914\\
48	-0.0068228876821167	0.0253744657080288\\
49	-0.0977607477725145	0.0528724540803985\\
50	-0.0364619388076511	0.0562481925689677\\
51	-0.129176940242461	0.0684519522485611\\
52	-0.0260519155976528	0.0173058150871055\\
53	-0.120916134342839	0.0316087933845795\\
54	-0.0956698363753768	-0.0118168517425686\\
55	-0.0681746462239627	-0.0275456806043139\\
56	0.0408366483222093	0.0577930226452009\\
57	-0.0624027090431696	-0.00624274469676277\\
58	-0.0329360226098876	0.0881681817643781\\
59	-0.104134691116788	0.126202361657576\\
60	-0.026914924679449	0.0924947300234993\\
61	0.0304743437345515	0.00704299830620057\\
62	0.0234250974231589	-0.00586958136837659\\
63	-0.0248154001479868	-0.0294305049402414\\
64	-0.0458425229051244	-0.0178694986700031\\
65	0.00929771937527759	0.00883963015629843\\
66	-0.0399580363845471	0.0326600721561389\\
67	-0.020499332035488	0.0173548429380882\\
68	0.0445622863867367	0.0386565367771453\\
69	0.018888657314703	0.0488448170712605\\
70	0.00930572419273235	-0.00607262295029464\\
71	0.0606095853934162	0.0192836099249407\\
72	0.0614204039400698	-0.0434609263137764\\
73	0.104914344661272	0.0328074018622588\\
74	0.0756898650411796	-0.0160602880488959\\
75	0.0592873793748033	-0.00761942043503229\\
76	0.0558529199192485	-0.0632811303458352\\
77	0.0525401908436799	0.0358181945808895\\
78	0.0371094433627981	-0.027040465203956\\
79	0.0047159715670184	0.0146521559522125\\
80	-0.0703109256274384	0.03258265510047\\
81	-0.0349775448144168	0.0739969568253882\\
82	-0.00659119920859819	0.00464975472960309\\
83	-0.0949096084555756	-0.0317673141266064\\
84	-0.000349333095538917	-0.0474146111292389\\
85	-0.0199043647279079	-0.0693455406855281\\
86	-0.00992497032578998	-0.0417018047739039\\
87	-0.047378515294979	0.0177237888128907\\
88	-0.0400982233953656	-0.00509570317280596\\
89	-0.00789787122903586	-0.0545646854001435\\
90	0.0967962955819447	0.0598812363649478\\
91	0.0448173633409554	0.0460506238242416\\
92	-0.0386683011098425	0.0519099201373753\\
93	-0.155065642406274	0.0507809594883716\\
94	-0.0261741064527624	0.0242773452751412\\
95	0.0275799204955621	-0.045029196913784\\
96	-0.0125950199414259	-0.0822650498399539\\
97	-0.0879655288867412	-0.0320115568091023\\
98	-0.0214876234356126	-0.0134090896577669\\
99	-0.133572903263761	-0.016805192258586\\
100	-0.0697183381988516	-0.0750753800135169\\
101	-0.0528870127355599	-0.0739829493867718\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0347408935603725	-0.020117900931007\\
3	-0.00753286867644684	-0.0668091926979115\\
4	-0.0800701827720741	0.0274287508444237\\
5	-0.0639058385751452	0.00723818246484281\\
6	0.00940436265617599	-0.0430408460900992\\
7	-0.0104240575091183	-0.0653607303718695\\
8	-0.142215051631709	-0.0835516777607447\\
9	-0.0364662630274189	-0.0959242877741118\\
10	-0.00332620825570819	-0.0559829740139734\\
11	-0.0225854252898931	-0.0386886683838111\\
12	0.0369495761153385	-0.0442305751067874\\
13	-0.0311809673897157	-0.0316346021347647\\
14	-0.0133210448584563	-0.0246290093729056\\
15	-0.0647108346239217	0.0313198474493869\\
16	-0.139504795959243	-0.0130173791580469\\
17	0.0073686456565335	-0.0200599987482342\\
18	0.0282800800264049	-0.0389617978842102\\
19	0.0191034468078262	-0.0199720157809694\\
20	0.0681397779810217	-0.0290304735855078\\
21	-0.0441542982793564	-0.00108875832690971\\
22	-0.0837209785926971	-0.0160828739273876\\
23	-0.00541351716132139	0.0025657715399832\\
24	-0.00249455545928121	0.0173201931360915\\
25	-0.000333336499856683	0.0364992145365065\\
26	0.0275592014470007	-0.0326169864358801\\
27	-0.0276270860630084	0.0759783107276613\\
28	-0.0695464959483965	0.0153738980705267\\
29	-0.0919703907384026	-0.0375889094585215\\
30	-0.0856025359386359	-0.0220998487043525\\
31	-0.0391540220923216	-0.00914795473511955\\
32	0.00766396983235196	0.0328685505720929\\
33	-0.0311904142037663	-0.0226318840146411\\
34	-0.000626502175985049	0.0550703741035164\\
35	0.0863816142279393	0.117758584067208\\
36	0.0568750000333194	0.13236187992514\\
37	0.0453412665334087	0.0191754875881989\\
38	0.00346496654663107	0.039092778450224\\
39	0.00681493034974198	0.0347099483599018\\
40	-0.0869137865697294	0.00739566470121228\\
41	-0.011593037857284	-0.0737988328349046\\
42	0.0283948155873071	-0.0325209993727765\\
43	0.0515809685751282	0.0572443791765793\\
44	0.037179122753585	0.0397776274917127\\
45	-0.0264614967992127	0.0228339138561018\\
46	-0.0695559166661718	-0.0200110409366025\\
47	-0.0562883380011281	-0.037102447137566\\
48	-0.0158989853142513	0.0517046657681763\\
49	-0.0521723050476009	0.00623632464072431\\
50	0.0194082190670226	-0.0171304662526368\\
51	0.084413938626669	0.0572921808971813\\
52	0.0141895996828702	0.096339850364417\\
53	0.0710228947530695	0.0765882448692151\\
54	0.0595297131624874	0.113907808652537\\
55	0.0149931799657628	0.00233717935687585\\
56	-0.000773890765967915	-0.0270995345646662\\
57	-0.0312313709874445	0.0326151070175261\\
58	-0.116496599481012	0.00943809664961584\\
59	-0.082358613295611	-0.0601121875429368\\
60	-0.042558557211024	-0.0824080874957216\\
61	0.0262556567047991	0.030776731295286\\
62	-0.0128789110089834	0.00213832076274511\\
63	-0.0524351532786255	-0.0298036156786019\\
64	-0.066746395437927	-0.0637673326995676\\
65	0.00192413733022744	-0.0236065623821265\\
66	-0.0611654590239814	-0.0324641804699879\\
67	0.00828857584402846	0.0167302484615484\\
68	0.049148287618573	0.00283725433724019\\
69	0.0346408872397367	0.0384318459028072\\
70	0.00676447515106616	0.0186673936632979\\
71	-0.0117273972746394	-0.0266493755786501\\
72	0.0413770178655501	0.00896696650076994\\
73	-0.000872759796797799	0.0204592605627294\\
74	0.000149450148442098	0.0158229537078694\\
75	0.0264574229478291	-0.00167231084795444\\
76	0.0895145240377387	0.0632303322520368\\
77	-0.0208103437857786	0.0641735822830355\\
78	0.0113901189094139	0.116089792882554\\
79	0.0264211130535003	0.0298639251803008\\
80	0.00678079681888243	0.0663900007153691\\
81	-0.00573677231430561	0.0626399231545675\\
82	-0.0104683814381755	-0.0278762985788149\\
83	-0.11369004907033	-0.00757320265119383\\
84	-0.00717566260674599	-0.130266246270786\\
85	-0.0234389205328309	-0.0652601688150886\\
86	-0.0505540290914161	-0.0953678107799285\\
87	-0.0643701854265528	-0.0350906567385719\\
88	-0.0069020691361161	-0.00836179040029536\\
89	0.0111731986928704	0.0694450718758192\\
90	0.0403006128931628	0.018224683465179\\
91	-0.0461685471731047	0.0807283867959465\\
92	0.0185217079417705	0.0355863435061264\\
93	0.0274871928232031	0.0104944464499395\\
94	0.0679526447417284	0.0639542997569842\\
95	-0.0532285867230272	0.0154393181140044\\
96	0.0412044175195904	0.0502780549617129\\
97	0.0059869318403881	0.0764130789732514\\
98	0.0768936573892025	-0.0176839997886215\\
99	0.0883328146954357	-0.0343390657268558\\
100	0.0440086288880946	-0.05448024496528\\
101	0.0599920519154927	0.0944555271644431\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0324080264395749	-0.0281983609467698\\
3	0.0594963492098408	-0.0473497830705593\\
4	0.0160881371871971	-0.121796675317034\\
5	0.0642173975552334	-0.0881409630624273\\
6	-0.020777907409157	-0.00500005507720779\\
7	0.0801040876974105	-0.0300608763388236\\
8	0.013832126406667	-0.0169551084681916\\
9	0.00572626536552371	0.0132343264888509\\
10	-0.00899091869927599	-0.017415776055468\\
11	0.0475205093848315	-0.0135171217414687\\
12	0.0384458316099551	0.112312878496673\\
13	0.0200987340178068	0.140269079634809\\
14	-0.0151385674375042	0.0723676037390486\\
15	-0.0224727113352042	0.0497207247837573\\
16	-0.0962697123000298	0.019026710339827\\
17	0.00443891502176475	-0.0297518821226098\\
18	0.050762018447845	-0.034155729105381\\
19	0.0503622861770864	0.0283176009184757\\
20	0.0306708251149319	0.0671772621609024\\
21	-0.0261092862665558	-0.0227261036508586\\
22	-0.103350259438285	-0.0028310862608759\\
23	-0.0447501310228061	0.0308928101389614\\
24	0.0710379481000198	-0.0171288653517888\\
25	0.0942566147678515	-0.155098159105156\\
26	-0.00634720114751127	-0.0474219929966633\\
27	-0.0526227499068069	0.00139379904703773\\
28	-0.0669414850277185	0.00737622142203234\\
29	-0.0897727373997074	-0.0774442694721282\\
30	0.0162776078290419	-0.101870961743045\\
31	-0.018055510454779	0.0441065644478995\\
32	-0.0622136301660654	0.0161855409519718\\
33	0.0422979198433158	0.00206740568658597\\
34	-0.0137980996648435	0.00328009323746392\\
35	0.011036006733632	-0.0582773696113133\\
36	-0.0107735536642915	-0.0672417174550545\\
37	0.0704696491108757	-0.00734213949539072\\
38	0.0738149744993665	0.0605027416088812\\
39	0.0248844443927451	-0.0185311552233233\\
40	0.108181187275022	-0.0297067730321964\\
41	0.0148862771485874	-0.0307108690778537\\
42	-0.0328788179527742	-0.0104504699469019\\
43	0.0267401383650744	0.0243142727192121\\
44	-0.0540554122852869	-0.032116397561261\\
45	0.0719005959418265	-0.0254056641165873\\
46	0.0749408143593796	0.0358794334229747\\
47	0.0400797806856533	0.00433875669879354\\
48	-0.0483830243229548	-0.0162643921363187\\
49	-0.0210147251275987	-0.0624585937466771\\
50	-0.0116308956976301	0.0156483177920876\\
51	-0.0143500115861982	-0.0738482775423366\\
52	0.0829257020297096	-0.0560085063008712\\
53	0.0798191566514225	-0.112453219413846\\
54	0.0613870006001818	-0.165306645172924\\
55	0.0513777729095721	-0.0584865558530383\\
56	0.0399737918173102	-0.000127812508969073\\
57	0.00178179157061884	0.0310734379823639\\
58	-0.0530856810957331	-0.0957856502078448\\
59	-0.00617253376852309	-0.185683318520589\\
60	-0.041706606719434	-0.181893220927397\\
61	0.0431379409461561	-0.0639853197061455\\
62	0.00244246712953612	-0.048819798826281\\
63	-0.0222222096124674	-0.0274293493437467\\
64	0.0168773315051988	-0.0683653766871964\\
65	0.0234939612355491	0.00229336574212731\\
66	-0.0455508723990883	0.0175430542827325\\
67	-0.0404062528201087	-0.0687407343196171\\
68	0.0459969204986202	-0.0879847958179292\\
69	0.120285075268596	-0.0726423063484916\\
70	0.0326984173845214	0.0579616878470007\\
71	0.0228976266129821	0.0834231274703048\\
72	-0.0268740147100878	0.0106443385621393\\
73	-0.0657723247757065	0.0280591086722562\\
74	-0.0612243494147488	0.054639344714971\\
75	-0.0402911249502204	0.0129622589868853\\
76	-0.0304073666850125	0.0241907290726346\\
77	-0.0207164719740251	0.104777595737881\\
78	0.00738699670622324	0.0637954501090552\\
79	0.0546873897605788	-0.0161439399663286\\
80	-0.0156247663753011	0.0522757661006941\\
81	0.0833704591247256	0.029638443512825\\
82	0.0262161238784521	0.0297350451822922\\
83	0.0130805904204649	0.0480793420000201\\
84	-0.0513361825593819	0.07996920924023\\
85	-0.0243721503382859	0.0630112886261552\\
86	-0.0598085126059843	0.0549842541941182\\
87	-0.00381824262495569	-0.0105981156881067\\
88	0.00697021234904015	-0.0149422834298263\\
89	0.0668861083341374	-0.0454750033856858\\
90	0.0589251738792684	-0.009724297878661\\
91	-0.0433485141843269	0.00806718685635141\\
92	0.0970361152646229	0.0823910184350426\\
93	0.0305725492158214	0.0225468564390455\\
94	0.00742473221370347	0.0361481867942335\\
95	0.0635010532492755	0.103185973852789\\
96	0.0264869478393966	0.0391081125774062\\
97	0.0744248764835586	0.0355396969458392\\
98	0.0624456799551106	0.0466890414648409\\
99	0.131093108000119	0.0662297115538028\\
100	0.17304009172574	0.0657804792032932\\
101	0.0395285068125501	-0.0382039635475645\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0284929092579215	-0.102228655483933\\
3	-0.00431368980140754	-0.0303011138172787\\
4	-0.0431266004216165	-0.0471977017966861\\
5	-0.00148958013239442	0.0603219410692417\\
6	0.0549881262695228	0.0475412070470108\\
7	-0.00270476704930244	0.00793520495672119\\
8	-0.00828189885843631	0.0455187124335728\\
9	0.0292410224663208	0.0620018079948327\\
10	-0.0286845810795884	-0.0210141286356262\\
11	-0.0626946753166298	0.016700527459701\\
12	-0.0428694826122598	0.0483190970311986\\
13	-0.0315165676441736	-0.0364966567502605\\
14	0.033398329125494	-0.0174809345989911\\
15	0.0226108904063156	-0.0980004442675445\\
16	0.04207477905358	-0.0924216908304418\\
17	0.0597028704603044	-0.0325828042346463\\
18	0.0130701043174047	-0.0193957452954204\\
19	0.00149541795904483	0.00172047422249156\\
20	-0.0273377995407936	0.0890323685449428\\
21	0.0438706465067912	-0.0216344778649151\\
22	0.0350241564941808	-0.0249296358993165\\
23	0.0682305882981665	-0.0275227061452945\\
24	0.0918610332353771	-0.083580545856508\\
25	0.0645742183102693	0.0430512666109709\\
26	0.0702921313840626	0.0195545534534921\\
27	-0.0265468363286286	-0.00443609271785824\\
28	0.0766030206990983	0.0235299286319635\\
29	0.0394418503086764	-0.0400904011470515\\
30	0.000754437232236626	-0.0122478532900339\\
31	0.00452321378486299	-0.00557308817713224\\
32	0.00590820429905476	0.0327113104923474\\
33	0.0808786459087226	-0.0713627693458378\\
34	-0.0131877716552324	0.0270777600931252\\
35	-0.0167073337430352	0.0667262217468287\\
36	-0.052055262006434	-0.0304222146775219\\
37	-0.0673014733070543	-0.0696701658108768\\
38	0.0242508013394652	0.0377350797417607\\
39	-0.0270599071549308	-0.0993628898388494\\
40	-0.0552943317296313	-0.032238036559159\\
41	-0.0957415840990374	-0.142875635074277\\
42	-0.00222674238434745	-0.102889840910132\\
43	0.0262655954500959	-0.0382582099094077\\
44	-0.0598740322629527	-0.0767938548161144\\
45	-0.0912858751883293	-0.00805252566924597\\
46	-0.0352996399909445	-0.121870613810443\\
47	-0.053448776671	-0.0893929210712802\\
48	-0.0287550242192944	-0.066636033045008\\
49	0.0392538243532838	-0.0255944948621708\\
50	-0.0503129593078422	-0.0481948181764286\\
51	0.0105114201251601	0.0178807147146187\\
52	0.024175025300854	-0.0440973049686176\\
53	-0.0244594965947061	-0.0552859469385348\\
54	-0.0510163083227023	-0.0722702479588197\\
55	-0.00631270849961553	-0.0542481658958745\\
56	-0.0737662616632139	-0.0473752616979271\\
57	-0.0525255146429184	-0.0274883107909285\\
58	-0.0777939588732216	-0.0712759121855017\\
59	-0.0601322637926543	-0.0805997345845362\\
60	-0.092712282556784	-0.0562854593484119\\
61	-0.0855011950711521	-0.043507364435817\\
62	-0.0908007769180846	0.0590366472521532\\
63	-0.0228818382254648	0.0365260123075053\\
64	0.0283191844790243	-0.0578109121216196\\
65	-0.000221309366241455	0.0166946823798783\\
66	-0.0803212759669711	-0.0263803588366124\\
67	-0.134553254006069	-0.0322581503763107\\
68	-0.0697890956079582	0.0296148339529439\\
69	-0.0847140144796238	0.000685129634599893\\
70	-0.0387303418805446	-0.0137913920514471\\
71	0.0322370043842185	0.00269254156203366\\
72	0.0184075711465781	-0.026844365759154\\
73	0.0287206182253368	-0.0113337952599395\\
74	-0.0595032437515679	0.00920497379297349\\
75	0.0225148882621008	0.0330654154938606\\
76	-0.0408682924012797	0.0338148398971643\\
77	0.0385919293835098	0.0971985429171454\\
78	0.0715857394190652	0.0850466177562452\\
79	0.00323463359658115	0.000128531664225134\\
80	-0.0691574022553323	-0.0587451987472057\\
81	-0.0894462199810353	0.016515908712074\\
82	-0.0487559423323298	0.0128200170314366\\
83	-0.0376985104592148	-0.0361251686468552\\
84	-0.0395099033484104	0.0153753494954482\\
85	-0.0210288867765906	0.0117542119693184\\
86	0.0330387162721611	0.00893346005286258\\
87	-0.00119107067559365	0.0543904493382847\\
88	0.0124861439262977	0.0863112476884645\\
89	-0.0651895648886055	0.0462560201946388\\
90	-0.0578265654860916	-0.00691566166090062\\
91	-0.0176297224637641	-0.0186568666122952\\
92	-0.0911372820369347	0.0247426783971914\\
93	-0.0205852800479753	0.0313854804513969\\
94	-0.0201846502555695	0.00672562265901286\\
95	0.0482657238714969	-0.00771915442524198\\
96	0.0360393248302218	-0.0522688665889493\\
97	0.0782087811144796	-0.0124677743861918\\
98	-0.00565776415345347	-0.00767413573048962\\
99	0.053836413268034	-0.0744391813563788\\
100	-0.00554564820698011	-0.0622859334074643\\
101	-0.0206460874178151	-0.0489401176454764\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.04874832026181	0.0748988200581438\\
3	0.0273871013894774	0.0483056738270384\\
4	-0.055083947476059	0.100310177217684\\
5	-0.076573971053114	-0.0532307253560906\\
6	0.0381430987725192	-0.0213296516474989\\
7	0.024866276750069	-0.0259535251970011\\
8	0.0238365778195009	-0.00344278612642779\\
9	-0.0708091239319051	0.025272830876875\\
10	-0.0604731192132278	0.050468026800103\\
11	-0.079873405910826	0.0470227904798251\\
12	-0.0529987083504107	0.0314443648757559\\
13	0.0162611364163062	0.012031267319465\\
14	-0.0809050717678437	-0.0319435857362864\\
15	-0.0943842058152318	-0.034605849834598\\
16	-0.0134917469390097	-0.0643183139261376\\
17	-0.00174776040945752	-0.0737940112767075\\
18	0.0186610776328299	-0.0157072585669837\\
19	0.0815059532050291	-0.00752796820428804\\
20	0.040993371057044	-0.00684417120336705\\
21	0.00208435252164823	-0.00664000587594374\\
22	0.0165573294007814	0.0531226233224652\\
23	0.0402043125416165	0.140659642950076\\
24	-0.0521047682057349	0.168164544016319\\
25	-0.0279672783758251	0.0212364587040332\\
26	0.0375365867640387	-0.00415229850499627\\
27	-0.0180159467909907	-0.0103857418044226\\
28	-0.0106701987309542	0.110596488006793\\
29	-0.0306664542175768	0.149126359020106\\
30	-0.0707440638299376	0.0768798168679125\\
31	-0.062502105752167	0.0205073615109862\\
32	-0.0288925164002997	0.0273897864746431\\
33	0.048464256162265	0.0428177974489333\\
34	0.0262534905909387	0.0951778116209201\\
35	-0.0233386075667912	0.0912498387838504\\
36	0.0757654557830135	0.0832991616299062\\
37	0.0364437860089672	0.172980264355834\\
38	0.00885845516139587	0.119556288709441\\
39	-0.0397942348231399	0.120015268977102\\
40	0.0265940578681381	-0.00582153825430504\\
41	-0.093814396261954	0.0952106535216089\\
42	0.012783918821032	0.0439662821506725\\
43	0.0508319986531269	-0.0376668868212269\\
44	0.0467368106816592	-0.0181949463588427\\
45	0.0617234951262713	0.109846633687695\\
46	0.0745264274544828	0.0810612851662005\\
47	0.0698302505328823	-0.019215945540012\\
48	0.0208461076087579	0.0303276868815381\\
49	-0.042156614225441	0.0481253552486023\\
50	-0.00388869845541938	0.00791595071348631\\
51	-0.0302950068241363	0.0194295125178268\\
52	-0.00281893583696707	0.0369396450918437\\
53	0.0760138840425647	-0.047374786466395\\
54	0.0367000998109214	0.011829502766169\\
55	-0.0720323388528868	0.0394496977039334\\
56	-0.0493382686720443	0.0439747662039088\\
57	0.00150768824944145	0.00466763156093012\\
58	-0.0523892997757747	0.030184607787898\\
59	-0.0523724128984746	-0.0171255439398488\\
60	-0.0869212134337669	0.00573200836521733\\
61	-0.0562471956485183	-0.0251856614161417\\
62	0.0355826801079398	-0.0314923866892843\\
63	0.0672974154436554	-0.00901612800575037\\
64	0.13105123116705	-0.0476615174046929\\
65	0.13222427614293	-0.0113443984861664\\
66	0.00391749167604957	0.0223765107819388\\
67	0.0742548214929026	0.0661013640589745\\
68	-0.0374166314512789	-0.0464102385756708\\
69	-0.0290386728384287	0.0288320491683996\\
70	-0.0404981736503947	0.109181140018448\\
71	0.00589077177714318	0.0795230365525426\\
72	-0.0469598174109481	0.0919772209138661\\
73	-0.0406983361718521	0.0868815102730469\\
74	-0.0275222021913952	0.0893116903992106\\
75	-0.053696190569984	0.0369711503680309\\
76	-0.11821472419954	0.0771256673061965\\
77	-0.077435952873926	0.0355423085656327\\
78	-0.0680541322998682	-0.0444891880275208\\
79	-0.110542877862957	-0.0508432822992596\\
80	0.00593549027705428	-0.014331837263508\\
81	0.0310662708235737	-0.112797013828339\\
82	-0.000309159863706108	-0.0831571687266085\\
83	-0.00142317801600074	-0.042714583431405\\
84	0.0197196637111137	0.0682198429066951\\
85	-0.0930585186950109	0.00925911349448013\\
86	-0.0558596747002926	-0.00296758826373744\\
87	-0.0479843580614434	0.0133313741068748\\
88	-0.0464380737890097	0.0527123254812052\\
89	-0.00572178025958821	-0.0807792781330129\\
90	-0.0494461379935967	-0.0566782485647277\\
91	0.0112934934353256	0.128525503397119\\
92	-0.00651483361747078	0.0752300680968982\\
93	-0.00332185341812024	0.0126530737436901\\
94	0.0814973891828828	-0.0174959599837195\\
95	0.0722389864121339	0.042320490439471\\
96	0.0474603503895355	-0.0351526665847734\\
97	0.0624022765710753	-0.061916059652644\\
98	0.0842410562343324	0.000975846654821935\\
99	0.0336402339864596	0.0455101300846312\\
100	0.0898532439038441	0.017821120975738\\
101	0.0166203812846499	0.0312226562681558\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.137245327878309	0.137390930596308\\
3	0.0279637585650236	0.14867980149123\\
4	-0.0655131450989607	0.0891679675206875\\
5	-0.00120245735200632	0.0335533705162132\\
6	-0.0274695558151483	-0.0244112748259877\\
7	0.0468098671620474	-0.0280174492121163\\
8	0.0153345225305432	-0.0598697889261005\\
9	-0.102872105329981	-0.0229540501406223\\
10	-0.0941608329034663	0.0138391715464385\\
11	-0.0276524916999219	0.0917599095469853\\
12	0.000276517123955256	0.0349045049063246\\
13	-0.0940983319936952	0.0823887320130843\\
14	-0.0764263180489867	0.0405261911368517\\
15	-0.0513316830716097	0.0332761766899514\\
16	-0.0758659301418501	0.113916743219197\\
17	-0.0421958903903913	0.0770413811264995\\
18	-0.0414871735297649	-0.00289513018138353\\
19	0.0248038440255562	-0.0431547092854341\\
20	0.00514275845014564	-0.0351952036148016\\
21	-0.0331473149166792	0.0378044579239037\\
22	-0.0319994711254799	0.0585003376133278\\
23	0.00672692782724573	0.107776087189874\\
24	0.0505668559274946	0.0200167110753323\\
25	0.0715035969394706	0.0105612066287995\\
26	-0.0102532917266649	0.0189153795241075\\
27	0.0213889318178257	-0.0635030835652607\\
28	0.140060711030247	-0.116920948177781\\
29	0.100023557136785	-0.0191041202050115\\
30	-0.0249582200943027	0.0531152588636056\\
31	0.00425492623141547	0.0114228690798247\\
32	0.0585543310507139	0.00969001419046342\\
33	0.105492178905182	-0.116115664938028\\
34	0.0181132808018783	-0.05083817867272\\
35	0.00904037420746689	-0.054508934471391\\
36	0.0513664078905713	0.0368430892611645\\
37	0.0159971976773589	0.0517553002649103\\
38	0.0126242584330303	-0.012701938485116\\
39	-0.0835495559340865	-0.139451656832047\\
40	-0.0464470179071705	-0.0943566654550236\\
41	0.0306365184000659	0.00426275306121517\\
42	-0.0271943050533484	-0.0337319379268341\\
43	-0.0255419708496379	-0.0327918006803828\\
44	-0.0157532535176085	-0.080897766662214\\
45	-0.047134066455518	-0.00514713875058478\\
46	-0.00754532339825919	-0.0568355428114776\\
47	-0.0477589120219029	-0.00810078363456391\\
48	-0.0184920339398127	0.0238564904832827\\
49	0.010581294414591	0.0422072921914291\\
50	0.0401302664286996	0.152207404205808\\
51	0.0895381395293511	0.0591022838465712\\
52	0.0152876167001567	0.0501787331136769\\
53	0.0814981330927611	-0.0225379746286809\\
54	0.0916752418112279	-0.0961985914427513\\
55	0.111658432900573	0.0393251107343573\\
56	0.084887253702349	-0.00541959447192576\\
57	0.0824260423775764	-0.00565238931583642\\
58	0.00414218148565852	-0.00512508280419279\\
59	0.0290024363231591	-0.0238220740106631\\
60	0.0461943475355764	0.0376955002569827\\
61	0.0843835293071244	0.00422949809100972\\
62	-0.00032004337258848	0.0117164367947471\\
63	-0.0518411858210397	0.013315498734314\\
64	-0.146125049365003	0.0793538673739648\\
65	-0.0438820698607929	0.0602991590621741\\
66	-0.0131345052650464	-0.0771497820703898\\
67	0.0563348747932413	-0.0447486668382885\\
68	0.0255136331056324	-0.012201905349085\\
69	-0.0161356821471368	0.0171812262420382\\
70	-0.0105951290898957	0.0465218299135403\\
71	-0.115223303048155	0.00967740228871901\\
72	-0.013821512880101	-0.0255060892904988\\
73	0.0110236357125791	0.00214554688010471\\
74	0.0587354653080044	-0.0523314765729758\\
75	0.0920038788485298	-0.062811680579259\\
76	0.0493806950781371	-0.0136657455024433\\
77	0.0578148441715494	-0.0621612844199339\\
78	0.0743191419673823	-0.0107761003121591\\
79	0.0340961755452944	-0.0389167297030178\\
80	-0.0618130613179441	0.0611257294577043\\
81	-0.0127699529750257	-0.0174635217370696\\
82	-0.061198798268089	0.0809146383653875\\
83	-0.0587618432519262	0.126158561567273\\
84	-0.0377516292462605	0.126276355530453\\
85	-0.0426289616022261	0.0986020008687163\\
86	-0.0164225820279843	0.0455398697907116\\
87	0.0862195884948181	0.0885033226047057\\
88	0.0187161111557024	0.0560852757788952\\
89	0.00833910806451876	0.0923028669957228\\
90	-0.0568702199592045	-0.0318160765067345\\
91	-0.0660606270251896	-0.0960701029728398\\
92	-0.0182551974705781	-0.101691778934239\\
93	-0.0666861849525624	-0.06685672774191\\
94	-0.083742340901215	-0.0565839161585754\\
95	-0.054207981419199	-0.0641380890748375\\
96	-0.0663728040769762	-0.0792806132640859\\
97	-0.010301439537937	-0.00268646646192112\\
98	-0.0683215079481626	0.0288609060996484\\
99	-0.0268953632020124	0.111247761765675\\
100	-0.0137046362685704	0.0132835862776353\\
101	0.0763226753947745	0.0756577013468646\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0381106013752708	0.0168945357044995\\
3	0.0755920981987342	-0.0669368718708957\\
4	-0.0221372869786402	-0.00444515169767275\\
5	0.0296933778611215	-0.0293005006622522\\
6	0.011237790611234	-0.0216169119596999\\
7	-0.0293931603127914	0.00582054061592802\\
8	-0.0231375114552322	-0.0461695537385515\\
9	-0.030406079112121	-0.036388317138869\\
10	-0.0376699960209913	-0.107429163488758\\
11	-0.0179114174964729	-0.0275920962062619\\
12	0.0229746439065424	0.0310167808101693\\
13	0.0077368109291359	0.0323940227420382\\
14	-0.00759897542690038	-0.0175753620998952\\
15	-0.0343051923096837	0.0304332578902278\\
16	0.0191418290736416	-0.0602131482395254\\
17	-0.0590947080981021	-0.065706163789273\\
18	-0.0272935784180954	0.00117785559053871\\
19	0.015466076550212	0.0364819137472976\\
20	-0.0298311485925954	0.037542786490522\\
21	-0.131523995019057	0.0223603298725577\\
22	-0.0536051520712301	0.0311862902792227\\
23	-0.0177090554785317	0.0456040698254688\\
24	-0.0296479552074578	0.060548800243129\\
25	-0.0522432332971362	0.0651671678040464\\
26	-0.0324760918773521	0.0931551216851448\\
27	-0.023733712922771	0.0831090242912595\\
28	-0.00245726042347002	-0.0395576725203402\\
29	0.0754020153982746	-0.137146950288377\\
30	0.00511202500700111	-0.106481440753372\\
31	-0.122799384780668	-0.108434315393985\\
32	-0.12708482456181	-0.0453513109344736\\
33	-0.040785342841427	-0.0340954385329239\\
34	-0.055850530676944	-0.0271882474090661\\
35	0.00231997572224082	-0.0443636127674874\\
36	0.0883119951123675	-0.0344196939793626\\
37	0.102839936938673	-0.0393941944255796\\
38	-0.0308842719963044	0.0213481705905931\\
39	0.0136894853711951	-0.0425173834960957\\
40	-0.0675291329570311	-0.0278385958971068\\
41	-0.0886294658378966	0.0368984446317372\\
42	-0.0755609693576689	0.0410901612584334\\
43	-0.0108131568480672	0.0286397474782138\\
44	-0.00195597988055542	0.0423494946580138\\
45	-0.054119974633462	0.0582530961867373\\
46	-0.0326254923912589	0.0677052565280366\\
47	-0.113057117433747	0.00721585705226659\\
48	-0.0159206086773419	0.00177687526957255\\
49	-0.0781596993780819	-0.035665659303523\\
50	-0.0113719223441289	-0.101936065475876\\
51	-0.0109420163891522	-0.0200518655116425\\
52	0.0242176655775063	0.0454048173239552\\
53	0.00367948170693044	0.013170918588522\\
54	-0.0231085556484665	-0.00156656417984386\\
55	-0.0413642861028445	-0.0480048801228377\\
56	-0.0051711635502301	-0.0111452865718501\\
57	0.0296575703434261	-0.0409007833741997\\
58	-0.100185827356989	-0.0180728629542251\\
59	-0.00533536752718942	0.00137786507004763\\
60	-0.0403172505522332	0.0673766931281612\\
61	-0.00768568087955926	0.0320638478019429\\
62	0.00561293557396884	0.00511373035777692\\
63	0.0269380938324247	0.0406891750671521\\
64	-0.00838907668672997	-0.0704736856441076\\
65	-0.0270633519558846	-0.0444831343112907\\
66	-0.0664647107695752	0.0653373040502178\\
67	0.0166634695852273	0.00501002849077006\\
68	0.0229978408494383	-0.0926091392143163\\
69	-0.00504184800399683	-0.0209604976112587\\
70	0.0719883139145435	-0.0238266708120183\\
71	0.0401108634323394	-0.125250915660391\\
72	0.0831315025393925	-0.108377113722651\\
73	0.0544879902021302	-0.0960713602866584\\
74	0.0622686230336647	-0.00617079513616418\\
75	0.0759080842875944	-0.0162235302720206\\
76	0.0289870841676305	0.0402764142080053\\
77	0.0786671079459046	-0.0720669369329634\\
78	0.091533992524088	-0.0446052007881202\\
79	0.0614907012261532	-0.0301434636621916\\
80	0.0662127758761295	-0.100993500583855\\
81	0.0890714908716862	-0.0828940718985851\\
82	-0.00119035020503902	-0.0872598846404084\\
83	-0.00941292954896837	-0.141338883944407\\
84	-0.00753211312038265	0.0236575806717326\\
85	-0.0112845634370355	0.0144361619970994\\
86	0.0467634607110481	-0.00207502593869906\\
87	0.0744105744244313	0.122202443840984\\
88	0.10208051694111	0.0115789089178894\\
89	0.00237521823382369	-0.00485994049491467\\
90	0.127279697963393	-0.0967770495267285\\
91	0.050873570874581	-0.0494711253383158\\
92	0.04094062994271	0.00444744727482954\\
93	-0.00850688025461474	0.0203971123857458\\
94	-0.00401857362498737	0.0670650627337435\\
95	0.111887629342752	0.00541485745422874\\
96	0.0791471972706133	0.0120816230927679\\
97	0.0134456082429718	-0.00370617654376178\\
98	0.023135034049138	0.052912457415866\\
99	0.0418944341875708	0.0618006465257385\\
100	-0.00465351422274009	-0.00351758482379884\\
101	0.0410643047354787	-0.0156520842293864\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0258060185386758	0.0374028721089162\\
3	0.00943484133391907	-0.00993097442702846\\
4	-0.00958546365854823	-0.00792207948109666\\
5	-0.0933565344811789	0.015826017374213\\
6	-0.0626641148358831	0.0555074425075211\\
7	-0.00925667580947301	0.0440446895774348\\
8	0.00697965364003133	-0.00903838379651027\\
9	0.0122729544475651	0.0251319752473744\\
10	0.0262225482312161	0.00896676818966926\\
11	-0.0124424492294558	-0.026280805431104\\
12	-0.0170989467394393	-0.126834410915832\\
13	0.0266406645044675	-0.0712103801523081\\
14	0.0628567353426711	-0.0614145345230339\\
15	0.0638601162221803	-0.107745822631406\\
16	0.00715885459467372	0.030890626155144\\
17	-0.0798466279793517	0.0625410193787613\\
18	0.0253765934568935	0.0336471919302553\\
19	-0.016895339868547	0.0604083237650739\\
20	-0.118666034688255	0.0977878517301649\\
21	-0.0835298395229951	0.0742470693379355\\
22	0.0661079051740538	0.0500344836056071\\
23	0.0748054673915109	0.0273279762838091\\
24	0.0439702295655418	-0.0820266087779996\\
25	-0.0248261751876728	-0.0700187810148187\\
26	-0.0466187146481819	-0.0111763457133393\\
27	-0.00883765407179035	-0.0400332428235776\\
28	-0.0364038434651823	0.00150688018479319\\
29	-0.0539740404057606	-0.0832367237374745\\
30	-0.10294896831225	-0.0823168258558279\\
31	0.0264894736998692	-0.0109715147892258\\
32	0.026313466428139	-0.0149845759408603\\
33	0.0339088710754939	0.134540947745308\\
34	-0.0313317776539841	0.042706867390354\\
35	0.00841365654536372	0.0583587559096688\\
36	0.0894475336132178	0.044213347771656\\
37	0.0528542556109894	0.0155422728990217\\
38	0.108726846496442	-0.0322951176935716\\
39	0.0960458401237829	0.0653484239530013\\
40	0.0155129325824742	0.0301476707282784\\
41	0.0581364861575319	-0.0601277761117872\\
42	0.00469966312802683	-0.0233016407728938\\
43	-0.0321363138162417	0.00264006902056959\\
44	-0.0787930769603462	-0.00916371559412205\\
45	0.0295581781421171	0.00458854330475163\\
46	0.0519208921779183	-0.0405231896301625\\
47	0.0748753459260675	-0.0278525479196094\\
48	0.0139803246422172	0.0256496859147266\\
49	-0.0556225036580819	0.0415836438312649\\
50	0.0656739949198907	-0.0242775297804475\\
51	0.0270378587722814	-0.168193994254966\\
52	0.00234610066282978	-0.117756297975421\\
53	-0.0536535218902064	-0.0618849897670422\\
54	-0.0496608576222626	0.00357924404580965\\
55	0.0450615684300722	-0.0517794099450468\\
56	-0.0501007205893745	0.0669285322337745\\
57	-0.0655652460012686	0.0242352100612207\\
58	-0.0521841447969321	-0.0595770828844342\\
59	0.0621246750906197	-0.00673216765333033\\
60	0.041270663327895	0.029253438700459\\
61	-0.0399894652928507	0.00302113298774\\
62	-0.101417762474529	0.0134505324196591\\
63	-0.061244387838098	-0.0592457527940774\\
64	-0.0513435810320191	-0.023996947154923\\
65	-0.0755247778404203	-0.0233581628408513\\
66	-0.0341380830598644	-0.0698413675205324\\
67	-0.00420268417512274	-0.0279493816607915\\
68	-0.0166088246506633	-0.0249247843895086\\
69	0.0416755532287828	-0.0482222001903703\\
70	0.0290079854840601	0.0321664377885624\\
71	0.00495460062962989	0.0625932542598636\\
72	-0.0399906411623382	-0.0105651194307231\\
73	0.0221043288957	-0.060820942006971\\
74	0.0470918870127194	-0.00775015124405761\\
75	-0.00270088282422995	-0.064709657493311\\
76	0.0161596040126564	-0.0559043035339132\\
77	-0.00734922985489547	-0.0583921982362221\\
78	-0.0152356364292504	-0.0958443620010366\\
79	0.021048433610158	-0.0427313005248013\\
80	-0.0524645034389387	-0.0131943228200357\\
81	0.0369439826848821	0.114194899216665\\
82	0.0155000296547368	0.0911879279094639\\
83	-0.0117394315215808	0.0252215465237917\\
84	0.0756218765049177	-0.0319586277325753\\
85	0.173773488158224	-0.0951262184962394\\
86	0.0198606046165173	-0.0787779905355027\\
87	0.021938479814198	0.0466100872645444\\
88	-0.00113439126874334	-0.0392821663392416\\
89	0.00614424384296357	-0.0615090244558557\\
90	-0.022503994125298	-0.0579059465010856\\
91	-0.0221512162448949	-0.00101269644823104\\
92	-0.0220326388781445	-0.00238347219982022\\
93	-0.00512005859953056	-0.0942681593841126\\
94	0.0475916651183646	-0.0677604162154272\\
95	0.0644003351571193	-0.0502054533224269\\
96	0.0550336788629805	0.0543274662778739\\
97	0.0513237644641758	0.00173464246267864\\
98	0.0212960335766834	0.0136034110492633\\
99	0.00772601148104868	0.051747655612914\\
100	0.00386281520971602	-0.0332847623721321\\
101	0.0225639131162269	0.0516244103301684\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0265049303236982	-0.00768078783334467\\
3	0.119330033178245	-0.0282426083494834\\
4	-0.0321590173524616	-0.060144983979723\\
5	-0.0793206711687969	-0.0645666082771352\\
6	-0.0264354411634412	0.00879340702137773\\
7	-0.06288496084293	-0.0236695370602583\\
8	-0.112278300831491	0.00948915799081731\\
9	-0.0150373433343803	-0.0463559605331514\\
10	-0.115144527472263	-0.0914860980279294\\
11	-0.0187220649074146	-0.0978130089627782\\
12	-0.154393331306608	-0.0842529616949133\\
13	-0.072348723041697	-0.00543160950106396\\
14	-0.00535157029553002	-0.0111347259248802\\
15	-0.00182330435622367	-0.0988668742552644\\
16	0.0266339508165844	0.0266912501329349\\
17	0.0819393243624535	0.0849430046326785\\
18	-0.000822101161530024	0.0565691230357331\\
19	0.0355916755774971	0.0281966317523516\\
20	-0.00721262250756824	0.0140196376364907\\
21	0.0151772641464329	0.0343718211462767\\
22	-0.0146235814383889	0.125299317942381\\
23	0.0175516720206804	0.0580348230694266\\
24	0.00962026964274841	0.0024111763191076\\
25	-0.0230787355964023	0.0411171308432977\\
26	0.0265875699253913	0.00576387640228177\\
27	0.0265063258586661	0.00484077799258683\\
28	0.0534319024476266	0.0173485651134031\\
29	0.155879818389626	-0.0166310526460183\\
30	0.120267731386363	0.03582649422782\\
31	0.029742634539956	0.0687540343406628\\
32	0.0308344822269086	0.111041288911264\\
33	-0.0338476383074433	0.0699794561363165\\
34	-0.017783055799192	0.0430610649057886\\
35	-0.0328791518999329	0.0260282844571918\\
36	-0.0494174611982343	-0.112676914075554\\
37	0.0110853939069949	-0.115805074038512\\
38	-0.00847381482968403	-0.0155960328825357\\
39	0.0395793226016311	-0.0375573799914035\\
40	0.0826803199280598	0.00645434605881502\\
41	0.0299511035052775	0.0172863193164834\\
42	-0.0301766914234953	-0.0103213597294363\\
43	0.0453407761036626	-0.0608869153257919\\
44	0.0540300589297353	-0.118999484666289\\
45	0.091245827916567	-0.0751725496825979\\
46	0.0448577460043637	-0.0858569221333006\\
47	-0.0673917454732923	-0.026460467780348\\
48	-0.0311524084446061	-0.00846802866622006\\
49	-0.0418467906652262	-0.0417795647757003\\
50	0.0144339614655952	-0.0809923434991612\\
51	0.0405529639034371	0.0385025752528788\\
52	0.0752825057982737	0.00726432954211002\\
53	0.0285772937111003	0.0612634443848113\\
54	0.0293434678828225	0.0440328296077496\\
55	-0.0359363228682105	-0.017885506761263\\
56	0.00821817729460969	-0.084624908391354\\
57	-0.00646899034785268	-0.0429292583661685\\
58	-0.0473676762040957	0.010237091478846\\
59	-0.0668708735319587	0.0492370482219861\\
60	0.0244938969906051	-0.0341149397243549\\
61	0.0540137812308686	0.015566293693074\\
62	0.0113979106137652	-0.026216797601239\\
63	-0.0673349790582992	-0.0328281269853395\\
64	-0.102937143555227	-0.00914327582729783\\
65	-0.0642193973878682	0.0069524089546818\\
66	-0.0790643655346773	0.0710803063725512\\
67	-0.0538686467232515	0.0401790846438681\\
68	0.0715334871364228	-0.034757871891627\\
69	-0.0141832959125837	-0.045969443360399\\
70	-0.00244860796276334	0.00520845453162372\\
71	-0.0146513168695677	0.0951241576496309\\
72	0.0801451466520904	-0.0560475108479036\\
73	0.0864468064414683	-0.0582072394298981\\
74	0.087991367346973	-0.0147623326927896\\
75	-0.00452075058818323	0.048068002107805\\
76	-0.0993825678359471	0.0230547625425046\\
77	-0.0917764803020621	-0.0790255363931238\\
78	-0.0670306553513575	-0.0673210359557287\\
79	-0.0801974704042464	-0.0308721458468359\\
80	-0.0733891437812604	-0.066726944515144\\
81	-0.0514827029517135	-0.0103686669405667\\
82	-0.0473587231744987	-0.0115565508501348\\
83	0.031827763312768	0.0657139005685175\\
84	0.0528540875564827	-0.0652304065827475\\
85	0.106647898068629	0.0123910802931011\\
86	0.0786887826756248	0.0126299446266204\\
87	-0.0306958606936245	0.0535273499673915\\
88	-0.0541476916731276	0.140918343734681\\
89	-0.0124713972606282	0.0570976670004626\\
90	0.02198818047945	0.0366548580726002\\
91	-0.0318884699834955	0.098870906271297\\
92	-0.0382133000592109	0.0483250740623462\\
93	-0.0754573690993475	-0.0383966226292001\\
94	-0.0681065695664711	-0.086557947535879\\
95	-0.0978973056393219	-0.0132110222994316\\
96	-0.081999791079464	0.0791675324733182\\
97	-0.0672914693924116	-0.0309825816468967\\
98	0.0654035035034968	-0.053493374263324\\
99	0.120207933753251	-0.0458803401785341\\
100	0.0814061917774843	-0.0548423276016278\\
101	-0.0296514098075167	0.0268199128106726\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0156921230398821	-0.0361301078261737\\
3	-0.00657163900376274	-0.0371009722023347\\
4	0.0131053594324082	-0.0272409442961196\\
5	-0.0113943874271285	0.0845519065641984\\
6	0.0137634701630204	0.0555926453675297\\
7	0.104384466509777	-0.0502868589224319\\
8	-0.0641634386052746	0.0322098304873243\\
9	-0.0647588808870767	0.00187896934085538\\
10	-0.0900876540042464	0.0218461541826205\\
11	-0.129911840284161	-0.0237041070983499\\
12	-0.0272739462099048	-0.00139154275506501\\
13	-0.184772970618098	0.00150408707571619\\
14	-0.0163681314890976	-0.0282759479706368\\
15	0.0371168280503474	0.0780984086045668\\
16	0.0249022047381921	-0.0522905908720894\\
17	-0.00737212563241261	-0.00301207931592604\\
18	0.0677227925745932	-0.000152633955679631\\
19	0.0788089228689535	-0.0170572425802211\\
20	-0.0225340808540855	-0.0478674622797376\\
21	0.00765348414548476	-0.0694506127788812\\
22	-0.0723501102270941	-0.10434269462974\\
23	0.0246253586148308	-0.0671273013591797\\
24	-0.0338949157948604	-0.0685830726723209\\
25	-0.0725936184039699	-0.0567305899271598\\
26	0.026213192379499	-0.0594203742589063\\
27	0.041681173021786	0.00969752750834967\\
28	0.00665178666724665	-0.0409026622890944\\
29	0.0302948906378668	0.02514505247186\\
30	0.0199537326622019	0.000662398216230183\\
31	0.0388558762116296	-0.0996051604705194\\
32	-0.0448358393188823	-0.0502881054400781\\
33	-0.0467851214462542	-0.0122587211204203\\
34	-0.00588642845550967	0.0148637698866348\\
35	-0.0377623545806671	0.0210830668910616\\
36	-0.0615211951922572	0.0677408282410834\\
37	0.0293151755302179	0.0425608305490917\\
38	0.176770310712479	0.0950160172012987\\
39	0.105442527513127	0.102428204579717\\
40	0.0821630992449638	-0.0777805197758118\\
41	0.0384784205311929	-0.0628846518295698\\
42	0.0163798102547911	-0.0613451654970905\\
43	-0.00636026719043623	0.0315718157359457\\
44	0.0065447757558066	-0.0645980759406913\\
45	-0.0199288499670204	-0.0582791465597761\\
46	0.00581350782016889	-0.0818939410658074\\
47	-0.0628865312524732	0.0300689570369313\\
48	-0.0654766225602618	-0.00179033456177433\\
49	-0.0600256013713574	-0.0584583131846951\\
50	-0.066763965995939	-0.0951437157104327\\
51	-0.0480238522244622	0.0105275099982924\\
52	-0.0965550603289155	-0.0827638674425653\\
53	-0.111627643251823	-0.0884043039529946\\
54	-0.0455914605550023	-0.0460324983066209\\
55	-0.0601396019732747	-0.0241138854676385\\
56	0.0299924157804257	-0.0729365264691257\\
57	0.0312402287304721	-0.0057201284010522\\
58	0.0634144117297837	-0.0331928982474177\\
59	0.127671095383548	0.0139843639556722\\
60	0.0710332718044518	-0.0262026667106397\\
61	0.0786860913403054	-0.054371379849378\\
62	-0.0286425432014369	-0.0582314304071974\\
63	0.11311101412374	-0.0566125778308364\\
64	0.0974559165115397	0.0210516269575026\\
65	-0.00818397848998802	-0.0365355828659553\\
66	0.0400482036320838	0.0086672962564865\\
67	-0.00602095703467986	-0.050259906940563\\
68	0.0526638486970189	-0.00862081519299081\\
69	0.097836700343975	-0.000894974771629064\\
70	0.124372417653818	-0.102571031280522\\
71	0.10935914564699	-0.0461823649712412\\
72	0.0396464245598882	0.0368651391209973\\
73	0.0476273814199855	-0.0155334293571422\\
74	-0.0049354526201109	0.0316513752278219\\
75	0.00371819725489434	0.0785395556748855\\
76	0.0639393335908008	0.0842086080683351\\
77	0.0891850486192946	0.107652830121123\\
78	0.0530911713528384	0.06990754099597\\
79	0.063449769543627	0.0572700741722233\\
80	0.0139227909956442	-0.0605707778845057\\
81	0.020992690894687	-0.114260330849957\\
82	0.0700346773036521	0.00258387592806331\\
83	-0.00343113835528328	-0.0210303754983409\\
84	-0.0349947025992858	-0.0218778001394735\\
85	-0.0313418311611335	-0.0309493848848034\\
86	-0.0506975356832376	-0.0908930833029674\\
87	0.00388246558461558	-0.0231065521369759\\
88	0.0391187255913708	-0.0676786136673893\\
89	-0.00100164021685315	-0.00438878339112828\\
90	0.0263641192532785	0.0101289408661329\\
91	0.0523845665573245	-0.0316288330446617\\
92	0.0118355707271606	-0.0531945684719652\\
93	-0.0815879259629037	-0.164299532852905\\
94	-0.0828121446586197	-0.169645633357292\\
95	-0.0615423179190575	-0.09975060989356\\
96	-0.0052314745754086	-0.00915548550329485\\
97	-0.0291946330056416	-0.0717406976972001\\
98	0.0681547806637573	0.0165535186584869\\
99	-0.0729468699513101	-0.0260392139105452\\
100	-0.151613722388242	-0.0264602260332849\\
101	-0.0153085583333916	0.0513528338675718\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0603568433797746	0.0391241978456035\\
3	-0.158364510293112	-0.00186359629117407\\
4	-0.00302836668679647	-0.0984870917770645\\
5	0.0661327311375054	-0.0595338842935005\\
6	0.0791641479215735	-0.0728607365978956\\
7	0.0154318584034024	-0.0345632166257542\\
8	0.00975154894739168	0.0961019890757148\\
9	-0.0448794904055394	0.0254683317783124\\
10	-0.0763022758535205	-0.0182970708933851\\
11	0.0175050375941241	-0.0767166809878513\\
12	-0.0114872218639491	-0.0050864040238939\\
13	-0.0951728260193652	0.0182345818781537\\
14	-0.00977877422430481	0.0102491391135553\\
15	0.04540079234072	-0.00478630303249671\\
16	0.05132385963961	0.017206472757488\\
17	0.0400266876039364	-0.0580933491802847\\
18	0.0400802046094003	-0.0445027067251746\\
19	0.0104086763591999	0.0242721827905633\\
20	-0.048491978415715	0.0325002102562988\\
21	-0.0289346947743193	0.0103392271075883\\
22	0.00221529178521353	0.0549509244092333\\
23	0.10151585714179	0.0474636015438651\\
24	0.119241671677555	0.0323524018569808\\
25	0.0383623178903161	-0.0345486376821162\\
26	-0.0142964400651585	-0.0366345744680729\\
27	0.0873668361174668	-0.0854684520227673\\
28	0.0370930376407465	-0.0415725942098471\\
29	0.0164368358382911	-0.0386115825001675\\
30	-0.00797757097016526	-0.143039411606377\\
31	-0.0108911388735284	-0.105604407104301\\
32	0.0148844708160027	-0.0671669847526153\\
33	-0.0170784314135979	-0.0133655312660165\\
34	0.0152687089817505	-0.0659051079666972\\
35	-0.00274345097774939	-0.0262750736467271\\
36	-0.0484289475099982	0.022884029923883\\
37	-0.0101433702445103	0.0181862654036182\\
38	-0.0234070642955907	-0.0943233884491089\\
39	-0.0825800582838002	-0.0378128506178048\\
40	0.0169160335178531	0.0245084747573581\\
41	-0.00226526103706984	-0.0561266249937768\\
42	-0.0588822162014763	0.0234491389873262\\
43	-0.0559709741464864	-0.0263952674396337\\
44	-0.0890045415253511	0.142667601420384\\
45	-0.011586893622237	0.0990116970257777\\
46	-0.0215183879441872	0.0121015963865915\\
47	-0.100268637644113	-0.0129030864764997\\
48	-0.0297678612512685	0.0158222657823901\\
49	-0.0735518072147216	-0.0459559941521896\\
50	-0.0724531666202945	-0.0291684717030007\\
51	-0.0630606967136057	-0.0846038415116108\\
52	-0.140704519266868	-0.0315446523235743\\
53	0.0134971736510565	-0.0423059352219755\\
54	0.0424805592041493	-0.0021570693980351\\
55	0.109582132225644	0.0655932364076805\\
56	0.118816695732946	0.12664720391375\\
57	0.0661308568072814	0.097691668094125\\
58	0.0463077991108105	0.0398944072139587\\
59	-0.0251798076776382	0.0484232628661354\\
60	0.0450060604153638	0.0175417556332339\\
61	0.0220855029703554	0.0390637997161643\\
62	0.0633644109676648	0.0484710169842007\\
63	0.0596379274583267	0.0456228338767258\\
64	-0.00230338879187239	0.162535832189108\\
65	-0.0227799507001753	0.0844381275616322\\
66	-0.00431923551179248	0.000685668351695444\\
67	0.0387274536694357	0.00713211204696019\\
68	0.0613917232340904	0.037660536986568\\
69	0.0521533215116737	0.0408736923488065\\
70	0.0577539088591683	0.0186875383404457\\
71	-0.0655951090820642	0.0441860070058265\\
72	-0.0224188634197737	-0.011611086006298\\
73	-0.0533916623050414	-0.0612295976997387\\
74	0.00598881387837057	0.0239323333661834\\
75	-0.0105653789220454	-0.0268290029893426\\
76	-0.017661137601126	0.0612403183289718\\
77	-0.017850749869015	-0.0278587568107802\\
78	-0.0263634780184604	0.0289953324304336\\
79	0.0711095761730219	0.0827515744433568\\
80	-0.03702510100695	0.127004989860996\\
81	0.052514089050306	0.0248825939844284\\
82	0.037389289575278	-0.0260351324302308\\
83	-0.0248897914595832	-0.00828783175260883\\
84	-0.00940984578693845	0.0249079589664106\\
85	-0.0661405041554917	0.0161150218910164\\
86	-0.0725859620578715	-0.000413543828837069\\
87	0.00499890959751106	-0.039802374576633\\
88	-0.0925027364188828	-0.0917453294143997\\
89	-0.133932161421942	-0.0503923470663792\\
90	-0.0569946229172536	-0.0970578033342164\\
91	-0.015393358847164	0.0407365305859537\\
92	0.0163245484614626	-0.03234145030956\\
93	-0.0728842317342613	-0.0101601902391863\\
94	0.016083762038712	-0.0462626701880026\\
95	0.0467748616241065	0.0416562914220715\\
96	-0.0247578993884755	0.028681358162834\\
97	0.0671681600586267	-0.0043410042306663\\
98	0.0749956950644725	-0.0578822522772946\\
99	-0.0307840966713467	-0.0413744353272102\\
100	0.000970834416892035	-0.0463457941373978\\
101	-0.0069475152661632	-0.139076260328027\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0107864265090037	0.0314304761230546\\
3	0.0233711871649945	0.0662705039837963\\
4	0.04655873964615	-0.000934582227625914\\
5	0.10384629454695	-0.024206958080299\\
6	0.0127856091240149	0.0229948512143565\\
7	0.127401860296027	-0.0265013400459113\\
8	0.067115938800277	0.0140921717261499\\
9	0.0442286370462181	-0.0695997238298133\\
10	-0.00542744424571917	-0.0922573963738665\\
11	0.0532008751341415	-0.127471726783286\\
12	0.095857460980271	-0.145402665298528\\
13	0.0110876468494548	-0.0996001469002997\\
14	-0.0220424116923708	-0.0572214599415344\\
15	-0.0246187633918826	0.0403180550432229\\
16	-0.138509892335039	-0.00656989722830848\\
17	-0.0899059302311232	-0.0662798954479952\\
18	-0.0589013377226543	-0.0233532668110456\\
19	-0.0080037335276427	0.0441609528055555\\
20	0.0353513839689741	0.032481890264065\\
21	-0.117309181931699	0.0274663012311681\\
22	-0.0852188590471062	-0.0101029649399493\\
23	0.00764774474758071	0.106584120639338\\
24	0.0215567419519745	0.0681904794403899\\
25	-0.0672839770585306	0.0637576700927994\\
26	-0.0435378750669747	0.000807703221857026\\
27	-0.0697039342536166	-0.0430003286297031\\
28	-0.0754423284649706	0.00683159182982666\\
29	0.00326783727849616	0.0179554513877579\\
30	0.0835126419866318	-0.0150740470090338\\
31	0.0105445520096128	-0.0181830447993836\\
32	-0.0313634050602038	-0.0408924755902155\\
33	-0.016379796097827	-0.0107100129429848\\
34	0.0376516065077651	0.0181357197877031\\
35	0.0248794124170902	0.00844065917162143\\
36	-0.050845069008547	0.0790148009256086\\
37	-0.0586418500546675	0.00209206605947273\\
38	-0.0402768173028305	-0.0149818714851015\\
39	-0.0286581151669471	-0.0404368341717972\\
40	0.00510000410451479	-0.0679969520076233\\
41	0.0212285958651059	-0.0459664852402581\\
42	0.038026585489993	0.0435494868819745\\
43	0.0316927576481198	0.00695058532895931\\
44	0.00294105283654232	0.0897746415237574\\
45	0.0211878693924813	0.0300683574876759\\
46	0.00687046194745325	-0.0932247880416711\\
47	-0.0483262824642459	-0.08248748272896\\
48	0.0134491144151417	-0.0512420707653667\\
49	0.0455127752293885	-0.0830707089553479\\
50	-0.00182176509846646	-0.0467518438407373\\
51	-0.0475633357607752	-0.0650248764224028\\
52	0.0568071474181476	-0.0755500685042243\\
53	0.0611286734254106	-0.0340993368825128\\
54	-0.0263280025678713	-0.0952015212829955\\
55	-0.0307312995943097	0.0284080469755491\\
56	-0.0224321063370375	-0.0383464855218225\\
57	0.0165436910252305	0.0270419029121064\\
58	-0.0253883020720925	0.0663863560089381\\
59	-0.00622945733173962	0.143974506975588\\
60	-0.0245891600638835	0.0591276805502586\\
61	-0.0300629227841683	-0.0067486723130853\\
62	-0.0344559515874635	0.0131571836958573\\
63	-0.021224191052035	0.129261953250952\\
64	-0.0455283531837959	0.0478096574078102\\
65	-0.0136976621593967	0.124074342776312\\
66	-0.052410618900613	0.0960428649087352\\
67	-0.0371664413259445	0.023579786457961\\
68	0.0155617824653557	-0.0396563155768647\\
69	0.0398779422314998	-0.0522447947507846\\
70	0.0626981819135293	-0.0191770276478163\\
71	0.105334299890856	-0.0424856652961323\\
72	0.103373912433937	0.0313397152152372\\
73	0.0518114128289554	0.000740826936124473\\
74	-0.0117613273763182	0.0634083287540194\\
75	-0.00433294539762408	-0.044775406080106\\
76	0.00182800715972223	0.0173632679803766\\
77	-0.0207739886139431	0.0386734727470484\\
78	0.0533431931063897	-0.0263559456140863\\
79	-0.0110931933949251	-0.0167406749535804\\
80	-0.00703149057834166	0.000158472464023989\\
81	0.0643674775632216	-0.0330449374320159\\
82	0.0117846863769156	-0.0336233871748775\\
83	-0.0478282834932542	-0.123010708539609\\
84	-0.00861652695703079	-0.0898582612230355\\
85	-0.0575267826678709	-0.0405261434905822\\
86	-0.0204575913629227	0.0289102903060596\\
87	0.0492263507401954	0.0481852868706641\\
88	0.0979374030572799	-0.0948294746713831\\
89	0.067713711848158	0.0501813177567006\\
90	-0.00744016707498274	-0.0583908188984522\\
91	-0.0257902369596826	-0.0760140281104766\\
92	0.0181861492870853	0.0527241670059389\\
93	-0.0840594436092527	0.0276276007192975\\
94	-0.0967865210695587	0.042747595251793\\
95	-0.0705967386191385	-0.0334971452149951\\
96	-0.0975177842030196	-0.000664734770246048\\
97	-0.121315253503961	-0.0505940196771832\\
98	-0.0803886703437514	-0.100078138879786\\
99	-0.0339424609766057	-0.083369684293082\\
100	-0.00516734953001894	-0.0132400885397965\\
101	-0.0582648967897358	0.0560260136514308\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0590276778066626	0.0272234239512859\\
3	0.111194916232585	0.00927138202619814\\
4	0.0493780730907139	0.0178025487229224\\
5	0.0270330495827125	-0.0925904069141055\\
6	-0.0403988385255939	0.0110578113897805\\
7	-0.016683226029295	-0.0393455108736969\\
8	0.0524530053402396	-0.0214423479754616\\
9	0.108766893647015	-0.049132108417953\\
10	0.0716581536692951	-0.0673555062444382\\
11	0.128034561440816	0.00151075625368716\\
12	0.0603955822194432	-0.00556509162066641\\
13	0.089326464879971	-0.0309656724569575\\
14	0.0534383954744136	0.0511249002488922\\
15	0.0519626473503521	-0.0131109590917574\\
16	-0.0722057153037942	-0.0645315807905541\\
17	-0.0114014573531898	-0.109715247202114\\
18	-0.0322594475977817	-0.0752926178975947\\
19	-0.0793471107908246	-0.00698683975831463\\
20	-0.0496764659744134	-0.052886198116839\\
21	0.0435790817874806	-0.0411113864234955\\
22	0.012140572437487	0.0111758219082344\\
23	0.00265363758597694	-0.05059312323417\\
24	0.00699285098509651	-0.037327417622457\\
25	0.0397174942251083	-0.0231113125582225\\
26	-0.0269702581485768	0.0149845101426937\\
27	0.0524632390670275	0.0461095342986583\\
28	-0.0365953481947296	0.00691499036649421\\
29	0.054341527866993	-0.0219240236925314\\
30	0.0749586195121028	0.0102077829152419\\
31	0.0558315168505191	0.0177300640403337\\
32	0.0193176256724502	0.0238129101444414\\
33	-0.0173554463956846	0.0156998580322612\\
34	0.0129175233452461	0.0422929763723653\\
35	-0.0344625426326688	-0.0105326160919434\\
36	-0.147520138049248	-0.0715216998005957\\
37	0.0539163696048709	-0.00602896532715893\\
38	0.0770881978540807	0.0231208994109874\\
39	0.0430646326906613	0.0794632070853\\
40	0.0347136095169536	0.158444981007828\\
41	0.0263121228972668	0.159730040600137\\
42	-0.0157485773669794	-0.0251425428183578\\
43	-0.00462245762098842	-0.0564657557399201\\
44	-0.0524890398126373	-0.111007496928184\\
45	-0.106789019945745	0.0140486062074194\\
46	0.0292450980745276	0.0808021877435751\\
47	-0.0660666511478098	-0.028765871489386\\
48	-0.0936053908142522	0.0059503935066319\\
49	-0.163072325251357	-0.0145421771587546\\
50	-0.0857717161946429	-0.0215446941384866\\
51	-0.119562500781678	-0.0111878805159267\\
52	-0.0408906086970681	0.0363363544961448\\
53	-0.0392203055658199	0.0831101307004964\\
54	-0.0392411567926422	0.109595052383656\\
55	-0.00958017092722596	0.00278629031063744\\
56	0.0511770032119105	-0.0734261706993188\\
57	0.0159994621582595	-0.0291940877425084\\
58	0.0256269997924994	-0.00635293257929902\\
59	-0.0134909656867378	0.0472553419272383\\
60	0.0178017362639293	0.0499418321660267\\
61	0.0227050917118497	0.0402452272249774\\
62	0.0668201361170879	0.0770639511761105\\
63	0.0224560857743719	0.115415635568124\\
64	-0.0294403753699418	0.0449510355032492\\
65	0.0509046673317466	0.0732392059569191\\
66	0.02020470125949	0.0513169408135928\\
67	0.0551172219762652	0.129846279846103\\
68	0.032999575931834	0.0441065075319582\\
69	0.0527878075812535	-0.0392134316785691\\
70	0.0806037064145285	0.0404516282458629\\
71	0.0312739936349075	0.0220011890524617\\
72	-0.0263330137606157	-0.0277602855965583\\
73	-0.00404480951041197	0.0555693445206916\\
74	-0.0819267731447303	0.0836929835037742\\
75	0.0839798934964486	0.0815519989935826\\
76	0.0622997048844333	0.0495444325414416\\
77	-0.0380948534605857	0.0660484951464755\\
78	-0.000636329315389858	-0.00174793888339621\\
79	-0.0038723304447606	0.0596498068370718\\
80	-0.107532206576019	0.0481331577799904\\
81	-0.0631069374507101	0.0358913691759467\\
82	-0.0602468080665892	-0.119764304404094\\
83	-0.0903523451874176	-0.0540828723681896\\
84	-0.141578056723724	0.057812575187912\\
85	-0.00743255122033738	0.106210826583355\\
86	0.0231698183863254	0.067547382367967\\
87	-0.0454976185897563	0.019101278523063\\
88	-0.0617518951788676	0.068842031456264\\
89	0.00615738762357251	0.0930177037254643\\
90	0.0363322541817809	0.010532385349246\\
91	-0.0481678513069137	0.0812003824823299\\
92	0.0733024478708733	0.00150609131622868\\
93	0.144549478664835	0.00253908639832548\\
94	0.107524997196335	-0.0933761489027826\\
95	0.0883827682294535	-0.00565586585362368\\
96	0.0703497141131624	0.000941528163341656\\
97	0.0663952676671358	0.0181109843038087\\
98	-0.010611863285506	-0.0558568674766422\\
99	-0.00182048354023592	-0.0492320979848843\\
100	-0.0336465528589153	-0.0835201492008148\\
101	0.0417139292003811	-0.102462865244045\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00934519692688991	-0.00245622789525681\\
3	0.100270890674138	-0.0428596554528875\\
4	-0.0123612326199156	-0.108759298423897\\
5	0.00473071892397824	-0.053360190190109\\
6	0.0615177811603735	-0.0507372263916617\\
7	0.0252374835646126	-0.0320325015021217\\
8	0.0425186117449996	-0.0170529273129135\\
9	0.0633455580139655	-0.0324848438598615\\
10	0.0488027422458726	0.0321110289022118\\
11	-0.0352250267661854	0.0313313915675762\\
12	-0.01457528539715	0.0105705053563976\\
13	0.0211115969947356	0.0679140939598299\\
14	-0.00927527452589258	-0.0161936690751769\\
15	-0.00984450799651716	-0.142414408844184\\
16	0.0417414708292424	-0.0487291941326364\\
17	0.0957218299247629	-0.0547565943453147\\
18	0.0258381900478706	-0.084075673937824\\
19	-0.0147938551777081	-0.0879237463487632\\
20	0.00173371631199908	-0.0777903412923215\\
21	-0.0133673021913098	-0.0529519926741423\\
22	0.0256095648486378	0.00314232952096971\\
23	-0.0338337656131468	0.0422754057284619\\
24	-0.0121198258606286	0.0712766436140311\\
25	-0.00150912683145286	0.063802036745331\\
26	0.0400472871440255	0.0325503220389978\\
27	0.0996239839132304	-0.00425826860890352\\
28	0.177774857951244	0.0363373518480478\\
29	0.0527951617655719	-0.0278168714538232\\
30	0.0363975838705348	-0.0155636619613183\\
31	-0.0148488377182888	0.012028677466823\\
32	-0.00772693678316232	0.0322026093458129\\
33	-0.054510570121514	-0.0219533674828779\\
34	-0.0418428055452467	0.00271738434822187\\
35	-0.0531970117361843	0.011456481783651\\
36	-0.0369750292248189	0.0567496680243301\\
37	-0.0338560780652166	0.0836386408640545\\
38	-0.0517780083126026	-0.0118988446026472\\
39	-0.0564636428656588	0.045053012805844\\
40	-0.0370546268157428	0.0260272083149896\\
41	-0.0204335006591785	0.0464145387839293\\
42	0.0652131741034379	0.0505456472827165\\
43	0.0144416099320886	-0.0654885255800547\\
44	0.0643764241286576	-0.0763165490185743\\
45	0.0344868587376147	0.0353191852234728\\
46	-0.110098472049142	-0.0185535511217237\\
47	-0.0533476013410389	-0.0209154461677995\\
48	-0.021495279204069	0.0463497532898345\\
49	-0.0398436243627651	0.000338576473127288\\
50	-0.0599410182728971	-0.0256217237205358\\
51	-0.0187899041352166	-0.0197986415838305\\
52	0.0281684458354948	0.0253147653420961\\
53	-0.00374791516918097	0.143921183943684\\
54	-0.0018997821777256	0.0770632443790876\\
55	0.0863047963421988	-0.0232195804319356\\
56	0.0723968909138858	-0.022071894883482\\
57	0.0318841693963043	-0.0235275928343518\\
58	0.0445516463803179	-0.0487818853360508\\
59	0.0888329426944191	-0.0443527404172292\\
60	0.0207312668749574	0.0104230152609585\\
61	-0.0578848888983018	0.0806749001561128\\
62	-0.0135448279532409	-0.0483703246221829\\
63	0.0964736611667743	0.0714992369239219\\
64	-0.0524662419375551	0.0943472933469994\\
65	0.0921041213734101	0.0110896958222593\\
66	0.0114155561328377	-0.00745988858185333\\
67	0.0622538574296249	0.0775509284268405\\
68	0.0545094806108402	0.0497629461142188\\
69	0.0655222308533375	0.05011339159604\\
70	0.0693593658232699	0.0274479533237119\\
71	0.0531204631621844	0.0865338154125055\\
72	0.0320412494061516	-0.0201651833616136\\
73	-0.0168150435384395	-0.00488403225500069\\
74	-0.0695992844608445	-0.0103248691649572\\
75	-0.0231582470331133	-0.0231228935672403\\
76	-0.048616804201944	0.0336754871867264\\
77	-0.0782079953309575	0.00906242161655374\\
78	-0.0494182575120899	-0.0363848299586899\\
79	-0.0281091420257104	0.0580380624607452\\
80	0.0473878990969505	0.0490771666164184\\
81	0.0108689439937151	-0.0376235519426972\\
82	-0.0359520935324088	-0.0499763876473597\\
83	-0.0160167088194484	0.00155072207675025\\
84	0.0410059435964124	-0.000816033214983755\\
85	0.0759806546161013	-0.0708972009533581\\
86	0.0559215607266886	0.0337431798080506\\
87	0.105722659247121	0.0220016591812066\\
88	0.043681722086798	0.0706730073552278\\
89	-0.00165689996886552	0.0476973675954253\\
90	-0.109295673435509	0.0558736919208372\\
91	0.000148107735422974	0.065202566371852\\
92	-0.0929296684757359	0.0444264170284496\\
93	-0.060710045222772	0.046712657446654\\
94	-0.0525609256089791	-0.0512945178814789\\
95	-0.0688171882088782	-0.113045055690542\\
96	-0.0728439939276365	0.0274952663697507\\
97	-0.0543827645569321	0.0882411832543955\\
98	-0.0366401453756096	0.076042222629798\\
99	-0.0359518659843149	0.00493202684342068\\
100	-0.0187576218967164	-0.0365441459338986\\
101	-0.0138271913301157	-0.0102500359344367\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0987829140999881	-0.0642591829572969\\
3	-0.0334736551977117	0.0105883368144185\\
4	-0.0222054568628579	0.0220629682926721\\
5	-0.0249913270057648	-0.0201714372687195\\
6	-0.0727082441507488	0.0507184175620573\\
7	-0.0749708606911085	0.0206670584048676\\
8	-0.0902274550518485	0.0107408369030699\\
9	-0.0737968757461084	-0.0315800813989428\\
10	0.0197323689976308	7.62973420014267e-05\\
11	-0.0816221006496348	-0.100055706006972\\
12	-0.0618638137644827	-0.0621145992759025\\
13	0.0121552201971589	0.0026700595575167\\
14	-0.0179000285707382	0.0602935534121066\\
15	-0.0710998844534178	-0.0553901517811065\\
16	-0.0673146937040985	-0.0977603826868823\\
17	0.0405049134046644	-0.125538942891474\\
18	-0.0437539705621363	-0.0781342047205706\\
19	8.22595703724796e-05	-0.0128895773622845\\
20	-0.0375544273662581	0.0404884040077566\\
21	0.0132445784586125	-0.0123918524883039\\
22	-0.0521731275526491	-0.0317311983989751\\
23	-0.0496621687351665	-0.0481287395348976\\
24	0.0550932705458031	-0.0158795452960301\\
25	0.0184886535274958	-0.0283818302899233\\
26	0.123825170762172	-0.0410252472834781\\
27	-0.0685317395233696	-0.0770003516348801\\
28	-0.0353797790073653	-0.0884269277473206\\
29	-0.0480600450111628	-0.0759143657963377\\
30	-0.00247306880670532	-0.00310309647929068\\
31	0.0561636445816052	0.0149959592711159\\
32	0.0514124164670533	0.0470876123913269\\
33	-0.0135840905393657	0.0242117474830422\\
34	0.0794861790052038	-0.0719908867705991\\
35	0.0150046368547525	-0.0330094996273963\\
36	0.00633696708922838	0.0263836087736986\\
37	-0.0336356736795807	0.00607328756520688\\
38	0.0202137831855651	-0.0211150113963247\\
39	-0.0157526819513153	0.0978910266952894\\
40	0.0645400880713998	0.0285677784026457\\
41	0.0517051200110531	-0.0688285783283553\\
42	-0.000461057831491508	0.0279099058600446\\
43	0.0223771942778889	0.0603777937198329\\
44	0.0144791720107694	0.0808085789298324\\
45	-0.0016118123861563	0.0970091894559554\\
46	-0.00947637400747208	0.0174563781254833\\
47	-0.0190856982368011	0.0492485118032123\\
48	-0.0214317252013072	0.0566848076707333\\
49	-0.0339880814853808	0.0374850042536138\\
50	-0.067163187073203	0.0814900940329903\\
51	0.0449945240868731	0.0393281618389504\\
52	-0.0193371702555228	0.0158178163560704\\
53	-0.0141680878966987	-0.03407795513411\\
54	0.0108245020852941	0.00781607137451967\\
55	-0.0704327263187049	0.0013284807357287\\
56	-0.0151737749061644	-0.0641291539180832\\
57	-0.0223994910956244	-0.0755499489460231\\
58	0.0586498365538049	-0.0459766067233624\\
59	0.0290259255871962	0.0122677053702176\\
60	0.00292179813475779	0.0400608529639067\\
61	0.0465379720802098	0.0431485119809743\\
62	0.00906058505595862	0.0252722249677281\\
63	0.0192698909638704	0.00306783220367992\\
64	0.0888863413960072	-0.046179132596972\\
65	0.0410142349241361	-0.0699912780946313\\
66	0.0939504496061385	-0.0309682772200473\\
67	0.127282945527548	-0.0657591826096256\\
68	0.0348698400594754	-0.0588952920612417\\
69	-0.0546692627674305	-0.0782014681480014\\
70	-0.029626164743188	-0.0184963328572054\\
71	0.0862276311139104	0.0711981340485718\\
72	0.0699352921085995	-0.0147906209842029\\
73	0.0214342358787748	-0.0946809796883196\\
74	-0.0635943679718671	-0.0619611871408706\\
75	-0.0717217275057919	0.00639724700816471\\
76	-0.0635524780970884	0.00496196667251772\\
77	0.020374032266211	-0.0139812691486209\\
78	0.105864482431947	-0.00590140258519195\\
79	0.0189092768292632	0.00248253924651328\\
80	-0.0196522450124395	-0.0331464307060298\\
81	-0.0206143441403929	-0.0709637107945054\\
82	-0.00627616693328739	0.058315814618844\\
83	-0.0131046654364004	0.0854042812858861\\
84	-0.061419238941436	-0.0687096871662235\\
85	-0.0784821228970309	-0.0725821679848353\\
86	-0.0510223588005627	-0.0180464411395462\\
87	-0.0145354403292436	-0.0362761713311913\\
88	-0.0306206472826892	-0.0357433732228787\\
89	-0.0628509484611793	0.00747663837437455\\
90	0.0457882327908241	-0.0748781420345545\\
91	0.0856171369534126	-0.0749082495915243\\
92	-0.0531251195410826	0.0507445312154924\\
93	-0.028796193390377	-0.0270937308135975\\
94	0.0209937891093847	-0.0120108416624634\\
95	0.0308356846595025	0.0289601858174997\\
96	0.0413818881956707	0.0933221967439372\\
97	0.0868160424312501	0.00654293198640258\\
98	0.017891479066335	0.0250621649545235\\
99	-0.0818538161112774	0.161391382503174\\
100	-0.0742412340362368	0.0464517647540196\\
101	0.0152316272472686	0.0190700039851571\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0107628366929148	-0.0253811200330934\\
3	0.0634085368593451	-0.11745720996235\\
4	0.0944410717011529	-0.0687998918165745\\
5	0.0462864953050036	0.00374491551511828\\
6	0.101686127079066	-0.0598224122660827\\
7	0.0472412228956693	-0.0490312524564386\\
8	0.0902678099310664	-0.0124322432864832\\
9	-0.0137916738712092	-0.0571073432495592\\
10	-0.0226371982554916	-0.0311249676237032\\
11	-0.0927635193363328	-0.00383332626806432\\
12	-0.0210764178178889	-0.00662670368952822\\
13	0.0415576520289438	0.00584542066555202\\
14	0.022443321107586	0.039414643124485\\
15	-0.064300675438301	0.00868449720825872\\
16	0.0259709143592335	0.0341409745505171\\
17	0.0443479381033525	-0.00111432885346674\\
18	-0.0041367397344917	0.0646240746324263\\
19	0.0195319964447853	0.0919741161479536\\
20	-0.0195796529725041	0.0158861339176228\\
21	0.0692931932608951	0.00243190155006914\\
22	-0.051102271057435	0.0154043791046547\\
23	-0.127636857072265	0.0672156095349241\\
24	0.00949500604021976	0.0751041288259425\\
25	0.0141507465097385	0.00663495322153694\\
26	0.0375881992491709	-0.00292208330842416\\
27	0.000356027254862831	-0.0461716699091791\\
28	0.063674276047105	0.042717891869387\\
29	0.116626773889064	0.048336911982535\\
30	0.0335065106300961	0.0663937031072621\\
31	0.0605429535533444	0.0128335035397803\\
32	0.0220370131824493	0.00863820346306616\\
33	0.0329502770237893	0.00601193974853055\\
34	-0.0108881496462357	-0.0384850054141803\\
35	0.00103901657661399	-0.0673967993584571\\
36	-0.0203561398052953	0.00693589197046188\\
37	-0.0160472700171845	0.045098788503938\\
38	-0.000625592450513733	0.0318766206583847\\
39	0.0399417757763037	0.0926008120879324\\
40	0.0255795420467794	-0.0625278699713012\\
41	-0.0329031625028621	-0.0388558588690601\\
42	0.0300348581281961	-0.0414373914821862\\
43	-0.00779023518216325	-0.0537609605550651\\
44	-0.00926590048423817	-0.0588116526826546\\
45	-0.00999851049760126	-0.0084811712795522\\
46	-0.0655829025075783	-0.0289269757455202\\
47	-0.121837006594996	-0.0483062445754559\\
48	-0.0682149918547954	0.0439593405987753\\
49	-0.0522374733442061	-0.0800494898332486\\
50	-0.141996219629371	-0.087688291566034\\
51	-0.031212124708241	-0.0172257938387827\\
52	-0.0540229220225995	-0.0406346364487919\\
53	0.0493420222167265	-0.0844328751186854\\
54	0.0563393558587085	-0.154212909660104\\
55	-0.0729961000723884	-0.0271890017298527\\
56	-0.0115745050704763	-0.0383904349486749\\
57	-0.003304935601736	-0.1046608054379\\
58	0.0484146238851046	-0.103459317305081\\
59	0.09218742379486	-0.119093729519631\\
60	0.0905839572746974	-0.011707852153221\\
61	0.0511609972873705	-0.0579331305048339\\
62	0.0507076538933253	0.00744583829829323\\
63	0.0269562085439911	-0.0592163555776762\\
64	0.0249922454117269	-0.00547596256086468\\
65	0.118095125041576	-0.00119381133485022\\
66	0.00519507970988683	0.141998536676045\\
67	0.0500124998824431	0.0171664527853687\\
68	-0.0352169355355025	-0.0191489816086306\\
69	-0.0413737928366977	-0.0130963161086025\\
70	-0.0677708490348569	0.0700422806908577\\
71	0.0313900748450975	0.0744114456690199\\
72	0.0469791590219468	0.114099403174403\\
73	0.00907990955670632	0.0534247563781337\\
74	-0.0183511559343548	0.0646004130642458\\
75	-0.0750665425869326	-0.0901688880790079\\
76	0.0743377543953665	0.012702597896269\\
77	0.0711017204809268	-0.0462987932814679\\
78	0.0265794051587751	-0.0437255498084224\\
79	-0.00836609172444835	0.0358120038821054\\
80	0.0077834477877645	-0.0363101557950456\\
81	-0.0301688529410224	0.0912973874738221\\
82	0.081514183064083	0.0837123949923258\\
83	-0.0413569963100559	0.0128600994985502\\
84	0.0444735624414682	0.0264295866065153\\
85	-0.00725120947032145	-0.0719871704571969\\
86	-0.0609226800718721	-0.0499185558852931\\
87	0.0345534296419174	-0.106407958031469\\
88	0.00895539127469419	-0.0982519532109897\\
89	-0.0226821096182963	-0.119018609751628\\
90	-0.0137321743808964	-0.0497329625672546\\
91	-0.046521504335115	0.0536225929587377\\
92	-0.0612694583405754	0.0382460937328315\\
93	-0.0894772825654381	0.0785651849046046\\
94	-0.0499974649073826	0.0718330065583142\\
95	-0.0114044044433704	0.0783251654565655\\
96	-0.0183046512925102	0.0879146735392702\\
97	-0.0497367895114096	0.0940451007083921\\
98	0.0462607815693991	0.0768447253368025\\
99	0.0108023471833556	0.108912576790022\\
100	-0.00342719435056851	0.0778584660061341\\
101	-0.0219139338796862	0.0161120845664843\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0428248125816171	-0.0175651591856549\\
3	0.0509782924924563	0.0462412834298864\\
4	0.0848013181866012	0.0620870961958071\\
5	-0.0572971584694254	-0.0123228556200288\\
6	-0.147234116790398	0.0606188953696821\\
7	-0.0684558417022392	0.0519142178339845\\
8	-0.0474081989828996	-0.0425831614062463\\
9	-0.0209553874175034	-0.0623736811015045\\
10	-0.0595912380686059	0.0475405447999328\\
11	-0.0657178648391526	0.0678311841212676\\
12	-0.0267510171966159	-0.00247758568907058\\
13	-0.0105900035510316	0.00928011141773818\\
14	0.0743320847560169	0.00772604296063041\\
15	0.0188743896658678	-0.00895174657083322\\
16	0.0834444239987852	-0.0584633775784362\\
17	0.122955209130234	-0.0874683062732343\\
18	0.0227738441168069	-0.0397566375401187\\
19	-0.0427863552767236	-0.0890002261986179\\
20	-0.0677011551560081	-0.077492662051716\\
21	-0.0959112254235289	-0.00528442786300282\\
22	-0.100238001931083	0.0976093254209707\\
23	-0.0333729395405905	0.0487011093598317\\
24	0.0117432280709012	0.0144066729902797\\
25	-0.0533396780270756	0.029300883766579\\
26	-0.0110096569522462	0.086998526300773\\
27	0.0329301889657094	0.0416333091417571\\
28	0.0226677251735239	-0.00424639366275921\\
29	-0.0515454933678131	0.0756402140080939\\
30	-0.0859395670205384	-0.0086468085492397\\
31	-0.0560558616312829	0.036179542119382\\
32	-0.0748697480561306	-0.0443190015897224\\
33	-0.0349692206459263	0.0550757782422033\\
34	0.0113470532223116	-0.0365988707629692\\
35	-0.0333069680181932	-0.0784253286697909\\
36	0.00960586116010325	-0.106793600063231\\
37	0.00230259412300383	0.0165620922691927\\
38	-0.0493556246964214	0.0177632778664004\\
39	-0.0611815659307171	0.0576621353300388\\
40	-0.089103784237207	0.00458730169228697\\
41	0.0077942377239688	-0.0206220187659625\\
42	-0.0363648809855446	-0.035767676545939\\
43	-0.0722566227837685	-0.0127494628932703\\
44	-0.0637137607193091	-0.0482732133816578\\
45	0.0422477246786143	-0.0998060217467881\\
46	-0.03235055922872	-0.0695342980708603\\
47	-0.0328709390416919	-0.0507367938408431\\
48	-0.0795052995208669	-0.0664159182400964\\
49	-0.030815806614806	-0.0799306179363329\\
50	-0.0600498556309949	-0.105492002852041\\
51	-0.0703377379703342	-0.0263811386793094\\
52	-0.0882837821215591	0.0529002172226668\\
53	-0.0673830904136727	0.0392638812558436\\
54	-0.0804779387523888	-0.0272663311340529\\
55	-0.133720699453956	-0.036562686522358\\
56	-0.0480276762429074	-0.0032245707954314\\
57	-0.0180749062495215	0.0170853575972807\\
58	-0.0631441097983061	0.0690224188798849\\
59	-0.212825856564786	0.0970096488572458\\
60	-0.157719718990681	0.0533659505932869\\
61	-0.102939321251261	-0.0209068710356315\\
62	-0.083841973135834	0.00649151820232402\\
63	-0.114154595756729	-0.0590089739365571\\
64	-0.112972771510752	-0.0652565748983733\\
65	-0.0176358225928561	-0.0757221153075405\\
66	-0.00369000317745322	-0.0362803547450281\\
67	0.00593681438806608	-0.0247392537235357\\
68	0.0295948185508634	-0.0272731134010664\\
69	0.0536354756352205	0.10115120584093\\
70	0.0671632769605676	-0.00708558075511136\\
71	0.101667658975075	0.00959998872066559\\
72	0.047782236648934	-0.0694353680323066\\
73	0.0207571340016348	-0.0500917867112149\\
74	0.0318798757711209	0.0339922691667436\\
75	0.0425955121944216	0.0859003154849291\\
76	-0.023818442360047	0.0639472288716871\\
77	0.04400241428169	-0.0398370071665668\\
78	0.0270412145392269	0.0238910816064918\\
79	-0.0492802768803435	-0.0400865954284859\\
80	0.050344240135456	-0.0789647571057538\\
81	-0.00682605390037939	-0.185816666487196\\
82	0.0166733156148704	-0.104242551921953\\
83	-0.0359567723344646	-0.0783807146663122\\
84	-0.0848191603339204	-0.0666706508400635\\
85	-0.0176480513501737	-0.0332299166874019\\
86	0.122776961687356	0.0568617059901906\\
87	-0.0192314611155978	0.0112336998662391\\
88	-0.031642427948972	-0.0180819839134366\\
89	-0.0962441782305804	0.076531661915506\\
90	-0.0384576451673543	0.0670045017548137\\
91	-0.00507533057423971	0.0525140966841814\\
92	0.00502491587949768	0.0728856307430127\\
93	-0.0411021135257165	-0.0423603032180027\\
94	-0.122105420481848	0.0146124399436332\\
95	-0.0487332898855573	0.00407451231929164\\
96	-0.122328089733783	0.00676389860058837\\
97	-0.0558152680215011	0.0444750717167495\\
98	-0.049998886872348	0.00761440016166135\\
99	-0.0973161779483041	0.0745622361381016\\
100	-0.0819574351484784	-0.0351480014801753\\
101	-0.0274184106065606	0.00358013712407998\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0604463238069706	0.032231236703076\\
3	0.0782394583765355	-0.0506407089129601\\
4	0.0522446304616455	-0.0306522080665361\\
5	0.00950536659066545	-0.143545659747031\\
6	0.0391270403794562	-0.118023146182351\\
7	0.00458575208850214	-0.0422537843091917\\
8	0.044044821170164	-0.0137150343590864\\
9	0.0325686989079365	0.0262041861481761\\
10	0.0895634561769809	0.0634449805052138\\
11	0.0759628251979352	0.068498758690017\\
12	-0.0217976802918521	-0.0239379726070452\\
13	0.00356287799917266	-0.0931040356414224\\
14	-0.00339855946157439	-0.0860663050050729\\
15	-0.000213583889948746	-0.0581214662244507\\
16	0.0459235483532499	0.00857104177052714\\
17	0.0759631179446046	0.039695769352192\\
18	0.0916198401081545	-0.0127408782800438\\
19	0.0838162286034657	-0.0645386584998847\\
20	-0.0316994408068392	-0.115114238930336\\
21	0.0304254742993719	-0.00839061188498378\\
22	0.0142308788824308	0.00268006690148925\\
23	-0.0360476128397393	0.00208128343596336\\
24	0.0564357514571933	-0.0611292630177313\\
25	0.120118205344042	-0.139930519892992\\
26	0.128400189744621	-0.052898325074121\\
27	0.00572386278101394	-0.0134721066383675\\
28	0.0556818906633372	0.0128439749641563\\
29	0.0331538126536128	0.121329456812847\\
30	0.0421343531725382	0.113951080905872\\
31	-0.0337571408239788	0.0188249189724452\\
32	-0.0439301401306856	0.0235633673584599\\
33	0.0132524947414483	0.114330372916172\\
34	0.0176668339721185	0.128949829131497\\
35	-0.0929598532551853	0.0715107258722228\\
36	0.00669535248734719	0.0907628065349696\\
37	-0.0328744575353725	0.0806852352138284\\
38	-0.0597522936388341	0.0115654026723281\\
39	0.0310354693486493	0.0330451687836977\\
40	-0.0343321434089408	0.0528350885588926\\
41	0.00515106624131289	0.014988735601319\\
42	0.011616693569984	-0.0187000218438278\\
43	-0.00612196423801833	-0.00707100328694801\\
44	-0.0210158296722111	0.0520614985786085\\
45	0.0394946959456212	0.0254005721096644\\
46	0.0176601441736048	0.00681030250060427\\
47	0.0295982660649205	0.0656739009103428\\
48	-0.0479364852660571	0.0977338627221505\\
49	-0.0563207354818239	0.0806781743919522\\
50	0.0204692436567763	-0.00710010176678847\\
51	-0.000799958448207478	0.0388831064433759\\
52	0.00458462269591662	0.0594190762575193\\
53	-0.0411264747266078	0.0233307597912612\\
54	0.0504662418104247	0.0120709000917266\\
55	0.0480437914026383	0.0161071307249081\\
56	-0.00741108328668794	-0.00871100683657035\\
57	0.0371272625537445	0.0353601180078465\\
58	0.020585544682675	-0.0254962509333131\\
59	-0.0129281483686392	0.0162707686403427\\
60	-0.0973785413796597	0.02663933697774\\
61	-0.0487694436182454	-0.0171030019029388\\
62	-0.141605035923955	0.0260507717279632\\
63	-0.0243915095533633	-0.013977030954334\\
64	-0.020498142049286	0.0168669043021259\\
65	0.00171946554240458	-0.0867033326076086\\
66	-0.0332375038265111	-0.0703006873106137\\
67	0.0450652221464061	-0.0547042504421571\\
68	0.0587507216471642	-0.108116767021652\\
69	0.0897781018383065	-0.0962442601227469\\
70	0.0120136939600063	-0.0718820250556637\\
71	-0.0809611997616805	-0.0180262605595975\\
72	-0.0230339153485158	-0.00385099022290029\\
73	0.00522026340086448	-0.033285486347479\\
74	-0.0392422485234532	-0.00965004570014466\\
75	-0.121319980500262	0.0323244330350621\\
76	0.0396608946686913	0.0188950774567252\\
77	0.0462186157797635	0.0382678203994232\\
78	0.0539394835164273	0.00506930260755328\\
79	0.00566328445225726	-0.0315096054022032\\
80	0.0241924172084641	-0.0563655039737582\\
81	0.0155352181106129	0.0218725169013124\\
82	0.0189562259690637	-0.043814827697393\\
83	-0.0519040019128381	-0.0507903911625742\\
84	-0.0162166627593894	-0.00785988410745946\\
85	0.0959396942915337	-0.166621738407915\\
86	0.00733359956870978	-0.0886857804660404\\
87	-0.00665466884717355	-0.0725788839848346\\
88	-0.0046590474389013	-0.0259643819856246\\
89	0.0391938380213132	-0.0237519862010719\\
90	0.0294718034304963	-0.0156729916069367\\
91	0.0183206418670247	-0.0148285935221316\\
92	0.00673157932706712	0.112593267889702\\
93	0.00483855014609854	0.0881754844313336\\
94	0.0993177164659812	-0.010143622841391\\
95	0.0333549599950526	-0.0216318370358155\\
96	0.121014002928982	-0.062422508472999\\
97	0.101511352254016	0.00501566855430967\\
98	-0.0316622291576483	0.020684969441638\\
99	-0.0735329472920223	-0.0488583550079008\\
100	-0.0591987295310752	-0.0556022123559313\\
101	0.00258073966183934	0.00841405016424964\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.146905237415827	-0.04529486040245\\
3	0.0577735242257583	0.0160391501851641\\
4	-0.0593435791850504	0.0819715803393853\\
5	-0.0343725065765397	0.0888118140831772\\
6	-0.0679962507898116	0.0979106544249335\\
7	-0.00594022185139292	0.108422189212358\\
8	-0.000423871335904229	0.0376279231008242\\
9	-0.0574183265151771	-0.0260302811794337\\
10	0.0500229755974433	0.0337367935399888\\
11	-0.026150119854123	-0.0287523425411701\\
12	0.0461881732609887	-0.0624958695436922\\
13	0.0176309476654767	-0.0174115872839799\\
14	-0.0736359242372257	-0.00513921691557647\\
15	-0.00906133498030021	-0.0266940181029688\\
16	0.0414846704883099	-0.00947722123848795\\
17	0.04176705987812	0.0264162456679582\\
18	0.00102285653132661	0.0489527289562743\\
19	0.0530025661888479	0.0541903876541544\\
20	-0.0114069560859435	0.0212800155001235\\
21	0.0891685945300826	0.0193303829994393\\
22	0.147918617908488	-0.0141571191221247\\
23	0.105702995758999	-0.0403206161665101\\
24	0.0556784797734623	0.0215519745805727\\
25	0.0401216215880987	0.0453077199585464\\
26	0.047237860049338	0.0373548863544943\\
27	0.0477581810779429	0.0156992250132294\\
28	-0.0815701086410629	0.0525666274538121\\
29	-0.144384866844013	0.0436912976533392\\
30	-0.0782148897671816	0.012007125101847\\
31	-0.0691152442809209	-0.00191225685366913\\
32	0.0450410347861896	-0.119530536504711\\
33	0.0168569480899582	-0.106246289467849\\
34	0.0155045300523533	0.0267372559453302\\
35	0.0244978834337807	-0.0797360078482867\\
36	-0.0163462029236489	-0.0856581832204942\\
37	0.0908021515870372	-0.0452027190178663\\
38	-0.0354750911619131	-0.0126130400778572\\
39	-0.0161199278787042	0.0677979153687192\\
40	-0.0331676412516586	0.0250862112535377\\
41	-0.0302263910389728	-0.00956799461741953\\
42	-0.030058417243597	0.0614783520463571\\
43	-0.0443386560375435	0.0170935090179389\\
44	-0.0340194171523863	0.0385318189455422\\
45	-0.0670240425210149	0.0167350202076041\\
46	-0.0177907131010565	0.00499640066382785\\
47	0.111570184824638	0.0167164841436783\\
48	0.153134235809753	0.0399792636387101\\
49	0.143543227557224	0.0242381367287664\\
50	0.07734412689715	0.0364695510224964\\
51	-0.0478763056829127	-0.0446166059818763\\
52	-0.0848577738310452	0.0204526068743781\\
53	-0.123276750458356	0.0654209886217446\\
54	-0.103294363975801	-0.0323141473586287\\
55	-0.136153566268778	0.000277594845390621\\
56	-0.0666100856264698	-0.0431277578089827\\
57	-0.00285262655020849	0.0849261258831616\\
58	-0.021641236311412	0.0339319133402311\\
59	-0.0119778339811195	-0.0178541587695576\\
60	-0.0623248770975674	-0.0645770466955156\\
61	-0.0487062570004454	-0.127496136533111\\
62	-0.0820370275788214	-0.0175652315975009\\
63	-0.0388194293840246	-0.0122420515008026\\
64	0.00147474191220684	-0.0150380737499702\\
65	-0.0289701886937149	-0.0480005521558313\\
66	0.0304150821733686	-0.056302062972952\\
67	-0.0194381875146776	-0.0618992823351378\\
68	0.0389654689109995	-0.00194011066210859\\
69	-0.0268981988061038	-0.0707828650185039\\
70	-0.0177912394306645	-0.00490776363212179\\
71	0.0885078136853395	0.0291233469460964\\
72	0.0519731188611992	0.0509561835200798\\
73	0.0681677383830889	0.0330235967900586\\
74	0.011245388125785	-0.00941261600868399\\
75	-0.0203431973999026	-0.0230509746456379\\
76	-0.0137820098300097	-0.0181573145773624\\
77	0.00171094938596014	0.0195640374901646\\
78	0.0292279173650473	0.0192355884909197\\
79	0.0747696350486425	0.0413963538582816\\
80	0.00589375157690551	-0.0256318936242796\\
81	0.0603628126316132	-0.022587295338754\\
82	0.0503847686150651	-0.0683636388522386\\
83	-0.00966442203220118	0.0478335415477559\\
84	0.0162288710861684	0.00755766933640002\\
85	0.0366479786811603	-0.0123727913729791\\
86	-0.0102563141238858	-0.0150781040171737\\
87	-0.0716458452947124	-0.00867631875822315\\
88	-0.0248524846867455	-0.0406920432055991\\
89	-0.0159458143879041	0.0425499257189951\\
90	0.00276032515765657	-0.0093871685154424\\
91	0.0257868073971941	0.0278741158587817\\
92	-0.0636868252072194	0.00756429858293584\\
93	-0.0171804778579026	-0.0527969386812655\\
94	-0.0133387211225632	0.0544851734289555\\
95	-0.021111345980982	0.0404063129280957\\
96	-0.013768307407023	0.049732227498952\\
97	-0.0508488608470802	0.01871939078027\\
98	-0.00448307139083172	0.0372111318865354\\
99	-0.0209258866242929	-0.01338679980183\\
100	0.0423518605307718	-0.0244175556802896\\
101	-0.0409599344459439	0.0355231443009486\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0504476177324026	0.0128978797955921\\
3	0.0503019300398848	0.00686166164229899\\
4	0.0705586087511362	0.0801284277619754\\
5	0.0687475135489788	0.0146487834281261\\
6	0.0308960178146652	-0.0486745922470245\\
7	0.0319127700776292	-0.10270555976705\\
8	0.0206796049503832	-0.0706039926697984\\
9	0.0212497157976365	-0.0803688908917563\\
10	-0.0069343232352116	-0.0713575261700441\\
11	0.0135397538989715	0.00801592376192133\\
12	-0.0503542460859443	-0.0815722130595374\\
13	-0.076585926413224	-0.0569941931641891\\
14	-0.117519791676401	-0.108976394188943\\
15	-0.0493411343475981	-0.0896486179613537\\
16	-0.0128753556489657	-0.00775277345465934\\
17	0.0320407804727121	-0.0139001170253416\\
18	0.00230541545852403	-0.049969733968725\\
19	0.0357569505427012	-0.0728345772924667\\
20	0.00993490288019421	-0.0959221613371998\\
21	-0.110032242138333	-0.0919973860536075\\
22	-0.0372374290443967	-0.0708229463104788\\
23	0.0242179866341349	0.0167299365602493\\
24	-0.0123152541089778	0.0612450198234658\\
25	-0.0882374501836269	0.0047191570513509\\
26	-0.0387214408937658	0.106607409569967\\
27	-0.0370502191390444	0.0706854217868985\\
28	-0.0497255309533218	-0.0154607034347104\\
29	0.000224350401021332	-0.039569258529219\\
30	0.0492864775195017	-0.0691101118034325\\
31	0.0888611777475002	-0.0927777650772713\\
32	0.0283216265243586	-0.0928056716506559\\
33	0.0418147272279828	-0.0505175028779277\\
34	0.0912024344639753	-0.0156662871817544\\
35	0.0105899742258332	0.0684749228579613\\
36	-0.089937664084351	0.0446512686232536\\
37	-0.0962473562492293	0.021666011429123\\
38	-0.116639711150323	0.0131906162469016\\
39	-0.0703492111367698	0.0381996676228321\\
40	-0.0389795369805003	-0.0205832817747106\\
41	0.0618251736949416	-0.0493571276992174\\
42	0.059589316826056	0.0274441502462964\\
43	0.0376902411610223	-0.0113073078003121\\
44	0.0722634798008018	-0.0728148652730882\\
45	0.0428042901697313	-0.02855801217237\\
46	0.0513257705026057	-0.00838491378886295\\
47	-0.0150400606101055	0.00145672959859598\\
48	0.0141561081650933	-0.00230228843536364\\
49	0.0542322309967622	0.0449380087289322\\
50	0.00961910164938629	0.0486305088631488\\
51	0.0041248982301847	0.108817792520307\\
52	-0.072847403855475	0.0801449284468599\\
53	-0.0288731152701085	0.0963788944480036\\
54	-0.0313858128153071	0.135129500628565\\
55	-0.00606482510227304	-0.0299851505702611\\
56	0.00835640593036156	0.0844771151817073\\
57	0.0597934825315165	0.0449152809241299\\
58	-0.0127078674352637	0.0425143093241561\\
59	0.0501032247730084	-0.00227622285167641\\
60	0.0946110381138934	0.112022510147563\\
61	0.133285665227398	0.187070178594146\\
62	0.0745034598839679	0.0337939865813151\\
63	-0.011078414325658	-0.0437212462484882\\
64	0.0297959602569884	-0.058543011333525\\
65	0.0771681066440737	-0.0691217160034155\\
66	0.0608191533996904	-0.0172070938636781\\
67	-0.0242297954983681	0.0620970348708271\\
68	-0.0164621076691506	0.0642522948267441\\
69	-0.0345108262293432	0.0460033163237278\\
70	0.000131345873372355	0.0732627913871861\\
71	0.0797737686495964	0.0148905855909742\\
72	0.0264413844267458	0.0276877415222614\\
73	0.0414275647184707	0.0637262858185737\\
74	-0.0132272812382195	0.0935661397101716\\
75	-0.044653024502241	0.077444053764716\\
76	-0.0606639474299219	0.0403518074773936\\
77	0.0107245607410825	-0.0766046289616004\\
78	-0.0564170263062405	-0.0328361636444698\\
79	0.0322702405730725	-0.127457189958501\\
80	-0.0212171832282294	0.00318712295261087\\
81	0.0658054558427626	-0.0105818378511954\\
82	0.0101451908442521	-0.025308390888733\\
83	0.0122193181757565	-0.0477171682569896\\
84	0.10937733042919	0.00358257495887342\\
85	0.0289156810463462	0.0640502112350099\\
86	-0.0170675656836236	0.0590424844402724\\
87	-0.090074569941534	0.078539965651819\\
88	0.0135581980430253	-0.086574666659338\\
89	0.0547454536484023	-0.00895264625859048\\
90	-0.00159838123349157	0.00251378726372916\\
91	0.019413322125955	0.0024271871433976\\
92	-0.049190039995105	0.0609292189742142\\
93	0.09917040009953	0.0697006431858647\\
94	0.0614256621179334	-0.00944771142448132\\
95	-0.0118548312442892	-0.00622341182247568\\
96	0.0619726137511863	0.0137975025709543\\
97	0.0754133307849364	0.037216216334307\\
98	0.0146255839565746	0.0089598120202455\\
99	-0.050175015445256	0.0728099074866056\\
100	-0.076950312230257	-0.0201279995202773\\
101	-0.0503809825849562	-0.0555078290743089\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0188160849023347	0.0433630840597419\\
3	0.00981961000608467	0.0656357143094615\\
4	0.0205856381511717	0.096022823790183\\
5	0.0195745013105242	0.029227109754453\\
6	-0.0154469708335559	0.109316572808225\\
7	-0.06753858021196	0.187092047737607\\
8	-0.127392014053358	0.070749734625868\\
9	-0.0490935865336579	-0.0258259680690798\\
10	-0.119831291792493	-0.064367837992985\\
11	-0.0456564775457372	-0.126922865508626\\
12	-0.0243712236544867	0.0358331303257214\\
13	0.0810744412537594	-0.0203757580195312\\
14	0.000178868651401161	-0.0109829408848939\\
15	0.00559864898163182	-0.073872807968804\\
16	0.081429937213846	-0.0904788112767727\\
17	0.072401913363328	0.0700932416426905\\
18	0.0602921388846446	0.0220445065700047\\
19	-0.0154775628455076	0.0125534022866182\\
20	0.0294510045063223	0.0573790951013871\\
21	0.078405725585423	0.0486161743213041\\
22	0.0161889142500006	0.0129931018864076\\
23	0.0372251343510588	0.049421356948543\\
24	0.0254800366642061	0.0509858264486668\\
25	0.0344594031140742	0.138895074134832\\
26	0.0722402376285433	0.0780773480409254\\
27	0.066732777220621	0.0315104339011104\\
28	-0.0852037679661928	0.0202696930975682\\
29	-0.0634634152398859	-0.055446873101288\\
30	-0.0266267630034119	-0.00901805610095819\\
31	-0.0649536034161216	-0.0530270762000351\\
32	0.0303851445111491	-0.0866798458827783\\
33	-0.025364696880402	-0.130061150949462\\
34	0.00581135445107903	-0.0402302311246774\\
35	0.0267423486406529	0.00887533846993146\\
36	0.0477936256370362	-0.0259695431641962\\
37	-0.0198413003487137	-0.0583031814084088\\
38	0.11332673474835	-0.00671391354561199\\
39	0.0133747140976642	0.0273007395001271\\
40	0.078677778337345	-0.0550511831031621\\
41	0.0879641063934789	-0.0985616271924675\\
42	0.0746774547080249	0.00525328095444805\\
43	0.0258087356348143	0.0169660262499723\\
44	0.0116380063961808	0.0303229694424541\\
45	0.00402030924780716	0.0220618721133187\\
46	0.0435616712455359	0.0598779183185533\\
47	-0.00240528262360974	0.0365233049640022\\
48	0.00137641129354884	0.00898733161720486\\
49	-0.0162139362334376	-0.0402706115005823\\
50	0.0129334837018645	-0.0850750845564252\\
51	0.0286589897260782	0.000522183488656201\\
52	0.00936458548924155	-0.034595320145101\\
53	0.0564349310275142	0.0307549639915408\\
54	0.0481984819700335	0.0905839921182962\\
55	0.120692270748023	0.100986967023031\\
56	0.0661855498315612	0.0146197190452547\\
57	0.0370318988214987	-0.0311347125693165\\
58	0.0598895962069255	0.0611041200145214\\
59	0.0694704575055755	0.00299775075104922\\
60	0.110386808835149	0.0176782215563584\\
61	-0.0039875003136293	0.0178286845236541\\
62	0.00607296151391053	-0.0119247351114159\\
63	0.0327284895832841	0.00602202437320906\\
64	0.0342507399382823	-0.00028972262626092\\
65	0.0079827944298327	-0.0124555983827556\\
66	0.0665166717195614	-0.010166599081034\\
67	0.112268744876133	0.00256868232465654\\
68	0.0265403545556816	-0.0357096709979036\\
69	0.0627288480949019	-0.0334535322807524\\
70	0.116798975804884	-0.0595554942751569\\
71	0.12086349002526	-0.0512740669476851\\
72	0.0703578661100513	-0.010174256699621\\
73	0.047583694827834	-0.0889239395510242\\
74	-0.0137765339779572	-0.110311296539479\\
75	-0.0417847765270558	-0.0586631641959599\\
76	-0.013782884818512	0.00201102674334586\\
77	0.02786511915073	0.0143441939071285\\
78	-0.0238840720958993	0.076186173937539\\
79	-0.0564275430292868	0.0931848865835609\\
80	-0.0796627376744695	0.028645761648156\\
81	-0.15317276828324	-0.0020846802511196\\
82	-0.0607792277838191	-0.0913517647422656\\
83	-0.0783722975638155	-0.131351175283722\\
84	-0.0864507429897543	-0.0982209781906255\\
85	-0.0231956459485273	-0.155192219118897\\
86	-0.0917614099658237	-0.0679849473082466\\
87	0.00983301556038919	-0.0376975963579499\\
88	-0.0198193069467446	0.0165848119399779\\
89	-0.0316427064962827	0.0706132492747103\\
90	-0.0373107503464422	0.11174535075947\\
91	-0.0847030202710163	0.0349384234610043\\
92	-0.00092643331081662	-0.0690291673237159\\
93	-0.00867394126974633	-0.154556478891808\\
94	-0.0813956893881572	-0.103170227188488\\
95	-0.0647453290124454	-0.107374750853177\\
96	-0.0534063508429163	-0.0546055788022798\\
97	-0.0311919234944738	0.0387127966007572\\
98	0.0256078832261867	0.02618023531508\\
99	-0.0552985704112392	0.0104904828154803\\
100	-0.0329388847085395	0.0471365289000794\\
101	-0.0926854003000712	-0.0323668436243191\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0435530512914305	0.026231087709054\\
3	0.0162338385244494	0.0196441182369205\\
4	0.0691295299325952	-0.0041688563490292\\
5	0.0927218710445771	0.0055558793957426\\
6	0.0304592040529793	0.0406802894665909\\
7	0.0101777005109565	0.0341500252110891\\
8	0.0735670661927032	0.0504737211065632\\
9	0.0394433524332516	0.0319827090839904\\
10	0.012744599707947	-0.0149023301631039\\
11	0.010645253755647	-0.000498117942108882\\
12	0.0560376248809805	-0.0119403220566793\\
13	0.0840410841018044	0.0851125175894202\\
14	0.0256892326297141	0.056159050855788\\
15	-0.0643730650575303	0.0729835895714093\\
16	-0.0429979597182451	0.13704943471221\\
17	-0.00440780829666752	0.067674207267224\\
18	-0.0863773718386131	0.0373192295286437\\
19	-0.130976877460873	0.0542381185881494\\
20	-0.13784385049846	0.0560177888578476\\
21	-0.101233384203903	0.082391893282584\\
22	-0.00988711634070724	0.028358170007524\\
23	0.015328015195134	-0.00196675074430982\\
24	-0.143327412878248	0.115375857515969\\
25	-0.111616414911852	0.0904042304361968\\
26	-0.12664011196309	0.149222967158558\\
27	-0.0060882601921797	0.0391513359008614\\
28	0.0186854260297891	-0.0574994203527992\\
29	-0.0677132954854381	-0.00741027860279058\\
30	-0.0472190154203863	-0.0433159194345831\\
31	-0.0201580354664546	-0.0482898468174638\\
32	-0.0495153022912646	-0.068976587392997\\
33	0.00652325116668039	0.0158548962587753\\
34	0.0410696324085749	-0.0543146128226177\\
35	0.0320326296411244	-0.0825233089565407\\
36	0.0170451331515655	-0.0145659923602441\\
37	0.0376272445291652	-0.0743184435868278\\
38	0.0158105097652316	-0.0930302466022878\\
39	0.0925862782609091	-0.000536250299043216\\
40	0.0531582200572558	0.0547801966190551\\
41	0.044743314191307	0.0545116956480441\\
42	0.0869530500471293	-0.037314524695681\\
43	-0.0610455047731372	0.0382062630447063\\
44	-0.0465679187858699	0.063544150016469\\
45	-0.01775670736021	0.0295679258143878\\
46	-0.0440766985548999	-0.00302116421681756\\
47	-0.0593789524647777	0.0637619024747135\\
48	-0.0242874063133756	-0.0136905610245039\\
49	-0.0639267712662773	-0.120361491311185\\
50	-0.116758825611794	-0.0876606028652549\\
51	-0.00608161596360537	-0.0565095094798116\\
52	0.0515917014585933	0.00820053737552727\\
53	0.0324332208352294	0.0465036748274913\\
54	0.109769520385975	0.0551789665333341\\
55	0.0822607536711068	0.037830773795545\\
56	-0.0741109543890644	0.0211596934619457\\
57	-0.0327756441992838	-0.00744039956978625\\
58	-0.0192522556304876	-0.0539313638336486\\
59	-0.00670169770767915	-0.0282278682703321\\
60	-0.0346433740862506	-0.0430403120792921\\
61	-0.0104072740480713	-0.0377124571750576\\
62	0.0626715175527913	0.00666281222673285\\
63	0.0728531952121561	-0.0402256415925344\\
64	0.0668357336391023	-0.0578814740236254\\
65	0.00463284781933286	0.0422232005122739\\
66	-0.0335825140649589	0.0871953984321494\\
67	-0.0285900756003312	-0.104680612994753\\
68	-0.0236116897453852	0.0235578571854388\\
69	-0.0369002761794987	0.0316211134127674\\
70	-0.0548435746846652	0.0459134090539952\\
71	-0.0569596383459389	-0.00407733193964198\\
72	0.00466202553017385	0.106764836172175\\
73	0.00108993008635348	0.102522741144822\\
74	-0.0355119401019398	0.0595551242853294\\
75	-0.0392715688057652	0.00995428797475467\\
76	-0.030903788236655	-0.00279256499371307\\
77	0.00680944969492956	-0.0257975936717499\\
78	0.0294355341419987	-0.0412935673750712\\
79	-0.0376620704029089	-0.0660036770151479\\
80	-0.033256847050293	0.0560021389445059\\
81	0.0157570269975279	0.119959555284353\\
82	0.0155321872102617	0.0135234838237256\\
83	0.0654458707548507	-0.0950011910755071\\
84	0.10324254785296	-0.104987304948131\\
85	0.0568246605315157	-0.146369348228375\\
86	0.00866618229889867	-0.117604877369149\\
87	0.00966653064330634	-0.00227502166146362\\
88	-0.0106232017771363	-0.0073012352304717\\
89	0.00573731083036193	-0.00703836612418076\\
90	-0.056563291077743	-0.000999613624042217\\
91	-0.0219660935279893	-0.0262343293718414\\
92	0.0069588487765899	0.0540276979851988\\
93	-0.0636805937676093	0.0918162405567069\\
94	-0.0657737487158224	0.0378883673344183\\
95	-0.0359006727710817	0.0990341056207121\\
96	0.0357679456022009	0.0125754541480396\\
97	-0.0206361043263008	0.0606610152269826\\
98	-0.0965677568347801	-0.0275212584699125\\
99	0.0964713313896392	0.0273130532918874\\
100	0.0313559660351568	-0.0914965204198387\\
101	-0.0346682139571686	-0.0194337524911521\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0296217083277195	-0.0658384292252448\\
3	-0.0521299987563864	0.0116345694856309\\
4	-0.0275599593016915	0.0337228527033698\\
5	0.0173750491300213	-0.0540612665353845\\
6	0.0533604419883299	-0.103910993340533\\
7	-0.0462943864783808	-0.0874868375565421\\
8	0.0585470253055338	-0.0941775842487835\\
9	0.0733248918670276	-0.0042813792935749\\
10	0.0161888888927939	-0.0232613198374555\\
11	0.0651398687215424	-0.0416975706896811\\
12	-0.040039267163841	-0.0405523712352051\\
13	-0.00235902313136702	-0.00996044997099036\\
14	-0.0847964728868487	-0.0285729899995865\\
15	-0.0239173296120801	0.00482362955084136\\
16	-0.0289801594703224	-0.0526408512513487\\
17	-0.0215239503729654	-0.0779728527663299\\
18	-0.0443196870746949	-0.0599327463724803\\
19	-0.0109193001279327	0.012763831285841\\
20	-0.0100118325099519	0.0423298387437396\\
21	-0.00714533151833857	0.00755384547131362\\
22	-0.0674469190134769	0.048882730864625\\
23	0.00811723918204418	-0.05769841598389\\
24	0.110362344413011	-0.0518398056711895\\
25	0.0495021232596039	0.0232232758949205\\
26	0.141387584151148	0.102950641410104\\
27	0.0964852938351892	0.0855995392798037\\
28	0.0319430644552314	0.0535390482580604\\
29	-0.00141572906696918	0.0403541233080935\\
30	-0.0717728039817731	-0.0469389100501694\\
31	-0.111383604329593	0.0144774663999331\\
32	-0.0664056140486068	-0.0222120473110846\\
33	-0.120300205637598	-0.103850447216712\\
34	-0.0423801364971013	-0.0266225847116085\\
35	-0.0512069148586916	-0.072585861726643\\
36	-0.0324087645964638	-0.0415614871353315\\
37	0.0288239954707283	0.0230747466803124\\
38	0.00149014999836103	-0.0838246859067615\\
39	0.0596314805067451	0.0477338572439603\\
40	0.123708927151041	0.0956675602361804\\
41	0.040674309799772	0.123854894738758\\
42	0.0680606622792169	0.0024210379388181\\
43	0.0123922784270317	0.034564004859465\\
44	-0.0497334574714173	0.0312870685665352\\
45	-0.047495908749446	0.0736904054232045\\
46	-0.0126671477522327	0.0584303162774808\\
47	-0.0602904435620866	0.0649794178076511\\
48	0.0339745687172661	0.00632233659506626\\
49	0.0529636104085996	-0.00816490233619093\\
50	0.106579062066453	-0.0323339600901954\\
51	0.0583092836922636	0.0134796256808803\\
52	0.0142499070125471	0.0339956719880515\\
53	-0.000739790379218886	-0.0538957617559616\\
54	-0.00029433740817747	-0.0209390509751878\\
55	-0.0671585367321334	-0.0887536288793989\\
56	-1.35940668992904e-05	-0.0599538772302734\\
57	0.0356439919180082	-0.085099445943904\\
58	0.0316982280099464	0.0409681533592131\\
59	0.0417218563789423	0.097508751161633\\
60	0.032302686341379	0.0552354309259586\\
61	0.0206111637812359	0.00689202632322116\\
62	-0.0267581176973086	0.0526061766646141\\
63	0.0233443721685636	-0.0595107839725096\\
64	0.0371042652565767	-0.0292107581960744\\
65	0.0336760794035988	-0.0666253080020487\\
66	0.047381612284816	0.0218314147286603\\
67	-0.00157661759806941	-0.082140990327973\\
68	-0.00498680133226237	0.0714480105899273\\
69	0.0438456515565407	0.0164402804573743\\
70	0.0576824754876029	0.00597069098791591\\
71	0.068212505633984	0.00682399374761203\\
72	0.0815005574540396	0.0571866422736304\\
73	-0.0254242047168586	0.0392963699252486\\
74	-0.0138443453749958	-0.0237034007544311\\
75	-0.0804264389921549	-0.00393744274611381\\
76	-0.0597695293064842	-0.0319889466764556\\
77	-0.0657339071855021	-0.0448282185626735\\
78	-0.0333819017372661	0.0554017763606736\\
79	-0.0615037500966717	-0.0328206884462501\\
80	-0.0771218723371232	-0.064616338953633\\
81	-0.0574883991713428	-0.0166943260457529\\
82	-0.100673081993305	0.0716728808849035\\
83	-0.0674104095999609	0.0182458323401038\\
84	-0.00616908137892101	-0.113188102910249\\
85	0.0104330716760692	-0.0347557328040841\\
86	0.0480863564344939	-0.0946774413638952\\
87	-0.104306004759431	-0.138905521404282\\
88	-0.0307122067479045	-0.0868838926229596\\
89	0.00887392013568927	-0.0443235207150275\\
90	-0.108408377472349	-0.0803754503996117\\
91	-0.063323832275997	-0.0947250421535835\\
92	-0.0115564997947837	-0.10703681251931\\
93	-0.0176199724151176	-0.119550610490214\\
94	-0.0160384778950358	-0.0564373825763809\\
95	0.00895622765594043	0.0176127222162519\\
96	-0.00882323890428881	-0.0200302798516576\\
97	-0.0161377639337784	0.0165883140301552\\
98	-0.0123583065990951	0.0682244518092667\\
99	-0.0160471764405242	-0.0103611309726341\\
100	-0.029149056036243	-0.0346566007105868\\
101	0.0647653551438942	-0.0102205172266525\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0245929485836602	0.0303949904026611\\
3	-0.0742899530345245	-0.0387627929091693\\
4	-0.0764840413148386	-0.00730049832374122\\
5	0.0168109998637676	0.0260964035577056\\
6	-0.0680612282844829	0.058838548591172\\
7	-0.105535380352932	0.00210440077553086\\
8	-0.0728515846128366	0.103363360354823\\
9	-0.0286089338932208	0.0551467998202636\\
10	-0.0125152322064811	0.0463225461804599\\
11	-0.0141592200775918	0.0229797890755985\\
12	0.0696337110824214	0.0373404563962806\\
13	0.0443910984929486	0.0586046561993089\\
14	0.00782943076406322	-0.036367490867327\\
15	0.0710022082263842	-0.0135409951119344\\
16	0.0901991183747453	0.0174274228189003\\
17	-0.0170963531154153	-0.019885208116558\\
18	-0.108885840125447	0.0191080211189604\\
19	-0.0285970006372919	-0.0132613015560764\\
20	0.0306747024761715	-0.0655138188821832\\
21	-0.00605046858031883	-0.0610418437001211\\
22	-0.0760289356742205	-0.0382611947099458\\
23	-0.0809929808052431	-0.0493832920252462\\
24	0.0765136175790703	-0.0697178273511824\\
25	-0.0139487172442306	-0.0488290941448477\\
26	-0.0165087548973031	-0.0798474540941853\\
27	-0.0567310810920312	-0.0252124120641275\\
28	-0.0520825032547262	0.0678938396985804\\
29	-0.0247224865609928	0.0346478126123856\\
30	-0.00302854339006938	0.0378692559751825\\
31	-0.00674680334591599	0.0232944745800371\\
32	-0.0929465829980732	0.0868427946389098\\
33	-0.104571429796808	0.0122166607420152\\
34	0.0628538600811708	-0.0254376775290756\\
35	-0.0104878187085602	-0.0443767076094675\\
36	-0.0273355042650964	-0.070008028210158\\
37	-0.0460255734518459	0.0320355753255149\\
38	-0.0532447075955963	0.0299209005317628\\
39	-0.102481466132249	-0.0374148341102881\\
40	-0.0264852985407618	-0.0135693552318762\\
41	0.0263954253778754	-0.0232230310631966\\
42	0.0251709891181525	-0.0774410550066825\\
43	0.0222153811356079	-0.0251429821548237\\
44	-0.0208081985815289	-0.0354871710151284\\
45	-0.0331178393095778	-0.068111033130552\\
46	0.028473459491489	-0.0540439587311269\\
47	0.0493768377227762	0.0534279009389892\\
48	0.0740021160539107	0.0979587566014609\\
49	0.0319206090521833	0.119489932899268\\
50	0.110336162898234	0.114744099852603\\
51	0.0240531255645302	0.0875887999311233\\
52	0.0592252101178907	0.0136504239114973\\
53	0.0309500562132431	-0.0427869615861942\\
54	-0.0173361763351373	-0.0112913330965586\\
55	0.00708435172764733	-0.0156402501935445\\
56	0.00201040417381693	-0.0499402213779384\\
57	-0.015334509429162	-0.0448058185337383\\
58	-0.117054464335862	0.0253529802027868\\
59	-0.106683648462949	0.0268808308682288\\
60	-0.0960107654208798	0.128076291591695\\
61	-0.0566787859423714	0.0476920010192154\\
62	0.0341488004882315	0.0218115100097675\\
63	0.0559462277447852	0.00716695747684573\\
64	0.0142292222267815	0.0573609230118863\\
65	-0.00518173616635326	0.0938876610315347\\
66	-0.0158792573244534	0.0856989203915012\\
67	-0.053579480155592	0.0369380424207942\\
68	-0.056021744392613	0.0355902820389774\\
69	-0.0641165960762525	0.103607883586108\\
70	-0.0290807761196091	0.0301570167329019\\
71	0.0282377697520105	-0.00349695383666635\\
72	-0.0599578409817131	-0.04440425483502\\
73	-0.0461967898791422	-0.0541810806539035\\
74	0.0545047763297209	-0.0336750086146592\\
75	-0.0380043123848117	-0.0239892615807687\\
76	-0.0483704585050803	0.0861510079533475\\
77	-0.0806381293814786	-0.0154312447121173\\
78	-0.112660024838349	0.0237004881486151\\
79	-0.098275072444005	-0.047367444414946\\
80	0.0250697497899716	0.0152092038147613\\
81	0.0291666756897294	-0.0642475962227041\\
82	0.100913296127239	-0.0390275595263204\\
83	-0.0438883127176756	-0.0560662418199471\\
84	-0.0259313555353681	-0.0777587593920071\\
85	0.00365641176955735	-0.0410429198380315\\
86	-0.0214623999582981	-0.0742155569320104\\
87	-0.0190764956045803	-0.0736935009431782\\
88	-0.0255028321306166	-0.08738172468881\\
89	-0.0138950124117988	-0.100871854480108\\
90	-0.0773964124959443	0.0106630049193737\\
91	0.0832427842503169	0.0167830438231442\\
92	-0.0112024350739097	-0.0355716540201621\\
93	0.0682919179998527	-0.0717939897115144\\
94	0.0606524614668935	-0.000127891105901848\\
95	-0.0532805619764829	-0.00351814564454945\\
96	-0.028990345442365	0.0246069375529581\\
97	0.00690933231929769	0.00281381274551776\\
98	-0.0627352556662447	-0.0148266339469181\\
99	-0.13134875056125	-0.0460341142714448\\
100	-0.0976287535242806	-0.0185116702715522\\
101	-0.0692197139976076	-0.0276899022720579\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.043048191944424	-0.0332345587626278\\
3	-0.103978364598809	0.0335722866505882\\
4	-0.0523026866391145	0.0275126627598071\\
5	0.00634468820962051	-0.0489489130046658\\
6	0.0342966840371745	-0.00617143412269487\\
7	0.0689761173280462	-0.0643058866598869\\
8	0.0422492130491408	0.0374025809430694\\
9	-0.0254583356149083	0.00986774869318945\\
10	-0.0379597080894894	0.0178458855456843\\
11	-0.0729810933354794	0.0182085559540861\\
12	-0.0581924908659711	-0.0500492558864379\\
13	-0.100931984102498	-0.0761552746738938\\
14	-0.0709082374439416	-0.0855145900056759\\
15	-0.0363205912401974	-0.0695910645729518\\
16	-0.033658759423649	-0.0189448571387638\\
17	-0.024302073639228	0.0727499565901163\\
18	-0.0164181419740183	-0.00845390594391861\\
19	0.0131529718232427	0.00489825502813278\\
20	-0.0589425264807652	-0.0117491936941213\\
21	-0.0324433665412547	0.0736072877893323\\
22	-0.0909360136381041	0.0420428369027474\\
23	-0.0914106914858636	0.0291563447766689\\
24	-0.0457938832189488	0.0184730287627175\\
25	-0.0257446974879959	-0.0739403105066736\\
26	0.0298703667306264	-0.0194110102133683\\
27	-0.0446090793123848	-0.015461107103282\\
28	-0.00831282220477468	0.0063857005021448\\
29	0.0350285209623508	0.0185043533387365\\
30	0.0033524449738276	0.0621103419287305\\
31	0.0552838007217027	0.105811676795767\\
32	0.147015677959443	0.064786950138781\\
33	0.129127939578261	0.10479312521955\\
34	0.020332238353801	0.0600778332970646\\
35	0.0520917327793046	-0.0350104272630858\\
36	-0.0157666925268237	-0.0308424858976142\\
37	-0.0282753513554873	0.0564703203994045\\
38	-0.0892071936862838	0.032028235029449\\
39	-0.0215756343838808	0.0335289936897749\\
40	-0.0466748006108072	0.0288526041233838\\
41	0.0154445878697613	0.00506304359794844\\
42	-0.0213828951107091	-0.0558582046343502\\
43	-0.0330400303808841	-0.0545730275859393\\
44	0.0157500151800176	-0.0494914862603639\\
45	0.0527821083912749	-0.0718741549080344\\
46	0.126896036562818	-0.0577577307920808\\
47	0.13449921291971	-0.0600895936222308\\
48	0.0505988242597098	-0.0364074866200305\\
49	0.0652498322638632	0.0603897906202276\\
50	0.0388571364449683	-0.0365053993237229\\
51	-0.0604335553384186	0.0600098914257622\\
52	-0.110689242305044	-0.0310541349883507\\
53	-0.145877824691461	0.0351708185240717\\
54	-0.103942285807143	0.0139538397857408\\
55	-0.080026525541072	0.0605372333116696\\
56	0.0220012564799621	0.0346609100067893\\
57	-0.0158314859467688	0.0616251761029922\\
58	0.0702798094902245	-0.0149347647870284\\
59	-0.00594757784032287	-0.133408616255968\\
60	-0.048245370727274	-0.0434906907553453\\
61	-0.0239478433423553	-0.0155478329356715\\
62	0.0343467802086811	0.000597583180853253\\
63	0.0083110759102797	0.123553939018667\\
64	0.0904423513585483	0.115649751726748\\
65	-0.00182390047343994	-0.0626788844620017\\
66	-0.0337597947303741	-0.116961337882203\\
67	0.0225878493631428	-0.0838544252940511\\
68	0.0150215401942445	0.00991929755085096\\
69	-0.0252966477368048	0.00308280804513634\\
70	-0.064730417083767	0.0286855373126065\\
71	-0.0738087870930803	-0.029324947540221\\
72	0.0361460792088448	0.000634600527184727\\
73	-0.00395231741635716	0.0140774825640467\\
74	-0.00778992793246124	0.0169931842292713\\
75	-0.00755331959350412	-0.0253528488234972\\
76	-0.0725201278986721	0.00382574697172238\\
77	-0.00170319914753052	0.0515120207678507\\
78	0.0359006434576353	-0.00817566204015171\\
79	0.0288337858645306	-0.0340683718994055\\
80	-0.0215684401380547	-0.0478548279159366\\
81	0.00888805670002402	0.0196245559394813\\
82	0.0478516043923713	0.0376930503108075\\
83	0.0576905746371131	0.098084933660201\\
84	-0.0209677079653408	0.0231711789318624\\
85	-0.0550988708941691	-0.0168191449971442\\
86	-0.0954432591040548	-0.0524118011906974\\
87	0.0291170653738923	0.000792969088994518\\
88	0.0417870039606925	-0.00227552565021252\\
89	-0.0203157115429619	0.000315101465834721\\
90	0.0260046199333867	0.028026353187185\\
91	0.0547523415102448	-0.0240957096573114\\
92	0.00212797088935286	-0.0119781687171383\\
93	0.0427417181688931	0.0336545880827484\\
94	-0.0782926446540491	0.116687202930557\\
95	-0.0499290729926256	0.0421552442257703\\
96	-0.0208615263900422	-0.038659874836425\\
97	-0.00685345200528748	-0.0854401335177217\\
98	-0.00526787281614621	-0.0379299785643036\\
99	0.0415450359949154	-0.0259177943297382\\
100	0.0482121522240353	0.061218313174152\\
101	0.0863393163405802	0.0790739454307715\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0846049093575929	0.0177632355726757\\
3	-0.000174078830936952	0.043308500837588\\
4	-0.0399668500963592	-0.0383135010687607\\
5	-0.0463567398080223	-0.0125535905273078\\
6	-0.131992332486217	0.0384289189040463\\
7	-0.0359380688704966	0.0550947091000147\\
8	-0.0655567798304534	0.035590826140162\\
9	-0.0452836644847342	-0.00599450397215194\\
10	-0.00140379914396299	0.15820276584161\\
11	-0.00532146388554329	0.0605577100794207\\
12	-0.0144034775857404	0.0233838660756159\\
13	0.0120624206014759	0.0200092709799777\\
14	-0.0549615741073294	-0.0446515516955369\\
15	-0.0871997145733497	-0.0229522676355203\\
16	-0.061031565543395	-0.0184413860869173\\
17	-0.0207651064983318	-0.0277683092234969\\
18	-0.0476500889590333	-0.0176136352724241\\
19	-0.117952644024933	-0.0312483203853131\\
20	-0.147714465339782	-0.0147671021993272\\
21	-0.0877186085044215	-0.0348477099065469\\
22	-0.0508049692812358	0.0654181596883313\\
23	-0.0695682026460531	0.0483115699113918\\
24	0.0238139536697129	0.0180349543252381\\
25	-0.0999249230955432	0.0357283666310896\\
26	0.0100575113248471	0.0372947330194313\\
27	0.08711863346771	0.0166830385462618\\
28	0.0949125525938389	-0.00192964702920827\\
29	0.0814309186984028	0.00244570346373263\\
30	0.0870650560112706	-0.0226517746676824\\
31	0.069010275982385	0.0277823590969767\\
32	0.0562085911704012	0.0881846494734614\\
33	-0.0198240346083313	0.0887889204643912\\
34	-0.0110587020578489	0.0367542151636579\\
35	-0.0346931694908744	-0.0254822480027199\\
36	-0.0554611759032474	0.0608806436564743\\
37	-0.112808717928604	0.107360789767345\\
38	-0.0854804554021946	0.0215228429555662\\
39	-0.0598324790729048	-0.121970275688206\\
40	-0.0617442200996221	0.0148662387739349\\
41	0.052309636553238	0.0386822815262773\\
42	-0.0440434982304137	-0.0200399871991051\\
43	0.0359566543995765	0.0704743401840215\\
44	0.0555041812571155	-0.030295425143651\\
45	0.0199735251865852	-0.0246399845565533\\
46	0.0364770851980792	0.0473704046919897\\
47	0.0646427151411353	0.0448319267361183\\
48	0.0376481355450092	0.0337970475722938\\
49	-0.0595664230362235	-0.0201078893266196\\
50	-0.0812754561825674	0.00337108628194133\\
51	-0.0588205644362628	-0.0145044582437375\\
52	-0.110074161086989	-0.0202197418682966\\
53	-0.0642245899553604	0.00390712674764949\\
54	-0.00373257387089241	0.0414748607549645\\
55	0.0931873933290558	-0.0315145804863696\\
56	0.137982303755737	-0.141268720057284\\
57	-0.0422876839832361	-0.187745331801643\\
58	-0.00920881535836659	-0.13194529313263\\
59	-0.0503385137342199	-0.0247354969594096\\
60	-0.0462527039922019	-0.0481418348392024\\
61	-0.0719898679119279	0.014909604668674\\
62	-0.0160787436617023	0.126658649012872\\
63	0.00539568855189489	0.0953739276559501\\
64	-0.0272658169986485	-0.00389012472177974\\
65	0.0557894960925475	0.0680204362354682\\
66	-0.00775199198667492	0.0206765452140629\\
67	-0.00840596988012486	0.0231053328166573\\
68	-0.0127838014261972	0.0310509878812416\\
69	0.00625190273500909	-0.00737941858362579\\
70	0.0385542837154546	0.032845309786908\\
71	-0.0177842694715755	0.00710215979796175\\
72	-0.0462232478424702	-0.00209723166286792\\
73	0.00453276431809677	-0.0365219391147573\\
74	0.131070007155888	0.00778185038744514\\
75	0.0110246078068816	-0.0174970086819119\\
76	-0.0544835370858898	-0.0209173350973585\\
77	-0.128011126424554	0.0197956897157614\\
78	-0.0119089527437988	0.0205768137673287\\
79	0.0184739417713198	0.0790477459242818\\
80	0.0384402006056535	0.0465293551572379\\
81	0.0402306011212701	-0.00261313942675678\\
82	0.0797156245949919	0.0446252115001358\\
83	0.0193813126122289	0.0302419132209499\\
84	0.087827299184697	-0.00771291133051813\\
85	0.0954909403507743	0.0886364287482039\\
86	0.0280511958892291	0.0505588280860576\\
87	0.0476691144909548	0.0708203238842655\\
88	0.0540350440942304	-0.0454225732621561\\
89	0.0539877586157632	-0.0107896001755638\\
90	-0.0444554930494564	-0.0770304248517392\\
91	-0.0314927223948185	-0.0890520852967703\\
92	-0.0696302940403906	0.0430557500922575\\
93	0.0527115602504795	-0.0183030485530111\\
94	0.121760784026998	0.000943981904987132\\
95	0.0301621884850755	0.0638242762393137\\
96	-0.0556581680861008	0.00987907811293639\\
97	-0.0438321980920464	0.0573491841824238\\
98	-0.0463388977462762	-0.114154169166552\\
99	0.0117429292616946	0.040077787542821\\
100	0.0106152467363469	0.0564326049539339\\
101	-0.0696526591803346	0.04596563759518\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0100328829969649	-0.0355498984699776\\
3	0.014042810545214	0.0223465211151029\\
4	0.00266661958210544	0.0608057351333964\\
5	-0.00784772450181639	0.0639350591886358\\
6	0.0960686051438244	-0.0571065217653442\\
7	0.0439658015864742	0.0547677113682439\\
8	0.0134529039529383	-0.0159004348801562\\
9	-0.0539796257455326	0.0395804927484293\\
10	-0.0509170067623083	0.0829231366546074\\
11	-0.047905373675206	0.190286283431836\\
12	0.0466367179500992	0.0514034497923434\\
13	0.105951339430395	0.00168132692619898\\
14	-0.039469633712108	0.0538875424740227\\
15	0.038333797582233	0.0663445046618791\\
16	-0.00249139119518244	0.0906671229820615\\
17	0.0264778768546265	0.095262317732805\\
18	0.0409159630531142	0.142868067117102\\
19	0.0165927276126042	0.110676901953833\\
20	0.00323148609587597	0.023092673382382\\
21	0.0207344574306732	-0.00245677034034564\\
22	0.0555714685955996	-0.00665941926933033\\
23	0.0360182142687853	0.0884556688189477\\
24	0.0250994415728129	0.119977667669995\\
25	-0.0468954023908365	0.0520767284376241\\
26	-0.0143007325705352	0.00350299311840901\\
27	0.0550184928702561	0.0359008648955499\\
28	0.122041003219203	-0.00551209913803501\\
29	0.024227468993628	-0.0497068451990076\\
30	0.169040265623827	-0.0255362106651814\\
31	0.0830650964842453	-0.00425315598148589\\
32	0.0221492979756056	-0.028379404206207\\
33	0.0528118750883064	0.0231859522628103\\
34	-0.00373696929657984	0.0606890691818472\\
35	0.123968296387467	-0.0148287676512626\\
36	0.128909504715395	0.105717588557596\\
37	0.0717387091690992	0.0138917946222044\\
38	0.045664495274407	-0.0424827455333378\\
39	0.00585955164330009	-0.140562171485206\\
40	-0.073989093502993	-0.0769741125353798\\
41	0.0252964595682922	-0.0282961701681118\\
42	-0.00934720918200992	-0.0449432376630607\\
43	0.0940409257113872	0.0745571312157947\\
44	0.0372828909770876	0.0572764474291287\\
45	-0.00406424786374277	0.107369408844265\\
46	0.0471514173919403	0.0587468294184083\\
47	-0.00216754868308275	0.0603806928097904\\
48	-0.0523627574580059	-0.020109018610461\\
49	-0.0271613091994887	0.0141214142653016\\
50	-0.0638396138867565	-0.0254963577243105\\
51	-0.0134442866890034	-0.0934531996159355\\
52	-0.00760437147700343	-0.0775712145137653\\
53	0.0314269561621602	-0.0054776479984549\\
54	-0.00689117217135362	0.0214903734501741\\
55	0.0342851180619624	0.0146312896351299\\
56	-0.00733023301290717	-0.0081874030763319\\
57	-0.0143411578678992	0.053718697416759\\
58	0.0645770843215491	-0.0472153960267202\\
59	-0.029501436367097	-0.0329497308992745\\
60	0.0849790601629979	-0.0326050929471798\\
61	0.103458960679642	0.0392550033093099\\
62	0.0364529430697849	-0.0134733344485695\\
63	0.184259781874632	0.0241656799496065\\
64	0.158051820823485	-0.00236772373061736\\
65	0.0961204097004401	0.0319870752004134\\
66	0.0558286019587993	0.0471200321056319\\
67	-0.0467304110533481	0.108083269839985\\
68	0.0399927238903548	0.0144028995892759\\
69	-0.111655864973931	0.0250357010331019\\
70	0.0421870741108747	0.00330043749457863\\
71	0.0159307265405078	0.0157206708896183\\
72	0.108192969113723	0.0292380020142006\\
73	0.09957816788087	-0.0778474882609527\\
74	0.104091459765726	-0.126870167565027\\
75	0.0630985006113143	0.00450366952737677\\
76	0.0539443324130791	0.0116779654531811\\
77	0.0421500072030779	-0.00651982633452487\\
78	0.0104528665633586	0.0316572926062492\\
79	0.140066472314112	0.120743307726232\\
80	-0.00191996344362974	0.0413395874017919\\
81	0.0129577850632536	0.0604434122161271\\
82	-0.0533190384602857	0.0181383496992514\\
83	-0.0348958884104639	0.0433291388932632\\
84	0.0475109582361224	0.113827377977665\\
85	0.0186142206627471	-0.023574141399485\\
86	0.00206382896698388	0.0231632999512801\\
87	-0.0368860276559488	-0.0397460958776759\\
88	-7.47695715156392e-05	0.0262280981881971\\
89	-0.0845197288772698	0.0383876439043836\\
90	-0.00208719938994525	-0.0352064471339278\\
91	-0.034072006790008	0.0520453517022982\\
92	-0.0498861164983805	0.0371428517716804\\
93	-0.0339422484155312	0.0242179884692429\\
94	-0.00437527730058555	0.0381283630368447\\
95	-0.0762011210931987	0.0203430860421373\\
96	-0.0682062944447178	0.0369295341966613\\
97	-0.0446261614813173	0.0488405006891845\\
98	0.0482835964736327	0.0786273734077725\\
99	-0.0104219727754041	0.00922327780636007\\
100	0.0121379674966327	-0.00197987885531518\\
101	0.0412107921168966	0.0380826568125442\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00466856493875756	0.0351912773688461\\
3	0.0617331980274172	0.0377323246758318\\
4	0.133618933906435	0.0452152328257665\\
5	0.0344854492083273	0.0958888075709528\\
6	-0.0440261874268454	0.0914843595914333\\
7	0.0115575407309018	0.145781184461992\\
8	0.0608854336645062	0.0480566359701633\\
9	0.0106058262076672	0.0149961058498657\\
10	-0.00836112214485291	0.0450898656506196\\
11	-0.027092949138667	0.0131449676585839\\
12	-0.0137817550572857	-0.0023507932426413\\
13	-0.0309923153960267	0.0299128336113577\\
14	-0.0407341857984217	0.0125777179824527\\
15	-0.0521738571391018	0.0651724125174788\\
16	-0.00628012047715369	-0.0271374765677987\\
17	0.0261848009423191	-0.0561062384771953\\
18	0.0309887343985239	-0.0199336367582299\\
19	0.107287528663267	0.025724615622281\\
20	-0.0341520852428348	-0.0658815627366671\\
21	-0.0702281518157933	0.0418565456072167\\
22	-0.0196038158862494	-0.00767347048619641\\
23	-0.0426977157125999	-0.0480498777100761\\
24	-0.0125217248572954	-0.00930176703616834\\
25	0.0401995681853706	-0.0655976267784423\\
26	-0.0699741643490001	-0.0824380758105504\\
27	-0.139604456524723	-0.0864352133901496\\
28	-0.143866399538103	-0.134691980983114\\
29	-0.067516813926442	-0.014142614914435\\
30	-0.0765003429925677	-0.0948580265614258\\
31	-0.0356444644951649	-0.118187782354013\\
32	-0.00553831986592394	-0.054871301648735\\
33	-0.03637446846692	-0.175241821052398\\
34	-0.0458832874998704	-0.097400957141566\\
35	-0.00949087053941833	-0.0688124849734882\\
36	0.000865765134945273	-0.109217267839307\\
37	0.0800099733036354	-0.0218124986821762\\
38	0.105421263136123	-0.0641836586746209\\
39	0.177774465919699	-0.0444614754752493\\
40	0.142455543646771	-0.0546124200740789\\
41	0.149734428958921	0.0321100662728915\\
42	0.154913449791693	0.104837788080408\\
43	0.172636780854248	-0.0930895489413442\\
44	-0.00046263856426626	-0.185170807052034\\
45	-0.00459369428240348	-0.020657882089486\\
46	0.0129794058671858	0.0203617479500629\\
47	0.00435820955108383	0.059484301946233\\
48	-0.00210916050288971	0.0710262768404659\\
49	-0.00438585162071031	0.0405851819826589\\
50	-0.0129073574648771	0.0123722719149663\\
51	-0.0327295613522329	-0.0680273706004797\\
52	0.0507244555991872	-0.111473948302805\\
53	-0.0291060969666104	-0.122627611933985\\
54	-0.000819262857523626	-0.0732663467905846\\
55	0.000104599410549148	-0.0722494963400351\\
56	-0.0437003198084173	-0.118123178331303\\
57	-0.0460544201595519	-0.20160296404438\\
58	-0.0695136520717033	-0.112604743421283\\
59	0.0167815106799258	0.040505275257345\\
60	-0.014341322207713	-0.000527165666752042\\
61	0.0252415394958452	0.0574767841047865\\
62	-0.00897014445317277	0.100141529395315\\
63	0.028339071216441	0.166519156029747\\
64	0.0225272703618606	-0.0172006771397424\\
65	0.0693827764884752	-0.0461923945711027\\
66	0.0279279845349526	-0.011162531574361\\
67	-0.0437722505356325	0.0217051204427955\\
68	0.0149725146001919	-0.000262519555492989\\
69	-0.0329409275975599	0.0367214247783908\\
70	-0.0308196182804325	-0.0209309335528406\\
71	-0.108138334611368	0.00718499598508926\\
72	-0.0185912865468662	-0.0262877485053062\\
73	0.0938666391866191	-0.125793311423103\\
74	0.0562011618064576	-0.0920199868579485\\
75	0.0514810228039429	0.00869017686633837\\
76	0.00525488540248103	-0.0405350749517855\\
77	0.0446277339300952	0.00617477115471387\\
78	0.039348835448102	0.00693944689955029\\
79	0.0145828985897924	0.0211762488314267\\
80	0.100685454832564	0.0112017660994489\\
81	0.0364677981244628	0.0587508110750388\\
82	0.0322485995026892	0.0440674457999672\\
83	0.00727654423872925	0.0455099006419025\\
84	0.00915938025533302	0.0888804711430781\\
85	-0.030835282395659	0.0304928560865414\\
86	0.0270716371432972	0.0106452111041384\\
87	0.0401841970685117	-0.021725209602565\\
88	0.0233895615582159	0.0675788950425235\\
89	-0.043389076764957	-0.0519684803427809\\
90	-0.0317916877981815	-0.0215498594659608\\
91	-0.0165265213708616	-0.0530426965053292\\
92	0.0135346453789921	-0.0872918167393943\\
93	-0.00174955146671129	-0.0495323743465673\\
94	-0.0842334645314935	0.00240973742711463\\
95	-0.104691284535097	-0.0480326108306981\\
96	-0.0839360846984775	-0.0258991307720204\\
97	0.000976819025142336	-0.0632688487786545\\
98	0.0662540100618094	-0.0111556561664519\\
99	-0.00623644232124451	0.000989136624075047\\
100	0.0405983654904536	-0.134338768431871\\
101	-0.0348386712275411	-0.06962339595541\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0439761514758188	0.0793377008891705\\
3	-0.0274934005630277	-0.00343906966436853\\
4	-0.0309956581932326	0.100840393304687\\
5	-0.0472110347740729	0.0498171308230979\\
6	-0.085101675378076	-0.0424503398316561\\
7	-0.0488070298280339	-0.0249795473090625\\
8	-0.0228802524660325	-0.0764242253510873\\
9	-0.0827646272946024	-0.0517203015834927\\
10	0.0138837337466369	0.0485174555627949\\
11	-0.00807327929788081	0.0132346947506114\\
12	-0.014508980571514	-0.0291760779080614\\
13	0.0660763479219924	-0.0109010735666377\\
14	0.0260543737383009	0.00905413608530212\\
15	0.0113927562596983	-0.0174542189854924\\
16	-0.0419648532003618	0.0774626265814436\\
17	-0.0259853977227238	-0.00120369511113219\\
18	0.013288880418682	-0.0110922487284822\\
19	-0.00473756866480282	-0.0344108462650658\\
20	-0.0184825256055796	-0.0532335013990073\\
21	-0.035721302718476	-0.0459865254629424\\
22	0.03629613130463	0.0093138944604556\\
23	0.123068067546301	0.0625558549075281\\
24	0.0807936194234223	0.0810550448262948\\
25	0.0404323194419135	0.048166420723493\\
26	-0.0164051138375183	0.0984615790509885\\
27	-0.0664474052046925	0.080585603661758\\
28	0.00147461706483751	-0.0141741214345319\\
29	0.00647800689117503	-0.0307889011168638\\
30	0.0116641688642899	-0.0250838061409534\\
31	0.00626188650189684	0.0054763984306862\\
32	0.117084467337085	0.0490470778159747\\
33	0.111270709187357	0.0467987021604829\\
34	0.113964428433303	0.0140847753204231\\
35	0.0846199620515359	0.096354096867107\\
36	0.0965632252400597	0.132942418774968\\
37	-0.0980038074493222	0.0947995604831793\\
38	-0.113677009809938	0.122800076126826\\
39	-0.0547398768854772	0.0779803844730077\\
40	-0.0498865958327002	-0.00934702074377529\\
41	0.0840700226255708	0.118514596472452\\
42	0.0094569630275711	0.105034053146334\\
43	0.0308413023778153	0.0161782791882408\\
44	0.0964901616532332	0.025332958284216\\
45	0.036757112752133	-0.0649376876355896\\
46	0.033268388533091	-0.00341139700027929\\
47	0.0539778955487857	0.0765664075711618\\
48	0.0524024300753234	0.0487103935028574\\
49	0.00786117586558925	-0.0965154307125905\\
50	-0.0353912139064436	-0.00641313105047779\\
51	0.0555203945902047	-0.0487246330669271\\
52	0.0464138387809406	-0.0492789687100949\\
53	0.0586502748933047	0.0161210905784746\\
54	0.0197772737613207	0.0103541041259499\\
55	0.0120510821059129	-0.034837816717347\\
56	0.0358027343802743	-0.0373453003441211\\
57	0.00416285471762564	-0.0517220205413805\\
58	0.00375543981096719	-0.0376434872162709\\
59	-0.0295489407642156	-0.0438822611874441\\
60	-0.0833260838825669	-0.0649709174452087\\
61	0.0207805948420694	-0.0856202956431609\\
62	-0.0408656737099178	-0.046331974079307\\
63	-0.0183769350333542	0.0588306392454646\\
64	0.0326842994978634	0.0266142441594627\\
65	0.0885172632180704	0.0229478826709758\\
66	0.0965920988563495	-0.0534896005571393\\
67	0.110917622829377	-0.0234083003301382\\
68	0.0451394923615009	-0.0874417906645229\\
69	-0.027554824670491	-0.00606423307788539\\
70	0.00148845584473982	0.0707881688708138\\
71	-0.0408391592735402	0.016841651835807\\
72	0.0380769414569597	-0.00458155472408067\\
73	-0.0473646863634135	0.0174039177213594\\
74	0.0663413893556413	-0.0885815597688313\\
75	0.0877763716164866	-0.0616676540275939\\
76	0.0484227230662606	-0.077482249722682\\
77	-0.0620157693453987	0.0277702141978923\\
78	-0.0196080177810929	0.0844434345215371\\
79	0.0127783611522527	-0.033990579869004\\
80	-0.0267962110899315	0.0174163757006638\\
81	0.0447961799676732	-0.00681649266162113\\
82	-0.0438003038131051	0.0485490674463894\\
83	-0.0375459118239932	0.0762365655261018\\
84	-0.0251996420073876	-0.0402862388615187\\
85	-0.0255218375801524	-0.0653705304739041\\
86	0.00601382837710023	-0.0813433278184507\\
87	-0.0664673999863916	0.011180370077187\\
88	-0.0682209821499166	0.0789751887125419\\
89	0.0021571860411264	0.0871718168960909\\
90	0.0545846410352558	-0.00748149998039384\\
91	-0.0637163731755381	-0.120348918650327\\
92	-0.132900584582078	-0.0813106590237491\\
93	-0.0845959773032379	0.0139528718928295\\
94	-0.1619113127449	0.0487879803850336\\
95	-0.0954392290289996	-0.0204785941000169\\
96	-0.0530022158135324	0.0948593098900339\\
97	-0.00108150820642255	0.0717185337832193\\
98	-0.0611105488373317	0.0369658234501245\\
99	-0.0697967918202118	-0.0188165751782337\\
100	0.0757138822598459	0.0162938331708171\\
101	0.0312999188641113	0.0273931064030453\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.10796204008734	-0.0271315382026646\\
3	0.0222052583094726	-0.0014963074044509\\
4	0.0254722745642433	0.021041684198413\\
5	0.0210874438867646	0.0215374335501153\\
6	0.0304984755542651	-0.0827948544601869\\
7	0.00934353662967195	0.0111204522728149\\
8	-0.0914120251918439	-0.0324012294580321\\
9	0.0254705578811834	-0.0679024898076605\\
10	-0.0522231987399772	-0.0374829216484178\\
11	-0.0985661849627113	-0.0596809959879833\\
12	-0.0366478238759432	-0.0704130388934428\\
13	0.0124828690395525	-0.0715784231539242\\
14	-0.027385639205346	0.00105959112085747\\
15	-0.0220039048545527	0.0903045662275242\\
16	-0.00297756891694828	0.0971300339626119\\
17	-0.0249745464751703	0.098096702908934\\
18	-0.0892385293698405	0.0697490113138414\\
19	-0.0723865924464502	0.0714728022426462\\
20	-0.0505898400525625	0.109612500696128\\
21	-0.0543745263260132	0.0448663362097262\\
22	-0.0364154630014457	-0.0314720868248859\\
23	-0.0149079121063442	-0.104078181654084\\
24	-0.0784012563439773	0.0138812014281118\\
25	-0.0851460872608715	0.0170634142441942\\
26	0.0210185435250265	-0.0756858327575385\\
27	-0.0217064612605764	-0.0326895161505552\\
28	-0.0813090789127013	-0.0626619566317225\\
29	0.00537156758196563	-0.0128456445967168\\
30	0.0382674671441617	-0.0538259507390243\\
31	0.150126665458446	-0.058116481288753\\
32	0.0401156352824392	-0.0475046266738253\\
33	0.00372644013141353	-0.0528380481213828\\
34	-0.117679758630715	-0.0208403767820735\\
35	-0.136246878623323	0.0241860239289706\\
36	-0.098299692720498	-0.0907885302672088\\
37	-0.098037284897158	0.0275703529853077\\
38	-0.0493494965267571	-0.0737824070100287\\
39	-0.0125361217050428	-0.0103604732243836\\
40	-0.105633217167468	-0.0668806458742476\\
41	-0.0530595464343121	-0.0913340027464173\\
42	-0.0634128867571231	-0.103290199096855\\
43	-0.0333722775969623	-0.108871384938145\\
44	0.0454055248421551	-0.0855527916050678\\
45	0.0590437294013275	0.0422409608212123\\
46	-0.0842893903132466	0.0578037432445979\\
47	-0.102275065998996	-0.00546000241920412\\
48	-0.0248765862132436	-0.0244571983495156\\
49	0.0217004660708478	-0.0740992839123119\\
50	0.122919244270536	0.0330906148484512\\
51	0.124842032591122	0.026330960874325\\
52	0.0794109263623356	0.0169407219964789\\
53	0.0402759351431845	0.000500362786975708\\
54	0.0495874496201299	-0.00758311042504642\\
55	0.0404476624288114	-0.0870832729639402\\
56	0.00767075514016043	-0.00305994798795406\\
57	-0.0566420268006391	-0.0188778279904842\\
58	-0.0232995215851319	0.00648903993389361\\
59	-0.0431417589255856	-0.0627811395584795\\
60	-0.0398542183932339	-0.0359284437426616\\
61	-0.0849896450576831	-0.0309377850476005\\
62	-0.0536362032179626	-0.0665828034111438\\
63	-0.0494079042581082	-0.0555863523950303\\
64	-0.00796358238206664	0.0625122581246607\\
65	0.091679627200833	0.0388646408664011\\
66	0.110723626780122	0.0508080203287871\\
67	0.0818614571142409	-0.00831755834559145\\
68	0.090669680279177	0.0395525819360261\\
69	0.0885467487604976	0.0101067721033622\\
70	0.11888960171476	-0.0453348295956492\\
71	0.0817838678716415	-0.0366957183833946\\
72	0.0542942731209637	-0.0388607344048098\\
73	0.0670285817714563	0.0281911223966072\\
74	0.101420382902869	0.0261319965867874\\
75	0.0731459632879484	0.0644997445636568\\
76	-0.00716813948649927	-0.0071267366095252\\
77	0.0503830921802975	0.105761221640488\\
78	0.0478066220684992	0.0199125823280454\\
79	-0.00334666088685281	-0.028021890546054\\
80	0.0796512607577613	-0.105437590415846\\
81	0.132869500948902	-0.111545839435364\\
82	0.0795959832945893	-0.0361010022707255\\
83	0.0725295791876305	0.00293965329308493\\
84	0.0366456558989158	0.0362064853203874\\
85	-0.0189369892042154	0.0316716014509914\\
86	0.110917523733068	0.00431214603470061\\
87	0.0644040822055514	-0.00943429236792782\\
88	0.0213501931915004	-0.00599344447172803\\
89	-0.0370442705974122	-0.0169323011709716\\
90	-0.00829264856150994	-0.0668002405163297\\
91	-0.0285862784449773	0.0642184767093552\\
92	0.0163858913909538	0.0784343092246188\\
93	0.00248901708902761	-0.0487635102427442\\
94	0.0138045618320999	-0.0236997595447266\\
95	0.0387838983431243	-0.0417453212635619\\
96	0.0747626191057741	-0.0333676224566929\\
97	0.0695803932470039	-0.000357736213143584\\
98	0.0220095005847694	-0.00774428688591453\\
99	-0.00787493236344222	0.051448875231781\\
100	-0.016910624548568	-0.00401200594646587\\
101	0.0204100189861517	0.0836588884044713\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00699856257244828	-0.0109015748934807\\
3	-0.0647835894847768	-0.0280169747636453\\
4	0.0199383133504818	0.0319865793030966\\
5	0.0197507252040506	0.0367873454825003\\
6	-0.0478931389135031	-0.0897395693433595\\
7	-0.0737974334593332	0.0446105066369684\\
8	-0.0418016203023396	0.144334096705571\\
9	-0.00252348572074868	0.121793981243436\\
10	0.0148326964048843	0.0411182484201787\\
11	0.104428845171976	-0.0744783922237725\\
12	0.095801624395552	0.0219942998874987\\
13	0.112221109414729	-0.087077348145925\\
14	0.0233447375068238	0.0579722805645252\\
15	0.00815540300681858	0.0126456170349721\\
16	-0.0203115166321058	0.0383448773044417\\
17	-0.0776757258217478	-0.0737383328762722\\
18	-0.149790925758562	-0.0730553491241048\\
19	-0.113885365679182	-0.162007869422012\\
20	-0.102036561019561	-0.0303567221418181\\
21	-0.0147111611601035	0.0857359141528331\\
22	-0.0316617648092809	0.117885291974531\\
23	0.100310071991324	0.0630742063153558\\
24	0.0532824333539644	-0.0372059119697338\\
25	0.0409240123327397	-0.0777760309100902\\
26	0.128324931564658	-0.0362764212245688\\
27	0.127089763209801	-0.0202508276751096\\
28	0.0879154484373909	-0.0181393236963407\\
29	0.172531490611391	0.0367921861234554\\
30	-8.60725067766688e-05	0.0659438493302882\\
31	0.0173203954042584	-0.0336906087676431\\
32	-0.00968695030963249	-0.00705751348955252\\
33	-0.0927196166900495	-0.0217717703965176\\
34	-0.0582906935687299	-0.0559668878854507\\
35	-0.0155787209962091	-0.00634144090821758\\
36	-0.0547887101774814	0.0351207546846319\\
37	0.052833931086024	0.0213953726799524\\
38	0.0470477244934435	0.0246238378171399\\
39	0.00160022254208428	-0.0264113379859068\\
40	0.0366418891025028	-0.0832867754996228\\
41	-0.100414853309229	0.135889519554081\\
42	-0.0271828488616332	0.042317567508751\\
43	-0.0355234993862404	0.0533457108141548\\
44	-0.00626192373243819	0.124789979531111\\
45	-0.0875932052917192	0.136081271626227\\
46	-0.0649716790448331	0.073440883240096\\
47	-0.0418066405162896	0.0946190570072016\\
48	-0.0445898180943007	0.0531529779875655\\
49	0.0405024768461896	0.0935172501164883\\
50	0.0112209223923275	0.0374706754607292\\
51	0.0110304901653995	0.0129911902869912\\
52	-0.00513698652033136	0.0328103959892423\\
53	-0.0795922905503857	-0.0142831350628375\\
54	-0.0416455901959243	0.103958288594757\\
55	-0.000146284086883074	0.0492304944741052\\
56	0.00915159279392932	0.0367365859027871\\
57	-0.0436061813621815	-0.0342946916690602\\
58	-0.0112496107594059	0.0324488349249154\\
59	0.0175409854408423	0.0609732505758931\\
60	-0.0936792563223163	0.0448866946055497\\
61	-0.0678662412662146	0.0675622300668207\\
62	0.0888009568339107	0.033700134508433\\
63	-0.0194892217924293	0.092076891408239\\
64	0.0284340517299175	0.0253467234315176\\
65	0.0601543033527994	0.0719056761531292\\
66	-0.0435572690919752	0.0902096334664449\\
67	5.1069226390664e-05	0.092143706946575\\
68	-0.00184308155251689	0.0961123352637739\\
69	-0.017856557654114	-0.0175715834597586\\
70	0.0384713401484455	-0.00542931498100597\\
71	0.00881360971840325	-0.022175003894838\\
72	0.08535278864672	-0.0199601114057462\\
73	0.0317251512924579	-0.00256404920084029\\
74	0.0322226103776541	-0.0418963835769316\\
75	-0.0910870219728286	0.0571297894483537\\
76	-0.0732090868726136	0.031731356198101\\
77	0.00159804657767453	0.0477257699102248\\
78	0.0869165523218886	0.0884319683219535\\
79	0.130971982876924	0.0224782413627357\\
80	0.221149209351097	0.0296480431836635\\
81	0.152343452596362	0.137355229409423\\
82	0.111139769905786	0.0469519773697394\\
83	0.167673656477941	0.0435212930726817\\
84	-0.014681915042872	-0.00257645361888852\\
85	0.079083397585609	-0.00527654970176764\\
86	0.0838922828676731	-0.0543288594609104\\
87	0.0496385385290967	-0.0276305064734732\\
88	0.0525833453652186	0.044680716197792\\
89	-0.0288260777949625	0.0142534637293952\\
90	-0.0356088623170024	0.0957898287219201\\
91	-0.084918392176831	0.0969318846286347\\
92	-0.045070040977609	0.129339369023584\\
93	0.0479850303064575	0.128110573791756\\
94	0.091733446411223	0.124204817093755\\
95	0.0674744145024798	0.112357404279645\\
96	0.005816225433621	0.138629524475491\\
97	-0.00130503098826391	0.129435202540851\\
98	-0.0133801939334867	0.0708479002861504\\
99	-0.00414628493934193	-0.0525096426010617\\
100	-0.0111341160838833	-0.0187035415103993\\
101	-0.140382971334561	-0.0427417241503719\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0183628979235683	-0.0670474863234665\\
3	0.0345705134560846	-0.0344556117015236\\
4	-0.0111895982604296	-0.0619933062689412\\
5	0.0403254044558769	-0.10197816104604\\
6	0.139921644904964	-0.0436488050313454\\
7	-0.00529987478769786	-0.119486512859531\\
8	0.0219762298387857	-0.0506146310188132\\
9	0.0449341563534307	-0.0561692213246422\\
10	-0.000751183902988561	-0.0330995660131969\\
11	-0.0341497704163273	-0.0620537454962915\\
12	-0.0317497111419059	-0.0186163435720829\\
13	-0.0159282480588642	0.0242059586927031\\
14	0.0439815214156517	0.101253075166644\\
15	0.0188906489391643	0.087460952442605\\
16	0.0386025618162694	0.100980024060793\\
17	-0.0599691963687052	0.057706834076595\\
18	-0.0244931569268826	0.090766050598765\\
19	-0.106950950065354	0.0534874025669703\\
20	-0.0313732590182755	-0.0492446428838414\\
21	-0.0253261217639629	0.0520944420480689\\
22	-0.104189295981969	0.016875362306936\\
23	-0.0551724529982842	0.0328996838713077\\
24	-0.0242160577222218	0.104523947535233\\
25	-0.0549067694824648	-0.00902270349940888\\
26	0.0288402131803682	0.0323541963653239\\
27	-0.00871354589566711	-0.00471466273540835\\
28	-0.0336778000761246	-0.0394846398738604\\
29	-0.0451296320432956	-0.0915898163865928\\
30	0.00800053974436591	0.023916777905544\\
31	-0.0384943895110911	0.00430947148277615\\
32	0.0310803963482976	-0.0769923204504315\\
33	0.00924416270485048	-0.138833104206446\\
34	-0.0417205378816997	-0.115547236829923\\
35	-0.0153747801234655	-0.0818455834850941\\
36	-0.0409329140402277	-0.113741048956149\\
37	-0.0283814172456096	-0.111202341388969\\
38	0.029544203283261	-0.0218412540320198\\
39	-0.00334533516063601	0.101865557333919\\
40	-0.0011736832578256	0.0356958968880692\\
41	0.0959633715807256	0.0209602155793615\\
42	0.0948379898114607	0.0614700011850975\\
43	0.00306739409599292	0.0400142306086629\\
44	0.0272960583167418	0.0424747239572041\\
45	0.072231771676224	0.0519334594426314\\
46	-0.0136094187494342	0.0880292806471143\\
47	-0.0346433880517386	0.0412772827149721\\
48	-0.0104844888428335	0.150297363403669\\
49	-0.0119513184830862	0.144710939807304\\
50	-0.00436901091300806	0.115027394435752\\
51	-0.0610326595999476	0.0326637284029284\\
52	0.0134750683827714	0.0876945388318728\\
53	0.012010706829908	0.0377130104419901\\
54	-0.0255994861924402	-0.0338605451786963\\
55	0.0116732302872472	0.0188244733997947\\
56	-0.0108789180033278	-0.000779604165588543\\
57	-0.0501733288926298	0.0516112987560023\\
58	-0.00410529536231889	0.0356372856195026\\
59	0.0371716702721473	-0.0135099186100993\\
60	0.0416080052155988	0.0106809802506686\\
61	0.0585311088576034	0.000230193721585988\\
62	-0.00613384593210018	0.105403590495013\\
63	0.0210101973426552	0.0274940335767417\\
64	0.0840059269554648	0.0253311782277735\\
65	-0.0217958284841537	-0.112726517189313\\
66	0.0102674732416112	-0.0183087212410138\\
67	0.0404694975221091	-0.0446210609272206\\
68	0.00474177401749416	-0.0508863062691623\\
69	-0.0134682570548675	0.0768137446511804\\
70	-0.0658217456459821	0.0547567618900387\\
71	-0.00598031093674973	0.0276776552993434\\
72	-0.00256293036969495	0.0458209719953977\\
73	0.00485173111513636	-0.0253184468189506\\
74	0.0728266478708937	-0.0624116573461081\\
75	0.0969211420755576	-0.00162572695335596\\
76	0.070805418984201	-0.021624799322896\\
77	0.0288554799606254	-0.0409613978012113\\
78	-0.0422429604231596	0.0390483624303548\\
79	-0.0107976942021711	-0.02594166533394\\
80	0.0609290743559918	-0.0108172098348753\\
81	0.0273159186574928	-0.00878582840454884\\
82	-0.0993743395144515	0.0140569326417022\\
83	-0.0201342404659242	-0.0373989387267173\\
84	0.0360140939380218	-0.0160608093898557\\
85	0.076486193657728	-0.0307511727036918\\
86	0.082574236015419	0.112517650437377\\
87	-0.00177887179770445	0.0792639851099685\\
88	0.0218997600252039	-0.0150141432380518\\
89	0.0167628235703251	0.0536396174773483\\
90	-0.0573465966463435	0.0496004484737376\\
91	0.0100545669494707	0.0485380961722594\\
92	-0.112095363502727	-0.0168580067998177\\
93	0.0337820174843038	-0.0300180116714152\\
94	-0.0460597322810076	0.0510124321943127\\
95	-0.0188139262876091	-0.0132181090571182\\
96	-0.0569609627743605	-0.0907814670035995\\
97	-0.072799205422432	-0.0431537849384688\\
98	-0.0441159553633705	-0.106949623549184\\
99	0.0182990635689451	-0.00232106922315004\\
100	-0.112335017500037	0.038950838736205\\
101	-0.0474041016005578	0.0125863987599263\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0140971385294871	0.0767988090267093\\
3	-0.0632910594072837	0.0564167378307128\\
4	0.00920726315347529	-0.0502112764632411\\
5	0.0384762072396484	0.0325355098231165\\
6	-0.0247821224026132	-0.0402172946129943\\
7	-0.00907310571121115	-0.00858936039382154\\
8	-0.006285359888004	-0.00920877495447677\\
9	0.0107307616678202	-0.0209100883408132\\
10	-0.00380635014148732	-0.0223126099050702\\
11	0.0470809492034099	0.00943805378127721\\
12	0.114026499443283	-0.00920371600450556\\
13	0.044280190455099	0.0273309020339944\\
14	-0.0103730712013604	-0.0202280385880737\\
15	-0.0146225757528478	-0.0686259649919454\\
16	-0.0152214550953455	-0.0954673722798462\\
17	-0.0235752654195534	-0.152100377823159\\
18	0.0930374937538223	-0.0502668493084579\\
19	0.027037585011058	-0.0359381254720508\\
20	-4.43231286320137e-05	0.0208972512686864\\
21	-0.0264348680111105	-0.0352162053702707\\
22	0.00625869379945703	0.0201510749104475\\
23	-0.0596142687226199	0.00403949869146686\\
24	-0.0269419127053182	0.0343650560834637\\
25	-0.00926766635319216	-0.016969657251283\\
26	-0.0149963716422203	-0.0437415113901056\\
27	-0.161858199747629	-0.0433698400189802\\
28	-0.172791381964141	0.00684852029743075\\
29	-0.0764362080740373	-0.0738669916592771\\
30	9.5647716144634e-05	-0.0257731056083235\\
31	0.0679238582025311	-0.0424923312744006\\
32	0.123654219615236	0.0119416975554993\\
33	0.02824442958259	0.0316513056941895\\
34	0.0105875495533049	-0.0685923768899505\\
35	-0.0108440392959866	-0.0953410765181583\\
36	-0.0781856226967327	-0.0446403432289305\\
37	0.0339585240308661	0.0495368631549006\\
38	-0.00497296549845251	-0.00706840941541202\\
39	0.0197911222075539	-0.095710063746899\\
40	-0.0819150555337154	0.0384976983121834\\
41	-0.00743790709737393	0.0226358880929295\\
42	-0.0806790553581668	-0.0956426295964617\\
43	-0.0254622836356809	-0.0277672487013072\\
44	0.0431204528272857	0.0503400779941748\\
45	0.021046308553643	-0.0453257006009163\\
46	0.115890003805885	-0.0305614248078122\\
47	0.0503535493204394	0.0781778731011449\\
48	0.109495114190633	-0.0164979619508196\\
49	0.0150381931787713	0.044722250075909\\
50	0.013709217489721	-0.0389481035534605\\
51	-0.146726992935632	-0.0104620436783567\\
52	-0.0481979873377098	-0.0464524499096816\\
53	0.0386584434559452	-0.0834319624662102\\
54	0.0602609348536737	-0.0203185296824157\\
55	0.0422230356121214	0.0185457547746341\\
56	0.0244850629337306	0.0189339796108486\\
57	0.000733548208169409	-0.00907175521113989\\
58	-0.0420903886791814	-0.0454253040150602\\
59	-0.0619590647130688	-0.0316236198023498\\
60	0.00818413930190546	0.0450387841591855\\
61	-0.00079431284248602	-0.0317006656704427\\
62	0.000658416568121459	0.0292989383928096\\
63	-0.053617233522859	0.0350297290191019\\
64	-0.0108943703807441	0.0508036426304855\\
65	-0.047643250871212	-0.102275552907181\\
66	0.00624458539052525	-0.0654967123698875\\
67	-0.0244092703779357	-0.0598060361897267\\
68	-0.0347791144961462	0.0149376526707269\\
69	-0.00158105220549224	-0.0188937624550069\\
70	-0.0784112830242245	-0.027054073190135\\
71	-0.0968444676915719	0.0304205727690768\\
72	-0.0928902515532657	-0.00531165393872381\\
73	-0.0630186288192588	-0.0477506336870467\\
74	-0.114785182916821	-0.000560229602228145\\
75	-0.0862993101814009	-0.0224946735185006\\
76	-0.0522450524306579	0.00257351584312606\\
77	-0.0796046053850761	-0.0334860653719811\\
78	-0.0282668288526136	-0.0365324534704398\\
79	-0.0491683739737915	0.00854525552524372\\
80	-0.0875015598874077	0.0477032107489309\\
81	-0.0240430639152275	-0.010684322050047\\
82	0.00695003987090034	0.0061700064378524\\
83	-0.0334688165114819	0.0536123203138796\\
84	-0.0162923561073432	0.0455311700472439\\
85	0.0294961304735233	0.0409601350127756\\
86	0.040066291332191	0.0183091431385316\\
87	0.000446645013333725	0.0122165690709064\\
88	-0.0536151317007012	-0.0178665970284654\\
89	-0.206406989901502	-0.104079680560366\\
90	-0.0899075344176754	-0.0498187415046432\\
91	-0.00845341214336474	0.0493401550440851\\
92	-0.0331421741879977	0.0942648660474281\\
93	-0.00368936280260659	-0.00527084025926755\\
94	0.0100871806708717	-0.0523506196458644\\
95	-0.0548236917752447	-0.0620998164735655\\
96	-0.01854510383648	-0.108654872849217\\
97	0.0736609447603754	0.0226775578178092\\
98	0.00114381262502655	-0.071740303478967\\
99	0.0514264837374773	-0.0239658728733316\\
100	0.0817359039791111	-0.0174981050404182\\
101	0.0722705817410101	0.0236907377154703\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0840281680437039	0.0174066065448073\\
3	0.0404665528657195	0.00433688230624123\\
4	-0.0197241092534961	-0.0100079546356891\\
5	0.0225161977619664	0.025756185395992\\
6	-0.0182315525082125	0.0598440035156563\\
7	-0.0420257671621255	0.00827368438883885\\
8	0.000452934487485662	-0.0492683683543528\\
9	-0.00718687320337283	-0.0121650312139389\\
10	0.0381737612413445	-0.00935232194539182\\
11	0.0494439570757501	-0.0106610435698729\\
12	0.0173275004349666	-0.0623510007520051\\
13	-0.0039423374755743	-0.0959788111606216\\
14	0.0042689117175619	-0.0951086661937134\\
15	0.056539760213658	-0.0588919502467658\\
16	0.088482877355167	-0.00852478751823953\\
17	-0.0386783557206473	-0.020333251576118\\
18	-0.074933550046338	-0.0556989556064818\\
19	-0.0767568224299053	-0.0249268548992158\\
20	-0.110535066161227	-0.0159621409103766\\
21	-0.0541253259854968	0.010916492943938\\
22	-0.0397433926434798	-0.00177902985752391\\
23	-0.0181824934899497	-0.0394062619317603\\
24	-0.0502339198078172	0.014536890332247\\
25	-0.0226923950241402	0.0751590896202464\\
26	-0.007950646055652	0.0902546785806188\\
27	0.041421549585074	0.0366875161364876\\
28	0.0255039056021019	0.0927048915148838\\
29	0.0697696290920749	-0.0390863782218694\\
30	-0.00776756162584481	-0.109335657350233\\
31	0.0386814645112324	-0.086785358114687\\
32	0.00102540726421434	0.0257792445053564\\
33	-0.0633083705350117	0.0291299036848184\\
34	0.0491190916659084	0.105372627045178\\
35	0.0612238118526588	0.0515626226471448\\
36	0.048118293696769	-0.0125683662026078\\
37	0.0537934548299533	0.0212792214200947\\
38	0.08108556067868	-0.0557218407807891\\
39	0.0118303994764328	-0.085040187153479\\
40	0.0492911389674562	-0.0921579090559197\\
41	0.0445323290189449	-0.0619608323586545\\
42	-0.0281131036664355	-0.055880370257112\\
43	-0.0560686366094153	-0.0194403305369969\\
44	0.0103585632966526	0.113549232418746\\
45	0.120764616549035	0.0409955610642264\\
46	0.0387532553919832	0.039310343165021\\
47	0.0369978940781576	0.0223765636519239\\
48	0.0276118372763324	-0.0189864856292298\\
49	-0.00924367469285104	0.0423768412014824\\
50	-0.0444794482571297	0.0567704030461269\\
51	-0.0150482005461015	-0.0704616303766697\\
52	-0.0471792953434803	0.0254973609036797\\
53	-0.0522481411558705	0.0573381120246541\\
54	0.0255227969158531	-0.0154041206273466\\
55	0.0260213259827169	-0.115317229399291\\
56	-0.0112204373697101	-0.0955486386412158\\
57	-0.0220617489378412	-0.106909764721514\\
58	-0.0388979196747434	0.0428193750085239\\
59	-0.0302832509521048	-0.0225059133677526\\
60	-0.0897379959807362	-0.0108256008599672\\
61	-0.0457312248586176	-0.0936245538948018\\
62	-0.018542860177841	-0.0213622958045533\\
63	-0.0329926147233741	-0.0292228786872498\\
64	-0.0277777734102835	0.0329358289906623\\
65	-0.0367107906189818	0.0364309621897714\\
66	-0.0442151227423659	-0.0494822172445227\\
67	-0.0343919543577407	0.0867368058164076\\
68	0.0752243093071493	0.11898311729166\\
69	0.0532907284288711	0.0657792460417574\\
70	0.0405491488183958	0.015706462702119\\
71	0.0388775832951199	0.0907913349818867\\
72	0.0209543360605937	-0.00372514758417193\\
73	0.004260841203592	0.0376143726922927\\
74	0.0201114497712248	0.0343509924807958\\
75	0.0359615665868496	0.00108455942456617\\
76	-0.020422295789793	0.0156903763985001\\
77	0.0179509727101474	0.112706086081646\\
78	-0.0377349673261443	0.0877008071676715\\
79	-0.0314434843814452	0.0265336561905143\\
80	0.120107347432131	0.0271008540666256\\
81	0.130134574817462	0.0316210183178307\\
82	0.0112577584451432	0.00976556624929104\\
83	0.0274931276030151	0.0426833242556568\\
84	-0.0716498196510822	0.0105848717963637\\
85	-0.0601671056755778	0.00926322937737035\\
86	-0.0306907734208035	0.0200036107059662\\
87	-0.0277677609510102	0.0422516361729656\\
88	-0.0227715109362191	0.00955542644610218\\
89	0.0813665830792695	0.0282976328768114\\
90	0.100638717458677	0.0264071877732269\\
91	0.0347859699060721	0.058380131812143\\
92	0.00698539488728524	-0.0556701938540667\\
93	-0.0138887669262739	0.0225878673888477\\
94	0.0205211627065128	0.0228395741308732\\
95	-0.103089294554303	0.00857071090549742\\
96	-0.125678260423863	0.00574044649490942\\
97	-0.124493792085747	-0.031465600802609\\
98	-0.112995771407796	0.0669207714212052\\
99	-0.0416114856973959	0.0432973891253206\\
100	-0.0469996058840762	-0.020482189980103\\
101	-0.0332938435798981	0.0869267160013681\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0441435695833776	-0.00470149820545696\\
3	0.0432830725801213	0.028075159048404\\
4	0.0359752569739612	0.0262571523929278\\
5	0.0373628148859374	-0.0184051766639041\\
6	0.0419313910848172	-0.0483460329320922\\
7	0.0217541517882989	-0.0764574584724398\\
8	0.0817640926437465	-0.149755934551287\\
9	-0.0261402875588237	-0.133640065287896\\
10	0.0528955335506256	-0.078662052606635\\
11	0.0242627140476986	-0.135156763727032\\
12	-0.01895854940954	-0.0646671175068829\\
13	-0.083075903657847	0.0332875071375789\\
14	-0.0220593351180702	0.0496119921590853\\
15	0.00192820204653845	0.125631562048636\\
16	0.00890670470201415	-0.00295462726063563\\
17	0.0295129849119284	0.14358986510194\\
18	-0.00744032606941418	-0.00651024621102642\\
19	-0.0801772922719748	0.00721611920552285\\
20	-0.0521367802136621	-0.0275082750748353\\
21	-0.0901907195743961	-0.0160611122896523\\
22	-0.0430225366585927	-0.089930428938862\\
23	0.0501673731982949	-0.0439202167206062\\
24	0.0316644587921609	0.0776802564741472\\
25	-0.076342442934579	0.129151811451583\\
26	0.0600858540747233	0.0616788848267646\\
27	-0.0365066518970749	0.104573224336912\\
28	0.0252169746988695	0.055988960541395\\
29	-0.0264141105985068	-0.00338953410955571\\
30	-0.118927323354479	0.0241292676628741\\
31	-0.0237654936446743	-0.0716888385615175\\
32	0.0490940241592149	-0.126014189479074\\
33	-0.015796757433893	-0.0727920696381801\\
34	0.0288854708073786	-0.0581213583363041\\
35	-0.0811395035495247	-0.0182774594576722\\
36	-0.0416810249367928	-0.0360899172465824\\
37	-0.0248726788970914	-0.0461823033963422\\
38	0.0229024410387128	-0.099284474541301\\
39	0.0204474931241101	-0.0360808153130644\\
40	0.0302952284686319	-0.0539244630724139\\
41	0.0168185637890994	-0.0620304619616102\\
42	-0.108109052664164	-0.0649878448999022\\
43	-0.202731271208886	-0.0381060897572825\\
44	-0.207895829153326	0.00657446866612137\\
45	-0.135199983887423	0.0623270548520745\\
46	0.00521195027501278	0.0232910048561516\\
47	-0.0719750570908271	-0.0449736010304708\\
48	0.0171307568948463	0.0454630440147308\\
49	-0.0412294641295045	0.0384684100065524\\
50	-0.0167577762404358	0.0997082362147935\\
51	0.0227333080353851	0.098641581228618\\
52	0.05443857049537	-0.0847415684277799\\
53	0.124251307104002	-0.109134011538779\\
54	0.0922044686502462	0.00493387204911453\\
55	0.0778370146025972	0.00549224854017855\\
56	-0.00817851815729477	-0.00776373901707073\\
57	0.00394342428070048	0.0289024766075288\\
58	-0.0543747418104845	-0.0143102670869785\\
59	-0.109722676404816	-0.0180068081783297\\
60	-0.0715475861795703	-0.0368602489877799\\
61	-0.0582726547956329	-0.032037572719799\\
62	-0.0474608529490414	-0.071784974859612\\
63	0.0723128178026633	-0.124731418580467\\
64	0.0487684552204304	0.0198156085362372\\
65	-0.0135185228148095	0.0237388122505234\\
66	-0.136092376817778	0.0660302621348897\\
67	-0.170454201540582	-0.00216033956326604\\
68	-0.115571200271111	0.00864755288624584\\
69	0.00372835103183338	0.0577818211530973\\
70	-0.0240020568380468	0.0141603732048633\\
71	-0.0353190535164749	0.0238985016442466\\
72	-0.0445741499927463	-0.0244551260936607\\
73	-0.0250469046994964	-0.0102032880462748\\
74	0.102335810301944	-0.0250587069326856\\
75	-0.06012495438873	0.0417845647144093\\
76	-0.0565839252752837	0.00756524375639734\\
77	0.0281124054867011	0.0339211713195485\\
78	0.0608636066117375	0.0287678061492352\\
79	0.021031521479948	0.00648091826272663\\
80	0.00626265814403747	0.000260359498036717\\
81	0.0331330192803067	-0.0411069572913539\\
82	-0.0223432922714227	-0.00685956374016162\\
83	0.00364823425751825	-0.00925777344661362\\
84	0.00418602319702836	0.0080687798212652\\
85	-0.0156166157004238	0.0209310934017465\\
86	-0.0346725820940323	0.0356359528823025\\
87	-0.0235690604053907	0.0803990418817246\\
88	-0.034302851268197	0.103707214948228\\
89	0.0367514818568955	0.0187895772614404\\
90	0.00114733893091431	-0.0390302266172409\\
91	0.00411302244832489	0.0165305792452494\\
92	0.0256570993952708	-0.0425257772267154\\
93	0.0449515553938622	0.0514392713168631\\
94	-0.0885227112012869	-0.00333591981668951\\
95	-0.002538163620248	0.048503883871618\\
96	0.029484797529399	0.0148781570577928\\
97	-0.0898436229836705	0.0249276186308063\\
98	-0.028023032019189	0.0234476844618151\\
99	0.0703075243180871	0.00848707119334846\\
100	0.072182376963081	-0.0142949055616984\\
101	-0.0151821404860668	-0.0392509896749023\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0927967904727045	0.0458054665546535\\
3	0.0171049910146672	0.101095789886208\\
4	-0.0750088911342942	0.139049952686206\\
5	-0.101070952810185	0.068704237099733\\
6	-0.0614547323529665	0.11603562474903\\
7	-0.0167010884187738	0.115281718059903\\
8	0.0408310163728617	0.0448582529369607\\
9	-0.0416388585806847	-0.0397698812320065\\
10	-0.0230005554868253	0.0549566611654326\\
11	0.0603062771463026	0.00789538674430118\\
12	0.000757036442344178	0.0509547739048906\\
13	-0.00791598759582301	0.00201254174700616\\
14	-0.0131883695390055	0.0229602229586095\\
15	0.04930114147479	0.0700843773658876\\
16	0.0451412452083904	-0.00754179059280805\\
17	0.00282374318332263	-0.103971020313999\\
18	0.0284944443255465	-0.0281535217280155\\
19	0.0710758267196149	-0.0200240144271161\\
20	-0.0389262472002859	0.00228005238681188\\
21	0.0136838373046661	0.0242421004289056\\
22	-0.0935535765530563	0.0426460224843614\\
23	-0.00457597113113251	-0.00347247021779967\\
24	-0.0125416790860519	-0.0445625924248183\\
25	0.0108755950745191	0.00219958512398783\\
26	-0.00560486572695735	0.003114440577532\\
27	0.0834201256091091	0.107821924432958\\
28	-0.0302514299805655	-0.0264843964939703\\
29	-0.0107531989290029	-0.0649828007895225\\
30	0.0592308249352463	0.0768971347057639\\
31	0.0249255198326153	0.0796525836275799\\
32	0.0842461449173001	0.0960892998344816\\
33	0.0674606704028548	0.0186029298967167\\
34	0.0791324373143099	0.0806203001365133\\
35	-0.00867992446484465	0.0646150756675356\\
36	-0.0343392320910657	0.000602238807400637\\
37	-0.0370813075754131	-0.0309271075567347\\
38	-0.0181491030863293	-0.0851245585992068\\
39	-0.0471005585003303	-0.0734926853302385\\
40	-0.0729894938475085	0.00142192804960636\\
41	0.0196551893936127	0.0113134444736619\\
42	0.0292547405710905	-0.0241090969084533\\
43	-0.000241604121853142	-0.043015374923396\\
44	-0.00704700746001591	-0.0487895022789111\\
45	0.0391904679993699	-0.0460966634728512\\
46	0.0181292355629373	-0.0420002038662254\\
47	0.0200102603063291	0.025229671016839\\
48	-0.00371656851737734	0.000766860580090999\\
49	-0.0219081420927953	-0.0156342605531323\\
50	-0.0146123098068112	0.0494865314679857\\
51	0.0824666749426472	0.0433086419213099\\
52	-0.0182830909921214	0.052428293302904\\
53	-0.0193475489458387	-0.0462764305075602\\
54	-0.0476517804973861	-0.0705368820195873\\
55	-0.111697983636071	0.0145090270726807\\
56	0.00647268400558881	0.0293402210664581\\
57	-0.0906082907425916	-0.00538464325381279\\
58	-0.136122250885726	-0.0117712465570036\\
59	-0.0836638995670102	-0.000153186075480542\\
60	-0.0744005561340131	0.0244929066571513\\
61	-0.000184430040184147	-0.0302808875250692\\
62	-0.00499719450304933	-0.0270781053595359\\
63	0.0325084941044081	0.0810019919929417\\
64	0.036687111184158	0.110096447735923\\
65	0.0404122600159661	0.0841955471705405\\
66	0.0563841592097061	0.0034671555337627\\
67	0.0237732673651031	0.0985660026509187\\
68	-0.0297109318900715	0.0887473762981385\\
69	0.0635614422507316	0.0307318375277774\\
70	-0.00916817325924324	0.0442888353557547\\
71	-0.0513826703065412	0.00460060327770841\\
72	-0.0597706836124446	-0.0583029084758334\\
73	-0.0147066609090813	-0.0464385087760774\\
74	-0.0312112957570088	-0.109522473799933\\
75	0.0295562714572692	-0.12325642579406\\
76	0.0364628124926757	-0.109112107817861\\
77	0.0536276323792476	-0.0440855001779811\\
78	0.130473639046687	0.0747097814969177\\
79	0.147466945584656	-0.0369000531830079\\
80	-0.0102984693976756	-0.0529444998789043\\
81	-0.0450257122413285	-0.0386204162712547\\
82	0.0116637731658365	0.0800865482624709\\
83	-0.0272833703411782	-0.0205784060563847\\
84	-0.04569109273473	0.06858838878586\\
85	0.0225165578704613	0.0891988441255592\\
86	0.109548860241429	-0.0253225305696061\\
87	0.0936356857519136	-0.0197181143993443\\
88	-0.121200303626358	0.0197660666571742\\
89	-0.0566377931216834	0.0241056515802806\\
90	-0.0139548703272866	-0.0151416120327418\\
91	-0.09172623692522	-0.00174857986580437\\
92	0.0506906479215209	0.00834823814899389\\
93	-0.0704219941763996	-0.0428580447524869\\
94	-0.000536050953446346	0.0457194804003293\\
95	-0.0558624630053141	-0.0406008706393911\\
96	-0.0579949446442272	0.0611278383672584\\
97	-0.0582789099280114	0.0638538921038139\\
98	0.0256969704966039	-0.0633754901895601\\
99	0.0165781489588485	-0.0288749194908645\\
100	-0.0284266630752591	0.0653936015241171\\
101	0.0193629817132231	0.0221270167583517\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0801537082954334	-0.0219843718848711\\
3	-0.0414940802882809	-0.110011092148371\\
4	-0.0567534161894084	-0.12009758397629\\
5	-0.0303276611155657	-0.148872600374799\\
6	0.0443316133594972	-0.0744513054651411\\
7	0.133263963663706	-0.0923642131429131\\
8	0.120454240226132	-0.0099118463053048\\
9	0.0308372935539279	0.0180929978811972\\
10	0.0772725905842024	0.0641422377406674\\
11	0.0619292020254763	0.0809399949530336\\
12	-0.0616695367670566	0.106998280725573\\
13	-0.0290575693132035	0.0477193380432559\\
14	0.0199082591016236	0.0338496948064148\\
15	-0.07829844664305	0.0345511314890785\\
16	0.0661117837372833	0.0365381890091953\\
17	-0.00139658493377939	0.107849004522283\\
18	-0.0283315420449166	0.073031617697167\\
19	-0.0309224657774827	0.0471337858719246\\
20	0.00901894346965992	0.0447749992743001\\
21	0.0136125687456633	0.00929582770724835\\
22	-0.0492181509806181	-0.0959233330828051\\
23	0.000945071089885365	-0.0340729263286755\\
24	0.0226363894762465	-0.018137167293192\\
25	0.0561087183075934	-0.0854454715304382\\
26	0.0488511050928409	-0.0659259366089454\\
27	0.0244632707545393	-0.00392729064580693\\
28	0.0434649135115079	0.043013171215525\\
29	0.0349894491535683	-0.0033351581699693\\
30	0.0614028213097023	-0.0836313681143384\\
31	0.0677561601314984	-0.0645385009199414\\
32	0.0115367667075176	-0.0837953195902612\\
33	0.0441581497819748	-0.0191727117474057\\
34	-0.0705394003709608	-0.00206549247636373\\
35	-0.0151706981332233	0.103325439078979\\
36	0.0505478179204987	0.0696485102094649\\
37	0.0195781755230342	0.0509169037183968\\
38	0.0492920463801458	0.00357296787973178\\
39	-0.0040390067523733	-0.0373634869670216\\
40	0.0460311940782498	0.00414358052086676\\
41	-0.0319804124443534	-0.0110490952333203\\
42	0.0392338747941967	-0.113177464142518\\
43	0.0861629982955284	-0.107622783888573\\
44	0.0366274447821664	-0.0367220227294067\\
45	0.0540872537309482	-0.0887073908520779\\
46	0.0171662709349112	0.0378153949358866\\
47	0.111889920467283	0.0224560577263184\\
48	0.0287904757660675	-0.00668064890713054\\
49	0.0313907422321019	-0.0092375527505206\\
50	-0.0452103162821556	-0.0572519533738311\\
51	-0.0853742639776084	-0.0390278712174059\\
52	-0.0143751267788009	-0.00876168752076073\\
53	-0.08190626350723	-0.0687797459947387\\
54	-0.082743963415854	-0.0918701605135096\\
55	-0.131552003574969	-0.00926564042317453\\
56	-0.0676160605519193	0.0401460774965802\\
57	-0.070921086991989	-0.0488664260069915\\
58	-0.0496724402657785	-0.0466948362770642\\
59	-0.0189995530489742	0.0192833581443894\\
60	-0.0397767182578025	-0.0619848548209462\\
61	-0.0502701852561575	-0.0393046303767666\\
62	-0.0762902992589699	-0.0152127418532535\\
63	-0.0530868671011943	0.00430043842344162\\
64	-0.126191018404645	-0.0106351208691911\\
65	-0.03367947396234	-0.0839210321899918\\
66	-0.00674808558190565	-0.0525049374867268\\
67	-0.00602363327782981	0.0247089913271471\\
68	0.0296769155263891	0.022506097905217\\
69	0.053055048731871	0.0172108944553391\\
70	-0.0367089364370148	-0.0844075272449562\\
71	0.0526642184740832	-0.0987972994265556\\
72	0.0746768357924715	-0.0199053540216628\\
73	-0.0166512075099167	-0.00703797157020508\\
74	-0.0209346244746166	-0.0479244930415756\\
75	-0.0367945693154224	0.0504524296691961\\
76	-0.00389870921703673	0.0687182599131157\\
77	-0.0110055910261851	0.0542070325404509\\
78	0.00403899499388602	-0.0135568526749955\\
79	0.0605390695701056	0.086048261528661\\
80	0.00292129609051424	0.00509539556467124\\
81	-0.0728483935839054	-0.01017552344512\\
82	-0.083234944781377	0.000865993864520731\\
83	-0.0293895326040954	-0.0295983472426284\\
84	-0.0482633446046428	0.0635456798733235\\
85	0.0125440732394705	0.0312582103657015\\
86	-0.0843324009849254	0.0236171449439406\\
87	-0.102061062377953	-0.0356043429382936\\
88	0.0192617556154977	0.0390535066251689\\
89	-0.0812126897771284	0.0503034250306354\\
90	-0.148428611003528	0.0551384562268745\\
91	-0.0910478097692596	0.00672150829238924\\
92	0.0648800708112597	-0.0197863432741392\\
93	-0.0407980793950384	-0.0493859416153608\\
94	-0.127154349395891	-0.0661449414708622\\
95	-0.141525045657355	-0.0305012143504709\\
96	-0.059592882693759	-0.0590250358611336\\
97	-0.0598522259420022	-0.0423516349285477\\
98	-0.0385670089015117	0.0848765989750422\\
99	0.00815803288297291	-0.0163172034091666\\
100	0.0621114608386697	0.0366284454262725\\
101	-0.0147721723117595	-0.0178841087685873\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0766324995052841	0.0154746054371888\\
3	-0.0440126650424328	-0.00639796616815812\\
4	-0.0472946841855375	-0.0218021948268466\\
5	-0.0326500938671998	-0.0322588883168359\\
6	-0.0226817567869245	-0.0229501010627815\\
7	0.083965438179041	-0.00708829811663871\\
8	0.0285612448684437	0.0320226775298648\\
9	0.142130607962544	0.100950728200639\\
10	0.06665570550207	0.11394923418605\\
11	0.0255881022007017	0.0369555527414019\\
12	0.0416173750369278	0.0871532602789055\\
13	0.0765040671913559	0.0902684735256479\\
14	0.0760008286653326	0.0109878917457853\\
15	0.0735771357853056	-0.0056888486748397\\
16	-0.0425308712818349	0.0264305330935255\\
17	-0.0938322067146283	-0.0266528721489905\\
18	0.0340759809650349	-0.0447034862583393\\
19	0.00429033764633318	-0.0480158722761273\\
20	-0.0223844540716526	-0.0601527518068371\\
21	0.0161331143367829	-0.0439113103868042\\
22	-0.0554695477435948	-0.0138463826434257\\
23	-0.00512018681095764	0.0327066987886307\\
24	-0.110061158397501	-0.00992646322211061\\
25	-0.139855702172685	0.0648880088701613\\
26	-0.116679447537082	0.0694483265137582\\
27	-0.0457164548445846	0.0153830570798359\\
28	-0.0510261123361562	-0.064323220963322\\
29	-0.0843667676339875	-0.0988411141492261\\
30	-0.0899000480044904	-0.0956078791092061\\
31	-0.0651371533412061	0.0174479592747736\\
32	-0.014213913534383	0.103102034227758\\
33	0.0589703400852566	0.0740639612575524\\
34	0.0111902331756981	0.0728039867913345\\
35	0.0436520327781027	-0.00904704269014533\\
36	0.0208524630499602	-0.0482745259144298\\
37	-0.0747962121372867	0.0123423343627907\\
38	0.0381030212629845	-0.0200485396475869\\
39	0.00483576718625058	0.0352509962886612\\
40	-0.0221667722410303	0.0549757151339669\\
41	-0.0301064848856343	-0.0323442998601222\\
42	-0.10105600436232	0.0623951101395021\\
43	-0.0867068203880163	0.0134587939036928\\
44	-0.0172762328713986	-0.0141182897567803\\
45	0.0402841518887524	-0.0164218362224871\\
46	0.065548291072682	0.0650467185740125\\
47	0.0538117914919369	0.000454264182128766\\
48	0.0309291999595465	0.0223014517658655\\
49	-0.111563479926955	0.0636911234635178\\
50	-0.0566389435924538	0.0351662392527848\\
51	-0.0536518370336295	0.0918442747638713\\
52	-0.0744450267974463	-0.0367337733349263\\
53	-0.0761469369195856	-0.0226463917000024\\
54	0.0247802152128279	-0.0324776547707591\\
55	-0.0664643705566621	0.0225431053806653\\
56	0.0899082290546711	0.083590239772037\\
57	0.0320691754379037	-0.0246210517828079\\
58	-0.074464920184649	0.0496690511592939\\
59	0.00595881229046586	0.020208405434724\\
60	-0.059720867191552	-0.0382435241691914\\
61	-0.0538731156139584	-0.0462144604147693\\
62	0.0222126590206197	-0.011681216424026\\
63	0.0533356158290823	-0.0511712839854832\\
64	0.0476627595920019	-0.0935736997537594\\
65	-0.00939819300452337	-0.014685173193256\\
66	0.0109079278746593	0.0992430363858762\\
67	0.06788761827569	0.0522004060126603\\
68	0.123706298967071	0.0129321784432682\\
69	-0.00707368810059435	0.0441878071166977\\
70	-0.0372102346768242	0.029265908135358\\
71	-0.0112137444130357	0.0315800539960753\\
72	0.0548207672723042	0.00751354473848079\\
73	0.0830440494411809	-0.00367922764887797\\
74	0.118581030143541	0.0908791381376483\\
75	0.0220875475343034	0.0091192634367875\\
76	-0.0530694188646978	-0.0735865251293763\\
77	0.00345820439067559	-0.0944806697116911\\
78	-0.0161617834554746	-0.0658659017763062\\
79	0.0077639085363269	0.00677468014824384\\
80	-0.0398436469492078	0.101364702493496\\
81	0.0307759889213038	0.119821420027593\\
82	-0.009412088431874	-0.0215486657225651\\
83	0.0168847879121317	-0.0128434261545104\\
84	0.0279126634220765	0.0913033661658764\\
85	-0.0580591385115995	0.0645543412412702\\
86	-0.079294415165129	0.0634927539202244\\
87	-0.0255551987800576	-0.0149179311571857\\
88	-0.118657582720646	0.0149685070943576\\
89	-0.0673914240238041	0.0132740294783037\\
90	-0.0673000746931783	-0.0869618049572437\\
91	0.0190971624184583	-0.0432909693343347\\
92	0.0458125165579543	-0.179984015124152\\
93	0.0466785513796742	-0.103284637557418\\
94	0.0357719171456482	-0.0327438570187458\\
95	0.0305933191393537	-0.00857523032701769\\
96	-0.0488692392080083	0.00121156698638084\\
97	-0.0757284641686473	-0.00971922700760237\\
98	-0.0481548860077136	-0.0607437084177356\\
99	-0.108150888032748	0.0397494720538951\\
100	-0.113840911345737	0.010395747338125\\
101	-0.0539099823976602	-0.0455643865775238\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0157830440186347	-0.0378132306180951\\
3	0.0215145337217333	-0.00136204174003586\\
4	-0.00472918415133043	-0.000963665529921663\\
5	0.0394071724917883	0.0625454938795949\\
6	0.0473691860932401	-0.0580267993321669\\
7	-0.000679033973106972	0.0235128172741683\\
8	0.0361964644119346	0.0216107064905951\\
9	0.0696171492721828	0.0152676018371171\\
10	0.0809094361123619	0.115329471307123\\
11	0.0255406002039214	0.0210285519468111\\
12	0.00217018529148638	-0.0595861893943367\\
13	0.0120975359369332	-0.140513483184392\\
14	0.0107138271538395	-0.0853957109949198\\
15	-0.0276072280348106	-0.0235149077435186\\
16	0.0128160760359347	-0.071747987368146\\
17	0.0198227587679316	-0.00340745140284624\\
18	0.0379676908179011	0.0199129275242689\\
19	-0.0260674268231698	0.0101339262641444\\
20	-0.103145340334349	0.0662016783678601\\
21	-0.0225441836120235	0.0686416787474444\\
22	-0.0390426128244251	0.0671776119713315\\
23	-0.0158393780087198	0.0120711344438409\\
24	0.0109786863647568	0.00365641615704889\\
25	-0.0764316164161024	-0.0428471645104662\\
26	0.0088802015434218	0.00320033474672473\\
27	-0.0950977119992144	0.0162353031129037\\
28	-0.0703691429094657	0.0293521472670498\\
29	-0.0769885729331695	-0.00828272460892712\\
30	-0.00159264013574597	-0.0383211092511095\\
31	-0.0531719789146096	0.0606505626001917\\
32	-0.0758763725795506	0.0658394257215009\\
33	-0.05782029843292	0.0257782352290673\\
34	0.00627695998190046	-0.102101409741389\\
35	-0.000108829026005151	-0.101920504110546\\
36	-0.0240337702547418	-0.0415036781023268\\
37	0.0142149153984171	-0.0518972919118301\\
38	-0.0502647733773607	-0.0623425919547331\\
39	-0.0717389910937008	-0.0381802644910197\\
40	-0.0547872820018	-0.0255812877958692\\
41	-0.0281608649744565	0.00944190444629251\\
42	-0.0711917882459695	0.0461612667146117\\
43	0.0125166320110287	0.0680519916584472\\
44	0.0169502167760869	0.0418713104912475\\
45	0.0168663773569868	-0.0473620280402323\\
46	0.0722078025588372	-0.0537797770086038\\
47	0.00873721367031148	-0.0448406318227593\\
48	0.0075980480306749	0.0451202874214598\\
49	-0.0443958154734591	0.0257723941448529\\
50	0.00417320680585664	0.0825084502775605\\
51	0.0247847521011717	0.0777296398327098\\
52	0.055652208941709	0.0235844263191446\\
53	0.00920311264373757	0.109107723219927\\
54	0.0520612718932718	0.121022106452123\\
55	0.100189524360441	0.016715664168293\\
56	0.0431748410359446	0.0902638810099972\\
57	0.0213445981822358	0.0324249056495058\\
58	0.0153014446623551	-0.00374472597389212\\
59	0.0112084340589198	0.0657967960019261\\
60	-0.0212693567894875	0.101448431974813\\
61	-0.0377017999167788	0.0309901134624429\\
62	-0.0305640141485281	-0.0104190826733977\\
63	-0.00737482555949181	0.0253530779243753\\
64	-0.0564077568514408	-0.00882704569005536\\
65	0.0329076094839896	-0.0126472616672164\\
66	-0.0179963103023192	-0.0434264020903949\\
67	0.0334106955283544	0.0293985278725985\\
68	-0.000949156101275345	-0.0696262757044554\\
69	-0.0891172488739426	-0.0105541626338008\\
70	-0.104828595482771	0.0798697124603659\\
71	-0.0679219354101907	-0.00109194253633631\\
72	-0.0140704175986112	0.0272347972504653\\
73	-0.0142489592430274	-0.0136771141763731\\
74	0.0341096817687105	0.0350073779463126\\
75	0.072344210601813	0.104193365157378\\
76	0.0133985185109771	0.00369171001666113\\
77	0.0236503960248659	0.0571824036554685\\
78	-0.0940444037017563	-0.00236262739959771\\
79	-0.015355700583375	-0.0555620491570819\\
80	0.0133347069579668	-0.00890354601714073\\
81	0.0170154142845027	-0.00689652772045909\\
82	0.0542216115236331	-0.121555586631656\\
83	0.0385139618828928	-0.0643838084268644\\
84	-0.0458985579096182	-0.0478195885439698\\
85	-0.0558981911944862	0.02840061506774\\
86	-0.0791687087978438	-0.0112613198587747\\
87	-0.0825757890951274	-0.0548360208380019\\
88	0.0238578650733872	-0.0248604516671855\\
89	-0.0794370629717561	-0.0512481313441773\\
90	-0.0327527141665445	-0.0140889175143444\\
91	-0.0675935190383611	0.0645872482899822\\
92	-0.0582803877679324	0.0258064766985121\\
93	-0.0770477730419509	-0.0255092718076382\\
94	-0.0829915333166034	-0.10118325260834\\
95	-0.118056898717425	0.0874336977015558\\
96	-0.0504384189113698	0.00332447561259357\\
97	-0.0536798549393026	0.0715893858121908\\
98	-0.0654426637385959	0.127595931821415\\
99	-0.070040496565889	0.0190728952084596\\
100	-0.156471205915729	0.025600087810631\\
101	-0.0595412660159757	0.0208291123811085\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0444614950270634	-0.0285554447997107\\
3	-0.0626403865469975	-0.0845383848071447\\
4	-0.0553125353921796	-0.060293736093782\\
5	-0.0280003874509149	-0.05062501652298\\
6	-0.0336420631890265	-0.143149091932863\\
7	-0.0501658460044802	-0.0712644878683911\\
8	0.000243670888261792	0.00726065467077648\\
9	-0.0842829921445563	-0.0498893135781812\\
10	-0.0327990337148289	0.00367919867681976\\
11	-0.0743030008181408	0.0678302095252869\\
12	-0.00721957714200636	-0.0190584035195131\\
13	-0.0544337733652611	0.0149655798835873\\
14	-0.0719132412070591	0.0179786918923366\\
15	-0.0534649886409052	0.0194492788053265\\
16	-0.0709294769614775	-0.0701577231818197\\
17	-0.0546737976439141	-0.047044149358526\\
18	-0.0082728721587739	-0.0288672059695856\\
19	0.0662973545761745	0.0897044421471708\\
20	0.0253596744597387	0.0808077731325115\\
21	0.00967937050873613	0.0502059904006564\\
22	-0.0373733670436667	0.0614518692740279\\
23	-0.0543412825435466	0.0720871616370304\\
24	0.00899501463710982	-0.0245786372696121\\
25	-0.0761998557386383	-0.0796797348520562\\
26	0.0171954594850497	0.0379527118391417\\
27	-0.0271751234714976	-0.0687143284334309\\
28	-0.0120285825964867	-0.0613322560826911\\
29	0.00265272483319881	-0.071803351010948\\
30	-0.0377169607631849	0.000824212830168342\\
31	-0.0498414012667624	-0.0193227426288005\\
32	-0.081748411862538	-0.0958516338260886\\
33	-0.0643141780328553	-0.0547417738524331\\
34	0.00515042954707107	-0.0625484254772999\\
35	-0.0320180289015183	-0.0650195517204124\\
36	-0.0364450358632752	0.0559461144535182\\
37	0.00753622865950925	-0.0490875957179547\\
38	-0.0168249389220072	0.00453423488034944\\
39	-0.0137413295674052	0.0614409788140279\\
40	0.0367933001160707	-0.0440194317109752\\
41	-0.0369424522971871	0.0303826338782134\\
42	-0.0952343023632305	-0.0330899263056259\\
43	-0.0534346188043763	0.0456820555710316\\
44	0.00167232124068402	0.12058445277105\\
45	-0.029742356410033	0.0195110320594703\\
46	-0.0390182242007711	-0.125599080416931\\
47	-0.072658381735777	-0.126419093671938\\
48	0.034599462118605	-0.0916869270106422\\
49	0.0953529460505246	0.031149887188745\\
50	0.0893966433573745	0.0190805881290504\\
51	0.10743758270445	-0.054096794906253\\
52	-0.0315095237635264	0.0161348570449488\\
53	-0.00354496927743908	-0.0386631527087263\\
54	-0.0811150615795303	0.0210618439457194\\
55	-0.0430760040805154	0.0356621546452543\\
56	-0.077411500461942	0.115839784521355\\
57	-0.0230853101475525	0.0318493546664206\\
58	-0.115326824821796	0.0102364794963175\\
59	-0.0909884344529909	0.0504740971990891\\
60	-0.0541088444864686	0.0358433068714648\\
61	-0.0328836648333785	0.105212711877509\\
62	-0.0543877327880626	0.0667819484701625\\
63	-0.0330482399337618	0.0423953513444979\\
64	0.00048912715482877	0.0130143196004956\\
65	-0.0181521034003669	-0.0615862709234899\\
66	-0.116826572354788	-0.0497470205827585\\
67	-0.0945828507323824	-0.0518199114948216\\
68	-0.00282138084369652	-0.0588481215669193\\
69	-0.0310120835184115	-0.0234806243904158\\
70	0.0355581664006637	0.0762900645293499\\
71	0.0288927265509619	0.0446656078363611\\
72	0.00780010432582443	0.00150776601058662\\
73	-0.0047225126231778	0.0558240053636993\\
74	0.0595231505226601	0.0021881955614301\\
75	0.0759797905865287	-0.0123733514284443\\
76	0.0731857298700162	-0.126959134392669\\
77	0.00208941766995485	-0.0977268021620683\\
78	0.0449388064136819	0.0168092294730842\\
79	0.0513788463819982	-0.0039328855612709\\
80	0.0225234347070031	0.0371293727997599\\
81	0.0683283756912794	0.0730536090472422\\
82	-0.00861580917413717	0.0453526978590341\\
83	0.01038398126267	-0.0234735648967987\\
84	0.050185845905713	-0.0975521471040423\\
85	-0.00435604665946297	-0.129585831069453\\
86	-0.00145371059750727	0.00717435352892683\\
87	-0.0291647858714093	0.059580372029353\\
88	-0.0086768135876425	0.00816477372344341\\
89	-0.0426834157611106	-0.0674371562849592\\
90	0.0269515628184824	-0.0120991008348735\\
91	-0.00119858704044762	-0.00718391094383187\\
92	-0.0562875935236795	-0.0704525193027942\\
93	-0.0606407637667686	-0.0351990878822594\\
94	-0.0897277997162456	-0.0403144410683644\\
95	-0.0700754910820615	-0.0447651366650679\\
96	-0.0720468911050032	-0.00359580917283182\\
97	0.0806412859045179	-0.0359197840790672\\
98	0.0268887178839969	0.0166623977302392\\
99	0.0931211140781961	-0.0538727028842297\\
100	0.107432304323184	-0.127374525815665\\
101	0.129255246943123	-0.0991577192936478\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0389633491473716	-0.0631009733643241\\
3	-0.00297462688461907	-0.0169723629182483\\
4	0.0424531016957829	-0.11092589253825\\
5	-0.0244809634208065	-0.0941147779379918\\
6	0.0313937999460614	-0.0923715920443717\\
7	0.107162116066925	-0.00202891828071985\\
8	-0.0257512491984011	-0.107875924032933\\
9	0.04520029527937	0.00347904487089796\\
10	-0.00980889931893732	0.0557127590558698\\
11	0.0306105441491731	0.0156450505692717\\
12	0.0442918550289246	0.00228887356100923\\
13	-0.0146661232600404	-0.0779307831482265\\
14	-0.0302851674160359	-0.0150367086856671\\
15	-0.0367101384815697	-0.0107457307420729\\
16	0.0408891681316374	0.0230190352841606\\
17	-0.0845514750765157	-0.0429478436395418\\
18	-0.066345315694104	0.00642364460542265\\
19	-0.0499979827890721	0.00288760510037212\\
20	-0.0331452528169612	0.00245944275554103\\
21	-0.050427553812259	0.0124886498821409\\
22	-0.0306185349270923	-0.0505534219822025\\
23	-0.0119684944581727	-0.068764141298001\\
24	-0.025525835634367	-0.0701878636557164\\
25	-0.0362928481586355	0.0397724908189028\\
26	0.0152812725423846	-0.0316339829360937\\
27	-0.0317948566766659	-0.024416833142083\\
28	0.0450412640169161	-0.0361477117600961\\
29	-0.0231543740859333	-0.0248786466611456\\
30	-0.026787524247325	0.0748036464021685\\
31	-0.0219317241455393	0.0240761429085129\\
32	0.0121564848301814	-0.0588351230633588\\
33	-0.0717833615866474	-0.0844177769800241\\
34	0.0264300870629589	0.0159382062264501\\
35	0.0715384505290895	0.0515632940026811\\
36	-0.0890353961136365	-0.0243815999348828\\
37	-0.0855561356077176	-0.00568685193465396\\
38	0.00394593839305092	0.0189776931026658\\
39	0.0422867729392754	-0.059931207346682\\
40	0.0531017490324795	0.00309901180658414\\
41	-0.0120324241681029	-0.0881420314415619\\
42	0.0391441660832811	-0.0759017818832599\\
43	0.0674821382165157	-0.16986141125197\\
44	0.0643710105735077	-0.0823815700785976\\
45	0.0209366979445818	0.0570534638392582\\
46	-0.0299830641325374	0.0039119104604557\\
47	-0.00193510539014239	-0.00319304264058611\\
48	0.0969238215896606	0.0111642962701075\\
49	0.158444826463229	-0.00553548370233525\\
50	0.161889139874161	0.0109535104098579\\
51	0.145087551011373	-0.0129662667295506\\
52	0.116608175282702	-0.00599656699733898\\
53	-0.0174915186238436	0.0448122704737322\\
54	0.030846535594356	0.029774658785244\\
55	0.0504657538000938	-0.062763461209335\\
56	-0.0105859057149707	-0.0488809332572803\\
57	-0.0771859623051705	-0.044656822128595\\
58	-0.0363377660179079	-0.0177368754669313\\
59	-0.0461118187592193	-0.00545212025244774\\
60	-0.0851728485952328	0.0699422110348751\\
61	-0.00555804387816079	0.0725419178742851\\
62	-0.0254177715644797	0.0840976769210254\\
63	-0.0413637834688792	0.0166912834156316\\
64	-0.0612522816335991	0.00216157392984438\\
65	-0.00890076507589802	-0.00479689768538494\\
66	0.0688726606380716	0.0147554905596201\\
67	0.0541324840950036	0.0902002331970394\\
68	0.0908464160836108	0.0367416625519719\\
69	0.0161965937200175	-0.0210326975060432\\
70	-0.0696465853424265	-0.0241070241691178\\
71	0.0192066646550561	0.0448984609257753\\
72	-0.00372047336177851	0.0115921882829457\\
73	0.0284872954533099	0.0510097995833719\\
74	0.110033159167466	-0.000340243431192662\\
75	0.186768117980735	-0.0643478533230529\\
76	0.0874696709988447	-0.0943488657017118\\
77	0.0122263601724468	-0.0940033354836936\\
78	0.0819521816306862	-0.0975282820842748\\
79	0.0523438620250119	-0.0825168096148028\\
80	0.00704655876501751	0.0061859846750378\\
81	-0.053979068529735	0.0470662632301523\\
82	-0.0349972998100709	-0.0144343350481741\\
83	-0.0483823223369906	-0.0147586340528772\\
84	0.0315842422515321	0.0194023281506085\\
85	-0.00167504867072102	-0.0278290561517533\\
86	0.0234851638020409	0.0144396799780131\\
87	0.0686605034350182	0.0266410091607443\\
88	-0.00621586357651593	-0.0186319384196715\\
89	0.0631121579664352	0.0409542396233624\\
90	0.00775547315486151	-0.0301528732090155\\
91	-0.0326091584969784	0.0997400581954736\\
92	0.0244727919231453	0.123877791065288\\
93	0.0408083120062857	0.0189842310460027\\
94	0.0632664698903954	0.120450922204307\\
95	-0.043837026376876	0.0506815502046719\\
96	-0.0725764561212032	0.0322755546095231\\
97	0.0189916553493888	0.0047179331641755\\
98	-0.0226254443640329	-0.0237753784284977\\
99	-0.0217486021110271	-0.0512038982111998\\
100	0.00642665575495505	-0.130108694395913\\
101	-0.021573478676361	-0.0747494104137814\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0184797887340477	-0.0288625721938496\\
3	-0.0688938381148001	-0.0399703079421795\\
4	-0.0289922840017723	-0.0998766674722952\\
5	-0.0344042486805756	-0.0789195497632561\\
6	-0.0023313509770145	-0.0855290674341421\\
7	-0.0195030990118998	-0.052776469887994\\
8	-0.0238899549930758	0.0558006572724992\\
9	-0.0644299719610637	-0.0428726165097056\\
10	0.0735526543958319	-0.00294914783668932\\
11	0.0687668967258169	-0.0515311813263951\\
12	0.0624295937668647	-0.0998643135846745\\
13	0.0510540876126531	-0.052472409171374\\
14	0.0475507768241503	0.00124569033444885\\
15	0.0549306612479133	0.00967875706320564\\
16	-0.000483532188935511	-0.01056605266267\\
17	-0.00334277434896153	-0.0299211597016395\\
18	0.055980042262741	0.013673399172776\\
19	0.0044975931073621	0.0598496815072469\\
20	-0.0337189767458226	0.158046336752887\\
21	-0.0259546733179553	0.118877241004115\\
22	0.0190355662590761	0.131846353597638\\
23	0.100434028448939	0.0653700517181118\\
24	0.00486204028287062	0.0546244804664112\\
25	-0.0743648486493832	0.0857921211206343\\
26	0.0227529205814278	0.0952192001058622\\
27	0.0524597619186083	-0.04600431916543\\
28	0.108257301415505	-0.0509996291909996\\
29	-0.00122151663122287	-0.033798006619527\\
30	0.110078068526549	-0.0981303422939112\\
31	0.0961255037306784	-0.0885993391792003\\
32	0.0398161388058792	-0.000717306517832597\\
33	-0.00464173650002107	-0.0282880317508219\\
34	-0.0909119450090761	0.0214389309727748\\
35	-0.143515455212582	-0.00593131901448534\\
36	-0.0942811878095795	-0.00769035249606884\\
37	-0.0696453006447149	-0.0443633325732139\\
38	-0.0967419286433183	-0.0724985743914027\\
39	0.0174199246771627	0.021075056677173\\
40	0.0478868899389372	0.0872582150135832\\
41	-0.00220335445380852	0.135241436438617\\
42	-0.0511930136358583	0.0601364041430613\\
43	0.0485269269256412	0.00707391484623388\\
44	0.000994388486580407	-0.024645650692779\\
45	0.017798562484479	0.0498066979837211\\
46	0.0424116252133845	-0.00588559767259078\\
47	0.0196621178976487	0.066317670460488\\
48	0.0181607318554262	0.0432273569660022\\
49	0.00912585141306364	0.00227188949937692\\
50	-0.0609630724813672	-0.0407197063785069\\
51	0.0147258871480657	-0.117600103307547\\
52	0.0127967293682564	0.0157169821518867\\
53	0.00767916478168013	0.0622715987308942\\
54	-0.0197519847113626	0.0975775982793775\\
55	-0.113566849310144	0.0930460724130315\\
56	-0.0790832863235788	0.0449730530908893\\
57	0.000240611850423102	-0.00016086806750339\\
58	0.026429710240031	0.00602872821206222\\
59	0.0835163780623653	-0.0168438009102722\\
60	-0.0111307929650049	-0.0427126048262281\\
61	-0.0499468470944299	-0.0496077572696696\\
62	-0.0255457624084631	-0.0427011723470228\\
63	-0.127525405511847	0.118457254176704\\
64	-0.00649285739867847	0.012238204231798\\
65	-0.0212367800229465	-0.0967502520641555\\
66	-0.0332055093712638	-0.10032083422699\\
67	-0.00218397485379287	-0.0792237990093481\\
68	0.0180386806809159	0.0322141763446212\\
69	-0.0728254698122037	-0.0442989611676428\\
70	-0.10111710060185	-0.109714562878223\\
71	-0.0570181197933947	-0.0887967113453805\\
72	-0.0059925520959403	0.00280809977748081\\
73	0.0649044044304113	0.0136833423208557\\
74	0.0996257005737306	0.000279347452123999\\
75	0.00147163929515646	-0.0153272372091463\\
76	0.024641963903599	-0.0283485364883236\\
77	0.110255828761273	-0.0860659548278638\\
78	0.132759275336323	-0.000863968502749952\\
79	0.00123760846628392	-0.105001923673559\\
80	0.017623530911349	-0.109511700496934\\
81	-0.00699371735098644	-0.107177423060699\\
82	0.0257659884944195	0.0124006269361086\\
83	-0.0782662353537709	0.05853070621814\\
84	-0.0201829358006798	0.0732870370009392\\
85	0.109578916185919	0.0162507614242846\\
86	0.137007561116376	0.0233474432503395\\
87	0.127082944691864	0.0880698969044947\\
88	0.00827295335045614	0.131137858630094\\
89	-0.0998958168674929	0.00905187787563049\\
90	-0.0390203736007109	0.0325222667926746\\
91	-0.0677640547712685	0.0118751346363553\\
92	-0.0582380438033699	0.0278154895119658\\
93	0.000362584010292676	0.0670808555036307\\
94	0.107256754198213	0.0495987856304471\\
95	0.00570132570312659	0.0443116779306338\\
96	-0.0440388900748141	0.0754937350971066\\
97	0.0238498217331091	0.0513303561342112\\
98	-0.0551273234995293	0.0199552804267433\\
99	-0.0267142377381275	0.0656237196466756\\
100	0.0786273081348347	0.00427052976016162\\
101	0.0503357814734503	0.0642363630057236\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.063841025913886	0.0211727792764229\\
3	-0.024200525606644	0.0365412295411158\\
4	-0.0394259690935268	-0.00998897266948665\\
5	-0.117037493586562	-0.088764408957748\\
6	-0.159092601133561	-0.000318585565607613\\
7	-0.136704872707213	-0.0401224558350046\\
8	-0.0546737464591326	0.0387815783117948\\
9	-0.0930350796586446	0.0676858193710605\\
10	-0.125677364715895	0.00992973582653948\\
11	-0.00667400839436133	-0.00440230057503789\\
12	-0.0196909877770554	-0.0927553487520222\\
13	-0.00617282803039704	-0.053720296465534\\
14	-0.0726510173109053	0.0104335341372973\\
15	-0.0283639370736472	-0.0872745099817405\\
16	-0.00636083416240528	-0.0371360676616215\\
17	-0.0476049772988045	-0.0561048758784031\\
18	0.0629061564185789	-0.0372354059280185\\
19	0.00776480820462244	0.0140799542365483\\
20	-0.0363077384978793	0.121733359927943\\
21	0.00596206451774184	0.0334971614726\\
22	0.0223246162122168	0.0675344005071628\\
23	0.0561398045417939	0.0130912197895238\\
24	0.070925103807696	0.102329231281594\\
25	0.0801537000004205	0.00158183097303309\\
26	-0.00780870199591002	0.0701457310405286\\
27	-0.0122467141415029	0.0331016675173304\\
28	-0.040538912146108	0.0403514090187271\\
29	0.0212295618531967	0.0287397451585703\\
30	0.0416884721248291	0.00104425836700421\\
31	0.0294605951652664	-0.0165365504486217\\
32	-0.0114616666781054	-0.0533971923358612\\
33	0.0585687078560213	-0.0646023901479063\\
34	0.103162403328759	-0.0482345364266623\\
35	0.100591487994194	-0.0213922769340104\\
36	-0.0145591977596256	-0.107805019801185\\
37	0.0229912695835944	-0.0610762641878168\\
38	-0.0161894252954452	-0.0701267849990323\\
39	-0.0238431242842076	-0.0491659241153193\\
40	-0.0232616767842039	0.0250463386581102\\
41	0.00152369374681273	0.0500107003329712\\
42	-0.102156504722505	0.0251727883680639\\
43	-0.0537106452307768	-0.000213797618594419\\
44	0.0573228159797841	-0.048792043977701\\
45	-0.0515792222275366	0.00378556482385536\\
46	-0.0235851494635933	0.0703218152527836\\
47	-0.0288307189562866	0.116773682390191\\
48	-0.0405767722991612	0.0565113536184411\\
49	0.0658954066550605	0.104356646186669\\
50	0.105240829409194	0.0591957144280813\\
51	0.0509896291359301	0.0308830287873327\\
52	0.0518119881315181	-0.0423037627574426\\
53	0.0219754013629975	0.0237693247317776\\
54	0.0102873754531757	-0.00900811080921715\\
55	0.1535168165322	0.0246802638393399\\
56	0.0722882836912195	0.0183725592113557\\
57	-0.0273444176240799	0.0781792914686742\\
58	0.015383656146237	0.0274433692856002\\
59	-0.0609896330523821	-0.047984662713952\\
60	-0.025551089913782	0.0199825642429114\\
61	-0.0714603724979581	0.0530362627800883\\
62	-0.0694193782708983	0.014547704756781\\
63	-0.0490935947804929	-0.000804148117491828\\
64	-0.0502723877464323	-0.0297762633503126\\
65	-0.00115824066875223	0.00315846330652442\\
66	0.0250767190388688	-0.0147651737405153\\
67	-0.129894404524298	0.0130365301961355\\
68	-0.0565860129614742	0.0174594869298221\\
69	-0.00590484160612029	0.0376145591341894\\
70	-0.0501905235881163	0.00413578687144296\\
71	-0.104396644862428	0.0608481320510505\\
72	-0.0395039239240613	-0.00187525255635461\\
73	-0.00295492353763672	-0.0323981824440456\\
74	-0.0198127770571873	0.0450547577590023\\
75	0.0611000058100463	0.0402879456629609\\
76	-0.119095974026069	0.0435581258174452\\
77	-0.0570072677057384	-0.0134842385991255\\
78	-0.00871591217689016	-0.0514794598900302\\
79	-0.0354333714091718	-0.0219126211289437\\
80	-0.0386135330467787	0.0528405247539445\\
81	-0.0325591939880413	-0.0030818374429787\\
82	-0.0384988073480753	-0.0675391790859739\\
83	-0.0138286655285191	-0.0782201940549595\\
84	-0.0570183631398135	0.0186425492175069\\
85	0.025000936042948	0.0157538685750411\\
86	-0.0964230862223614	0.00853944924171429\\
87	-0.022042794555326	0.0350841869391731\\
88	0.0189015001937177	0.0555015500678823\\
89	0.0309915220104583	0.0486011413409679\\
90	0.088321661488856	0.0465518075047817\\
91	-0.0236488365383485	0.042933220384335\\
92	0.028732153314042	0.0598041096026573\\
93	-0.0362451106557517	-0.0526715608673704\\
94	-0.0399047727540965	-0.0183268437414554\\
95	0.0459949730674563	-0.00198443999565678\\
96	0.178554729217359	0.00389992937226446\\
97	0.0900770583700627	-0.0469995760605843\\
98	0.0227561430997691	0.0163491819362953\\
99	0.0352373574056591	0.0443632881387903\\
100	-0.0121603873442101	0.00631138415086199\\
101	-0.0323298726492504	0.0315911827347607\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.091515812630149	0.0316602203142345\\
3	0.00076144755526035	0.0151318274120645\\
4	-0.0489043927194222	-0.0642672999425128\\
5	-0.000257778727254354	-0.00608468840163817\\
6	0.049805166029673	-0.0158491184020676\\
7	0.0777560289864715	0.0253603402505181\\
8	0.00107566981638652	0.0467206906256825\\
9	0.0150862565956399	0.0646937959885714\\
10	0.0603163856420696	0.0476140091535995\\
11	0.0787705289171506	0.0331017690930208\\
12	0.01874971911472	0.0760746895058559\\
13	0.0492009325769303	0.0339928826246463\\
14	0.0248590144175223	-0.0207351917193122\\
15	0.00469555935759462	-0.107784380596228\\
16	0.0303646034328508	-0.0625128170907602\\
17	0.101150046461485	-0.119066695545942\\
18	0.060409574797906	-0.115108391028713\\
19	0.0526896092467003	-0.062447145436441\\
20	-0.00569478145279629	-0.0244072971504111\\
21	-0.0160946214914629	-0.0529273695654946\\
22	0.0120388413379892	-0.0679225721201694\\
23	-0.00578089430009051	-0.0125793038308554\\
24	-0.0732842360748874	-0.11519164459512\\
25	0.0174526209229145	-0.0941155269360297\\
26	0.053134690393811	-0.202372362486162\\
27	0.00209525308910405	-0.124184919902103\\
28	0.0286981345272158	-0.0766340191584104\\
29	0.0405603670755514	-0.125566253980524\\
30	-0.0172274323721279	-0.0807386554856339\\
31	-0.0977949960174696	-0.0331484532556535\\
32	0.0256926200266362	-0.0621336470196957\\
33	0.0489852828412752	-0.0357457482858033\\
34	0.0144461046019305	0.000325774973364307\\
35	-0.0221768218272906	0.0430189128059459\\
36	-0.0419379186135775	0.0521110044090559\\
37	-0.0414011070119084	0.0725736756794254\\
38	-0.0289046535798783	-0.0555522173458869\\
39	-0.0372930487851494	-0.0924603077103528\\
40	-0.00210038676857592	-0.00400390699347954\\
41	0.0251633922708852	0.0207911588964815\\
42	0.135877484447139	-0.0497376906065523\\
43	0.120777049235446	0.0117386328158744\\
44	0.000842701896118195	0.0622355797786524\\
45	-0.0208746574310958	-0.0684828055240234\\
46	-0.0455119784596173	-0.156060671569448\\
47	0.05292056052036	-0.0784641147005283\\
48	0.0254649076115776	-0.0994474822247982\\
49	0.0944057735016292	-0.0088201421090385\\
50	0.103403130088393	0.00199410997888378\\
51	0.040902968931501	0.0151038149905988\\
52	-0.0401331695771596	-0.0369138219211953\\
53	-0.0397856366415164	-0.0629611520844437\\
54	0.022551569134241	0.0936073484704623\\
55	0.0398730982194826	0.092195173533692\\
56	-0.0127052824927856	0.0647415992563211\\
57	-0.06100422166872	0.0612611096030374\\
58	-0.00427600300271154	0.0335027801557989\\
59	0.0217438713733228	0.00843700495173835\\
60	0.04838970249688	0.0552228136923202\\
61	0.0888844735118587	-0.0114924151368857\\
62	0.0554927768923195	-0.00894046452646556\\
63	-0.0489833389425799	0.043341907999961\\
64	0.0556611525441184	-0.0526077279686519\\
65	-0.0267999883072368	-0.0678289602350021\\
66	-0.0158658931015026	-0.0827052787256651\\
67	-0.0626313115375492	-0.0335488102486496\\
68	0.00479228581480388	-0.00410334304572856\\
69	0.0813344588608176	0.142650453697263\\
70	0.0139112770986361	0.0433165780363375\\
71	0.0168710833737482	0.0670485212309369\\
72	0.0641805691372232	-0.0627369173198333\\
73	-0.0433158909088699	-0.0481820303601786\\
74	0.0471817372027341	0.0725388262041126\\
75	0.0859085099993298	0.0302183531973615\\
76	0.0158985143103343	0.00767933504512048\\
77	-0.00476785750286947	0.0247572209108797\\
78	0.0747634054889205	-0.000454337086491978\\
79	0.136613060657191	-0.0385636088192245\\
80	0.169594043310663	0.0154894839936213\\
81	0.0406502596966698	-0.0776804207904114\\
82	0.0498761829527763	-0.045005578330063\\
83	-0.0123528182674077	-0.0358297534546791\\
84	-0.0520576912110331	-0.054568618872678\\
85	0.0638735187732671	-0.0201350918542624\\
86	0.0658859309351724	-0.0467239487710883\\
87	0.0828683572342656	0.0215616422340678\\
88	0.0661304393408737	0.0146321130913919\\
89	0.0914121907901354	0.00721619000235545\\
90	0.0453763950794281	0.0535069914944416\\
91	0.0211192690447506	0.0355059082182154\\
92	0.0655965741983143	0.033664213243487\\
93	-0.0456418495569253	0.0534432556328256\\
94	-0.0710320302132769	0.0536949263547637\\
95	0.0109884042373477	-0.0351001678022462\\
96	0.0669440284303028	-0.0872051955385181\\
97	-0.0160618586789798	-0.179821034791857\\
98	-0.0728849386950426	-0.0862199069478313\\
99	-0.0702796612757923	-0.0480907574586561\\
100	-0.0792234511139535	-0.0281102767192243\\
101	-0.0559499015705758	0.0319759453000824\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0534583305019075	-0.0434773662301\\
3	-0.080828747151853	0.0152556447015378\\
4	-0.0647747671962401	0.126054323265492\\
5	0.090307087363567	0.00428184247619804\\
6	0.0837222881321096	0.111445688932228\\
7	0.00837054034693655	-0.0110248038802396\\
8	-0.00109751963630669	-0.00837604227029662\\
9	0.0561583193905988	0.0389422092441408\\
10	0.0028195346785591	0.0508765289164856\\
11	0.0235988403582114	0.162035282576095\\
12	0.029127200926288	0.136411296042271\\
13	0.0258130495820046	0.102235641061335\\
14	0.032591341178943	0.0959600741889668\\
15	0.0823423479922206	0.0669595132794113\\
16	0.0719657439543231	0.0172617157162318\\
17	0.0543952389583455	0.0477377545485114\\
18	0.0524200783738098	0.105997100089358\\
19	0.115365789624343	0.0689543383897173\\
20	0.0641903904667062	0.0504850802738928\\
21	0.00908004919905074	0.0137936742423432\\
22	0.00633802609906126	-0.0967149744946773\\
23	0.0283313636428652	0.024914197569247\\
24	0.022995458518517	0.0622296459163542\\
25	-0.0362604511041312	0.0784727122176022\\
26	-0.0489923987904789	0.00685995169095088\\
27	-0.0497203306281323	-0.0103212194642047\\
28	0.00246349477567672	-0.0194679092540356\\
29	0.0655493078732541	0.00545643081637507\\
30	0.136950061767256	-0.067410068194544\\
31	0.00101029931536716	-0.00620109983417316\\
32	-0.0228342867365259	0.00618593680434146\\
33	-0.043612300253098	0.110987901817314\\
34	-0.000968221318172723	0.0303316604439848\\
35	-0.0386187962312598	-0.028423690996266\\
36	-0.0698166519330397	-0.0453953938904425\\
37	-0.0411284340666621	-0.0390044088274266\\
38	-0.0307141370858285	0.0447045968671367\\
39	0.000384500645238267	0.0237187008443399\\
40	0.0177995556643331	0.0782296055576157\\
41	0.0540424033123269	0.0888848661516789\\
42	0.105280980896773	-0.00724898905659221\\
43	0.0690852482246996	-0.0282526933203087\\
44	0.037107286691096	0.0619357243689799\\
45	0.00653065425110957	-0.0169293447980399\\
46	-0.0255024174882449	-0.01514364734098\\
47	-0.0710006117466834	-0.0744727961023075\\
48	-0.053445975415636	-0.120501674147189\\
49	-0.0755700314547517	0.00286248688645306\\
50	-0.00935151057740801	-0.00113897698482802\\
51	0.00547503682049889	0.0257730445622594\\
52	0.0676124668157598	0.0219970448528253\\
53	-0.0345143333959736	-0.0233184492071087\\
54	-0.0288361995526664	-0.0437093066764759\\
55	-0.00980396321602423	-0.035197729527296\\
56	0.0065683554722774	-0.0524320406997208\\
57	0.0434295190156789	0.0131775635667263\\
58	0.0213910761224287	0.0435846993983676\\
59	-0.0031799385113548	0.0872779326162067\\
60	-0.0132212743874765	-0.00923750561778378\\
61	-0.026299096403229	-0.020868533439866\\
62	-0.0121314252069291	-0.0218954774815084\\
63	-0.0424316049764501	-0.0326917563238047\\
64	-0.0235830977724883	0.0195152196658366\\
65	0.0357532493222245	-0.038655807352736\\
66	0.0409422966067115	0.00762513189848582\\
67	0.00246658632658575	-0.0104273893556251\\
68	0.00486183550783419	0.083809923758985\\
69	0.0549466397489425	0.0412938052191851\\
70	0.0549825188714104	-0.024555302004518\\
71	0.0931209831811639	-0.130456908653989\\
72	0.0310161504233481	-0.0453377633996464\\
73	0.0233564607364784	0.000392476695984849\\
74	-0.00423006628402865	0.0377148746691018\\
75	0.0448546199509654	0.0547214931850702\\
76	0.0354537344910764	0.00188522147453925\\
77	0.0817920071243757	-0.0205082486506546\\
78	-0.007279886324054	0.0314979715737711\\
79	-0.0360334161440286	0.0114702121508728\\
80	-0.114412234036724	-0.0552083220086227\\
81	-0.041010100598932	-0.137813632171995\\
82	0.000641132982847833	-0.12927487612155\\
83	0.0109108471480049	-0.0818589778294052\\
84	-0.0670105600850527	-0.0198450918550033\\
85	-0.0125281462077908	-0.0187693364019131\\
86	-0.0736007690742664	0.00636520930899137\\
87	-0.0619722454496258	-0.0327930616251783\\
88	-0.0685061043336468	0.0491144243352277\\
89	0.00536675187279364	0.0400013175607643\\
90	-0.00114243760338842	0.0374850538423297\\
91	-0.0203051403611109	-0.0419790638839827\\
92	-0.0421861641235536	-0.079099811877086\\
93	-0.0415890601922074	-0.0424102265386398\\
94	0.0228853352485154	0.0305270299944988\\
95	0.000194773664116138	0.00544247278074728\\
96	0.00447785912796811	-0.0516258956147899\\
97	0.0637317066368951	0.0461952599127887\\
98	0.0260627021512519	0.0191395020360656\\
99	0.0823317248586452	0.0272201114445756\\
100	0.0418772179573	0.0440312387303906\\
101	0.112882841352493	0.0539189803796311\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.016045206594122	-0.0165520449466472\\
3	-0.0687808695577451	-0.0600475830522408\\
4	-0.0831193257518983	-0.0102176781589067\\
5	-0.0372920307042686	-0.0581254208756422\\
6	-0.0447791582203246	-0.0908989892987669\\
7	-0.0284290518657244	-0.132244974685538\\
8	-0.0979829737326103	-0.0350203890111607\\
9	-0.070082781381566	0.0686646332818662\\
10	-0.00202189841903855	0.11556551406176\\
11	-0.0237771423857595	0.0284616084450914\\
12	0.044589213198729	-0.00455227478549629\\
13	-0.00622613890073175	0.0815071849715079\\
14	0.0513412558099568	0.00478251152307551\\
15	-0.00494804808527445	-0.00296509899011353\\
16	-0.0844671741230134	-0.0117430387691615\\
17	-0.0258378545759395	0.148833231557813\\
18	-0.0657354634703242	0.049354892103767\\
19	-0.0293209168323309	0.00446082190052262\\
20	-0.00916342454263374	-0.00309931075638797\\
21	0.0429810959413523	-0.0596616400729761\\
22	0.0308979249279769	-0.0574902080670153\\
23	0.0225133825155517	0.0268683441891054\\
24	-0.0642963379315805	0.0100756723283175\\
25	-0.0396107162213566	0.100146046703364\\
26	0.00774734272335868	0.0413341681050265\\
27	-0.0127553973057163	0.0256191847346198\\
28	0.0307356210881446	0.0116047290280382\\
29	0.151791111464053	0.0631292086094863\\
30	0.178922084613008	0.0370933316742552\\
31	0.120070556426325	-0.0105293272681307\\
32	0.054539753025651	0.00722493245060498\\
33	0.0640261283707484	0.0149597230914486\\
34	0.0755488803628502	-0.0469161533980529\\
35	0.0802103148554728	-0.11094056166644\\
36	-0.0309261342052763	-0.0525833339321176\\
37	0.0209148410817605	-0.0612202451960976\\
38	0.137884096758077	-0.0506616186521584\\
39	0.00932210526749586	-0.010353838859317\\
40	-0.0641420245618149	0.0529019091256848\\
41	0.0358089629375726	-0.0284384683440206\\
42	0.0168843192183772	-0.0657461594831734\\
43	0.0689982683362346	-0.0612065606574826\\
44	0.0511134743777143	-0.0102562222495506\\
45	-0.0536348388166913	-0.0039152692070208\\
46	-0.062834261533916	-0.0301633873903486\\
47	-0.0328802741629126	-0.101745425951248\\
48	0.020059389751538	-0.0526418549486316\\
49	-0.0335962408130811	-0.00363103654430656\\
50	-0.135067876033752	0.0508189400193245\\
51	-0.00637457943800271	0.0697522420838078\\
52	0.0310280812191733	-0.00762457705165968\\
53	0.0472289958954816	0.0635276487784726\\
54	-0.00155620484766341	0.0887036226607543\\
55	0.042677680799255	-0.00166359656884706\\
56	0.0403925743008826	-0.0851168576881408\\
57	-0.0368114730989813	-0.103676991545303\\
58	0.0554676817296047	-0.0527525444359111\\
59	0.059899792480564	-0.0895536238466379\\
60	-0.0348007306757527	0.0118394474149733\\
61	-0.0563858906357333	-0.0447965616738736\\
62	-0.0447112381388494	0.0213203633700285\\
63	-0.0503003096313591	0.0837417419131371\\
64	-0.00282092685067091	-0.0599940499617673\\
65	-0.0129406872253356	0.0592035787905383\\
66	-0.0230670586450779	0.0651160057452647\\
67	-0.0366517924194923	0.0692932256416256\\
68	-0.101739741883963	0.0354256637730323\\
69	-0.0458916581434161	0.0627511570850804\\
70	-0.0728468351073438	0.00465043050626085\\
71	-0.0965021754992377	-0.00265889547458738\\
72	-0.0179206393626223	-0.0629196951005105\\
73	-0.0884830931711207	0.0050209566007151\\
74	-0.068163921604869	0.0978601612112803\\
75	-0.0635730242993041	0.0458061609422745\\
76	-0.0695601990539451	-0.0269401606506096\\
77	-0.0390193252338827	0.0717737143455149\\
78	0.0241634812838409	0.0691659904805962\\
79	0.048947510658155	-0.0511824332784133\\
80	0.054635000532141	-0.0338026205837598\\
81	0.0992314172707034	-0.0286765680387836\\
82	0.0308265330477768	0.0380392545610424\\
83	-0.0800224063238005	0.0377072883812253\\
84	-0.0447084719010826	-0.00185185862310953\\
85	-0.035361525468817	0.131201931820773\\
86	0.0397603106539938	0.0712826663627972\\
87	-0.00418408494532608	0.0190350159131162\\
88	-0.00651426865945798	0.0392527155997958\\
89	-0.0210899857235604	-0.0085105192867051\\
90	-0.00414983025965977	0.0997907669577196\\
91	-0.0481552066610944	0.0610738913130198\\
92	0.0175738678489802	0.0630705727824234\\
93	-0.0799425569097072	-0.0715827496888276\\
94	0.015307709353778	0.00629210303062443\\
95	0.0508281475748861	-0.0213424383859057\\
96	0.0811531394259701	-0.0252934204325344\\
97	0.052449177352782	-0.0577496774996419\\
98	0.0684373951551994	-0.032170048034799\\
99	-0.081389559555564	0.0304030583362826\\
100	0.0421697031042614	-0.0366725056418083\\
101	-0.0150129148852333	0.058403461735854\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0447152839265837	-0.0191828776324592\\
3	-0.0134113230993143	-0.00742840291593445\\
4	-0.0904030603616627	0.00973506965226374\\
5	-0.0644049856661592	-0.0126433274663115\\
6	-0.0360812222713176	-0.0509813297212982\\
7	-0.0241566363020401	-0.0477101767693845\\
8	-0.0484809755463878	0.0135262934884606\\
9	0.0160181960856802	0.00745228345079446\\
10	0.109828354974804	0.0271918114462844\\
11	0.0296458150454833	-0.0136444053227633\\
12	-0.0227273367307856	0.0241647737809533\\
13	-0.0643153865282506	0.0252307332092489\\
14	-0.0415258962881003	-0.0691437702061899\\
15	0.0264340568207646	-0.104726963763691\\
16	0.0289998326127827	0.0221073328642302\\
17	0.0590694038270457	0.041182964163685\\
18	0.00579393071038767	0.000105823112460081\\
19	0.0550865042284103	-0.0460381707587813\\
20	0.00104499216921251	-0.0176312850778647\\
21	-0.0107611827691481	-0.0616226048799031\\
22	-0.0696300213194527	-0.0364992199627696\\
23	0.0900647589117607	-0.0731755568442372\\
24	0.0283718654575228	-0.104474681388607\\
25	0.0765690778246901	-0.139950407936778\\
26	0.10270533313682	0.00334093016533502\\
27	-0.0190775541151467	-0.0198066857834742\\
28	-0.0028522753852411	-0.0393719267530655\\
29	-0.122967002541231	0.0159473043303807\\
30	-0.066187368130506	0.0437200422911607\\
31	-0.0201822242151155	0.00386176134102761\\
32	-0.00654428138774318	0.0122259825221033\\
33	-0.0731892112308529	-0.0139408537975723\\
34	-0.0276900913532662	0.0282470305515187\\
35	-0.0234526570863872	7.22664721441359e-05\\
36	-0.0517974787326623	0.0178422925178388\\
37	-0.0742922972062462	-0.00621701441496931\\
38	0.0325054695445389	0.0494832443051495\\
39	0.0298040449702362	-0.0631142232768593\\
40	0.0113087272337668	-0.104322629099062\\
41	-0.0903648754071164	-0.0649723828948678\\
42	-0.0395095604956115	-0.0542646000899005\\
43	-0.0779154108061427	-0.0104400180409484\\
44	-0.0548057554728356	-0.0530886975755519\\
45	-0.0250922255179842	-0.0667182260698934\\
46	-0.0429377453557976	-0.0137995947186037\\
47	0.00367006440698605	-0.056040734506422\\
48	0.0716474190404904	-0.0144595764663133\\
49	0.0433739346260198	-0.0202521539426901\\
50	-0.0570107899315036	0.037641797609497\\
51	-0.00872719282899614	0.0366990271851766\\
52	-0.0448090060356032	-0.0902858030276596\\
53	-0.0735160663862219	-0.0374214954940401\\
54	-0.0432752786558351	-0.0100226223718537\\
55	-0.0195193238021614	0.0711265389758604\\
56	0.0174523503017885	0.111658006377383\\
57	-0.0338280615382051	0.0800896518585835\\
58	-0.0785302712578414	0.0545758459554558\\
59	-0.0203185714285175	0.0164835728802087\\
60	-0.0841155785487069	0.087432513213229\\
61	-0.0893011063166357	0.0623060988255469\\
62	-0.0566010536460469	0.00440631928824249\\
63	-0.032354048660402	0.0104418860893977\\
64	-0.0504062066879561	-0.0100787438610912\\
65	-0.0304418971058544	0.0442965414217401\\
66	0.0403762402490625	0.0753222921110802\\
67	-0.0153776207236576	0.107530914718184\\
68	0.0559108336119202	0.14037591271828\\
69	-0.0146419502461192	0.168816013834693\\
70	0.0289437199057055	0.0454614448917819\\
71	-0.00289944960615023	0.113083886028236\\
72	-0.127521809581217	0.105434591624921\\
73	0.000801397744398719	0.0287860677644641\\
74	-0.00129139806156037	0.0180663279549905\\
75	0.112518526220309	0.0108015793356859\\
76	0.0932901050707322	0.036258819262487\\
77	-0.0644050148956586	0.00139188255958829\\
78	-0.0478430964232112	-0.0915806452644357\\
79	-0.0830293875399798	-0.0283096915939712\\
80	-0.095721499148896	0.0101457629368882\\
81	-0.0162086459311295	0.0473876150744264\\
82	-0.0151807780854239	0.116385621678069\\
83	-0.0593898020837794	0.0992858575741431\\
84	0.0537132331840658	0.0475596196629134\\
85	0.0621084587867307	0.0636674261855923\\
86	0.123765637861497	-0.00397304307632568\\
87	0.0824078407063948	0.043426713731445\\
88	0.0762608580107644	0.035668398472918\\
89	0.035766715886694	0.07915207631075\\
90	0.039406064384044	0.0589349244021872\\
91	-0.0201929729914213	0.059507145788424\\
92	0.0481974914562872	0.0162220251909574\\
93	-0.016709145327651	-0.0624338833299508\\
94	-0.0531166985460188	-0.0300743632365032\\
95	-0.0742337622487144	0.00430754707745276\\
96	-0.119050449568619	-0.0195200462136229\\
97	-0.0995430670256812	0.000384767227227118\\
98	-0.0630341105043087	0.125856950324475\\
99	-0.0191580706317434	0.000122279893162117\\
100	-0.0262496033939605	-0.0142598418008031\\
101	-0.0335243582648812	-0.036054820940379\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0614376401886321	-0.0151739390880221\\
3	-0.0935902431475128	-0.0445776204407341\\
4	0.0191400693096265	-0.0226249954037668\\
5	-0.0405845956462449	-0.0396986239159897\\
6	-0.126977442091302	-0.0148449077529215\\
7	-0.0154581077107374	-0.0139526611287111\\
8	-0.0777659800769943	-0.0167050328671369\\
9	0.0310321786036173	0.0808025113614882\\
10	-0.035039814206247	-0.00529227437154883\\
11	-0.0318281645832873	-0.108899495882074\\
12	-0.045880320598732	-0.138086657730613\\
13	0.046842081687881	-0.0640134470521776\\
14	-0.0479229452467248	0.0480660238253485\\
15	0.00289484795096715	0.0693164338630222\\
16	0.0599135716991342	0.0341909443181956\\
17	0.0656199286162449	-0.09558017864259\\
18	0.0922780905604798	-0.0624731884475327\\
19	0.00814656422838642	-0.0093417762858704\\
20	-0.0176073544851735	0.0344290786185232\\
21	-0.198961433670795	0.0699015140663455\\
22	-0.0894939722817659	0.0878660187219075\\
23	-0.0389171838016266	0.122998420160828\\
24	-0.0357907535190372	0.0580062892337491\\
25	0.0451498308419897	0.0521411994716239\\
26	-0.0555112291534452	0.0687613492731015\\
27	-0.0567772882323917	0.152510580284836\\
28	-0.0437060204089944	0.1360085294123\\
29	-0.0525805812007561	0.0202861414684718\\
30	-0.0265623062455428	0.0173839216535486\\
31	0.0206890194743827	-0.00847460202997435\\
32	-0.023218032855697	-0.0547106073052144\\
33	-0.0305417005335029	0.0374874983540836\\
34	-0.0211054899638727	0.0324916928678003\\
35	0.0630759975821981	0.0446793147927104\\
36	0.0111326752021775	0.0552456927535695\\
37	0.00669460692429604	0.0608831648531222\\
38	-0.0076260043541674	0.019512835190499\\
39	0.0407602879855691	0.0861280608282001\\
40	-0.0332445470179598	0.0096984255721204\\
41	-0.148363555391737	-0.0105252150709887\\
42	-0.0176847346002142	0.0342830905551586\\
43	-0.0557613955429774	-0.0400311024487051\\
44	-0.0883627816091196	-0.117286071426515\\
45	0.0302309000142366	-0.0264908470384736\\
46	-0.00393123617388318	0.0182853673495891\\
47	-0.108893443096975	0.019869336735985\\
48	-0.117543241735891	-0.0154342119899807\\
49	-0.0376790951458918	-0.032281574490584\\
50	-0.0499647631506892	-0.0480639032254247\\
51	0.0353682871720813	-0.017323952643647\\
52	-0.0317974480397649	0.068694053201076\\
53	-0.0507568544989863	0.0396801244224912\\
54	-0.0384124765223083	-0.0812854826843364\\
55	-0.0612780921384072	0.0657485192521413\\
56	-0.038339379125007	0.0137956486475759\\
57	-0.146284151064193	0.0514107688680652\\
58	-0.0784280435181156	-0.00609706330628572\\
59	-0.048167411664878	0.00224451808493106\\
60	0.033975754118089	0.0240254084925255\\
61	0.139260691895948	-0.0479016132269011\\
62	0.00513194495726821	0.0330719287515576\\
63	-0.0575281387857974	0.0193320461564776\\
64	-0.0366931777674422	0.0562269977356715\\
65	-0.0263261946170916	-0.0214116868236965\\
66	-0.0740125361488417	-0.0351478285062519\\
67	-0.0635578059025359	-0.0277876117955321\\
68	0.0132043378881086	0.0666454725958982\\
69	-0.0483046662135718	-0.0804771709120734\\
70	0.0630201612733025	-0.046128680890596\\
71	-0.0367471440232932	-0.0121046711775539\\
72	0.0455698223881336	-0.0157434961292988\\
73	-0.012252506339624	-0.0274137759156261\\
74	-0.0308713906302971	-0.0423389168648258\\
75	-0.00683949685009795	0.00163630647616809\\
76	-0.10046344446155	-0.0540848338229105\\
77	0.0237196402136614	-0.0166217808582909\\
78	-0.08764756436054	-0.121493757134898\\
79	0.0405412533619719	-0.0524772928355307\\
80	0.0463131742363595	0.0108816156703502\\
81	0.102177090712952	0.044691253471763\\
82	0.0259861919616034	0.0345990104794296\\
83	0.0170728513663277	-0.0642999250243897\\
84	0.0279469299727321	-0.025484462886314\\
85	-0.0427707615733933	-0.00744948305900558\\
86	-0.000161151470162709	-0.00208790744154468\\
87	0.0320545779109278	-0.0302408614482597\\
88	-0.0145388285031194	-0.0599155692718999\\
89	0.031318934382584	-0.058624997266564\\
90	0.0188104937610916	0.0581238987920037\\
91	0.0336481921298102	-0.126634071480056\\
92	0.0649589225904859	-0.114971638077371\\
93	0.0576584953801991	-0.0171368174993523\\
94	0.0646316657498308	0.0109437956847692\\
95	0.12066333674587	-0.103763117407255\\
96	0.0032204255092582	0.021748391289692\\
97	-0.0237373663654895	0.0116563608676728\\
98	0.0402595253353246	0.0757691587313995\\
99	0.066036214444192	-0.0268625040719498\\
100	0.0496446627781488	0.00478177806673398\\
101	0.0376263032404671	-0.0205401248997579\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.000530633449551219	-0.0277008337739436\\
3	0.050981107325271	-0.151971800444001\\
4	0.0334905965827442	-0.0789516329528819\\
5	0.0254300896696366	-0.062824192186204\\
6	-0.0135345202038081	-0.0355938938805129\\
7	0.0279988773685843	-0.00641399490773052\\
8	-0.0120779544517431	-0.0398423322449354\\
9	-0.0018671414546743	0.019075097678513\\
10	-0.0231773974103862	-0.0596993355860156\\
11	-0.0536574869100377	0.010691171041707\\
12	-0.00673035384971747	-0.0449005615734766\\
13	-0.017989347652915	-0.00998572321691857\\
14	-0.0930300371336898	-0.0484074607691853\\
15	-0.093731052428817	0.0378154938157508\\
16	0.0283550992016327	0.110869738650345\\
17	0.0561644785319568	0.0234947273499847\\
18	-0.0186408329075946	0.0407049688216392\\
19	-0.0460300370574625	0.0663047345518992\\
20	-0.0145286038392713	0.0683321529702854\\
21	0.00451988530025255	0.107893116837301\\
22	-0.00634771800063278	0.156966886217032\\
23	-0.0246180561035335	0.140272063685621\\
24	0.0259393268615392	0.0472381910286691\\
25	0.0038081315695549	0.0418194583781518\\
26	0.0531172365448144	-0.0677782892007513\\
27	0.0124825136600125	0.0143278807562919\\
28	0.00965392488706502	0.0413566824831978\\
29	-0.0892146818645041	-0.0109910440462805\\
30	-0.0109268184554158	-0.0226145187217157\\
31	-0.0532924766077204	-0.0452960870203346\\
32	-0.0731721630177976	-0.0517905344402285\\
33	-0.0918298834127739	0.0275878572150629\\
34	-0.0188933844267457	0.0181921659389854\\
35	0.0457184292114478	-0.0141395590388716\\
36	-0.0148678724872209	-0.041413158324699\\
37	0.0128477411687188	-0.0440696826054981\\
38	-0.0183346447610858	0.0128662714489339\\
39	-0.066418228724156	0.0158556937111778\\
40	-0.0547680084566901	-0.0326307869469617\\
41	-0.00940017961804788	-0.0317078801404075\\
42	-0.052717671727946	0.0153828092966433\\
43	0.0194804838916244	-0.0741848013049618\\
44	0.0527426473161918	-0.0620685955715959\\
45	-0.0232072919251544	0.035089405484765\\
46	0.00968168122447255	-0.0285113927586185\\
47	-0.0383950589159969	0.0640337043319522\\
48	0.0333916410900629	-0.00963167318093279\\
49	-0.00699328295983915	-0.0892496654226036\\
50	-0.0285471891287811	-0.0225935932039277\\
51	-0.0258103704044414	0.0198919531725008\\
52	0.0184830005570332	0.0654049432745231\\
53	0.0613875445168858	-0.0311945915587685\\
54	0.081364976391289	-0.0404785138890131\\
55	0.0765155783857067	-0.0662378304278519\\
56	0.0697663621138857	-0.141684502548577\\
57	-0.0234167924643354	-0.0642491281401652\\
58	0.0262773996799464	-0.0189453094573676\\
59	0.0140329890987673	-0.00320249042128666\\
60	-0.0124211013605961	0.0268571936538459\\
61	0.00987453009783358	-0.0213510538553955\\
62	-0.0596096630454547	0.0302695077689459\\
63	-0.00052471046833107	-0.0369994236664637\\
64	-0.0318266071296323	-0.0205743268715021\\
65	-0.0702058671611353	-0.00470818224921628\\
66	-0.123879857439677	0.0077925573326684\\
67	0.0072952156182411	-0.0303261773537684\\
68	0.0170830298712702	0.0254793534374746\\
69	0.00927452618796506	0.132689082514749\\
70	-0.103761234879781	0.0494154661159864\\
71	-0.143839354799635	-0.0696941711504804\\
72	-0.0673091805577482	-0.0227908223637557\\
73	0.0394920134299225	-0.0457360733403145\\
74	-0.0108000072587383	-0.0423265765503832\\
75	0.0865717492377786	-0.102886967933025\\
76	0.0744215973083361	-0.0349244230257184\\
77	0.0245395696936311	-0.0580032240197019\\
78	0.00260935950104372	-0.0497644178725158\\
79	0.0928618602182368	-0.0584234946785027\\
80	0.00157872094294988	0.0238377377005891\\
81	-0.0935626552986839	0.0935621721135822\\
82	-0.0939941223849697	0.076805977988211\\
83	0.0466701109678096	0.0637172216554663\\
84	0.0899284228180248	0.047257031566421\\
85	0.0600304318964882	0.00574681857244145\\
86	0.0311964442422185	-0.0248600019494678\\
87	-0.0168227459617744	-0.0989281736345008\\
88	0.0727869824315145	-0.0472799321088203\\
89	0.0503695293996182	-0.13072904619935\\
90	0.0223843986309903	-0.0318708525190717\\
91	-0.0223756768274378	0.0329001108664393\\
92	0.02640649440689	-0.0201973712899108\\
93	0.0469244349247809	0.0164846413651838\\
94	-0.0712404504380091	0.0179123118885718\\
95	-0.048796883084411	-0.126139563628131\\
96	-0.0709481608052116	-0.157889624563725\\
97	-0.00450979591817646	-0.069408302691727\\
98	0.0397910340027336	-0.0783042498400346\\
99	0.0573003353721438	-0.029821578378563\\
100	0.0733438110933507	-0.00640598234267381\\
101	0.0438828718701611	0.00945035388331725\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0230965290307778	-0.0515210707006494\\
3	0.102959581166954	0.0349427256912334\\
4	-0.0340988468420164	0.05161051146956\\
5	-0.00852707908315932	-0.0121248586313786\\
6	0.0528919354340698	-0.138753427073181\\
7	0.0229836287304271	-0.151006514303315\\
8	0.048772532236638	-0.113948101467062\\
9	0.0415266097432005	-0.00217846251082865\\
10	0.0237778855259752	0.0701276593269922\\
11	-0.0141354304883002	0.00982884548399701\\
12	0.0307889220963935	-0.0387647168538\\
13	0.0235058700614282	-0.0113530129274433\\
14	0.0271136462452059	-0.0574212308423741\\
15	-0.0175630893609717	-0.0345144457543353\\
16	-0.00942743458238039	0.0449791678330726\\
17	-0.0190802866097618	0.0842963448381045\\
18	-0.00274747972507275	0.0756595207674223\\
19	-0.0130030368921689	0.124487605194911\\
20	0.0300728617795905	0.158198619240495\\
21	0.096223719249401	0.0756340689562363\\
22	-0.0168595084060598	0.00504795577152142\\
23	-0.0104451539750506	-0.00572251412930764\\
24	-0.0456309160691977	0.00618816797329659\\
25	0.00141855209684809	-0.0562185002875646\\
26	-0.0082152355003091	0.0241496003948229\\
27	-0.103315785523684	0.0252207274367715\\
28	-0.0377340025596391	0.0288656532359714\\
29	0.0278175427876579	0.010321139272434\\
30	-0.050965635640713	-0.00970647121420122\\
31	-0.00210492962243077	0.0396515099291184\\
32	0.0254592231502129	-0.0314344413398101\\
33	0.00200284601482553	0.0278290340048606\\
34	0.0294325159359775	0.0125101485367042\\
35	0.0508470132915929	0.0959215714618177\\
36	0.108691728752795	0.0768700160960738\\
37	0.00541024239499534	0.050030091145007\\
38	-0.0449228019122016	0.0217621025000796\\
39	0.00730562713905848	0.133919793664915\\
40	-0.0449839173884586	0.0909609354567531\\
41	-0.0347606202481542	0.0775629894211743\\
42	0.0214533606746532	0.0627235237710124\\
43	0.0734939248160941	0.0879124582802803\\
44	0.0158024016667531	0.0444522015551689\\
45	-0.0206586833123123	-0.0321064466272421\\
46	-0.0227711425518903	-0.0572516663821377\\
47	0.0209354942691895	0.00758391139592282\\
48	-0.0191698466781923	-0.0529590014770575\\
49	0.0189664212778152	-0.0206281564584907\\
50	-0.0774437292284144	-0.0969613040922851\\
51	-0.0491095350591459	0.0295638952273864\\
52	-0.0933600058016962	0.0391835683524098\\
53	-0.00569880394454125	-0.00124950348754452\\
54	-0.014952733025947	0.022664580692524\\
55	-0.0172644382891956	0.00882806351670574\\
56	0.0187235103139188	0.041550236193421\\
57	0.0246028153961497	-0.00789000821136742\\
58	0.0575357497668852	-0.0602334106756623\\
59	0.0200960768051379	-0.0329194177458748\\
60	-0.00245758993389932	0.0546125013282163\\
61	0.0106313385175559	0.0227255189870641\\
62	0.108684165408456	-0.0409487924995899\\
63	0.0519010074935583	-0.00333434348210556\\
64	-0.0403525118255521	-0.0438415221514309\\
65	0.0524818750541622	-0.0404251182314199\\
66	0.0200404726565495	-0.0726559857876769\\
67	0.0519436556358553	-0.0434108679645539\\
68	0.0532974180414603	-0.0950484283905856\\
69	-0.00727863327746038	-0.0374196982708908\\
70	-0.000415602665276699	-0.0173152533221814\\
71	-0.0519706902960482	-0.0545629450812376\\
72	-0.0453176543027344	-0.00777475060571664\\
73	-0.0132945262381394	-0.046798404381254\\
74	0.0138885831318181	-0.043171450963854\\
75	-0.0245370054355819	0.0348090519910135\\
76	-0.0635263259069763	0.093002417745592\\
77	-0.0380144932583151	0.00484555765183192\\
78	-0.00886111967178654	-0.100709821237453\\
79	-0.0244398503890772	-0.0408021424771843\\
80	-0.00167061132253361	-0.00883493725601053\\
81	0.0152377182533894	-0.0692476236345555\\
82	0.00451562456508882	-0.0807618556174614\\
83	0.0518824173610086	-0.10726111340786\\
84	0.0266352121804947	-0.0832085036359569\\
85	0.0123223816032692	-0.00682589063254786\\
86	-0.00597036807246548	-0.0104034894426965\\
87	0.00872671106327324	-0.125455055007397\\
88	-0.0103102542075117	-0.0839197839088217\\
89	-0.0130156342165566	-0.0220684117626237\\
90	-0.0928304038516887	-0.00073621560099991\\
91	0.0672115751180855	-0.0701261564301433\\
92	-0.00576878211098988	0.0627349606035865\\
93	-0.0634330749490264	0.0151281116427039\\
94	-0.0425421439902576	-0.0583516171602718\\
95	0.0262515722632894	-0.0224758109797764\\
96	0.0262640989083695	0.00583308917448465\\
97	0.0246883984760713	-0.00768666558497196\\
98	0.0295002387135425	0.0671377467650473\\
99	-0.0350706968153466	-0.081976835788796\\
100	0.00939215133736098	-0.120928222871676\\
101	-0.0373350741737065	-0.0504547972427123\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00920356973148213	0.000214783084491329\\
3	0.0603966987138728	-0.0503904151797155\\
4	0.0441707688292389	-0.0109824580692365\\
5	-0.0108154878812555	0.011191562811789\\
6	0.0296394370795174	0.0145909668989815\\
7	-0.0449101095935938	-0.0609066547101396\\
8	-0.0323660663060582	0.0673101073535649\\
9	-0.0364278562654418	-0.0703616116613796\\
10	0.00242027455606473	0.0426936100488594\\
11	0.0658237460117678	-0.0172578009873722\\
12	-0.0342893194198864	-0.00233382813553732\\
13	0.00829625050536658	0.0193862379825415\\
14	-0.037909747288551	0.0781170619322498\\
15	0.0651703949618886	0.0560168626035966\\
16	-0.00775493843996796	-0.0117125136026543\\
17	-0.0696428067635575	0.0192324829854935\\
18	-0.0340378483035922	0.0926435409288005\\
19	-0.0440180024573807	0.0290697964101221\\
20	-0.0983201913211482	-0.0300079034776354\\
21	0.0304942784971747	-0.0094473327348982\\
22	-0.0695864677511172	-0.025937218846584\\
23	-0.00817989038945544	0.0395619838382934\\
24	-0.0173103285758418	0.00759676494963322\\
25	-0.0801913630156455	-0.0753818377913364\\
26	-0.0571887477837645	0.0463946625023605\\
27	-0.011289672063545	-0.049273314774799\\
28	-0.0191892964041438	-0.0289268858660358\\
29	-0.0265702816668702	0.0159324796529816\\
30	0.0298200367939371	0.0051690986626672\\
31	-0.00143539225086709	0.0200822815576384\\
32	0.0623295431025595	-0.0288208984005138\\
33	0.0669834268388264	-0.065175590858331\\
34	0.0648893606391136	-0.00117380772453482\\
35	0.0108610820675563	0.0288404595714334\\
36	0.0508841223209682	-0.0471410364572921\\
37	0.0315186330206318	-0.0110020454004496\\
38	-0.00322766090017441	0.132519278031965\\
39	-0.0232759791355278	0.00140632560196365\\
40	0.0180805949073464	0.0278986985571983\\
41	0.0312737279210488	0.0418858404717997\\
42	0.0169093560268743	0.0108029061356063\\
43	-0.0357158391983549	-0.0120250453844341\\
44	-0.0129175022864629	-0.107685196684024\\
45	0.0382484248425268	-0.0259898602604235\\
46	-0.00618784925543908	0.00537716386604943\\
47	-0.0024189394695649	0.0763185107159355\\
48	0.0196859679503067	0.0644213758920377\\
49	0.0282861279731546	0.0670930706249059\\
50	-0.0419467674701151	0.124550685101342\\
51	-0.00954041583451346	0.146616269941691\\
52	0.0518874360104139	0.0402629037375699\\
53	0.0133780935518875	-0.0199077429729995\\
54	-0.0443441968800895	-0.0562457280904985\\
55	-0.0226749367905359	-0.0739247274685851\\
56	-0.0340645337667521	0.0475453677688034\\
57	-0.029199372946277	0.0754831045187601\\
58	-0.0176371631409959	0.0172995521170696\\
59	0.0568716406709307	-0.055104175417279\\
60	0.0338500577211056	-0.00260700714560837\\
61	0.0311395349359916	-0.048485446963633\\
62	0.0574066525578164	-0.00309489487891209\\
63	0.0573797056170787	0.0749792134191569\\
64	0.0227839256530056	-0.0325670289219484\\
65	0.0410714063809905	-0.0902848545783472\\
66	-0.010663898718713	-0.0862084067929176\\
67	-0.0570491287408228	0.0227222257518585\\
68	0.030299046406317	0.0250047137602456\\
69	-0.00103861213311726	0.00523823899182967\\
70	-0.0361266067234831	0.0494394389980631\\
71	-0.0680978547356456	-0.0681856623396503\\
72	-0.067587582941521	0.00787107919948856\\
73	-0.0515089296550298	-0.0513261324979286\\
74	-0.0225860045140275	-0.110457673791594\\
75	-0.0464309354592451	-0.0163343261816726\\
76	0.0910577705620809	-0.00449687422581828\\
77	0.186574610142777	-0.014322825497621\\
78	0.110634461722791	-0.0151832313857323\\
79	0.0591042762145976	-0.0699920460638162\\
80	0.0197952581031433	-0.0184649006811213\\
81	-0.122771988815819	-0.0349214619100275\\
82	-0.00627198616643698	-0.135448047272622\\
83	-0.0618543945703435	-0.124252700686327\\
84	-0.129480592441921	0.00908342666468494\\
85	-0.0127652282256006	0.019001571067576\\
86	-0.0449983073557402	0.0151123803649227\\
87	-0.124546829974902	0.0644859020849057\\
88	-0.0910327488395046	-0.055686318485924\\
89	-0.0650273692184355	0.0660409956680092\\
90	-0.041300022780085	0.0598578658342333\\
91	-0.0806186036525465	0.0537196583742654\\
92	-0.0364428036668371	0.00828882376112221\\
93	-0.0954915211030087	-0.0182124159869842\\
94	-0.0166553621221714	0.0228889307484619\\
95	0.041491717961209	0.00912119534189679\\
96	-0.0226108223850781	-0.0483667535942554\\
97	0.032574492412881	-0.0563037891968782\\
98	0.0580555829424397	-0.00621768560319438\\
99	-0.0834089253546884	-0.0712238495544292\\
100	-0.00587026839414272	-0.0406515313062405\\
101	0.0956244928814576	-0.0504298318051228\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00721752334199197	-0.0338349593914284\\
3	0.0298947261767411	-0.0281780798561442\\
4	0.00127133069431279	-0.0337063248536291\\
5	-0.065686528808002	0.0970024376287981\\
6	-0.0507817403611837	0.110987524844768\\
7	-0.0626086248077757	0.079968665510551\\
8	-0.0155053440792219	-0.00517848464190907\\
9	0.0866456016555541	-0.034856296851818\\
10	0.0555194798891053	-0.0173712691295294\\
11	0.0394817412619284	0.0183212456021257\\
12	-0.0177940323718266	0.0114908563685026\\
13	0.0589389925486726	-0.00203801738401073\\
14	0.0310527012389876	0.0211627671649972\\
15	-0.0667025049013102	-0.00844323595826536\\
16	-0.110043321397835	0.0332086416249733\\
17	-0.0661490475337737	0.069536067198033\\
18	-0.0682274905047698	0.0514009241162454\\
19	-0.0749600909886214	-0.026564691379259\\
20	-0.105658593729166	-0.0317030737778091\\
21	-0.0232270115776568	-0.0413619618502841\\
22	-0.0280059795755832	-0.0414669958149143\\
23	-0.0320290655061208	-0.096850993728647\\
24	0.0483261070162946	-0.07958138146266\\
25	-0.00584695369807441	-0.0751492649789575\\
26	0.0425839417125524	-0.0915966385790951\\
27	0.0060619038821331	-0.0879763115840779\\
28	-0.00693352779671185	-0.0765241272274811\\
29	0.0529406054186608	-0.0930912366452149\\
30	0.0487682395308765	0.0104026392513077\\
31	-0.102390286085491	0.00173064170824892\\
32	-0.0477915377023445	0.0400867978467107\\
33	-0.0294449503830577	0.0170928447193468\\
34	-0.165245474666823	0.00893312977129432\\
35	-0.125992720575063	0.0107020836207781\\
36	-0.0722818480605146	-0.0154161148791045\\
37	-0.018185350963264	-0.0813659523205492\\
38	-0.0591273738705472	-0.0241305436131288\\
39	-0.138196448205362	0.033534787611905\\
40	-0.00176302177028914	0.045929711113024\\
41	-0.0710753120556392	0.0488867875951945\\
42	-0.0155946513254182	0.0611188337230231\\
43	0.074130787419542	0.0546047474156205\\
44	-0.0347544651271733	0.0205750893639267\\
45	-0.0980292244834741	0.0478999997033215\\
46	-0.0760419038280772	-0.00899106060157925\\
47	-0.0633860447359491	-0.0932556089032443\\
48	-0.00349171418159029	0.00361405253838414\\
49	0.03797742026654	0.0718053160014949\\
50	0.133364834388109	0.0396227176897126\\
51	0.163358474848373	0.0092545726828699\\
52	0.114731547631211	0.0198758788126147\\
53	0.0168757518155689	-0.0364726832101791\\
54	0.0437586759731844	-0.016790629755446\\
55	-0.0286448721705642	0.066536645603141\\
56	0.0861975653845989	-0.00577446407852443\\
57	0.0528771424132126	-0.0214587281516908\\
58	0.0447011349190339	0.0686392429076115\\
59	0.0720543658993314	0.0342770371325947\\
60	0.153771263143283	0.0815805707392651\\
61	0.0429733239759063	0.118746748929035\\
62	-0.0295385938214786	-0.009263880826343\\
63	-0.0417007898472679	-0.0237540417421079\\
64	-0.0285072195085611	0.0286329189315584\\
65	0.00492964294166519	0.0209813266867353\\
66	-0.0126662221084858	0.001825590222667\\
67	-0.0740227704476912	0.0390009451264982\\
68	0.0714011571297942	-0.0630630043607175\\
69	0.099733191138218	0.0638469900506472\\
70	0.0499469445606239	-0.00334680730607202\\
71	0.0238251385671603	0.0873631661659408\\
72	-0.0851306995825385	0.0982036506481533\\
73	-0.077483304080412	0.0350861851147436\\
74	0.00616463602720559	-0.00243359370008942\\
75	0.0557399110824675	-0.0246777361845636\\
76	0.0126410888361485	-0.0154619252231977\\
77	-0.0272696387473189	-0.0470829170702979\\
78	-0.0302109473939851	-0.0278751064329767\\
79	0.0715245740164378	0.0218807114207364\\
80	0.0812214979257789	0.0754205992054658\\
81	-0.0303851315902977	0.0272489077542694\\
82	-0.108269558170559	0.0353837432277533\\
83	-0.0507859619857459	-0.0269007328747312\\
84	-0.0576052181228758	-0.0123718107582461\\
85	-0.00973922633658927	0.106603580686544\\
86	-0.09383513878435	0.107619450165619\\
87	-0.0730781291926453	-0.0485963098404513\\
88	-0.0211756863084892	-0.031702081984846\\
89	-0.00298090929415987	-0.0147885848796641\\
90	-0.0440934091800923	-0.126347900800804\\
91	-0.0160745797118042	-0.0796969322374931\\
92	-0.0248778503251072	-0.0667475674925523\\
93	0.0143051072411503	0.0464678751322003\\
94	0.0314688911694499	0.00287197318546768\\
95	0.0479134280013385	-0.0318533304660384\\
96	0.0674328406427706	0.121174657279154\\
97	0.0742875962093004	0.0602367868755567\\
98	0.0505243074942019	0.0115278332423751\\
99	0.050657053537385	-0.015567582132557\\
100	-0.0254696261466744	-0.027589588277586\\
101	0.0324059696468976	-0.0459092689083348\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0657297535566083	0.0376229213425218\\
3	0.121478701629085	0.0826943607555841\\
4	0.0593468501333163	0.0538714388606457\\
5	0.0272276654061641	0.0600944681740444\\
6	0.0719479560301615	0.0797133899572197\\
7	-0.0139483576911761	-3.44644594017507e-05\\
8	-0.0128781983241556	0.0708331151955992\\
9	0.0296480962610871	0.101585812124793\\
10	-0.096105604542601	0.099062781100718\\
11	0.0728796605550301	0.0603995891753867\\
12	-0.0297569994673709	0.0389127971855301\\
13	-0.0921823342290799	0.107658041703316\\
14	-0.101805429308304	0.173282444624475\\
15	-0.0823095334044317	0.111913857793309\\
16	0.00523360963790487	0.00469175462747761\\
17	-0.108839087925998	-0.014886605390936\\
18	-0.0709934864854248	-0.00728406312922877\\
19	-0.0835233199509648	0.109075254101352\\
20	-0.0255633117157859	0.13321950483334\\
21	-0.0360908247219668	0.0467122421367348\\
22	0.0629437872181197	0.0232622016672661\\
23	-0.01104822481679	0.0816039998782131\\
24	0.0504313098192912	0.0814526350913103\\
25	0.0486387174139011	0.0199501245429324\\
26	0.0114253780465762	0.0666311139033828\\
27	0.0728215890183729	-0.156204442062809\\
28	-0.0436023116577055	-0.10831992590833\\
29	-0.0438216910378957	-0.0778037519292987\\
30	-0.0307479578583412	-0.034738290555685\\
31	-0.0302034501475012	-0.0493705891897609\\
32	-0.00599293188171326	-0.0148934906697877\\
33	-0.00277528098868035	-0.0107967219317355\\
34	0.0553728391305618	0.0548789083060305\\
35	-0.0273287731454698	0.019938232425108\\
36	-0.0361491676743625	0.0287886469947817\\
37	0.0269713823296491	0.0592416000728425\\
38	-0.0392616610648667	-0.0110329251282009\\
39	-0.120061557214711	-0.00450651860406054\\
40	-0.095260174564007	-0.0101581766642294\\
41	-0.0610252531184697	-0.0807542026449305\\
42	-0.0432753328804347	-0.0467005949298102\\
43	-0.0501134023181826	-0.117912411017403\\
44	0.0719444787886022	-0.0818923665868116\\
45	0.081644638557943	-0.0849824757593266\\
46	0.0261211548212133	0.0690667096429329\\
47	-0.0443244302826141	0.0527805597472257\\
48	-0.0141294807361145	0.0551484363845369\\
49	0.023306325782771	0.0419577906449634\\
50	0.0363305139415204	0.0296367362201509\\
51	-0.0635229777950654	0.0362653574260081\\
52	0.0162047565422374	0.0719017741832643\\
53	-0.0242014740765854	0.0414948508356973\\
54	-0.00710509940439789	-0.0176968902024038\\
55	-0.0226322820086999	-0.0400537823308298\\
56	-0.0453931383350521	0.0130395744045324\\
57	0.0680386604692234	-0.0655356382768175\\
58	0.0384851902482954	0.0201681309987805\\
59	0.0431927814736678	-0.00530336737879656\\
60	-0.0494882940976758	0.0238535057257763\\
61	-0.0137743446154308	-0.0258642880024883\\
62	-0.0524708548824918	0.0565913032872713\\
63	-0.075834728845617	-0.00324244112174569\\
64	-0.0182680954785296	0.0500622890370814\\
65	-0.079298475756702	0.0298822323323772\\
66	-0.0733161659252928	0.0951655678958463\\
67	0.0512729072981744	0.052294631763898\\
68	0.0141351551045947	-0.0256341833497743\\
69	0.0657945098019024	-0.00268771731859519\\
70	0.0565753763314122	0.00665895937550192\\
71	0.0838178438828524	0.0669032301889396\\
72	0.0852418873191241	0.00728866378613737\\
73	0.109345130073365	0.00904596438021191\\
74	0.0609904083596803	-0.0663019524926513\\
75	0.0252839930650119	-0.0342354355389364\\
76	0.0688508071914612	-0.0292726354260739\\
77	-0.00117457516419294	-0.0159009867352633\\
78	0.0265964378373922	-0.0144203893758443\\
79	0.0317845144595326	-0.0337568613238915\\
80	-0.0132667928578007	0.00244222240703695\\
81	-0.0339892702383775	0.00498560852116845\\
82	-0.0038534651003237	0.0759553070136335\\
83	-0.0303532197525726	0.0843273829673548\\
84	-0.065909317392872	0.0329712270163063\\
85	-0.0317027508534983	0.0403707838069751\\
86	0.0716693995640015	0.0807250268689142\\
87	-0.015185964682426	0.0539527514967882\\
88	-0.108113380600443	0.0412211407561335\\
89	-0.0674712514974104	0.0593243389219411\\
90	-0.0832624480884354	0.0706648250379853\\
91	-0.0642242869615832	-0.0276677348504812\\
92	0.00328584717108768	0.0147679840148355\\
93	0.0727103934839123	0.105559713333302\\
94	0.0203134158954291	0.0821307707037852\\
95	0.106561151287798	0.0199689039181519\\
96	0.143777262973812	0.0120118137000738\\
97	0.0416466426931995	0.00249021503441255\\
98	-0.0057578121651274	-0.0133746654498804\\
99	0.0632122865067554	-0.0467599766883426\\
100	0.00962610836297966	-0.0138010680350449\\
101	0.0689184670058987	-0.0262948117920063\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0286122843188332	-0.0882638508168188\\
3	0.0140675745212245	-0.0932008242684851\\
4	-0.00317617456002278	-0.129323373806845\\
5	-0.107363663975443	-0.148254839797965\\
6	-0.0283740312236158	-0.115788204883757\\
7	-0.0607950509532179	-0.0934796143746794\\
8	-0.0678554653681715	-0.0458941023559131\\
9	-0.0772484936116135	-0.00538812076606206\\
10	0.0445866539574723	0.0161413117750475\\
11	-0.0382605498664298	-0.0183560889143065\\
12	-0.0869571774071135	0.0184519215510428\\
13	-0.0691088711866063	-0.0640257935881047\\
14	-0.0594402761745669	-0.080182853044329\\
15	-0.0674609651602116	-0.065894419929822\\
16	0.00602023862982635	-0.122851411831697\\
17	-0.0243179683217715	-0.0819696816166575\\
18	-0.056058708006308	0.0340339256250217\\
19	-0.0120519859317097	-0.0121991373162317\\
20	-0.0624439931079103	0.00932215844147525\\
21	-0.0512792668662135	0.0230643890420749\\
22	-0.00826271316099265	-0.0561120912203329\\
23	0.0176147804250739	-0.097219726535612\\
24	0.0937984996497451	0.00972994521381587\\
25	0.0695653674288468	0.00346949889208049\\
26	-0.044722278094882	-0.0595437177411875\\
27	0.0373223189116636	-0.122226324755042\\
28	0.080055916415483	-0.136313420108728\\
29	-0.00963145430442543	0.00242632381714901\\
30	0.037163581487571	-0.0144154172254938\\
31	0.0185881178636676	-0.105988028985573\\
32	0.0339242293301476	-0.0160485360755189\\
33	0.0688232145833984	-0.068139795744872\\
34	0.0770982222190687	0.0094105156045282\\
35	0.0010073532060378	-0.0820098991991023\\
36	0.011975914500471	-0.0798461261713042\\
37	0.0107429828475344	-0.0472374368463034\\
38	-0.0732726274772237	-0.0436673203345738\\
39	-0.0225086756203377	0.00980946291720114\\
40	-0.00833699912121375	-0.0334681542836974\\
41	-0.0497941367494785	-0.0481920937784765\\
42	-0.0505247208422693	0.00894498766849484\\
43	0.0375725935767801	-0.0401614536316165\\
44	0.0185787582453261	-0.0256219996887943\\
45	-0.0509665995210784	-0.0016913735185828\\
46	-0.0975195034135082	0.0383639967326136\\
47	-0.0237088606420047	0.00485017513034278\\
48	0.0372223638608827	-0.0243675234875255\\
49	0.0473371816609636	0.0817784945310067\\
50	-0.00385164999049714	0.124601179918849\\
51	-0.0549266751453178	0.07205655491403\\
52	-0.0596658488480514	0.105694375118407\\
53	-0.0324568425621402	0.131200555183728\\
54	-0.0675977830064296	0.0208849677677435\\
55	-0.0365404185576868	0.0441681570361008\\
56	-0.0307937436442936	-0.0769801460651598\\
57	0.000949996911475308	-0.10814835850364\\
58	0.0334634785613069	-0.00107358900129489\\
59	0.0212283762816421	0.0410386574664805\\
60	0.00280448085759832	0.0507389227131563\\
61	-0.0265246171010798	-0.0152427960371076\\
62	-0.0299201228136832	-0.025046389830035\\
63	-0.033879929958751	-0.00715870801619907\\
64	-0.137060285376078	-0.0253376382906826\\
65	-0.0834749698093568	-0.00639208923973132\\
66	0.0535847053706213	-0.0235642478070562\\
67	-0.0106096142967741	0.00988226783949186\\
68	-0.0353289970405499	-0.0120456912128883\\
69	0.0210200386077144	0.00426132492631053\\
70	-0.0490243085941177	0.0375625327056681\\
71	-0.112558942284444	0.0428404170499582\\
72	-0.0418116767543639	-0.0193097918970913\\
73	0.0526047626801874	-0.0484314904723343\\
74	0.0183845046460826	-0.0348359367433797\\
75	0.000493523794601708	0.0360539921443662\\
76	0.0170605768856422	-0.0511414235804911\\
77	0.0347357160677985	-0.0570867160591613\\
78	0.0211853255799136	0.00234589933183148\\
79	-0.0205477166791084	-0.0250191845994308\\
80	0.0472168202283991	0.0381486411197378\\
81	0.089607364188651	0.0323738399277306\\
82	0.0795538465066206	0.0682599773805483\\
83	0.0413970800595963	0.126059956147275\\
84	0.0111148935660328	0.113622319932077\\
85	-0.024292990861768	0.0946436583859419\\
86	0.0132791874536441	0.00138357943004335\\
87	0.0505671632092996	-0.0558034011773744\\
88	0.0291336590599326	-0.0691757957469717\\
89	-0.0249092482939284	-0.0589725957827806\\
90	0.00302927421099284	-0.0131959731900485\\
91	-0.0347398300010245	-0.019487697887785\\
92	0.00691189698683602	-0.0194900942022246\\
93	-0.0313074842458543	-0.00646147145945556\\
94	-0.143998322908917	-0.0292465473336318\\
95	-0.169152776150965	0.082716839815043\\
96	-0.117684686574216	0.0333936435613183\\
97	-0.0260079384314071	-0.0473322146021358\\
98	0.00103702395797931	0.039534600533767\\
99	-0.0473590820880829	0.00530836186255847\\
100	-0.0571966235016793	0.0133212101707346\\
101	-0.0821370862383546	-0.0733216189307436\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0443773119657958	-0.0204457206889277\\
3	0.013512114997597	0.101069594944483\\
4	-0.0575863090967362	0.0704722303286467\\
5	0.0397283408811813	0.0757597244169448\\
6	0.0494278001026797	-0.0145495808687403\\
7	-0.0125723387459996	0.0153108118775755\\
8	0.0443328453345376	0.00864082789143044\\
9	0.00431271487566262	0.0451631998013712\\
10	0.0281102371715172	-0.0130286574725473\\
11	-0.0310163056636794	-0.0326909522196352\\
12	0.0137162844269094	0.0495774488748762\\
13	0.0296685413243165	-0.00298495901875616\\
14	-0.0155574837420753	0.0574203259271365\\
15	-0.0633101710546704	-0.0397368942731108\\
16	-0.00536385751868776	0.03271458007513\\
17	-0.0350434126790275	0.0197091139406419\\
18	-0.0465427937874531	-0.0707352212283682\\
19	-0.0142985254969366	-0.0712679156565594\\
20	-0.12307126548666	0.0117551193439413\\
21	-0.0604606078163221	-0.032572381786685\\
22	0.0703545895470046	0.0214373757731582\\
23	0.0521308440403178	0.0123328657046196\\
24	0.0547270442440697	0.0372858866561127\\
25	0.0036919387818521	0.0809967956794455\\
26	0.0026078829350991	0.0342441664218517\\
27	-0.00701551388569095	0.125790136908604\\
28	-0.014808789951303	0.0143488029625566\\
29	0.0315365425748207	-0.00384036411292406\\
30	0.0822861992104686	-0.0730711695771986\\
31	0.0618252201169096	-0.0102026159994297\\
32	0.0728493277724887	-0.0720689563533684\\
33	0.0731091810417548	-0.0178228621811667\\
34	0.0664762484787583	-0.00514243669171409\\
35	0.0484459638287763	-0.0275286232870698\\
36	0.0260281065581461	0.0204361731088252\\
37	-0.0135055649699631	0.0255611010014212\\
38	-0.0876438916155559	0.0137416996429385\\
39	-0.0396275016904205	-0.0410502781901774\\
40	-0.066365961999638	-0.0382074361538857\\
41	-0.0202677612141947	-0.012771122292108\\
42	0.0172065769145809	-0.0103110375800506\\
43	0.0529783025146639	0.132158937726182\\
44	0.0480777390602744	0.157660081517537\\
45	0.0800826542446546	0.125611631427399\\
46	0.121658505235543	0.0411061440614652\\
47	0.0889987418403523	0.00515456734281051\\
48	0.114081097446509	0.00975590739532846\\
49	0.039117260716787	0.0426218523394397\\
50	0.0650681024532627	0.0488264020777114\\
51	-0.0350825544234245	0.0798123784918902\\
52	0.0479047688554032	0.0856123194038869\\
53	0.0868843255617041	0.0786248383715745\\
54	0.0976252768625176	0.0526257411760688\\
55	0.163412158111776	-0.0356500162982042\\
56	0.135057051604671	-0.0347873871704974\\
57	0.119277591258851	0.0790824639812105\\
58	0.0108336504508313	0.0447262553807801\\
59	-0.0421909462871458	-0.0324319744473376\\
60	-0.0736373263254582	-0.0743223696908148\\
61	-0.07416151305102	-0.019613418706679\\
62	-0.0717014955877821	0.0834355962475182\\
63	-0.0481114022525601	0.0987627961636414\\
64	-0.0888720538259734	0.00916856405000602\\
65	-0.0514738238151172	0.0194477197043249\\
66	0.0440912112393004	0.0239023477765413\\
67	0.054013262984909	0.0724115333523037\\
68	0.0351114248341861	-0.013026671579993\\
69	-0.00549242856788189	0.034263655653031\\
70	0.0333372258434107	0.0263670202587656\\
71	0.0972146941556524	0.152009647521948\\
72	0.00515431946049985	0.0382783743965299\\
73	0.0210274379454184	0.0315373000510036\\
74	-0.0382622725891233	0.0106569135837469\\
75	-0.0642525186188468	-0.0374565329765601\\
76	-0.0913716244738667	-0.0161144845481803\\
77	-0.0763988334116386	0.0804086992380888\\
78	-0.025222155359224	-0.00650710417945446\\
79	0.00438577551592656	-0.0449230955648895\\
80	-0.0580364613864333	0.0172826483993314\\
81	-0.0846177341943212	0.0410077980681515\\
82	-0.100506540338595	0.0509474351331367\\
83	0.00134880325984388	-0.03216169537154\\
84	-0.0598596654815147	-0.0278977185896863\\
85	-0.119233456234382	0.0610214633034265\\
86	-0.0477534699070367	0.0171124348495549\\
87	0.0220972124954168	0.0279456869294243\\
88	-0.0478042317456556	0.0328278067519386\\
89	-0.0855757079369463	-0.0126921330101611\\
90	-0.0800586888607256	-0.0139401693595903\\
91	0.0799310308255606	-0.0275290612346059\\
92	-0.0938585020255324	0.0292898181639221\\
93	-0.0697752364651352	-0.031400182673775\\
94	0.00387454108469421	-0.0391023991154097\\
95	-0.0454203444950594	0.0738439939820596\\
96	-0.00596344969404993	-0.00859555537961498\\
97	0.00712506086179847	0.0622542371579313\\
98	0.0166095081696898	-0.00584470620700327\\
99	0.122614502635254	-0.00523707310083206\\
100	0.124548965472174	0.00957920935832774\\
101	0.138353438841884	-0.047810505097755\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0127314301816027	-0.0482748081195808\\
3	-0.0578652627989862	-0.0278560194560901\\
4	-0.0360010253351973	-0.00401556956391445\\
5	-0.115562972872147	-0.054378040130106\\
6	-0.092464630280555	-0.0912808779497822\\
7	-0.0794790862795241	-0.00355692632099795\\
8	-0.0070158802553694	-0.0123147530538895\\
9	0.00588046878341258	-0.0362035054266619\\
10	-0.0138932097744004	-0.0152307286007735\\
11	-0.0273672161388456	0.0871998556656593\\
12	0.0220964709663207	-0.00503698432041214\\
13	0.0207280194769045	-0.0237940066016203\\
14	-0.0349670841122165	-0.0424825851344328\\
15	0.00210156564580641	-0.0048154914188171\\
16	0.0892045824439327	-0.0484027693355721\\
17	-0.0194902368168547	0.0522772231873061\\
18	-0.0113334396633044	-0.0743691216382065\\
19	0.0101763946502612	-0.0492777805397289\\
20	0.0158630740481682	-0.0710736992461969\\
21	0.10705700130106	-0.00461054115066432\\
22	0.067457191369294	-0.0548708046584611\\
23	-0.0196779909868436	-0.121376915061821\\
24	0.00227753336439635	-0.0428799409524085\\
25	0.0573956722107235	-0.00718565696605522\\
26	-0.114207463545735	0.00119634715517089\\
27	-0.0443440590063131	-0.0295600469414784\\
28	-0.0557525223102422	-0.0296978438755874\\
29	-0.00160065640964534	-0.0220782436877358\\
30	0.0179882415987328	-0.0490915156833275\\
31	0.0232982676931372	-0.0677283659779099\\
32	0.00893975930500114	-0.0548203135052424\\
33	-0.000819192029135924	0.0596927146580805\\
34	0.0535452827370851	0.00157061203981983\\
35	0.095526899958959	-0.027684965358211\\
36	0.00316385330753336	0.0216811788727688\\
37	-0.0787381081064898	0.101724446314167\\
38	-0.00134623443677975	0.0363743557325571\\
39	0.0026360150254502	0.0455362693322804\\
40	0.149118745801096	0.102338024874999\\
41	0.0422700921567799	0.0149998320016581\\
42	0.00124493560157527	0.125519745126114\\
43	-0.0215878756691679	0.0508714596468261\\
44	0.0134755617138608	-0.0674786424437799\\
45	0.0110388368004847	-0.0836127746538021\\
46	0.0511605610199841	-0.0611665256556161\\
47	0.0171923345105944	0.0971392974991787\\
48	0.0254097453019515	0.0514360993631056\\
49	-0.0324706814204978	-0.0199753809315367\\
50	-0.00628930313847805	0.0078762857162006\\
51	0.00641965612513152	-0.0105457739086297\\
52	0.0482184244375265	-0.020309610482225\\
53	-0.00719314027627723	0.0516141273807495\\
54	0.0164449021884728	0.0349620913266285\\
55	0.043901182897348	0.04495148694523\\
56	-0.0226425964632382	0.0329383016976587\\
57	0.0318141574298334	-0.0401517694378778\\
58	0.0384901338417214	-0.156310509212745\\
59	0.0205557116351658	-0.00682108198702867\\
60	0.0280982687707282	-0.0401200782573648\\
61	0.0102095926756895	0.0191867598751539\\
62	-0.0725645727632537	-0.0241087875796524\\
63	0.00625988417733436	-0.0425570207790834\\
64	-0.0678434111526793	0.00378244895264345\\
65	-0.088746545501942	-0.0249448940965667\\
66	-0.0031597181886661	-0.0991308200773895\\
67	-0.0227469087531651	-0.107936720328868\\
68	0.00385117258920843	-0.00125771279376481\\
69	-0.0812620064009063	0.00944997245667925\\
70	0.00292964581270892	-0.00426811798464736\\
71	0.0520768207816843	-0.0879762187542275\\
72	-0.0816879518392522	-0.0846257326573214\\
73	0.0411224786195187	-0.0313415626280045\\
74	-0.0072445198808625	-0.0348652974219095\\
75	0.00732296178476142	-0.0427249789402962\\
76	0.055311256325496	0.0546719435239386\\
77	-0.0117786978583412	0.0608984415599461\\
78	-0.0465669651957419	0.00445122775301434\\
79	-0.0490810934162402	-0.027103775976799\\
80	-0.012295900529171	-0.0527931848153307\\
81	0.0149528093379725	0.0321902576427014\\
82	0.0501216871933908	0.0222187189564052\\
83	0.0682682519906803	0.0085505928412457\\
84	0.133933378376346	0.028999666844663\\
85	0.0522174501545685	0.0191486553495064\\
86	-0.00702630757613999	0.0723722897061047\\
87	0.00627881674414861	0.0407629076229041\\
88	0.0859907467112292	0.105747533165387\\
89	0.0133334431549923	0.0238323155962446\\
90	-0.0148201530693938	0.0345561567634356\\
91	-0.0692074315899258	-0.0145124597131809\\
92	-0.0427159083598311	-0.000896339463985021\\
93	0.0614928582070139	0.0150088739868023\\
94	-0.0394200735206369	-0.0351822862951669\\
95	-0.0877225643978728	-0.0557199502242244\\
96	-0.00281906860098232	-0.0280852817127859\\
97	-0.0948383038494838	-0.0492531932838548\\
98	0.0271375625611787	-0.0173362986801991\\
99	0.0465161747035711	0.058160447213396\\
100	0.0428267600581904	0.0338783584889975\\
101	0.0117879460088243	0.0703357453612936\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0433744933979541	0.109217723403069\\
3	0.0226888180616522	-0.0242616541883219\\
4	0.0142117949764062	-0.0241004002651449\\
5	-0.0275120520718747	-0.0353976346118757\\
6	-0.0469037382760571	-0.0465062313099255\\
7	-0.0881575044362286	-0.0678944292159872\\
8	0.0126225303633974	-0.164219451019441\\
9	0.0100711104856027	-0.0655271523950694\\
10	0.0033529503765979	-0.0882535197574667\\
11	-0.0193679774880409	-0.0728456504867738\\
12	-0.0429457388606498	-0.00492209502011839\\
13	-0.066772711842403	-0.00568814991473561\\
14	0.0418204678925555	-0.0370816123833346\\
15	0.0379907856790091	0.00752103923861325\\
16	-0.0146519825209307	-0.0499119924896012\\
17	0.0404885558502621	-0.041149917166979\\
18	0.0631024036178128	0.0164864705545726\\
19	0.0235795525760865	-0.022572584574405\\
20	0.0832669531115216	-0.0596912687898831\\
21	0.0178141159141126	-0.0714609241871842\\
22	-0.0516185184553852	-0.0596079974428703\\
23	0.0521560792609935	0.0855971811721909\\
24	0.0616046237820607	0.046354510156213\\
25	0.0097836063466417	0.00925938106316684\\
26	0.0778294754843389	0.0229986170319288\\
27	-0.0225578677087346	0.0514050789753002\\
28	0.0182366921500562	0.0528537618737854\\
29	-0.0212022168973687	-0.0239470607040098\\
30	-0.0304615726974907	0.0498475719904174\\
31	0.0118713653713574	0.0945196560740175\\
32	0.00726498912650891	-0.00789256918414395\\
33	-0.0139902293029961	-0.0548102258249866\\
34	-0.0498874355840498	-0.0209572593831239\\
35	-0.0783370708972282	-0.0200441009249638\\
36	0.0416755897557961	0.0334434783507298\\
37	-0.0155787681225992	-0.00285464654940056\\
38	0.0252109799863762	0.00589319226889351\\
39	0.0268799032698191	0.00455819549821248\\
40	-0.0205023295090548	-0.0109011904084856\\
41	-0.0412769449562876	0.0172580445704466\\
42	-0.0829141193392535	-0.0518336385709352\\
43	-0.0861783571622256	-0.0400783890797747\\
44	0.0356805518890788	0.0596722565532421\\
45	-0.0341437779534258	0.0239534488280187\\
46	-0.0384141513207708	0.00924056439035094\\
47	-0.0657817715994745	-0.000396234609008716\\
48	-0.0606912346209226	-0.0230246494824673\\
49	0.00463231306223432	-0.0572848237533666\\
50	0.0736822722520412	-0.019367987086575\\
51	-0.00620201524259176	-0.0388658866004305\\
52	-0.029082491588093	-0.055994294230201\\
53	-0.0276876226179155	-0.0366514613417363\\
54	-0.00942353251278974	-0.0459968586464913\\
55	0.0165864467694072	-0.0163032105381857\\
56	-0.0128864760593909	-0.0604337664594135\\
57	-0.0605868137439761	-0.118978930982466\\
58	-0.0440016253093233	-0.051885946765554\\
59	-0.0033053269906374	0.033925937452138\\
60	0.0822431255654385	5.39226274367047e-05\\
61	0.04888680200372	0.0768495789408049\\
62	-0.139847678053649	0.0403987452344038\\
63	-0.0725838651486178	-0.0457321808939469\\
64	-0.0847119725938463	-0.0229583169231983\\
65	-0.030283446019561	0.0617223697403715\\
66	0.0631908158529575	0.0010042553461274\\
67	0.0334365149751024	-0.0364442219047512\\
68	0.0894008119921574	-0.105429701683113\\
69	0.0129641643855883	-0.12412889960201\\
70	0.0787911028662764	-0.0815639958099394\\
71	0.122792319407672	-0.0642223809938245\\
72	-0.00103905623015972	-0.00608030143356527\\
73	-0.0624590222838005	-0.0751720028318064\\
74	0.016456913692832	0.0666952052174473\\
75	0.0264443661528661	0.0479999405076014\\
76	0.0721083739383957	0.113331215970416\\
77	0.0609053495734623	0.0528878761660229\\
78	0.0314236289999134	-0.00579206586304458\\
79	0.0202181169601556	-0.019126298627666\\
80	-0.00284977699604698	0.0325527445212648\\
81	0.0172905759631636	0.0470843541830047\\
82	-0.0424632949595446	-0.0416196715037783\\
83	-0.0279057766005069	-0.00946141161084632\\
84	0.018392085765793	-0.0507217470603895\\
85	0.115506261619126	-0.125008469101523\\
86	0.0204325303324543	-0.0272528972073633\\
87	-0.0275188167666978	0.0328796592094367\\
88	0.0128484744919986	-0.0132617632367426\\
89	-0.00241372485244596	-0.0749399976746414\\
90	0.0447457683764624	0.0407774431013507\\
91	-0.075155455274105	-0.0272588044444537\\
92	-0.0398185646400939	-0.0151752004538727\\
93	-0.0877393059598517	-0.107918968572541\\
94	-0.0765066641848947	0.0206790365002479\\
95	-0.0367264491268836	-0.0565638755447747\\
96	0.0356267076272454	-0.00526483127682717\\
97	-0.0045723264688732	-0.0150393307133955\\
98	-0.055601972464578	0.0759275015798635\\
99	-0.0386550494150551	0.0310425501043004\\
100	-0.0379239781310887	0.0763036115929138\\
101	-0.0740378435545663	0.0122258972098715\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0802049858821744	-0.0106018324558348\\
3	0.141860381348937	0.0353343262235532\\
4	0.0889452782998354	0.0286332797686852\\
5	-0.0757846770576227	-0.0331009327599148\\
6	0.00950444444362434	-0.0553599865989058\\
7	-0.0792309454244645	-0.155871802034187\\
8	-0.0370945315019381	-0.0406141373214923\\
9	-0.0455854024903955	0.0174675266268459\\
10	0.110618055781407	0.0490402045625688\\
11	0.0372307958736816	0.0259773304398667\\
12	0.0555952889460798	0.0301552062309258\\
13	0.0487944754766642	-0.00907713795876187\\
14	0.134157968190637	-0.0041283259915179\\
15	0.0521372718013237	0.0271133012140211\\
16	-0.0267405161066118	-0.086172645041541\\
17	0.00259996835299181	-0.0205142400764321\\
18	-0.0286353954589815	0.121042175482706\\
19	-0.073300419488025	0.0651577685356392\\
20	-0.0415848466568328	0.0340928217078178\\
21	0.0359806925047304	-0.0855466832239533\\
22	0.0654348344920093	-0.0936371991823586\\
23	0.07758915875707	-0.0576138346354793\\
24	0.176952225202469	-0.0636832678185256\\
25	0.115548605494178	0.0212712339876436\\
26	0.0143497562016031	0.116619688658283\\
27	0.0893136536211852	0.064332013324404\\
28	0.0131493793898952	0.0043689631912451\\
29	0.0340592747699521	-0.000986169417188318\\
30	0.0655661316250054	0.0693317775375506\\
31	0.056296147681711	0.00848397710854733\\
32	0.0787611546006151	-0.0412419613925616\\
33	0.0946306892649726	0.0349106149003001\\
34	0.0560341513616578	-0.00250595428821603\\
35	0.0586296311923126	-0.0306190684277789\\
36	0.0435381305988545	-0.0148845858836231\\
37	-0.0263393372032542	0.00867996313587669\\
38	-0.0370368550338271	-0.0412640973620038\\
39	-0.0396496920681419	-0.0367134928858908\\
40	0.0420244532097336	-0.0438607458290525\\
41	0.167147326218713	0.00444696688815798\\
42	0.0926558358278809	0.0150971054044125\\
43	0.0174101417853388	0.0290924126505465\\
44	0.0550001366275143	0.0824913922765841\\
45	-0.0253071257500737	0.108172858645949\\
46	0.0343239001498482	0.108234192621488\\
47	0.0449770247892877	0.146699084113335\\
48	0.0780111328706137	0.0963585404841496\\
49	-0.0481047775186867	-0.0666201640126789\\
50	-0.0246014344064113	-0.0985334857327584\\
51	-0.055954364749483	-0.0839612673875869\\
52	-0.0466133818608873	-0.099571389174404\\
53	0.00462566608759599	-0.00279131446121811\\
54	-0.00378798120993363	0.0320535631071407\\
55	0.00504103356998519	0.00502764947233457\\
56	0.00670716979583582	0.0550458909089612\\
57	0.0105553484092357	0.0721608698857767\\
58	-0.0368629261461459	0.0138464005247306\\
59	-0.0500985881490109	-0.00684334115992564\\
60	-0.0661620348884318	-0.0474010226947414\\
61	-0.0537899792949893	-0.0880729567533729\\
62	-0.0118724731559449	0.0175923999374526\\
63	-0.0637522243960633	0.0740197008700486\\
64	0.0102092263635292	0.0358417145190046\\
65	0.0663360540410691	0.0963991376176035\\
66	-0.026854708126516	0.137284658792379\\
67	-0.0281665014570786	0.045322213024427\\
68	-0.0399896479700068	0.00246083816930388\\
69	-0.0250236307534676	-0.00025812810251766\\
70	-0.0271236586760659	0.00188322944253106\\
71	-0.0767891380080421	0.0527773248415227\\
72	0.0292361924179895	-0.000536762856068414\\
73	0.0304440072490198	0.0883137794224689\\
74	0.0396053448084202	0.0100901449514888\\
75	0.0416512089337627	0.122322348965985\\
76	0.0164177242850637	0.0801073788198764\\
77	-0.0357816764547687	0.115616286311496\\
78	0.00322584059312194	-0.00742123665125702\\
79	-0.105643888534212	-0.0447962752769014\\
80	-0.0923646984208738	0.0432714957331584\\
81	0.100572767043498	-0.0342449669140814\\
82	0.0242076351514935	-0.0576261446878089\\
83	0.0840873528130057	-0.155744834157263\\
84	0.066170315976617	-0.18291679119597\\
85	0.044688711269828	-0.135655034411435\\
86	-0.0478582738278243	-0.0906299798383862\\
87	-0.0723708921184758	-0.102506949459663\\
88	-0.0440437851212221	-0.0625014421921725\\
89	-0.0273164524393052	-0.0713830404167929\\
90	-0.0479674506696809	-0.0133725110455356\\
91	-0.067548659809689	0.0810380269440601\\
92	0.0789297177908184	0.0412431886030239\\
93	0.088360210552513	0.00110272076966114\\
94	0.0542061142284757	0.0326899577096461\\
95	0.000891606415879303	-0.0721162489615786\\
96	0.0141509769967899	-0.098676785906604\\
97	-0.0190442380468715	-0.0663825018609957\\
98	-0.0347326457471172	-0.0209888014564925\\
99	-0.0131232337691206	0.0447420821081252\\
100	0.0931586866373055	-0.127449699107552\\
101	0.103776744775538	-0.0759698158832325\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0344813321913465	-0.0774976408737525\\
3	0.0958252472227482	-0.0651332325085521\\
4	-0.0553130583150416	-0.0934733374253768\\
5	0.0196135533030753	-0.035080874770512\\
6	-0.0377298367531507	0.00913826033824545\\
7	-0.110586287093664	-0.0577348545446243\\
8	-0.0315857733373492	-0.0321925469441366\\
9	-0.0662598931270092	-0.0111254971188097\\
10	0.0221762845493082	0.0744109018742662\\
11	0.0799934222166739	0.0959329689328778\\
12	0.0201672438761442	-0.030595688114586\\
13	0.120262948175054	-0.0386429628898751\\
14	-0.00226865894053664	-0.0678822146010474\\
15	-0.0220794860265279	-0.0839655829543785\\
16	-0.0443711462989087	-0.00657931540684539\\
17	-0.119620213668275	-0.0392800171972682\\
18	-0.0368732958626183	-0.0477939054506958\\
19	-0.00573449363290234	-0.0173996656774276\\
20	-0.0131661466501985	0.00708281603939795\\
21	-0.0228207911722852	-0.00706916508870281\\
22	-0.062966651437027	0.0529516849658108\\
23	-0.0467580020980357	0.0653203149887294\\
24	-0.181072177483973	-0.00696198576903227\\
25	-0.118218566234827	0.0564562069951387\\
26	-0.00432284266030303	0.0660230965720519\\
27	-0.0494167252754575	0.0631030306993289\\
28	-0.119291913517346	0.0176421153960661\\
29	-0.0201004262753321	0.0427619282850447\\
30	-0.00486499733342316	0.0210336715931231\\
31	0.106868961563033	-0.0920289477175939\\
32	-0.0173335252961689	-0.10647055645747\\
33	-0.0408905479252713	-0.0169471406386624\\
34	-0.000719463142640916	0.0235090186437045\\
35	-0.00366873544390691	0.0209254868071575\\
36	0.0906755446761079	0.0450808750905832\\
37	0.0948433615216919	0.0418557224613455\\
38	0.098519450248603	-0.000568607179931357\\
39	0.0321893459121104	0.00751438821663663\\
40	0.0018397991186442	-0.0801899878290923\\
41	-0.0116716760236046	-0.0583396487952571\\
42	-0.174852900654363	0.00545645134506702\\
43	-0.0240067480711107	-0.0222593682144166\\
44	0.051154306983382	-0.0662390139786881\\
45	0.0751955458826833	0.0114677892565954\\
46	0.04470717804135	0.034093472806715\\
47	0.0325566788267779	0.0649950558327262\\
48	0.109543723657539	-0.0387878216630124\\
49	0.112118704872988	0.00555442139849147\\
50	0.00432230668527594	0.0477902641789987\\
51	0.0195689941416223	-0.00253351112148617\\
52	0.0873019376797903	-0.015072124078542\\
53	0.0101603556433787	-0.0266483166381355\\
54	-0.0680553608056471	0.0650755811658321\\
55	0.0108164448938568	0.0490220298097893\\
56	0.121216761053324	-0.0059492320150352\\
57	0.11989462091896	0.0207318163634698\\
58	0.129369844811389	-0.0242503104160505\\
59	0.0750653138689338	-0.0286640532162185\\
60	-0.0634279109134505	-0.0372345115832063\\
61	-0.0723095524658972	-0.0479664851003411\\
62	-0.0402953156049104	-0.113726029999658\\
63	-0.0110055483744755	-0.0628343577353521\\
64	-0.0406630293649982	-0.0597025063404182\\
65	-0.0569066332964161	0.00117147915304528\\
66	-0.0193748159705852	0.0435566586393414\\
67	0.00129965871993695	0.0650574011366821\\
68	0.0282966135994361	-0.0420623166241132\\
69	-0.0152849606850814	-0.0564281894884729\\
70	-0.0300578148187028	-0.0667768188830161\\
71	-0.0430503027371175	-0.0916856110150457\\
72	-0.0886383208797306	0.00972649976311078\\
73	-0.0595752289340923	-0.0535185664575043\\
74	-0.0264648911732811	-0.112663865261089\\
75	-0.0366338174199509	-0.108133311170809\\
76	0.015710267512558	-0.111774933857278\\
77	0.0172941697656942	-0.0552076296844551\\
78	0.0461869629759656	-0.10713925154072\\
79	-0.054384486413351	-0.0691023188067855\\
80	0.000542914417241785	0.068140597563478\\
81	-0.0814854029501302	0.0529455655048192\\
82	-0.091617787711029	0.0396262167183457\\
83	0.0369603484981878	0.0584902091422515\\
84	-0.0149988910409779	-0.000780729997341634\\
85	0.0907071111565112	0.0719515920082855\\
86	0.0837358894093498	0.0988613110713153\\
87	0.0531355576326241	0.0782318584308407\\
88	0.0307367118230379	-0.0567000743376643\\
89	0.0608736995942484	-0.0355733527020855\\
90	0.0245882779209164	0.0377762271705687\\
91	0.0815808179781337	-0.0492545361917424\\
92	-0.0378608583661905	-0.039925986838286\\
93	0.0292361189325684	-0.0893069189248027\\
94	-0.0318447032599819	-0.122676585478553\\
95	-0.0521332716731991	-0.102373213529574\\
96	-0.0587621788475807	-0.0681367917152931\\
97	-0.0723526652026235	-0.0840284992472916\\
98	-0.0501586369318615	-0.029932963377522\\
99	-0.0297672941656057	-0.0431964800232691\\
100	0.0399817724959906	-0.041509086269105\\
101	-0.0114918159056063	0.00601134808001313\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00763956508277747	-0.0695562116220186\\
3	0.0662133623279564	-0.072789886843646\\
4	0.0385911749665797	0.021585974910399\\
5	0.0217584837433196	0.0652412544218053\\
6	-0.0127331961780465	0.0486379757544775\\
7	0.0696392828927778	0.0923411455683218\\
8	0.0181786446483345	0.0680086616096501\\
9	0.0439826735186698	0.0349159458468463\\
10	0.0871070174164554	0.00571783242619868\\
11	-0.017823012706728	0.0950480769596228\\
12	-0.0410508367692122	-0.0147300444929781\\
13	-0.078291429222028	-0.116863164998447\\
14	0.0236556842964258	-0.107739051118094\\
15	-0.0109063654917822	0.0455032903942724\\
16	0.0115511182285824	0.0577377867761664\\
17	0.0308879352721642	0.00282888128355997\\
18	0.0586552998875307	0.0408968147864448\\
19	0.00457193336581855	-0.0750195177906409\\
20	0.0248259810770958	0.0734566735852924\\
21	-0.00541635595817291	0.00412090805573332\\
22	0.0338321506564341	-0.0643470618474032\\
23	0.070980527011914	-0.0971804200972527\\
24	-0.0843152256372424	-0.0612157028637569\\
25	-0.0234539361611513	0.0445615306759927\\
26	0.0746108877390344	-0.0547706205234793\\
27	0.0361209638182231	-0.0230504933553748\\
28	0.0270869667915877	-0.00370187567026999\\
29	0.0549066581317093	-0.00845763692852333\\
30	0.07372643646494	-0.114037291578704\\
31	0.0495322082258693	-0.0327986630352906\\
32	0.00605120645033829	-0.123671302034411\\
33	0.114348058830726	-0.133263699114501\\
34	0.0578909588035219	-0.00777666234863863\\
35	0.0189247858905722	-0.130449259560134\\
36	-0.102437871608972	-0.0102405974457978\\
37	-0.119244549798425	-0.0225292183669361\\
38	-0.0209567033282285	0.0339355914615254\\
39	-0.049783982031349	0.035617127746613\\
40	-0.0273934257680971	-0.00685947219303706\\
41	-0.0396022415595339	0.0436744852552953\\
42	-0.0333465347683183	0.018623514390649\\
43	-0.0997840805000837	-0.0334353790589719\\
44	-0.116926562303214	0.0163803711453138\\
45	-0.0780215265155831	-0.0477944039124405\\
46	-0.106107388650434	-0.0667225249355753\\
47	-0.00584730296877162	-0.0895584018942544\\
48	-0.0159324068515139	-0.0822629084127719\\
49	-0.00588030576891006	-0.0324528189123577\\
50	-0.0137797119049257	-0.0306841361688795\\
51	-0.0502605637377048	0.0076495266138263\\
52	-0.103154653330001	0.0651554806020776\\
53	-0.121653352639428	0.122467795858494\\
54	-0.149025075978784	0.150028345804342\\
55	0.0480005502510824	0.0968679808681553\\
56	0.0124219743395992	0.0735449130661517\\
57	-0.015904299574763	-0.0769880117460459\\
58	0.00712173931139559	-0.0310766494101792\\
59	0.0369212495018221	0.0375617469670916\\
60	0.0370769189639337	-0.000733916962729248\\
61	-0.0321996962305095	0.0457264807881549\\
62	0.0903514231007141	0.026551937140363\\
63	0.10524672027001	0.0511822346633569\\
64	0.0710433834365624	-0.0167032191754041\\
65	0.0879338270646343	-0.0710080527715683\\
66	0.0071680102779093	-0.0598872307748355\\
67	-0.0482427765108055	-0.0735428216939371\\
68	-0.0973742381069468	-0.0952160318017857\\
69	-0.0492250619157062	-0.076310569445564\\
70	-0.0842673589945117	0.00610726448473867\\
71	-0.0536446616282961	-0.023350965237091\\
72	0.0732923890495644	-0.0159407125701996\\
73	-0.0405598588673126	0.00711920057911792\\
74	-0.056567436445632	0.0162923221698684\\
75	-0.00318747527812045	-0.0984872948928941\\
76	0.00482634631353009	-0.0707180200254392\\
77	-0.0844880555941901	-0.0622514035524007\\
78	-0.0338052709819303	-0.0800227902103199\\
79	0.017069771813315	0.0656596789795833\\
80	-0.0721251354839387	0.0907040720689888\\
81	-0.0173976155671191	0.0158030139228939\\
82	0.0379843527967366	0.00901138504288503\\
83	0.0139045916055925	-0.00670193919756295\\
84	-0.0053873600568012	0.0567972995320705\\
85	-0.0229841620057185	0.0670225536954395\\
86	-0.100962491604833	0.041561224538404\\
87	-0.0218443567157219	0.0850705754365457\\
88	0.00198823860585404	0.0946551327103947\\
89	0.0200746395962055	0.0362438676052233\\
90	-0.0582179060954613	0.0147456753304964\\
91	-0.0151178844973025	0.00455563056071189\\
92	-0.00646995234715574	0.00993145023605043\\
93	0.0287250836187408	0.00593145709636395\\
94	-0.0300177950470461	-0.0107263832391404\\
95	0.0303633871656851	0.0194816265139884\\
96	0.0207326455286437	0.0185354146692966\\
97	-0.0354473568326791	-0.0149281970439633\\
98	-0.0597599622199716	-0.0339285241624811\\
99	-0.112172833446872	0.000428879765917101\\
100	-0.0760983188018261	-0.0711474309847078\\
101	-0.00564328682541314	0.0611969159807453\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0531836860238368	-0.0282468261313674\\
3	0.0203786091331038	-0.079544982470811\\
4	0.0444693908452264	-0.11322992959935\\
5	0.0126716500751881	-0.0825785383646626\\
6	0.0289805448387707	0.0312838149941871\\
7	-0.0114078903163725	0.0468618692076019\\
8	0.0472606337065189	0.112602695811811\\
9	0.0184628187624609	-0.0124934635029176\\
10	-0.0305507672475613	0.0572017729941007\\
11	-0.12008159699348	0.0480910344665811\\
12	-0.0441459630553807	0.0791107254039718\\
13	0.0119661660650912	0.122650390209251\\
14	0.00217748812214638	0.0836565625759886\\
15	-0.00328168884551685	0.15572706270729\\
16	0.0590532211690382	0.0687919161376619\\
17	-0.0347731003564847	0.0468192049944106\\
18	0.0155027760878588	-0.00435011995475473\\
19	0.0203632168345734	-0.0792882570642938\\
20	0.0587048288970008	-0.126814143751368\\
21	0.0184005393621849	-0.0830274980001868\\
22	0.0184100414255286	-0.0455452583845189\\
23	-0.085980655958481	-0.0117724235275257\\
24	0.0395316972259258	0.0842990599645966\\
25	-0.000626197584301793	0.116417004769972\\
26	-0.0666415540464401	0.03443250036096\\
27	0.0730470113582253	-0.00328368265568818\\
28	0.0668238166152084	-0.0023899740745415\\
29	-0.000835567921001146	0.0375620436632894\\
30	-0.0913735892226146	0.0292976421174829\\
31	-0.0328401030830144	-0.0288502284908016\\
32	0.0116798530858254	-0.0401061398658401\\
33	-0.0446686955381271	-0.012586734372097\\
34	0.022923134167697	-0.0379196940234189\\
35	-0.00302412550093412	0.0183178050779673\\
36	-0.0571157826650121	-0.00973249505513855\\
37	-0.113811643097729	0.0280962012746383\\
38	-0.0150997847152306	0.110424314855461\\
39	0.0110091307202241	0.0464107261034714\\
40	0.0177694699119501	0.00356807975531062\\
41	0.0451650982064127	0.0636401156033853\\
42	-0.0570424725515368	0.0393340939443321\\
43	-0.077544774979529	0.0344073983560274\\
44	0.0156782720082191	-0.00498117958207913\\
45	0.0125154545780611	-0.0331228039645465\\
46	0.0421551987981962	-0.0476832245288497\\
47	0.0511408307222552	-0.112027197248269\\
48	0.0407940536454614	-0.1000414724768\\
49	-0.0193322406970567	-0.118958160020191\\
50	-0.0105559209430921	-0.0839579615281547\\
51	-0.0349052329756908	-0.126568203675671\\
52	0.0478969880325133	-0.0720199008705241\\
53	-0.0696131104774006	0.0290283756931178\\
54	0.0100582813845469	-0.0217139829240179\\
55	0.00619850968128204	-0.0656909240263206\\
56	0.0111158937217861	-0.0283883720142245\\
57	0.052750929619399	0.0414723626924072\\
58	0.0511455783817332	0.101306347376647\\
59	0.0280043457256216	0.0602650844574088\\
60	0.0436368555430793	0.0288727077991257\\
61	-0.0454812214304428	-0.0618192795670272\\
62	0.00570512827090569	0.0192430137761598\\
63	-0.0931106287388345	0.0309736351328178\\
64	-0.0872920610610719	0.0178862808167376\\
65	-0.0249224391066432	-0.0323450165409411\\
66	-0.00164584370681624	-0.0779319579353358\\
67	0.106806202283207	-0.0331476434927515\\
68	0.042457214619185	-0.0577873386705922\\
69	-0.080756520087567	-0.0876242896182558\\
70	0.0503299545310896	-0.0433289499871317\\
71	0.0586638924057957	-0.0125915330722269\\
72	0.0549092797279642	0.0321642634789977\\
73	0.0491858641630402	0.0812743655735004\\
74	-0.0114531831921885	0.0156164648838334\\
75	-0.0521578594123737	0.0499695122736389\\
76	-0.0730996113853034	0.00845453429048719\\
77	-0.048680610131264	-0.0168248959007874\\
78	-0.025122653729369	0.0272534875711389\\
79	0.12332448962608	0.046531103262231\\
80	0.127844077171987	0.0161987047843835\\
81	0.0582769891379547	0.0149922208984737\\
82	-0.000139045089074714	0.0102576347005434\\
83	0.025104258055986	0.0415281840164413\\
84	-0.00622004597687178	0.0111737243022054\\
85	0.00919126583849544	0.0155858508450547\\
86	-0.00658925086013753	0.0252715113872645\\
87	-0.0256307306241136	-0.0421202494684751\\
88	-0.0579698054594787	0.0637400103524459\\
89	-0.0937652253456533	0.0731652611052888\\
90	-0.0971539609792508	0.0414780933509465\\
91	-0.0418947315863095	0.0282069081922873\\
92	0.00666792972228532	0.0432484986039202\\
93	0.0219709621473366	-0.00762203218693012\\
94	0.0875320222010748	0.0102722380034391\\
95	0.0309225428994943	0.137623043142581\\
96	-0.0571691874330189	0.0354792627200973\\
97	0.0804243982355981	0.0299459506902299\\
98	0.0693939369813557	0.0704789525384598\\
99	0.0578356307365247	0.049827945528968\\
100	0.0827962668822623	-0.00127747212780038\\
101	0.0599497984644396	-0.00668795690450826\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0216416301276566	-0.088642621785711\\
3	0.000115674182074324	-0.0846115740292434\\
4	0.0316542248343655	0.0415677076147928\\
5	0.0159493743119018	-0.0245558133479483\\
6	-0.00160848842370402	0.0176473284028305\\
7	0.0116011545891699	0.0332064476418687\\
8	-0.00407709120898881	0.0233644677908145\\
9	-0.0765671019748164	0.0574652758043819\\
10	0.0477024556143863	0.0353209208429009\\
11	0.0600386770722259	0.0170374269137172\\
12	0.0428211925892399	0.0683852696270493\\
13	0.0442496468117592	0.0536752229031449\\
14	0.0425126733495351	-0.0374037201579768\\
15	-0.0442344411090652	-0.0611685285373631\\
16	0.0194206177759681	-0.0155022566356472\\
17	0.024104084184267	0.0193613504533645\\
18	0.027452047762265	-0.0538151532998436\\
19	0.0454625208307361	-0.086776119885041\\
20	0.0538655620769259	-0.0197367669194134\\
21	0.0402178613842842	0.0708263203310662\\
22	0.0197574510058841	-0.00594015753959625\\
23	0.0248979667030802	0.0380975093549589\\
24	0.00823585802987827	0.00236638611698642\\
25	-0.0106743735529897	-0.0637451824292429\\
26	0.00846600694458201	-0.0379227761775676\\
27	0.0426485166488544	0.075326838637819\\
28	0.0965819003868492	0.111621985081053\\
29	0.0984615569921576	0.0785989929802579\\
30	0.0619925698493887	0.0413829175033422\\
31	-0.0107056564897122	0.0407690918052486\\
32	-0.0687215083663504	0.1342571451251\\
33	-0.0422746434463325	0.0609210757897087\\
34	-0.0384372541884713	0.0240874695767858\\
35	-0.013358808526674	-0.0745681543899802\\
36	-0.0670186079936554	-0.090375827966049\\
37	-0.0637321255319109	-0.0841078611661343\\
38	-0.0158850568547934	-0.0886134576900466\\
39	-0.0506182264051888	0.00608058906744206\\
40	-0.0227041434070175	0.0307988819093323\\
41	-0.018413318562945	0.00712487909102879\\
42	0.0643941135029561	-0.0768897673386222\\
43	0.132296755740117	-0.0803641131586801\\
44	0.0271426638960973	-0.0286501093007816\\
45	0.0901428571723794	-0.0514002282512873\\
46	0.036493898815297	0.031974516401607\\
47	-0.0822604026304265	0.109931973781061\\
48	-0.0544222645959366	0.0425878403749079\\
49	0.00808653804767055	0.0286918979034544\\
50	0.0392366254445361	0.0601806183632311\\
51	0.0621268842493868	0.0904989923638419\\
52	0.101808313786843	0.0848701291549584\\
53	-0.0337317934887682	0.0648604341375989\\
54	0.00204639967685148	0.0225993210673864\\
55	-0.0639684998433433	-0.0158373642613708\\
56	0.0234741897308267	0.0760616630157144\\
57	0.0693567963465498	0.0767481773666951\\
58	0.0633452821867116	0.0403309595934093\\
59	0.0178315097538445	-0.0251775542865437\\
60	0.0267328455441115	0.0274844459889651\\
61	0.00442870509886325	0.0165328930636701\\
62	-0.0755208410034811	-0.00150961789398098\\
63	-0.024173597013001	-0.0500538693398103\\
64	-0.113260331144197	-0.105978664721668\\
65	-0.0741824995048008	-0.043124669120999\\
66	-0.140905018295762	-0.0673897048226328\\
67	-0.0879753553240322	-0.136186871030994\\
68	-0.0309845807214262	-0.148165261260443\\
69	0.0526157487083058	-0.0687102270573828\\
70	0.0691244277802837	0.00978469375245813\\
71	0.04519376127829	0.00606593533049037\\
72	0.0762809906549997	0.110514044061243\\
73	0.121507167415984	0.0747629755957451\\
74	-0.00269063907025896	0.067913336601319\\
75	-0.110464421014778	0.0934250449753676\\
76	-0.0671360638389045	0.115047162974745\\
77	0.0166336451603899	0.0724336823099257\\
78	-0.0134027449474168	-0.0128523145208335\\
79	-0.0651081114984323	0.0294615368303768\\
80	-0.0523538209593515	-0.0315333440258558\\
81	-0.0230591326957354	0.0364680233593898\\
82	0.0116883935483136	-0.0049621822370133\\
83	0.0286335875168156	-0.0361402897036424\\
84	0.00393028338136996	0.00372468467995493\\
85	-0.0511118037452023	-0.0504677853951011\\
86	-0.13586790752372	0.014338479982822\\
87	-0.0180500158753784	-0.0207687233253987\\
88	0.0164962829478822	-0.00187540603879461\\
89	-0.0378306200684486	-0.0504036234056751\\
90	-0.0564719566252848	-0.00555137033458176\\
91	0.055598649788125	0.0196537276056228\\
92	0.0385604581932719	0.0867759655249647\\
93	0.0704810007726097	0.0136670736066997\\
94	0.00789730867089396	-0.0601986283555444\\
95	-0.0859694032784143	-0.0389625168035404\\
96	-0.0486296407580372	-0.0328549891844931\\
97	-0.010941062092952	-0.00806777075912429\\
98	-0.0371353900025856	-0.0388864786086011\\
99	-0.0851050679250114	0.0859703717838487\\
100	-0.0962843069448918	0.0250384373215124\\
101	-0.109834435315618	0.0417421997719719\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0436198017707507	0.0474863418838565\\
3	-0.000652148706196308	0.0525119236515512\\
4	0.0765744042815429	0.00375975796619983\\
5	0.0217637270658505	-0.0269039362988011\\
6	-0.0251539199869163	-0.00745610478353107\\
7	0.0834847547486416	0.00589407872773901\\
8	0.0430038431051473	0.0162032582864769\\
9	0.00466301425266012	-0.120473345313786\\
10	-0.00927701820890403	-0.0355836046135785\\
11	0.0813594218483095	-0.101410797106705\\
12	0.0287577897689442	-0.0771389886513861\\
13	0.0490697577915329	-0.0135227546213207\\
14	-0.0434124505345532	-0.0112058801985641\\
15	0.0328419707495961	0.0501375973290942\\
16	0.139833326876745	0.0916897477633696\\
17	-0.00912942767314426	0.0250920444182369\\
18	0.0217781513433544	0.0547578379251772\\
19	-0.00798281143932143	-0.00161633925818037\\
20	-0.000234647502251655	-0.0453869448505914\\
21	0.0124160265327883	-0.0957157075415402\\
22	-0.096891016766459	-0.0858516287564812\\
23	-0.0614159752668652	-0.0335153733313575\\
24	-0.0352014143729464	0.0479684707872434\\
25	0.0231426010208569	0.0700466835118189\\
26	-0.0435796187743267	-0.0388465889368504\\
27	-0.0395823880580611	-0.0490565692179868\\
28	-0.0106303184817502	-0.0265866740809221\\
29	0.0488815251336948	-0.0646316703014895\\
30	-0.0156038133998161	-0.030893194268312\\
31	-0.002825825856356	-0.082695381730357\\
32	-0.0154599023592428	-0.0277111485785949\\
33	-0.0486236518951171	0.0263081295357967\\
34	-0.0453531319119573	0.0126908892816519\\
35	-0.0427476456005472	-0.0254588662340769\\
36	-0.0438201649079588	-0.0737576055558019\\
37	-0.0312957111085948	-0.000457148773712002\\
38	-0.0467222139944447	-0.00404196771168034\\
39	0.0681114072925461	0.0683309611288717\\
40	0.0655067577459708	-0.125662861497479\\
41	0.0747888573830663	-0.0692279172376279\\
42	0.0807942078361891	0.0223429625909017\\
43	0.00451345653786159	0.0875129251548719\\
44	0.0406939726159745	0.0983282371794068\\
45	0.095830783110682	0.0287518421009749\\
46	0.0337917858386899	0.0504598051032704\\
47	-0.0296754021245634	0.043640837070753\\
48	0.0739163548287548	0.0908905531879999\\
49	0.02180218872849	0.0835059492957808\\
50	0.0306130460342971	0.103500160676465\\
51	0.0166090635267194	0.00230844808461674\\
52	0.0157758164251155	0.0913408205924576\\
53	0.0202633601940526	0.132324186467656\\
54	-0.0568619962025109	0.0377955731168074\\
55	-0.0629209880674874	0.0317273159765166\\
56	-0.0312584284070491	0.0488953793039331\\
57	-0.0175494569664358	0.117094019457154\\
58	-0.106391380369478	0.00931287127352567\\
59	-0.0586578372901115	0.0859807872661766\\
60	-0.0449162877765481	0.0963293475776102\\
61	0.0231367157214461	-0.00869141712760699\\
62	-0.0502061176845077	-0.0495529771779983\\
63	0.0901205723676026	-0.114628654697592\\
64	0.0107707540087271	-0.0824757292133313\\
65	0.0584598111837497	0.049927185531052\\
66	0.0678462116766058	0.0610611766444058\\
67	-0.0257979847952607	0.132870057278824\\
68	0.0430995299784517	0.112773715005379\\
69	0.0638195728572337	0.0946717063961016\\
70	0.0630397514741084	0.0142858910469514\\
71	-0.00165970343796545	0.0442546391060198\\
72	-0.00168340428381641	-0.0304322164828844\\
73	-0.0173545450941695	-0.0853854712120143\\
74	-0.00454509687048831	-0.0942720784965911\\
75	0.0265126638481526	0.00326415282074255\\
76	0.0149095616801935	0.041601342344382\\
77	-0.0144739569417392	-0.00499805957777369\\
78	-0.0884774902665832	-0.0145707330475992\\
79	0.0102952927568048	-0.0274388983638474\\
80	-0.0479267063225431	-0.0483265744854216\\
81	0.0483900333444927	-0.0449245964598977\\
82	0.110497668375027	-0.0849305394395291\\
83	0.0558412828357191	-0.0227677435018971\\
84	0.0376608400558026	-0.0217852553858155\\
85	0.0125947297040387	-0.0322304164765171\\
86	0.0522902010969003	-0.0252086819418943\\
87	0.0730263371004664	-0.0419388191923346\\
88	0.114716931840409	-0.102195735686701\\
89	0.155942429920109	0.00372649111290209\\
90	0.0506686374101401	0.0160343220412858\\
91	0.0189932896287592	0.037197916553834\\
92	0.062667171474579	-0.00827627706131435\\
93	0.143897833999576	-0.129226147783707\\
94	0.0410952750916876	-0.0937396964039913\\
95	-0.0610633816498625	0.0221056015641323\\
96	-0.0743083605580408	0.0174421959216439\\
97	-0.0478899069660944	-0.0171750512099741\\
98	-0.121806078169632	0.0570205532039541\\
99	-0.0711767893480598	0.0468154158006342\\
100	-0.064626788826667	0.0241561614640432\\
101	-0.146449339457879	-0.0205090947817601\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0278152212767637	-0.00975066055318836\\
3	0.0340577688272353	-0.0239033110630362\\
4	-0.0139697196734324	-0.0690436752545036\\
5	0.0178666293066321	-0.0318285796970266\\
6	0.0186709948280433	-0.065024639075207\\
7	0.0272124301195813	0.00454329807871402\\
8	-0.0202701915789835	-0.0827261856618949\\
9	-0.0809487385764032	-0.130281983967881\\
10	-0.0786619710031693	-0.114480662119841\\
11	-0.117979582996082	-0.0814940366734623\\
12	-0.00690591722180777	-0.00103026054097573\\
13	-0.0440688427005678	0.0486650126522793\\
14	0.00572569384249346	0.0409830571145312\\
15	0.0974561431868452	-0.00415762825275749\\
16	0.121958651699388	0.0402952751719856\\
17	0.0448223147749892	0.0245634083261272\\
18	0.0250882591358805	-0.0460685490371117\\
19	0.0398666323155996	-0.033931112683764\\
20	-0.0550075038496053	-0.00917529214036172\\
21	-0.0597343856531385	-0.0147446350014829\\
22	-0.094538557296762	0.0372805079142013\\
23	-0.0310705951954674	0.0335258130635638\\
24	-0.0402585603063096	0.00948243662724406\\
25	-0.0446383175233414	-0.0229020693705624\\
26	0.0276194186671397	-0.0411799446114216\\
27	0.0233952415187256	-0.0260980966586653\\
28	0.045899272497576	0.0707022796000477\\
29	0.0863149854892805	-0.0101588036884972\\
30	0.0110100374801963	-0.0391720523763426\\
31	-0.043041801504902	-0.00487247273997121\\
32	-0.00886811732990287	-0.052303132787395\\
33	0.0591154344096303	0.000719174097630289\\
34	0.0275559473908419	-0.0496310045952366\\
35	-0.0922595752706284	-0.00956659322576424\\
36	0.13003034562514	-0.0835944779896815\\
37	0.0754330247079533	-0.0129667974216016\\
38	-0.0516226755318399	-0.00105353440286693\\
39	-0.0340481577320151	0.0855108077386348\\
40	-0.0109412888494443	-0.0662062435393789\\
41	0.0392293222358127	-0.0381431650271041\\
42	-0.0941388095108683	-0.0225312345778258\\
43	-0.143243076533829	0.0136326864397628\\
44	-0.0935988683567875	0.00840664973817424\\
45	-0.0348748427840795	0.0355197297234405\\
46	-0.031770575421141	0.135301742103315\\
47	0.0301893648071231	0.0301174992153178\\
48	-0.0200491828819854	-0.0556460883766663\\
49	0.00956221225798555	0.00616632895427817\\
50	0.0616233407267454	-0.081276047485578\\
51	0.0404077329838493	0.0712525871477687\\
52	0.00633772819070463	0.0327370656247201\\
53	0.0146472361408462	-0.0489459710760733\\
54	0.0517632160208407	-0.0321872314679755\\
55	0.000807780589630776	-0.03297701377795\\
56	0.0333257714332188	-0.123030134779617\\
57	0.0322472548215125	-0.0418834521354212\\
58	0.0228188431072636	0.00611659808295331\\
59	0.114076118046409	0.0738156040385667\\
60	0.079164214344153	0.0677033162041123\\
61	-0.0264735594389675	0.0739115121072658\\
62	0.119389845629113	-0.0266422796026519\\
63	0.141658631575339	-0.0173234892220475\\
64	0.0521339565660276	-0.000803095114275419\\
65	0.0047999168726693	-0.098278447571126\\
66	-0.0476408345460097	-0.0669944618068002\\
67	0.0341752791802565	-0.0356793225208924\\
68	0.0300312323434249	-0.0387947418244633\\
69	-0.00370718962437818	-0.0482189771128\\
70	-0.0712219025559948	-0.0447618265195084\\
71	-0.0229858429033222	-0.154244840507655\\
72	-0.0428516268682091	-0.0259098004055085\\
73	0.0222643867748645	-0.0678084393248058\\
74	0.116069837682103	-0.0754934968193581\\
75	-0.0946586428350945	-0.0061084327671112\\
76	-0.0190133785573112	0.0728791527144363\\
77	-0.0286253368454033	0.132420338574939\\
78	-0.00204098926616854	0.00930495530114553\\
79	-0.00485763734063442	0.0316034933099576\\
80	0.0242975956846125	-0.062029826867802\\
81	0.0449868334964088	0.0127106579627818\\
82	-0.0247732161993565	0.0121702733753895\\
83	0.0622151663595114	0.0310418652342661\\
84	0.11106628909333	0.000679471710779292\\
85	0.0802355156999589	-0.0332930329959543\\
86	0.113403618727004	0.072916061094838\\
87	0.083214434356817	0.075807994692277\\
88	0.11737785803015	0.00996304221037073\\
89	0.114599333013928	0.0176795801723741\\
90	0.0981621375071364	-0.0226424597314012\\
91	0.0330258592129506	0.00722989876154988\\
92	0.12652716900647	0.00808908462065024\\
93	0.0812030304276716	-0.0517983196930349\\
94	0.14704708823397	-0.0401394994677267\\
95	0.0373981947182921	-0.0505151027021381\\
96	0.0345916110162664	0.0464289439570891\\
97	0.0101009699829355	0.0889709055704687\\
98	0.10540186918532	0.178831194453764\\
99	0.128701888237652	0.0487201847262612\\
100	-0.0191308872861961	0.0240544495680516\\
101	-0.0150046115347485	0.0307777933730406\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0212224936049759	-0.0883558092065614\\
3	-0.0383581453796694	-0.0832257562023634\\
4	-0.0275281958830852	-0.00761874342306156\\
5	-0.0350975836930705	-0.0415815918777707\\
6	-0.0123410881109728	-0.0491524030698403\\
7	-0.0347973053259164	0.0130971289924552\\
8	-0.0256397403046745	0.00692202434515302\\
9	-0.0526382616549505	0.0732749828546529\\
10	-0.0296873903529353	0.1037770820806\\
11	0.0610026033977598	0.00281897016651417\\
12	0.0620663106340474	0.00129580985209799\\
13	0.0717687781083951	0.0507927403691948\\
14	0.0290799046820016	0.0149216368308923\\
15	0.0527162204287987	-0.019829478107231\\
16	0.00184841234158767	0.0399848245750394\\
17	0.0148261912228306	0.017410955152645\\
18	0.018174057053497	-0.0583960581846387\\
19	-0.0021202928631858	-0.136634763780464\\
20	0.0128424844824179	-0.0828423564930268\\
21	-0.0501168975356716	-0.0375324215629953\\
22	-0.0739582936456546	0.0145117032006561\\
23	-0.021429490522909	0.013283731981797\\
24	0.0254275801172496	0.021894799523633\\
25	-0.00782449932087705	0.0147994319310962\\
26	-0.0287634661569877	-0.0517256616526199\\
27	-0.048999456146739	-0.0399630062022978\\
28	0.0164710262744959	0.0144186639863183\\
29	0.0198242674497112	0.0701390725451918\\
30	-0.0277848197800182	0.039360167298262\\
31	0.0342943210360812	-0.0427496870835948\\
32	0.056147606318681	-0.0244747997378904\\
33	0.0321011182912279	-0.0647461433752592\\
34	0.0289387100732807	0.00160273376319166\\
35	-0.0268804789007588	-0.0560896083965632\\
36	0.00779166552228795	0.0459276885716447\\
37	0.0593710343336792	0.0150510534557599\\
38	0.0373401830397757	-0.0444966250049269\\
39	0.0495427596948603	-0.0458269806852262\\
40	0.0173428166240835	0.0550656098877201\\
41	-0.0113360495710347	-0.072308590221055\\
42	-0.0936356527674172	-0.0472722212181959\\
43	-0.0523334046202007	-0.0381342565706737\\
44	0.00702201983006301	-0.035676667000566\\
45	-0.0113814783541049	0.0710707676463202\\
46	0.0148468913199563	0.0434083011561156\\
47	-0.00360253417976179	0.0183044576927105\\
48	0.0697413283644562	0.0640103378525172\\
49	0.0764282222746165	-0.0440593477523954\\
50	0.031619341121534	0.00582476493612911\\
51	-0.0931349490409265	-0.0810981033750035\\
52	0.0157425874134236	-0.125133079554976\\
53	0.0899897923556976	-0.0791354984335271\\
54	-0.0247512982309753	0.029515733696169\\
55	0.011895106588995	0.077117824103842\\
56	-0.026157914029097	0.0803686977261838\\
57	-0.0377372861083143	-0.00864925269146151\\
58	0.00827173571437143	0.0053905486257077\\
59	0.00352728388380478	-0.035375898428234\\
60	0.0439313060594077	-0.0819966159021713\\
61	0.00268571983931138	-0.085058832924847\\
62	0.0336365000904937	0.00731948337458913\\
63	0.00424812792536213	0.0311897568474274\\
64	0.0112173530557355	0.00915066328192336\\
65	0.0101869105361481	0.0206904005379209\\
66	0.0968636924665931	0.0572548637861328\\
67	0.0166064752877912	0.00497332765199768\\
68	0.0955662811416092	0.00528932500611669\\
69	0.0176620991909239	0.0124773213898216\\
70	0.0510892240838385	0.000737427768494568\\
71	0.0228028054206538	0.063396898641849\\
72	-0.0245108790344977	0.0136496000076081\\
73	-0.0514808281551709	-0.0100480498777783\\
74	0.0295316342790874	-0.0167086340906245\\
75	-0.0582112664100918	-0.0115807091472411\\
76	-0.0889562278223988	-0.0347450421455335\\
77	0.0206012649004312	0.0123870946134991\\
78	-0.0103283087331285	0.0261131114260569\\
79	-0.0726151318793042	0.0448688028018762\\
80	-0.043937639588069	-0.0672343402457169\\
81	-0.0950243816850652	-0.0549168025938719\\
82	0.0317512736671026	-0.137426177662433\\
83	-0.0473539864393935	-0.10979041232648\\
84	-0.0878377986611845	-0.0648060794999745\\
85	-0.0902766263298961	-0.0328781387893397\\
86	-0.0740643164299462	-0.0680079400848566\\
87	-0.00624185391532246	-0.133128177083391\\
88	0.0906950592896718	-0.0558451711759832\\
89	0.0222805752417683	-0.00884783401810353\\
90	0.0669098240234154	0.0406412017643892\\
91	-0.0861849843190757	0.0710804103144067\\
92	-0.134586629810887	0.0780329903001679\\
93	-0.0438843510334095	-0.0619126938402626\\
94	-0.0319349934213881	-0.0357835692986818\\
95	-0.0983350751117286	-0.0907784980719206\\
96	-0.015940721718207	-0.0715707912780394\\
97	-0.115403634474475	-0.066282661801535\\
98	-0.104433377880431	0.0117801737782002\\
99	-0.0419470751660521	0.0387922893869265\\
100	-0.068805088091042	0.0664593325645656\\
101	0.0245015191929368	0.0308213475219554\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0308749900673131	0.0234443401577325\\
3	-0.0545081718876966	-0.0234602804917756\\
4	0.0332302129690068	-0.0899720175219204\\
5	0.108861176539564	-0.00553057496602535\\
6	0.0900724496630695	-0.0680451625366051\\
7	0.0459000140437224	-0.057007082303916\\
8	-0.0745171200612871	-0.0644398245648689\\
9	-0.0605344899672145	-0.0499277641017728\\
10	0.0229468966626744	-0.035798589490542\\
11	-0.0881284513408528	0.042327865376619\\
12	-0.0402319034365894	-0.0161827396253533\\
13	-0.0404724404166352	-0.0080507257367638\\
14	-0.0778518065496301	0.0371730515295964\\
15	0.0115076647081963	0.0707665655628366\\
16	0.0773542772218767	-0.00246363687980037\\
17	0.167986495695871	-0.00468842991175433\\
18	0.11455993750271	-0.0497059845526202\\
19	0.0547267328661509	-0.0854121852223212\\
20	0.0449966883550498	-0.0162087241534808\\
21	-0.00869826765317483	0.0405683380128033\\
22	0.0412931034261825	-0.0292484247728354\\
23	0.0466363191941117	0.0333804528727509\\
24	-0.0127332273264048	0.0708074920473779\\
25	-0.0986074268397705	0.0568560895450746\\
26	0.0204533183702057	-0.0593094320681832\\
27	-0.0680132483699794	-0.0990891297084641\\
28	-0.0139288079048195	-0.0555175881005033\\
29	-0.0204359250842268	-0.039911866757958\\
30	0.0357263879794196	-0.00200036945409795\\
31	0.0606395655866782	0.0347266751208631\\
32	0.0562262683846941	-0.0605835115202789\\
33	-0.00886833975948798	-0.065088910462183\\
34	0.0495451467873625	-0.0572521441853174\\
35	-0.0350210810398764	0.0418609522558449\\
36	-0.0631505460286775	0.0595261052775997\\
37	-0.0274016162000918	0.147128862403612\\
38	-0.0698782722093477	0.0963976583765509\\
39	-0.0206895564813269	-0.0202686053850681\\
40	-0.0751154982051644	-0.0692708389571413\\
41	0.00444628804747151	-0.0777861745842653\\
42	-0.0206577155915492	-0.0878033848263493\\
43	-0.0249940769149756	-0.0465496443132156\\
44	0.0343762356953654	0.0510613202936885\\
45	0.0247819310289941	0.0173332273554198\\
46	0.0379398100234309	0.0217687040128715\\
47	0.0616660471099528	-0.0848666300713854\\
48	0.0180850931402059	-0.106114105509886\\
49	0.0372705774363394	-0.0471448778979839\\
50	0.0426816987056115	-0.0291758550203325\\
51	-0.00915725970264367	-0.0242004767948062\\
52	-0.00355846725362849	-0.0538389811538786\\
53	0.00725627941097393	-0.102358163506907\\
54	0.0102324069131146	0.0113401220706472\\
55	-0.0111250242047464	0.040077498941645\\
56	0.0617829320602727	0.0982665812660632\\
57	0.0101037458895668	-0.0234422728082005\\
58	-0.000513892520386487	-0.0974983404428008\\
59	-0.0123777637616258	0.0481322116479159\\
60	0.0340827080505249	0.0344286235248661\\
61	0.0416315333579188	-0.0219051399905142\\
62	0.106166045151144	-0.0253215701654166\\
63	0.150011382949422	-0.0204479533238655\\
64	0.00273304241603008	-0.00139418435340505\\
65	-0.0593722105921065	0.0558284661892953\\
66	-0.0136477206245011	-0.000794923739309755\\
67	-0.00640234717047313	-0.0552240310616953\\
68	0.0171935997612556	-0.0636875564641954\\
69	0.0437974236560501	0.0110183927392738\\
70	-0.0217139990724998	0.018841228212486\\
71	0.0720058408661277	-0.00664844004643654\\
72	-0.0534243654899318	-0.0245210799721971\\
73	-0.0530569456090754	0.00932406667069874\\
74	-0.0234376220241823	-0.0215642218012382\\
75	-0.0445866010015148	0.100025916947414\\
76	0.0244497116243326	0.106608283666183\\
77	0.00214094047460841	0.0466524157683182\\
78	-0.0161986795701076	-0.00864858095815917\\
79	-0.025003344766006	0.0123523515312123\\
80	0.0839023069975488	0.00418911871275846\\
81	0.018224791094576	0.0557607960551914\\
82	-0.0121283745713056	0.145962754024362\\
83	0.118414334047109	0.0536221781198215\\
84	0.0790280026993299	-0.115683213909816\\
85	0.0745729094997123	-0.122392991477102\\
86	0.00462981311083475	-0.0255457321151172\\
87	-0.0279764956046323	0.0062747075996973\\
88	0.0467767868069387	0.0143738199148274\\
89	0.0761607089331089	-0.0323418077329416\\
90	0.157531801299179	-0.0339091783238513\\
91	0.0443234332611651	-0.113708164887802\\
92	0.0886870999614165	-0.127294597714874\\
93	0.0397395024866692	-0.0219219008779444\\
94	0.0983527528956346	-0.0351475446073041\\
95	0.0659842275215345	-0.136216000220123\\
96	0.0028035228799503	-0.184940237013071\\
97	0.0570748438546033	-0.0476733709569477\\
98	-0.0303541820863512	0.0243105869315938\\
99	0.0821534424385474	-0.0253178581389366\\
100	0.135989855955565	0.0423443945108625\\
101	0.00609964462206979	-0.0579734384796199\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0199363985763183	-0.00784242424092136\\
3	-0.0468465646313073	0.00459310518813071\\
4	-0.0176798523253815	0.0140336706102467\\
5	-0.023131721531568	0.0326867401086848\\
6	0.0534840140326307	-0.0479431785358141\\
7	0.0205598987448268	-0.0185697913991622\\
8	-0.0760736997301507	-0.038760619825181\\
9	-0.0597841408106815	0.0225140352088347\\
10	-0.0937078837609545	0.0549126888600087\\
11	-0.053849341702195	0.0139697731000611\\
12	-0.0433470856021895	0.0541373007265485\\
13	-0.00613875701088783	0.0586778607914674\\
14	-0.00461301133442187	0.0215298748427304\\
15	0.0069460744916978	-0.0626146328752354\\
16	0.0124601051324505	0.022382758440037\\
17	-0.0254932183903587	-0.00351567077027899\\
18	0.0195500392374351	-0.00245016451651846\\
19	0.0130165850002973	0.00566960087382746\\
20	-0.0283208947984899	0.108239101029083\\
21	-0.0798983251672115	0.0108600302600403\\
22	-0.112537605176048	-0.000586424014530046\\
23	-0.141189466182511	0.101316657740289\\
24	-0.0618353978449773	-0.00561574255057767\\
25	-0.0140411648221126	-0.0253922792628668\\
26	-0.0470577224632191	-0.0736206835591579\\
27	-0.0559034059769975	0.0544745451494245\\
28	-0.0416129692007154	0.0333649904255156\\
29	0.0176305602709561	-0.0787200075367611\\
30	0.0178175019826782	-0.0553014741548208\\
31	-0.0294636910995673	-0.0753148120949558\\
32	-0.0837554697928033	-0.036041743871469\\
33	-0.0606123145918456	-0.0211748331335384\\
34	0.00839852187592096	-0.0700535058465681\\
35	-0.12463319989098	0.0278650863815545\\
36	-0.0147095383668152	0.0461664516618582\\
37	-0.01897874504293	0.0560478650838241\\
38	-0.0282099118599326	-0.0800513520273146\\
39	-0.00493150725010145	-0.035375185359228\\
40	0.00224497933891728	0.0762609782195584\\
41	0.00492723634435344	0.00735925459673645\\
42	0.0675171411759846	0.0687993253315841\\
43	0.0495905807533816	-0.0110917068353114\\
44	-0.000209466724887215	-0.107562423437095\\
45	0.0400278035648536	-0.112837412620789\\
46	-0.0111031671360974	-0.0271123892325544\\
47	0.0389483658284498	0.114370001573454\\
48	0.055688183637317	0.0222988205342587\\
49	-0.0383319347676021	-0.00771726555160776\\
50	-0.0347990035734399	-0.0588384038933085\\
51	-0.00844048694713255	-0.0290306224101937\\
52	-0.0281327861281835	-0.00859050756594867\\
53	-0.0204916502445535	-0.0784617967866652\\
54	-0.0244947262397342	-0.0318507021911523\\
55	0.00333031331727618	-0.0127881071531422\\
56	-0.0216373284563896	-0.0544925459250055\\
57	-0.0269594334562596	-0.0504988082997442\\
58	0.0079025564462202	-0.028370522450413\\
59	0.00077301137842291	-0.0415086965327156\\
60	0.043441968611162	-0.0088236844526329\\
61	0.0431153819862022	0.0696422181649329\\
62	-0.0591708673675153	-0.00349794943719331\\
63	-0.0857956330373317	-0.0105234575066117\\
64	-0.00702114616921125	0.0681713477478617\\
65	-0.107928809480053	0.0508008885434982\\
66	-0.0233724533173428	-0.0553412319488961\\
67	-0.0758231260896739	-0.0960213586087528\\
68	-0.00873288606051056	-0.0745839411978556\\
69	-0.0520301096556375	-0.0536679401125569\\
70	0.066451785215329	-0.00864411474262377\\
71	0.0755221594483052	-0.00882096436365755\\
72	0.0409305192808598	0.0828223318927565\\
73	0.014800014021739	0.0313171774958141\\
74	-0.00587775541536714	0.0759304710555734\\
75	0.107187562526915	0.0313297062741134\\
76	0.092637184677803	0.0449069844264135\\
77	0.0743482450463614	-0.000852138664578842\\
78	-0.00880430959782126	-0.101669668943179\\
79	-0.0777985083580983	-0.127154671127444\\
80	0.00038105952789122	-0.0674345303142054\\
81	-0.022356597656734	-0.0214777443317343\\
82	-0.0595007083694348	-0.0452104757035322\\
83	-0.0575093963641497	-0.0583849666851358\\
84	0.00891308603123981	-0.0964409214551654\\
85	0.0416188115971654	-0.00103222485675089\\
86	0.0189405023189827	0.0984590026655816\\
87	-0.0139814044212917	0.0164928677738802\\
88	0.0704261334947687	-0.0884070290596877\\
89	-0.0135915980693463	-0.0843697665064619\\
90	-0.0477604871081987	-0.0775551815076233\\
91	-0.110358903656055	-0.057918327018871\\
92	0.0242453592992421	-0.0990361979498776\\
93	0.0595792877420316	-0.0397661119187003\\
94	-0.020860315562425	-0.0484846184764393\\
95	0.0836376080081937	0.088575239081894\\
96	0.104651272848939	0.0219703514427598\\
97	0.030510337887442	-0.0662498183738188\\
98	0.011828113763357	-0.0677323326888288\\
99	0.00108902495753057	0.00601662174611638\\
100	0.0371899473100876	-0.00984168912085327\\
101	0.0826676180726695	0.0298865225308779\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0266790191735808	0.0368870887978142\\
3	0.00687640390105653	0.0763557783735983\\
4	0.0267366689769441	0.0399245951839093\\
5	-0.0508519226370057	0.138287635190202\\
6	0.00901454971609592	0.130149375823907\\
7	0.0342144410339218	0.0162582363335436\\
8	-0.0524125828311192	0.0805711668341372\\
9	-0.0536344745246359	-0.063315968426451\\
10	-0.0840518911581717	-0.033832588280631\\
11	-0.0517070533206835	0.0475202739792885\\
12	-0.025091580134555	-0.0970161079462525\\
13	-0.0111601717064835	-0.0773459195862256\\
14	-0.0763812540070671	-0.0567477617237773\\
15	0.000282738684575609	-0.0802899928935595\\
16	-0.0295821700330404	-0.0891816360734451\\
17	-0.0721480732542571	0.0331416164529693\\
18	0.0460609729925974	-0.0159402237313398\\
19	0.0815588765163578	0.0412230623134\\
20	0.129562794951728	0.0195445392472973\\
21	0.0582743407356435	0.0159891096514799\\
22	0.120143049226117	0.0519738560673163\\
23	0.0286795225067431	0.0497411045656923\\
24	-0.0315625853838764	0.0972324477396242\\
25	-0.0276191241224272	0.0490254094775361\\
26	-0.0658934698060032	-0.024820844907683\\
27	-0.0678385722953669	-0.00981441741550188\\
28	-0.072651531796658	-0.0356858598383384\\
29	-0.0195393244852988	-0.0905560448837726\\
30	-0.0168524175715624	0.0437220328396535\\
31	-0.0378027745884792	-0.0449589105231927\\
32	0.0400383416368837	-0.0937875958323575\\
33	-0.0172046977631179	-0.0858146210308059\\
34	-0.0632718191421026	-0.044806834012375\\
35	-0.0545963685324138	-0.012697493365235\\
36	-0.0201889591664225	-0.00194810916494327\\
37	0.0421405993815102	-0.0454559054547638\\
38	0.0149424717819873	-0.0169201531819701\\
39	0.0156496539790685	-0.0393195668201283\\
40	0.00988790749209449	0.0246068750365062\\
41	-0.047843237925596	0.0191830013291311\\
42	0.0110923062183019	0.0767372855966087\\
43	-0.0101549376199741	0.0814509380206792\\
44	0.00731037465900148	0.0706136690802559\\
45	0.0272059170094065	0.0426464286538727\\
46	0.0729940254642281	0.0535174247611348\\
47	0.113128344049846	0.0227106147849487\\
48	0.0142947505067703	-0.016836844460566\\
49	0.0292399470590092	-0.0553401715848267\\
50	0.109731001320792	-0.0323303028196371\\
51	0.00589206174772684	-0.0807446131552569\\
52	-0.102621328565262	-0.0232992893006035\\
53	-0.0162573303141077	-0.0810840702377986\\
54	-0.0159308750979101	0.0110136843533809\\
55	-0.0192857374051802	-0.024584561330561\\
56	-0.047449784839261	0.0253349261436136\\
57	-0.0263712562067557	0.032684334265544\\
58	0.0603679392026907	0.00938824027150856\\
59	0.136097861433058	0.0471857090806827\\
60	0.0623789131172828	-0.0542101418449788\\
61	0.0392460417571614	-0.0533883592699098\\
62	0.162716203619329	-0.00468531736982513\\
63	0.0483951237867723	-0.11121896993206\\
64	0.0398583893307453	-0.065840383892449\\
65	0.00745537826345489	-0.0547941715745625\\
66	-0.0389303851149785	0.0223407722718634\\
67	-0.022118195566531	-0.0727446036733704\\
68	0.0190035186321179	-0.0781119965829711\\
69	-0.0513657838736849	-0.0364916898460851\\
70	-0.050710975027596	-0.0623775046458756\\
71	-0.00427894614307991	0.0196507658027155\\
72	-0.00755979126288219	0.012248602377516\\
73	0.00515598022875397	-0.0489149646521208\\
74	-0.05118973235132	-0.0750266913260264\\
75	0.0615964532019943	0.00779889346336177\\
76	0.0415800797841674	0.0715235648875021\\
77	0.0254475853161717	-0.0193758798003922\\
78	0.0403614479053195	0.0751927221231423\\
79	0.0640315820405527	0.012584792672955\\
80	0.045378442973771	-0.0524450600358149\\
81	0.0257071778960296	-0.106090757002287\\
82	-0.045988220721612	-0.00432995131159538\\
83	-0.0397836657978682	-0.013484904345424\\
84	-0.0125540039650166	-0.0680581060616514\\
85	-0.0313623989457741	-0.0607172120362396\\
86	0.0474384423397963	-0.0724417838002411\\
87	-0.083968741571994	-0.0235434170151248\\
88	-0.0948070389501086	-0.073450059660677\\
89	-0.0265493390297747	-0.0153987961246211\\
90	-0.00420657713084449	-0.0573126185065297\\
91	0.0772520662007913	0.0578572040148812\\
92	0.0391178803653388	-0.0151916253522777\\
93	-0.0225802661673679	-0.0779117832952337\\
94	-0.0308276640366445	-0.00178157302701736\\
95	-0.0611866203023694	-0.105194859657567\\
96	-0.0927488725653799	-0.0423227390284548\\
97	-0.00609047645577505	-0.0386727840509782\\
98	-0.0403301556477889	0.0176035625470189\\
99	-0.00463381346579154	-0.0259432373899757\\
100	0.00545190526419331	0.0231939126477783\\
101	-0.0466241184055185	-0.0236074458753511\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0797471267356233	0.00735491802326683\\
3	-0.0524400070661703	0.0182277028297092\\
4	0.0341734634125165	0.110234900513539\\
5	0.0172329263884834	0.121090306100115\\
6	-0.0202601256616035	0.0761751265563332\\
7	-0.0560397498426222	0.0583826038305256\\
8	-0.0130648549876932	0.0236641586692536\\
9	-0.0900491387721026	-0.00794643036649333\\
10	-0.0766538750797991	0.0332392682300732\\
11	0.00480614442477804	0.0654226668441894\\
12	-0.0102488722963446	0.0550785307051172\\
13	-0.0104663218864917	0.00464194451416887\\
14	0.0134779420962273	-0.0271096203151435\\
15	0.0501633847110719	0.153027374735056\\
16	-0.0366270519063485	0.0156306158953554\\
17	-0.0749115485870146	-0.0108029392133117\\
18	-0.038252708404665	0.0470157310483655\\
19	-0.0267571199621006	0.00382973580395523\\
20	0.0289770148995532	-0.023268588321238\\
21	0.0731923392502173	0.0294599265868046\\
22	0.112767455876116	-0.0347621775897118\\
23	0.0489488155002453	-0.0135705251641249\\
24	0.121659327412101	0.0675004116921016\\
25	-0.0465479131026777	-0.00354505512387292\\
26	-0.114235414933027	0.0716455083265681\\
27	-0.0959149310158406	-0.00520667279644449\\
28	-0.172296848097971	-0.0696985452570437\\
29	-0.0754410474726176	-0.0306037892801738\\
30	0.0411504569341633	0.00565576488162312\\
31	0.0904150227675284	0.0581634595847356\\
32	-0.0220671526404336	-0.0639419849233907\\
33	-0.0406236544423009	0.0288927897667404\\
34	-0.0173979126337223	0.0160643263680024\\
35	-0.0180934068399552	-0.0507526228879364\\
36	0.0190839665559518	0.0390960709001739\\
37	-0.013406623885711	0.0022331357670217\\
38	0.00279971564945306	0.0122959341537671\\
39	-0.00919581420930511	0.00362584396857495\\
40	0.0959964552135204	0.0201590253180376\\
41	0.203968793484951	0.0948244008808129\\
42	0.01853898703306	-0.0302708868695113\\
43	0.0712722265720839	0.0305391785289321\\
44	0.0247334256446991	0.00482961291080661\\
45	0.0582708893113642	-0.088802947249269\\
46	0.0484279188943988	0.0284539703560564\\
47	0.0503927132565482	0.0146696377924645\\
48	0.0415830065465132	-0.0575361719316539\\
49	0.0211337172565803	-0.00928472393355189\\
50	-0.0598719375703535	0.0159612170253954\\
51	-0.016384012373438	0.0303507040465938\\
52	-0.0674736158197274	0.0598586881222295\\
53	-0.0698437363971421	-0.0025635918427381\\
54	-0.0394544943968093	-0.115834102311937\\
55	0.0447514333949439	-0.0165668563276295\\
56	0.0123426905037685	-0.0646624760507366\\
57	0.0145425293309939	-0.0223953609747596\\
58	0.0004060156513996	0.00134060187825581\\
59	-0.0105389587322483	-0.00502037856796924\\
60	-0.00177464248302935	0.0459614497556109\\
61	0.0483248131413714	-0.00173471614158947\\
62	-0.019921202183252	-0.0479614565404715\\
63	-0.0330141195935578	0.0403051290246937\\
64	-0.040686074876862	-0.0531503274864006\\
65	-0.00293272637937172	0.0159369326084792\\
66	-0.036319274909469	0.00299087675439386\\
67	-0.0374317134379176	0.0001543240023128\\
68	-0.00718555804829941	-0.0130244577294194\\
69	-0.0834062181234596	-0.0377314431628977\\
70	-0.0699714709647212	-0.0304585004783106\\
71	-0.109956951115161	0.0102270037926967\\
72	-0.061635058399259	0.0547346446291331\\
73	-0.03655022646362	-0.0110531296782864\\
74	-0.0133024075253544	-0.0279547289971912\\
75	-0.0161603857969503	0.0149068732344064\\
76	0.030075031649482	0.0701023091649748\\
77	0.069200617566424	0.0438012874744272\\
78	0.077607690596306	-0.00827720508899928\\
79	0.109815930933766	-0.0426902205247277\\
80	0.114923207932035	-0.0261472532414069\\
81	-0.0143324998901501	0.0523512751754832\\
82	0.0651392112662554	0.00853111554293629\\
83	0.0378935659195353	0.0202954499262301\\
84	0.0196672828158327	0.0197112857881936\\
85	0.0904310387823804	0.0215945466065743\\
86	0.0897142532704313	-0.0542350748864788\\
87	0.051166460935841	-0.0779604412295072\\
88	0.00126120840085884	0.00585485231088841\\
89	-0.0860060022529119	-0.0354743760116228\\
90	0.0327836725881027	-0.0416546911401185\\
91	0.102077599737961	-0.104683218502221\\
92	0.10674576487046	-0.00199678582700726\\
93	0.0667675454617613	0.104856458005306\\
94	0.0448683193675642	0.0664207395860804\\
95	0.0458261658416058	0.0792077660185695\\
96	0.0740126168285584	0.00660635879963455\\
97	-0.0144182528278296	0.0510790709766215\\
98	-0.0150187971653909	0.0411412987829946\\
99	-0.00238267951216167	0.111089100872109\\
100	0.00250777245057055	0.0740459931485082\\
101	-0.0725214926764573	0.124524373493223\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0245127852161221	-0.0130688956219976\\
3	-0.0590495221086138	0.0284168747231374\\
4	-0.0805221541979305	0.0328211405457473\\
5	-0.063180689164364	0.0316690280850663\\
6	-0.0460247057630821	0.0122174490721491\\
7	-0.106945902998838	-0.0442564627151959\\
8	-0.0885832775933479	-0.00685900795762179\\
9	0.00138063734454344	-0.0119664965696736\\
10	0.00235424251071154	-0.0202001998080085\\
11	0.0273774093182943	0.00021377058073813\\
12	0.0117327123127459	-0.00643006881102942\\
13	-0.050197783697846	-0.00422934066631331\\
14	-0.137769798057273	-0.0560047127049591\\
15	-0.0625351689732385	0.0246600516123988\\
16	-0.0563961940776209	0.0403264003268744\\
17	-0.0292882550314574	0.0361241923251978\\
18	-0.133600771261041	0.0705355350003173\\
19	-0.089292869612088	-0.0534862518580257\\
20	-0.00616376645394784	-0.0352685035926955\\
21	0.00953580086108653	-0.0219280674999732\\
22	-0.00795044698091995	0.0146987818382717\\
23	-0.0344214535594907	-0.0469509287507546\\
24	-0.0147678936224654	-0.0779399286719403\\
25	0.0636974580679719	-0.0252910424105869\\
26	0.07305583490772	-0.0535625416234907\\
27	0.0834239751442881	0.0251680713978691\\
28	-0.0278187632276507	-0.0650625808549309\\
29	0.0435268147102127	0.0884812293477227\\
30	-0.0289231844479597	0.0370825769173204\\
31	0.0253822107079207	-0.0287983278498307\\
32	0.0117947374541663	0.0483392518620634\\
33	0.0989083347608484	-0.00438117584941236\\
34	0.0257240283814066	0.026453121247079\\
35	0.106429200754671	-0.0734422487385363\\
36	-0.0431965892571896	-0.0228460815844775\\
37	0.00383968629419187	-0.106665784848839\\
38	-0.0227330355599671	0.0578720696970579\\
39	0.0354911991951451	0.0704265774583547\\
40	-0.00277208989463363	0.116938750298044\\
41	-0.0836104041835633	0.108790161960804\\
42	-0.0631526430040612	0.0197791045970319\\
43	-0.0160250918130507	-0.0314111459069554\\
44	-0.114975510780035	-0.0477002610483349\\
45	-0.0237480430782551	-0.0488556249041534\\
46	0.00787358402536931	0.00235772215390828\\
47	0.0297038031373176	-0.0381821920716062\\
48	-0.0402525766415442	0.00426081871500043\\
49	0.0173313711961626	-0.0394876799457893\\
50	0.00796027711790525	-0.119914277961168\\
51	0.0433937158828081	-0.0480182007187805\\
52	0.0230239605115806	-0.112880077449813\\
53	0.0043488994027825	-0.00918514865793549\\
54	-0.064718434652294	0.0884842820641308\\
55	-0.00783760308011166	0.0208040631036461\\
56	-0.0302531937225158	0.0203768618872209\\
57	-0.0266907951297775	-0.0699898468425569\\
58	0.0343612169421378	-0.0819935869431024\\
59	0.041177828506138	-0.046463603139977\\
60	0.0336088941880387	0.0203119253133665\\
61	-0.0525101526794902	-0.00366051507767032\\
62	-0.0506854645288625	0.0227039083797088\\
63	-0.0479025131660351	0.0381223782091317\\
64	-0.0310153825501916	-0.0638940437522299\\
65	-0.00442203279315751	0.0019691606281364\\
66	-0.00899389050050013	-0.0663143266308823\\
67	-0.0209706370914704	-0.131851849974825\\
68	0.0537903391660978	0.0217267807190873\\
69	-0.0401454308223201	0.0296417451296893\\
70	-0.0711542661788188	0.0522802402607144\\
71	-0.0808344204816193	0.00142679560865642\\
72	-0.0404908803352732	-0.0435604138590328\\
73	-0.0647699081283565	-0.00760409957911211\\
74	-0.0418389162422204	0.0306454173534525\\
75	-0.0181631300888765	-0.00474454062125461\\
76	0.0401808730846469	0.0102498246635899\\
77	-0.00376976676173775	-0.0175057944486315\\
78	-0.0153982673705113	0.0392649696136017\\
79	-0.0259591830226024	0.0636422582697467\\
80	-0.0848025545150436	0.0398036731285447\\
81	-0.0836725216608455	-0.0110849124513993\\
82	-0.0702227072160179	-0.0266210349273479\\
83	-0.161409239942718	0.0134113565286854\\
84	-0.094244922319264	0.0972136427266855\\
85	0.0421328497059343	0.0119667616717451\\
86	0.0487125979009215	0.0387931539030076\\
87	-0.146408548827746	-0.00923850431363976\\
88	-0.182102032806342	-0.0026325260022638\\
89	-0.073713078388683	0.0647172047616307\\
90	0.029149297213687	-0.0279990874691913\\
91	-0.0471570265110384	0.00903134833261679\\
92	-0.107384254671698	0.0815857979432069\\
93	-0.075410334693976	0.017843365646994\\
94	0.0398176331787209	0.0657847242081571\\
95	0.0799462934650944	0.0266814181766387\\
96	0.066675551933984	0.0105450414820038\\
97	-0.0304297657215319	0.00306299535686869\\
98	0.0190237384252408	0.0390691230186014\\
99	0.0687493894113692	0.016898779773054\\
100	0.0467044984633801	0.0163125132305987\\
101	-0.0591060683674882	-0.0130261901647665\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0914056807323583	0.0452563246364978\\
3	-0.164265834562915	0.0230029039391442\\
4	-0.0366185765867153	0.00718373957675476\\
5	0.0170580981511123	-0.0518290555298632\\
6	-0.0206020709210513	-0.0257024775979483\\
7	-0.0546521057543059	-0.042654900993124\\
8	-0.0860367230670203	-0.0226184830726873\\
9	0.0389757486884568	-0.152365876240062\\
10	0.0911138255101966	-0.0854654034832045\\
11	0.0318185216128753	-0.00578998254143989\\
12	0.0422606386532501	-0.00430476002501505\\
13	0.0951653404025595	0.010305497759173\\
14	-0.0159654421137897	0.0878029945975894\\
15	0.0521231245213667	-0.0280447343330914\\
16	0.022145439959934	-0.0675864743621937\\
17	0.0502662169203651	-0.0558772077951131\\
18	0.0300780644257251	-0.0433795024276199\\
19	0.017479792295033	-0.0756464281103462\\
20	-0.0285048931406621	-0.0198132894535686\\
21	0.0555294386818566	0.0488025492580503\\
22	0.072667096677281	0.0411473043438494\\
23	0.0246806515506234	0.043507075928502\\
24	0.0247676135492881	0.0344978496056055\\
25	0.0143573721478284	-0.121884604358925\\
26	0.0366853207572793	-0.0583288518678261\\
27	-0.00857360675705577	-0.0858786340875731\\
28	0.00897615592822553	-0.0610971118577746\\
29	-0.0143384380812288	-0.043989826697145\\
30	-0.120043858417891	-0.0053706188947941\\
31	0.0153126130380799	-0.0161149931243108\\
32	-0.0433819285829933	0.0191214798544266\\
33	-0.0235510484926568	0.0669683076542835\\
34	0.058576156790758	0.0430670576436791\\
35	0.0812975705922919	0.0251183198948504\\
36	0.0010508531546683	-0.0148379370115162\\
37	-0.00344342271833156	-0.0401674165819901\\
38	-0.132295046351826	-0.0384480572255509\\
39	-0.0601345871867006	-0.0176892957884472\\
40	-0.0654761014492815	0.014283843927173\\
41	-0.0392559443242838	0.0534743401846418\\
42	0.0881504567233666	0.11172450436067\\
43	0.0573235023429322	0.0962256365960657\\
44	0.0350988223449188	0.0364217456596319\\
45	-0.0180600345654289	0.0942530840142707\\
46	-0.06984904674092	0.115721793667663\\
47	0.052394714865019	0.161132600690954\\
48	0.0236868212517894	0.176907815587235\\
49	-0.0156147171816013	0.0424725357007187\\
50	-0.0322042615520846	0.0206286178562338\\
51	0.0180638934249044	0.0281031696346385\\
52	-0.0688657830960092	0.001606435651647\\
53	-0.00844114278802567	0.0212703728691816\\
54	-0.0209329457223379	0.0645806054648647\\
55	-0.0374865916452368	0.140360204051055\\
56	0.0567075208686875	0.0333938613365362\\
57	0.0303180039118767	-0.00412073784857278\\
58	0.0211327041781055	-0.0108465253145884\\
59	0.138938087468068	0.0195942978681863\\
60	0.0215973672943688	-0.0436961789409539\\
61	0.0517166572584167	0.0941774820869712\\
62	-0.0175237707510948	0.011019607044052\\
63	-0.00854114716403002	0.0388649920058677\\
64	-0.0730005680824129	-0.00385094831965491\\
65	-0.103746877783899	0.00603183347816839\\
66	-0.139744419185114	-0.0834927368207367\\
67	-0.0484220389619941	-0.073741343428221\\
68	0.0335559270286018	0.0435134890768581\\
69	0.00552028389455156	-0.0357740771571979\\
70	0.0522057255233492	-0.0789192261827781\\
71	-0.016615980778884	-0.0320298023613763\\
72	-0.0820855909454085	-0.104127467779059\\
73	-0.00149458807227931	-0.107849641928319\\
74	-0.0923139455696586	-0.0233895149469095\\
75	0.0136438794203144	-0.0309943086381409\\
76	0.0222680287710631	0.0548241355204724\\
77	0.0206216185849663	0.0497773784686111\\
78	0.067963494075472	0.0904249702139282\\
79	-0.0283398094368133	0.0677524350032671\\
80	-0.00589701674273492	-0.0294008491487266\\
81	0.0618002247471061	0.0215469906546514\\
82	0.0979710007245798	0.129901017429031\\
83	0.0679513200312877	0.0616844593700306\\
84	-0.0192032875910979	-0.0419581280976685\\
85	-0.0642327497821448	0.0447341458044483\\
86	-0.0815206115970189	0.0123231506913656\\
87	0.0177442573259119	-0.0481755536637646\\
88	-0.00285559904669403	0.0454273611286586\\
89	0.00926672418467611	0.099443774671997\\
90	0.0297700535168028	0.00268382466732673\\
91	-0.00991221271998969	0.0650277333723526\\
92	0.0131500873460233	0.00301167901315597\\
93	0.036470162339473	0.0200111415782165\\
94	-0.00716755451212442	0.108546495284466\\
95	0.0288236080376788	0.137270882264721\\
96	0.00359486605493525	0.0427601405942831\\
97	0.0180287319533605	0.0212459067471385\\
98	0.0854953961076934	-0.00930037466276764\\
99	-0.021372932346252	-0.0765843369928392\\
100	-0.0666496013693254	0.0269035378371814\\
101	-0.0307958634133581	-0.0391001885029601\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00574393816961745	-0.0120928947166106\\
3	-0.0795168714575241	-0.0514414167018673\\
4	0.00725005415397811	-0.0406558587985139\\
5	-0.00363126466810716	-0.015911859427351\\
6	-0.0619806329582503	0.0641168631788555\\
7	-0.0560078810597901	0.0648892753049662\\
8	-0.0445029425672316	0.0433303235923381\\
9	-0.048946617414934	0.0426622049462667\\
10	-0.164322835179725	0.00680208636814135\\
11	0.0215179957483841	0.0216438964783361\\
12	-0.062854252264831	0.0566156973081745\\
13	-0.0947450501348256	0.0357934942027823\\
14	-0.0639554813721517	0.00206208123145061\\
15	-0.0292622008855645	0.0379127892690835\\
16	-0.0629266800503722	-0.00475750230433461\\
17	-0.0916353426528418	-0.0783188833543818\\
18	-0.0773946291671204	0.0265877591262249\\
19	-0.0446756960784806	0.033831967818279\\
20	-0.0054269167969839	-0.00792331754723615\\
21	0.0270558690073661	0.00897369771653027\\
22	-0.00626639108183504	0.0724343115400783\\
23	-0.0189439694582359	0.0215601325810229\\
24	-0.0440721778980571	0.048562576557734\\
25	-0.0455964821247776	-0.00377544818369721\\
26	-0.0332550676082016	0.0677891013879613\\
27	-0.0181238528941423	0.073878273475045\\
28	-0.00880419152015438	-0.0219087617610705\\
29	0.00627279955388995	0.0195872590585276\\
30	-0.00747550107924301	0.0551265327390361\\
31	0.0314283972904423	0.0915230776220358\\
32	0.027185289005958	0.148801412609627\\
33	-0.063666845588335	0.0586832678014258\\
34	-0.0516029544876563	0.0727040943277293\\
35	-0.0737852104163393	0.0155469698702944\\
36	-0.00448510647673865	-0.0435704152269556\\
37	-0.0475733228033844	-0.0817106447488933\\
38	0.0188016682712935	-0.0410681893821717\\
39	0.0140070416933641	0.0773142864351676\\
40	0.0647043046848173	0.0301225111674005\\
41	0.105785918405936	-0.120416089311711\\
42	0.0528532561531184	-0.0684620161742686\\
43	0.0136289912705986	0.0773385170846074\\
44	0.041289274625752	0.0098808455399023\\
45	0.0866995397313656	-0.0839885656892389\\
46	0.197371289971806	-0.011520604449432\\
47	0.0219198674614652	-0.0236274786978579\\
48	0.0805960327831209	-0.0474689538570951\\
49	0.188628412176542	-0.00899514493052089\\
50	0.109823356879604	0.0607780279540021\\
51	0.137148734303439	0.0289673767381176\\
52	0.127707237579849	0.0910323529841194\\
53	0.0413060610851151	0.0381970740062295\\
54	0.0233438795331621	0.0256882005492124\\
55	-0.0298458824922193	0.0163212440070195\\
56	-0.00920902277494085	0.00678727244322608\\
57	-0.00290441491180521	0.0304833990793406\\
58	0.0139221963492099	0.00492778157888127\\
59	0.0351378500154191	-0.05073862986991\\
60	-0.0364247179716041	0.0105568890850575\\
61	0.00105356017712045	0.082851672030323\\
62	0.00158013200905314	-0.0245157101743285\\
63	0.0230945197743477	0.017808021331319\\
64	0.0723571315515261	-0.0241843228934098\\
65	0.0695936942632989	0.0313158962111976\\
66	0.123482930878118	0.0479391679369963\\
67	0.0773942884021522	-0.0228368981714891\\
68	0.0464068025030089	-0.0735969516305079\\
69	0.0248227179906579	0.00501852955662609\\
70	-0.0583107018459486	-0.0652443764501937\\
71	0.000319830954782045	-0.031743243241959\\
72	-0.0778994605834499	-0.0442007680765925\\
73	-0.0297472424826868	-0.0453159914014515\\
74	-0.0296568690250282	-0.0177694789653248\\
75	-0.0281452033481977	0.0461861690790086\\
76	-0.126555472360417	-0.0394972001957666\\
77	-0.117017093551291	0.00734225928127596\\
78	0.0189880029928862	0.0379546497891057\\
79	-0.0381456240828823	0.11515700110948\\
80	-0.0378929288873165	0.0730573571395608\\
81	-0.0559505225141498	0.102164553661364\\
82	-0.0815550235984327	0.143766056787023\\
83	-0.0290879779332328	0.103373231195947\\
84	-0.0734051421187331	0.0437409695365743\\
85	-0.0525337556664601	0.0327426376646644\\
86	-0.0432981401665083	0.0332222351647331\\
87	0.0173938800461369	0.0250786378934665\\
88	0.0537535662211197	0.0031864083230404\\
89	0.0642798841179592	0.101073401289184\\
90	0.0485810735454101	0.0920899865581783\\
91	0.0234309490138426	0.0798990770946608\\
92	0.0347607078965271	-0.0160511637478273\\
93	0.118166001377718	-0.00377897834245051\\
94	0.110337980427111	0.061169164544231\\
95	-0.0381611593283656	0.0293714292864759\\
96	-0.0291666399703842	-0.00476691491079359\\
97	0.0213584887389482	-0.0265242925259756\\
98	-0.0700346174815933	0.0164301364980512\\
99	0.0453161516996476	-0.013370316929626\\
100	0.0393089002601528	-0.00581148370672767\\
101	0.0876573537489447	-0.0394909738953825\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0335372652113812	-0.0116215308981757\\
3	0.0318514090280405	-0.0367084413819725\\
4	0.00561335095878766	0.0214422923068789\\
5	-0.00806210816680825	0.0455245806325486\\
6	-0.011458264735968	0.085760557406616\\
7	0.103001050870607	0.00957680973542006\\
8	0.0878958532079257	0.0461154689785671\\
9	0.0666385557524063	0.0250872751087054\\
10	0.00047972109363522	-0.038003369958843\\
11	-0.0674355259654838	0.0107886824755432\\
12	0.0326827829238878	0.0527003485200408\\
13	0.0564458926971403	0.0198994185079692\\
14	-0.0226492317357273	0.0271799109797585\\
15	0.0147139148952569	0.0615331048194234\\
16	-0.116578378654982	-0.0057762896111696\\
17	-0.0789048477955811	0.106448559445077\\
18	-0.0639197155019365	0.0765363407683341\\
19	-0.0282552092498325	-0.0112667417254524\\
20	0.00764320598259365	-0.0255206848418337\\
21	0.0157027998958556	-0.0973455154927493\\
22	0.00715353756554649	0.0123613547912449\\
23	0.00946779355886365	-0.00533812150342375\\
24	0.0362485269890317	-0.00816524208662409\\
25	-0.0162351637513753	-0.0278755550030771\\
26	-0.0370643115679812	0.0626930216632578\\
27	-0.0780017508747998	-0.0834434066633966\\
28	-0.0830967809795369	0.0180004472486641\\
29	-0.0850189082047063	0.060425707673981\\
30	-0.019742543845623	0.035734326140644\\
31	-0.0249073409202616	-0.0630294794902885\\
32	-0.0542180430008685	-0.00791764526362015\\
33	-0.00238351355444197	0.0537203639940533\\
34	-0.00393559499044296	-0.0050935288547332\\
35	0.00979069200721321	-0.109603744807757\\
36	0.0319540163958261	-0.0591497769669326\\
37	0.0154059239900308	0.0203292153985415\\
38	0.0632682405617762	0.0258284898599442\\
39	-0.068042336293878	0.0504879601498556\\
40	-0.0632617460766357	-0.022656426477388\\
41	-0.0464128011195893	0.0280797404078405\\
42	-0.0680490316988321	0.0379492597738831\\
43	-0.126118118993188	0.0178833479053189\\
44	-0.00913917418930646	0.0712214891964059\\
45	-0.00655811985249386	0.0516280338435454\\
46	-0.0152429502576511	-0.0723765767854855\\
47	0.0185340398724436	-0.104783697524258\\
48	-0.0460140461967835	-0.02324776730376\\
49	0.00488752205044262	-0.0503236029788557\\
50	-6.14087644786455e-05	-0.0129242153493185\\
51	-0.0623875333804665	-0.0667540727613045\\
52	-0.051965116668849	-0.0550213471260426\\
53	0.0230446321335398	0.0199208226113834\\
54	-0.0132133554826561	0.00350825591111486\\
55	0.061921865890382	-0.0375370320432407\\
56	0.049905826842649	-0.0922738002323701\\
57	0.0680317494287691	0.0165374708141895\\
58	0.0218271589378593	0.0255638345925987\\
59	-0.0146706235864798	0.0282853802422593\\
60	0.0339344394934686	-0.0136531335816064\\
61	0.07030628538805	-0.00296480932018695\\
62	-0.0462983163361539	0.0460799275534229\\
63	0.00129372361837431	0.063274531810045\\
64	0.0103218322298765	-0.022555379376685\\
65	0.0342800542666937	0.0363860595832569\\
66	0.0249411484359869	0.0034357618992332\\
67	0.0735931531744437	-0.0278180838228416\\
68	0.0763476833799896	-0.0417004310463826\\
69	0.0567540332604013	-0.0938577589953124\\
70	0.0471815013625437	-0.0699576713039644\\
71	-0.0262934772079746	0.0443716689241208\\
72	-0.039810747248221	0.0142199612713293\\
73	0.0231558173930546	-0.0319211868641838\\
74	-0.0202557071595478	0.0102735461159889\\
75	0.047826704598298	0.0711149074808222\\
76	0.0870562762679246	-0.104147533731931\\
77	0.0144695108303975	-0.0411887376123215\\
78	-0.0028120848904672	-0.03819519473899\\
79	0.037626379219005	0.0824785217096689\\
80	0.0867403530866534	0.1334086877388\\
81	0.0489195568303214	0.0901310316546106\\
82	0.0654862685283154	0.0606913505043265\\
83	0.00967975871930736	-0.0422808250358146\\
84	-0.077378543981377	-0.0628458475362944\\
85	-0.0573095604252113	-0.0493209050776181\\
86	0.0499669786198926	0.0249831752636408\\
87	0.0312201669777632	0.00722409577269493\\
88	-0.0238649035273952	0.00671155122775271\\
89	-0.0136564922228443	0.0517064199572679\\
90	0.0596147462880919	-0.0230404569835565\\
91	0.047905975623929	-0.00122977213478693\\
92	0.0389778700837096	-0.128767567921635\\
93	-0.0262919490494941	-0.0648408215247733\\
94	0.0371186518888233	-0.0267534821223998\\
95	0.0227801122424066	-0.0290987045806318\\
96	-0.0168636523535046	0.0354438135929298\\
97	0.0248120236637284	-0.0410027133363201\\
98	0.0450701066462799	-0.00956584299806255\\
99	0.023106114850536	-0.0215083183589512\\
100	0.0186505363510211	-0.105995878667804\\
101	0.0560088983600535	0.0154606388670703\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0018351131111321	0.029598297850789\\
3	-0.0431001266296113	0.035205324428255\\
4	0.111280882383855	0.117876196853383\\
5	-0.0266637374926815	-0.0147378443526271\\
6	-0.111557020144861	-0.00485681207341645\\
7	-0.0871605857851989	-0.0744405083834278\\
8	-0.086136624235825	-0.0788211205326676\\
9	-0.0255695183223068	-0.026734237911403\\
10	-0.0325224890611088	0.0998428492025415\\
11	-0.0212182379681791	0.0649812325410041\\
12	0.0529749425790588	0.00319565342044132\\
13	-0.0650143775102508	-0.00759184850267195\\
14	-0.0420946485481744	-0.0020982867570783\\
15	-0.0512410993393527	0.0286354089793239\\
16	-0.0187264250471844	0.0669053363926619\\
17	0.0933266507695394	-0.0269178028939849\\
18	0.0424475466311623	0.00285419596537087\\
19	0.00960584854891671	0.0487352905192849\\
20	-0.0316820901861335	0.0353980909602594\\
21	-0.0159325112133333	-0.0208582271694073\\
22	0.0354662836669828	0.0687506706972826\\
23	0.0494774606956711	0.0191454413936339\\
24	0.0405578988967784	0.114343250079932\\
25	-0.0197456398604864	0.0907110283299432\\
26	0.0467926464844943	0.103242683593275\\
27	0.0353487679700755	0.0584114583401553\\
28	0.0551510776720439	0.00818478723000944\\
29	-0.04319543419203	0.0109796859483602\\
30	-0.0122072737311024	-0.0265353222968961\\
31	-0.00892352547560826	0.00736482326269191\\
32	0.0667607032847009	-0.0593069414652279\\
33	0.068299469598632	-0.0474024995400535\\
34	0.0189857544646128	-0.0492262076558191\\
35	-0.036635616998561	-0.0036413691071628\\
36	0.0646441645666289	-0.0813398893490878\\
37	-0.0544109987513589	0.00474908474543834\\
38	-0.0561354797729358	0.00657870200546165\\
39	-0.0580576137752541	-0.00925426139526108\\
40	-0.0605291406936759	-0.0603628574557769\\
41	0.0103977237358119	-0.0189771064902933\\
42	-0.0841439745484242	0.0360966532123789\\
43	-0.0330167915878678	-0.0297366393912543\\
44	-0.0423625237282399	0.113470557825573\\
45	-0.0564965561520668	-0.0175976773779879\\
46	-0.0174371129135153	-0.0458313382472545\\
47	-0.0211071559582922	-0.106128024128465\\
48	-0.00654758188284041	0.00113354681754065\\
49	0.0177799962430555	-0.10479591766281\\
50	-0.0203485826019001	-0.116337856321092\\
51	0.00739314877605299	-0.0555779506274703\\
52	0.00607077923748852	0.0387023343492698\\
53	-0.0279420816767973	-0.00762183451871342\\
54	-0.063880994255906	-0.100985750415163\\
55	0.00926457970023706	-0.020631114959695\\
56	-0.0120124359868509	-0.0468585603003799\\
57	0.0579823730861577	-0.0276867304471899\\
58	0.0551240062301328	-0.0245484246970654\\
59	0.0128518751945186	-0.051914354323852\\
60	0.0800490462558015	-0.0439363579928432\\
61	-0.0253118943720418	-0.0211331597453873\\
62	-0.106783056791211	-0.0243459267955414\\
63	-0.0596446905131629	-0.0326487081845856\\
64	0.0384758630103669	-0.0158817679848756\\
65	0.0790476870507464	0.0133052480036744\\
66	0.117436030890155	-0.0118359072162768\\
67	0.158130127290274	-0.0182349868930241\\
68	0.0824426985771746	0.00529398934322381\\
69	-0.03323895744911	-0.0270975863826187\\
70	0.0155998726279979	-0.0247359576056359\\
71	-0.0356084637857976	-0.143919224021513\\
72	0.0550572577558692	-0.0473593076800942\\
73	0.0231701830977578	0.000722558143575178\\
74	-0.0165543962799649	-0.0199957410712459\\
75	-0.0259378500404795	0.0088746706205157\\
76	0.0376496595074661	-0.05615171248249\\
77	0.0332102337628326	-0.0450083497681451\\
78	0.0613493093875681	-0.0354374710337585\\
79	0.0360714822863063	-0.0413754445789516\\
80	-0.0388149655979129	-0.0857929009611683\\
81	-0.0142476463632954	-0.00808392751544552\\
82	0.00349963869854913	0.168959727245613\\
83	-0.0606096104820858	0.139706686641681\\
84	-0.0644400027883927	0.0593462164994279\\
85	-0.121443669571647	0.00645342602364905\\
86	-0.0557945352489721	0.0630952076824304\\
87	-0.0557165160760723	-0.0509644066460589\\
88	-0.176296463537048	-0.0811949983799001\\
89	-0.0575112554635076	0.017596469497519\\
90	-0.0598249522876856	-0.042042526105733\\
91	-0.0300172348338941	-0.0183088903613326\\
92	0.0491445007174451	-0.0201381330391752\\
93	-0.0522079954039146	0.0736541026533819\\
94	-0.00879787047344932	0.0663627312658812\\
95	-0.0455487598395772	0.07662338391707\\
96	-0.0255013451636413	0.0411368073527655\\
97	-0.0623565571472959	0.019175240141617\\
98	-0.07635416952174	-0.0477975828777037\\
99	0.0488238080260774	-0.0438802973885532\\
100	0.107076425593743	0.00863764924080518\\
101	0.0701593461463387	-0.148135905517433\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0810615148494683	0.0456475683417269\\
3	-0.0912641166467622	-0.00166000787419998\\
4	0.00328509659244074	0.128649748394111\\
5	-0.00648685489551676	0.101770919272009\\
6	-0.0464504322082851	0.139503345642165\\
7	0.0972338290821279	0.049980930899487\\
8	0.0355052969472526	0.0131379982314884\\
9	0.106710028960774	0.0132083811214194\\
10	0.0621234955276649	0.0849383559990781\\
11	-0.00951708195061189	-0.00172635186855052\\
12	-0.0100419336824207	-0.028996575166432\\
13	-0.0358008276591328	-0.0389782431456766\\
14	0.0168585075501845	-0.0293408375328244\\
15	-0.0472845910591226	-0.0389305567633809\\
16	-0.0500619675836509	0.0718183476220107\\
17	-0.0480849789828369	0.103763382052528\\
18	-0.0642854715124619	0.126109633181345\\
19	-0.0309590715129878	0.175214839514243\\
20	-0.076442003056011	0.162395009467639\\
21	-0.111911931189595	0.0713751531140484\\
22	-0.0313158327206209	0.109566124154919\\
23	-0.0301059221754134	0.0949708162976147\\
24	-0.0146670888562813	0.0419821421420776\\
25	-0.0075400166201467	0.0545755759158512\\
26	-0.0607658427087736	0.050421758082928\\
27	-0.10960631973214	0.0240880839965485\\
28	-0.114975520004017	0.0355528675553481\\
29	-0.0465019716328661	-0.0501483719419982\\
30	-0.0378459354829759	-0.0371807738271623\\
31	0.0208246702242031	0.0715677316534839\\
32	-0.0835277306860378	0.0121047813620446\\
33	-0.09074907142846	-0.0410292001889459\\
34	-0.0212449191990522	0.0135956765964752\\
35	-0.043085767256417	0.0292639160317297\\
36	0.0477772707748093	0.068253046607749\\
37	-0.00336239688802412	0.00340380976295408\\
38	-0.100809902683797	0.00863245463448867\\
39	-0.073860687853858	0.0173214339008103\\
40	-0.0509941320345959	0.027250800632878\\
41	-0.0510488775801046	-0.0180022769901082\\
42	-0.0439682198874404	0.0454619625200167\\
43	-0.0571102215912836	0.00460864603438318\\
44	-0.0832744824870659	-0.00071349425998475\\
45	-0.0775572364893009	0.0261716845271709\\
46	-0.0502046491336167	0.0289341811860791\\
47	-0.0452984767099365	0.0165852148551915\\
48	-0.0386158744262134	0.0981207304627218\\
49	-0.117964630499096	-0.0374161563145932\\
50	-0.00154539182875534	-0.06355199153752\\
51	-0.0161668916575732	-0.03630753161727\\
52	-0.0651311947006013	0.0371264959988683\\
53	0.0316641548464664	0.0658091421443673\\
54	0.0651860160218745	0.0979729527484532\\
55	-0.0104993525481824	0.0651271732854993\\
56	-0.037325175910235	-0.0487533360067821\\
57	-0.0708034133623644	0.0298770501101515\\
58	0.0188121556179924	0.0303901399420416\\
59	-0.0414250676725129	-0.00506655854463415\\
60	-0.0660249748347283	-0.0307642833900886\\
61	-0.0341364759891146	-0.0138576492184572\\
62	-0.0390954097852986	0.0263495249049693\\
63	-0.0676519447413959	-0.0229781303894879\\
64	-0.0164487215269773	0.0331067350707405\\
65	-0.0595376368414633	0.0240083483298183\\
66	0.0631466548245211	-0.00826825369903341\\
67	0.0423707249387388	0.0216423837360808\\
68	-0.0166083973786713	0.00885293078889729\\
69	-0.0333562279655559	0.0256944494790468\\
70	0.0256604953630916	-0.0265188040896568\\
71	0.0102256967714974	-0.0527511398165285\\
72	-0.0289478862431627	-0.0726228277580525\\
73	-0.0695364976057603	-0.0312750813668877\\
74	-0.0914488440082672	-0.0171638825350847\\
75	0.0232658484909688	0.030806631027218\\
76	-0.024420324067784	-0.011153069723085\\
77	-0.0788776013073592	-0.00181914415149269\\
78	-0.0422696535365921	0.0135436320459549\\
79	0.0568313734830256	0.0158480088802963\\
80	0.0232099354549802	0.113765998331048\\
81	0.00625565203232149	0.134336198318767\\
82	0.00965654152909629	0.0432713362003804\\
83	0.0224654030559794	0.0670568052871014\\
84	0.0600171053713782	-0.0121796807839586\\
85	-0.00809073308159947	0.0856718135785491\\
86	0.0735406494726225	0.083377454562873\\
87	-0.01301742006681	0.083442258112037\\
88	0.0361724753795959	0.14099307403762\\
89	-0.041631275053795	0.101061749224021\\
90	0.00602354217293791	0.00363001013614626\\
91	0.0398555627677847	0.0745963246140619\\
92	-0.0392033472769805	0.0414809397334673\\
93	-0.0780603267160239	0.0619449491801077\\
94	-0.0357464179277135	0.0452012987311491\\
95	-0.0325622325462689	0.0204582565578477\\
96	0.0113508046021747	0.0710929137504857\\
97	-0.0685106817215061	-0.0981391964023902\\
98	-0.0516201798705385	-0.0185933590089518\\
99	-0.101448491262854	0.0782690910406299\\
100	-0.0377838284575835	0.0800747706412236\\
101	0.0724862487402873	0.0436783968090419\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.049592996428059	0.0647628740755998\\
3	-0.0522069070016666	0.0593985904469344\\
4	-0.0023737712497326	0.0204709414296173\\
5	-0.0261031011169163	0.125521440732422\\
6	-0.00157756500955357	0.0829141228159025\\
7	0.0403741531278553	-0.0130011361165133\\
8	0.0405457303459028	-0.0786217885202705\\
9	0.00473486423807784	-0.0741398870413461\\
10	0.0640910091702625	-0.0348371949795291\\
11	0.0705721640224979	-0.0298013097445938\\
12	-0.00326356332773388	-0.0557752269819754\\
13	0.053234004612595	-0.108429548073849\\
14	-0.0619473281272342	-0.062399493740649\\
15	-0.0803839011118471	-0.0255581575910209\\
16	-0.0308950409651191	-0.00587157243372574\\
17	-0.11771792102171	-0.064861678869684\\
18	-0.0323010914395948	0.0090022095695856\\
19	0.00731134104452477	0.0272941255536597\\
20	0.0620180297436391	-0.0150030101662082\\
21	-0.0193214107869894	-0.0437708202302463\\
22	-0.05885302273422	-0.0482412007957115\\
23	-0.0400498443334707	0.0541009708332327\\
24	-0.046263440756105	0.095271566013183\\
25	0.014624473805212	0.0418145372532767\\
26	0.00294624575796562	-0.0585268647704203\\
27	0.0607492722848757	-0.0347313180950605\\
28	0.0778582231129329	0.0506410306071209\\
29	0.0459792247910755	-0.0530600712299006\\
30	0.00291643970243159	-0.0160541861899738\\
31	0.0669429445364055	-0.12403621349364\\
32	-0.0704237673298847	0.0268847101158769\\
33	-0.0224486449283723	0.0622700423951659\\
34	-0.0398319294035513	0.0616572472336626\\
35	0.0254297187536634	0.136737874876238\\
36	0.00025897486064019	0.0189900428100313\\
37	-0.0227650437821173	-0.0319722986547224\\
38	0.0174320652063661	-0.0415127219077573\\
39	0.00648253713121164	-0.0536261320785622\\
40	-0.0423376821197465	0.0223037683675539\\
41	0.0112590350547252	0.031245239173276\\
42	-0.0512626051507504	0.0380312406106321\\
43	-0.0367233238214929	0.0992129930207693\\
44	0.0761851069814976	0.0848132712496901\\
45	-0.00209215900639655	0.0504937504993764\\
46	0.0486262714167102	0.0600775680578768\\
47	0.0961072628123516	0.0181712708526758\\
48	0.101328457852897	-0.0206901771416904\\
49	0.0538416740696581	-0.0519332412316967\\
50	0.0457750498717528	-0.0751196391665652\\
51	-0.0214579113739801	-0.0885297182587938\\
52	0.0568543470221023	-0.057817216089934\\
53	0.0414413488282122	0.0367229457118361\\
54	0.0103148290671583	-0.0128207948825768\\
55	-0.0427142070791653	0.00468927331893068\\
56	-0.053179390488188	-0.000189354432039922\\
57	0.0248395585595818	0.0809666288366568\\
58	0.0538014692769888	0.0670949284886127\\
59	-0.0277335509625845	0.0399751894237286\\
60	-0.0827614037393047	0.0998344731342293\\
61	-0.157055078390353	0.0152383290707355\\
62	-0.0111023346688804	-0.0664715632866771\\
63	-0.0519095757166843	0.0477272784569902\\
64	-0.123712348594624	0.0374123875631381\\
65	-0.00748795308306485	0.0397057948131093\\
66	0.0729077625571373	-0.0474566044153806\\
67	0.0892996407873402	0.0332329211114241\\
68	-0.0165709293098941	0.0442142741824242\\
69	-0.00198202675985005	0.0553484681754584\\
70	-0.00561060647861162	-0.00748509459244987\\
71	0.0104842066046082	-0.0202303282209809\\
72	0.0956408095986165	0.00162283715238389\\
73	0.0242723097134362	0.00344824690821356\\
74	-0.00288873911125217	0.00264163201567869\\
75	-0.0466930128867157	-0.134664813966932\\
76	0.0523622417651287	-0.0722943808851423\\
77	0.0278201736692024	-0.0667896216140121\\
78	0.0138953528589197	-0.0406350209067338\\
79	-0.0775565726935235	0.0445722985117205\\
80	-0.0446611117377322	0.0086886271144367\\
81	-0.0278074039484907	0.0342465080124534\\
82	-0.0539981850233751	0.0264783876327763\\
83	-0.0449844276379109	0.0451188816244444\\
84	-0.114262989657341	-0.00339397193919747\\
85	-0.127843931138341	0.0200903871699749\\
86	-0.0955926821782305	0.0433232384891245\\
87	-0.0788765952932807	-0.014066284128161\\
88	-0.0652741441781449	-0.000791697070677345\\
89	-0.0614661517524201	0.00302966078667052\\
90	-0.0687120525481962	-0.0098152015350426\\
91	0.0380702142642004	-0.102982302603326\\
92	-0.0727429489604542	-0.0226232633158196\\
93	0.00534229156029442	0.018806687104231\\
94	0.0272802299647559	0.0968828578936262\\
95	0.0386321144412406	0.115826079114602\\
96	0.0379621527061175	0.0411326340621512\\
97	0.0270172577460048	-0.0250127417246201\\
98	0.0939845635703191	0.0274786333338434\\
99	0.0862587543882536	-0.0327287886755434\\
100	0.130193047172778	-0.020703747200358\\
101	0.0459998260075936	-0.0224256923805714\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0162247353349441	0.084531208791974\\
3	-0.0413339883104322	0.0457574259999882\\
4	-0.142060343549999	-0.0292359214793109\\
5	-0.00399780849702987	-0.0292970648718221\\
6	0.0525632823620727	-0.0257792099281802\\
7	-0.0195071251618539	-0.0203442912875584\\
8	0.0257723855888953	-0.0478795602993575\\
9	0.0126870893360457	-0.0247869648952382\\
10	-0.000825381092128692	-0.0984222304686427\\
11	0.00719815907465452	0.0451646330764982\\
12	-0.0178746069563389	0.0357598247694795\\
13	0.133959232715834	0.0374582249933082\\
14	0.0340514752201376	0.0847693768467067\\
15	0.0168112861612641	0.0395103901929396\\
16	0.0292276740230615	-0.0244898323878126\\
17	-0.0706087000417088	0.0106079962265096\\
18	-0.0225655389724883	0.0261733012844469\\
19	-0.0604290219973143	-0.0556088366638412\\
20	-0.0749169293389021	-0.0563074335301158\\
21	-9.07468243210932e-05	-0.0328710106231286\\
22	0.0373719606244542	0.0345597624954334\\
23	-0.101475381853257	-0.00773833500561759\\
24	-0.147417145499985	0.00481182567817618\\
25	-0.119775944330305	-0.0124424474850607\\
26	-0.0610599838511411	-0.106564012516582\\
27	-0.00721295204299525	-0.102282682474899\\
28	0.0604886423943877	-0.0638046024852828\\
29	-0.0485786934828748	0.0303401211653218\\
30	-0.0550554340249519	0.0438284717506749\\
31	-0.0573094590001332	0.0538018819866321\\
32	-0.0510262884211102	-0.0202921101575572\\
33	-0.0537866881853161	0.0781686248100195\\
34	-0.0623622296583382	0.0564094647647638\\
35	-0.052058054403858	-0.0128481586006736\\
36	-0.0238661672761917	0.0253196279439479\\
37	0.0431109228413117	0.0988411383120048\\
38	0.101421744207347	0.0202572503270595\\
39	0.0519208545595823	-0.0203595967446349\\
40	0.119717469285354	-0.0125065024903865\\
41	0.111983556431988	0.0232800645350051\\
42	0.104347517271411	0.00651434680886138\\
43	0.0541335097708027	0.0440844560903449\\
44	0.0686638647639876	-0.0564405714773816\\
45	0.085571257479618	-0.0174399166341127\\
46	0.072566366561327	0.0327871825332003\\
47	0.0400769848931417	0.0561624299610331\\
48	-0.015668365910904	0.0340819907976594\\
49	-0.00955588922404797	0.0907896306719989\\
50	0.0265434900837325	0.0627230918796108\\
51	-0.00607097811189417	0.0911027113392411\\
52	-0.108042554730501	-0.0219026191066862\\
53	0.0459857279683281	0.0364470582344613\\
54	0.0177006114639941	0.0519127039552289\\
55	0.0182873815258948	0.0966422643969961\\
56	-0.0174869170259429	0.123163140596868\\
57	0.025710683706547	0.0820361830702225\\
58	-0.0155474245527186	0.0952318391767959\\
59	-0.0362351311045141	0.0351180112325063\\
60	-0.0386021563729917	0.0981906344420834\\
61	0.0317734561432429	0.0973724689169241\\
62	0.0352397850678358	0.142609163370336\\
63	0.0299109936993119	0.157045969321371\\
64	0.0728635159503758	0.137169431206722\\
65	0.115214718150912	0.0555619851431385\\
66	0.023079258259094	0.0516581874327113\\
67	-0.00799354691587468	0.0950915549206974\\
68	0.0266600431571387	0.079062854617931\\
69	0.0614601086971966	0.0852162766049319\\
70	-0.0731556823341587	0.101343580191589\\
71	-0.0687133681277468	0.0947912073219292\\
72	0.109876606085339	-0.0448576885449086\\
73	0.00504746606988737	-0.00255101431436986\\
74	0.00634258942877492	-0.0945902166070603\\
75	-0.0255835871596776	-0.0407127996323761\\
76	-0.100860934293154	-0.0490598350904311\\
77	-0.195900652158841	-0.0542969361404787\\
78	-0.102989685171238	-0.0572182788700341\\
79	-0.0642550204584857	-0.0483452954739899\\
80	-0.113546614244315	-0.0751503430147952\\
81	-0.0405592199443583	-0.0672438851434895\\
82	-0.0328081398441053	0.0446696012519752\\
83	0.00300721387627319	0.0384602039998504\\
84	-0.0227564747887637	0.00392849754907493\\
85	-0.0476042109760931	-0.0762446516142136\\
86	-0.0566804335561376	-0.0150783728905389\\
87	-0.0142171719196772	0.0440637284940919\\
88	-0.0325088207961312	0.0198586566145527\\
89	-0.0341811673439498	-0.0170468262388115\\
90	0.0112693643439288	-0.00912043883433322\\
91	-0.0384079655022053	0.0517277702697068\\
92	-0.0105309260109421	0.0385062282370959\\
93	-0.0495152360741524	0.00502930380409525\\
94	-0.0779363102227437	0.0347991060167109\\
95	0.0373923596025642	0.0644941921764072\\
96	0.041531452555738	-0.00787281698673706\\
97	0.0321127829880937	0.0939730702576079\\
98	0.0242814575836488	-0.0554915771088114\\
99	-0.0289813491100633	0.0119105613331221\\
100	-0.0459896456777632	-0.0119453584184619\\
101	-0.0297744763753524	-0.0764301229194073\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.026195575092838	0.00712714024019569\\
3	0.0412135773936947	0.00802162022196437\\
4	0.012604451751092	0.0637338642036472\\
5	0.0470058507419175	-0.0436260827195268\\
6	0.040159227335756	-0.0533332034920592\\
7	0.0700044625037119	0.0141450257200546\\
8	0.093651658156503	0.0556917940451187\\
9	-0.0571439775252156	0.0239774547646353\\
10	0.0176209016621837	0.0284725451115497\\
11	0.0806885181088364	0.010538173832358\\
12	0.0355142827265923	-0.0582088665969788\\
13	0.0526038354908385	-0.065567662149062\\
14	0.0643069908063685	-0.0118518035971198\\
15	-0.00362556705270959	-0.0560142511981807\\
16	-0.111510682162852	-0.0847805635083343\\
17	-0.045245620150878	-0.0234369844603951\\
18	0.0550169697647876	-0.0600740727647956\\
19	-0.03361742637793	0.0290146058652659\\
20	-0.0279752188553806	-0.0503291612748032\\
21	-0.0273984750570617	0.00347952833950923\\
22	-0.0907475715221046	0.00316350004174171\\
23	0.019692973106349	-0.0350807326549118\\
24	-0.0781061183408159	0.0351787081272768\\
25	0.0237931004999858	0.0033602650869656\\
26	-0.0593934729453098	-0.0248030021616974\\
27	-0.100154767353348	-0.0674196737002901\\
28	-0.0289215849571957	-0.0848071319222281\\
29	-0.0336598132559367	0.0408850287806106\\
30	0.031864601492412	0.0249299358374784\\
31	0.0308837452125764	0.0412132850892117\\
32	0.0427796789582392	-0.00498605848906396\\
33	0.00412594254732441	0.00653631557046151\\
34	-0.0579753058206279	0.0349743400800382\\
35	-0.0288734921259982	-0.026925741380741\\
36	-0.0586168965222026	-0.00298975157903397\\
37	-0.0404503836248833	-0.0339088249474151\\
38	0.0306957698015626	0.0210150494605314\\
39	-0.043165909934119	0.0237440282888453\\
40	-0.0443134004957026	-0.0164200107753617\\
41	0.0169420533177323	0.00421311668863424\\
42	0.0235474027422132	-0.100948820089092\\
43	0.0077439672163859	-0.0368708770321011\\
44	0.00093204355671292	-0.0721821272601659\\
45	0.00478842106306788	-0.017220438452341\\
46	-0.0125194148235207	-0.0406285058679199\\
47	-0.0707522764741207	-0.0676046874966544\\
48	-0.0787201485079843	0.0485416754941421\\
49	-0.0595364241263043	0.137680569267394\\
50	-0.0499060239129419	0.117969750414777\\
51	-0.0277195347722887	0.0439272154281605\\
52	0.0386376978586426	-0.0438978425835801\\
53	-0.0127937458050418	-0.0391388683473693\\
54	-0.0676525854686255	-0.0928139820087665\\
55	-0.0442079256534413	-0.0519371528418684\\
56	-0.0876919741902001	-0.116619620688802\\
57	-0.0429038410274719	-0.115249848984943\\
58	-0.000714704423260534	-0.0959879110790428\\
59	-0.0596114594739266	-0.059706826379638\\
60	0.0487285459606085	-0.059177574879198\\
61	-0.0026736191082573	0.0141714916612694\\
62	0.0667907272612389	0.0484211163204487\\
63	0.00813386057328752	0.0180179152313825\\
64	-0.0366491272496287	0.0507158942433935\\
65	0.013418108645811	0.0178707643832584\\
66	-0.0207122701084645	-0.0821793289136696\\
67	-0.0470965889778543	-0.0109513379349916\\
68	0.0264617063290467	-0.0610317714764651\\
69	0.0713979847194037	0.0478338926941855\\
70	0.0167196430377831	0.0550635845101751\\
71	-0.0384764321537887	0.091783128253631\\
72	-0.0132806586262902	0.0438083800032039\\
73	-0.0311588839931633	-0.0374634108677716\\
74	-0.0619288651397675	0.0563340239509849\\
75	0.0406018604365504	0.0782579323566916\\
76	-0.0345073675746138	0.0420230803319734\\
77	0.0619897659305146	0.0269784167483291\\
78	0.150481303574946	0.0573300158794141\\
79	0.204694135236092	-0.0130483554811595\\
80	0.148774747102527	0.00900043700795068\\
81	0.107944536919663	0.056121365124031\\
82	0.0609443626512624	0.00196029185781747\\
83	0.050098674367098	0.0200598443400563\\
84	0.0546887522318662	0.0297818917850429\\
85	0.0872748722915344	-0.00462446208324791\\
86	0.113615827348107	-0.0125245256635284\\
87	0.170721131666792	0.0122671644704957\\
88	0.140805942031066	-0.00451024489878444\\
89	0.136846647226567	0.00159471774015109\\
90	0.0334047520323403	-0.0146989353536285\\
91	0.0584346106523953	-0.0661048370659536\\
92	0.0259447808924785	0.059164214028439\\
93	-0.00441241914718399	0.0393017059806584\\
94	-0.00436134547001215	0.00534938830754221\\
95	0.0582141254665797	0.0634754775320424\\
96	0.0906901497932794	-0.00915912563911421\\
97	0.0279832069510321	-0.0499110857269005\\
98	0.0275842503347117	0.0146330047762772\\
99	0.0223197556522515	-0.0637512520450485\\
100	-0.00558641959932433	-0.0168900245533856\\
101	0.0100431163890966	0.0554661784041574\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0174119102764923	0.0291833729131621\\
3	0.0572675553475207	-0.015030468386913\\
4	0.029029271436709	0.0219427580549063\\
5	0.0684341521062556	0.0633439116842143\\
6	0.141988841390923	0.0490225108536652\\
7	0.104437579007693	-0.000430330614146584\\
8	0.0320144299267661	0.0744263017041276\\
9	-0.0187917452127134	0.053349412478169\\
10	-0.108913527256577	0.00457789697826511\\
11	-0.112046488394956	-0.0683814023570218\\
12	-0.0726532105935917	-0.0222484684797303\\
13	-0.0225373012216647	-0.0685793329079973\\
14	0.0441100007161624	-0.075177021698637\\
15	0.0523329541058739	-0.114990046008165\\
16	0.0827575160559138	-0.0146062781020841\\
17	0.0202382548568572	0.0129358142384192\\
18	0.0216970680466581	0.016293120393528\\
19	0.019117273377971	0.0341960216967694\\
20	-0.0690968901613798	-0.00205502571111927\\
21	-0.0599575359635075	0.0829018845433226\\
22	-0.149835032740892	0.0520226067538402\\
23	-0.0729526815155184	0.00390866596341282\\
24	-0.0674082019972261	0.0752078628661912\\
25	-0.0518740219814917	0.0105428138219421\\
26	0.0636779902689121	0.00877887201252754\\
27	0.0260199457263648	-0.060340230435425\\
28	-0.0703649258012472	-0.0571356079288293\\
29	-0.0422596538748244	-0.0986136568210944\\
30	-0.0916806501941112	0.0378021598613242\\
31	-0.0146017259993963	-0.0154875781264759\\
32	-0.0483429893445153	-0.0593279111284571\\
33	-0.00422861398259632	-0.0660855746625838\\
34	0.0837334475994597	-0.0402116801943575\\
35	0.00197874700267725	-0.022829814217507\\
36	0.0526222236950003	-0.0295957186755113\\
37	-0.0268532159179649	-0.0587262878488447\\
38	0.0556844242514119	-0.0204654638361494\\
39	0.00383729295115796	-0.036131316796827\\
40	-0.030368484366685	-0.122552293417501\\
41	-0.034784317007113	-0.0425345375897588\\
42	-0.0644083988602745	-0.0614491578601686\\
43	-0.0516041055939704	-0.0309984337284319\\
44	-0.0864540054416488	-0.00948170826272948\\
45	-0.0628490844978093	0.101311766295066\\
46	-0.0806905638708777	0.133487251745657\\
47	-0.0369756875235464	0.0322880732263882\\
48	-0.0853616089349717	0.0491346747457112\\
49	-0.0730384920463694	-0.0626895335250964\\
50	0.0840666446457252	-0.064918837068406\\
51	0.0833409603914756	-0.142976441944328\\
52	-0.0315389110677666	-0.0110480561278062\\
53	0.00830640550957319	0.0176095921866977\\
54	-0.0126708059899853	0.014379282943309\\
55	0.000155317399843003	-0.0272592360613089\\
56	-0.0179821701233722	0.0111271288428219\\
57	-0.0466908446355831	0.077321444211562\\
58	-0.0514692806817464	0.0915324015395374\\
59	0.0418951206686698	0.0814670604985688\\
60	0.117440053604566	0.00789770504997783\\
61	0.153704017548107	-0.0127612074433292\\
62	0.0715201572101916	-0.0388061803533878\\
63	0.0238931901329217	-0.0493550211975992\\
64	-0.087165616509197	-0.0623011471508153\\
65	-0.0617748695689226	-0.0737522954418224\\
66	-0.0879385658256543	0.0848788902768678\\
67	-0.0167100249803005	0.0739468344640101\\
68	0.0524625827804943	-0.0417968902837142\\
69	0.0303952517548027	0.0296694716580166\\
70	-0.0630345578225613	-0.00907662838913442\\
71	-0.031010291299051	0.0391344933024657\\
72	-0.0421317631291593	0.0548871652013341\\
73	-0.0767632575614738	-0.0150674123154847\\
74	0.0450410385769379	-0.0506155417140851\\
75	0.0122088807569779	-0.0663571197549258\\
76	0.0267159514913543	0.0215484746088263\\
77	-0.0292965052861907	-0.0342056494991548\\
78	-0.0127127165351782	-0.046119319340858\\
79	-0.0934031331966948	-0.000281588978565207\\
80	-0.0657956517408478	-0.0510513043658241\\
81	-0.00489150113586674	-0.0134340951548618\\
82	-0.0346908531085091	0.0815388362415713\\
83	-0.0797469163884927	0.0664359470242773\\
84	0.0131111525122635	-0.00945391044118481\\
85	-0.0577137109631984	-0.0126072224196864\\
86	-0.0317705833031999	-0.00454706880235751\\
87	0.0258986397623256	-0.0731775140607186\\
88	-0.0501748912345618	-0.029979898972638\\
89	0.0316230436328139	0.0341589949409335\\
90	-0.0473034298887372	0.160043866734347\\
91	0.0261701299678742	0.098330721737084\\
92	-0.0362122040996552	-0.0306038384903687\\
93	-0.0112042754936126	0.00703608653196163\\
94	0.0150105318664945	-0.00431479427376077\\
95	-0.00195271393003031	0.00913102469679748\\
96	0.0200906187764643	0.0138091241399128\\
97	0.0474538301568025	-0.027368515863216\\
98	0.0576382768970109	0.00817265662318856\\
99	0.0481146639316155	0.0348021710163958\\
100	0.0678724779869416	-0.0272800168379093\\
101	0.00574842253771867	-0.0485906907665261\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0293719658519001	0.0213396490039844\\
3	-0.0663516565817541	-0.10722754700535\\
4	-0.0861390913876507	-0.117071150124275\\
5	-0.0476158396864375	-0.111725730907418\\
6	-0.110184349231457	-0.0188890731688217\\
7	-0.0284373552487005	-0.0400755123772399\\
8	-0.00793416453802041	-0.0568925155701784\\
9	0.0569393785299563	-0.0342718651119048\\
10	0.0195963910890368	-0.0869628687375545\\
11	0.0689319441481558	-0.014875390324632\\
12	0.0298227249425074	-0.0655188737898632\\
13	-0.0636673294426865	-0.0175565672240785\\
14	0.00888268672452552	0.0414221124192826\\
15	0.0383040123861395	-0.0347954614009329\\
16	0.0849136631597252	0.0116043001574508\\
17	0.111371722730176	0.0261692438550559\\
18	0.11746066145896	-0.00897271318521883\\
19	0.113727260457549	-0.0378389708748305\\
20	0.0638079965572465	-0.0375271276641204\\
21	0.0196578331011368	-0.0431518072270616\\
22	0.0687423340542189	-0.015321731955372\\
23	0.00610288650164198	0.00384445577325961\\
24	-0.0552316824239876	0.0637350438956146\\
25	0.0610021932911827	0.0368124877326384\\
26	-0.0849647774412401	-0.0227753137237801\\
27	-0.0602021308219847	-0.044316142410022\\
28	0.00823012203781768	0.00900601414504276\\
29	-0.011398662241783	-0.0669132101188583\\
30	0.00801846436463259	-0.0388244180898815\\
31	0.0765967794006904	-0.0365752557378115\\
32	0.0982589139130433	-0.00545591623405077\\
33	-0.0922427052122531	0.0174450858764499\\
34	-0.0269806976102413	-0.0589222855979101\\
35	0.0209462785861388	-0.093213071546483\\
36	-0.061535400199044	-0.0342881780711032\\
37	0.0162881231500974	0.0686272596726684\\
38	-0.0482418627708133	-0.0331025839035584\\
39	-0.0423211076413737	-0.0853093363243066\\
40	0.00118995558701869	-0.107008214508717\\
41	0.00287006026703515	-0.0674925874043169\\
42	0.0343914497787296	0.0856334400874137\\
43	0.0449212195986787	0.0463307276843272\\
44	0.0575140809793085	0.0894556243337087\\
45	0.184592869471391	0.0561082930810229\\
46	0.125683030871687	0.0337068566314319\\
47	0.0352065846332803	0.0370917735517792\\
48	0.0618910808277357	-0.0221246966658581\\
49	0.0139474784129099	-0.0655697086430361\\
50	0.00840350877201276	0.040752692087065\\
51	0.0277355484157346	0.0868239915263596\\
52	-0.0175270375685321	0.0730509605071284\\
53	-0.0126724081984419	0.0965368838725356\\
54	0.0397314799209175	0.0701070713877981\\
55	0.0604192778011296	-0.0177534020841811\\
56	-0.0194467147857306	-0.0433897091679283\\
57	-0.0430411736645079	0.00702462044333245\\
58	0.00862427016708018	0.0880050454873458\\
59	-0.0448875938788771	0.0176676568577094\\
60	0.0392756517878675	0.0699960559142224\\
61	0.06081357310952	-0.028737238612517\\
62	-0.0281162196580923	-0.0861662755249203\\
63	0.0011959845293156	-0.0291351719965498\\
64	0.0679377403538597	-0.014355031078093\\
65	0.112650140255135	0.038377115000923\\
66	0.0649806841417098	-0.0549188210527859\\
67	0.040382867775779	-0.0382965716213098\\
68	-0.0555607882929132	-0.124151878565178\\
69	-0.00391634115880503	-0.0772126218042175\\
70	0.00224526042732822	-0.0586494279195245\\
71	-0.0102629987639684	0.0316377399519048\\
72	-0.0188266948092858	-0.0099218043531301\\
73	-0.0084887754100086	-0.0169456466225245\\
74	-0.121912804374793	-0.00326676039167348\\
75	-0.11666453650463	-0.0540249718621569\\
76	-0.174128986264982	-0.0366411257708599\\
77	-0.0524622799884012	-0.0927941450184009\\
78	0.029203722812433	-0.113846579268926\\
79	0.0467721445237239	-0.0807031287462132\\
80	-0.0480699283938967	0.00306631397019008\\
81	-0.153190508114756	-0.0820212964474421\\
82	-0.0842079679111264	-0.00875516590686379\\
83	-0.0594241855205861	-0.00489399697619175\\
84	-0.0961716648753757	-0.00541034883613118\\
85	-0.013216804013012	-0.0204180311868018\\
86	0.0259305311074803	-0.0623722691085434\\
87	0.0143685551487494	0.00662637689158402\\
88	-0.0173246145357365	0.004305242195054\\
89	0.0360363862147556	-0.127622771509652\\
90	0.0302270628162202	-0.087409974449083\\
91	0.0710719971912747	-0.0900284928482077\\
92	0.127255273674931	-0.0224006068787744\\
93	0.0412120178324451	0.0114376005960316\\
94	0.0524342212477322	0.0323201133406642\\
95	0.0359448291438388	0.0654668397116672\\
96	-0.0225316637192621	0.0608370658600773\\
97	-0.0258898127622384	0.0442879132797351\\
98	0.0160215689706438	0.0310285650123157\\
99	-0.000420788666379594	-0.0357944193114744\\
100	-0.0404564382035293	0.000312825333571506\\
101	-0.0120477894110138	0.018039237228544\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0946947793595019	0.00348760641988874\\
3	0.153853179686599	-0.0236034436004305\\
4	0.119282462609414	-0.0131868863359036\\
5	0.0292215608802142	-0.0121894163588649\\
6	0.0617072105224914	-0.00951230719116593\\
7	0.0324385645917809	0.0414867208685695\\
8	0.0362291652711048	0.105539260717582\\
9	-0.0168821184539468	0.0220532328386106\\
10	-0.0434501870150486	-0.0467644198507644\\
11	-0.0397862404265912	0.0670119980910997\\
12	-0.0566733750774593	0.0320945798423577\\
13	-0.0891745974380034	-0.010595806535312\\
14	-0.0528939484456535	0.0295108104173465\\
15	-0.0355993904826196	0.0112796316660153\\
16	-0.13255574894043	-0.0721125621725438\\
17	-0.0890601414157036	-0.0734294145999051\\
18	-0.0504342093255542	-0.0331469112330889\\
19	-0.0511160001963217	0.00229291518968076\\
20	0.0744395969433334	-0.0124617322933531\\
21	0.0141148964007525	0.00586439131655819\\
22	0.00499737551086563	-0.0328977542913488\\
23	-0.00618515061317623	-0.0667240826319037\\
24	-0.0162337131462394	-0.123762926578097\\
25	-0.0487431218140476	-0.105981512148279\\
26	-0.0510081862317267	-0.0374641847893912\\
27	-0.0444671584263754	0.0466220321936594\\
28	-0.00140102202626776	0.0461292148630013\\
29	-0.0827327689448355	-0.0434907743164926\\
30	-0.0441014267457016	-0.106257912100484\\
31	-0.0105262184699677	-0.0318343132335588\\
32	-0.00554197670766866	-0.02377924841497\\
33	-0.201440188551475	-0.0474351666211614\\
34	-0.0796505926241064	-0.059599504987575\\
35	-0.0116497924104003	-0.0574354737282153\\
36	-0.0121786881327032	-0.0817190966314933\\
37	0.0370298891731566	-0.0389357377681238\\
38	-0.0637309435639502	-0.00682444591878549\\
39	0.0826793283818364	-0.0770488407159221\\
40	0.0616670742693222	-0.0387558875789012\\
41	-0.0037583114557485	-0.0567347129969601\\
42	0.00215202070977672	-0.00452772653788304\\
43	-0.00958849496959326	-0.0340891311664688\\
44	-0.0159233192625784	-0.0850691844873975\\
45	0.0723858209087509	-0.0715509086297967\\
46	0.0264132410391536	-0.0855036994527535\\
47	0.0160305030345615	0.0307639494897634\\
48	0.028143447978697	0.111924439291846\\
49	-0.00690680364508112	0.036499522006527\\
50	0.0172771277172951	0.0690808180272456\\
51	-0.0936771589469255	0.0752749012562072\\
52	0.0323295244063295	0.120835864028629\\
53	0.011356522861689	0.0828128469784012\\
54	0.106641379197575	0.0780950883498398\\
55	0.0564807704436861	0.0562940035333615\\
56	0.0846885345050134	0.0679398870724898\\
57	-0.021212272893938	0.0358793318366846\\
58	0.0322675280544356	-0.0505977764725036\\
59	0.0208098641445614	-0.0126760434860636\\
60	0.0386755158795863	0.00388522400919791\\
61	0.0425349443938378	-0.0353596726446116\\
62	0.0406308728322613	-0.0580861840354656\\
63	0.0303591792461894	-0.0105336034381848\\
64	0.0203425734945057	-0.0277696399713663\\
65	0.0451541199192711	-0.0138777057353238\\
66	-0.019125362812806	-0.0226599334681668\\
67	0.00776777875933175	-0.0634174040134785\\
68	-0.00466132389358222	-0.102732582958328\\
69	0.0551881154390873	-0.118537025117535\\
70	0.094364016189872	-0.0218422517002089\\
71	-0.00169542060971383	0.054651033550128\\
72	-0.0291916314110792	-0.0288062328938282\\
73	-0.0352996777106074	-0.0777243424363417\\
74	0.0435671870509484	-0.0260590186891031\\
75	0.0771673022148748	0.00866094044282112\\
76	0.0181955871868734	0.000137233069417301\\
77	0.0508481321102618	0.0363900136330211\\
78	0.0739007602857165	0.0835019793273434\\
79	0.0346905438988724	0.0365830105047107\\
80	0.00235671534656143	0.00968912177823739\\
81	-0.0644699659201929	0.0487413390643998\\
82	-0.0396830045164837	-0.000449813978252316\\
83	-0.128576057831233	0.000819504491000804\\
84	-0.00779217268616095	-0.0111343792098217\\
85	0.0244752575211531	-0.0711008393143853\\
86	-0.117850945083706	0.0135886127630914\\
87	0.00949753742963309	0.000139487071684518\\
88	0.0480166695724158	-0.0276865664240198\\
89	-0.0385501951349458	-0.0142218472493217\\
90	-0.059209003760701	-0.00862233582232708\\
91	-0.0198415293577126	-0.0173232248724096\\
92	0.00822911022914759	0.0114516959507725\\
93	-0.0257268592446965	-0.0272458535631976\\
94	-0.0272939239291737	-0.0511946495507653\\
95	0.0107157007378677	-0.151631025366368\\
96	-0.0157012516586285	-0.0338126009675095\\
97	0.00770179759668979	-0.0662415571621579\\
98	-0.037796514181751	-0.114592132814332\\
99	-0.0413782832220026	-0.0961410892995229\\
100	0.0319075766250743	0.0361136779519476\\
101	-0.0122244801131675	-0.0526787854427603\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0501345543661399	0.0674581097496523\\
3	0.0583115523643001	0.00767635037741997\\
4	0.0346732919659758	-0.0774060505296704\\
5	0.053743058211334	-0.123094286138957\\
6	0.0491361106682322	-0.052544002945488\\
7	0.00774022632773976	-0.0711110821458968\\
8	-0.0195256497167563	-0.1787716478082\\
9	0.0448534632358015	-0.103913363837716\\
10	0.115355974312328	0.0483757628507505\\
11	0.071087152320272	0.060611331527182\\
12	0.0431863435474151	-0.0188484415029387\\
13	0.0204926657402968	0.096245507800325\\
14	0.0110693217697107	-0.0152159550074303\\
15	0.0950171413945972	0.0208734753456705\\
16	-0.013767821602223	-0.000639725307132737\\
17	-0.103100926706212	0.0828795973537206\\
18	-0.060519082797735	0.058488187099566\\
19	-0.0303503300714804	0.0483291511939686\\
20	-0.0590871649671478	0.0386550707589741\\
21	-0.0263164674953007	-0.0738431599934154\\
22	-0.0553032185013249	-0.0442984328511928\\
23	-0.109051982247568	0.0104299890817076\\
24	-0.0622777594760328	0.0161711206174122\\
25	-0.0626868442195723	-0.0480296306254298\\
26	-0.0158814426373952	-0.0395078797131314\\
27	0.0359605763165071	-0.0528110149018123\\
28	0.00207165417786842	-0.0027539192531815\\
29	-0.0246501314908498	0.0194110180223421\\
30	0.0382340276327488	-0.00502947042287859\\
31	0.0957220979354256	0.00422636506760378\\
32	-0.0180292170144437	-0.00473819677469472\\
33	-0.0530100242660533	-0.0827624910130901\\
34	0.01517560287824	-0.0363392024538513\\
35	-0.108357612576463	-0.0223802315109924\\
36	-0.0455547564293623	-0.0689837982175385\\
37	0.00128291388036193	0.00745038102585881\\
38	-0.0474235224768591	0.0025189790997984\\
39	-0.127961961500529	0.0819992408473772\\
40	-0.121972705459937	0.0715925770180421\\
41	-0.0899445350181233	-0.00215326719309547\\
42	-0.0509165705963001	0.0134250671627284\\
43	0.0343920171867636	0.0199863681798022\\
44	0.0873310652365218	-0.0120387846838884\\
45	0.0285219533378977	0.0251313287419048\\
46	0.0304663191079813	-0.132613096812\\
47	-0.0442875862621758	-0.018315579113713\\
48	-0.0160035407026593	0.0540423069075843\\
49	-0.0498494601222391	0.0210082772717672\\
50	0.0105303495344443	0.00735770220779711\\
51	-0.0209002703154574	-0.0062552008679013\\
52	0.0443765020414796	-0.0261483419211436\\
53	0.0172911000032192	-0.045759349879055\\
54	-0.0130518244648591	-0.0155498877248499\\
55	-0.0532336602843929	0.018046504787628\\
56	-0.0871637013386056	-0.0897692429047524\\
57	0.00678425216230798	-0.0721698702022357\\
58	0.0230266500584375	0.0306205521146227\\
59	0.0962887531749161	-0.0228325187827162\\
60	-0.0643330585636207	-0.0643604088120292\\
61	-0.095259802946124	-0.0278499186216437\\
62	-0.0331917136996269	0.0356878616222417\\
63	-0.0148030622968319	0.0961285128414386\\
64	-0.00971617985925483	-0.0425969819044926\\
65	-0.00131062837334921	-0.0372741022417316\\
66	-0.0168776984423279	-0.0367414617383532\\
67	-0.0449435228967878	-0.0645769065539571\\
68	-0.108190205488194	0.0117580122020801\\
69	-0.016634961004062	0.00946898392084429\\
70	-0.0289313229324085	0.0195223304088462\\
71	-0.0040621376236487	0.0446555093145563\\
72	0.00741147701573537	0.00117054886846021\\
73	-0.0392339159855217	0.0458186768665441\\
74	-0.0456876102057705	-0.0152190847462701\\
75	-0.0262802399391782	-0.0626579510404374\\
76	-0.12804400122451	-0.0464326318584549\\
77	0.0137689117973008	0.0152393500982904\\
78	0.0179605082452754	-0.0970261034570759\\
79	-0.0631527245906822	-0.0471535720944146\\
80	-0.0985154876552654	-0.0369650987042369\\
81	0.0571910413932725	-0.0278448013692971\\
82	-0.00813018728767501	-0.0398759627018613\\
83	0.00906204980950425	-0.0466086756878433\\
84	-0.0191781890492806	0.0307511306272633\\
85	0.0182389355514964	0.0498547527889831\\
86	0.0366122264587325	-0.0103702635841254\\
87	0.0250685240691454	0.0261597603429143\\
88	-0.00546827521861803	-0.00211959656565793\\
89	0.0543233469026651	-0.023060194475921\\
90	0.0176491857644527	0.0236240462281103\\
91	-0.000641907330995072	0.00336791281787827\\
92	0.00596066191420915	0.0964956516490898\\
93	0.00686502930863077	0.0624482383512164\\
94	-0.0220677588688727	0.0260168525895181\\
95	0.0898627757967178	-0.0402187870757485\\
96	-0.0116759454533048	-0.0426811023494193\\
97	-0.0133021671554329	-0.00507785779996757\\
98	-0.0340796794214021	0.0435327344506959\\
99	0.0148475310012759	0.0364177192891517\\
100	0.0706888602415524	0.0458510151870938\\
101	0.0231819515100785	-0.0747687700754646\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0556479227389199	0.0327833087290961\\
3	0.0370549365902472	-0.044415069075446\\
4	0.0685667076854569	0.0180192736535072\\
5	-0.0122247360432893	0.0681241095189689\\
6	0.139111601105144	0.0309635032058792\\
7	0.0892030043200598	0.00339098542154295\\
8	0.030873900965409	-0.0110259417859543\\
9	0.0721637956955714	0.0176088617030027\\
10	-0.0439184130341859	-0.0508042461924797\\
11	0.0258304435386996	-0.0342122962652299\\
12	0.0209900438818803	-0.0230644947177813\\
13	0.0288481151008386	-0.00227823530443894\\
14	0.043340821766746	0.0431037243595711\\
15	0.0419428978100638	0.0258058403307255\\
16	0.00552422131063304	-0.0725878023649524\\
17	0.062440405550521	-0.0205104502587772\\
18	-0.027824650521602	-0.0582419536957566\\
19	0.0148385057178362	-0.0431982749069715\\
20	-0.052304830693046	-0.0184308903546894\\
21	-0.0380644920387898	-0.104986332857538\\
22	0.00233828281506307	-0.0356102069381136\\
23	0.0775348960824308	-0.0701797560316714\\
24	-0.0375546804887803	-0.0469375031624791\\
25	-0.0236616340245985	0.0443864819072231\\
26	-0.0710927102875992	-0.00641046617502492\\
27	-0.0842203522268558	-0.0367830448932705\\
28	-0.0851692952895346	-0.0501184037635644\\
29	0.00862995521783264	0.0797258386484124\\
30	0.0600286810064059	0.00456225217869068\\
31	0.110217342910422	0.0272506104042523\\
32	0.0675536591302886	0.00296321328660514\\
33	-0.00184948106771816	0.0118658588349336\\
34	-0.034853814313153	-0.0140002508933629\\
35	-0.016533428344737	0.0229785646823941\\
36	-0.0505254678182066	-0.0617582401333763\\
37	-0.0509665687922937	-0.0759035670064039\\
38	-0.121104934183434	-0.122321931787324\\
39	-0.0872355529909616	-0.00245788620442395\\
40	-0.0245468577125406	-0.00551413940222469\\
41	-0.0148234801867216	0.0319867061119484\\
42	-0.0248096056428108	0.0334703431757308\\
43	0.029313625712749	0.0634730475873854\\
44	-0.0138931810423625	-0.0908801073413966\\
45	-0.0259452282792441	-0.0282335823986338\\
46	0.0348996813645432	0.0696441691580795\\
47	0.0113023703181553	0.0140850769573421\\
48	0.0502786187752437	-0.0162732651997059\\
49	-0.0460516368691796	-0.0147145532384238\\
50	-0.0765230795721888	0.0262631654374011\\
51	0.097750483354473	-0.0402463963837904\\
52	-0.0137751197886265	-0.0165071105225065\\
53	-0.0882715333990507	-0.054002204000188\\
54	-0.0818868881281913	0.00706291628650995\\
55	-0.0377623546628524	-0.0607368402003767\\
56	-0.0444000845924084	0.0697125091502574\\
57	-0.0665119176166884	0.0780893674876924\\
58	-0.0620439988947073	-0.00950896939024948\\
59	-0.0662399009194749	0.0159138774969716\\
60	-0.0667293973810403	0.0428475108897931\\
61	-0.0672391107065785	-0.0193585454316698\\
62	-0.0822368508766957	0.0222177554385916\\
63	-0.108807051780442	0.0239072077207659\\
64	-0.0829635690118953	-0.0417798572755025\\
65	-0.0206119363262355	-0.058384533343865\\
66	-0.0610791189956202	-0.060024147417001\\
67	-0.0393386587149789	-0.0577730474667519\\
68	0.0302988173869703	-0.110858078273108\\
69	0.0336085202282549	-0.0613292260709551\\
70	0.043171199157593	-0.0468839454997601\\
71	-0.00810882815711607	0.0409527005957037\\
72	-0.0969412104510148	0.139675033889397\\
73	-0.0956804707105943	0.0559741170665685\\
74	-0.0179683219841499	0.00697154666185959\\
75	-0.0266492892196293	-0.0314176036357657\\
76	0.0507708334710537	-0.0745390826042943\\
77	0.0379750915384015	-0.0245944161957765\\
78	-0.0512622447604382	0.0148373354335231\\
79	-0.112412095028834	0.053582334174799\\
80	-0.0210320308559998	0.0312997495597637\\
81	0.00937123922327917	0.0135535855922501\\
82	0.00411052554925224	-0.0727580424640827\\
83	-0.00666373210527939	0.027367377300345\\
84	0.0983088712302349	0.0619480240427369\\
85	0.01882413626141	-0.0691602183376077\\
86	0.00719623484267199	0.00573994242687568\\
87	0.081539846959527	-0.0377537396386553\\
88	0.0711714874598561	-0.0673179339988184\\
89	0.0125021521259835	-0.0503391174477826\\
90	-0.0319869500338094	-0.0231362838851679\\
91	0.0054556544072326	0.0755406795623984\\
92	-0.0825516228431257	0.0416810501506742\\
93	0.00616349298629467	0.0164991222083405\\
94	0.0378108474562673	0.0479620262131291\\
95	-0.0108268003120807	-0.00821452722814039\\
96	4.32469415608989e-05	-0.053222156733184\\
97	0.0564391131546338	-0.0774032081775775\\
98	0.111099617996443	-0.00600233737272127\\
99	0.0183905058102078	-0.0358549922107046\\
100	0.011636809857664	0.00850696944566081\\
101	-0.0254210811035164	0.020835938163989\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0106838420478962	0.00963728880560805\\
3	-0.0847843769727334	0.0440033760277254\\
4	-0.100147430120175	0.00914371575972348\\
5	-0.0477536216907179	0.0642352808047456\\
6	-0.0779758260464869	0.0529071036693435\\
7	-0.0189304103502416	-0.0492615154475841\\
8	-0.0179083562312073	-0.0200061056128098\\
9	0.083369393342534	-0.0236064428817584\\
10	0.0068169476321704	-0.0198659687180155\\
11	0.0058317271483741	-0.0222363408622817\\
12	-0.0518875220274537	-0.0359567241656826\\
13	0.0274101972834441	-0.148529434037187\\
14	0.0928364069484767	-0.0855771983071029\\
15	0.0220814565342504	-0.101237333670761\\
16	0.0170946991881908	-0.0459831799635001\\
17	0.022557035323116	-0.0263231419133346\\
18	-0.00387417792466402	0.0466077549446575\\
19	0.0136722977627102	0.0626648340916587\\
20	0.0273009096967604	0.00989246813965983\\
21	-0.0538074920419439	-0.0188611602813351\\
22	0.0158566782277314	-0.0179785279321812\\
23	0.032997545742689	0.0219936141929426\\
24	0.0651539839233417	0.012259086521207\\
25	0.0489318749310069	-0.115531679124505\\
26	0.0371143685674802	-0.122609151390438\\
27	-0.0235231369758038	-0.0726516863238872\\
28	-0.0765118761469003	-0.0760728398300166\\
29	-0.0417410007905424	-0.0531708714055264\\
30	0.119515530936313	0.0112592355634589\\
31	-0.0289543118426697	-0.0356679354760027\\
32	0.0060279803944245	-0.0153135087956531\\
33	0.095103581540729	-0.0701745787188087\\
34	0.0250580600075834	-0.0841796284240364\\
35	0.0113717125300707	-0.124546836326541\\
36	0.0966628944738981	-0.133427459562435\\
37	0.0445388436363865	-0.0632097193683806\\
38	0.0731011550902862	-0.0707200194018894\\
39	-0.0343725506226494	-0.11851515917222\\
40	-0.00515152185948223	-0.104414115021192\\
41	0.0717817929645234	-0.0486330996792687\\
42	0.0417388298109444	0.0378809135857131\\
43	0.0131063477730646	0.0398251105148847\\
44	-0.0318372182966736	0.0682168224181838\\
45	-0.0324849585315899	0.062075344704331\\
46	0.0663609849378376	-0.00486438512281257\\
47	0.0116563870204228	0.0124965904348212\\
48	-0.0297160982067702	0.091068120530472\\
49	0.0622928428952789	0.0726105219100807\\
50	0.0801491241613269	0.0827453060109591\\
51	0.0647156442959034	-0.0277948322593557\\
52	0.0452958630910684	-0.0278198264383496\\
53	0.140257953082635	-0.0162427751559584\\
54	0.141950221021483	-0.0621043926026541\\
55	0.16098234863053	0.0540538579284197\\
56	0.0735937615392409	0.0485114151514602\\
57	-0.0193613603117932	0.064550355401094\\
58	0.0233148113762949	0.0645650688634396\\
59	0.0227375758349082	0.10713087600334\\
60	0.0249389242053757	0.0480669555017271\\
61	-0.00177177791371717	0.0124610486843365\\
62	0.00830124886805211	0.00480618223720191\\
63	-0.0228315582755122	0.0528427277923774\\
64	-0.0364964193119637	-0.0150189997155418\\
65	-0.0330371059729401	-0.0142075836587182\\
66	0.0200992808981285	-0.114342195384578\\
67	0.0628496757400684	-0.0519684755103207\\
68	0.040805335707987	-0.00124478002270068\\
69	-0.00866074429998066	0.02428646494714\\
70	-0.0234223216970923	0.0104898530848983\\
71	0.0843389693556699	0.0323293794708834\\
72	-0.0282701987342203	0.0542132515717089\\
73	-0.0185206855302962	0.0562674500294442\\
74	0.017339600174465	0.120792359302831\\
75	-0.011072616676246	0.132103963799084\\
76	-0.0141538035560475	0.133004402107369\\
77	0.0233370749390072	0.0744105437458403\\
78	0.0570810683724605	0.10466050657407\\
79	-0.0343326495027904	0.117439865626186\\
80	0.0361576350269192	0.0455141657222924\\
81	0.0350946599753673	-0.0540490219096758\\
82	-0.00817281606450712	0.00604216146114469\\
83	-0.0877182085361418	-0.0326683876271145\\
84	0.00359366613771096	-0.0251196763639653\\
85	0.0040464635710231	0.0132563196807103\\
86	-0.0211423775467881	-0.00768896165455408\\
87	-0.0639037559732899	0.111144895215602\\
88	-0.0412795235655711	0.0267744403658465\\
89	0.0402916001566424	-0.0218328905625426\\
90	0.00338512040968257	-0.0160051247616761\\
91	0.0401888693386258	-0.109282469415166\\
92	0.0148372402764215	-0.0662934267993019\\
93	-0.0289581779826455	-0.00553141740655665\\
94	-0.0936939685836703	-0.0183615744261822\\
95	0.0696841755555491	-0.0101474671059775\\
96	0.0170099341334644	0.0318822177815445\\
97	-0.0131311201241254	0.0252972368806522\\
98	0.0681157857719277	-0.0818054465186443\\
99	0.06814889108162	-0.00660081529041076\\
100	0.0354818794783912	0.0159187183424663\\
101	-0.0242772955099468	0.0766226539911656\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0682850202077134	-0.00413576511332026\\
3	-0.0269367229586208	0.00670455161227278\\
4	-0.0766593238336354	-0.0300781349640411\\
5	-0.03411067435362	0.0156115702105173\\
6	-0.0449062965449252	0.0389578197604221\\
7	0.0475134873097456	-0.0177308918262611\\
8	0.0761738263969934	0.0263829657988827\\
9	0.142321935176348	0.00763750489552702\\
10	0.0730554038281924	-0.0521135043767706\\
11	0.105927955013934	-0.0227760556692117\\
12	0.028333541557464	0.0331494638482702\\
13	0.0558643365386747	0.0375945425728847\\
14	0.0947839751851239	-0.0134559605654726\\
15	0.10366302311703	0.0154576847966155\\
16	0.0762400746540018	0.00388547806058295\\
17	0.0668321599315091	0.0173539924877404\\
18	0.0145648687552313	-0.0399949404190417\\
19	0.011159020880998	-0.0268614474516627\\
20	0.0777657710124422	-0.0700665505035482\\
21	0.169738402399716	-0.0246030471771184\\
22	0.0575476293776256	0.147596875499036\\
23	0.10160042800811	0.0834701038491256\\
24	0.107614249803491	-7.21009756573174e-05\\
25	0.0574556326361402	-0.0476332726679926\\
26	-0.031065667927686	0.00946568603895309\\
27	-0.00933162979500132	-0.0834573803317125\\
28	0.0723556609207203	-0.018434773433792\\
29	0.0805441643883137	-0.0442036890268761\\
30	0.0611679324753112	0.0353564312358198\\
31	-0.014333602484501	0.0527286676151785\\
32	0.0216713873316993	-0.0716990838322192\\
33	-0.0571449833753857	-0.0777090719279337\\
34	0.12740793124743	-0.0430191926980652\\
35	0.0835002400605756	0.00294967514928593\\
36	-0.0178343099469499	0.0099712690575302\\
37	0.0382579358059973	0.0687527148978917\\
38	0.0847049771956681	0.0605786042406697\\
39	0.0145230816285825	-0.0166018397217077\\
40	-0.0110037325642261	-0.0035991148004737\\
41	-0.0122200971790107	-0.00143487716445468\\
42	-0.0221244629732994	-0.00715605698946896\\
43	-0.0139333044141594	-0.0381878375141667\\
44	-0.109949512895769	0.0766773574929427\\
45	-0.100695103315786	0.0510634333356414\\
46	-0.0628345822157827	-0.0324343936104047\\
47	-0.0174308595299436	-0.0218607671290209\\
48	0.00372263072109935	0.0352293573413281\\
49	-0.0126255172730989	0.0398007119280499\\
50	-0.0101194007477805	0.0184476368094225\\
51	-0.00448311588456847	-0.00362481723791599\\
52	-0.0420235181428251	-0.0621181867892057\\
53	-0.0416522339087394	-0.0184735495691357\\
54	-0.0633775954841464	-0.0198007844400983\\
55	-0.019480987076538	0.0419459500905626\\
56	-0.113828896389244	-0.0235455467833073\\
57	-0.091606058693268	-0.00917131151053141\\
58	-0.0113151056077691	0.109160888230015\\
59	-0.00271685088802625	0.0184058002628854\\
60	0.0618801761431546	-0.0418186120885089\\
61	0.0125572249046766	0.0448926302897212\\
62	0.0563406057261542	0.0605060129694698\\
63	-0.0024192468575178	-0.0312385720772615\\
64	-0.0037648049798689	0.0134137328148079\\
65	0.0494910024349869	-0.0987745626818251\\
66	-0.107394366909327	-0.0943321024015565\\
67	-0.0980867068944711	-0.00505118398199793\\
68	-0.0974165882122719	-0.0556549792558328\\
69	0.011464298197847	-0.122797084983749\\
70	-0.0582349876099949	-0.0962563961520206\\
71	-0.0807213733316006	-0.0898215960327093\\
72	0.0171227808421889	-0.100250630980301\\
73	0.027958940362519	-0.0358916510928447\\
74	0.0393674536236223	-0.0806843841713488\\
75	0.0354357741150303	0.0250563070637682\\
76	-0.106444704099305	0.0156388797812452\\
77	0.000656812853126423	-0.0046730890629114\\
78	-0.0281567301406925	0.0250152793056057\\
79	0.0133053700492454	0.0567342612912984\\
80	0.019394313819517	0.0747381571052879\\
81	0.0745931826938763	0.0990649109218837\\
82	0.0130714873040875	0.139067202476798\\
83	-0.0576089438410564	0.0514317510555256\\
84	0.0214956671460898	-0.0533998201727884\\
85	0.00522574253698038	-0.0403892039924229\\
86	-0.0274564105904728	0.0336719736604059\\
87	0.0157210417241627	-0.0288940306697163\\
88	-0.0340260903162152	-0.021372373086034\\
89	0.0336843217689261	-0.0894086453127092\\
90	0.0318505288570234	-0.0055053081816709\\
91	0.0227729015910835	-0.000218847869223703\\
92	0.0330627785455451	-0.0736671632555244\\
93	-0.0513481452272876	0.0133447755925633\\
94	-0.0498718546312259	-0.0473814333832551\\
95	-0.00518062769180572	-0.00689800634539958\\
96	0.0340083006104604	-0.0163922783777191\\
97	0.0063749842216308	-0.0366281331578287\\
98	0.00321204164579985	-0.0314753230762662\\
99	-0.0140100088860503	0.0668769414009112\\
100	-0.0424188435727625	0.120395907885606\\
101	-0.0473054749078951	-0.0223397912799841\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0228856631157903	0.0481630428183166\\
3	0.0179494746641801	-0.00066680284008435\\
4	0.0128334557191261	-0.0149990859747971\\
5	-0.047328179950424	-0.114244110069781\\
6	0.0170382456728001	-0.0346946770883214\\
7	-0.0328331560561021	-0.0407774236773734\\
8	-0.0668415098478503	0.0894404755729281\\
9	-0.0194261472941782	0.0340401703390189\\
10	-0.0953186759344188	0.0392513127733888\\
11	-0.0763825167908055	0.0294563836158397\\
12	-0.111342093429132	0.0537688397687533\\
13	-0.0560102658913954	-0.044700774445651\\
14	-0.0447736978838614	-0.0344521051934773\\
15	-0.023720528920794	-0.0668049776203481\\
16	-0.0706133617780134	-0.0895753347155554\\
17	0.0282859430692313	-0.0503516564341946\\
18	-0.0196935663596484	-0.0502155373766863\\
19	-0.0509247571705574	0.0654458138202997\\
20	-0.0105420446674584	-0.00827854073097629\\
21	0.0113383205498854	-0.0321780632002342\\
22	0.0237724499430318	-0.0362105145616719\\
23	-0.0262349780993757	-0.0739927303133716\\
24	-0.00052750181221565	-0.0411338746935753\\
25	-0.0217446391031341	-0.0404917526286598\\
26	-0.0294434864350586	0.0145076344430666\\
27	-0.0300858681898392	-0.0322935261028654\\
28	0.0657794138663114	0.0428308616240673\\
29	-0.0520623574832651	0.0546376025852349\\
30	-0.0647202950950675	0.0223148780940356\\
31	0.00521359223206685	0.0298899781639851\\
32	0.0362438896169483	0.0326403334070133\\
33	0.0604982777427743	0.0258054168057993\\
34	-0.00848420652982431	0.0707777305715317\\
35	0.0526998292164551	0.0357089293661419\\
36	0.174435306400063	0.0592048080300871\\
37	0.136238714081136	0.0230333250365591\\
38	0.116818723131626	-0.0525521000302473\\
39	0.0196623918134216	-0.0334411224104306\\
40	0.003772132900523	-0.00170292107639619\\
41	0.0247261529529281	-0.0289658147624781\\
42	-0.0241251826494523	-0.0302201615431997\\
43	0.0753735326480715	0.00367360115730078\\
44	0.0611655916142631	0.117052209592543\\
45	0.0532367980795034	0.0401478855047536\\
46	0.0436535860047745	0.0958044162110075\\
47	0.0792054016992276	-0.0778662076814495\\
48	0.0442507317776765	-0.0456922125818686\\
49	0.122909990240285	-0.0342238533812576\\
50	0.0556579033892237	0.00530555324155049\\
51	-0.012375165467071	0.0295873986321148\\
52	-0.0183373999334119	-0.0271084737462736\\
53	-0.025285811694118	-0.0853920295177011\\
54	0.0505484709332632	-0.102556547390965\\
55	-0.0191977552341809	-0.0190736988230244\\
56	-0.0434133728785655	0.0825737109213435\\
57	-0.00364285603756994	0.124959187817804\\
58	0.0449476651138295	0.0641841943557765\\
59	-0.0719260398690551	-0.0639715868308697\\
60	0.0296401051179101	-0.0732071938341692\\
61	-0.0905123869212199	-0.0838232605785398\\
62	-0.0289881111726737	-0.0523796760317015\\
63	-0.0516465933314246	-0.00622830374384541\\
64	-0.00166778577168209	0.00146650767807578\\
65	-0.0405120722207734	0.0265550272635833\\
66	-0.0538946547078963	0.0392915128185282\\
67	0.000897198574315097	0.00547002962689492\\
68	0.00440205880522917	-0.0184632665482421\\
69	0.002984309277246	-0.0698638589429621\\
70	-0.0361812106026357	-0.0234199323334579\\
71	-0.0826898969075102	-0.0598614953638261\\
72	-0.0165567445952068	-0.0577458399788997\\
73	0.00885353549215638	0.0352875913005971\\
74	-0.0507725018758788	-0.0242193147968811\\
75	0.0423152375271341	-0.0696630328851758\\
76	0.0499485413550535	-0.0223395311497351\\
77	-0.0263753633258402	0.0329845737908285\\
78	0.0123465010857285	0.0184267317621916\\
79	-0.0109476243645609	0.0150535819574638\\
80	0.0352396237861077	-0.0642659924525395\\
81	0.0508690623153308	0.012238878500339\\
82	0.0732169309877034	0.0120802887068798\\
83	0.0609548210623147	-0.0119804942225717\\
84	-0.0336509218860539	-0.0566195023705868\\
85	-0.00893898965457565	0.0434947123514647\\
86	-0.0743619240800988	-0.0192919198753084\\
87	-0.0533527764987703	0.0267999312183782\\
88	0.0312547070821722	0.121354174666903\\
89	-0.00186139614182052	0.0462879224770335\\
90	0.0370743934370072	-0.0716091864490731\\
91	0.027898219356539	-0.0535008867532526\\
92	0.0362113476994062	-0.0185566285227921\\
93	-0.0318746598797287	-0.0952769266589196\\
94	0.0985351278682159	-0.0934882570135757\\
95	0.125607480642525	-0.0533103442384794\\
96	0.0783479760765458	0.00745834441361103\\
97	0.101224364643399	0.0557498399382279\\
98	0.02055344514643	-0.0904552025592671\\
99	-0.112505763262578	-0.104113558206721\\
100	-0.124863003161849	-0.0257760535865049\\
101	0.0294675341010829	0.0751586983633831\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.024712308054106	0.0286326688189754\\
3	0.0534683428909545	0.0222725475249446\\
4	0.0807421261898574	0.0497445698142631\\
5	0.0233580739078498	0.0100260481261417\\
6	0.165040587837821	0.0331421003441643\\
7	-0.00521507455100523	0.0565918427450412\\
8	-0.0189781266277577	0.0725387124173588\\
9	0.0238338946070234	0.0262660495497344\\
10	0.0437159248106229	-0.043878216817698\\
11	-0.0044009713788766	-0.0758118818527254\\
12	0.0531762001651488	-0.0494984129858267\\
13	-0.0500908225861898	-0.0463852205688474\\
14	-0.0034611243772756	-0.0373840405765293\\
15	-0.0536969057277444	0.0385538361447873\\
16	0.0198761850849118	-0.0770126530896054\\
17	0.0627168100422929	-0.00676616815664548\\
18	-0.029497777031293	0.107282014224925\\
19	0.0204441104077491	0.0653993102135952\\
20	0.0588040499789149	0.0320811594927322\\
21	-0.0261847221202005	0.0441475176094173\\
22	0.00421536892708462	-0.0359786610499011\\
23	-0.0139918506083511	-0.0390085881291563\\
24	0.0241830009059438	0.0721419460453978\\
25	0.00696691561658865	0.0305388216109509\\
26	-0.0450192288341615	0.0362034480299026\\
27	-0.00933446538596105	-0.0477308402292289\\
28	-0.0540726069633695	-0.0403187507045602\\
29	0.0346349583625692	-0.06094855499519\\
30	-0.0330116178599808	-0.149562896883158\\
31	0.0757272060442184	-0.0996740189303003\\
32	0.0223505100857119	-0.131149999046824\\
33	-0.0185556124191801	-0.0891382052715254\\
34	-0.0620010149967614	0.0253064321570058\\
35	-0.0575675550127695	-0.00858810352120114\\
36	-0.0285161809842801	0.0247374182193731\\
37	-0.0122244796161702	0.00921538559665847\\
38	0.00242901846742439	0.0953620282303575\\
39	0.119001166434053	0.0735912858003249\\
40	0.0540977355322807	-0.078249613425275\\
41	0.0365208836268434	-0.0301032150241878\\
42	0.0567727265340665	0.0164520748095406\\
43	-0.0845739377620058	-0.0576006872595169\\
44	-0.0587607855573225	-0.0183871343528546\\
45	0.049480258194243	-0.0776397681908386\\
46	0.0355694303461694	-0.0731527627718151\\
47	-0.0732371852393188	-0.058450674346856\\
48	-0.000587292680540724	-0.0116937803232943\\
49	0.00488775639124109	-0.0584772234778142\\
50	-0.00841619330665652	-0.103792327933503\\
51	-0.144824759762632	-0.00133326299547259\\
52	-0.0911844333403172	-0.0801526031759702\\
53	-0.0169638411440624	-0.039266094275209\\
54	0.0160365302615986	-0.0212874349248765\\
55	0.092954735283681	0.029403964009129\\
56	0.00453407338090334	0.0530274338177273\\
57	-0.0164418711533746	0.0771207231310466\\
58	-0.0329747492175779	0.0240087892551687\\
59	-0.045572448246306	0.0859175111619991\\
60	-0.0193110722856476	0.0504315464421218\\
61	-0.0104265142277233	0.120621621307188\\
62	0.0171629472007795	0.046348201054775\\
63	-0.00517338179774651	0.0421868322421315\\
64	-0.06493806067122	0.00639913402091921\\
65	-0.0365108784505072	-0.0493031667559668\\
66	0.0142708120637732	-0.0431308023369194\\
67	0.0676056016036568	-0.0372507728214607\\
68	0.0424111743503224	-0.0129909795307891\\
69	0.0141920326284454	0.0112113513568968\\
70	0.00140886000699807	-0.00108343565784036\\
71	0.0994224632789174	-0.0286504897822735\\
72	0.0519160815745965	-0.0232854510279343\\
73	0.076777863717463	0.00260117502071795\\
74	0.0879265848719434	-0.0185772950122138\\
75	0.0358555073946654	-0.0358442614238273\\
76	0.165799987728395	0.00187772483047208\\
77	0.113034940964472	-0.0544332391227815\\
78	0.0299768689202896	-0.0469664482290644\\
79	0.0477417111147565	-0.125581141633788\\
80	0.0304029036448655	-0.112559531701086\\
81	-0.00365908484851938	-0.0603885385656352\\
82	-0.0445836290596391	0.0494463782484972\\
83	0.00204135963883609	-0.0598877426717906\\
84	0.0414017120726045	-0.0219799595349159\\
85	-0.0850679463858455	0.0128096077726764\\
86	-0.0439084778936448	0.0722089339945211\\
87	0.0175942559260458	0.121501173370624\\
88	0.0147553108599076	0.0640437937802702\\
89	-0.00891907283256613	0.0964373966168525\\
90	0.0522862297740962	0.0808865639933976\\
91	-0.0772451048015018	0.0851115990533901\\
92	-0.0240312993309662	0.174507929043893\\
93	0.041089440957529	0.166489061238477\\
94	0.0916934878778729	0.0792898213611375\\
95	-0.00261773450924988	0.0682843232601955\\
96	-0.0192035952666025	0.0760111720800381\\
97	-0.0591151074446931	0.0426536863011649\\
98	-0.0481911820639095	0.0890984324118768\\
99	-0.0887854149864323	0.0355800008001957\\
100	-0.0340551021557892	0.0818517315011777\\
101	0.0765920922706777	0.109301335826216\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00317215670928554	0.0318978250826196\\
3	0.0226237906845939	0.0556176748480829\\
4	0.038302477230749	0.0469430093003341\\
5	0.0700199988134664	-0.0403535410660858\\
6	-0.0435847648323186	0.0337062627172536\\
7	0.027266659901904	-0.0012688278889391\\
8	-0.0127027505570673	0.0464877188049758\\
9	0.0128210900502822	0.0715007563071872\\
10	0.0487556988846698	0.100621893467303\\
11	0.0358971308128449	0.0583043463873391\\
12	0.0535131458002662	0.0500190283343012\\
13	-0.0486772383088992	-0.00160867304190739\\
14	-0.0979696682888707	-0.00797821566069511\\
15	-0.0202253552332038	-0.0591146259064555\\
16	-0.0183925719140769	-0.0254588816664543\\
17	0.0276850399096509	-0.0157011796967734\\
18	0.0566047482698547	-0.0922168601131071\\
19	0.00366902468114723	-0.0577577780916139\\
20	0.0684579730950632	-0.00420975575726321\\
21	0.0331571100488529	0.00594510064219819\\
22	0.0266766432122846	-0.00973304414695908\\
23	0.0160363842773817	0.0597373749272857\\
24	0.0684452486454317	0.100373709685279\\
25	0.0374496920656245	0.0678853992314621\\
26	0.000788127022935771	0.103322124893262\\
27	-0.0108293829546218	-0.0138080448671706\\
28	0.0383183656345405	0.0382389642033301\\
29	-0.0781514809457133	0.0325376502280334\\
30	0.0428531813971437	0.0158575818765842\\
31	0.0136664343700498	-0.00102440937943404\\
32	0.125710452515543	0.00753223815516615\\
33	-0.024158514477588	0.0690742730112857\\
34	-0.0987945490143483	0.112504858239074\\
35	-0.0293878778424191	0.0108070552417957\\
36	-0.0310983404590469	0.106742136669542\\
37	0.0119445645536044	0.125227414215214\\
38	-0.0374256795375865	0.133341205508887\\
39	0.0835843317230175	0.0153389563352727\\
40	0.0127712729180129	0.000625812031386505\\
41	0.00888269167409107	0.0325964087376015\\
42	0.0291221176805126	0.070121880150612\\
43	0.0416901930326059	0.148888817141278\\
44	-0.0573049402991105	0.0974515055488104\\
45	-0.00624775464428527	0.0493428567824055\\
46	-0.0234614538224301	0.0987855490363373\\
47	0.108802697696412	0.0545848731387771\\
48	0.0818575514574759	0.0590449657965061\\
49	0.00518125717938666	-0.0556327332544093\\
50	-0.0164574953189824	0.0549446666100592\\
51	-0.100417326486781	0.0141309962866253\\
52	-0.0264288787922625	0.0225090317741\\
53	0.0134756132790838	-0.0163179260689469\\
54	0.0558902037722195	-0.080710321090329\\
55	0.045923078030695	-0.0985507954295972\\
56	0.00104999423065594	-0.00474252296959941\\
57	0.0328046454011782	0.100698914742689\\
58	0.122279845308133	0.0361954877827625\\
59	0.0625442244535933	0.0272556257590493\\
60	0.0492466798111345	-0.00608526423651499\\
61	0.0450782308805479	0.00219587742519536\\
62	-0.0779408759619409	-0.0813330334074613\\
63	-0.0376849735299501	-0.0458929844666391\\
64	-0.0476699576763887	0.0281734286323363\\
65	-0.0100757903291532	-0.0341298774344459\\
66	0.00341402108018931	0.00613757103091032\\
67	0.0310886910425336	-0.0521153503416289\\
68	0.079598662100786	-0.0739858068034556\\
69	0.0817486239170462	-0.034057285770569\\
70	-0.042154262979941	-0.00361823540124458\\
71	0.0141599250522031	0.0304876358058606\\
72	-0.050777485949216	0.0314785183443486\\
73	0.0724540620317388	0.0596776839398526\\
74	0.0635177882568332	0.108186793986407\\
75	0.0949051792271555	-0.0140354311983399\\
76	0.102195688593049	0.00103702921590432\\
77	0.0675205223988674	-0.0474344493678283\\
78	0.0797766671859051	-0.112251401221915\\
79	0.0665611456639821	-0.0613146040979579\\
80	0.0394181661515947	-0.103127159850278\\
81	-0.012930046480959	-0.0388266323776053\\
82	0.0418092926015593	-0.0334201190040207\\
83	0.0332721937022087	-0.0314797529621338\\
84	0.0164483986169574	-0.00593714553463467\\
85	0.00377470760104789	0.0131076532488977\\
86	0.00387414609551046	-0.100737399337163\\
87	-0.00543233067596653	-0.0797488580601551\\
88	-0.032153289520038	-0.0547733497212494\\
89	-0.0944952076963066	-0.09719522429302\\
90	-0.0458357750449909	-0.089222055998438\\
91	-0.0168932752081842	-0.0726745968645919\\
92	-0.067685039339857	-0.0709209204180408\\
93	-0.027536355576965	-0.0146314045340448\\
94	-0.0148781237504779	-0.0274666778208573\\
95	0.135041961766709	0.0634544685876352\\
96	0.132422755722628	0.0252294107108183\\
97	0.0545252934598358	-0.0929789844637836\\
98	-0.0734983113430581	-0.000164591737888707\\
99	-0.163041225203542	0.00092291676290636\\
100	-0.0532539676061131	-0.0291200138840878\\
101	0.0126437400897117	0.0152312291374189\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0459791026004655	0.0485234242581882\\
3	0.0417608713348678	-0.0101481747384736\\
4	0.0671186814542955	0.0165241335726317\\
5	0.0436067282786015	0.0126841807180516\\
6	-0.0190026947782502	0.0389096190499177\\
7	0.0289883180489569	-0.0828865401197485\\
8	0.0295285226086725	-0.0427499222949764\\
9	0.113795553943875	-0.0326688666141138\\
10	0.0468483615631712	-0.057084398109719\\
11	0.11682327203025	-0.0404150339180479\\
12	0.0870991649589221	-0.0489688416408431\\
13	0.0254811777451939	0.020480708890774\\
14	-0.00550871674032451	-0.00713040158250678\\
15	0.0183681548390929	-0.0809469514380149\\
16	0.100227713310551	-0.0886167708764451\\
17	0.11837842498111	-0.0662355155357442\\
18	0.11170682342992	-0.0457030053503354\\
19	0.1029658778084	-0.01917267043813\\
20	0.0715209728763958	-0.0252653657860528\\
21	0.101059416964512	-0.12528212809617\\
22	0.000101595707172698	-0.0983935291381711\\
23	0.0119798304781344	-0.0423563844554558\\
24	0.0863895334398604	-0.105388610219366\\
25	0.0558228529695804	-0.0103744836127638\\
26	0.0534854541483001	-0.050177111497821\\
27	0.00925510979757792	-0.0154426421130348\\
28	0.0102605879561209	0.00718466381572867\\
29	0.0162471340850978	0.0842410100066007\\
30	-0.0248205261178271	0.126247993510535\\
31	-0.0108758911271453	0.0952935386796049\\
32	0.0123358883880096	0.156477017491712\\
33	-0.0152983068079827	0.136981203897432\\
34	0.0557065071503278	0.0586876256728697\\
35	0.0977342891495066	0.0289577876568004\\
36	0.0256429709233773	0.042233450062749\\
37	0.0173518409378928	0.0856362888872733\\
38	0.067028717809387	0.0589008772565454\\
39	0.0990504712288204	0.0754799088811971\\
40	0.140525182652062	0.0337247852467454\\
41	0.0340249540680478	-0.0451158514656775\\
42	0.047750159056156	-0.0416845749642918\\
43	0.0425635789995619	0.0131164276209643\\
44	0.014246969233061	-0.0789461143269915\\
45	-0.0137398920488268	-0.0300550110889408\\
46	-0.0117265990200721	-0.058052123136137\\
47	0.0606111605514126	-0.0239116010373235\\
48	0.0452981303145489	-0.0776849384517844\\
49	0.0138820820013425	0.090486932700306\\
50	0.025114471273678	0.0654280536860736\\
51	0.0124847166538415	0.146314509094926\\
52	-0.0350173678121656	0.0275395521684256\\
53	0.00265968579246424	0.0257055629740504\\
54	-0.0446734314356014	0.0750464856923078\\
55	0.0818051245040827	0.0459047234418961\\
56	-0.0118650022253238	0.0143638317856973\\
57	0.0467068315976013	0.00603723202840181\\
58	0.00368201980996295	-0.000704999486588111\\
59	0.0573003318902515	-0.00892698554672364\\
60	0.0486092513532784	-0.104122093903413\\
61	-0.0342294174055025	0.004317805172384\\
62	-0.0660768402233524	0.0177465850116718\\
63	-0.0143920320654747	0.0463267732984119\\
64	-0.0613737224148328	0.0966272086405301\\
65	-0.040557493353081	0.102747142826547\\
66	0.0330258442763882	-0.0122401220477167\\
67	0.0514483947446515	-0.00595593753015901\\
68	0.0824216404616309	0.0168235160149344\\
69	0.0650507177105504	0.00513398887873508\\
70	0.0731443293718384	0.0532451137502883\\
71	0.0575239766871228	0.109213764380998\\
72	0.0756997529801921	0.0385464759422493\\
73	-0.0442576970475293	-0.00163408059714172\\
74	0.0230930356529556	-0.0755619732580948\\
75	-0.0874600971373448	0.0115627062522523\\
76	-0.062355736318439	-0.0422984695583221\\
77	-0.0831395542429426	0.00960315892697055\\
78	-0.0211507817466126	0.022538534241979\\
79	-0.0405497421020508	0.0105386957584155\\
80	-0.0563315855698862	0.0527277521631659\\
81	0.00417497641418964	0.0748793901843619\\
82	-0.0708694894862392	-0.0479837701086563\\
83	0.0209908341437904	-0.0179077597752494\\
84	0.102653866718178	-0.00863876335900455\\
85	0.13494663336325	0.110167826405579\\
86	0.0972402103605313	0.0666609990411643\\
87	0.000560380010980369	-0.00613163101688814\\
88	0.0161693130555091	-0.0649420013035615\\
89	-0.00325049229673545	-0.00305174806040798\\
90	0.146614214146054	-0.0189202007748905\\
91	0.0610814400116692	0.0107637325092989\\
92	0.0271440885522168	-0.0880802928223183\\
93	-0.0135118879752265	-0.0205454501197143\\
94	0.000756555381711654	0.00461167474713527\\
95	0.0139113816204202	-0.00637715919117874\\
96	-0.0278290612280963	-0.000630300177461854\\
97	0.088398037210331	-0.0951775819668342\\
98	-0.0140511255195938	-0.0321613548746874\\
99	-0.0904816778939225	-0.0397322260543664\\
100	-0.0418504852572172	0.00235916836172273\\
101	-0.131002174640899	-0.000321021923172672\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00333763675077995	0.0519285295946702\\
3	-0.110384227370276	0.0451808617417242\\
4	-0.0994636510003096	-0.0390535282475694\\
5	0.0726270532972845	0.0323922817314211\\
6	0.0877423737643439	0.0424070889532104\\
7	0.0523439633675086	0.01017548250648\\
8	0.0600752524927137	0.0640577143085934\\
9	0.0197064485785606	0.0318483237154094\\
10	0.0229697110846592	-0.00629759276385495\\
11	-0.0123152749398274	0.145104311909315\\
12	-0.0101432817241025	0.0175090457006272\\
13	-0.0337741666601392	0.0123673026591911\\
14	0.030763535095675	-0.0332703906793786\\
15	0.0298772211636429	-0.0360731831276139\\
16	0.0468396428535902	0.0019626990852381\\
17	-0.0800029407132139	0.0109852683424052\\
18	-0.0722351421848105	0.023170598160845\\
19	-0.0238949672063265	0.0431705710932707\\
20	0.0357980055781376	0.0218420936023817\\
21	0.0989200501543192	-0.117147413707098\\
22	0.038282625285967	-0.0536625416972371\\
23	-0.0112156878526352	-0.00155036454533635\\
24	-0.0156950528099126	0.0443277038419126\\
25	0.00853425915789665	-0.0443555989294852\\
26	-0.0315818326614148	-0.0902565428744234\\
27	-0.100805690215972	-0.0550658567723845\\
28	-0.00718005571588767	-0.0463855622155171\\
29	0.00253440525195874	0.016156903908976\\
30	-0.0191414192899991	0.0203975813540853\\
31	0.0288118524372737	0.0151722249405982\\
32	-0.00423858346180856	0.0500577483056208\\
33	-0.00899811558936967	0.0420258290861225\\
34	-0.070521072757591	-0.0488312996881712\\
35	-0.0125770258763586	0.04720553054333\\
36	0.0878109894435573	0.0532707504095264\\
37	0.0591874449120589	0.0858631148633768\\
38	-0.0278887556500809	0.0625115153900143\\
39	0.00791791547801111	-0.0586687899886816\\
40	-0.0688751704897109	0.00119678343424193\\
41	-0.131619729585516	-0.0663984702406403\\
42	-0.0298474598103616	0.00897253765813916\\
43	0.007371565412563	-0.00803435311585987\\
44	0.0148445738576496	-0.0601271029804647\\
45	0.0125562055464614	-0.0360798366777468\\
46	-0.131327762427421	0.0688658060310836\\
47	0.0205880357908783	-0.0767057331661628\\
48	-0.0274316996039261	-0.0464376993922168\\
49	-0.0813219187713237	0.0321005465399154\\
50	-0.0820357044560817	-0.0247274134788657\\
51	-0.088479736483493	0.0437109956367356\\
52	0.0106294524982939	-0.0540977624289957\\
53	-0.0366938012643104	-0.0899120724478894\\
54	-0.101862571261045	-0.0531763159880232\\
55	-0.080380492550269	0.0240556218896383\\
56	-0.00271451880111339	0.041783248574757\\
57	-0.0365526521399806	-0.0728548143704004\\
58	0.0111626965332702	-0.0111485706554553\\
59	-0.033801636103023	-0.0714182407395145\\
60	-0.0341878341041403	0.00505957175407767\\
61	-0.0442805415235964	-0.0516592439272373\\
62	-0.02721395342353	-0.123882198293543\\
63	0.02479054019865	-0.00912949856069088\\
64	0.0309704382818893	-0.0377050266598803\\
65	-0.0232153166909246	0.0996518574685963\\
66	-0.0118335200687405	0.0565331575364136\\
67	-0.0153314132497096	0.106942888788748\\
68	0.0824064594375775	0.0666010265274322\\
69	-0.0344657939079452	-0.0262656142914486\\
70	-0.0211798952236631	-0.021640226938319\\
71	0.0207849195964466	-0.0237414761973604\\
72	-0.00992816191210737	-0.0683850400266677\\
73	0.00220944378634794	0.0903711885005999\\
74	-0.0781257178477569	0.0700188910318233\\
75	-0.0828972964185025	0.0242281698869636\\
76	-0.0626604991300997	0.0461720387145292\\
77	0.00351704283196227	0.0495454714663227\\
78	0.0389692626418234	0.0209451337218724\\
79	-0.0120025184329742	-0.0374163740772328\\
80	-0.0292104288751764	-0.104894334305881\\
81	-0.00322632692949705	-0.0484792839119846\\
82	-0.0206078441525562	0.0337284276764164\\
83	-0.0817111454584534	0.0619545199655421\\
84	-0.0135033909805408	0.108224414192794\\
85	0.0977617238511725	0.0767835977933195\\
86	0.103697184219762	0.074827810721239\\
87	0.0780877934182999	-0.0156985394733436\\
88	0.0209164020627612	-0.0209506507689956\\
89	0.0372874718757201	0.0141496108738631\\
90	0.011351882935829	0.0925697718868173\\
91	-0.0342890909283852	0.0444996557060156\\
92	-0.0548640657339933	0.0782766578415006\\
93	-0.0342805213564131	0.0176162381884098\\
94	0.133166398177857	-0.0491419995992882\\
95	0.109205748233277	0.0149683543006075\\
96	0.0346477621832261	0.0119813419223002\\
97	-0.00893941033721886	-0.0460383004869477\\
98	0.122465254775597	-0.0974911633320802\\
99	-0.014637713428364	-0.0842237022725691\\
100	-0.0612659160323977	-0.00874392093590991\\
101	-0.0694901172724066	-0.016821312559532\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0360179610323743	0.00588247025840225\\
3	-0.0207453001852645	0.0947918656479154\\
4	-0.0642927239161594	0.0136811813116505\\
5	-0.00864249459493426	0.0560630235322516\\
6	-0.0121932886689917	0.0603514829804966\\
7	-0.0463592394347351	0.0996992750942199\\
8	-0.0519782286878602	0.0407466159936369\\
9	-0.0643595315228508	0.00903687538800084\\
10	-0.03215135531378	0.0119683191279299\\
11	-0.0402131053965855	-0.0482030415177211\\
12	-0.0168996174174263	-0.0717698674608176\\
13	-0.132259737192476	-0.14408630294791\\
14	-0.125837734191965	-0.0262724904100285\\
15	-0.059309885116267	-0.0177140929202746\\
16	-0.0855459749516351	0.0252408989911174\\
17	-0.0449490972614463	0.015551837666227\\
18	-0.00451501842647048	-0.00837470453390455\\
19	0.0365098588324133	-0.0215881051379989\\
20	0.0393957859759174	-0.144738565248896\\
21	-0.0736915679967035	-0.146828453082714\\
22	0.0182588290525864	-0.115448926160712\\
23	-0.0643833283942192	-0.0173257743101673\\
24	0.011238327271793	0.000251844707972319\\
25	-0.0246697317231419	0.0351379955735507\\
26	0.0132611926249941	0.152505946203295\\
27	-0.0447882029320797	0.0906004802515318\\
28	-0.0623367351005343	0.0640952537642862\\
29	0.00387008507317173	0.0383156480753625\\
30	-0.0836620135188769	-0.0383160775314682\\
31	-0.0498342357718628	-0.0227740962340345\\
32	-0.0150420066596323	-0.00529381785195305\\
33	0.051029150209694	0.0363518488674674\\
34	0.11233904165811	-0.0439447389914756\\
35	0.105234012362915	-0.0693102750969852\\
36	0.0370036716731089	0.00664885950998496\\
37	0.0854908969771836	0.122981293410528\\
38	0.125752658815968	-0.0221184295919739\\
39	0.045033522606687	0.0464923147204539\\
40	-0.0756547844873951	0.00838640213814381\\
41	-0.00655275527214337	0.00497956522835422\\
42	0.00168320563325063	-0.0715711234190058\\
43	0.063889508192446	-0.00119886746225339\\
44	-0.0106970529211992	0.0507091430539731\\
45	-0.0200198269881417	0.0816200291323358\\
46	-0.0322652244742414	-0.00593118643753782\\
47	-0.0362060229010339	-0.0914627613316718\\
48	0.0499844811694735	-0.0254520318689793\\
49	0.0579725916794786	-0.0386993277398782\\
50	0.007579226739835	-0.0580311539724281\\
51	-0.0881661499016468	0.0103505863146789\\
52	-0.122123447509686	-0.00270448915985895\\
53	-0.0623575058038604	-0.0592071711949733\\
54	0.0158211495883804	-0.0236726072241558\\
55	-0.0198131093912899	0.0845883198542884\\
56	-0.0184766381919657	-0.0582090236720186\\
57	0.022879201280442	-0.0394961837841203\\
58	0.0235117086838443	-0.0556062674889124\\
59	-0.0157410701868379	-0.0265250265777155\\
60	-0.0878781494263375	-0.0210513520733561\\
61	-0.0533532175664371	-0.0812270271402485\\
62	-0.07972827123935	-0.0304560618463908\\
63	-0.0919228505392155	0.0203553012739964\\
64	-0.0822818853785496	-0.0300950037291533\\
65	-0.0851861541815424	0.00545018475213991\\
66	-0.0576839795085271	0.0488490119552751\\
67	-0.0168828363398696	0.011585613143997\\
68	-0.0713635977572672	0.0669406167066675\\
69	-0.0417244590185429	-0.0113695024154814\\
70	-0.00400345953683781	0.0243677205129133\\
71	-0.046554605312364	0.0810132569385199\\
72	0.0658091164949889	-0.00769314600319905\\
73	0.00440841184163566	0.0247284805871527\\
74	-0.0306319504819367	-0.0391569377830817\\
75	-0.00644371574691036	-0.00908554661134889\\
76	-0.0128321992450487	-0.0498271829734681\\
77	0.0394403348637375	0.0537516691153662\\
78	-0.0101834151550471	0.011037452552483\\
79	-0.0720392236765396	0.0142857848083808\\
80	-0.0474062717109627	0.0283676125777168\\
81	0.00742466088842634	-0.0227174212643259\\
82	0.0460543268156661	0.0166992071248624\\
83	0.072985547652555	0.00334089155692418\\
84	0.04511461793046	-0.0450404274506416\\
85	-0.00236737393617367	0.0355064155578189\\
86	0.073041881087868	0.0254507451347823\\
87	0.1099676393579	0.0216464402068522\\
88	-0.000845493271185757	0.0238308967682794\\
89	0.0123574729581938	0.0840279177818007\\
90	0.0254225610034145	0.00492922471041659\\
91	0.02231913920369	-0.0491652275887335\\
92	-0.0475209013659067	-0.0295249590569469\\
93	0.00344214796348261	-0.00729344317756343\\
94	-0.0261380254407626	-0.0196760784137454\\
95	-0.00985841939541032	-0.0625253953649464\\
96	-0.0033117398800086	0.00911543077204591\\
97	-0.068575825047803	-0.0297448209966753\\
98	-0.119838622469207	-0.0740485938866782\\
99	-0.039329564506603	-0.0866627006026739\\
100	-0.046677984948768	0.008794112057093\\
101	-0.0457404634330983	-0.0221455899120459\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00138369092851791	-0.0323789937220852\\
3	-0.0442922190172525	-0.0541916764110881\\
4	-0.0771741240224491	0.0281333556858246\\
5	-0.0604015105828452	-0.0111966496801849\\
6	-0.0643380287423682	-0.016090180476949\\
7	0.0479969907349708	0.0759258528184789\\
8	-0.0905072029987499	0.0229566558047805\\
9	-0.0591049571853411	-0.0688837366562951\\
10	0.0637534772483221	-0.109483165625476\\
11	0.0658874225050397	-0.0903222427741418\\
12	0.121187160924751	0.0307769050957772\\
13	0.0813631040913246	-0.0597046709965513\\
14	0.0810151488436163	-0.0102791383164637\\
15	-0.0224753783058271	0.0304228162533474\\
16	-0.0514997738083329	-0.0234181233775741\\
17	-0.0860170564516999	-0.014193045202046\\
18	-0.120073788802463	-0.0507455790571055\\
19	-0.021364621600481	-0.0360276995747234\\
20	0.0654080906715714	-0.0396512012461754\\
21	-0.0509440606860221	0.0398348817131964\\
22	-0.0475390732639366	0.0756464938756384\\
23	-0.0181461331736751	-0.0133434149217767\\
24	-0.0143320868851708	0.0163168292267944\\
25	-0.0334060202406801	0.0343874955634974\\
26	0.0682923916123248	0.0210682239934551\\
27	0.0558761107876856	-0.0887673512867293\\
28	-0.0623736500041253	-0.0627830791461923\\
29	-0.0827386327294667	-0.066300551077541\\
30	-0.0492503667742056	-0.0691528948213932\\
31	0.0338869106357796	-0.0218967691767675\\
32	0.0707731015404836	0.0841150377772315\\
33	0.0494955938066202	0.0626283075347742\\
34	0.105773420186239	0.119641960645884\\
35	0.0234687736416102	0.0834789704634652\\
36	-0.00747502989815373	0.0581866856392787\\
37	-0.032550997136611	-0.000309663309750133\\
38	-0.0460761812233341	0.029430761366549\\
39	-0.0332227958664152	-0.00786768385048685\\
40	-0.0260503752246784	0.0403191847487926\\
41	-0.064884634422815	0.0565568737411378\\
42	-0.121627301010138	-0.0100282083787929\\
43	-0.119743037160711	-0.0828326902377668\\
44	-0.145442469942879	0.0216128553350355\\
45	-0.0403871399038396	0.0281359123256416\\
46	0.0246589676853164	0.0263123869964981\\
47	0.132307304155283	-0.0750214966092194\\
48	0.0637989014367244	-0.0395277800113599\\
49	0.0867469291480012	0.00168403639508656\\
50	0.0655455064112924	0.000603303370871434\\
51	-0.0106275772418018	0.0651918575478024\\
52	-0.0350591908226647	0.0889697375093066\\
53	0.118071043204801	0.0504783260550711\\
54	0.136709755376783	-0.110335565711433\\
55	0.0766183077274929	-0.0230736775165394\\
56	-0.0338550198443581	-0.0642554381766396\\
57	0.047546780916444	-0.0636663770989915\\
58	0.0582495481949146	0.00217390340824181\\
59	0.00170734589895154	-0.0221755212432303\\
60	0.0064872650864749	0.00924210870122486\\
61	-0.0475460474221267	-0.0197289675586582\\
62	-0.0196728462984995	0.0106329887269123\\
63	-0.0899864315152966	0.00991934236236633\\
64	-0.0566268703148693	0.0305299750976741\\
65	-0.0501926934689725	-0.00960413628052551\\
66	-0.0469903226573833	0.0289013479782704\\
67	-0.0405893679203506	-0.0810573636510313\\
68	-0.121202456584539	0.0113841646339879\\
69	-0.0490768004947337	-0.0380145712784501\\
70	-0.147131911636359	-0.00831366159334697\\
71	-0.123341110649129	-0.00235201441020084\\
72	-0.0998299901521059	-0.0202395337103638\\
73	-0.105722626715435	0.0907311762006011\\
74	-0.0302204001738185	0.0396995047730976\\
75	0.00832059844742011	-0.0497579606915381\\
76	0.00492663075486008	-0.0362805099443577\\
77	-0.0308205639624837	-0.00682195197465738\\
78	0.0163140226385915	0.0749573003441774\\
79	0.0208132595987495	0.0562396872735416\\
80	0.0141879993929248	0.0676041198724636\\
81	0.036787285546622	-0.0456876554093166\\
82	0.126112038631225	-0.153335604085612\\
83	0.150738340084651	-0.0713697185256033\\
84	0.0413851570579823	0.0330996442388645\\
85	0.0101359935901643	0.146399363459753\\
86	0.017010217978184	0.13535284618821\\
87	0.0599573686780888	0.0631554188339566\\
88	-0.0474442125089315	-0.0235889878649745\\
89	-0.0201621051723063	-0.0257449975619015\\
90	0.0132094622572841	0.00780446805263293\\
91	0.130112815819949	-0.0193013073783805\\
92	0.0827162730418166	0.00245976769981772\\
93	0.110326241123584	0.0571694291717077\\
94	0.0137788503411203	0.0628361831443794\\
95	0.0485859217866841	0.126440331034393\\
96	0.00616444560618063	0.0513616814481574\\
97	0.0199474817267656	0.0859651040488297\\
98	0.0558342466096968	0.0726390503320558\\
99	-0.0571112696923934	0.0205058094133372\\
100	-0.0344235692636761	-0.00885540622163666\\
101	-0.0188383241933893	-0.0329796608423484\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0686297277049294	0.0579108527427511\\
3	-0.0568669755691266	0.0812985629102162\\
4	0.000683818001338182	0.0463844094900383\\
5	-0.0106417121312388	0.047845592231293\\
6	-0.0566880874762788	-0.012606386863761\\
7	0.0360526818526273	-0.0471100840719555\\
8	0.0389313787088794	-0.0626475164379562\\
9	-0.0150916584789189	0.00592384921554866\\
10	0.0652223346568276	0.0477668618528093\\
11	0.0439296651485135	0.0662132675126618\\
12	-0.00924558618505103	0.0395417373950143\\
13	-0.0192538784751213	-0.0529360025410475\\
14	0.0338393338323331	0.0398105674774294\\
15	-0.0434771963850679	0.144911137607695\\
16	0.0135521546703956	-0.061420014160098\\
17	0.00551296508017445	0.0103774316282328\\
18	0.121889186564351	-0.0924092392089049\\
19	-0.028708686468852	-0.146941902531241\\
20	-0.0644339317872713	-0.0887170685935989\\
21	-0.106273305783529	-0.0697325899392473\\
22	-0.0534128573224562	-0.0702099454804374\\
23	0.0147956071542923	-0.0795673203094546\\
24	-0.0754730694622529	0.000395113193500829\\
25	-0.0531110312499974	-0.065113923249691\\
26	-0.0257676306198592	-0.0486688580886356\\
27	0.0416906213653086	-0.200372998295936\\
28	-0.0252791965714239	-0.146783756004961\\
29	-0.00274049190699821	-0.0412323785749689\\
30	-0.0825970337791154	-0.0892497434507179\\
31	-0.0502329791286309	-0.0264262842935684\\
32	-0.031494555491049	-0.064433779792029\\
33	-0.0600811628634859	-0.102929752745219\\
34	-0.0716003604995281	-0.00184071583800581\\
35	-0.0692757658557323	-0.00628537954136213\\
36	-0.0882539604983007	0.0478183841661871\\
37	-0.0414650247693775	-0.00592777120800038\\
38	0.0254645859988809	-0.0242340839777364\\
39	0.011311467348449	-0.0465276898708597\\
40	0.0558158570680438	-0.0657684677348512\\
41	0.0386534884587795	-0.0828498864849908\\
42	0.0312308806072209	-0.0797413967023783\\
43	-0.0839892187595839	-0.0157554889150183\\
44	-0.139372294048927	0.0419607150873244\\
45	0.0189975708061138	0.0333318257989776\\
46	0.00727117379714729	0.0471929466171913\\
47	-0.0226657119971804	0.0548866062456085\\
48	-0.00822699316105873	0.0519099194742755\\
49	-0.0157985131446898	-0.00741083128748323\\
50	-0.0272228618924168	-0.0483275812888274\\
51	-0.05571282102926	-0.073894297475906\\
52	-0.053634396669719	-0.0276286726595987\\
53	-0.0107164595791791	0.056617405571567\\
54	0.0424269698121678	0.00185300781216171\\
55	-0.0289592596560786	-0.0603949791589051\\
56	-0.0222864923335593	-0.0452812996964547\\
57	0.0635095147047204	-0.00813272556683408\\
58	0.0574828426057605	0.0359120630627942\\
59	0.0889761502001859	0.0552187653796595\\
60	0.0768860362810545	0.0154966307494238\\
61	-0.0262251179521407	0.0154848398669452\\
62	-0.111622983992907	0.0375541064375739\\
63	-0.0895329826743852	0.0197759926697167\\
64	-0.00151401639294035	-0.0357652522042084\\
65	-0.0259090397754651	-0.0882934205332401\\
66	0.0312697736004637	-0.13680547649251\\
67	-0.0355535812186767	-0.0707320612551674\\
68	0.0925145614129134	-0.109176067978968\\
69	0.0939461305123068	0.0411440309116236\\
70	0.0538296746767811	-0.0624152867229788\\
71	0.0604982638728331	-0.0377729085116133\\
72	0.0587526210889732	-0.0534212389371292\\
73	0.0870263405129772	-0.0397311451958033\\
74	-0.0115709981287874	0.00345853047106816\\
75	-0.0506149046552857	-0.00170007290810291\\
76	-0.080150654896539	0.0886973642143756\\
77	-0.102444085780463	0.0187334021370149\\
78	-0.0893134585687914	0.0307220234319683\\
79	-0.0591025631604461	0.000180640129601612\\
80	-0.0353601248355243	0.0306244389104304\\
81	-0.0115358929815132	0.0258833305662339\\
82	0.0916481183688208	0.0423915261706554\\
83	0.00975584560539061	0.00700964478839068\\
84	0.0170843190535417	-0.00845302035138765\\
85	0.0242640338165627	-0.055093057134794\\
86	0.00977900478921136	-0.0478865528945841\\
87	0.0158661365924639	-0.079080833655137\\
88	-0.0509428175252516	-0.0502159498971739\\
89	-0.00913686403115526	-0.0656911681194065\\
90	0.107126181016556	-0.0283913906982743\\
91	0.115992516162261	-0.0161871413513766\\
92	0.0278191790483112	-0.039061097600753\\
93	0.0378301531063126	-0.0318240423153133\\
94	0.0249093041461298	-0.0574843653752722\\
95	0.10969637961643	0.0324430759325233\\
96	0.0320375612360115	-0.0675523595319611\\
97	0.0310113891650025	0.0336490721020841\\
98	-0.0110153121379304	-0.0355337162947456\\
99	-0.0455865894528281	-0.0169576417685721\\
100	-0.0275256641169753	-0.000122531675369389\\
101	0.0209416523280891	0.0229222099621284\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0427120234987382	0.134656849824783\\
3	0.0502916484977768	0.0574965583802896\\
4	-0.0182735583424255	-0.013812062369622\\
5	0.0143875189588114	0.0156025374509443\\
6	0.0533987751548549	-0.00251526089403435\\
7	-0.034902621627821	0.0579271102833745\\
8	0.0744277866842867	-0.0239419289758903\\
9	0.024893600350487	0.0936491159982304\\
10	0.000585484076282216	0.0354573542718835\\
11	0.0277347489866166	-0.0653641571567713\\
12	-0.0156978992591285	0.0255951822346164\\
13	-0.0603561153097961	-0.0287740729171239\\
14	-0.0454671676020995	-0.0125153576053053\\
15	0.00696223531848201	0.113762724415816\\
16	0.0163977401324663	0.0416857100037649\\
17	-0.0343350335494279	0.00401563044922452\\
18	0.0240292474412813	0.0341108151366412\\
19	-0.0315201369353217	0.0122545931354936\\
20	-0.0177320716259824	0.0449387833992357\\
21	-0.0393946087188513	0.0132898007507418\\
22	0.0287623179150048	0.0934754907217528\\
23	-0.0136117842737387	-0.00538789511609689\\
24	-0.00152199713435155	0.0261874288718381\\
25	-0.0621955720170612	0.0568004655701251\\
26	0.058050225287568	0.032122818676613\\
27	0.0187571132275402	-0.0514877209509217\\
28	0.0431223739477523	-0.0322621743397203\\
29	0.0078208504259777	-0.0210306202025938\\
30	-0.0514432084451243	-0.037450823667203\\
31	0.0397034061937434	-0.0401623526547267\\
32	-0.00127737485167067	-0.0924611440280505\\
33	0.0296701204374527	-0.00799131473334344\\
34	0.0232834403578462	-0.0188875021714972\\
35	0.00342067434224673	-0.116402842027768\\
36	-0.0576567126470928	-0.121634354555787\\
37	-0.101048349606343	-0.0467212974261545\\
38	-0.0754356777933274	-0.0464588943605452\\
39	-0.076729830223287	-0.0104284014820158\\
40	-0.161350941866235	-0.129102336821606\\
41	-0.0377446255408903	-0.0541323757353863\\
42	-0.00780267501128359	0.01767577414853\\
43	-0.000853003905145846	-0.0573008441554344\\
44	0.0290545315155433	-0.0753969157857888\\
45	-0.0254456677846072	-0.133952409353211\\
46	0.0501332511492343	-0.108012995873613\\
47	0.0403346765439377	0.013031669279882\\
48	0.0382515982672089	0.00663853233020402\\
49	-0.0252905481099394	0.0110269409601317\\
50	0.000768645889795959	0.0213206206705391\\
51	-0.0444550271473459	0.0498123568492189\\
52	-0.010639391437887	0.0366091175274371\\
53	-0.0534376277474928	-0.021824317905442\\
54	-0.13382330923373	-0.0557776729157222\\
55	-0.0596835756186244	-0.0858339860194499\\
56	-0.00898969858166847	-0.023450070953938\\
57	-0.0954407731789391	-0.0569295640691095\\
58	-0.100345053906005	-0.0649299603136483\\
59	0.00496925302159855	-0.00869705798103333\\
60	-0.0452942692853303	0.0747069453310871\\
61	-0.0771501871833606	0.032576278876632\\
62	-0.0550117147673659	0.0100371106275818\\
63	0.049337120787795	0.00741084306997786\\
64	0.0516908997135048	-0.0601814784607356\\
65	0.0679046101160028	-0.0953195410113916\\
66	-0.0195447030596788	0.00499064055479453\\
67	0.0935104350003954	0.0878772081439233\\
68	-0.0145255345380607	0.105834639787387\\
69	0.0353370215429755	0.0733306414611298\\
70	0.0490197375091825	0.00677401388809448\\
71	0.0110481916887862	0.0049569105892315\\
72	-0.00690883282921297	0.102875259658182\\
73	-0.0312524620474042	0.0611422551769127\\
74	0.0255509096977781	0.113035459092088\\
75	-0.000473716708610671	0.0866767757986224\\
76	-0.0371059542057602	0.0406322433735675\\
77	0.0411788715896436	0.02294338600742\\
78	-0.0780845975706012	-0.00819190540950748\\
79	-0.0550657981139704	-0.0136975002884792\\
80	-0.0766394358077347	0.00182619576469777\\
81	0.0210966669722174	0.0270303602095984\\
82	-0.0208183062253698	-0.0218368184464921\\
83	0.0200627556097901	0.00368044602404351\\
84	0.0460172422391467	-0.0565392190769502\\
85	-0.0315952248212059	-0.0429622986418668\\
86	0.0897588007733959	0.0281334014641428\\
87	-0.0244691861695793	0.0242498218412368\\
88	-0.0926181965255779	-0.0725498265281466\\
89	0.0148863036241615	-0.013565149105145\\
90	0.0134996900909578	-0.0401588330047903\\
91	-0.0237977144446119	-0.0237602876558899\\
92	-0.0518919762028429	-0.0738418155247682\\
93	-0.00274566955061993	0.00212274748636171\\
94	0.00688435861105957	0.0691514324885592\\
95	0.0429176809564357	0.108352568232783\\
96	0.0207231694720006	-0.0274009829224014\\
97	0.0285804029095732	-0.0390558596673225\\
98	-0.0614502858860646	-0.0151499191001443\\
99	-0.0648609287241479	-0.0167506138655958\\
100	-0.0270024322561689	0.00826117244370644\\
101	-0.0494964393400512	0.0406142868463591\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0139571725425705	-0.0564887341785084\\
3	0.0408657348112194	-0.0926967940956716\\
4	-0.0192806730307392	-0.0616763026555429\\
5	-0.0556403474349197	0.000608215467308409\\
6	-0.0422279218017074	-0.00121608998268368\\
7	0.00301234223200957	0.0112670185039142\\
8	0.0336788585170403	-0.0184894220158675\\
9	0.0857673418286866	0.0263864572076405\\
10	0.0136035927370459	-0.0725520146397519\\
11	0.0137660053363074	-0.074804650863305\\
12	0.048492951542644	0.0563598238959228\\
13	-0.0109535369211591	0.0583579265943117\\
14	-0.0243509641270316	0.000330866146911732\\
15	-0.041294488939769	-0.0178211808385943\\
16	0.0060249000797678	-0.0136642669361651\\
17	0.0493953095588126	0.00967160957974799\\
18	0.0757847248896594	0.00648350669871416\\
19	0.0250424898354655	0.000428984823770108\\
20	0.0912517045520069	-0.0120157220243029\\
21	0.0571208522035237	-0.00668464362633478\\
22	-0.0330945526192489	0.0515156168264467\\
23	-0.0215131720736295	0.0418634073636576\\
24	0.00946268869846286	-0.0553260047143051\\
25	0.0819814251350745	-0.0242662549430796\\
26	0.111044009723941	-0.0152259788773498\\
27	0.0234801332569311	-0.0601645797416395\\
28	0.0221673038728842	-0.046627984618052\\
29	0.077730744846248	-0.0461423418642639\\
30	0.0591900514340712	0.00750414723349263\\
31	0.112558758483738	-0.0274668535567367\\
32	0.0524283650469074	0.049758976444087\\
33	0.134904074412512	-0.0224709088014857\\
34	0.0128064970058371	0.0518114882334264\\
35	0.0106035101126468	0.0747948190682912\\
36	0.017736366719431	-0.0383104457647221\\
37	0.0161876725874581	0.0227934541286262\\
38	0.0052805651050507	0.0222980587922655\\
39	0.0404178717839117	0.0433919170685689\\
40	0.0220697584491586	-0.0458127064869442\\
41	-0.0652822590705069	-0.0783891791018956\\
42	-0.0662299963184801	-0.0295084309965555\\
43	-0.039922095560743	-0.0198903688790073\\
44	0.055580474196364	-0.0856541607467382\\
45	0.100348142037596	-0.073562097399447\\
46	0.00370272888517537	0.0241136900672956\\
47	-0.0100249820495881	0.0764980163123613\\
48	-0.0669184953311381	-0.00628260773754212\\
49	0.0263621275499672	-0.00493153233517792\\
50	0.0586823070852444	-0.00348917864374889\\
51	0.15342171571645	-0.1070783372213\\
52	0.0878704144305928	-0.0384784665423467\\
53	-0.0113134889720663	-0.0820376503127492\\
54	-0.0435290909690187	-0.0724741419443026\\
55	0.0188271943665539	-0.0708861459381521\\
56	-0.0840881158076137	-0.105820875554353\\
57	-0.0950686387183311	-0.0746820421131138\\
58	-0.0786425918565263	-0.0455639061581723\\
59	-0.145544912409617	-0.0405376806068551\\
60	-0.0616008189351574	0.00843222922296996\\
61	0.031054206413816	-0.0458769704583052\\
62	0.0441069322272088	0.016929170066846\\
63	-0.0733057676504707	0.00254117107159581\\
64	-0.0178100782064597	-0.0218707276429465\\
65	-0.0592532050540302	-0.0803953958000492\\
66	-0.0554116766031661	0.0115728983873965\\
67	-0.156907712467564	0.0363213481148974\\
68	-0.0846282314422412	0.0714152101439865\\
69	-0.0647980625545873	-0.0103725425375822\\
70	0.00374110807892935	-0.0847914736999836\\
71	0.0994629592788448	0.0489348099280416\\
72	0.106661446999869	0.118561890185441\\
73	0.0392508041952733	0.0995758775900993\\
74	0.00440904066137736	0.0762359577694058\\
75	-0.0563462694684417	0.0574071471427048\\
76	-0.0453551783327643	0.0671514751257308\\
77	-0.0175674941510815	0.0399462675323841\\
78	-0.0161619764378667	0.0728607612375158\\
79	-0.0676236607126793	0.0104355388274275\\
80	-0.0658763064145278	0.00427939571883099\\
81	-0.0629645482472635	-0.000569796360788514\\
82	-0.0585187236437711	0.071436752412367\\
83	0.0196714673791709	0.136350063920615\\
84	-0.0739873069414096	-0.0194895226812581\\
85	-0.0772222445412375	-0.0730956803815231\\
86	-0.0663473217764949	-0.0734641760738882\\
87	-0.115795319612607	-0.0499158130028488\\
88	0.00731231843905737	-0.102628829519859\\
89	0.0365102919353781	0.0191070819626288\\
90	0.0776237971331896	0.0920566923553776\\
91	-0.0260884511933212	0.0607203219596566\\
92	-0.045174517940568	0.0295638879505247\\
93	0.00402353751595301	-0.0523045994866387\\
94	-0.0494195988008722	-0.0588869692444964\\
95	0.0677240633369542	0.0170591893782265\\
96	-0.00399218982668254	-0.0122671017348998\\
97	-0.0551027011081401	-0.0238881303111896\\
98	-0.0772559029120721	0.00639753230845686\\
99	-0.00956452102039397	0.0342786781456262\\
100	0.0690797976038871	-0.0270759321680982\\
101	0.114462148722321	-0.0292267341616621\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0314235809178027	0.0422071570353395\\
3	0.0129689311974313	0.0549790022764355\\
4	-0.0695138893815161	0.0535701705752092\\
5	0.01845518266298	0.0716836257724738\\
6	0.0484334085065789	0.0293926688822748\\
7	-0.0814765496763802	-0.046021047754507\\
8	-0.039501536144864	-0.0336652526300477\\
9	-0.0602021587779551	0.0194597069537342\\
10	0.00585917117548964	-0.000253449025490482\\
11	0.104654982433626	0.0369287416306099\\
12	0.00657470491634475	0.0374771089837123\\
13	0.0277427904187926	0.0478183793163414\\
14	-0.0248795592205484	0.0510395722247512\\
15	0.0203069398929325	0.00157958413816075\\
16	-0.0724762793471412	-0.0502987024580978\\
17	-0.0971849498320551	-0.0190131466861618\\
18	-0.0708353721552926	0.0257738467086636\\
19	-0.0822713106516636	-0.0179301668766936\\
20	0.0295218346708608	-0.0204650118367552\\
21	-0.0645323034315924	-0.0675782693877129\\
22	-0.0237022878408859	-0.0366811532978443\\
23	0.00307174204908069	-0.082930112286728\\
24	0.0107351505491509	-0.0244704682764315\\
25	-0.0134442266315905	0.0851318850141664\\
26	0.0205891721423831	0.125387865672529\\
27	-0.00855196164606829	0.0270346112690338\\
28	-0.0366155628925439	0.0130574650695031\\
29	-0.0597476150716586	0.0461050939131794\\
30	0.0807277865926594	0.0152867997728431\\
31	0.0776045500216054	0.00580349294799748\\
32	-0.0660208854441806	0.0754202064221449\\
33	0.0111083360725693	-0.0171371179019798\\
34	-0.0675084021697464	0.0129710343533091\\
35	-0.0109466631099268	0.0476308930567697\\
36	-0.0017301211428052	0.0452198726356625\\
37	0.0406593424584655	0.064954615649478\\
38	0.0889121638791433	0.0318019505107891\\
39	0.0177056872888252	0.0759295028460156\\
40	0.0732817447322141	0.10726594498678\\
41	0.162040112989385	0.00653344517309192\\
42	0.0674675634545525	0.00553597809399766\\
43	0.0227265855980987	-0.0107315541157541\\
44	-0.028074664367713	0.057307206843863\\
45	-0.0265313942199511	0.017532052585061\\
46	0.0247613981830442	0.0429924884432875\\
47	-0.00258589801667467	0.0228252618158198\\
48	0.0398333198511754	0.0829449274092248\\
49	0.0739627142929082	0.14884285606612\\
50	0.0386902413069395	0.0404201425898526\\
51	0.0167355119361128	0.005990698047086\\
52	0.0324044038016492	-0.0641603463894518\\
53	-0.00158124676044596	-0.0956912373839688\\
54	0.0922387359095102	-0.0762392249030905\\
55	0.0256313541031143	0.0162921371681313\\
56	0.054040517958029	-0.0665423330613137\\
57	0.0649421547304166	-0.0537169598515078\\
58	0.0171523546327403	0.117919813151133\\
59	-0.0447401544684621	0.0650307122233201\\
60	-0.0504413384348758	0.0346971493329814\\
61	0.0102456976251039	0.00570259093071425\\
62	0.0259453613437242	-2.63067584979366e-06\\
63	-0.0710170502707612	-0.0411513280740431\\
64	-0.129906876179353	0.0496527371275554\\
65	-0.0465559932119669	-0.00201680991242028\\
66	-0.038364200977928	0.00511168046205408\\
67	0.0584989333579886	-0.0170328053501037\\
68	-0.0601392009382661	-0.0273608213857314\\
69	-0.0532040536300937	-0.0909648717745384\\
70	-0.0307433001046202	-0.0415673452031037\\
71	-0.0425626066000091	-0.0243495850884468\\
72	-0.0103867718164195	-0.0289413744411579\\
73	-0.0232278216652038	-0.0160632641033668\\
74	0.000604032837264254	-0.0410970281066657\\
75	-0.0402893447551829	0.0236985119621969\\
76	0.082412353516106	-0.00709613766141653\\
77	0.100835166696197	0.076269230128736\\
78	0.0140489486081211	0.0704303451100287\\
79	-0.0126689295399099	-0.0164943085942428\\
80	-0.0289608803271688	0.00329281452798257\\
81	-0.0173368544539844	0.0786335779685375\\
82	0.0190321854652544	-0.00890600092075672\\
83	0.0414001621220134	-0.0164641296080795\\
84	-0.0670780991336133	-0.031670349696628\\
85	-0.0141807825745775	0.0291374465915197\\
86	0.018715196238109	-0.0727363055586083\\
87	0.0233850316480053	-0.0238042532251088\\
88	-0.0150218373645872	-0.0106566007557135\\
89	0.00132857223756279	0.0110861663704309\\
90	0.0110065176446518	0.0162358669283455\\
91	-0.0214842442432276	-0.0561292364977358\\
92	-0.0300698070429997	0.0177123897220525\\
93	-0.00731376154671936	0.0232093879896288\\
94	-0.0495984940114946	-0.0801768630106442\\
95	0.000227941165292501	-0.0384909127945631\\
96	0.0267814566404904	0.00843666685239372\\
97	0.0443551906990447	0.0387635232995275\\
98	-0.0193277414965802	0.104186011041185\\
99	-0.134299421917983	0.131606217669271\\
100	-0.113233472634297	0.105982213791027\\
101	-0.0194178229893336	0.108392210704993\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0167591497905401	0.0387669664276891\\
3	-0.0512224705047837	-0.0238619928421941\\
4	0.0725483500065671	-0.0485484168355994\\
5	0.121749622245154	-0.0466989515960085\\
6	0.0558817211568478	-0.0819515115833698\\
7	0.0604296193771304	0.0202116843010697\\
8	0.0406566424585942	-0.0250581320829726\\
9	-0.0231484385813811	-0.0182566350002351\\
10	0.00268675056307904	-0.00580613849857204\\
11	0.0229697161723166	0.0878471475609306\\
12	0.0475828714827077	-0.0216245206768586\\
13	0.000523873780539755	-0.0317383114266218\\
14	-0.0230537506753296	0.0894390195093054\\
15	-0.0439607218762073	0.011839451610548\\
16	0.0339185016040694	0.0428681942784357\\
17	0.0261456951327075	0.07144737401786\\
18	-0.00231776632690154	-0.0565826234394881\\
19	-0.0211993306688349	0.0882975969594656\\
20	0.0787427060702131	-0.0567971760530404\\
21	-0.00885802482171403	0.0250931405019676\\
22	0.0757782707225977	-0.0147512734924181\\
23	0.0521155426583873	0.0338239389845752\\
24	-0.020411486320735	0.113081481774446\\
25	-0.0679702483265337	0.0523988641361332\\
26	-0.0224672339754766	-0.0334197167125172\\
27	0.0339502183461306	-0.00404637117157311\\
28	0.0216805006329465	0.0663415646433273\\
29	-0.00562971568443216	0.0713558965041288\\
30	-0.0148526556723936	0.0659512654151994\\
31	0.0886667176601294	-0.0517065917080295\\
32	-0.0226278703819759	-0.0236196649322265\\
33	-0.0217506182358567	0.0889679107358423\\
34	-0.0119638466638176	-0.0418124885573041\\
35	0.0902827088627586	-0.0149549166993258\\
36	0.0735999278675274	0.0383392681317323\\
37	0.0271399070337641	0.0475443474479842\\
38	-0.0148138817365299	0.0239260528858961\\
39	0.0740338986875493	-0.0536106819982135\\
40	0.00128101402221889	-0.000606906669847609\\
41	0.0379967792920095	0.0678572822844472\\
42	-0.0407603790600162	0.0450529705118183\\
43	-0.0300091519749374	0.0476084983552315\\
44	0.0379266623715731	0.0632654364782643\\
45	-0.0693799805953779	0.13581020672248\\
46	-0.0533401445799689	0.0470928144659475\\
47	-0.0577271133269942	0.0551938173067652\\
48	0.0071429180902307	-0.0351254616360671\\
49	-0.00524654846150024	-0.00197444122168931\\
50	-0.0683645368083428	0.060755319540564\\
51	-0.00837267482330415	0.0504089074213237\\
52	-0.0774047427600672	-0.00293458318572228\\
53	-0.0925506305433401	-0.00545118845087788\\
54	-0.124926472200257	-0.0430712371100857\\
55	-0.0827467145558403	-0.010840549580052\\
56	-0.0914202544650655	0.000277473047142187\\
57	-0.0339951948946637	0.00997421645915053\\
58	-0.0157397613632749	0.0576526879779808\\
59	-0.0449499528567489	-0.00386174191923581\\
60	-0.106411207579224	-0.0522566575120077\\
61	-0.064436906461754	-0.0339024391851311\\
62	-0.0808285590595279	-0.00644403113779842\\
63	-0.0101787047217749	-0.0631191458273245\\
64	-0.124561414589285	-0.125623311237138\\
65	0.011183313786778	-0.0948393774569131\\
66	-0.0374813787613187	0.0911269729499729\\
67	-0.0472910895259841	0.0342126079634927\\
68	-0.0388371391153819	0.0555391529719173\\
69	-0.0129000840719208	0.0567057397382149\\
70	0.0769939009818015	-0.049661249939735\\
71	-0.0741404374599706	-0.054689353830147\\
72	-0.0859861293799997	-0.043903512482688\\
73	-0.061418653336597	-0.07296212578814\\
74	0.0329864439693047	-0.0499944033615201\\
75	0.0568559805973362	0.0927548800297213\\
76	0.0507611120659347	-0.00482741791448136\\
77	0.0913844107508534	0.0521409178809121\\
78	0.0526481035511393	0.105888443180629\\
79	0.0748007250770051	0.085189334162333\\
80	0.033810882897778	0.00782675985330202\\
81	0.003928144277891	-0.0153981060104561\\
82	-0.0026704646649488	0.0695530252116179\\
83	-0.074257916043254	0.0503615985402042\\
84	-0.0169279620492394	0.0412884585860481\\
85	0.0890157564574672	-0.0231457843050399\\
86	0.0301047226557302	0.0323581273188143\\
87	0.0330061976492682	0.0265519847883628\\
88	0.0567181249008888	-0.0345370436238535\\
89	0.0950561709477381	0.0154840752427634\\
90	0.116849078830412	-0.065620025652881\\
91	0.0778622330936002	0.0790201245317679\\
92	0.0305327609515632	-0.0577425921282324\\
93	0.057952221150702	-0.0249227047134858\\
94	-0.0477795525898468	-0.0294017883261559\\
95	0.0641218696950105	-0.0526398266909987\\
96	0.0157173158983807	-0.0401854689911207\\
97	0.00941004442542507	-0.0135873247651443\\
98	-0.0936713586781601	-0.0324544373588513\\
99	0.0726421609574458	-0.0644659425776718\\
100	-0.00099769035565829	-0.0348796826305141\\
101	-0.0462127479975066	-0.0915796127718498\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0248417753937252	-0.0245145866919574\\
3	0.0660903641139091	0.0271412520040082\\
4	0.0699894216365688	-0.0245796890447711\\
5	0.0469092069171942	-0.0581779421437793\\
6	0.0475591662885882	-0.0968011899099284\\
7	-0.0382147137601957	0.0366705156735413\\
8	-0.0523402981737518	0.0825173292155413\\
9	-0.0856545245769837	0.00283375347241607\\
10	0.0689432497715536	0.0286247603652667\\
11	0.090371929480651	0.0970398921377544\\
12	0.0738117794444224	0.0379039697235524\\
13	0.0617308511405294	0.100524036349743\\
14	-0.0327958039120482	0.039251274198779\\
15	-0.047895505448294	-0.011621687169239\\
16	-0.113062471733056	0.0577255144657973\\
17	-0.0130000306884847	0.10753993449795\\
18	0.0325235159213568	0.0468370347445728\\
19	-0.000598668674904993	0.0227027239181338\\
20	0.0128268231385328	0.0114600100264444\\
21	-0.0213449352889182	-0.0374190777813718\\
22	0.0322694116128547	0.117739974560368\\
23	-0.0012689623433235	0.0920114034238956\\
24	-0.0157200736429013	0.0504324930210235\\
25	-0.0517278778664128	0.00772108832893389\\
26	0.00243368882969045	-0.0619265019763227\\
27	-0.000242959083283455	-0.0321289409277067\\
28	-0.0343371340016179	-0.064721771253975\\
29	0.034937512905883	-0.0380684121430653\\
30	0.131976271376698	0.0344580756173817\\
31	0.10666020758536	-0.0932529532403951\\
32	0.0695531505338178	0.031607204450361\\
33	0.0848836616996231	-0.0318060158467451\\
34	-0.0257261928028082	-0.0291678206859302\\
35	0.0371629080132852	-0.0754012804816472\\
36	-0.0409588323877794	-0.015049645985557\\
37	-0.0440406094040778	0.0704489544926699\\
38	-0.0708108647143346	0.00946851180940339\\
39	-0.0829278058915547	-0.0849355067731607\\
40	-0.00776124748086204	-0.0559144257143539\\
41	-0.0220709789620331	-0.0619672214015352\\
42	-0.0340406964254559	-0.0745442547048524\\
43	0.00499693625444578	-0.0206214725639297\\
44	0.0105855861841217	0.0325526992090073\\
45	-0.000821229663929315	0.103891977157228\\
46	0.0878911854470761	0.0657107657703773\\
47	-0.0367850016997506	0.0742848424740662\\
48	-0.114153820523503	0.0831657711493913\\
49	-0.017427595628726	0.070988635773273\\
50	-0.0021328706224685	0.000410774645736134\\
51	0.0940938693403945	0.00220935020441013\\
52	0.019538491056276	0.0309167459018725\\
53	0.0630619843994522	0.0854920260420947\\
54	0.059952400369733	0.102235359546674\\
55	0.095740644001414	-0.0449183030769996\\
56	0.0732364510123717	-0.0359315479618633\\
57	0.0373258243787813	-0.075569543857022\\
58	-0.0205238909654596	-0.120317750553067\\
59	-0.00800322556804081	-0.0368525342627491\\
60	0.0666687397777027	0.0446474385667525\\
61	0.0157795379718678	0.0226658226660448\\
62	0.0525017970196037	-0.020397953393392\\
63	0.0462086551338591	-0.00980204305285523\\
64	-0.0332678758150758	0.0308427798054065\\
65	-0.00968659395944567	-0.084134936250195\\
66	0.0286308925913093	-0.0147903803548015\\
67	0.0596213040109383	0.00439892501257824\\
68	0.0362670118382108	0.111506276772411\\
69	0.046755176333935	0.137274323258685\\
70	-0.0359074919341545	0.0813410752938321\\
71	-0.0400004196297731	-0.000267679928573419\\
72	0.0141533784598914	-0.0528560710149162\\
73	-0.00430820239994347	0.00380794133470737\\
74	0.175221036918245	0.0670892151306708\\
75	0.105069592455137	0.0353047422309647\\
76	0.0731650273086188	0.0584688637305328\\
77	0.0418122678526168	0.071523210799948\\
78	-0.0258362552257439	0.0280812843647199\\
79	0.00821402524564968	0.015534118271176\\
80	-0.0174734493385504	0.00767883940168354\\
81	-0.0403597164479997	0.00602004107670033\\
82	-0.00922763473874698	-0.0465239150543061\\
83	-0.0183367809347885	-0.00951632444678639\\
84	-0.069837531658107	0.00413976858379777\\
85	-0.00571686981684257	0.0601936923852375\\
86	-0.00445660217339121	0.0585246359042583\\
87	-0.0717169284484158	0.0264501317931601\\
88	-0.00361363765118906	-0.0254199142849563\\
89	-0.0821864033347894	-0.0657817394443916\\
90	-0.00774840545376872	-0.0105279788679629\\
91	-0.0813708886973995	0.0274210538072555\\
92	-0.0667308992038657	-0.00292630446294343\\
93	-0.00471004262568655	0.000935962814372949\\
94	7.19698611948046e-06	-0.01237850761289\\
95	0.0243904822116723	-0.0750996458428147\\
96	0.0205867525027205	-0.0547404727789041\\
97	0.028590011218777	-0.120156618391038\\
98	0.0767464918562076	-0.105284477181966\\
99	0.0441699623381978	-0.0586389145203181\\
100	0.0611467716620413	-0.0674992071446374\\
101	0.0198583773953403	-0.0810165397371839\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0149169448865042	-0.0740085978417977\\
3	-0.0147852367657444	-0.0628522060541313\\
4	-0.0485308044956524	-0.0353062999240734\\
5	-0.0181677952712507	0.0156868766890769\\
6	0.0781862166534402	0.0140085597659402\\
7	0.0637231405039905	-0.0917224284369547\\
8	-0.00358961002967476	0.00572426893375715\\
9	-0.0136822900220993	0.00207460521774601\\
10	0.0217475041357976	-0.0351845318215892\\
11	-0.0073904003278324	-0.044735177515565\\
12	-0.00102206670759374	-0.041047774570538\\
13	0.0243307315981801	0.0200107985712292\\
14	-0.0143441449037048	-0.0409646326356048\\
15	0.0348347367085952	-0.0129596950697195\\
16	0.0703030361539314	0.0892182821568923\\
17	0.0153623899159056	0.126761598465061\\
18	0.0174533514631234	0.0928100030636525\\
19	-0.00244665825265049	-0.0269209803896562\\
20	-0.0520875333733534	-0.0112099087568295\\
21	0.00805300392396089	0.0518369025393811\\
22	-0.016000102456022	0.00416488848506159\\
23	-0.0115355391667682	0.00147523104035309\\
24	0.0844932490941183	0.0425528033367455\\
25	0.0825595695861318	-0.0772892690016714\\
26	0.0544545142202423	-0.033560585194768\\
27	0.079294158905341	-0.00680218773663621\\
28	0.109411977330726	-0.0229795994035442\\
29	0.125362415358288	-0.0684784953875914\\
30	0.015636183174857	-0.0430722299651325\\
31	0.0531575411680276	0.0266586579456369\\
32	0.035052903264857	0.0424971303058273\\
33	0.0230660849585367	0.0258344907717328\\
34	0.0391875518184249	-0.0220210011985342\\
35	0.0879319828068808	-0.0126049100978189\\
36	0.10407328037974	-0.0634304692365548\\
37	0.11101159233793	0.0221391412181832\\
38	0.026428388067992	0.0689680699594607\\
39	0.00314505516664951	0.0651303926618994\\
40	0.0403078225414336	0.0813036191848921\\
41	0.0811723296198043	0.0118440501559597\\
42	0.024273881495003	-0.0854422002140224\\
43	0.0711168063452824	0.0607834468210704\\
44	-0.000220743384875176	0.0186682723376057\\
45	0.0305962675291971	-0.0624535738565107\\
46	-0.0287319925091301	-0.0337328524729752\\
47	0.0665505028656828	-0.00159372446770053\\
48	0.0238188581162367	-0.0999851310993583\\
49	-0.0321635807137484	-0.139989469669496\\
50	-0.0741333168721793	-0.0794279368626212\\
51	-0.105062455076735	-0.0423737829741516\\
52	-0.0114401684310375	-0.0334077650246407\\
53	-0.0233731135460563	-0.0862801742181118\\
54	0.00907371860006352	-0.0635493194007699\\
55	0.0864207444803952	0.0371261569936392\\
56	0.0172957030792536	0.0374129082943435\\
57	-0.055469506705341	0.0412830571749829\\
58	-0.125464245941306	0.0800764666974246\\
59	-0.112176486955477	0.144080296459921\\
60	-0.0502870990594546	0.0812178680914547\\
61	-0.0437687199168159	0.0653994642515694\\
62	-0.0598659715454149	0.0617820366470652\\
63	-0.081311418096128	-0.0137376445105904\\
64	-0.110222017646287	0.00698581694683547\\
65	-0.0740258585849369	-0.0358050447341921\\
66	-0.0229254587218336	0.0634311715873994\\
67	-0.0216133037824152	0.0573771178859398\\
68	-0.00426682020229588	-0.0227568743228138\\
69	-0.0239405793141723	-0.0202215997237501\\
70	-0.0930072512843534	-0.00254669140570602\\
71	-0.0148553968879684	0.054827808799926\\
72	-0.0124499554194731	-0.0517601431297345\\
73	-0.0104274603316184	0.035004323543966\\
74	0.00982989709937918	0.0412192934430764\\
75	0.019807243561222	0.000158546403262703\\
76	-0.105993030295328	0.0172131859339946\\
77	0.0169260340291719	0.0204343351976704\\
78	-0.0398952230258555	0.0565367345885773\\
79	-0.031199110109031	-0.0388308277426911\\
80	-0.0353856844169063	-0.00356280654547119\\
81	-0.0367617665506615	0.000593056783964717\\
82	-0.0198354642257118	0.0581741751222862\\
83	-0.0487448778437786	-0.014775096439724\\
84	-0.0100801163067293	-0.0193759369133769\\
85	-0.0564985874465664	-0.116063917012806\\
86	-0.0916289959349982	-0.073201751044732\\
87	0.0190202899950941	-0.0514129732390435\\
88	-0.0391759191646853	-0.0271869263590534\\
89	-0.0711202652708398	-0.0329094660608683\\
90	-0.0410402897880978	0.041907345991863\\
91	-0.0644505830159098	0.0456408409374424\\
92	-0.0860662483433656	0.081119419346739\\
93	0.00260547903875159	0.0514382914932762\\
94	0.0377602509253564	0.0865383984798539\\
95	-0.0541398399391908	0.0553899315045241\\
96	-0.0355804812948549	-0.0138780889585083\\
97	-0.0552125625324654	-0.0259099043292195\\
98	-0.0452826157998938	0.0089831777324301\\
99	0.00596341183613625	0.0508897737630797\\
100	0.0210275457529272	0.00858936538481159\\
101	0.0316460867174838	-0.0745984887591292\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00126907494688524	0.0192513894761552\\
3	0.0325928275569583	0.0376649065164006\\
4	-0.016149830326743	0.0255537346625373\\
5	-0.00598622958485806	0.00745570024230992\\
6	-0.0989837129494788	-0.07996285315888\\
7	-0.0548887504200174	-0.000736348219827786\\
8	-0.075210357006533	-0.0926185292222514\\
9	-0.0523932400736181	-0.0789325637658206\\
10	-0.0601744150743916	-0.0462572059084853\\
11	0.0479675090508584	-0.0279451207094992\\
12	0.0180839326549634	-0.0385189250879319\\
13	0.0348553449567577	-0.0173022066298547\\
14	0.122322382695969	-0.0612799586126099\\
15	-0.00194696167377308	-0.0512919693595174\\
16	-0.0323797482553299	-0.0523954674602488\\
17	-0.0218877026277573	-0.0178075207104399\\
18	0.0513705800392017	-0.0402027829599506\\
19	0.0911592413199931	-0.0760816883428663\\
20	0.0644716651440014	-0.045389720833374\\
21	0.000154182693449224	-0.0894161306691294\\
22	-0.0620491243640944	0.00266230254290043\\
23	-0.0365185997552497	0.0466631524033268\\
24	-0.0418770808660254	0.0184970884363999\\
25	0.0349205194232983	-0.008908047557309\\
26	0.00627358612695002	-0.0399244440394583\\
27	-0.0234106748191809	-0.0706241209011102\\
28	-0.00662704134028582	-0.0648266138262802\\
29	0.0463226674427619	-0.0485928630654131\\
30	-0.00397398823368115	0.0160383017855541\\
31	-0.0272877960712167	0.0359442961164619\\
32	0.011799091482741	0.0700115601511664\\
33	-0.0493725262551766	-0.0241023394554541\\
34	-0.0407913075309282	0.08605194189214\\
35	0.0557813928309237	0.0567161530105036\\
36	0.103050320066798	0.0608454525366618\\
37	0.00990802507651103	0.0401508444639497\\
38	0.0433772365405168	0.0408036993606372\\
39	0.0185521470581097	0.0704795022775729\\
40	0.0714900803947425	0.180407420924889\\
41	-0.0313290053682695	0.0571426139028885\\
42	-0.0161511542861277	0.00185253093018992\\
43	0.0433362756556965	0.00540392353531444\\
44	-0.00762788297596484	-0.0393032966209704\\
45	0.0965209141405798	0.0722584285125536\\
46	0.0640472318173744	-0.0157438452056922\\
47	0.0269098439658713	-0.0511276390385037\\
48	0.0304623154959306	-0.00472259038916168\\
49	0.113056161885171	-0.107948144419983\\
50	-0.000687153932405753	-0.119242034282889\\
51	-0.010910365155187	-0.0400360732725019\\
52	-0.00898253341932687	-0.0681532666453791\\
53	0.0160294235929228	-0.0296446435681473\\
54	-0.0244540923490975	-0.0309155723163952\\
55	-0.103256610386656	-0.0719207202207308\\
56	-0.0488564416044414	-0.0739324754199115\\
57	-0.0270873639339029	-0.0540658878217275\\
58	-0.107279429980859	-0.00297935486852416\\
59	-0.0518188781538717	0.0101076713047922\\
60	-0.0715114210943617	0.0556246403190875\\
61	-0.0747098382972829	-0.00286345925426523\\
62	0.0124910378622513	0.0328058169781264\\
63	0.0401667197850598	0.0220858897123519\\
64	-0.0370832596336595	-0.0787815942428429\\
65	0.00240465295216751	-0.085482169793817\\
66	0.00929230217665583	-0.0780161052006477\\
67	0.0875154042589235	-0.0228495126615027\\
68	0.0744986104287266	-0.00473615575687178\\
69	0.0428109610533392	-0.033433294629168\\
70	0.0302564158564435	-0.0493380457992618\\
71	0.0784377942381157	-0.140191287218056\\
72	0.0382392055140353	-0.149884762377938\\
73	0.0274600196360224	-0.0995383396479688\\
74	0.0924369959791685	-0.0388824499026354\\
75	0.0913483746624749	-0.000407858728034661\\
76	-0.0206841540267578	0.00954892649513582\\
77	-0.0317148871178924	0.00936963055807547\\
78	0.0602982439215094	0.0628056444155196\\
79	0.111741615667814	0.0229123808835447\\
80	0.0580554250574469	0.0489857849334264\\
81	0.0163872095890839	0.0592353125505498\\
82	-0.0123596307727051	-0.010314438880998\\
83	0.0130355812647554	-0.0731719966716561\\
84	-0.0284050456439776	-0.0327422138011853\\
85	0.0570138703154242	-0.0183155774135897\\
86	0.0889001260374256	-0.0994903886432648\\
87	0.0202973957314395	0.0380227384264682\\
88	-0.0146741244097141	-0.0709492855010923\\
89	-0.00646782027247596	-0.105017038669597\\
90	-0.0332459652447621	-0.0622506946072727\\
91	-0.0933285336861252	-0.0608873008835767\\
92	-0.104485089870054	-0.0985144838995157\\
93	-0.0782972764223239	-0.0975209482476355\\
94	-0.0702402820448854	-0.0803353525629836\\
95	-0.0577340887652124	0.00462782984168972\\
96	-0.0117833681257254	0.0019292437855494\\
97	-0.0536877429241936	-0.0499547287256148\\
98	-0.0608416983445321	0.019210899843051\\
99	0.0486658647975201	0.0149697381455568\\
100	-0.016706344022128	-0.0239673121858316\\
101	-0.0553557520537881	0.054001429942067\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0449283066906079	-0.108421454571265\\
3	-0.0427384987406727	-0.0600020979399347\\
4	0.0117942564488631	-0.0540782988873942\\
5	-0.0180224629466204	-0.0599436082065739\\
6	-0.028399346582722	-0.042469455925327\\
7	-0.0510275652167505	0.063457510463593\\
8	0.0272082075899661	0.0679661521438732\\
9	0.0472519476835765	-0.0454359312365344\\
10	0.142856872286073	-0.106927920401779\\
11	0.0620002605006899	-0.00538342126349164\\
12	0.0862060728416177	0.0416618398186813\\
13	0.06217276611467	-0.0706284954092431\\
14	0.0292185882998492	-0.047631528248803\\
15	0.0574387196986787	0.0656314496292423\\
16	-0.0158284601812891	-0.0667444595584294\\
17	0.0360439775513361	-0.0669046565824459\\
18	-0.074638457172662	-0.0501442498936777\\
19	-0.0141752853306828	-0.0233653101125373\\
20	0.00502716375896443	-0.0799201626244656\\
21	-0.0223613300120429	-0.0491704176804777\\
22	-0.00495178075136903	0.0102865504644885\\
23	0.0830646865631051	0.0478092967748605\\
24	0.0596183859627989	0.0158217158574079\\
25	0.0452194753651797	-0.00375709464761887\\
26	0.0183026339836965	0.103650034989746\\
27	0.150987867910441	-0.00416909132329499\\
28	0.119144229468328	-0.0268036209873231\\
29	0.0641850192175768	-0.0311306861576735\\
30	0.00936668415671324	-0.0398737102463614\\
31	-0.00710039829743767	-0.0532344340322379\\
32	-0.0463586014162093	-0.00812343044281348\\
33	0.000226406919129705	-0.0775218764603655\\
34	0.0446991580814514	-0.0549826831015167\\
35	0.0168785622612597	-0.0584698924212064\\
36	0.0628747513871091	-0.0558237609117138\\
37	0.0358945303585614	0.0388434740801313\\
38	0.033575060293982	0.101671721931972\\
39	-0.0197714869091817	0.156233647139147\\
40	0.0826945855415074	0.175011122635691\\
41	0.00892410693928042	0.0530574809884547\\
42	0.0506280298947292	0.0834061679928702\\
43	0.0850166255652138	0.073647239891767\\
44	0.000564303927707982	0.0485625498000071\\
45	-0.0155691519743122	0.120944631114026\\
46	-0.0210917880943091	0.0726557511735032\\
47	0.0285815642696923	0.0460324135903535\\
48	0.0163494468719579	0.00212009617675536\\
49	-0.020460590029782	-0.025959772951783\\
50	0.0597929447943366	0.0460406564784315\\
51	0.0704457554808322	0.0399817070596438\\
52	-0.0155476263110307	0.0759681348054074\\
53	0.021699023687983	-0.00905787969826381\\
54	-0.0212218296930095	-0.0549522224854209\\
55	0.00448857651564107	-0.0228615314276684\\
56	-0.0190457530968616	-0.0749704249296955\\
57	0.0524083067396594	0.00994210699686733\\
58	0.0375962290099175	0.0194353071255972\\
59	0.0352990854150101	0.0389810147615281\\
60	0.0134545710047234	0.0289019092954376\\
61	-0.053033128836927	-0.0294112642590834\\
62	-0.00802206506971305	-0.010588308561391\\
63	0.0350190406431069	-0.0262753710518921\\
64	0.0377634887373819	-0.0363670333968729\\
65	0.0613976705046302	0.0127133888345166\\
66	-0.000814135444392308	0.0145969017425044\\
67	0.0605484267552358	-0.00864039292274259\\
68	0.0367054748586718	0.0284195943137838\\
69	0.0450875940229128	0.00407579760743545\\
70	0.0115968497364443	-0.0696468464948911\\
71	-0.0372059564568269	0.053027764426464\\
72	-0.012280546301787	0.014461734137895\\
73	-0.0400728653200458	0.052080755671096\\
74	0.0229594093089794	-0.0103160180481905\\
75	-0.0120754204849659	-0.0371725224930911\\
76	-0.018580271468971	0.0267960846117313\\
77	-0.0778385095545724	-0.0610883643086496\\
78	-0.0708789321611424	-0.0234937942376295\\
79	-0.0410993433380626	-0.119321140113516\\
80	0.0224684745079773	-0.0197865367848274\\
81	-0.0184190651830592	-0.0183355240854543\\
82	0.0394855400270969	-0.00403496210523176\\
83	0.00419142033666123	0.00821552570080923\\
84	0.0559976936481061	0.0206473223913887\\
85	-0.0173294332229967	-0.0236387969602113\\
86	-0.094327445857825	-0.0415009961762811\\
87	-0.0967361314904836	0.0454367888616825\\
88	-0.0178501739683802	0.037579737439463\\
89	-0.0735779295022777	0.121214593791865\\
90	0.00333960776213307	0.0920188414480492\\
91	0.0354361465572978	-0.0389554442834743\\
92	0.0619207666495334	-0.00149503694477026\\
93	0.0408025697621481	0.0527721716453921\\
94	0.00576446384895772	0.073506237010337\\
95	-0.0749645742521507	-0.00101830383110064\\
96	-0.0652737668327056	0.0973369906495142\\
97	-0.0227379298019715	0.0536566612928998\\
98	-0.00223571135297248	-0.0265330531356895\\
99	-0.0769361700199915	-0.0915868738140778\\
100	-0.0849978440200249	0.00633856882541192\\
101	-0.0463518585532217	-0.0726729104795087\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0566714453471623	0.00312286120153394\\
3	0.0349715847782976	0.00490754055354011\\
4	-0.00352961562532925	0.0274959937035319\\
5	-0.0193611778288371	0.0427786076879067\\
6	-0.0198766159320662	0.0406097629171665\\
7	0.0400722609120759	0.0377497363046919\\
8	-0.00040918360474225	0.0618571191626276\\
9	-0.00855630808988896	0.104817399257865\\
10	-0.0728059659460154	0.0059090484844425\\
11	-0.0908379050062459	0.0405603669323451\\
12	-0.0662729258336244	0.0566983252713775\\
13	-0.0570985253724525	-0.0247066154911606\\
14	-0.0217227786482063	0.00816246355528668\\
15	-0.0811736238406637	-0.0176386886951885\\
16	-0.0487823522587843	0.0685869837394714\\
17	-0.0434706450219684	0.0144795644639709\\
18	-0.004730057054464	-0.0334460887457676\\
19	-0.026337220702226	-0.0440469858011394\\
20	0.0353883095085793	-0.0572364053389924\\
21	-0.00143740461645072	-0.0718074858341946\\
22	-0.0640997620348917	-0.015624388120133\\
23	-0.00142180306810508	-0.0616735188799597\\
24	0.00643574859511875	0.0572091967697231\\
25	-0.044921986257168	0.00576068210581638\\
26	-0.0869775356098561	0.0010348765482156\\
27	-0.0781556318353549	-0.0467763471302906\\
28	-0.00916428403259624	-0.103259908348037\\
29	0.082974206299964	-0.107989234116692\\
30	0.0800580553739662	-0.137424964401001\\
31	0.0362701365729393	-0.0504210915276838\\
32	-0.0128919046903229	0.0684475465808591\\
33	-0.0143872654743422	0.000577418136150094\\
34	0.0184207544655377	-0.0698737040594149\\
35	0.100039071356976	-0.158939431979171\\
36	0.0675438714708314	-0.0295701568163149\\
37	0.0432479291124768	0.0217129096325752\\
38	-0.00664032100034155	0.0390438252378999\\
39	-0.0631747890539641	0.091507727456509\\
40	0.0218753477694078	0.0895603099360296\\
41	0.0633168378937314	0.0591171935806631\\
42	0.0461106422484244	0.0532401012502679\\
43	0.0472484266112341	0.0867913425679341\\
44	-0.0255192827767069	0.0361646377035356\\
45	-0.0260084289167351	-0.0319090099364439\\
46	-0.0529673107177	0.0383892865730996\\
47	-0.023179741618021	0.013005884351427\\
48	-0.0974202755544827	-0.0489062044114554\\
49	-0.0490868634551697	-0.0540687946763184\\
50	-0.0273937465425927	0.0491815827328072\\
51	0.0299394860689087	0.161345737857685\\
52	0.141134492666039	0.0737637872698487\\
53	0.11919507512841	-0.00849505863036372\\
54	0.16501761535403	0.0932361371059682\\
55	0.147130950318729	0.00236144683429817\\
56	0.0675394808981413	0.000538022442867193\\
57	-0.011049515474269	0.00684647161106024\\
58	-0.0308993572949912	-0.051709190482679\\
59	0.0592789408401326	-0.0387191569481543\\
60	0.0316950653964711	0.0214750438074038\\
61	-0.0439963329744671	0.0453145848254695\\
62	-0.0267173912170263	0.0656365987453701\\
63	-0.0192179428848224	0.081768681646791\\
64	0.041711448992991	-0.0336740544370271\\
65	-0.0283249666178502	-0.00465175267939758\\
66	-0.000811259716750092	-0.00672914182404745\\
67	-0.00785450557109506	0.00894694891719951\\
68	0.0361188339510623	-0.00698156608830343\\
69	0.0250673285753605	0.02971976667703\\
70	0.0260871749137597	0.0356238659664814\\
71	-0.0339896502624791	-0.0383307378020121\\
72	-0.0175121625006203	0.0234139575876819\\
73	0.0463099265704501	-0.0492602671116657\\
74	0.117574045289188	-0.0101175046427276\\
75	0.0742899199516685	-0.0196932507101763\\
76	0.0937453558437288	0.0614991038371303\\
77	-0.0168028071763368	0.0495069870812788\\
78	-0.0929680098355567	0.0808257873483455\\
79	-0.195080133672046	-0.0252604672374119\\
80	-0.149701939792547	-0.00245699092899817\\
81	-0.138996268364225	-0.0436104949265807\\
82	-0.0354056567775478	-0.00585322199078374\\
83	-0.0528590204508117	0.0177845115437354\\
84	-0.000414343996005252	0.0299870504900115\\
85	-0.027116019475469	0.0707090662865016\\
86	-0.0418904698159439	0.0287634986884041\\
87	-0.00894596326911636	0.000834709050863365\\
88	0.00938585721922722	-0.0476624496009731\\
89	0.048636127573649	-0.0218694007374776\\
90	-0.0587838594437917	-0.0477662319587799\\
91	-0.050712866787848	-0.0312801997262592\\
92	0.00202002103303717	-0.0242933336882091\\
93	-0.0577171527253967	-0.0166832649754077\\
94	-0.0350704336163899	-0.0186943592630686\\
95	-0.104116038631712	-0.00582383065673986\\
96	-0.0565546821687168	0.0866801719178779\\
97	0.0234028186948705	0.000373358341422686\\
98	0.0543760716946116	0.00689253532615676\\
99	-0.0807603859543743	-0.0439091670964772\\
100	-0.143937182253759	-0.0358505531054141\\
101	-0.0907329295321798	0.000371337188920285\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0211439342089247	-0.0199140681424883\\
3	-0.0864301085761136	-0.0340721008400337\\
4	-0.0423313020551515	-0.00267664672870733\\
5	-0.00432377072977006	0.0168062114859233\\
6	0.076406625798816	-0.00458064861301533\\
7	-0.014144090261597	0.0688795342377101\\
8	0.0218088810872862	0.0159714483860584\\
9	-0.0124375483825908	-0.0186544988580225\\
10	0.00665345331001395	-0.0567077946835472\\
11	0.0715693935039095	-0.10141034560677\\
12	-0.064343013562999	-0.0181462208892146\\
13	-0.0254703006505537	-0.064854073499113\\
14	0.0964817414375392	-0.0721998622173284\\
15	0.02608046088932	-0.0380263622455849\\
16	0.096054760028914	-0.00521500756763185\\
17	0.0927333309502562	0.0218173454335155\\
18	0.00497864126775572	0.0638225890929586\\
19	0.0775253565745285	0.0807152915934491\\
20	-0.0955062392937734	-0.00928204696377061\\
21	-0.0336725360369376	-0.0488194551201674\\
22	-0.024892924136469	-0.0361146609623916\\
23	-0.0261393298570599	-0.0905978428117535\\
24	0.0475377049533568	-0.0373611746275672\\
25	-0.0458917429086755	-0.0534338743225203\\
26	-0.0268945818030689	-0.0218887799130746\\
27	-0.0118669203574127	0.117674010718145\\
28	-0.0284924962163604	-0.0330307546971037\\
29	0.0232273912794056	0.0658975947241679\\
30	0.00706629860168082	-0.0584748219977116\\
31	0.0473726722849141	-0.0389715366242169\\
32	0.0535938264353304	-0.0232578160206183\\
33	0.0901052399024906	0.00845211312449126\\
34	0.033226270913386	0.00422752863249419\\
35	0.0260158438241018	0.0909891903143929\\
36	0.0110780726452582	0.106019248002416\\
37	-0.0319116164754342	-0.0822035629146895\\
38	-0.00172737282878799	-0.119029628088228\\
39	-0.0209361587418303	-0.0748956398668693\\
40	-0.0355654744911509	-0.0854701514606015\\
41	-0.00909167578793025	-0.0447895589893815\\
42	-0.00194303675471484	-0.0276024285692337\\
43	0.0748429729987628	0.0703485431902823\\
44	0.0377471439713767	-0.0233832611606237\\
45	0.00763560132096529	-0.0738213862690414\\
46	-0.0352052650211627	-0.0163798692890261\\
47	-0.10391979298926	-0.0265015514114459\\
48	0.051677426962743	0.0297248319155082\\
49	-0.0439364040635334	-0.00228171501334115\\
50	-0.0125144023698728	-0.0436572202823169\\
51	0.0192560827376385	0.039131969341716\\
52	0.087623400345314	0.0682252668347489\\
53	-0.0223084776226255	0.0297609946556681\\
54	-0.0891490940450411	-0.0515684992919959\\
55	0.0269795089030311	-0.00888704301902342\\
56	-0.0381906544556706	0.0160641946987026\\
57	-0.0518258476034645	0.0523429009790051\\
58	0.0806330352707423	0.0442734797817339\\
59	-0.0068293303291677	-0.0868975687197593\\
60	0.0645294139764974	-0.0665165354153137\\
61	0.0917114805128771	0.0828296232344521\\
62	0.0749310335160339	-0.0407791680369745\\
63	0.0582969953410537	-0.0318347157843969\\
64	0.0825958948264818	-0.0063021394165709\\
65	0.0579401426294585	0.0521078727044057\\
66	-0.0655312574931678	-0.0355119024186236\\
67	-0.0383902770271598	-0.0657487378062775\\
68	-0.0626630405316116	-0.103626527728674\\
69	-0.0179336280524879	-0.103910818348228\\
70	-0.0403927202996332	-0.032583100627591\\
71	0.000750986477915647	0.00975491325482482\\
72	-0.00437628406907185	-0.000838622314901709\\
73	0.0196628024931597	0.0489939497654046\\
74	-0.00733938471203875	0.0532743094557261\\
75	-0.076966350717684	0.0377161660485767\\
76	0.0169965493501394	0.039855138385295\\
77	0.00226094447693456	-0.0353508674831595\\
78	0.0380692031460457	-0.0401579860719038\\
79	0.0141803004628744	0.00891580790555886\\
80	0.0301902165025792	0.0579486191231663\\
81	-0.0323548033354985	0.0502641493031404\\
82	-0.0274154007262774	0.0638638547567088\\
83	-0.0930428406388811	0.00322430863547616\\
84	-0.0311517140110847	-0.00253348772538051\\
85	0.0133264178731239	0.0235272050780246\\
86	0.160461185431567	-0.0326157754962541\\
87	0.0576843263869214	-0.00389363969722752\\
88	-0.035202452148674	0.055353211828762\\
89	-0.0144553546741507	0.0349674031482913\\
90	0.042335938242863	0.0513336626002867\\
91	0.0472046904116559	0.0641992551489049\\
92	-0.0254957064381659	0.0637729617894242\\
93	0.000474185450038295	0.150559073715835\\
94	0.0813492051253941	0.0756550757994522\\
95	0.0720480494825143	0.102035219785555\\
96	0.0659132026725095	0.0288995417603557\\
97	0.0608055275038791	0.0324271358522014\\
98	0.0295420868992756	0.0322155209764566\\
99	0.0531248132313453	-0.0528299105883649\\
100	0.000198355525303187	-0.0560583806274493\\
101	-0.052651627937129	0.0284426423186683\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0247691347943949	-0.044874428449411\\
3	0.0666431715956461	0.00231365081979953\\
4	-0.0227952196681253	-0.0780097446625936\\
5	-0.110336238117974	-0.0478345390550479\\
6	-0.115798218921756	-0.0613181209682479\\
7	-0.0569889884448672	-0.0730474616816549\\
8	-0.0463675240677012	-0.0822831105098772\\
9	-0.0300963554805287	0.0194822561481446\\
10	-0.0596831866912814	0.0164408164103138\\
11	0.00546966071846181	-0.0285794255990389\\
12	0.0930153744123893	-0.0322918539510534\\
13	0.10509342591577	0.00282864655945334\\
14	0.0120078269856407	0.078168950209119\\
15	0.0131108043542278	0.0379388443103917\\
16	0.119025598206965	0.0168525671783648\\
17	0.00734840846564142	0.133136544000638\\
18	-0.0295918767503071	-0.0434733883324726\\
19	-0.0781492121672219	0.00380470924821076\\
20	-0.0691654789574141	0.0572755155259796\\
21	-0.0568509546094922	-0.0238741619166907\\
22	-0.0294440064746049	-0.0256114408884417\\
23	-0.00872293270028173	0.0102414271476527\\
24	0.0339472412497744	-0.00135412100746831\\
25	-0.0211701314521204	0.00595389829236577\\
26	0.0242402309391773	0.0334941061871013\\
27	-0.0157429244604181	0.0756103512954445\\
28	-0.0430560960715758	0.0929209364022957\\
29	0.051703991200914	0.0804198395156142\\
30	0.0717069318455687	-0.0366927747289046\\
31	0.115008479374078	-0.0439557206695057\\
32	0.0366436439326778	-0.0838889641696938\\
33	-0.0952010431997301	-0.00176727351955908\\
34	-0.100981559301679	0.00417186594568992\\
35	-0.0666272539086224	-0.0786322493914766\\
36	-0.0367741220931457	-0.0312285692065522\\
37	-0.0271844099514554	0.0301007644917286\\
38	-0.0332673884506924	-0.0305613450123854\\
39	-0.105254509413886	0.116712007983397\\
40	-0.0552212530530861	0.0959226986868928\\
41	-0.10003153445162	0.000692668550774884\\
42	-0.0457897618950781	-0.0231313515845266\\
43	-0.111724670901182	0.0401339719273658\\
44	-0.0612910059359775	0.119545840490145\\
45	0.00469942881971337	0.0376333177049618\\
46	0.0546790453275647	0.0764501250876645\\
47	0.0397673635717357	0.0602912156402782\\
48	-0.0180148932335482	0.0362122812716087\\
49	-0.0678028244067773	-0.00437889289701684\\
50	-0.0319418543635621	-0.0348431752752197\\
51	0.00520161588195762	-0.0728242346097455\\
52	-0.000808893058298069	0.0777244783474147\\
53	-0.049094430146496	0.108852918847359\\
54	0.0418185982536433	0.0515178462490573\\
55	0.000963122439586746	0.0067921093172853\\
56	-0.0987555449982506	0.0867904003521349\\
57	-0.160675351565767	0.0437767608564686\\
58	-0.0425923336620594	0.0868968891084449\\
59	-0.0720589507442762	0.0143275351437435\\
60	-0.112259512492749	-0.0350592876605486\\
61	-0.0554008184971588	-0.122221119701692\\
62	-0.0851080704617883	0.0311979026310201\\
63	0.0122922225271188	0.0511326380475266\\
64	0.00901884861846115	0.0988805282382746\\
65	0.00229685029106564	0.0874514798875795\\
66	-0.0201826198594063	-0.0317064685914839\\
67	-0.0450018459099898	-0.0296738906580191\\
68	-0.0355437340732913	0.0801216858982737\\
69	-0.0526344445011864	0.0809617191998052\\
70	0.0265976487490499	0.124565750597179\\
71	0.00204593831377786	0.0468768696509245\\
72	0.0474364418787506	0.0813971084087775\\
73	0.0747869818620617	0.131473919760427\\
74	0.0619483877774	0.0919347125214243\\
75	-0.0354661371149608	0.00794898788628112\\
76	-0.0218153203713539	-0.0374652219920709\\
77	-0.118345952800801	-0.120609983882155\\
78	-0.0721894660451392	-0.033612097441662\\
79	0.00676854237667759	-0.0594936523314205\\
80	-0.031885492055149	-0.0604617340685574\\
81	-0.0297881992728789	-0.0500396003924699\\
82	0.00671001000626038	-0.0428523857402835\\
83	-0.102147310845908	0.0424489225719197\\
84	-0.0359303737127061	-0.0499505311618651\\
85	-0.0688789940450287	-0.0997869104739044\\
86	-0.0337220728508226	0.011003354529702\\
87	-0.0790159312820831	-0.0601642992399455\\
88	0.0631598539725452	-0.0602517772351364\\
89	0.125464858574685	0.0460649970596863\\
90	0.132883487403617	0.0624192184046595\\
91	0.131077069639167	0.0092081285943926\\
92	0.0221057116987461	-0.0386369902320182\\
93	0.10090076092047	0.0962185495184688\\
94	0.00211548265294036	-0.00954941467300788\\
95	0.0121338404687469	-0.0315296492727246\\
96	-0.0060595095710123	-0.0879963892159276\\
97	-0.010857103922006	0.015235315694548\\
98	-0.064869347486946	0.0132945517318905\\
99	-0.00917370768903282	0.00388417752042582\\
100	0.0305590425490907	0.00748782924865372\\
101	0.0439550219929152	0.00472121031742566\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0413451242581284	-0.011212468610777\\
3	0.0256311728876206	-0.0361704217879438\\
4	0.00642962183291164	0.0684683865790552\\
5	-0.00518569648656839	0.0359460335367214\\
6	0.0252079555055166	-0.0302161776431657\\
7	-0.00549985945328284	-0.0532151648847611\\
8	-0.0337490086709791	0.075300427318132\\
9	-0.0248687785588476	0.0461060847272761\\
10	-0.00846940644979732	-0.00857927435384295\\
11	0.00433997359384675	0.0354318186566921\\
12	0.0584898935536112	-0.0124824414645395\\
13	0.0633575658451162	-0.00859891031088398\\
14	0.0871317607726317	0.0118159724682728\\
15	0.134645394104046	0.00648692497794871\\
16	0.0346282757237283	0.0198704400423064\\
17	-0.0520371705419024	-0.0985554234100711\\
18	-0.00219988122366574	-0.0471904301087578\\
19	0.00143897906885335	-0.0026769087939559\\
20	0.00446314832419653	-0.0326933014296499\\
21	0.0040562911160013	-0.00184014924500242\\
22	-0.0317010517368293	0.0432444669691899\\
23	-0.0828683185282452	0.0503265187346365\\
24	-0.0603674090404445	-0.0370649934350601\\
25	-0.107127024792974	-0.00294874102815876\\
26	0.00786761753460341	0.0326913034878012\\
27	0.00995458985404427	0.0512003743802339\\
28	0.000315485695307854	0.00891978193903337\\
29	-0.0219648789172925	-0.0370707926245913\\
30	-0.0845457901427994	-0.0772637830583957\\
31	-0.0198881541312863	-0.0426972722124784\\
32	-0.0847746874907651	0.0134808969605363\\
33	0.00495055401073168	0.057127989989502\\
34	0.0101833458633742	0.0978764413909845\\
35	-0.00780274897370368	0.0634182749074982\\
36	-0.0387022760748399	0.0830718696581377\\
37	0.000481656584970878	0.153278241958474\\
38	0.0112884918792971	0.0729715360298015\\
39	-0.00435412891393902	0.0648603403393458\\
40	0.0258745892883425	0.0128893687854069\\
41	0.026163728166902	-0.0625987535453996\\
42	-0.049530005164576	-0.0142352370423782\\
43	-0.0399775845665799	-0.0224065949777417\\
44	-0.0517768689265688	-0.0525060710605981\\
45	0.0389821706640644	-0.0246403248935942\\
46	0.025176979001612	0.0838800308545017\\
47	-0.0350210854289766	0.085494244743852\\
48	-0.058458297346289	0.0991330550226791\\
49	-0.0802863252738735	0.0646361718920937\\
50	-0.0361918708527051	-0.00384062018780486\\
51	-0.0478010091794032	-0.0286783587221494\\
52	-0.0372514259719669	-0.0672376630466173\\
53	-0.0351884991944784	-0.032407127698828\\
54	0.0126844919351651	0.00693003574645125\\
55	-0.0299038217496878	0.0173202413863265\\
56	-0.135101027173848	0.0163377004360575\\
57	-0.0262722560093975	-0.0538055066139077\\
58	0.0533409989816099	0.062870850526998\\
59	0.07553568565665	0.028037631876322\\
60	0.0455792296586733	-0.0200849189616708\\
61	0.104986710409525	-0.0432335755288216\\
62	0.0567123966274919	-0.00539537409709773\\
63	0.0915182144569902	-0.0345550802392838\\
64	0.0690843292883973	-0.0559940334639935\\
65	0.0888994539856649	-0.0474700786154546\\
66	0.0420021847356602	-0.0891730787785137\\
67	0.0702770355814871	-0.0199762769707249\\
68	0.119880216291348	-0.0810397614720955\\
69	0.0690757565415096	-0.0690530905462438\\
70	0.00927735893399691	-0.03031373864729\\
71	0.0707084026419037	-0.0328366435471457\\
72	0.127134406231952	-0.0486415300594372\\
73	0.169826929024502	-0.0844330127282909\\
74	0.108958924292648	-0.049013384065695\\
75	-0.0621891164488736	-0.0943497633468331\\
76	-0.00736704340853109	0.0383629667191758\\
77	0.0517609926172232	-0.017025603485159\\
78	-0.0409571776360128	-0.0888956259136002\\
79	-0.0365194709756508	0.0115560915712824\\
80	0.0225902208909574	-0.0257909003682705\\
81	-0.00337684188877995	-0.0352310650364589\\
82	0.0493650389211787	-0.00270916672918494\\
83	-0.0205064041410071	0.0549547894604656\\
84	-0.132590897766149	0.069877871790563\\
85	-0.0567666884508224	-0.0142541930378953\\
86	-0.100659376549604	0.00701280083914257\\
87	-0.0923221788751649	-0.0483451226932047\\
88	-0.0935728317861588	-0.0507458531560875\\
89	-0.125862845395087	-0.0555508209753302\\
90	0.00837284225360048	-0.0427674860779747\\
91	-0.0928400533094128	0.0042863246340833\\
92	0.0323802098355046	-0.00146332959985243\\
93	-0.0797007100197066	-0.0337852940070828\\
94	-0.0662565459690064	-0.0357919971150533\\
95	-0.0889103040951477	-0.0990895992993344\\
96	-0.0567221725529182	-0.0330692470085914\\
97	0.00510021948950727	0.0183374318221864\\
98	-0.0537446739783239	-0.00786364975310268\\
99	0.0475317538403624	0.0403760266387024\\
100	0.0494646947255109	0.0400973156025543\\
101	0.0737880155166685	-0.0410362313902287\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0787998367064587	-0.006470558963188\\
3	0.0519798229134028	0.0382630864001415\\
4	0.0521503164056726	0.0385117923189588\\
5	0.0413160065062163	0.0419814149304172\\
6	-0.000756484746385167	0.0654259209874667\\
7	0.00517112448695188	0.108938567032195\\
8	0.120803704897649	0.00613608040991397\\
9	0.0366380453635078	0.0391741464433812\\
10	0.0374249335959406	-0.0138118362022759\\
11	0.0924348994351162	0.0295008423573849\\
12	0.0128040923057841	-0.0549435648756801\\
13	-0.0142329377039009	0.0119744134798767\\
14	-0.0248386567164662	-0.0141347721853642\\
15	-0.00396249714335155	0.0598332106843961\\
16	0.00999157396170629	0.08983990601453\\
17	0.0103220781259908	0.00685812750882975\\
18	0.0453896911239038	0.0483509310445115\\
19	0.0247484564329912	-0.0293798377590026\\
20	0.0819805809619456	-0.0043823888334344\\
21	0.0124051066303147	0.0135150857010954\\
22	0.0744905341136962	0.0210463733083485\\
23	0.0130258277814855	-0.03476314252573\\
24	0.00372583508411867	-0.04225633728139\\
25	-0.00742149433001978	-0.0590438994499031\\
26	0.0154689959306725	0.00726783951140921\\
27	0.0100481970508001	0.0784796585655606\\
28	-0.0472725520702627	0.112779760568789\\
29	-0.0490704474167116	0.11492891162014\\
30	-0.0923800532103441	0.136644511396129\\
31	-0.00883383000359037	0.0710224034600798\\
32	0.119832332278735	0.0823299055722851\\
33	0.0597276843518514	-0.0297407404124456\\
34	-0.0253067356026347	-0.0442367938993033\\
35	-0.0122938253680891	-0.07629595400087\\
36	-0.0660815069412773	-0.0864116671320899\\
37	-0.0131559077492438	-0.0109476146122578\\
38	-0.0688633805244064	0.0968175396291824\\
39	0.00556143796172182	0.0437583335918487\\
40	0.0543594544802125	0.0718515390934984\\
41	0.0934260759920712	0.00703672888156128\\
42	-0.0111240807503884	-0.0343642802311332\\
43	0.0183065078782915	0.0231391472695463\\
44	0.0956096696563318	0.138419383166531\\
45	0.0763147239672241	0.100422551981439\\
46	0.100845493488592	0.0184145804965751\\
47	0.0234711619914982	0.0395527245478032\\
48	0.0450045870048691	0.0582129867758466\\
49	0.0109466300859245	0.122107211669459\\
50	0.00115978532778841	0.0127298458044488\\
51	-0.0840378254255412	0.0283672898083124\\
52	0.00127113477179755	-0.0104925359368945\\
53	0.0570867734425483	-0.0418190912001102\\
54	0.0816220213849309	0.0118705925253176\\
55	-0.00260014170652429	0.080519647447557\\
56	-0.0429313717436828	-0.0133573942718592\\
57	-0.076673076901296	-0.0564291638260876\\
58	-0.0835389347807074	-0.00145997758101109\\
59	-0.00626362111914098	-0.0714583704465039\\
60	0.0185421163549619	-0.104820525274075\\
61	-0.045241718683928	-0.0535968815708762\\
62	-0.0680926962974279	-0.0205987474418347\\
63	0.00482765768847843	-0.0809564037501154\\
64	0.0657309061671794	0.00396349399289343\\
65	0.0309329611247934	0.0196516475824734\\
66	0.0685655502569621	-0.0974323357554832\\
67	-0.0749247034980901	0.00420160110789587\\
68	-0.0245807868934487	0.0219674516575277\\
69	0.0342713799189786	0.0568873336376477\\
70	-0.0508807859394362	0.0206002763696158\\
71	-0.0466979655650124	0.0621705634885556\\
72	0.0771309757295931	-0.0521599121108173\\
73	0.00352138947381434	0.0340208112184769\\
74	0.0703934334949132	0.034794678074165\\
75	0.00853546839022656	0.0863305449756211\\
76	0.00920296787219159	-0.0278527034151848\\
77	-0.0837793879829908	-0.0168210502588213\\
78	-0.0978303175421034	-0.111660382186491\\
79	-0.111238561701505	0.00452400025137246\\
80	-0.0840243377659827	-0.0552833557945338\\
81	0.0161648298397766	-0.0640815369495722\\
82	0.104441827793429	0.0196547160519757\\
83	0.074577052547493	-0.0278552279414525\\
84	0.00675353550518615	-0.0639975370153657\\
85	-0.00290486654574098	-0.0729076300483718\\
86	0.00600605930066504	0.00663776525625613\\
87	-0.0544466885304031	-0.0151957930536361\\
88	-0.0871196937793337	-0.0147765059708397\\
89	-0.0680874773309942	0.0840620409976685\\
90	-0.0390545035984624	-0.00170369663588889\\
91	-0.135972870690368	-0.0147600713475336\\
92	0.00451588047675355	0.00903815114986509\\
93	0.0306232901891406	0.0461191885918788\\
94	-0.031531381992603	-0.0234377725292944\\
95	-0.000530260954583212	-0.0841114241877527\\
96	-0.131016475667561	-0.0707437591925458\\
97	-0.0878055848411401	0.00295047999185248\\
98	-0.0152728729223163	0.00577700586163705\\
99	-0.0311176579233113	-0.0758939849941662\\
100	-0.0242351323341092	-0.00565960030185336\\
101	0.033088329244635	-0.0587914556493266\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0456467470401396	0.0415641760829117\\
3	0.0761526232778972	-0.0396335199536628\\
4	-0.00575432154786752	0.00269020895608241\\
5	0.0129707011285524	-0.00760614670181949\\
6	0.0287919906446271	-0.0780729245946679\\
7	-0.0644325371058087	0.0369627393294715\\
8	-0.0397585152331489	0.0340902261980625\\
9	0.0362414916230673	0.00851192650144692\\
10	0.0131944454119555	0.0946896760395704\\
11	0.0384692516319483	0.0462356690237614\\
12	-0.0107208071175122	0.0270147869939168\\
13	-0.0850522807904268	0.0375556683935318\\
14	-0.0997325508645362	0.0124451571965952\\
15	-0.0103768957874923	0.138727868312442\\
16	0.0122992940093257	0.120822757655685\\
17	-0.0771795544352242	0.0675026801885477\\
18	-0.149938885649728	-0.0030525599620372\\
19	-0.0375520358214827	-0.0485370194980519\\
20	-0.0469945715660669	0.0550043836973934\\
21	0.0694663841675796	0.0560159171125459\\
22	0.0485767729777303	-0.00106751191996268\\
23	-0.00047386767155182	0.0237432976304311\\
24	0.0323905966034615	0.0626892032645691\\
25	-0.0312453084875887	0.0448475568766172\\
26	0.0054054377150727	0.0694802486356828\\
27	-0.0643785381071346	0.0647909174153774\\
28	-0.0272909506218703	0.0651442532775061\\
29	0.0309749232955972	-0.0338541806775048\\
30	0.0238432688549897	-0.00954109115194733\\
31	0.034589777163954	0.046925457412211\\
32	0.201039264424529	-0.0522681799939971\\
33	0.128050965897468	-0.16652654854727\\
34	0.0481112468025386	-0.0527802881914693\\
35	0.0307829316425241	-0.0539768096426898\\
36	0.106883524013933	-0.0562128809026805\\
37	0.0726187981298812	-0.0437993028114183\\
38	0.0352346486172977	-0.00504367012578993\\
39	-0.0336007448574223	0.0483928469504029\\
40	0.0107875192632901	-0.0387049800085112\\
41	-0.0826902858353717	-0.012970565171277\\
42	-0.0618133002218291	0.0298257319700259\\
43	0.0293878181059476	-0.0274281272309663\\
44	-0.00860662217795499	-0.0707904379843561\\
45	0.0424718622143137	-0.00951133440734816\\
46	0.0434274979973735	0.11924530086891\\
47	0.0164264590215498	-0.0453459662167322\\
48	-0.0142805000216675	-0.056573202488315\\
49	-0.0213926364645197	-0.00834234895603965\\
50	-0.00814783076154402	-0.0110832987136695\\
51	-0.0164999590275112	-0.0167033867470157\\
52	-0.00435343201823716	0.0191930966785318\\
53	-0.0337547168684047	-0.129434077235432\\
54	-0.0100803521361664	-0.077873395205551\\
55	-0.016425181824004	-0.0286408939115737\\
56	0.00584535888806002	0.0396429227475719\\
57	0.0439410066068806	0.0361682227477842\\
58	0.112357042369266	0.0765827296316771\\
59	0.116983825540362	-0.0265733899243804\\
60	0.0970232385202057	-0.0369564945474046\\
61	0.0883529004469001	-0.0584618481014293\\
62	0.0895215847308442	-0.0378204182216866\\
63	-0.00510037698327328	0.0271812558425049\\
64	0.0317179976524446	0.0529071774140722\\
65	0.00925355201343921	0.000972510478587138\\
66	-0.0503990851283155	0.13321609542332\\
67	0.00442400181472576	0.0448356317079181\\
68	0.0101197627474903	0.0367819882856766\\
69	-0.0274875439229849	0.0186033254403781\\
70	-0.0200128701363373	-0.0179975429586978\\
71	0.0284973468009573	-0.038523355860041\\
72	-0.0487905670348036	-0.0339504181904449\\
73	-0.0781737924211074	-0.0432377938372392\\
74	0.054994645635939	-0.0136776817419893\\
75	0.075552384972338	0.0545589986994418\\
76	-0.0213986317213286	0.0155190374512423\\
77	0.0441472382980827	-0.00791924437405152\\
78	0.0325477266225941	-0.0470253319080372\\
79	0.00602603772484069	0.0271542929651263\\
80	-0.00651555819662129	0.0348073200261277\\
81	0.0636048635974594	0.0317012638389067\\
82	0.0401032483154247	-0.0607221955974144\\
83	0.0262789800108369	-0.0311796770340075\\
84	-0.00455548885512065	0.064299040426664\\
85	0.0162710091621582	-0.0209740130905912\\
86	0.0548050839411144	0.0339379352902828\\
87	0.0911221787393654	-0.050384456990592\\
88	0.0722390315835496	-0.05542413694597\\
89	-0.047323217731637	-0.0867630441490149\\
90	-0.0120973192837858	-0.0548918267022734\\
91	-0.00682983582917642	-0.0217752556053235\\
92	-0.00245300986150837	0.109161297278915\\
93	-0.000661976070442972	0.0718189478942984\\
94	-0.0127308863081617	0.0790961098108882\\
95	-0.0160185523542966	0.00781177022282805\\
96	-0.00438705057431734	-0.0196769377596371\\
97	-0.0429185717919858	-0.0371851767635525\\
98	0.0927727598076555	-0.0589657944268199\\
99	-0.0390791648780211	-0.0699068318276072\\
100	0.0245573955969582	0.0151121403179529\\
101	0.130831234513413	-0.027139422028605\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0572742164373038	-0.0328650576259098\\
3	0.0596327837798649	-0.0375266413516704\\
4	0.0799312931612265	0.0151144117729004\\
5	0.135500596291431	-0.0119516783817706\\
6	0.0133769999255524	0.0232829279387273\\
7	-0.10324962177278	-0.0300137529001948\\
8	0.0231181026223969	0.0272682144630349\\
9	-0.0275400436536381	-0.0539702801805551\\
10	0.00712036129370638	0.0172541937397704\\
11	0.0885401844714096	0.0379870350191337\\
12	-0.00849322067764444	0.0802397439545305\\
13	-0.0179333178206391	0.049159374843684\\
14	-0.00939915140970065	0.0202572987374151\\
15	0.0176357957189671	0.102876700191491\\
16	-0.0629289226324033	0.0974659024169743\\
17	-0.0128818741820057	0.0503304490662902\\
18	0.107040787522623	0.0256314258345493\\
19	0.0106543754693933	-0.00827759807403905\\
20	-0.0113240074975837	-0.000733018407360215\\
21	0.0459414482756294	0.0343351985202726\\
22	0.0848438458862039	0.0751563071063199\\
23	-0.030882104030244	0.0287508740033491\\
24	-0.00737364046613268	0.00187154527272339\\
25	-0.028892179285007	0.0074198098670692\\
26	-0.0275838537003135	-0.0213770590660428\\
27	-0.0673076596494556	0.0123311426937071\\
28	-0.0833719307217541	-0.0175268957963772\\
29	-0.0333338968407264	0.0193381366243846\\
30	-0.0381777691605755	-5.21310214702496e-05\\
31	0.0251071848653047	0.0283556421248928\\
32	0.0496416185725221	-0.00984501785148849\\
33	0.0285353834880524	0.0786868831419529\\
34	0.0590831338045912	0.0680475840709757\\
35	0.0521593015025642	0.0282336455451965\\
36	0.0183599406600401	0.0488663386187444\\
37	-0.0431585382603008	0.047400302427303\\
38	-0.0364019190436546	-0.00837876804559282\\
39	-0.0184548778599865	0.0222702893152417\\
40	-0.0727115165267345	0.0456361474356658\\
41	0.0689092280190535	0.0364111774902641\\
42	0.0602958140982692	-0.0491219221355844\\
43	0.0118161828943613	0.0247063762535314\\
44	-0.0996045196894356	-0.036743396684611\\
45	-0.0398451789433755	-0.0938702758565804\\
46	-0.110034616397811	-0.0122036298289298\\
47	-0.0904624728106141	-0.00238482279976105\\
48	-0.00187074257775165	-0.0341152816812272\\
49	-0.0672181025659616	-0.0134444974108063\\
50	0.00604131446651947	-0.119854872051695\\
51	0.00923945793074154	-0.0633296308206289\\
52	0.0129379488414938	-0.0692313632020895\\
53	0.00351853610313997	-0.0923571965783359\\
54	-0.027241428744327	-0.117488444007328\\
55	-0.075355403950926	-0.0663790461649361\\
56	-0.063041480484648	-0.0145105665711089\\
57	-0.0986921779459781	-0.0670261555421023\\
58	-0.0145794704886232	0.0637051444030013\\
59	-0.0496737417882463	0.0761388605877849\\
60	-0.0632572502601526	0.00775655853994252\\
61	-0.0172192413460197	-0.00120981291271959\\
62	-0.015108885819168	-0.0902964683587386\\
63	-0.0852520828056442	-0.147217825688368\\
64	-0.0603257141879158	-0.0592735363792893\\
65	-0.0540564326763798	-0.0577078475428742\\
66	-0.043900384463466	-0.0502533840783016\\
67	-0.0450460009949701	0.0113803984484691\\
68	0.0272606155701438	0.0233785447818427\\
69	-0.0154530738602985	0.0591537461340646\\
70	-0.124473601260902	0.130324112751314\\
71	0.000403463768730968	0.00278086428443756\\
72	-0.0163626465771086	0.087749080198542\\
73	-0.0708246522190865	0.046253150866039\\
74	0.0143080098620577	0.107599514923883\\
75	-0.00212788342488521	-0.0763614017213535\\
76	-0.0208042654320074	-0.0448101150913173\\
77	-0.0297213035539835	0.0110483523321328\\
78	0.0194577398039441	0.0301519875082494\\
79	0.071243953093191	0.0382726319024444\\
80	-0.0447095601931443	0.144132247339014\\
81	-0.00202404182692011	0.0221582223258788\\
82	-0.0554156061347564	0.0451310358874527\\
83	-0.0306565506652394	-0.0502967992674795\\
84	-0.0896217028997968	0.0207114927052338\\
85	-0.035725547957064	-0.134678598914599\\
86	-0.0376067669292696	-0.0435135486483419\\
87	0.0429907465289574	-0.035614604749896\\
88	0.0714235218093866	-0.0531513631270914\\
89	0.0388897879235827	-0.0477797149829985\\
90	0.0567647087636082	-0.0791146990817996\\
91	-0.047653299997999	-0.146546230668585\\
92	0.0432084863626931	-0.167092600028227\\
93	-0.020740551663787	-0.0045562497710871\\
94	0.0252890022776344	-0.0543634826393123\\
95	0.00719776912338767	0.0133782653045142\\
96	-0.0342670494537356	0.0208710592157142\\
97	0.0697568841099056	-0.0631080563038145\\
98	0.0743891170104685	-0.0432832324560487\\
99	-0.0983030443325417	-0.0841995587196627\\
100	0.0150409117252707	-0.0686988864105699\\
101	0.0152027701804599	0.0348826974335482\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00739104971921413	0.0168415511843217\\
3	-0.0015784215687139	-0.0708286353864413\\
4	0.0449949549678591	0.00368850403629826\\
5	0.00929902762105977	0.0193625068027498\\
6	0.134678894364974	0.00485603795037464\\
7	0.0700214111258128	0.0037012088713319\\
8	-0.00958243189187882	-0.0490532504452426\\
9	-0.00770275823918653	-0.106240151226532\\
10	0.0522049263720417	-0.0755039182934768\\
11	0.0276959623415612	0.0164023692870746\\
12	0.114277697900829	-0.0199895415394625\\
13	0.0803898207279861	0.0206562870260645\\
14	0.107725639698037	0.0513953990130364\\
15	0.0727693214663989	0.0901955637028847\\
16	0.0833210363528367	0.0349748569678172\\
17	0.0574778715581327	-0.0127301006476959\\
18	0.153327949894897	0.0193257845470237\\
19	0.0333030537771206	-0.00524084742839426\\
20	-0.012495180647128	0.0379504116464753\\
21	0.0352238002122174	0.0490001057121903\\
22	-0.0312055317122669	0.0725914729945893\\
23	-0.0611852912199757	-0.0375571208435524\\
24	0.0178396531275691	0.00593764751092872\\
25	0.0373680150041065	0.037010730711054\\
26	0.0359619592812678	-0.027492030566107\\
27	0.00145865776339823	-0.0347038528153568\\
28	-0.00572572506704372	0.0369267667581851\\
29	0.0529568589902964	0.0618516402446626\\
30	0.0907786710999164	0.0524035692135206\\
31	-0.0722183498367065	0.0244387382678417\\
32	-0.0754282081820303	-0.0208406655730934\\
33	-0.049911864937048	-0.0595993896030977\\
34	-0.0666495611235838	-0.12423969934367\\
35	-0.0773844651702972	-0.0769493651013858\\
36	-0.0580632834767069	-0.145823347812262\\
37	0.0398675082790748	-0.0694635004719312\\
38	-0.0257663964874955	-0.0924324669283567\\
39	-0.0519273717522427	-0.0710597985704272\\
40	-0.0261022802476811	-0.0350436006140745\\
41	0.0154772395126933	0.0157828297415657\\
42	0.0394773825901002	-0.0322130595554113\\
43	-0.0827942899081985	-0.0191402166035526\\
44	-0.0785201071450075	-0.0106723142428276\\
45	-0.0251592161799684	-0.0312696761463777\\
46	-0.0177652815538206	0.0251625466351764\\
47	0.0976690080648281	0.0496752378256922\\
48	0.0355435088373617	0.0723414648658489\\
49	-0.0837713453188459	0.00113300755797888\\
50	0.0245914395252036	-0.0383397933511279\\
51	-0.0986765858476853	-0.00101462480301175\\
52	-0.0669027321451919	0.0248988265021314\\
53	-0.0715838931629636	-0.037556427126689\\
54	-0.0596862215579914	-0.044436864428603\\
55	-0.0345282075362002	-0.0481999552984748\\
56	-0.0120595414124645	0.00846021785710028\\
57	0.0151638005377073	0.105046271144923\\
58	-0.0163558674025462	0.0127320836846976\\
59	-0.0941680901326014	0.0817618520942252\\
60	-0.0226761989462508	-0.0256434115467345\\
61	-0.0178180967935764	0.0546458860663919\\
62	0.0318051972792471	0.0942209026517319\\
63	0.0297902530702838	-0.0136739322906435\\
64	-0.00283476622583279	0.0409483024756695\\
65	-0.114478165887551	0.0225008044977033\\
66	-0.00269041903172429	0.0726507715061973\\
67	-0.076341428802136	-0.00310427699443563\\
68	-0.0239867677080411	-0.0338917240624602\\
69	-0.076352924796648	-0.0399143519487959\\
70	-0.0316820764652185	0.0327229923553768\\
71	-0.0993497020200106	0.0748323065935597\\
72	-0.0827520338654258	0.0663812899868261\\
73	-0.0567288089672834	0.0108044386799745\\
74	-0.0240221316491257	0.0801933510635269\\
75	-0.0552352375584665	0.0645753781858553\\
76	-0.0722853033981632	0.114290870351424\\
77	-0.0877614734031307	-0.00294101104310895\\
78	-0.00136419253674668	-0.022135916577475\\
79	0.00302482979111811	-0.054895701662301\\
80	0.0217546705369189	0.0326363271721366\\
81	-0.0177695236735851	-0.0305941286172397\\
82	0.0733796781990586	0.045952816787236\\
83	-0.0190635368483593	0.00306935296229766\\
84	0.00779373580756901	-0.0792100387615642\\
85	-0.0373440177991901	-0.0338200101163146\\
86	-0.0032336029431853	0.0344030224533771\\
87	0.0349104445865875	0.0331746483532743\\
88	0.0144287416935732	-0.0387853386511477\\
89	0.000784212501334168	-0.00310824899282329\\
90	0.0474799896700688	-0.0716244893408887\\
91	0.000133412327070027	-0.0509889479970981\\
92	0.0605873888544139	-0.0892306861247309\\
93	-0.0873514559783006	-0.0409684618287593\\
94	-0.0203197830909251	0.0646902643990851\\
95	0.0757294325907581	0.119877184581049\\
96	0.0593044432699508	0.137986738542802\\
97	-0.0142737223118597	0.085980648375475\\
98	-0.0084105488984228	-0.0229496688867414\\
99	-0.0518570096641602	-0.00180959062486916\\
100	-0.171758106762726	-0.0684904479326505\\
101	-0.131014631785503	0.0122190511881638\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0117347748466494	0.0104817466576588\\
3	-0.0310460708714991	-0.00196262319193843\\
4	-0.00783478126832785	0.0613206688772485\\
5	0.0105880754612162	-0.000732643415749121\\
6	0.0655770134193555	-0.0600728622577872\\
7	0.0503357576790039	-0.0941335392283573\\
8	-0.0423065699866856	-0.000571497084615083\\
9	-0.0180533419071237	-0.0058139094301487\\
10	0.0837215768042003	0.104107357082855\\
11	0.184720474217716	0.0799990641393098\\
12	0.121956773925831	0.0590721920020726\\
13	0.0695948690609404	-0.0133792804893026\\
14	0.0197994222275506	-0.00246034014652129\\
15	0.00696456503375253	0.00337460056869773\\
16	0.0815770750662171	0.0618263525638799\\
17	0.0341836389719059	-0.0181484362364264\\
18	-0.0248262832328143	0.0422212591396153\\
19	-0.00297205875103779	0.0767133773998288\\
20	0.0453055727531377	-0.00774920808648887\\
21	0.0808149605011466	-0.0309950615471459\\
22	0.0268748911801295	0.0263577020259692\\
23	-0.0612904495364821	0.0431331163543097\\
24	-0.0108332334531747	-0.0197761092174201\\
25	-0.0455653813594823	-0.00471489063637206\\
26	-0.0143541077829175	0.0184737191845862\\
27	0.0123052571240912	-0.0667921312902893\\
28	-0.0255131392362975	-0.0743444999211162\\
29	-0.0191939745956278	-0.0723366872817552\\
30	-0.0294783362868383	-0.100556508836646\\
31	-0.0552755238384485	-0.0412949629549267\\
32	0.0244466424939881	-0.0255304081804902\\
33	0.0139453558167345	-0.0338629392644542\\
34	-0.061832779387599	-0.0290820502729632\\
35	-0.0310767225387058	-0.0434343429372469\\
36	-0.0589882741047029	-0.057175852569593\\
37	-0.149186703333273	-0.0711644449167459\\
38	-0.126041997838009	-0.0499973986521051\\
39	-0.0409670687705759	-0.11216820947148\\
40	-0.00226795935810895	-0.166281767381368\\
41	0.0370379380897405	-0.0361171180479152\\
42	0.121769333431833	-0.0447329617094813\\
43	0.143716054237151	-0.0741069320823254\\
44	0.0908538079534928	-0.00198345507304485\\
45	0.0466677344976294	-0.1029060091139\\
46	-0.0398349739166915	-0.0938143689659196\\
47	-0.0767095307718771	-0.0788032354277282\\
48	0.0577933988428599	0.00856753759729263\\
49	0.0331318749054742	-0.00270228668402888\\
50	0.0300606535997928	-0.118323670512701\\
51	0.00459931622435735	-0.0937359236265202\\
52	0.0326564537236688	0.0643722558953143\\
53	0.0278255608286647	0.0617045951353112\\
54	0.0388624551511239	-0.0431036856252357\\
55	0.0293947737155706	-0.0158795500763445\\
56	0.0143587237183587	-0.00115758242455977\\
57	-0.00464342780187693	0.0968748600031397\\
58	0.0917233960683787	-0.00775252015674226\\
59	0.0777750393482664	-0.0333477611046948\\
60	-0.00742449325470881	-0.0924491034549574\\
61	7.51019982224172e-05	-0.0252963906128802\\
62	0.0389964247509822	-0.00706009842741883\\
63	0.0315920943407144	-0.0585331189605576\\
64	0.0336487719299689	-0.0423711797992517\\
65	0.0771279591990773	-0.0861053516464576\\
66	0.114199805366464	-0.0733909885570539\\
67	-0.0344894009450216	-0.0509372460367652\\
68	0.071766190802776	-0.0624181887304907\\
69	0.0942143878342264	-0.0311431307584265\\
70	0.0665282102477007	-0.101390967437091\\
71	0.0410535553910627	-0.000956243532797864\\
72	0.0325733217874614	0.0226169784803758\\
73	-0.0081252530805867	0.0218888547897982\\
74	0.00956962461979285	0.0795073045021805\\
75	0.022583103097174	-0.0225383270128848\\
76	-0.0605976317482309	0.0266595662801944\\
77	-0.074064490949973	-0.00470104474963305\\
78	-0.00571794328610054	-0.0405328487768324\\
79	-0.0495533489147556	-0.0403957396175163\\
80	-0.0825509957722356	-0.0716908634485721\\
81	0.0193244800391024	-0.0748027806794375\\
82	0.0703600273110241	0.00056897413617301\\
83	0.0169349917457556	-0.0241891648759331\\
84	-0.0966740637724636	-0.0162839103341851\\
85	-0.0425412910237966	0.0022030486902622\\
86	-0.0110770950303129	0.00453803518608778\\
87	0.0411853333190481	0.00689317235985535\\
88	0.00557504271911183	0.103128646058023\\
89	0.0114034218646212	0.122146225812688\\
90	-0.00392901761631303	0.0411146714060883\\
91	-0.0153486543188982	-0.0272092460715953\\
92	0.000643586947274817	0.00815150057235608\\
93	0.0182653997916143	-0.115834610032931\\
94	-0.0689580177234348	-0.0128624746904739\\
95	-0.012111154753234	-0.0323673643002635\\
96	-0.125827839655496	0.0858120473712862\\
97	-0.0182211866940244	0.131929882848458\\
98	0.0794558729304187	0.0231606490671718\\
99	-0.000576187528245196	0.049598190905874\\
100	-0.00430171894388926	-0.0307783180977425\\
101	-0.00546611477091658	0.0169445882551967\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0725537712052235	0.0378003264482359\\
3	0.0172016534660195	0.0275773020512045\\
4	-0.0176246722159429	0.00462400864160279\\
5	-0.0019045049079683	0.054928581580721\\
6	0.0624363616260292	0.0333525949281613\\
7	-0.0165701548955901	-0.00805467092386206\\
8	0.00370926896654204	0.0388668253299701\\
9	-0.00144507589984543	0.0192805678528492\\
10	-0.0916018051829347	0.0617500930320732\\
11	-0.0458491642313136	0.0637147317202304\\
12	-0.00535594844997988	0.033065176091583\\
13	-0.049657885345664	-0.0217952520219788\\
14	0.00253496014652506	-0.128988218073368\\
15	-0.100490552773444	-0.0901658939443582\\
16	-0.0806901060044456	-0.000370477243597046\\
17	-0.0810183170174921	0.0112005736103889\\
18	-0.100713071547292	0.0476542655918325\\
19	-0.0428497858581501	-0.0546383010392697\\
20	0.000652879307876126	-0.154937917447982\\
21	0.00176976592330571	-0.0530942718886424\\
22	0.00882611939785024	-0.112057710643107\\
23	-0.00311785108004514	-0.0962019041747369\\
24	-0.093905385404209	-0.0777685841405166\\
25	-0.0484295217597513	0.0386386512858435\\
26	-0.0346772944689759	0.0615241129334735\\
27	-0.0323991477442621	0.0551348275409138\\
28	-0.039333375851958	0.0573035316547752\\
29	-0.00875836542335421	0.00149734586693583\\
30	-0.00977860051167851	-0.136517093662295\\
31	-0.00338594145804875	-0.0988877456234436\\
32	0.0222214233809038	-0.00487449180477909\\
33	0.0784808426042964	0.0485802733384477\\
34	0.0688941962840076	0.0255672202605886\\
35	0.0506449236539477	-0.0304816037671735\\
36	-0.0643022505474724	0.0219602755477861\\
37	-0.0683914994681206	-0.0234563883044959\\
38	-0.0617132153176148	0.00577777673382592\\
39	-0.00705063459293131	0.0229657513513305\\
40	0.039128774564557	0.0819100256393103\\
41	0.0456621895204137	0.0372864750758162\\
42	-0.00286989201731274	0.0794346133824095\\
43	-0.0165440635985607	0.0156198497151202\\
44	0.0321691007787431	-0.0162147809264841\\
45	0.0647137610866056	0.051589712286893\\
46	0.120945820502396	0.0108627097576925\\
47	0.00852571674047016	-0.0174199143783875\\
48	0.0615635510754224	0.00520412555235615\\
49	0.141980885019004	0.00356091318276866\\
50	0.123131772775363	-0.0566309124687412\\
51	0.129179044733518	-0.0426553704441229\\
52	0.130960812532411	-0.0566822703229082\\
53	0.0408239131533181	0.0319530542747444\\
54	0.0222281592428408	0.0395523521322846\\
55	-0.00114764275354021	0.0440260585278614\\
56	0.0615897119276507	-0.0147381334490009\\
57	0.0947390855835571	0.0279829903912169\\
58	0.0142926436575477	0.0483889441809573\\
59	0.0884951626443251	0.0303732278458895\\
60	0.0185673453216806	-0.0189649571304084\\
61	-0.0422837578719846	0.0796708489238226\\
62	-0.0327430399660245	0.0596271612107044\\
63	-0.0725176925828714	0.0776310303735795\\
64	0.0204005361728587	0.082039422859607\\
65	0.0548022508796564	0.0399142702987604\\
66	-0.00860689452298834	0.0193336391610951\\
67	-0.0575581902992553	-0.0340114068785181\\
68	-0.0600593792157968	0.00500945281785805\\
69	-0.0121382463632351	0.00113527265159038\\
70	-0.0462823349108256	-0.0220947751273463\\
71	0.0108971394944428	0.0338807620194277\\
72	-0.00668625669519783	-0.0279925140352858\\
73	0.0274830965653031	0.0791771080194946\\
74	0.0324712589956533	0.119520235317332\\
75	0.00102046060253651	0.0476543271748643\\
76	-0.0175414409747313	0.0542871812948221\\
77	-0.0516186200077023	0.0450828592338473\\
78	-0.0452654602278993	0.0250066782705006\\
79	0.0389376086229382	-0.0100178560429739\\
80	0.0345265027031218	-0.0074474599329143\\
81	0.0483951763294414	0.0164853075432582\\
82	0.0815540108190573	0.0150208023172209\\
83	0.0488771404208492	-0.0157820070435333\\
84	0.0526732120928206	0.0304164194450626\\
85	0.0134192327446636	0.0506004811128079\\
86	0.098712877323122	0.0762284964832681\\
87	0.0282181823752134	0.0453381395090131\\
88	0.0974448688412423	-0.00918522782496197\\
89	0.130312385244596	0.00682852756869135\\
90	0.0693584242490986	-0.0441147288547358\\
91	0.0735426513086258	-0.0726136216894277\\
92	0.021119302952736	0.0143543009450519\\
93	0.119208413620212	0.00932922396886145\\
94	0.0294395565523919	-0.0381374219728025\\
95	0.00827000346618188	-0.00703452748659139\\
96	0.00315422417379966	0.021672549609621\\
97	-0.0221222621068859	0.0279363498812598\\
98	0.0095330694662841	0.00100441244581729\\
99	-0.0407488689532117	0.0242765443028035\\
100	0.0083544701137482	-0.0298623298321106\\
101	-0.0114278578476158	0.0147737454589823\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00500371752656719	-0.0640615054031698\\
3	0.109030792641609	-0.0889206790485654\\
4	0.10257164520375	-0.0168153755855773\\
5	0.0482966119192484	-0.0261247859398058\\
6	0.084574563162853	0.0145646500088552\\
7	0.0977514864493721	-0.0442215846944236\\
8	-0.0165764508206337	0.0278779725550123\\
9	-0.0153463708592029	0.0692710902822076\\
10	0.00219911654040693	0.0789938533627629\\
11	0.00899697559623158	0.108320827429384\\
12	0.113714442198679	0.0524796634737841\\
13	0.113583199827286	0.0366766546058528\\
14	0.0724134016433543	0.0534969274346959\\
15	0.0716367703502742	0.0652890584858838\\
16	0.0577385001407818	-0.0326469837212346\\
17	-0.0534688855004829	0.0504115845217712\\
18	-0.0101156756701051	-0.047273882142175\\
19	0.0289340326763636	-0.0713381371045556\\
20	0.0567003188343695	-0.0245614482988548\\
21	-0.00705977524391868	0.0370673496698436\\
22	0.0237039962778413	-0.00133824669727731\\
23	0.0598923201299855	-0.125716931543732\\
24	-0.0170396496729371	-0.120385198410433\\
25	-0.0635487752074285	-0.0484326972788211\\
26	-0.00091916161155221	-0.00482470914615384\\
27	0.0234581740400873	-0.00208424819889708\\
28	0.0761384541471835	0.0218180300592447\\
29	0.0504533097147242	0.0217621368878611\\
30	0.0144044244312441	-0.00177486728705531\\
31	-0.0765072826821756	-0.0583043993789516\\
32	-0.0378730957746159	-0.0793836792033998\\
33	-0.0759604018035211	0.107118156517307\\
34	0.0219098040159495	-0.0277469465315698\\
35	0.025974045456818	-0.135430445634871\\
36	-0.0308827354934613	-0.0135483681661749\\
37	0.015777945921873	-0.0386935012965099\\
38	0.0890587730322297	-0.0172199795270385\\
39	0.0487246297661209	-0.0385346338927361\\
40	0.141497217322866	-0.0833064806783352\\
41	0.0723847019722895	-0.0177356373806949\\
42	0.0142589282879637	0.0163222391668708\\
43	0.0608749630111955	0.0637868693280749\\
44	0.0938407344290555	0.0683936851417002\\
45	0.0633056763133385	0.0545375015754557\\
46	0.00672157357591547	0.0247229401074349\\
47	0.0487948020568563	-0.0323792802391661\\
48	0.13647558858013	0.0108654513344422\\
49	0.0864986382859898	0.00675336200557292\\
50	0.0383782852373726	-0.00243527423475666\\
51	-0.017377332691726	-0.0276490382843782\\
52	0.0667438712479157	-0.0183063572855553\\
53	-0.00997563686085567	0.00106491446919724\\
54	0.00346445451571794	-0.0295801389337922\\
55	0.0362978685851853	-0.0374573282994743\\
56	0.0330043578001967	-0.0651544694888364\\
57	0.0969611535666433	-0.0302787894693213\\
58	-0.03438361207196	0.0513850194936518\\
59	-0.0716861567796967	0.108309608038308\\
60	-0.0142484881300083	0.0394479151793094\\
61	0.0218469408644947	0.0151674216585032\\
62	0.0552244541894601	-0.00503186822310978\\
63	0.0461176989189857	-0.0397488674453753\\
64	-0.00907778579814691	-0.0820403540807536\\
65	-0.0472150057604535	-0.0687948245830998\\
66	-0.0508073194412682	-0.0589723199397182\\
67	0.038541479304677	0.0680834895868427\\
68	-0.0377286655529312	0.0659489399227207\\
69	-0.102438464890456	0.0342641507810974\\
70	-0.136190257978449	0.0158927316889\\
71	-0.12320589866187	0.012758473255702\\
72	-0.142863048529263	0.0146175735730732\\
73	-0.0739503314110084	0.0397648172482052\\
74	-0.0774135465490426	-0.0833931142413169\\
75	0.00253437582247688	-0.00936705026830686\\
76	-0.0891241836697285	-0.0860524929225381\\
77	-0.0685967153310565	-0.0707624435759261\\
78	-0.019712428063348	-0.125258946413868\\
79	-0.0483146193254901	-0.0877910510878893\\
80	0.0152517728088529	-0.148330514301889\\
81	0.130535248347723	-0.145158740298605\\
82	0.00844799455500508	-0.0855442487489148\\
83	0.00270573794543897	-0.0984084850178997\\
84	0.0317707013728305	-0.0313196513978344\\
85	0.00748972615115923	-0.074210681564966\\
86	-0.00949959836105042	-0.0463524357451917\\
87	-0.00625096310188912	0.0226797430443961\\
88	0.047516352058689	0.0366467022121946\\
89	-0.0219345103715262	0.00450731349861046\\
90	-0.0361343137468518	0.0248510876147422\\
91	-0.0457868152906074	0.0495203419940424\\
92	-0.0211593509416322	0.0619042483089691\\
93	-0.0172451344101094	0.00428144729878451\\
94	-0.00548366264158096	0.0997159583101918\\
95	-0.154690886455258	-0.0307876461090616\\
96	-0.0532361063691135	0.0050559602579036\\
97	-0.0431014166091206	-0.0898781157886205\\
98	-0.0304769830386191	-0.0565511666572579\\
99	-0.0325517883839882	-0.0169297067139085\\
100	0.0176620670699622	-0.0449307064964288\\
101	-0.00420405651464747	-0.0396682608920681\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0394697478133698	-0.0358857343262734\\
3	0.104826143434439	0.0256300066892553\\
4	0.019413244842617	-0.00216905617467258\\
5	0.0136857528727272	0.019774227792368\\
6	-0.0374780584773304	0.0195016942486032\\
7	-0.0108249441564046	0.091831445935305\\
8	-0.0297598911327859	-0.0425925896961695\\
9	0.0333216505112609	-0.00591648146510979\\
10	-0.069700384192054	-0.0454507136294737\\
11	-0.043612031164345	-0.0315736093311322\\
12	0.0170091991814909	-0.0403229252348359\\
13	0.013182969524869	0.0329840641516521\\
14	-0.000912204602681713	-0.00942644487711876\\
15	0.0861522281907855	-0.0255384046312979\\
16	-0.0366372413773123	-0.0647717425570483\\
17	-0.0490628807804397	0.00911731247406698\\
18	-0.0144399998135126	0.0309032640575978\\
19	-0.0610134062378099	-0.0195405705356688\\
20	0.0440561835780711	-0.0573695917101571\\
21	0.0603231861340817	0.0293525381214843\\
22	-0.0162520922871272	0.0267422043919608\\
23	0.0368713357071299	-0.00471034570814117\\
24	0.0673030075775665	-0.0459167298057102\\
25	0.0164520594316308	-0.00781096293386653\\
26	-0.0368696553000119	0.0916006044323106\\
27	-0.0537497867331767	0.093082491543177\\
28	-0.0531207515535874	0.106745753467941\\
29	0.029996044713943	0.12234336856091\\
30	0.0696769218757096	-0.00279119771671657\\
31	0.0452257615559834	0.0317440329666221\\
32	0.0561854986823069	-0.0419074864326053\\
33	0.111724181953878	-0.0439780230753594\\
34	0.163271360558804	-0.0212041002834203\\
35	0.0717538974267922	-0.0459399400205115\\
36	-0.0196140488618956	-0.0321039764499446\\
37	-0.0580325349960637	0.0433573843277239\\
38	0.0654590082968884	0.0643150675165999\\
39	-0.0615141175668591	0.0267637269878528\\
40	-0.00134667611189036	-0.0373766222787845\\
41	0.0191635712410803	-0.0986971894575274\\
42	0.0174308182033488	0.0059665263724211\\
43	-0.0387697263693712	0.0779250569947365\\
44	-0.0545712976839851	0.11190731403421\\
45	-0.0243315568565402	0.0639181470705721\\
46	-0.0191409681489644	-0.0748678846836534\\
47	0.0626499901004573	-0.0162943081757699\\
48	0.0731263545954959	0.0042130996533013\\
49	0.0253091198642313	0.00855965108052171\\
50	0.0121522171582471	-0.0341517459161986\\
51	0.0461053157625514	0.0338001233837006\\
52	0.0847866679151508	0.0181255863145676\\
53	0.107655579094484	0.0370641131028209\\
54	0.0320137578267684	-0.00308646935342479\\
55	-0.0434706824185232	0.056466595671228\\
56	-0.0490939520364631	0.0709522611678379\\
57	-0.023081158641575	0.0384436709315514\\
58	0.00687809675774369	-0.00179043131584545\\
59	-0.00894547068218491	-0.0430966218058023\\
60	0.034682216821039	-0.0270099413220185\\
61	0.11392978703321	0.0321494868039894\\
62	0.0656683259030375	0.0390416902196418\\
63	-0.00211938215829732	0.0404443994932304\\
64	-0.0379032494500311	0.000707659319820291\\
65	-0.0636233934264744	0.0669419270711212\\
66	0.0366445530523459	0.0358692899708111\\
67	-0.0317511297653736	-0.0193800983376324\\
68	-0.000966916749040883	0.016588215852584\\
69	0.0731176857147065	-0.087670737887717\\
70	0.0292163332551533	-0.0211548061279033\\
71	-0.0408322793782057	0.00350786933375326\\
72	-0.00332328126539292	0.0152031556531941\\
73	0.0158478593411013	-0.00967123680549144\\
74	0.163811630292126	0.00470041649971261\\
75	0.123470257835077	0.0569349611519449\\
76	0.0706555038308548	-0.0263213115705514\\
77	0.146668873855976	-0.0798004373665701\\
78	0.042366187072028	-0.107259711547152\\
79	-0.0182371433325377	-0.0933460476309827\\
80	-0.0270870891112173	0.0092383411170941\\
81	0.0250754137117282	-0.106153074799714\\
82	-0.0450763499187015	-0.0600511437722594\\
83	-0.0369805880170224	-0.00747803512054688\\
84	-0.0732394336128158	-0.0582554665966351\\
85	0.029986622637756	-0.0363696656451301\\
86	0.0522221435282701	-0.0852007527476075\\
87	-0.0357326596097339	-0.00653149057302152\\
88	-0.0514140053694471	0.020531098878724\\
89	-0.0656399575725568	0.00931739882865509\\
90	0.0692849934090237	-0.0122108548094557\\
91	0.0298192121770364	0.0355491317638975\\
92	0.0734314845035207	-0.020506933197273\\
93	0.033338600750851	0.0394472393660926\\
94	0.0404538433557725	0.0614930822078688\\
95	-0.0400647330669483	0.0319476403843971\\
96	-0.0534606653794565	0.0352207593638917\\
97	-0.00938861365856864	-0.0598353090581122\\
98	0.00387579524371731	0.0326799617314219\\
99	-0.00196038600169227	-0.00827786108040534\\
100	-0.0102780508682016	-0.0435713296023305\\
101	-0.0146308460470954	0.00809992342740817\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0881555885176838	0.0232838320574927\\
3	0.032644006491553	-0.0348923666293323\\
4	-0.0513763125251881	-0.00682903949626804\\
5	-0.0655000513288988	0.0184073870575096\\
6	-0.125406789753029	0.00924954140292865\\
7	-0.178045795678183	0.0188977309057276\\
8	-0.119424879575024	0.00636023149491281\\
9	-0.117917803419019	-0.00306198965890998\\
10	-0.112257256502953	0.0392392998691724\\
11	-0.0309435264707978	-0.024770425438343\\
12	-0.0735596258752212	-0.105587848342487\\
13	-0.00511341187644793	-0.0354857804370297\\
14	0.0290390442416877	0.107707224860612\\
15	0.100862556778995	0.0434358699596682\\
16	0.0334732264592788	-0.004007901988641\\
17	0.066025797279714	-0.00432710968322821\\
18	-0.0609124828720486	0.0532636846033721\\
19	-0.0923461925701484	0.104388956433411\\
20	-0.0597600395714256	0.0173501978605938\\
21	-0.0533262617943921	-0.055379762574911\\
22	-0.0266301221938485	0.0223758613884167\\
23	0.0390548241553857	0.0316497853172443\\
24	-0.0111142391438105	-0.0144482361428951\\
25	0.0163251511031367	0.0434096498491554\\
26	-0.0319097210743729	0.0684515393341294\\
27	-0.0137427204343578	0.038893601344271\\
28	0.0340835644153871	0.0741420304640668\\
29	0.00280266646381288	0.058199036292593\\
30	0.0112727245819135	-0.0420017176980454\\
31	-0.0548735704916739	0.00948649202235115\\
32	-0.0397621293385504	-0.0920780139203675\\
33	0.000243863810744527	0.0364988303095735\\
34	0.0142884978287474	-0.064703065468229\\
35	-0.0632144325629687	-0.000919675067285172\\
36	-0.0654515146937623	0.0291955314550722\\
37	-0.0367830620959785	-0.0252664652914358\\
38	0.0203336743953412	0.0315881039801452\\
39	0.0916544587313881	-0.0279244175987191\\
40	0.00152770844057909	0.0235091740339739\\
41	0.0068818671746073	-0.0193129431155968\\
42	0.00834675737155444	-0.00575029119997271\\
43	-0.0373737777760525	-0.0816366807207538\\
44	-0.00621984336025618	-0.0335565625864931\\
45	-0.0499316837133513	0.0364733144770905\\
46	0.0126024434805592	-0.0526037473347915\\
47	0.0608796189204033	-0.0493627670755999\\
48	0.0336197163207903	-0.108112898447673\\
49	0.0238431866209324	-0.0702455639245655\\
50	0.0422801052584901	-0.00526069997233056\\
51	-0.0299323848033782	0.00758587248974384\\
52	-0.0595049186929217	0.044974123161398\\
53	-0.100114637319202	0.113344055362927\\
54	0.0400949155035817	0.0724686018298086\\
55	-0.0139524436777319	0.00649020086247857\\
56	-0.0167274268728117	0.0337683881362665\\
57	-0.0264519428591428	-0.0383382995974814\\
58	-0.0596663853300749	-0.0281115536281249\\
59	0.00370822765453521	0.0286571563809589\\
60	0.0146370292541283	0.0207151406729683\\
61	-0.0189041374596034	0.0138092319635035\\
62	-0.0146917380073148	-0.00654428698692181\\
63	0.0070386438365768	0.0183122890660834\\
64	-0.0471835580279581	-0.0619516936728176\\
65	-0.00596990637252081	-0.009458926225846\\
66	-0.0273005080356633	-0.0719172223848023\\
67	-0.0593981673475252	-0.0236792853411079\\
68	-0.0499151538319632	-0.0723357609583813\\
69	0.0258427070179657	-0.110386463094999\\
70	-0.0281606152938003	-0.108115158771409\\
71	-0.00919358579029799	-0.142581011170924\\
72	0.0213532647410081	-0.0750337800105075\\
73	-0.00109899114869012	-0.060716279974637\\
74	-0.0155756507323918	-0.0324033781453517\\
75	-0.0199081899165577	-0.041399707496576\\
76	0.0376460892239761	0.0179727913808955\\
77	-0.105601607641532	-0.0125242149389527\\
78	-0.0973034595152014	-0.0722925886085078\\
79	-0.0183855642263122	-0.0243918531619553\\
80	-0.000497679013659706	-0.0613548987972803\\
81	-0.00978573490073267	-0.0319319831140736\\
82	-0.0521769081941167	-0.0144100760550484\\
83	0.023126729509202	0.0414587653110604\\
84	-0.0295473930678629	0.0304666586247569\\
85	0.0124184189311437	0.0531984296826077\\
86	-0.0378737178181584	0.0820127002992451\\
87	-0.136751036985572	0.0647294591349052\\
88	0.0133826095737033	0.0399444144757287\\
89	-0.0739091380201514	0.018194637624192\\
90	0.0323277673299042	0.0052261185044492\\
91	0.0506553904598435	0.0363722666789055\\
92	-0.110596531271245	0.041859525931159\\
93	-0.0511471101536809	0.0293342526885821\\
94	-0.0139297826461062	0.034076960245354\\
95	0.00455487953180636	0.142596631945934\\
96	-0.0399556248585069	0.106324541470961\\
97	-0.0271641567309337	0.144239693923107\\
98	-0.0602483708264171	0.0192609885369492\\
99	-0.0148056489246449	0.052685491360734\\
100	0.0861560770390403	0.0672188330112825\\
101	-0.0703167523889948	0.054968976580916\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0635016609927103	0.0236468297162392\\
3	0.115317276395828	0.00321195127281209\\
4	0.0658478814598436	0.0155840528667251\\
5	-0.00957979317287205	-0.0163008976520532\\
6	0.000414517227011881	0.0108266501040504\\
7	-0.0951914313795552	-0.011207964053881\\
8	-0.0286574876229725	0.0756337615811741\\
9	-0.0784327956330537	0.0408383085532615\\
10	-0.0666299073931545	-0.0175159134559409\\
11	0.0111067398122109	-0.0474384592502122\\
12	-0.105271742675517	0.0016360644711388\\
13	-0.105813208836666	0.026230576932623\\
14	-0.0507263340117749	-0.0135246383625575\\
15	-0.0448659068514258	0.0459746743087851\\
16	-0.0468495148497978	0.045111458746517\\
17	-0.0893506457776631	0.0226162389798392\\
18	-0.0331246558455185	-0.0944861637872522\\
19	0.00351765194708311	-0.0214085350830917\\
20	0.0872841932800521	-0.0165157181636137\\
21	0.0881365298060861	0.0346238079555088\\
22	0.0107899293020296	-0.0329281843121295\\
23	-0.0267291239564893	-0.00558070353182885\\
24	0.0234969140352399	-0.0805758184163591\\
25	-0.00301042760116907	0.0265320497929042\\
26	0.0276973258856913	0.0767031874989051\\
27	-0.00433711541007182	-0.0478349579455745\\
28	0.043433211851906	-0.132503691845611\\
29	-0.0196682909233709	-0.0792524057006233\\
30	-0.0465135024834944	0.00191212442669979\\
31	-0.0677035579347406	-0.00516089926557268\\
32	0.0183911406877043	0.000170421497455873\\
33	0.0845174832750657	0.0471202610133168\\
34	0.0251787064470258	0.0179088782615173\\
35	0.0192558866101316	0.00597124565631166\\
36	0.0796499701393881	0.0430100956774447\\
37	0.031831867393802	0.0681098247289466\\
38	0.00568820959932827	-0.0259509321146951\\
39	0.0505789095762649	0.0136781777015491\\
40	0.0130751242307782	0.0237268446266765\\
41	0.0593001051313685	0.0103998201952206\\
42	0.0203865879727506	0.017223589195275\\
43	0.0962322852600503	0.0287839201934497\\
44	0.0272181801454762	0.0146538035500891\\
45	-9.55192824985268e-05	-0.0463325953615748\\
46	0.144543203831436	-0.103154328458435\\
47	0.0733490997807348	-0.000377970490439965\\
48	0.104570204326563	0.0376763930217818\\
49	0.0837022800002307	-0.0385232520679817\\
50	0.0955778661431533	0.00386175282108569\\
51	0.133251875402815	-0.0794443184162021\\
52	0.106719273591042	-0.0270775927039833\\
53	0.0336893564905204	-0.0120981781442312\\
54	0.000321802040077288	-0.0135054696305209\\
55	-0.0231675243984863	-0.0103527436566573\\
56	-0.0286874348287493	0.110418398791352\\
57	-0.00723653169138705	0.104964071912054\\
58	0.00845181330718115	-0.0712035755531378\\
59	0.0678353166926253	-0.0604633965873295\\
60	0.0663885701118488	-0.0241556715493864\\
61	-0.000685525066631623	-0.0470640865928406\\
62	0.0436768839801098	0.0193134927834354\\
63	-0.0118303060166029	0.0267644950246237\\
64	0.0870122381122463	0.0604273933898161\\
65	0.115378879294268	0.0238258625238517\\
66	-0.000875360108755274	-0.0387988367302431\\
67	0.0450020451519332	0.0270728175128806\\
68	0.00105080032053844	-0.0682537372755686\\
69	-0.0891717128728236	-0.00971995379814808\\
70	-0.0478089246234118	0.0245762146863631\\
71	0.0160310419969434	-0.0182968126444822\\
72	-0.0271990635572547	0.041654287360413\\
73	-0.00646420210579341	0.0180354834825144\\
74	-0.00131603493683173	0.106970501679179\\
75	-0.087873780421895	0.0329287833594052\\
76	-0.0557293155160601	-0.00484062090287725\\
77	-0.0691208203231496	0.00188742420966048\\
78	-0.0209222617228117	0.00424825410945794\\
79	0.0178587228526597	-0.0147944988651473\\
80	0.0634541676907782	-0.037673258678182\\
81	0.0863489473532536	-0.0335921246275309\\
82	0.0530010366111081	0.0219828843433237\\
83	0.0617728559677169	0.017025074213845\\
84	0.0972947235205272	-0.0598105447481401\\
85	-0.00393529547687671	0.0028587532802166\\
86	-0.0102204101479475	-0.000156937556516106\\
87	0.0230380104697477	0.0220538064668087\\
88	-0.0163898868299689	0.0747076298177148\\
89	-0.0195345386262972	0.00219179167980833\\
90	0.0215121409310994	-0.0687418739270189\\
91	0.0253695054305652	0.00117154895656774\\
92	0.109359823532323	0.00955134178460948\\
93	0.0203972315244265	0.0307975221901422\\
94	-0.0215324344291622	-0.0165669646043058\\
95	0.00874042958507357	-0.0533560938678288\\
96	0.00394685062817794	-0.0425451126881985\\
97	0.0263422415976508	-0.066453800715775\\
98	-0.0899809259322027	-0.0158399522757445\\
99	-0.0594091483600364	-0.0164616672719849\\
100	-0.00846897476732292	-0.0321574468776798\\
101	-0.0551890513641853	-0.0334933620379846\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0367760184622379	-0.0333808678272557\\
3	-0.0695472152778115	-0.0289377545320309\\
4	-0.0934727890845072	-0.0617662169158132\\
5	0.010145484862766	-0.0744412992944173\\
6	0.00198266259399648	-0.0956745847133954\\
7	0.00978445539553836	-0.125165357534994\\
8	0.0902624135621872	0.0266260955072699\\
9	0.103552880624262	0.0415577716323924\\
10	0.0856732230183753	-0.0144285072193411\\
11	-0.0382681803346116	-0.0442831517525596\\
12	0.030144040506143	-0.0639564573531141\\
13	0.0268634000995314	-0.0729114785692546\\
14	-0.025924689560619	-0.0479196690839256\\
15	-0.00960711480924013	-0.100057238593282\\
16	0.0111967068369928	-0.0158940152871131\\
17	0.0873513794227189	0.00490047171783744\\
18	0.0700342193072525	-0.0125044417035276\\
19	-0.0126199974981633	-0.0805882306794629\\
20	-0.0638933485425517	-0.0121021067071521\\
21	-0.0428705840727115	0.0110915958504144\\
22	-0.0510711309997173	-0.00516872349373714\\
23	-0.0550612167926018	0.0234820998140451\\
24	-0.00847679037076304	-0.0169344179912061\\
25	-0.0103617764600876	-0.00725996956852598\\
26	-0.0263049785733322	0.0432597457007858\\
27	0.012848393726247	0.00834461165353749\\
28	-0.0324139894371026	0.0197414705157473\\
29	0.00902579639124959	0.0134213481013004\\
30	-0.00962611810741989	-0.0305033325892036\\
31	-0.0256757427335373	-0.0266558879764094\\
32	-0.113287967536826	-0.0123431529714662\\
33	0.00293699630872273	0.0642033112741537\\
34	-0.0521457019879143	-0.0370559077564252\\
35	-0.0459093295698497	0.0172503352963492\\
36	-0.0124124195782973	-0.0534949697513237\\
37	0.0568709061050253	0.000726700693611717\\
38	0.0097333359462404	0.00217011304320401\\
39	-0.0625112104345306	-0.0281577069669698\\
40	0.0376550739556652	-0.0518898505632573\\
41	0.0134960590096908	-0.0832892431017193\\
42	-0.0777412096671906	-0.0795157091026092\\
43	-0.0226641771176849	0.0308034499737868\\
44	-0.0157937847804386	-0.0325228848721035\\
45	0.020055951773647	0.0568023690001926\\
46	0.0626353537047133	-0.0151003576525008\\
47	0.0204646042114013	-0.127669831946895\\
48	-0.0194830659691651	-0.0155898494023778\\
49	-0.0155283273953229	-0.00989276875841556\\
50	-0.0490191561843744	0.00269804735874242\\
51	0.0141528585581962	0.0292333186224042\\
52	0.0883645807917785	0.0206364706995563\\
53	0.100846549879779	-0.0118078668056613\\
54	0.0692157140983386	-0.0212320172315259\\
55	0.0684425506509517	-0.0353219176777724\\
56	0.0266052568681899	-0.0196477785962177\\
57	-0.0470042426274994	-0.0378392219545171\\
58	-0.00962818105473635	-0.0441505086657682\\
59	0.0294668109867591	-0.0466113074282289\\
60	-0.0737001969602622	-0.0656065109662118\\
61	-0.142312835403791	-0.0689613411522701\\
62	-0.0621226891887013	-0.0321685379633227\\
63	0.0154204557915403	0.0156742627507752\\
64	-0.0284161368753057	0.0570809856880963\\
65	-0.0138321390843134	-0.0460473894210405\\
66	-0.0130561241808559	-0.00662692752846156\\
67	0.00586539455642016	0.062860037677879\\
68	-0.0615028476850018	0.0584730688169183\\
69	-0.0571377622322384	-0.0565167671982458\\
70	-0.0762132113018432	-0.0196078140327153\\
71	-0.0739000051173896	0.0296789959226974\\
72	0.0655492355007526	0.132382257245468\\
73	0.0991907728384521	0.0903159707274936\\
74	0.0286922174196926	0.107383760397638\\
75	-0.0387365609524299	0.156345799006184\\
76	-0.0143088836230262	0.0867796171894421\\
77	-0.110190175666611	0.133912456793492\\
78	-0.0910022131784778	0.0418118897329098\\
79	0.00672789287530281	0.113969055337168\\
80	-0.0329867192770726	-0.0140093719968813\\
81	0.0201332840737085	-0.0219892603303301\\
82	0.008547417756479	0.0373358542395743\\
83	-0.00528229902961074	-0.074337260769779\\
84	-0.0688989586146768	-0.0450114875402709\\
85	-0.0510448811895804	-0.0367028316471436\\
86	0.0152261150873446	-0.0187246496007382\\
87	0.0132178891218137	0.0152113828191251\\
88	0.0220253011810935	0.140916138814517\\
89	0.0611797403400981	0.0738172474703747\\
90	0.138442362238658	0.121958491814712\\
91	0.0949234169332865	0.0530291510281316\\
92	0.115540279447497	0.127608486652905\\
93	-0.00238831583759961	0.058967143002561\\
94	-0.0946616254964295	0.000928921458178578\\
95	-0.0632361531738281	-0.0143194402080629\\
96	-0.0759047436520775	0.0227362418842392\\
97	-0.0533323448623572	0.0468920338071768\\
98	-0.0545632923706513	-0.0321899448769446\\
99	0.0675024953547694	-0.0146600848710158\\
100	-0.0408482915299238	-0.0369455356271611\\
101	-0.0173615862368922	-0.166598283327327\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0518404783481371	-0.0284789795059427\\
3	-0.0348027434579528	-0.0109290259667922\\
4	0.0236725241723773	-0.0316268453971592\\
5	0.0461442850092368	-0.0480982136400519\\
6	-0.000695506309319208	0.0107826834611848\\
7	-0.0170253287516667	0.0306856699695532\\
8	0.0203812948274709	0.00399063539713262\\
9	0.0647297994087658	0.0118320354684023\\
10	0.00926324999467012	-0.0651995026982053\\
11	0.0816530276506341	-0.0110532298499027\\
12	0.00744640279612323	-0.0492806000298552\\
13	0.0245212106425039	0.0102710264578964\\
14	0.0201248149526821	0.00684945911708953\\
15	0.00236188108470444	0.0190669985910928\\
16	-0.170116256091541	0.0846953520374524\\
17	-0.0113070026242058	0.0878426416055873\\
18	0.000553043781710231	0.0277892758684617\\
19	-0.0504130009231526	0.0453614486134233\\
20	-0.0683325652420241	0.10590455410264\\
21	-0.054537244324874	0.00715432821431723\\
22	-0.0312238658189207	-0.0373547734254082\\
23	-0.0472318104223893	-0.042269035615241\\
24	-0.0405484845246962	-0.0600415165828873\\
25	-0.128213147506173	0.0117082220642487\\
26	-0.00523231827329591	-0.0211181293141877\\
27	0.00615242551793161	-0.0310539676490384\\
28	0.0545151392848547	0.0388160621603622\\
29	0.0443377125468242	0.00640580295100374\\
30	-0.012823376215405	-0.0622120217201102\\
31	-0.0560211393312217	0.0646668698036455\\
32	-0.00942460475303898	0.0210359282172704\\
33	0.0218021500907622	0.0315840132298088\\
34	-0.0700520144333593	-0.00737358972760166\\
35	-0.0906651076298151	-0.0168354677932771\\
36	-0.102833039969704	-0.0391955324503948\\
37	-0.0477138616474257	-0.00131576408933631\\
38	-0.0774011653735069	0.0247285809762042\\
39	-0.0414517407984663	-0.0468021733788369\\
40	-0.0439783649729097	-0.0339954898043419\\
41	-0.0885151353979793	0.00372080330103671\\
42	0.00351751274973627	0.0482722320460243\\
43	0.0996876286176954	-0.0301830161490998\\
44	0.120045843150463	-0.094659871547084\\
45	0.0883129803233315	0.0447738956104008\\
46	-0.0357494939472891	0.0508720456955663\\
47	0.0206263668611889	0.0565373262673475\\
48	0.00820733572405078	0.0365118921416761\\
49	0.0487962102777794	0.0863366734308398\\
50	-0.00454714020106103	0.0367357797333086\\
51	0.0115528245587442	0.0240745644818767\\
52	-0.057112253984571	0.0574055504406028\\
53	-0.0277787452178536	0.0227915002420011\\
54	-0.0424327605890887	-0.035231316687672\\
55	-0.0216304250919646	-0.104581314867121\\
56	-0.096871206079983	-0.0325964756001839\\
57	-0.0490807246400604	0.0903446786032491\\
58	-0.0441631359884466	0.0523451408520743\\
59	-0.0188947248468729	0.111645228048827\\
60	0.0159373005664952	-0.00380191203486068\\
61	0.0750236342347649	0.0348333772270677\\
62	0.0111008557736927	-0.00140032276984179\\
63	-0.0677174990721499	0.0672029827575143\\
64	0.0414723635680033	0.0835063467598622\\
65	-0.0310580116954075	0.066176816410636\\
66	0.0113224021340352	0.0654253803920995\\
67	-0.00500915811739314	0.0696080613235132\\
68	-0.035885581984183	0.0831385062824823\\
69	-0.0491606178230207	-0.00204331958667495\\
70	0.0115837451681979	0.00375361631913049\\
71	-0.0277132216882258	-0.0259143150971679\\
72	-0.00781698125699426	0.0356361362605726\\
73	0.0493532008615274	0.0866287434571202\\
74	0.0596924378096544	0.0377021503305836\\
75	0.0715389514253426	-0.0350149514773426\\
76	0.0810715426675856	-0.0356952151130399\\
77	0.0582424977653598	-0.0292243527731405\\
78	-0.0781688505641358	0.018766201615646\\
79	0.0112935803707662	-0.0734984749799301\\
80	0.0903192044774731	-0.0599109563061193\\
81	0.035332035151683	-0.0325962164813679\\
82	0.0302293279572525	0.0288565009595605\\
83	0.0293281812512481	-0.00767959350367104\\
84	-0.00492084735563916	0.0138908292897701\\
85	-0.0503349777155307	-0.0162161485928518\\
86	-0.0448299478576423	0.0867837484310551\\
87	0.0240832026997852	0.123550322362083\\
88	0.0221210020745376	0.0968769977906458\\
89	0.0601582840287276	0.143304139157499\\
90	0.0267884265645951	0.124963639348013\\
91	-0.0135910562842537	0.0709468047526455\\
92	0.00996902931488534	0.0185059022009676\\
93	-0.0369545224025217	0.0133238613559436\\
94	-0.0609095742158219	0.00788397504807309\\
95	-0.03875841594306	0.00708175247662958\\
96	-0.0676886109205106	-0.0275425719890578\\
97	0.00430569895872635	0.0552685737478047\\
98	-0.0346577589904917	-0.0869034811126383\\
99	0.0789254626603469	-0.00893427753920407\\
100	0.153051412926461	0.00805166998087778\\
101	0.116461088345926	0.0554452416434588\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0511298986902742	0.0633870838513146\\
3	-0.139033309236919	0.169145356720083\\
4	-0.0526774843413671	0.168684636428031\\
5	0.0100060970738522	0.0629688766118262\\
6	0.018342851578366	0.0537991367591866\\
7	-0.0336719397976859	0.0678593134261327\\
8	-0.0720273302483913	0.094369005919409\\
9	-0.019264842465973	0.150621699375992\\
10	-0.0387315484860625	0.0970481369704788\\
11	-0.0869347292041033	0.0247177466233023\\
12	0.0210931318815684	0.0561598294242101\\
13	0.11191130118604	0.062453055347152\\
14	-0.0199057640365065	0.12520190908632\\
15	-0.000782218413074921	0.0782690518234323\\
16	0.0329216061001147	0.115762649065222\\
17	-0.00017858547826885	0.0431126278434605\\
18	-0.0521175637484908	-0.0132009462827384\\
19	-0.0627460506048173	0.0188301293493013\\
20	0.0452339387675896	0.0405845498913317\\
21	0.0232356646609637	-0.0582769551108192\\
22	-0.00349782821655423	-0.014126721655554\\
23	-0.106214990182127	-0.0872926430480105\\
24	-0.0414662420551779	-0.0207682477395184\\
25	-0.0590090819023362	-0.0890283937767254\\
26	-0.103548503712957	-0.0195321186553059\\
27	-0.0302029310689987	0.0966157115043442\\
28	0.00439071304953381	-0.0171937541012585\\
29	0.00602584313635634	-0.0131556015871787\\
30	0.0144875281112083	-0.0357956601226028\\
31	0.0181544157348225	0.00436442043682941\\
32	-0.0695475363955126	-0.0153484569021114\\
33	0.0558408814015358	0.0557308373583059\\
34	-0.0111620686929897	0.152669334784115\\
35	-0.0162813574837941	0.108688128301934\\
36	0.031776146598165	0.131050714010065\\
37	-0.00322566483747253	0.0623534667117701\\
38	-0.0196574193964361	0.059345701566267\\
39	-0.048941905307962	-0.00345943963958265\\
40	-0.0600335959369247	0.0223845828438567\\
41	-0.0812872096249775	0.0615356280838061\\
42	-0.00362539285644945	-0.00884206621746291\\
43	-0.0267063893071404	-0.0532461277161492\\
44	0.0367120595387283	-0.0366375194920919\\
45	0.0140689268981292	-0.0147587894744622\\
46	0.0318385163247686	0.0618475071375095\\
47	-0.0330871617652141	0.034039130341344\\
48	0.00790904310394838	0.0180569518339435\\
49	0.0403266703201656	-0.00187192877568946\\
50	0.0200997529963595	-0.0437886937405011\\
51	0.0232323728200907	0.00506068910492152\\
52	-0.0939951011656052	-0.0268371981684862\\
53	-0.00109866733518414	0.00304131995629137\\
54	-0.047020326186555	-0.0362580890917938\\
55	0.0251300237296204	0.0468210172343005\\
56	-0.05900482568723	-0.0738401836452896\\
57	-0.0256412145203151	-0.0324891519546361\\
58	-0.00633362926153988	0.0187494226537925\\
59	0.0106995819293647	-0.000182685270555608\\
60	0.0188156971912278	0.0479375246209622\\
61	0.00142905395758574	0.00820913195397391\\
62	0.0229350788518648	-0.0486271736029118\\
63	0.00539986305377695	0.0128442236297898\\
64	0.00740328707429834	0.0637836272324585\\
65	-0.0118725891304127	0.00858726923032195\\
66	-0.00337556037472997	-0.0106024109261601\\
67	0.113408880390433	-0.0629980616453871\\
68	0.0377121807887041	-0.063222512492362\\
69	0.098204565700253	0.0213306797844073\\
70	0.104355720963357	0.056116813490707\\
71	0.113080081164381	0.0287002266328079\\
72	-0.0571333646402945	0.0636424413324579\\
73	-0.053256451345998	0.0309899879073409\\
74	-0.0249034999113401	0.0363945304964066\\
75	-0.0595867217173709	0.0355972862165019\\
76	-0.076019229346916	-0.00715293242533048\\
77	-0.0737734464535813	-0.0519917559384478\\
78	0.0414549256871063	-0.0553475284055022\\
79	0.034526088139194	0.105452685566533\\
80	0.133068654181115	0.0671499130600934\\
81	0.0761182723223934	0.0178462875287175\\
82	-0.101994762138094	0.0178545739168447\\
83	-0.0556830758350271	-0.0157934198459792\\
84	-0.00153192236741938	-0.059889763177052\\
85	-0.0172255371870138	0.0397275634442618\\
86	-0.0513359065334121	-0.0487015969768966\\
87	-0.0550931142652222	-0.0875918278723371\\
88	0.0689809931109079	-0.0811021386211998\\
89	0.0395864635354388	-0.0218213242596552\\
90	-0.0565117710323616	0.000283486747738341\\
91	0.0660913038021928	-0.111116695901105\\
92	0.0613835307828065	-0.133678384406876\\
93	0.0388702855798213	-0.0735216807689629\\
94	0.0735488873495745	-0.0806752158742524\\
95	0.0613779080759934	0.0189869356624718\\
96	0.0309589972300846	0.011809781656302\\
97	-0.00753122355441609	-0.0290487903206017\\
98	0.0204101278803588	-0.0347497611745103\\
99	-0.0094965159618514	0.0831693089500531\\
100	-0.0587333813825505	0.101313278429498\\
101	-0.0558791706827297	0.0862900443353936\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0159027832243436	0.0671493616993912\\
3	0.0241455939101508	-0.0041277723604214\\
4	0.0308289232124082	-0.0139030762536961\\
5	-0.00969866519537915	-0.00956114778679447\\
6	-0.0315993243119148	-0.111879220422729\\
7	-0.0245280028824218	-0.107534377042151\\
8	0.0596461330991736	0.00273605902571767\\
9	0.0270934801844221	-0.039168400696368\\
10	0.158281635725018	-0.0258993464765665\\
11	0.020247955009859	-0.0815792752030637\\
12	0.00515350764501839	-0.00923606236614236\\
13	-0.00312312590042925	0.0775784974230675\\
14	-0.0167456747876316	0.0837510148590717\\
15	0.0789533650506646	0.0445126635339179\\
16	0.0555389933942593	0.0500915624704674\\
17	-0.0514331297371107	-0.114772194591497\\
18	-0.00716158539990508	-0.0784692783939886\\
19	-0.0779748331873683	-0.034064034217867\\
20	-0.0681210499273481	-0.0156415205976113\\
21	-0.132598414407308	-0.0396931638401352\\
22	-0.0838427801549734	-0.0477457815506105\\
23	-0.0340484252318013	-0.0866398207061347\\
24	-0.0138545684056172	0.00312133550186739\\
25	0.00316930368836407	0.021294827995171\\
26	0.0213225244584982	0.00356215814500366\\
27	0.0562148595419242	0.0191750577021167\\
28	-0.0299148794840181	0.100139646424196\\
29	-0.0279650439820121	0.117279450233055\\
30	0.0281941403288973	0.177425048162913\\
31	-0.049730584644045	0.0241417673562775\\
32	0.0346208874879665	0.0266232548415075\\
33	-0.045986907202608	0.139176167816345\\
34	-0.0746477419542891	0.0679381462641694\\
35	-0.0787689774345068	0.0728194040152951\\
36	-0.0598795909640729	0.0273800371541606\\
37	0.0536062704159606	-0.0431925501615277\\
38	0.0357379738005476	-0.131653506265852\\
39	-0.0257220959798094	-0.0269806420728697\\
40	-0.0160714723110762	-0.103153500236781\\
41	0.0421915377805151	-0.0147602909278577\\
42	0.0275618328793782	-0.0471138769128673\\
43	-0.0265550967582745	0.0219778760645887\\
44	-0.0471026599841228	-0.0434462765212542\\
45	-0.0236462568837392	-0.0666358468331767\\
46	0.0731521128791931	-0.0554718752776877\\
47	-0.0134254927704965	0.0074960606112489\\
48	0.0588522842312779	0.0662498372412773\\
49	0.158675831773308	-0.00393525124619745\\
50	0.105728737676623	-0.0169513674464322\\
51	0.148086961682285	-0.0302994055903094\\
52	0.0515070704566196	0.0402533889976918\\
53	0.0758897881526252	0.0630920728798263\\
54	0.13769039067366	0.00960929278818319\\
55	0.0709787412768422	0.00384241460726491\\
56	0.0952328241221989	-0.00129758671307858\\
57	0.0785635371285722	-0.00587578156745303\\
58	0.0396848484219309	-0.0994386987604611\\
59	0.065955196986895	-0.0838709535506641\\
60	0.0810056863665598	-0.11111581231154\\
61	-0.0402107701342761	-0.0895946906623001\\
62	0.0174898284738086	-0.0948377557405277\\
63	-0.0692689385093939	-0.0423829594350947\\
64	0.00764213834595106	0.00395595608009991\\
65	0.0868272133932312	0.00930543850688489\\
66	0.135715576286346	-0.0814099617568388\\
67	0.111235420131459	-0.0309917213232516\\
68	-0.0165471925040589	-0.0192761353908477\\
69	0.0468899764205429	0.106072994179104\\
70	-0.0337703202777958	0.0776236406333006\\
71	-0.00231229958512622	-0.0350887616904658\\
72	-0.021176135733165	-0.0824469209884078\\
73	0.0149859817317187	-0.00719764431056701\\
74	0.0510501672284072	0.0475736584854089\\
75	0.124597030517145	0.0235904040200472\\
76	0.0234979680934401	0.0416140486787868\\
77	0.0236468468318824	-0.00259295334499492\\
78	0.13436447371544	-0.0192028780867669\\
79	0.0505718864521662	0.0132834208240266\\
80	0.050380027416146	0.000567461290044803\\
81	0.0268169459276622	0.0731292045374783\\
82	0.00150936020746298	0.0499773605433312\\
83	-0.00550433952021617	0.0910353422067004\\
84	-0.0448967635537571	0.0534789355327885\\
85	-0.096785950793304	0.0352285533753442\\
86	-0.0383745509412131	0.0484693958124496\\
87	-0.103281203025328	0.0363963111416181\\
88	-0.0826582281996212	0.0582173376608371\\
89	-0.103364065440841	-0.0444435651495878\\
90	0.0261157221640948	-0.0453777420862036\\
91	0.0497016986072155	-0.0216411531452881\\
92	0.0865756851100962	0.0167285342618839\\
93	-0.0423711936529053	0.0172669758874576\\
94	-0.0186212345735009	-0.000251676600883424\\
95	0.0258543463882892	-0.0686659476661008\\
96	0.0743144190239113	-0.101069303027922\\
97	0.0123417955575326	-0.0676643948221059\\
98	-0.0842746020211578	-0.00158698823988358\\
99	-0.050757585559795	0.0452459016591522\\
100	-0.063392087680583	0.00764165038010837\\
101	0.0076886531644372	0.0884790577448415\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0281160403268737	0.0178944102342161\\
3	0.0621087465402058	-0.0181762800422088\\
4	-0.0174981835037407	-0.0198147022378204\\
5	-0.0999583536944779	-0.0144928138684351\\
6	-0.0687116622430541	-0.0292307124143863\\
7	-0.0913081362803432	0.0184047940793558\\
8	-0.119785046651383	0.0122217405770545\\
9	-0.104630697554755	-0.00243840847157883\\
10	-0.103993157369557	0.0167045373480203\\
11	-0.0801380480230676	-0.0387720430367865\\
12	-0.0774879620971901	-0.0232568147126878\\
13	-0.0615333873126693	0.0206990299336272\\
14	-0.0798112692599435	0.0345185079300837\\
15	-0.136165199460619	-0.0349035150872183\\
16	-0.0540134595512111	-0.0726815539456907\\
17	-0.0536610347830032	-0.0411045793538687\\
18	-0.0183765992896362	0.0324997350398637\\
19	-0.0255947503877794	0.05355362790969\\
20	-0.106213993303216	0.103460178325455\\
21	-0.0474132061856888	-0.0611702869768137\\
22	0.000701008605477057	0.0375776807089101\\
23	-0.0128846443902306	0.0531609928350234\\
24	0.0102462798949961	0.00691958903283454\\
25	-0.0412166578140294	-0.0203356439645335\\
26	-0.0269595714966463	-0.024905553928717\\
27	0.0161897048807719	0.0359106207392813\\
28	-0.019932917182783	-0.0414713079464112\\
29	-0.0186476310842339	-0.0129206095169555\\
30	-0.0501004593879551	-0.0268459670411068\\
31	0.0595857178147946	0.0931129881746145\\
32	-0.0416507871833206	0.0770739745500507\\
33	-0.00581424684941653	0.0556899225429968\\
34	-0.0128114699666119	0.00406356697164579\\
35	0.0496019879458354	0.0251776945086464\\
36	0.027055926140291	-0.0130170937119376\\
37	-0.0403213240503951	0.105710180304208\\
38	0.0174084028075596	0.000907397210708302\\
39	0.0373497133386474	-0.0552458892833415\\
40	0.055749088154131	-0.0195318822207589\\
41	0.0221438009988916	0.100856977231344\\
42	0.0504762781028543	0.0627321456116991\\
43	0.0822807366436589	0.0368831700379677\\
44	0.0117475300858188	0.0707812235236469\\
45	-0.00762168654474076	0.0457972351900895\\
46	0.0494530006222831	0.0412703900927976\\
47	-0.0649260588667635	-0.00990528015723977\\
48	0.0336722809770911	-0.0192657875054443\\
49	0.0604548695695294	-0.0302986492391639\\
50	0.12070460020539	-0.106886099799691\\
51	0.0667185407576247	-0.00342701804307332\\
52	-0.0202842160511807	-0.0100448955056924\\
53	0.00207936007179604	0.0184355492798277\\
54	-0.0386692485401435	-0.0174645664975935\\
55	0.000858384356613329	0.00138756671092048\\
56	0.0161924898313329	-0.0401289421115014\\
57	-0.0369531154687684	-0.016746552094482\\
58	-0.0587949239803537	-0.0839068856159484\\
59	-0.000406446577076527	-0.124969453949877\\
60	-0.0076645824811231	-0.0134571014224321\\
61	0.00480553345725931	0.0148073997930895\\
62	-0.045796026261354	0.0540815410163949\\
63	-0.00219620423677946	0.0465889794756596\\
64	-0.00283693884298627	0.0701470565907975\\
65	-0.0374522930756281	0.0851922266532851\\
66	-0.019612350610819	0.0911257514409767\\
67	0.0894322369431761	0.135902552428591\\
68	0.0390527075474003	-0.0610640817180464\\
69	0.0128082424960742	-0.0809789579353258\\
70	0.0302617027480009	-0.0142706491605613\\
71	0.00561673867107465	0.0718020985642611\\
72	0.0158835930135216	0.0312782702150039\\
73	0.0992463643578999	0.061720871846987\\
74	-0.00551894907695743	0.107548387008858\\
75	0.033609947342392	0.147555281790555\\
76	0.0590142270445579	0.0680742958744515\\
77	-0.0164388423010664	0.0294271805837663\\
78	-0.0460218697613319	0.0482337709888074\\
79	-0.053171606129983	-0.0912101742747378\\
80	-0.0219931098839899	-0.0755158515406981\\
81	-0.0241062676089047	-0.0291539503267757\\
82	-0.0696791220360489	-0.0594201080526945\\
83	0.0379498967095317	-0.0408092236244108\\
84	-0.0481554465423628	-0.0495728187066493\\
85	-0.00913539283352776	0.000986322108113846\\
86	0.0322649011690236	-0.060741519040732\\
87	0.0262733102777954	-0.0187610788312064\\
88	-0.0846819423414934	-0.0371876387816521\\
89	-0.0408743707608971	0.0112801260635164\\
90	-0.0311539014696762	0.0342200977650551\\
91	0.0997387918452437	-0.0652198500603374\\
92	0.0729562861068604	-0.0766304075127804\\
93	0.0326528297981636	-0.046356631860686\\
94	0.0592339422569603	0.0547041309571502\\
95	0.0937021172508641	0.0685216636837004\\
96	0.0855083609659476	-0.0138682061378368\\
97	0.0992808172776645	-0.0210913543643602\\
98	0.156023573488828	-0.117829930459232\\
99	0.0582465430899129	-0.129270131899889\\
100	0.0833688178164552	-0.0198615512311226\\
101	-0.021043622014697	-0.0639508819664232\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0182508692655807	0.00195313763106489\\
3	-0.0391761282808803	0.0107572964996055\\
4	-0.0024295802762088	0.0675477052018593\\
5	0.00186159332188906	-0.0479448614942885\\
6	0.0122952956390174	0.00795427809126831\\
7	-0.0593599156011434	0.0131739162654474\\
8	-0.0423015130272185	0.0374158595948468\\
9	0.00739812441661429	0.0175037219536995\\
10	-0.0322163495171752	0.00311803705946012\\
11	0.0736862091007555	-0.0700619352007376\\
12	0.0229201420212321	-0.0345599361673985\\
13	0.114582891989878	0.0571821086809867\\
14	0.00582766329932066	0.0183424584957468\\
15	0.000818872974242808	0.0711383772825606\\
16	-0.109160739594029	0.106118592088355\\
17	-0.00751223499251624	0.0635626581982211\\
18	-0.0975796169074776	-0.0327122857192432\\
19	-0.00136691302786729	-0.00514087755242652\\
20	0.0789102812175025	-0.0280698590798295\\
21	0.0422323672647056	0.0128135932913853\\
22	0.0459393543070858	0.0466249188408018\\
23	-0.0236546499362157	-0.0264946223789335\\
24	0.0474980521099475	0.0163050852195449\\
25	-0.000462368186288847	0.0718874511974818\\
26	-0.0053754457079126	0.117978695914737\\
27	-0.0197951285018258	0.093283966651401\\
28	-0.0264316132470112	0.0426237421318924\\
29	0.00107171512949662	0.0143162148479718\\
30	0.059879668019424	-0.0578137727799571\\
31	0.0708753017504156	0.0813456107911506\\
32	0.107773955052772	-0.0370469013710633\\
33	0.0428447773383786	-0.00888061031001884\\
34	-0.00463832294305063	-0.0717035737291774\\
35	-0.00648362048389092	-0.0244756002409768\\
36	0.101878424701227	-0.0718178412760734\\
37	0.126230180483457	-0.0369455827345492\\
38	0.00793530423139598	-0.0843496038234354\\
39	-0.0160813087795311	-0.00139009673571759\\
40	-0.0597950321103442	-0.0548387895932418\\
41	-0.113968867417637	0.04022758006428\\
42	0.0563419749414247	-0.0459186701679005\\
43	-0.03483719776533	0.0230275892783111\\
44	-0.0980053764635879	0.0829046717076704\\
45	-0.0167162753914274	0.0431059093595512\\
46	0.0245552785825049	-0.00584534751844873\\
47	-0.0250700058955266	0.0182533766329405\\
48	0.0414326614259773	0.0259108028626888\\
49	0.00776439576422962	0.0385189009117124\\
50	0.0414752340284282	-0.0262143224633881\\
51	0.00024953507114283	-0.0670426265891212\\
52	-0.00690124009865181	0.056746083082387\\
53	0.0487058575294957	0.0222589424065828\\
54	0.0833167335298252	0.00313503526668953\\
55	0.129427827908347	-0.0318613061482749\\
56	0.120288229658307	0.0257561584036208\\
57	0.0470266441829178	-0.0196164808046479\\
58	0.0144121089689801	0.0153030307313982\\
59	0.0615392473736845	0.141106867799857\\
60	0.0576533265444545	0.0778331258875984\\
61	-0.0309662428942497	0.0894330372716826\\
62	-0.00261833374618693	0.0245816636573846\\
63	-0.0389245384013345	-0.0239811065638239\\
64	-0.0721458361215358	0.0577524450207464\\
65	-0.12056801636754	0.0713877235006869\\
66	-0.0128666647657531	-0.00739821718758124\\
67	-0.0311211156914624	0.0091317830920478\\
68	-0.0657218066067966	-0.0669150382703772\\
69	-0.097447878845837	-0.0726860170616149\\
70	-0.0389986655068282	-0.0173510107277021\\
71	-0.0204305220793087	0.0199393949003372\\
72	-0.0627137502901872	-0.00671137659284591\\
73	-0.0176410841065085	0.0067250145970112\\
74	-0.0471836310468067	-0.0502313088767453\\
75	-0.0376745342540018	-0.0585687472714361\\
76	-0.0650161092676446	-0.152179540390224\\
77	-0.0113577703242076	0.000462880877042326\\
78	0.047852968149319	-0.0969715449714856\\
79	0.0736408091052293	-0.133925021579718\\
80	0.127486363559082	-0.0684142085658076\\
81	0.0539550751496374	-0.0425165378633865\\
82	0.00133469761685465	-0.0273261375530205\\
83	-0.122169079319738	-0.0347615234421328\\
84	-0.165612465384974	-0.161059322906647\\
85	-0.128236205760824	-0.0385110181092264\\
86	-0.0542351175382126	-0.00182486121943474\\
87	0.0485231719557384	0.00505280897824324\\
88	0.0323412010709639	0.0618531733834155\\
89	-0.00339942827939546	0.0592060951362017\\
90	0.0323081444927308	0.0117245259034273\\
91	0.0433523954943904	-0.0090205617158019\\
92	-0.0094307652886985	-0.00429275484914574\\
93	-0.0839353873089264	0.0828220070332593\\
94	-0.0265789961750318	-0.0034836008750536\\
95	0.00456083524424164	-0.112445428212582\\
96	0.00394400424887651	-0.101735457666036\\
97	0.0184609020104073	-0.0846378080371581\\
98	0.0261212789097195	-0.0848739756010034\\
99	0.0277266762487039	-0.0561343528621766\\
100	0.0867506661244317	-0.0172963696325151\\
101	0.0169989113101553	-0.0139473630877287\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.045656258569158	0.0213931748250352\\
3	-0.0531379466285355	-0.0355821518237378\\
4	-0.0576118935210951	-0.0776983131181918\\
5	-0.109394503469463	0.0497144598773827\\
6	-0.00903250654725993	-0.044615333515572\\
7	0.0160052689333966	-0.0416766055767595\\
8	-0.0268754041672154	-0.100859303232702\\
9	-0.00441468062520434	-0.0563007684168728\\
10	-0.0230344089672774	0.0496677496824356\\
11	-0.0715702186821717	-0.072355665878649\\
12	-0.0787458818547749	-0.0309995585403188\\
13	-0.0278732091914108	-0.0268244262590375\\
14	-0.0280728819709455	-0.0664724892933626\\
15	-0.0772433461673364	-0.0647878716271515\\
16	-0.142031472434471	-0.0927424997393078\\
17	0.0229358743047451	-0.129168513528418\\
18	-0.00459131534914687	0.0483915512990991\\
19	-0.00151220939973037	-0.00443311238953079\\
20	-0.0641582736340558	0.13817270048657\\
21	-0.0985157347772855	0.0991702623902971\\
22	-0.00589906781425187	0.0278400951257843\\
23	-0.0490257128475403	0.0555471675815642\\
24	0.0219331319085255	0.0441292898603074\\
25	-0.0688209012282522	0.0294715556731314\\
26	-0.045610506443824	0.023535445877431\\
27	-0.0727876277208184	0.0575941487945133\\
28	-0.106409285163719	-0.0316931269320637\\
29	-0.0604432093174471	0.0418561903286817\\
30	0.052331199589184	0.0377956127803738\\
31	0.051175993168015	-0.0163203260896986\\
32	-0.0293536903026944	-0.00955615374409395\\
33	-0.0406345549805294	-0.0410513361192109\\
34	0.0276178206787197	-0.110577579537744\\
35	0.0340815858701822	-0.130712603633693\\
36	-0.00844323695142106	-0.0928142808603196\\
37	0.0544802778661044	-0.0572707202524241\\
38	0.00661496390367564	0.0452693868562773\\
39	-0.0483709441040273	-0.0156785416715981\\
40	-0.0633833252355642	-0.0283578595832153\\
41	-0.0339167407978915	0.0177798240192857\\
42	-0.00262671682907139	0.0866268627778196\\
43	-0.0366537085292153	0.0328720988614484\\
44	-0.0575210692663434	-0.00842339980097816\\
45	-0.0636209589019199	-0.0569914327055858\\
46	0.0632441190041469	-0.019593948556682\\
47	0.0178082260260483	-0.0744403427797598\\
48	-0.0203273803148267	-0.0848587126500872\\
49	0.0129630301716386	-0.0990500663566436\\
50	-0.0522456885966949	-0.0493876273710833\\
51	-0.120131087032603	-0.031752838151015\\
52	-0.074361726515285	-0.0242710781438373\\
53	-0.0885855897307238	-0.0124776830697756\\
54	-0.0554068040578849	-0.0246550898944447\\
55	-0.0755036602250945	0.0197409408490514\\
56	-0.038308425628354	-0.0667454723027098\\
57	0.00790292599149332	-0.0536616598485451\\
58	-0.00223602365570547	0.0200788245327436\\
59	0.00434928425005626	0.00426646941651718\\
60	-0.0897783447229655	0.0426510779541087\\
61	-0.0284264339854877	-0.0345577095297589\\
62	0.00765501994058833	0.0765294027445004\\
63	0.00796227099852387	0.0222488123796484\\
64	-0.0147062395050358	0.0565544060403301\\
65	0.0320529617683187	0.0709269933762258\\
66	0.074367564082076	0.0897084002835611\\
67	0.057476740767848	0.0639558660616165\\
68	0.0218371878381721	0.0467709916921153\\
69	0.0788246348584016	-0.0563319306619918\\
70	-4.19257065643192e-05	-0.0756485976770678\\
71	-0.0777931234659056	0.00389560920554785\\
72	0.0440099370441233	-0.0203250822423261\\
73	0.056207568238274	0.00307766411726243\\
74	0.0784584139606247	0.0161119143981682\\
75	0.018445892575535	0.0696935547454091\\
76	0.0250077486124047	0.126209950054341\\
77	0.00555815854882065	-0.0204474567747935\\
78	-0.00383591515688449	0.0332179965375693\\
79	-0.00365067587375024	-0.0141075909455426\\
80	0.0303123502210884	-0.0722321897871811\\
81	0.064769578979076	-0.0655550310737691\\
82	-0.0137455227106522	0.0321662287831936\\
83	0.0762453861915042	0.0912155293265176\\
84	0.0521773475641118	0.0974515179593367\\
85	0.0143297947467001	0.0968655224784677\\
86	-0.0761138971085992	0.0516845278670957\\
87	-0.0476294959430373	-0.094407786198039\\
88	0.0113067623473946	-0.0100079982926088\\
89	0.0863107804573922	-0.04957164562194\\
90	0.066010790545166	-0.0272602875543621\\
91	0.0603999553656104	-0.0644431702583255\\
92	0.0137528263003551	0.0614050090918781\\
93	-0.0464195979228187	0.0715242659968051\\
94	0.0215991596945101	-0.0176448220431074\\
95	0.0508941448736196	0.0029592148581394\\
96	0.0248317768312542	0.0164614575782886\\
97	-0.0192920408545666	-0.0231856277347424\\
98	-0.00168153170895056	-0.0304043886838572\\
99	0.0047339434497705	0.0493973851252172\\
100	0.124077245874479	0.129692143572989\\
101	0.156091170753017	0.177870593459501\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0264154004926992	0.0417384582010264\\
3	0.0723432724981816	0.081264785305049\\
4	0.0473174802077445	0.0523986441413901\\
5	-0.0477946253852857	-0.0219989400762527\\
6	0.0403211411485271	-0.0433935841017256\\
7	0.0276841171189103	-0.0664180585388535\\
8	-0.0367512070496193	0.0233445029931222\\
9	-0.00952666566276195	-0.0376860241964258\\
10	-0.111147502565591	-0.0527856134784124\\
11	-0.121307388262942	0.0450950660327036\\
12	-0.109421811283737	-0.0503567987474322\\
13	-0.0818236485084944	0.0299962226392458\\
14	-0.134892313463376	0.0233487848559071\\
15	-0.0943477358666542	0.00731921384980244\\
16	-0.117131169746677	-0.000895416755260856\\
17	-0.134381436250336	0.0105776385838942\\
18	-0.117843061733241	0.0172821353016572\\
19	-0.049536607614655	0.00398423179949811\\
20	0.0138900669653384	-0.00441536972981077\\
21	0.0620315284548224	0.0522651329421139\\
22	0.0495815928070026	0.115454512269166\\
23	0.00290857563522546	0.12043446184123\\
24	0.00510497911203501	-0.0131456488315266\\
25	-0.0496297091110255	-0.122605314124289\\
26	-0.0191719022352873	-0.0919720464807089\\
27	-0.0579338625675071	-0.010961308120413\\
28	-0.0733732026342363	0.0187929109131856\\
29	-0.0546012457116622	-0.0535986380176593\\
30	-0.0722348710067447	-0.0958027704935188\\
31	0.0559923407632348	-0.0795387664219358\\
32	0.116858214722384	-0.0563421433751435\\
33	0.11101386846263	0.00623217161113714\\
34	-0.00403394544157862	0.0180308593147076\\
35	-0.0150906170276922	0.0221259682071562\\
36	-0.0427584740656709	-0.0148870756131324\\
37	0.0257628719155368	-0.0295310900645715\\
38	0.000687568580364749	-0.030249268294538\\
39	-0.0364276962401638	-0.0517077697176028\\
40	0.00944532511271504	0.0418910137552241\\
41	-0.0287167520704673	-0.0124803964535681\\
42	0.020969452263043	0.0461566854917638\\
43	-0.0381108837285157	0.0403932469027498\\
44	0.0354891651326832	0.0129636844452202\\
45	0.0680454238459646	0.0403230791488511\\
46	0.0765642062020699	-0.0189719138032543\\
47	0.0780190537169675	-0.0694554010126008\\
48	0.0494195626577471	-0.0502718662458632\\
49	-0.0219412691905747	-0.0260027049643798\\
50	-0.0815014416597511	-0.00735697832848384\\
51	0.0382762690524083	0.0335864802204208\\
52	0.00360702910884809	0.0742318119215913\\
53	0.0641000370719976	0.00532336200323646\\
54	0.0371713960611015	-0.0128731765521178\\
55	-0.0077534390446788	-0.0157851926848354\\
56	-0.036469373635021	-0.0394125329492676\\
57	0.0168497641239522	0.0705236172226768\\
58	0.0274340785387431	0.00148617746972579\\
59	-0.0466646720334911	-0.0383559719718537\\
60	0.0314889740799425	-0.0218183895160379\\
61	-0.00650012075025604	0.0347769973033891\\
62	0.0103290751457438	0.064647203848531\\
63	0.0840359631518126	0.0764023473950815\\
64	0.070918406229718	0.0242993411889902\\
65	0.077547035851064	0.0943449793711797\\
66	0.0123859134132789	0.0889538604474057\\
67	0.0530470788227841	-0.00964804412864527\\
68	0.015664992892642	-0.0430894329404016\\
69	-0.0322984901641426	-0.0854651975507997\\
70	-0.0312641266462103	-0.0717653762631971\\
71	-0.0399687338351438	-0.109959600464158\\
72	-0.0747923955854433	-0.0330470434345462\\
73	-0.0836881364489505	-0.0334974571987589\\
74	-0.0545643027335535	-0.0398480677228024\\
75	-0.0253413185208269	-0.0515908505774841\\
76	0.0674222446840399	-0.0261014865072588\\
77	-0.0484140847429516	0.0168194476158538\\
78	-0.105462842777387	0.02301183110757\\
79	-0.0360597187911202	-0.0115710590853385\\
80	-0.0595589608844161	-0.0244765659240315\\
81	-0.0443560219368618	-0.0442101466875977\\
82	-0.0133394931841723	0.014695087318478\\
83	0.0128113792242738	0.0135494233707008\\
84	-0.0198796813883131	0.00309957317840238\\
85	-0.0506390430947766	0.0532094621933992\\
86	0.00550635991151373	-0.00309896234946222\\
87	0.00690781486006815	-0.152542847847123\\
88	0.0365632672926625	-0.0832052465303186\\
89	-0.00723470826701506	0.0191041974092623\\
90	-0.0619961439608804	-0.0271214595210709\\
91	-0.0567948226650391	-0.0868929310675469\\
92	0.00593858358394977	0.0263134456996327\\
93	0.0394645654996043	-0.0541780810281318\\
94	-0.00393206848578309	-0.106753137689126\\
95	-0.0119208901063845	-0.0345405343118824\\
96	-0.000916437791268186	-0.0609571201070014\\
97	0.140330061714185	-0.0617333768794024\\
98	0.0871055685448867	-0.00532047195674113\\
99	0.0372755347226076	0.0447288054331976\\
100	-0.0137691900360202	0.075355331607822\\
101	-0.0988015153765094	-0.0510477629847627\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0348112773115393	-0.0171697555038581\\
3	-0.0574905959552333	-0.0682635078967917\\
4	0.00352268537220864	-0.0544184236511512\\
5	0.0286200676525562	-0.0706061670603601\\
6	-0.0467721962552989	0.0101884773099736\\
7	0.0323785522033174	0.0571094594847935\\
8	-0.0602007002683555	0.0763400422751061\\
9	-0.013458531933461	-0.0311083802420705\\
10	-0.014437850589512	-0.0921217975743462\\
11	-0.0273731175702896	-0.0905955427332247\\
12	-0.0251571900080449	-0.114740609366844\\
13	0.0329038472641331	0.00618819215832706\\
14	-0.00679235327377357	0.0156789597956342\\
15	-0.00487892832855151	0.0482672782867063\\
16	-0.1140232873351	-0.00752219096663149\\
17	-0.0640437446866602	-0.054076366111567\\
18	0.00603532820666881	0.0418866595358315\\
19	-0.0250857255343754	-0.0551527021710275\\
20	-0.0913299386596199	-0.0351462800840524\\
21	-0.0211442931903147	-0.0232553563750653\\
22	0.0250866529223043	0.058894956791112\\
23	-0.0124177136744324	-0.0394157042995762\\
24	-0.0199934424763968	-0.0316886081485306\\
25	-0.0514839686886832	-0.0411478812238706\\
26	-0.012941585898793	-0.0677602784535218\\
27	-0.0728648038275479	-0.0557859210408132\\
28	-0.0282116846372397	-0.0138818688277388\\
29	0.0360154159406971	-0.0105359522505944\\
30	-0.0368260825159919	0.0195019643331558\\
31	-0.0165832828153479	-0.0346395406395063\\
32	-0.0307769477268043	0.0197713600047058\\
33	-0.0577323270132076	0.100206660676006\\
34	0.0326915081034017	0.129920260634265\\
35	0.0377185800808767	0.0340885527867262\\
36	0.0762357471788259	0.0601403224191413\\
37	0.00223396813613486	0.00755570491307532\\
38	0.00995525873996852	-0.0955707333759901\\
39	0.0970111738397868	-0.0767948967524843\\
40	0.0178465320069227	-0.0673179130650601\\
41	-0.0265568924763337	0.000183217217198668\\
42	-0.0440640411309717	0.0396877448053092\\
43	-0.0575141591490755	0.0381165001229678\\
44	0.0122228729600512	0.0325001195202223\\
45	-0.0234052231113023	0.000986675465368391\\
46	-0.00443393385995727	-0.0365661849051165\\
47	0.00459383654698313	-0.0138386489844659\\
48	0.02895902786886	-0.0654332632424613\\
49	-0.0377998169419097	-0.00281928821866969\\
50	-0.0357620310192313	0.0557004359576628\\
51	-0.0659614975665433	0.0603204263369214\\
52	0.046891639585083	-0.0546173035612976\\
53	0.0796228039919301	-0.0226487782290331\\
54	0.0442351344353657	0.0420428226357777\\
55	-0.100487453071335	0.0942770599055095\\
56	-0.150146127468577	0.0424966250239277\\
57	-0.0661201670957799	-0.03333078380805\\
58	-0.040416671286077	0.0265158857708635\\
59	-0.00366062288481505	0.0613676606940114\\
60	0.0192341546543606	0.0318221450769479\\
61	-0.00118226760221765	0.0116955627577509\\
62	-0.0155944213619541	-0.018830435013528\\
63	0.00799114855374552	0.00792441691885857\\
64	0.0352221133619743	0.0383110838404493\\
65	0.0530550881256407	0.0456274319435134\\
66	0.0733096601522557	0.0154773164700195\\
67	0.0636653633772726	0.0517791338582261\\
68	0.0321895583454544	0.0690732323410813\\
69	0.0331732432178535	0.0315822343238105\\
70	0.0864076487014944	0.111280911487218\\
71	-0.00291955084619758	0.0382828936953764\\
72	-0.0238877925011947	-0.0228126018326944\\
73	0.00222724361892701	-0.0666601628531193\\
74	0.105398453325803	0.0933566536781739\\
75	0.0142175086229149	0.00590479670014483\\
76	0.0149629227626299	0.00917855336866133\\
77	0.0174753453590941	0.125134234884392\\
78	0.0402162330792765	0.04165244315988\\
79	0.0621000535210748	0.0511174253990843\\
80	0.0178972887628997	0.107650740288802\\
81	-0.0179772889361175	0.0977791023430016\\
82	-0.00461448609472003	0.00665800269333567\\
83	-0.0197713207393923	0.00754855107361494\\
84	0.0906493620296511	0.0818196104507524\\
85	0.0412973277137385	0.0170567313155305\\
86	0.0383510797324068	-0.0673331284227714\\
87	0.0456337199871773	0.0623337108905829\\
88	0.117889745331873	-0.0204539474411476\\
89	0.0692747480851668	0.0294600687505341\\
90	0.0239443954547045	-0.0407912653525971\\
91	0.0743260106188645	-0.0569927934414148\\
92	0.159530417939203	-0.0796056363023115\\
93	0.0666236446827568	-0.0354591537564333\\
94	0.00937186348972924	-0.0683107319267637\\
95	0.0119524015228056	-0.115696820269962\\
96	-0.0325776155494885	-0.164336926439815\\
97	-0.0156434606021005	-0.15436752295559\\
98	-0.0471796770522975	0.012459035511762\\
99	-0.110862435600835	0.0601458269899847\\
100	-0.13624674115062	0.00439267601750605\\
101	-0.033083651045095	0.0662044422542357\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0651524161648336	0.0575357709077394\\
3	0.0351654609487621	-0.0191527778342752\\
4	0.0432654687350102	0.0739317768515935\\
5	-0.0311777638848468	0.0111359618409849\\
6	0.0356530728271655	-0.030214132347079\\
7	0.058797910528493	0.00162890135539711\\
8	0.0624794410393239	0.0388593426883022\\
9	0.0162678912526642	0.0714569536280091\\
10	0.041058257246519	0.0245961812630546\\
11	0.0156454685577417	-0.0149127594049071\\
12	-0.00557811200119988	-0.0151037432492451\\
13	-0.0566216176316764	-0.0130843963926859\\
14	-0.0486210351039482	0.0944658744269421\\
15	-0.0250988307279418	-0.0125669535429969\\
16	-0.0347491894851215	-0.0410563742232918\\
17	-0.0952240051339287	-0.0491774329884726\\
18	-0.0155417392496868	-0.0212888901218199\\
19	0.0427605132906578	-0.0184911335075394\\
20	-0.0361119115736008	-0.0763627430359592\\
21	-0.11705537575948	-0.05386911492648\\
22	-0.108814892336364	-0.0279707990604966\\
23	-0.094640997569311	-0.0109634742163801\\
24	0.0703632924273587	-0.0379785651261543\\
25	-0.0322702607657361	-0.114288061597805\\
26	-0.0699753793318793	-0.0914133024388031\\
27	0.0581573361454052	-0.0230835033246556\\
28	-0.0359054412480564	-0.0235910132956824\\
29	-0.0550567822226496	-0.0380032959487529\\
30	-0.0833440043072119	-0.05588981891423\\
31	0.0422682380358284	0.030071553794784\\
32	0.0820995362921766	-0.00637340416357707\\
33	0.0506749203119193	-0.0183760762436228\\
34	0.0197250932355166	-0.0758172588137737\\
35	0.0500825330358487	-0.0796908725846082\\
36	0.0425408163527596	-0.0456257731011746\\
37	-0.0164772398464971	0.0647422938146248\\
38	0.0440780129134689	0.0945832128524999\\
39	-0.0163505516923191	0.0787710493868392\\
40	0.00645680676655335	0.0446397920740287\\
41	0.033790235029969	0.00454616630378646\\
42	-0.0153144685344493	-0.0136164025388323\\
43	-0.0126152593339189	-0.050151678851727\\
44	0.0010968188487471	0.0246590139442262\\
45	-0.0216499110073542	0.0198960278673254\\
46	-0.0007301070189534	0.0501658750821768\\
47	-0.0851533422603217	0.0394627324356771\\
48	-0.0643084638713455	-0.0187409249024682\\
49	-0.0743357438338176	-0.0353311555413949\\
50	-0.0906587700074635	-0.0687155175963508\\
51	-0.0635127373711519	0.0479689878676419\\
52	-0.0106386638727645	-0.0240221583386216\\
53	-0.0603226069032424	-0.0809647697431975\\
54	-0.0939469284154319	-0.0294701320603914\\
55	-0.0211953528808987	0.0118493999293569\\
56	0.0308952120947616	0.0439390861668118\\
57	-0.0281727371285538	0.0367550825562311\\
58	-0.117550901756849	0.00556680980129231\\
59	-0.0297873411172296	0.0996104543376378\\
60	0.0291843587695327	0.0211072615637534\\
61	-0.00623874460154608	0.0305926260047072\\
62	-0.0399409677959736	0.0704542784119645\\
63	0.0341239726901029	0.0373588972529033\\
64	-0.00896180314012729	0.0482978820728504\\
65	0.0624339425786935	0.012021298278506\\
66	0.057022284417999	-0.0611529936586212\\
67	-0.0245540730596334	-0.0123372626296197\\
68	0.00969807100920363	-0.0599264840644406\\
69	-0.0491535841725964	-0.0431289423984734\\
70	-0.0595964663975741	0.0537238977439707\\
71	-0.0626787699130211	-0.0785060305368218\\
72	-0.0117126437683927	-0.0816736106625881\\
73	-0.0158813807041795	-0.024057735483045\\
74	-0.0108940802237463	-0.0440987433525904\\
75	0.0155519572086228	-0.119606768968261\\
76	0.0865819456512825	-0.162276214064417\\
77	0.00597125700379519	-0.0682369203760648\\
78	0.00769385537074307	0.0391689834253923\\
79	0.0262732748070304	0.17410464615698\\
80	0.0532409599968408	0.0829315219118691\\
81	0.0391566615444719	0.0610869052493087\\
82	-0.0285667240306422	0.0396112620006689\\
83	-0.0482282305921123	0.0849303295210777\\
84	0.0056929364406906	-0.0199420018614172\\
85	0.0694030258970425	-0.0383995531834059\\
86	0.0985180938874711	-0.0102391897060052\\
87	0.0117249930006408	0.0369398975900181\\
88	0.0377720215833884	0.0567604431267066\\
89	-0.00737025160204182	-0.0142207238762866\\
90	-0.0185198917760273	-0.00223738302925469\\
91	-0.0547814458747006	-0.0496962496491869\\
92	0.0481047764059056	-0.0819070543575288\\
93	0.0854984046111186	-0.0454177673346384\\
94	-0.0207405550044481	-0.020641923261312\\
95	-0.0204599428935217	-0.0876679690234446\\
96	-0.0323955897391582	0.0287920956774519\\
97	0.0101438961747477	0.10461903987429\\
98	0.113278298878852	0.0988772413834668\\
99	0.0462936629522486	-0.0495367977313454\\
100	0.0662843347360335	-0.0265285183856288\\
101	0.0208819850246938	-0.0296015491215038\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00580800548939565	0.0111380753932914\\
3	0.0447108366471234	-0.0291842156068105\\
4	-0.0308495898197561	0.00363127012260631\\
5	0.0420006302872733	-0.079798847877026\\
6	0.0367776312136351	-0.0564598169731441\\
7	0.1040967528845	-0.0222267221377269\\
8	0.0784873206148937	0.0650939273740647\\
9	0.0151587566641693	0.0840632458693552\\
10	-0.0198913098889087	-0.0781677254443688\\
11	-0.133128443146381	-0.0185039809149931\\
12	-0.068957379868858	-0.0636605364517504\\
13	-0.00724733292232861	-0.0536833182139989\\
14	0.0014020030301526	-0.0522643136291659\\
15	0.0662874693840389	-0.0926343277907972\\
16	-0.0444986191822417	-0.00127355507442692\\
17	0.0906625042289044	-0.0576984725817231\\
18	0.0707824237625519	-0.0202215944518437\\
19	-0.00327844611695093	0.0310892426763588\\
20	0.00582295327192568	-0.0297132885222158\\
21	0.0499589315099714	-0.00107333146517912\\
22	-0.00997781954486562	-0.0696954311027179\\
23	-0.00143497939960771	-0.0233853252796241\\
24	0.00907452219451839	-0.0855567870289511\\
25	0.0378259582542861	-0.121486033387026\\
26	-0.0308918113443514	-0.0399504521032836\\
27	0.0773327831424738	-0.0045691913078003\\
28	0.137322143778666	0.034370018216579\\
29	0.0180477305417067	0.0490796258697384\\
30	0.0115200605339625	0.0817953779277366\\
31	0.00256226554186433	0.0978155235494225\\
32	-0.0398130535918144	0.0130386450714724\\
33	-0.0616619150587055	0.0486552515611726\\
34	-0.0304036536538797	-0.0289025197847671\\
35	-0.0977421447652266	-0.0850901320557337\\
36	0.0544832892828855	-0.063803596822406\\
37	0.0678074311615008	-0.00900735224815993\\
38	-0.084040134904112	-0.0279094329104559\\
39	-0.0934205474414937	0.0170405329257836\\
40	-0.0224733952691303	0.0891766331242617\\
41	0.00846801881520886	0.0915989564450559\\
42	-0.0835738931672097	0.136514128158138\\
43	0.0209418798323627	0.0604514413846274\\
44	-0.0841289111016428	0.072784934118749\\
45	-0.0816608196248256	-0.00139987479086386\\
46	-0.0902019820123927	-0.0708752241216799\\
47	0.0216644500594324	0.0127022189179326\\
48	-0.00973477119098733	0.0116355753518694\\
49	0.0886503302858146	0.0943670905949062\\
50	-0.00486953133648409	0.050199308443445\\
51	-0.0238495020990285	0.0413985197029089\\
52	-0.0262562806034097	-0.0215668412376043\\
53	0.0445942003667943	0.0918498289476499\\
54	-0.0226967790565332	0.0767078497922214\\
55	-0.0516522292063465	-0.00660270734655851\\
56	-0.0760597328969266	-0.0460101768016463\\
57	0.0311935652431339	0.033336443968832\\
58	-0.0119148099961619	0.0088171156814234\\
59	0.0314619531501981	0.0562241961270121\\
60	-0.0500424525551467	-0.0207134762431209\\
61	0.00348404233910889	0.0350964881778855\\
62	-0.0115815975728285	0.0349995839417003\\
63	-0.021470623133104	-0.113461351955694\\
64	-0.0394966609738452	-0.0626332178476248\\
65	0.0180201885771881	-0.152811169708485\\
66	-0.00396403849986954	-0.113304913345586\\
67	0.0561219204361758	-0.0641112002921242\\
68	0.0218640862688185	-0.0442652245147491\\
69	0.0323773942931119	-0.0378283114238255\\
70	0.0562856303612725	-0.0476303964050632\\
71	0.0789381471181206	0.0428177005665395\\
72	0.0746182554357151	-0.0293896447833908\\
73	0.0310289645480957	-0.0161882449609308\\
74	-0.105756038433269	-0.121834068874852\\
75	-0.0104900011525448	0.00946462730622122\\
76	-0.00632686998425437	-0.0276632471713313\\
77	-0.0443367383788266	-0.11985356785448\\
78	0.0436625496073316	-0.0559693706759474\\
79	0.0324390769859134	-0.0102190639483556\\
80	-0.0155962763019571	-0.0249323105171083\\
81	0.00220617960623556	-0.0217108763387673\\
82	-0.069526360822816	0.00935553921000445\\
83	0.00248019549756939	-0.0309592498228189\\
84	0.0583376280902021	0.0337633102594823\\
85	0.0320141279862562	-0.0751147249244323\\
86	0.0711825364667122	0.110598850423959\\
87	0.072684169480663	0.0263510688939164\\
88	0.0131848587515049	0.0299937444611772\\
89	0.0469212190988894	0.0749798509201494\\
90	0.0140323596710234	0.0562928088902681\\
91	-0.0640252947985148	-0.0802419287558105\\
92	-0.0552441768326103	-0.00990501816634166\\
93	-0.0242565409592967	-0.0809259108079029\\
94	0.00777221662199049	-0.0180276168881031\\
95	-0.033098330202158	0.0380318877977737\\
96	-0.0351109562060591	0.00648470973091163\\
97	-0.0832932294430409	0.0124248167543856\\
98	-0.120425973430673	-0.108522416365823\\
99	-0.04938832005344	-0.0105063087081596\\
100	-0.0567876022930916	0.0177955983420318\\
101	-0.0125720363259377	0.0566057210306149\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0514905711752305	-0.0696198942655183\\
3	0.088259575534301	-0.0761818007948405\\
4	0.0291068285159798	-0.0926257512180332\\
5	0.0674607025502974	-0.094044730024878\\
6	0.0322946542418976	0.00628020831701324\\
7	0.0318351610474715	-0.0843675664889481\\
8	-0.0337844789794146	-0.058752308574135\\
9	0.0941101159925104	0.0520590405705242\\
10	0.0172602172510595	0.10906701551597\\
11	0.0096469953941414	0.0668066625440637\\
12	-0.00560640988752796	0.0215369987525007\\
13	0.0080296483271187	-0.0364941067413229\\
14	-0.030707619699755	-0.0925020023756315\\
15	0.0114095532530475	-0.150253616332122\\
16	0.0373749838037908	-0.0522926531001486\\
17	-0.0333217860945567	0.000483545800825609\\
18	0.0368885399555345	0.00981920570419356\\
19	0.00887392911960928	-0.0133073434885964\\
20	0.0290296177449778	0.0671883265662327\\
21	-0.0354035663159365	0.0264492749984557\\
22	0.00231476708821697	0.053744583576982\\
23	0.042317485470516	-0.0358799154916957\\
24	0.0978117321821386	-0.00979824098600016\\
25	0.0853680679495286	-0.0178123787606978\\
26	0.028618963639612	-0.0227909200179223\\
27	-0.0285064314135586	-0.0234997616683871\\
28	0.0188901549285353	0.0184049571635697\\
29	0.0759616582436423	-0.0137898725671645\\
30	-0.0228875433460779	-0.0534130685423337\\
31	-0.0323480625205621	-0.0452247789493138\\
32	0.00436624470693569	0.0419181005289972\\
33	-0.029931341079185	0.0164474374095397\\
34	-0.0339289079770542	-0.0554170272416302\\
35	-0.113532952233064	-0.0128760599860619\\
36	-0.0524559686691835	-0.0858490410579667\\
37	-0.0642151931831859	0.00101207940239043\\
38	0.056230169170625	-0.0266794746934921\\
39	-0.0762621716774879	-0.083094144087313\\
40	-0.020934831901469	-0.0564547087046153\\
41	0.0211921092799852	0.0727640682917483\\
42	0.00220874949594567	0.0747719942447567\\
43	0.0260825233284864	0.0947006664257164\\
44	-0.0881497492092375	-0.0162981140643123\\
45	-0.0277352948477172	-0.0777397065501119\\
46	-0.0176847299917465	-0.0449206240664543\\
47	0.0145662151720226	-0.0678466611975833\\
48	-0.0662669832337555	-0.0133992345699758\\
49	-0.0416259566078924	-0.0839225295635088\\
50	-0.0605195244330744	-0.113903157176214\\
51	-0.0223364214776904	-0.0181440509018688\\
52	-0.033952197796387	-0.152052643674034\\
53	0.0578909590094713	-0.102919853407593\\
54	0.0536631218145646	-0.142048223999996\\
55	0.0461523241610276	-0.0367105995669654\\
56	0.0218511503024438	0.0663391641717221\\
57	-0.0402790099597648	-0.0314285255991194\\
58	-0.00276357229848334	-0.0766112295029655\\
59	-0.052406571961499	-0.0522638157331329\\
60	0.0118803167053949	-0.0497686590395199\\
61	0.0493365289280406	-0.0572759270050979\\
62	-0.0563964277449534	-0.0165986962734485\\
63	-0.0353068589703157	-0.0282855850504319\\
64	0.0108178015336881	0.00636965043339379\\
65	-0.0825569176813744	0.113632048263551\\
66	-0.0340548530827088	0.0789400825349621\\
67	0.0553654051067137	0.0672633938994037\\
68	-0.00502237391856656	0.0638582392412794\\
69	0.0315522076039327	0.0380963158071758\\
70	0.00564643449108492	0.0324719848742295\\
71	0.0644485631179817	0.12984495215969\\
72	0.00559733769274856	0.0632097303549746\\
73	0.042780087700306	-0.0210105238242865\\
74	0.0584902146994584	0.0115673308358945\\
75	0.0830404130700884	-0.00389757044356208\\
76	0.0177239463535619	0.00607593453199283\\
77	0.0600064772841349	0.0597613895051944\\
78	0.0445861691721782	-0.0445149955774592\\
79	0.0014789784298143	0.0158275532248226\\
80	-0.00299616626928286	0.0556865100443878\\
81	0.0298473519747454	0.0333134696701846\\
82	0.080078830042816	-0.0259548977592288\\
83	0.058348118909376	-0.0624363736082827\\
84	0.00447485667039368	-0.0560533015797265\\
85	0.0168655601028771	-0.0322373603063842\\
86	0.0142170536913872	0.00538859399303429\\
87	0.0687066799543326	-0.0251871832712958\\
88	0.0355071885649129	-0.0296365930406156\\
89	0.0516627367066282	0.023190453821994\\
90	0.018100583414149	0.0261914303488935\\
91	-0.0138672228939262	-0.0388713363878197\\
92	0.00729620619725801	-0.0792723687987509\\
93	-0.0659799487886401	-0.011507171328708\\
94	-0.0632036500386123	-0.0842605801474997\\
95	-0.0798398173233544	-0.130560948767428\\
96	0.0164814044242196	-0.0348818547441428\\
97	0.0423007607357476	-0.0797942385851417\\
98	0.00679682048165688	-0.0523971893663402\\
99	0.0316220708893961	0.0479859138235547\\
100	-0.0357133145082886	0.128640461795658\\
101	0.0318668759202672	0.0756807874781905\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0113811965993903	-0.0536962470701738\\
3	-0.0398229141233693	-0.0214317539013746\\
4	-0.0392074355741618	-0.0727023795702057\\
5	0.0266384611058435	0.0274060645060515\\
6	-0.00890983978996798	0.0251606767826298\\
7	-0.00796212138319707	0.0779811767991363\\
8	-0.0704250089949716	0.017322420369758\\
9	-0.074771800486182	0.0656039884707499\\
10	-0.00116826142241259	-0.0207619876820771\\
11	-0.0778642893003533	-0.0292334296854435\\
12	-0.0911414679828327	-0.0277145196532667\\
13	0.021166372464683	-0.0638178785130587\\
14	-0.010333466290559	-0.0663936870807983\\
15	0.0654046852817767	-0.0298200477066234\\
16	0.100223082859249	-0.0371668828292122\\
17	0.107110620446694	-0.0476241501706088\\
18	0.100903071552925	-0.0972743828208342\\
19	0.0370804845300681	-0.13151501351747\\
20	0.059326263289133	0.00200440615900503\\
21	0.0773462464853038	-0.0981662047015159\\
22	0.0826722317350975	-0.0775035069329731\\
23	0.122029391113505	-0.030537894120833\\
24	0.0539965388938643	-0.0396157198950845\\
25	0.0715304941457523	-0.091525176721237\\
26	0.0999808731187379	0.0784427561023362\\
27	0.0985667788292701	0.0905040751097718\\
28	0.0404936950227318	0.0364674492369255\\
29	-0.0228079907451822	0.0238731839497757\\
30	0.0624019440867877	0.042499872204238\\
31	0.0148314207903016	-0.0326087983698424\\
32	0.0284137176817517	0.0191865369530235\\
33	0.104238543550731	0.161985209708838\\
34	0.0328440944877275	0.188090427603852\\
35	-0.0107449881205601	0.062096754813698\\
36	-0.0623148352894051	0.0448501889644675\\
37	-0.0594953159147945	0.0220528031828556\\
38	-0.0772232738153246	-0.0591417697179394\\
39	-0.0158387947921476	0.0503476036199573\\
40	-0.0149767628638175	0.0487705569123495\\
41	0.0154815647918588	0.0158490640518351\\
42	0.0758963643155806	-0.0290792237648548\\
43	-0.0193874057687025	-0.0173684126171862\\
44	-0.069848142131134	0.0161147859441317\\
45	-0.00805355834048595	0.0344069296256824\\
46	-0.0570905394332895	0.0896760922889432\\
47	-0.0606171474044751	-0.0752645888570976\\
48	0.0495528496877597	0.0438375934873115\\
49	0.045465845005191	-0.0182543709453038\\
50	0.00506556493966459	0.029970302791921\\
51	0.0663455054702887	-0.00188640998360204\\
52	0.0356115544330109	0.00331977499103486\\
53	0.00475424692950429	0.0587862562365931\\
54	0.010976661747165	0.0661041883573646\\
55	0.0401125592108245	0.156051039373968\\
56	-0.0298476571033625	0.10108200273614\\
57	-0.0491088756906192	0.0992460141836848\\
58	-0.0423566095115651	0.0655892911185322\\
59	0.040447802880355	0.0500702907851479\\
60	0.0752617758635669	0.0634492692740751\\
61	0.0332013769022813	-0.0407263334452184\\
62	-0.0223077313569108	-0.0222676521625198\\
63	-0.00987017168744286	-0.0377510127939637\\
64	0.0230515301607985	0.0245615473970573\\
65	-0.0411888574389815	-0.0511454701355348\\
66	-0.00145796973193708	-0.0983731616467234\\
67	-0.0392317411282828	-0.00805966998675763\\
68	0.0115050976224853	-0.0571847426450706\\
69	0.0572886447002085	0.0307848791026828\\
70	0.0302373762801642	0.0464922811569429\\
71	0.112933150240488	0.0246939127513833\\
72	0.00845230606043947	0.0468683931085089\\
73	-0.0143794431372718	-0.0483280619585048\\
74	-0.020993018259976	0.0531621374163857\\
75	-0.0117031782097354	0.0167930009117976\\
76	-0.0379176096929342	-0.0611573123907971\\
77	-0.0384668688136371	-0.104775711154433\\
78	-0.0553320345467946	-0.0798980397721613\\
79	0.0129859153641105	-0.0526082130500883\\
80	-0.113496748572664	-0.062961785120378\\
81	-0.0983148006542279	-0.0231459188622874\\
82	-0.11450618899521	0.0295747400153386\\
83	-0.0322809470887772	0.064894550496029\\
84	-0.0534030816945956	0.0674404714820358\\
85	0.0284060254990807	-0.0120882431131376\\
86	-0.0873267846180172	0.0136491006739521\\
87	-0.00213331486385503	0.00757262556199243\\
88	-0.0434782520657806	-0.02359188902711\\
89	-0.0212557387637034	-0.0453720270157098\\
90	0.00366074890976446	-0.0186901286406937\\
91	0.0105279805178807	-0.00363410917111998\\
92	0.000251528074482825	0.05624023038362\\
93	0.0299577694225278	0.103134574210124\\
94	0.0296340157669823	0.00118042467704376\\
95	0.0637998387668813	-0.0222359641486282\\
96	0.0711807736751015	-0.0657099452306035\\
97	-0.00765048597472622	0.060932556234268\\
98	-0.0294914528612357	0.0891032343903625\\
99	0.00228314820308107	0.080577534050093\\
100	0.0578136533016805	-0.0213432014633052\\
101	0.0978568101275222	-0.118097415877642\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00532642233675753	0.0706088907645052\\
3	-0.000932255419833729	0.129689534613287\\
4	-0.0216296715369357	0.0425834994176116\\
5	0.0100652801846524	0.104087762678643\\
6	0.00491282694745519	0.0505994186124139\\
7	0.0479133569364982	-0.0170086739144428\\
8	-0.0166403180977419	0.0454797834458701\\
9	0.0712018091553954	0.00287892270228175\\
10	-0.00476914598701243	0.0260705008659192\\
11	0.11886636521912	0.012011573130888\\
12	0.0609784025974506	0.0273057502671836\\
13	0.0861456348852764	0.0388638512433154\\
14	0.03716106493017	0.0149227876128355\\
15	0.0425132262751661	0.0102113396292204\\
16	0.0480321293438258	-0.0482913132128524\\
17	0.0368885413974545	0.0135827487663589\\
18	0.032568660190213	-0.0381221763889096\\
19	0.114013769862659	-0.0324473409328202\\
20	0.00832113046787683	-0.0380809336105102\\
21	0.0506150335130188	-0.0244806043387322\\
22	0.0155360190937047	-0.0263391617353718\\
23	-0.0808263166468215	-0.0390117734653245\\
24	-0.00791283759941061	-0.0344756552185109\\
25	-0.022356043017293	-0.127958923862386\\
26	-0.0753972533203159	-0.0581848697490357\\
27	0.0474530492699144	-0.0871584455562543\\
28	0.0739129173893719	-0.0228480419516728\\
29	0.0778874759874333	-0.0527644108018768\\
30	0.0338205600642523	-0.0907339009496835\\
31	-0.016951714561002	-0.0931297676105067\\
32	-0.0800356504313789	-0.0192414965299304\\
33	-0.0352733517812756	0.0604547202009529\\
34	-0.0794916832033375	0.00375229746683972\\
35	-0.0400942708972419	0.0729057170504524\\
36	-0.0583375787427729	0.0443841992434295\\
37	-0.0106826610080955	0.0293704502891402\\
38	0.0921545434575142	0.0806949489651157\\
39	-0.0153972067418554	0.0445503563748718\\
40	-0.0163351768263981	0.14364382873493\\
41	0.0766771104403299	0.0292692495267766\\
42	0.0582761865259553	-0.0343560638378497\\
43	0.0310219036873129	-0.0998357827501856\\
44	-0.0320455530255904	-0.101972501029155\\
45	0.0609105962552378	-0.119580212344893\\
46	0.0247225534554712	-0.0563112313653888\\
47	0.0227051086505798	-0.00090604319867936\\
48	-0.0358862653749508	0.070646857491468\\
49	0.00257831989315776	0.00663374079621463\\
50	0.0192876071789818	-0.0310568413742854\\
51	0.00290880361541828	-0.0668945438486424\\
52	0.0145019363958039	-0.0899384435642996\\
53	0.000177863261045521	-0.0133527993095301\\
54	-0.0758568687535505	0.0231490131367643\\
55	-0.000529887186232571	-0.0775594636953985\\
56	0.0321769400268224	-0.0277173493953005\\
57	0.0225225787081624	-0.0258080371628747\\
58	0.0612732080305822	0.0243469887068778\\
59	0.00963449168242851	-0.0752375559088562\\
60	-0.070845335158596	-0.0420334379014131\\
61	-0.0579711156954087	-0.0874463390832838\\
62	-0.0502446974352748	-0.155243977072426\\
63	-0.0173318820066492	-0.176921962542097\\
64	-0.120911862643053	-0.0294864692867685\\
65	-0.0551818096672086	0.0043366324817367\\
66	-0.0382471171416573	-0.057895624770595\\
67	-0.0146205196123222	-0.0160616415081385\\
68	-0.0262308757700303	-0.141201051760581\\
69	0.0309938037357642	-0.0736532476765776\\
70	-0.0491153859584512	0.0805931082588815\\
71	0.00386994108732225	-0.00455431371155855\\
72	0.0399562251393685	-0.0269884707787518\\
73	0.105165433600934	-2.90646585880544e-05\\
74	0.0672205684544429	0.0155799748999494\\
75	0.0457374865666396	0.117192790160458\\
76	0.108747052973567	0.0758913646580979\\
77	0.0776660858853578	0.0835831487074042\\
78	0.0411421870835502	0.0824462325159836\\
79	0.00253415833905583	0.0571738263969053\\
80	0.0753117264840615	0.0219301302824723\\
81	-0.0043123013662792	-0.0354277329617888\\
82	-0.0970839371900544	-0.013299935876331\\
83	-0.101124476855199	0.0296931438224552\\
84	-0.0582894612632877	0.0968412706599807\\
85	0.00143422545355471	0.0792784337466245\\
86	0.100562182674592	0.0353394560640875\\
87	0.0655066167156649	0.00741918320483555\\
88	0.0615970946167315	-0.00420504719904976\\
89	0.01878297036707	-0.00168411241533812\\
90	-0.0518527882238336	-0.109220269998579\\
91	0.0369243284328659	-0.0357677747551744\\
92	-0.0209077730470997	-0.0380892795773143\\
93	-0.0777693797930925	-0.0621158467606364\\
94	0.0585893445191936	-0.111486908994141\\
95	0.199123909563781	-0.0191230531325899\\
96	0.110021238100306	0.00806880216949047\\
97	0.0332733030828133	-0.0213283979730313\\
98	0.0864016608297539	-0.0614874646547809\\
99	0.0105787180271083	0.0290851257059257\\
100	-0.0145351661455704	-0.0939976669032774\\
101	-0.0434208096525365	-0.123056759792861\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0554749898785835	-0.0125553988583879\\
3	-0.0408459389448502	-0.0867742884568473\\
4	-0.0590876355929413	-0.00868972105296004\\
5	-0.0459982101221288	-0.00265451390823778\\
6	-0.0734687520331612	0.0692229097752199\\
7	-0.0685385586279816	-0.00866149441428486\\
8	-0.0668947494716083	-0.0339722072687142\\
9	-0.00155104159321384	-0.0101998724960813\\
10	-0.0340878510208629	-0.0363202081321613\\
11	-0.0373738631402802	-0.00700179677625517\\
12	0.0295236096168575	0.00196340534937717\\
13	0.020717058185971	0.0330420391252545\\
14	-0.037848800890582	0.00944740711069431\\
15	-0.038054427272632	-0.11261637959555\\
16	-0.0181459478975895	0.0353360904577858\\
17	-0.0640781090792146	0.121522871154371\\
18	-0.095127889931156	0.0485500564626784\\
19	-0.0740602817238907	0.0786434259406285\\
20	-0.0488916594034843	0.0917208117640413\\
21	-0.025529701204416	0.021402506906086\\
22	0.0645341216641865	0.0608192916235968\\
23	0.101196128303907	0.0388603621549083\\
24	0.135408706125432	0.0331492409662829\\
25	0.0161056301183042	-0.0592482152178206\\
26	0.058597403281953	-0.0322566820523165\\
27	0.0431893669450913	-0.0458206151280516\\
28	0.0533202939440733	-0.0186935674712214\\
29	-0.0604415185201216	0.0169554257535353\\
30	-0.0491770098439945	0.0162765700484387\\
31	-0.121029805041644	-0.0402866458330159\\
32	-0.120000561001417	-0.0812193383676932\\
33	-0.172605658262412	0.00405030894022212\\
34	-0.125730485357871	0.0915226121333629\\
35	-0.0942982646895303	-0.00105163309708958\\
36	-0.175122040429925	0.0522521966524984\\
37	-0.0385517195995151	-0.0469970669043745\\
38	-0.0764211715932995	0.0956672455464853\\
39	-0.0247038461006899	0.0311562819929167\\
40	0.0249924515307742	0.0216934804237858\\
41	0.0139251258822467	0.0866577578344156\\
42	0.0187359099723345	0.0264150818327142\\
43	0.0320133412164064	0.0108562685014329\\
44	0.088059139125577	-0.0595801786897909\\
45	-0.0119558103944412	-0.0455813764491926\\
46	0.0115683776633822	-0.0500027922035632\\
47	-0.0737342217630673	-0.0273908812624716\\
48	-0.0309565613977407	-0.00493725081587735\\
49	-0.0677129315740824	-0.0797646197129451\\
50	-0.0404045566052265	-0.013190050158777\\
51	-0.00638322352514324	-0.0121527938916378\\
52	-0.0817022066564945	0.0217594058641895\\
53	-0.0729995809108344	0.0535136443124553\\
54	0.0279083785364425	0.107331088030268\\
55	0.0792430809141461	0.0143980714328126\\
56	-0.0337055897090214	0.00464952188975219\\
57	0.0150646815421283	-0.0553496637075439\\
58	-0.00702178234910178	-0.0735771920888766\\
59	-0.0248523057794271	-0.0216858712588589\\
60	0.0377167285870506	0.0669891040925197\\
61	0.0738517177844371	0.00171449436753256\\
62	-0.00606208564884537	0.100852524366013\\
63	0.00840049833347766	0.019866941021225\\
64	0.0308998017958439	0.0426148294163294\\
65	0.0208786127471595	0.141291144278902\\
66	0.0673657882723909	0.103107595960322\\
67	0.0404214494194224	0.0522648524396769\\
68	0.0317860786255903	0.0941470506175683\\
69	0.00659507723591732	0.0174417205668022\\
70	0.0601704637253169	-0.00454261542588937\\
71	0.130508906637068	-0.0496998253237403\\
72	0.0345553166799194	-0.0996950070836602\\
73	0.146481361920749	-0.0211346970591908\\
74	0.0359555662283175	0.0606335941114203\\
75	-0.00390451791889793	-0.00968169848247332\\
76	-0.0941975054007405	-0.0518680929060364\\
77	0.0182256406810857	-0.0620992935404335\\
78	0.0025916005956147	0.0509850467410794\\
79	-0.08106249282836	0.0688775791085963\\
80	-0.0535036927131805	0.0204111146005007\\
81	-0.00254832258313256	0.0761940656635875\\
82	-0.00983895116843846	0.018790105817906\\
83	0.0190564982102986	-0.0481256253472256\\
84	0.136194900782772	0.0569550253611011\\
85	0.120745113127558	0.0383229957159771\\
86	0.023852039381658	-0.0157189645992909\\
87	0.0409011608810631	-0.043649434878759\\
88	-0.0097603972294608	-0.0405505670683436\\
89	-0.0400459893662192	0.0221742411944739\\
90	0.00353236358912717	0.037378917311364\\
91	-0.00826763488259645	0.0013853906642622\\
92	-0.116903594368852	0.0499460429613656\\
93	-0.00117310122029494	0.0462149332898824\\
94	0.09497272340399	-0.00255184678203331\\
95	-0.00428681814451891	-0.074053401347196\\
96	-0.0462593049807013	-0.0158575811614086\\
97	-0.0382665557052086	-0.140223826839041\\
98	0.01045834248603	-0.0833509148891463\\
99	0.0207565536306607	-0.00909362279952716\\
100	0.135720189663055	-0.0369468405125022\\
101	0.0994191608747389	-0.0242741728814797\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.105997563953236	-0.000159460775079096\\
3	0.0402317646585288	-0.0184436332077136\\
4	0.0310270983641814	-0.0895225864157161\\
5	-0.0147573737254671	-0.0660689108722584\\
6	0.0545838698036782	0.0503322078610778\\
7	0.0408966652569033	-0.00799531203890735\\
8	0.00422408597555082	0.0392885595002847\\
9	-0.00592503524044055	-0.0515571144109813\\
10	0.0673521811289178	0.0316083162705604\\
11	-0.0170300001846969	0.0792693826708157\\
12	-0.0260767702847359	0.0202139085402457\\
13	-0.0387986981895326	0.0265578839998125\\
14	-0.121878751989706	0.0366659802787099\\
15	-0.0265347006824277	-0.0544532234958401\\
16	0.00147353634830622	-0.0124329999682843\\
17	0.0523133610462362	-0.105284903969694\\
18	0.0640017051864156	-0.0766185843717627\\
19	0.0251895950972145	-0.101812382537654\\
20	-0.0666390801938318	-0.0185812508674167\\
21	-0.0778932595963719	0.0406331638634055\\
22	-0.1024009853652	0.0194690355731628\\
23	-0.131047607506409	0.0352429794828236\\
24	-0.0787786244266726	0.0641547354455014\\
25	0.0122781104883017	0.00538567567514629\\
26	0.0160211480707749	0.0203593774777006\\
27	0.0528025118927044	-0.0529949449910357\\
28	0.0426551642236741	-0.122048107832526\\
29	0.0269662881950312	-0.0215834504175992\\
30	-0.119366413968686	0.0536250496517945\\
31	-0.0947271101229991	-0.0178763727058172\\
32	-0.0226891196068858	-0.0051753603115729\\
33	0.0210280453869356	0.0722193723040607\\
34	-0.0219177227058613	0.0919994635851109\\
35	0.000476112667728521	0.13634491534632\\
36	0.108882661546974	0.0567663320449777\\
37	0.0448949425048164	0.0592541828052486\\
38	0.0749579847467317	0.142239305949409\\
39	0.00302455801833471	0.089971737440403\\
40	-0.106174612860181	0.076124857903581\\
41	-0.0526499996361849	0.0299381479701172\\
42	-0.0418265070989739	0.0396859724608713\\
43	-0.0395933273842914	0.0112595983139266\\
44	-0.0382061216643903	-0.0504564062571866\\
45	-0.0211667825196804	-0.0814416442350251\\
46	0.027783122609258	-0.0904483261731106\\
47	0.0280085563528113	0.0187299571031455\\
48	-0.0296460037050548	0.026407526889554\\
49	-0.0713479189173536	0.0885037259340489\\
50	0.0398655661612859	-0.0376148571614443\\
51	0.107196066203765	-0.0165896497438317\\
52	0.0904376292347751	-0.00416211855547403\\
53	0.045003093154232	-0.0498236289634697\\
54	0.0499381764396696	-0.0700581049177103\\
55	-0.0136035356834551	-0.0413723452319187\\
56	0.0805534663982789	-0.0338037431625069\\
57	-0.0131432080716452	0.0462986237777934\\
58	0.0536818854906324	0.0282745771523172\\
59	0.00585647838866179	0.0652709469828219\\
60	0.0379455431139473	-0.0311110769611204\\
61	-0.0167899009505845	-0.0563627797120002\\
62	0.0465775085775098	7.87084977957146e-05\\
63	-0.0796813533342044	0.0619776346793598\\
64	-0.0501960768594325	0.0309608201043003\\
65	0.0850502508291126	0.0348727061356258\\
66	0.129124303028845	0.0340858706733931\\
67	0.0557113405445361	0.0369888117951689\\
68	0.0610919698185512	0.119094903423052\\
69	0.0142163435709984	0.129370728223543\\
70	0.0586579466217393	-0.0210343816626692\\
71	-0.00598010144387752	-0.038381098091102\\
72	-0.0137399072770248	0.106451861918859\\
73	0.0115317180582655	0.112956748780515\\
74	0.00244334425803729	0.106630051005882\\
75	-0.0566551720335376	0.0344101510007143\\
76	-0.0778508530351056	0.021362138369158\\
77	-0.0354594073716407	0.00811613429867948\\
78	-0.0536618171402206	-0.00136837990147693\\
79	0.00460916647920159	-0.0385296758826591\\
80	-0.0817571039310894	0.0061127559166357\\
81	-0.0462524058077239	-0.0943522906261638\\
82	-0.0432067316278737	-0.0592476917735234\\
83	-0.00921549106132417	-0.0748075323033116\\
84	0.0371381707508362	-0.0842022019485767\\
85	0.0505596385528864	-0.0568098499416997\\
86	-0.0209810034454416	-0.000275993888081718\\
87	0.00444230067454309	0.028237409214237\\
88	0.0255284034639087	-0.0428099864406127\\
89	0.0361939249232313	0.0342556465051304\\
90	0.0496354913752591	0.00976865926407517\\
91	0.0309222436316855	-0.0541324297689598\\
92	0.0357079515006554	0.0201126345613707\\
93	0.0451582367655624	0.0357867240656898\\
94	0.00323042849930162	-0.0338020673895958\\
95	0.0235064273593799	-0.0348438829294646\\
96	0.00659397080898637	0.105327786808094\\
97	-0.0630050665856638	0.0436181725591506\\
98	-0.0177862375621532	0.106352217457302\\
99	-0.0516416549085327	0.0200316010596721\\
100	-0.000932521501231236	-0.0226784334513494\\
101	-0.0245465015030239	0.0454578968572734\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00775720772499825	0.0260462733889044\\
3	-0.0145236741691315	0.0371439788530684\\
4	-0.108669995741577	0.0426606148906953\\
5	-0.104616971726026	0.0197601109027233\\
6	-0.0730101868453254	0.0304612011078485\\
7	-0.054593821216983	0.038277518517089\\
8	-0.0390702211799992	0.049151920245805\\
9	-0.0280698969878768	0.0676525555380127\\
10	0.0291988251058664	-0.0611581435294691\\
11	-0.0110905522576134	-0.0250625840366161\\
12	0.0892745201719004	0.0352719405348286\\
13	0.111850901578556	-5.81784227837653e-05\\
14	0.0207439244530436	0.00158843283767207\\
15	-0.0797163703436979	0.0197739946191464\\
16	-0.000813850126304076	0.0194706083289442\\
17	0.0109524977929505	0.0506163456809574\\
18	-0.0440472486123745	0.059543686893702\\
19	-0.0308419196477448	0.030210289925852\\
20	0.0441214062950571	0.0569445642936004\\
21	0.037168613262428	0.0228516665732383\\
22	0.032620632492925	-0.0238373361149331\\
23	0.00975952905940078	-0.0640060930211318\\
24	-0.0302512210296711	-0.0698160535406506\\
25	0.00557971977154358	-0.0418198824144723\\
26	-0.0613105738345278	-0.116291093700347\\
27	0.0303488257154851	-0.0705384076174227\\
28	0.0473476480974492	0.00451902812611518\\
29	-0.0227619314912579	-0.0224806477695695\\
30	0.0197303529759546	-0.0988872800778391\\
31	0.122920025461509	0.0198017560969432\\
32	0.044173884393796	-0.0293690533376575\\
33	0.0704332040033249	0.0180576497062882\\
34	0.0486655413980045	0.0173210492887536\\
35	-0.017999336466708	0.112263683517049\\
36	0.0285867331284828	0.11028223436851\\
37	0.153378308798872	-0.036800891472736\\
38	0.117185749191888	-0.0174260608938024\\
39	0.0772225987301074	-0.0503516762802823\\
40	0.00203555487963198	-0.0391774095838143\\
41	-0.0344855814763999	-0.0350774004642073\\
42	0.035536142348903	0.0710688744091673\\
43	-0.00503488378498132	0.0381638217697179\\
44	-0.0531085467474337	0.0259527125943418\\
45	-0.0586864608418593	0.0483824703410539\\
46	-0.0129701519196392	0.0289022663473119\\
47	0.0471383850612043	0.0974044333804189\\
48	0.00736899056688783	0.113290104418419\\
49	0.031958236573374	0.121320082332194\\
50	0.115396582197797	0.0917635244129002\\
51	0.0315797307070075	0.156710583300503\\
52	-0.00417211972060083	0.108223245476872\\
53	-0.0574906632027429	0.00401832270323398\\
54	-0.0460447235051779	0.00567134258514071\\
55	-0.0215318982036204	-0.0304082543781965\\
56	0.00384002089151532	0.00555117128301771\\
57	0.0627573696451605	0.0208044412703211\\
58	0.0881798604645125	0.0509116042481206\\
59	-0.069085683619625	0.0272624424892511\\
60	-0.0209058045709477	0.0236209099593295\\
61	-0.0418085631085815	-0.0231375137599229\\
62	-0.00839583787095198	0.0240740652636774\\
63	0.00860003755201603	0.0073076862413683\\
64	-0.100740320846245	-0.0156978085554972\\
65	-0.0167609026361562	-0.0512784161063466\\
66	0.0465996520625449	0.0345583183096071\\
67	0.0527629666051169	0.0407461494730372\\
68	0.0845896397160725	-0.0412969673322819\\
69	-0.00422056956876089	-0.0916823240872754\\
70	-0.0501246933671798	-0.0495661658348677\\
71	0.0393581806338749	0.0197991800325018\\
72	-0.0210105056066414	-0.0889006134130654\\
73	0.0485774892766212	-0.0354291464026063\\
74	0.00031775838950911	0.052842357436492\\
75	0.111135799537102	-0.0248129295273866\\
76	0.0684687154490741	-0.0489086002220909\\
77	0.0244433280285542	-0.0290036566363328\\
78	-0.0330533239196392	-0.0575229373484117\\
79	-0.034362043219489	-0.127325750864647\\
80	0.0629995939162138	-0.113213206369755\\
81	0.0866074728496645	0.0134396508752201\\
82	0.101888060178924	0.00847469181024956\\
83	0.0540939412099411	-0.0122763981931781\\
84	0.0141519599715548	-0.0849535400313108\\
85	0.0054423045387939	-0.0220337668280633\\
86	0.0336588894651595	-0.0817885653207\\
87	0.0509030779197192	0.0398666489215053\\
88	0.0534984011122034	0.102524522633157\\
89	0.0195506956209978	0.128159531848339\\
90	-0.0608633110834043	0.03900546647845\\
91	-0.0990557803732455	0.0350529272736175\\
92	-0.102028475467385	0.0727160494313495\\
93	-0.0263660347352763	0.026089404769946\\
94	-0.0761664473431391	0.0562712341310609\\
95	-0.0783494581483684	0.0404365594293344\\
96	-0.0832910474804934	0.0171627583206573\\
97	-0.0409384793633126	0.00205001457366301\\
98	-0.0363820273024393	-0.046180023691366\\
99	-0.0130364216023711	0.0388936981619453\\
100	-0.00684944869423873	-0.0158369586302601\\
101	0.00618374144564377	-0.10897678644607\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0248705980214572	0.00431732760688964\\
3	-0.0151117407469133	0.0297996403782868\\
4	-0.0727963864717498	0.0131754970589998\\
5	-0.0513915116848493	0.0638440747822668\\
6	0.04746907647	0.0561842755262759\\
7	0.0231999548894682	0.0545502618403149\\
8	-0.0456992468968344	0.0480523788906949\\
9	-0.035947954429393	-0.00484198813211302\\
10	-0.0226255426410483	-0.0395678142152691\\
11	-0.135286535483434	0.0604208438061707\\
12	-0.026932023931679	0.0505660207831044\\
13	-0.0373442249396117	0.00347951389264528\\
14	0.0130594348650174	0.0225959608273346\\
15	0.021648548440116	-0.0768681785806121\\
16	-0.0376289760652023	0.0322904428639752\\
17	0.0166613739386293	0.0649012159119433\\
18	0.00800858726523474	-0.00871102362159887\\
19	0.0576335411591333	-0.0101812709790179\\
20	0.0129865602654616	-0.0437420700966093\\
21	0.00755409912445382	-0.0120051070663972\\
22	-0.0260635323709176	0.0567839430328958\\
23	-0.0186794440927397	0.00626454795648401\\
24	0.0244821195821084	-0.0345619174251118\\
25	0.0439517073687686	-0.0531311969877451\\
26	-0.0545971983858855	-0.068720829665326\\
27	0.0393222909880407	0.0667546231510719\\
28	-0.0242613139769731	-0.0150135123391494\\
29	0.0982195150738756	0.0496820758721751\\
30	0.0391265877037868	-0.0223724482687063\\
31	-0.0492875754739135	0.00774187133248698\\
32	-0.0518672868037575	-0.0437403215316891\\
33	0.032941224552999	0.0377551704291163\\
34	0.117852368436345	0.0550444424858805\\
35	-0.0504414484681629	0.068907821774165\\
36	-0.0248350960490749	-0.085073617469711\\
37	-0.0442217342088804	0.0058524257127326\\
38	-0.0657682788527524	0.090819906226839\\
39	-0.00563803991633351	0.105978904768432\\
40	-0.0569171822314283	0.0240086282603376\\
41	0.0552671509136293	-0.0342189670962006\\
42	-0.0383983240418014	-0.0478938542224934\\
43	-0.116791825727562	-0.0111573987257522\\
44	-0.0925045480079068	0.0129640729231251\\
45	-0.0514005250949156	0.0747701098994977\\
46	0.0119964980770113	0.119868160849131\\
47	-0.0723126757468957	0.0194418135779558\\
48	0.00419288989002121	-0.00811920587891181\\
49	-0.0279155932774952	0.00546157629188829\\
50	0.000523291892385416	0.0157597779873785\\
51	0.000355724825334245	0.00972102867202756\\
52	-0.0867916119321162	-0.0249279670812331\\
53	-0.0569678937572723	0.0659081045322365\\
54	0.0122959235870708	0.0189068687829939\\
55	0.118964275306165	-0.000702999281806433\\
56	0.0950919195269914	-0.003665811104229\\
57	0.0645046960535857	0.0419908251218302\\
58	0.01554259114737	-0.01900786441666\\
59	-0.0577809137463758	0.00580557223801387\\
60	-0.042796181769705	0.00499107414397929\\
61	0.0332927893753458	0.0229050777862631\\
62	0.0990235726318932	0.0486913790083047\\
63	0.0625103361495026	0.0985448267399344\\
64	-0.00523940648634823	-0.00639598081440681\\
65	0.0243554586800129	-0.00286450922210204\\
66	0.0366600946596159	-0.0243346920991659\\
67	0.067170255574008	-0.00873428085351424\\
68	0.0579379537599985	0.00319213965386633\\
69	0.0334789449124533	-0.0263265664547934\\
70	-0.0383914753409578	0.0364950566116872\\
71	0.0224244935004058	0.00158883513296404\\
72	0.00130666123996849	-0.0471848321632805\\
73	0.0205063826965344	0.0634246484241728\\
74	-0.00174665297927883	0.0629328831010714\\
75	0.0206595690844738	0.0428066754854807\\
76	-0.0726532707644037	0.0825373197941599\\
77	-0.0641844566038263	0.0391972710909888\\
78	-0.0258584766014096	0.0215854836933585\\
79	-0.117736442361025	-0.0952283135149357\\
80	-0.0719650964235072	-0.076188558972708\\
81	-0.10448182650011	-0.0403358958540691\\
82	-0.0642650098232255	-0.0914509810604949\\
83	-0.0892820455871821	0.0570379318034612\\
84	-0.0692769253369346	0.0589074439874181\\
85	0.0675535263259812	-0.0251597646082565\\
86	0.0645864161595013	-0.060738558654097\\
87	0.0421264384770639	0.00983499991749635\\
88	-0.00529660260151511	0.0575328916655412\\
89	0.00111839095590901	0.109175388500238\\
90	-0.0276766721492037	0.00293503389397922\\
91	0.0224237980860204	-0.135988115143817\\
92	0.106764066787336	-0.186946875291111\\
93	0.109534695260511	-0.0763035492785784\\
94	0.0170929694871096	0.0687294188333027\\
95	0.046600410382595	-0.000857666113247481\\
96	-0.000598906319111556	-0.0556303314645526\\
97	-0.0164567348598792	-0.0897535896146426\\
98	-0.0376279612724118	-0.117793063188273\\
99	0.0429899264443093	-0.0793922091786009\\
100	-0.0236940747381874	0.0122015655856853\\
101	0.0155935673065402	0.0789134326510765\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0445154646096221	-0.0655564813123678\\
3	0.0166244725293977	-0.0388193380251583\\
4	0.0033003778725305	-0.0666991006113974\\
5	-0.0326303394217193	-0.0119220421150569\\
6	-0.0364642301084024	0.114390426281637\\
7	0.0193975015986349	-0.0382606438677261\\
8	0.0467654054982342	-0.0490564367900384\\
9	0.00709024679676242	-0.0156843920942404\\
10	0.0416015245224527	-0.0871902956704674\\
11	0.0484364798330588	-0.0730768524307402\\
12	0.0564825459693343	-0.117059118681872\\
13	0.0786475661803869	-0.131416127450199\\
14	0.00616536084782588	-0.0933569299502093\\
15	0.0552877538313091	-0.0230837840858699\\
16	-0.000614737958746409	-0.0238038866039798\\
17	0.047269546249745	0.145495337991533\\
18	-0.00571465915702273	0.14414777580805\\
19	0.0858103883161593	-0.0374447801383716\\
20	0.12234695325809	-0.00450062065393118\\
21	0.0496560589665441	-0.0406755922838908\\
22	-0.0514913224529514	-0.0624341480253831\\
23	-0.0108780992896243	-0.0495801194065037\\
24	0.0928283724641117	-0.0566439615967346\\
25	0.148897299423726	-0.0911438751983376\\
26	0.0320007363974015	-0.084471058125525\\
27	0.0092752912344439	-0.0690711774426671\\
28	0.0726407824447482	0.00558021943188265\\
29	-0.0403672780864976	-0.0227085641342963\\
30	-0.0364391432599262	-0.0199926145965497\\
31	-0.0662393873890735	-0.0683011342459232\\
32	0.0195121439872211	0.0260279757403442\\
33	-0.00416893985556731	0.00939150486901482\\
34	0.0499010834907243	0.0597960903088957\\
35	0.00573552678593489	0.0149085238050681\\
36	0.0482654338563043	-0.0959482328343953\\
37	0.122755962541665	-0.021532424301083\\
38	0.0784724968333508	0.0290176934538824\\
39	-0.00324771439574646	0.0477724266766892\\
40	0.0297896678992492	0.0376467693852311\\
41	0.00643479574924819	0.0677918192895978\\
42	-0.0415668155769949	0.015354087762424\\
43	-0.0175138694988834	0.0131365060147271\\
44	-0.0220283929778039	-0.0597282832445746\\
45	-0.0111974095439386	-0.137764504722673\\
46	0.0350112505024811	-0.130107352282553\\
47	0.0433651904937894	-0.0492731954567576\\
48	0.00274543431962847	-0.0440255704826639\\
49	0.00502767950521097	0.0131800477892304\\
50	-0.0186459303851522	-0.0189115547265422\\
51	0.0168374529079611	0.000862503671765194\\
52	0.0354392495171209	-0.012794573079055\\
53	0.0360672390721952	-0.0968742782198045\\
54	-0.00991833212090832	-0.0438131197019516\\
55	0.00506646208402593	-0.0159164129040956\\
56	0.00128977407054887	0.0481094349947071\\
57	-0.0321930008439211	-0.0735673317470083\\
58	-0.0222376962806701	-0.0540900443736471\\
59	0.000315181424408775	-0.0426659344840715\\
60	-0.0478710051299149	-0.058807507188829\\
61	-0.00586781618713633	-0.0456470457835632\\
62	0.0173116761216862	0.0148534159327853\\
63	-0.00978228234086042	0.0234908508518187\\
64	0.0123586323365179	0.0614793768261581\\
65	-0.017202291605075	-0.0482855465593411\\
66	-0.029049599340506	0.00725920500645213\\
67	-0.0660016104946692	0.00110271498881892\\
68	0.0339591150062269	-0.0244812965903429\\
69	0.0506265985358616	-0.100701055427845\\
70	-0.0247094948593033	-0.0994474013159053\\
71	0.00123910835854178	-0.0830250488057059\\
72	-0.0382504228323897	-0.10824696771509\\
73	-0.103543402861963	-0.0805086764200908\\
74	-0.0624097362960643	-0.0039180089414927\\
75	0.00625712689182233	-0.042163348003191\\
76	-0.0214255846402878	0.0708366147002246\\
77	0.0502705445095623	-0.0259250504076116\\
78	0.00621151274306087	-0.0319426503715436\\
79	-0.0213605314225782	-0.0415360426735707\\
80	-0.0317503463886789	0.0214686514783901\\
81	-0.0234579534565035	0.0421359238736309\\
82	-0.0655556829234384	-0.0192503400801205\\
83	0.0183710536968661	-0.154765964323253\\
84	-0.000893404207257701	-0.0704988471748188\\
85	-0.0178479712306438	-0.0161917009726002\\
86	-0.00969569332669085	0.0779727280074002\\
87	-0.0158007129461404	-0.0289452371862639\\
88	-0.0667029368092439	0.105767775569242\\
89	-0.0460118676577689	-0.0425043637790244\\
90	0.0398963123484135	-0.0861287645176112\\
91	0.0824725719695136	-0.0766118770561152\\
92	-0.00842455865888949	-0.044830031194445\\
93	0.0103703186268449	-0.0110807376135932\\
94	-0.0438086069405668	0.0575547432383239\\
95	0.00609571616245291	0.122024795967761\\
96	0.0733379926752021	0.0253199865805181\\
97	0.0296714098917428	-0.0220741044015997\\
98	0.0201193659207165	-0.0564890835809973\\
99	-0.0652263474043409	-0.0147377168220244\\
100	-0.0354416142903265	0.00397549804694087\\
101	0.0300278738780753	-0.00720621746321259\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0570931237478423	-0.0509655811016934\\
3	0.0184843116907317	-0.0208389603929363\\
4	-0.0283574606247253	-0.030511152597286\\
5	-0.0265921925567413	-0.007225538317588\\
6	0.0372004063534826	-0.0265752363196686\\
7	0.0166930876859254	0.00471148977140886\\
8	0.0104856357169238	0.0012981862298469\\
9	0.0690879982318419	0.118439443229461\\
10	-0.0734776885228124	-0.0333747545234619\\
11	0.0563018508036976	-0.0189856943863101\\
12	-0.0523291348573704	-0.0570515113592903\\
13	-0.110567303862035	0.0301768078661025\\
14	-0.0754883713763028	0.112497207431147\\
15	-0.0138588562307643	0.034925697246344\\
16	0.06563127397469	0.0392989379589596\\
17	-0.0261988539743725	0.128077687555819\\
18	-0.106755417907125	0.0643713570107863\\
19	-0.0700855974002625	0.0640205132509698\\
20	0.0215995719146483	0.0997310054589325\\
21	-0.069269510269081	0.134148925521846\\
22	-0.044514124262064	0.0980406702050074\\
23	-0.00823123824138671	0.119874971494041\\
24	-0.0249265688424838	0.0197634976536877\\
25	0.00623949396842395	-0.0688562632675193\\
26	-0.0305451374682953	-0.0758614766418852\\
27	0.0167728567421635	-0.0255023987472293\\
28	0.0312663768462715	0.0556629644217255\\
29	0.0137481943808209	0.0606713034185828\\
30	0.0435107342902484	0.00766259027899557\\
31	0.00643041954695703	0.0124226925928854\\
32	-0.0161614196198368	-0.0541805699416805\\
33	0.0386596099863255	-0.0530290937847699\\
34	-0.0534697997726399	0.000816537859385461\\
35	-0.0132517768820958	-0.0312749549230769\\
36	-0.0261660121195912	0.0331641563367454\\
37	-0.0776912413807445	0.113975804861597\\
38	0.00627990425015616	0.0938168489072482\\
39	0.0478719734135084	0.152607732751127\\
40	-0.0191513451762391	0.0204957570984142\\
41	-0.00764343389280909	0.0543646773091102\\
42	-0.0427791749503254	0.0102368928304692\\
43	-0.0771590208145118	0.111391164109571\\
44	-0.0673861219525739	0.0368913797814512\\
45	0.0212483696037086	-0.083998490545001\\
46	0.130834157106366	-0.129527368901058\\
47	0.144441043189251	-0.151228832905546\\
48	0.067184425243659	-0.156148318255436\\
49	0.095738703495984	-0.0532869804846921\\
50	0.113428663610756	-0.0277279415872079\\
51	0.106855782236539	-0.0416605727425263\\
52	0.0960986702465852	0.00378697496319386\\
53	0.0244018128213713	0.00532694038451522\\
54	0.0974824541596309	-0.091251624047795\\
55	0.0157490835453853	-0.100883456588188\\
56	-0.0123978075668047	-0.0686496580502486\\
57	0.0135033615347046	-0.00992429468274263\\
58	-0.0418476922410664	-0.0435301326700457\\
59	-0.0598282267398209	0.0497790938633241\\
60	-0.00558275209683493	0.00147869175059013\\
61	-0.0212990095958827	-0.021164462018802\\
62	-0.0204678969457578	-0.071102396820294\\
63	0.0115486940487496	-0.0820994851388754\\
64	0.0605084808631583	0.00923592503797426\\
65	0.0293132285203254	-0.0924056127085247\\
66	0.000952489642375945	-0.0605188184855312\\
67	-0.0856229834809351	0.0578749535008531\\
68	-0.0628002161553055	0.000127444657998937\\
69	-0.0652766068713969	-0.0310193994020054\\
70	-0.0237675022150208	-0.0450195616224681\\
71	0.051692032675896	0.0567779184776284\\
72	0.0191740368657697	0.136190273860198\\
73	-0.00294343746305917	0.102238266124858\\
74	0.0747381962386726	0.104101483396676\\
75	-0.00797612872322622	0.0608003345943443\\
76	-0.0107839430487337	-0.054977233665985\\
77	-0.0430469763899413	-0.0215779201824776\\
78	-0.076965605242742	0.0157941113193438\\
79	-0.00398963188661756	0.0540380538918701\\
80	0.034997169870745	0.0710015435826876\\
81	-0.0378981377777789	0.0514405093239208\\
82	-0.00843245260042762	0.0206916770972252\\
83	-0.039922760712843	0.0194824112657084\\
84	-0.0221948901526313	0.0480550891031959\\
85	-0.0798470062308118	0.119027348303039\\
86	-0.00555407905072609	0.0804848532983607\\
87	0.0607421115877164	0.151190092174996\\
88	0.030380300138449	0.0126901751941265\\
89	0.0108753780987545	0.0425970516008579\\
90	-0.0224775607164736	0.0103295118411472\\
91	0.0228691679736436	-0.0357922298766578\\
92	-0.00280939085108515	0.00392356834642123\\
93	-0.0152778352285788	-0.00370035830377701\\
94	-0.0277034149543988	0.023980112419037\\
95	-0.0789495881357925	-0.0714447057154086\\
96	-0.0551539461579398	-0.0315182219990555\\
97	-0.0729233051400592	-0.022532851327599\\
98	0.0754386140048625	-0.0117351757030943\\
99	-0.0053444343211772	0.0770669474816551\\
100	-0.0571853848435759	-0.0786877101168072\\
101	-0.00531602988868981	-0.0143351344196714\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.118568789520035	-0.00193210164669697\\
3	0.0709183288906493	0.00500425808703214\\
4	0.00876879735218653	0.0329858951606123\\
5	0.0566687485854241	0.0253385600474534\\
6	0.0282230873689136	-0.0032473784283513\\
7	-0.0147759925036546	0.0147234499237716\\
8	-0.0054194344291685	-0.00433210226835545\\
9	0.0106085622300273	0.00225609535910295\\
10	0.0362874492874463	0.00485481052193332\\
11	-0.0406761390855759	0.0141163844741165\\
12	-0.0165968034464982	0.032424443647773\\
13	0.0655398296386198	0.0999873119508705\\
14	0.0548781992072454	0.0908540562949102\\
15	0.0541402540866945	0.0299903624144441\\
16	0.0545874760303098	-0.00429418457758382\\
17	0.0141348846714871	0.0707718812810616\\
18	0.00769810214955169	0.0552788587325635\\
19	0.0259831537241295	0.131107976665939\\
20	-0.051306035397392	0.00275400953701006\\
21	-0.0350404544755568	0.00965785942761589\\
22	-0.0499917026443418	0.0666957771938242\\
23	-0.0191722329988982	0.0900116452049588\\
24	-0.0174412941236423	0.140930652848534\\
25	0.0240253786131177	0.00739740978855027\\
26	0.0654192950230412	0.0356824371869447\\
27	0.0059407495797915	-0.0868711171631723\\
28	-0.0325051117197918	-0.118323208828169\\
29	-0.0202389929405111	-0.0206945265719734\\
30	-0.00837152769583476	0.0190259929410663\\
31	0.0464398380520902	0.00307275099752373\\
32	0.0609845393425134	-0.0138351825918682\\
33	0.0467526503152551	-0.00912189104010975\\
34	-0.062811189133441	-0.00294603307417942\\
35	-0.0305153382705274	-0.00491816522354913\\
36	-0.0553099029742119	0.0440651086966852\\
37	0.0280018330734921	0.0815525801570441\\
38	-0.0691580906932283	-0.0609120185565497\\
39	-0.0506313523786827	0.0630957375476165\\
40	-0.0296365706892516	0.0811734795330823\\
41	0.0212008041411567	-0.0105334709460883\\
42	0.0735045625638786	-0.150112587081704\\
43	0.123029582761488	-0.051193093796869\\
44	0.0136904165712242	-0.0610295423138689\\
45	0.00193965603984152	-0.0708955281195646\\
46	0.104323614041664	-0.0857112995403929\\
47	0.0972400298506992	-0.0322650749215142\\
48	-0.00175699389156758	0.061200628802106\\
49	0.0552669725156602	0.0721867359966372\\
50	0.0366563190318073	0.0776778368343117\\
51	-0.0561832997723478	-0.00797052098465646\\
52	0.0202249155303435	-0.0560766720573617\\
53	-0.0340360429928315	-0.013366821662462\\
54	-0.0381672713936886	0.0550180381241489\\
55	0.0623400450194216	0.0379854795653033\\
56	0.0289911620998929	0.058867321987761\\
57	0.0558173883611901	0.0528771026329209\\
58	-0.0682285546118171	-0.0404574837814324\\
59	-0.0238032476608521	-0.032282441056466\\
60	0.112449262988404	0.0336406592156988\\
61	-0.00716301083940776	-0.00650445647799024\\
62	0.0637139855570042	0.103768399016726\\
63	0.0496022260168525	0.000350440239221581\\
64	-0.00821916422358789	-0.0492875436358722\\
65	-0.0371565177614104	0.0425041205008782\\
66	-0.0222653522830585	0.148811715154703\\
67	-0.118362597206071	0.0459298194922068\\
68	-0.114677131496755	0.0814344976227459\\
69	-0.0478852003722507	0.0486373174788807\\
70	-0.0800252808826823	0.0357969600699597\\
71	-0.147550507249448	-0.0470072260873923\\
72	-0.0485448388750046	0.0519733809302437\\
73	-0.0119836246178838	-0.0674301094164676\\
74	0.0195948389315566	-0.0535766489076143\\
75	-0.0441587078684239	-0.0373890101132782\\
76	0.10903957352108	-0.0445448050302739\\
77	0.0377618493128862	-0.0856420329745196\\
78	0.06058381533665	-0.0551687529417211\\
79	0.00536218849029674	-0.0109934531708547\\
80	-0.0148892641877693	0.00423307084657197\\
81	-0.00243620723899927	-0.0321795361027995\\
82	-0.0207368778480614	0.00618618163464495\\
83	0.018872869907336	0.0505507827234055\\
84	0.0164684380962194	-0.0575450423631886\\
85	-0.0194472151739656	0.025332442156971\\
86	-0.0532358893908525	0.014222436824527\\
87	-0.0334187870961499	0.0989933164326197\\
88	-0.00505814023175197	-0.0133756270447457\\
89	0.0355996513947118	-0.0158806796395569\\
90	-0.013762569319394	-0.065865570740577\\
91	-0.032843643246192	-0.0774616979391819\\
92	0.0367772515579891	-0.0757599123020083\\
93	0.0608651107324272	-0.0620272754882347\\
94	-0.0549693181079229	-0.0598867971630364\\
95	-0.100048330575489	-0.0309057725261874\\
96	-0.0162338299713834	-0.0620945543898547\\
97	-0.0648173857495855	-0.0553747609336046\\
98	-0.068093872251182	-0.0693172075457196\\
99	-0.150871368450336	-0.107329428170807\\
100	-0.0686267516369911	-0.0659020019675308\\
101	-0.0506203653408756	-0.0459097061091889\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0086385265698355	0.0624348209147277\\
3	0.017236870595825	0.0990322472474226\\
4	-0.057387143161527	0.0917234692502245\\
5	-0.0078577304681632	0.0602358967810131\\
6	-0.0378837778896512	-0.00338773057800021\\
7	-0.0921154763404217	0.0205191586096256\\
8	0.0239223225818599	0.00854295419576088\\
9	-0.046270153130345	-0.018253917415514\\
10	-0.0606261386431596	0.0445470787057987\\
11	-0.0803214867617108	0.0278054489989049\\
12	0.0452999413212339	0.127900610693961\\
13	0.0398397024652135	0.0256650943103588\\
14	0.0369228716538447	-0.0174459534712551\\
15	0.0483822449326304	0.0428819561076183\\
16	0.0369252025388967	0.00912139827461834\\
17	-0.0151838731569036	-0.0107476017466831\\
18	0.0579505945622929	-0.0167922669306674\\
19	-0.0177499645201573	-0.0127457276583512\\
20	-0.120635610989381	0.020814028363882\\
21	-0.0351670491616348	-0.0538538502738021\\
22	0.00566291021202164	-0.0217799983644519\\
23	0.0662623200914947	0.0284639139791538\\
24	-0.0316367333413544	0.114984261699421\\
25	0.0349298537515108	-0.0644446859497165\\
26	0.00443781420324448	-0.0706792856826753\\
27	0.0961475870086167	-0.0509583754134328\\
28	0.0831731660338361	-0.046083423018035\\
29	0.178272755513994	-0.106861221975896\\
30	0.213238800836052	-0.00625103020971077\\
31	0.0244506603724043	0.0387872772171475\\
32	0.00467353205366604	0.00965528869734269\\
33	-0.0434944458033426	0.130477377541474\\
34	0.0105285597642002	0.0714176013641159\\
35	-0.0122675471826522	0.0771406452998591\\
36	-0.0418739978981853	0.0271351861834866\\
37	-0.0756595875142263	0.0470696713323056\\
38	-8.86528464241407e-05	-0.0184881529884341\\
39	0.000526991409618155	-0.0201272182950765\\
40	-0.0234903639902972	-0.0472462484914563\\
41	0.0458154342968362	-0.0280585740468019\\
42	0.0741993892785725	0.0403724245505423\\
43	0.0650756025078377	0.0295384721467126\\
44	-0.0260775335059119	0.00428331098579892\\
45	-0.0492937715708837	0.00614773608098626\\
46	-0.0173311026711853	-0.0204863796873186\\
47	-0.0941199661950178	-0.0237976612794071\\
48	-0.111146554183082	-0.0441717738432667\\
49	-0.0829948259845328	-0.0206974410688412\\
50	-0.0189614565066517	0.0474565990216402\\
51	0.0717372118607636	0.0208530756813658\\
52	0.130049909330986	-0.0844856521002394\\
53	-0.0421570189543486	-0.0469060587460196\\
54	-0.057709270525633	-0.0955856511314013\\
55	-0.0713648265175744	-0.0612752103649081\\
56	-0.0255092079058176	-0.070063509967307\\
57	-0.141450095731002	-0.077104282277095\\
58	-0.112168851505652	0.0185127189233487\\
59	-0.0513891595908424	0.0134210478642684\\
60	0.0461649081932565	0.0419188876662065\\
61	-0.0841006565313913	-0.0526151425204481\\
62	-0.0956890637551464	0.0536036571939234\\
63	0.0302610177806544	-0.0337896663883109\\
64	0.0390741918173776	-0.019314480556598\\
65	0.0631038462988271	-0.0562805021244155\\
66	0.0400897670390597	-0.0507475135026298\\
67	-0.0182146377742416	-0.0479408954965253\\
68	-0.0183525039478208	0.0342018850854286\\
69	0.0210754613630673	0.0608687146322931\\
70	0.0679381039725165	0.0218737445248173\\
71	0.00739604429240681	0.047101767738155\\
72	0.039876650854393	0.0240635419244935\\
73	0.0333598966713952	0.0603948398729322\\
74	0.0325539160324531	0.0258934299384176\\
75	-0.0271883284895809	0.0499888782333505\\
76	-0.00234832912381898	-0.0361902974200081\\
77	0.00635267508628974	-0.0623607626774885\\
78	0.000156138904507828	-0.0871007478557909\\
79	0.0673788913770598	-0.0208572276675035\\
80	0.142423522931152	0.000439392237503769\\
81	0.0737769090171786	-0.0519581404177937\\
82	0.0747261374037901	-0.0886352469209481\\
83	0.0491013247544125	-0.0257499367657507\\
84	-0.0650149638982069	-0.0157188209513427\\
85	0.0272102426098077	-0.0268188426482198\\
86	0.0125535100363688	0.0455321039701434\\
87	0.0225679659264919	0.0382614833047758\\
88	-0.00515515276911318	0.0650032011659418\\
89	0.00396207916876712	0.0183283237883499\\
90	0.0124084195187523	0.0238134983837853\\
91	0.0189141619652512	-0.0110817108766295\\
92	0.0205366496609796	0.036408940065398\\
93	0.0188912883166334	0.0135750238187316\\
94	0.0266591378297005	0.0961612943515345\\
95	-0.0203269804509206	0.0351951306538648\\
96	-0.105548490938018	-0.033248009002316\\
97	-0.0278559195808221	0.0155716227369293\\
98	0.024525203618252	0.0858621953019112\\
99	-0.0612818407398941	0.100810925394905\\
100	0.0112449619249646	-0.0195556857681069\\
101	0.0403024557921073	-0.0666128141124763\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00467505766785295	0.0359705877322529\\
3	0.0741003162975555	0.0205137399011351\\
4	0.0661054434456014	0.0325965827589385\\
5	0.0280173843583087	0.0543334018557644\\
6	-0.0182323671458951	0.00767487354817544\\
7	0.0439165632971037	-0.0369443598362601\\
8	-0.0739881861258648	-0.0627876107570904\\
9	0.0195146268432983	-0.0659136408463858\\
10	0.0461014892251125	0.024913053271537\\
11	0.017689426964289	0.00820680083907455\\
12	0.00642768415645629	-0.0330665992284436\\
13	0.0363193707275253	-0.0628136838552017\\
14	-0.00494208698799698	-0.00116617016614112\\
15	-0.0420518383653115	-0.139062714191464\\
16	-0.119309966774785	0.0171558860971789\\
17	-0.103553319091709	-0.0410358853525728\\
18	0.034900650241522	-0.0587196115956964\\
19	0.0206635651214762	0.0319277208109203\\
20	0.0955789748648253	-0.00619254078183306\\
21	-0.0386522840746779	0.0264965362359443\\
22	0.050057103870085	-0.0195395905884674\\
23	-0.0196339813490326	-0.00972568538772413\\
24	-0.0265202082805919	0.0639552580756349\\
25	-0.015878050721969	0.00573854092590285\\
26	-0.0188634849288156	-0.0622395824815589\\
27	-0.0290137819439584	-0.11016746732126\\
28	-0.00658751295630775	-0.0376445999532941\\
29	-0.0254314897938076	0.0057889307372942\\
30	-0.00991462398823843	0.0102183158430951\\
31	-0.0249476337049765	0.030715009122617\\
32	0.00920554181231676	0.0339398044575665\\
33	-0.0203023013877126	-0.00146734140348006\\
34	-0.046409263794026	-0.110011467975152\\
35	0.0304104893632537	-0.00853768929192857\\
36	0.0594914264613809	0.0286898678092139\\
37	-0.0283541834981807	0.0496735476084788\\
38	0.0167727660593154	0.0263107832876931\\
39	0.00291184329823576	-0.0230823754614244\\
40	-0.00823067069535725	-0.00542243850263395\\
41	0.0195777948531641	0.0318268332388935\\
42	0.0203792203175953	-0.00632073944314474\\
43	0.00496792077048347	0.00520517248911424\\
44	-0.00706858889887691	0.0374610432213588\\
45	0.0555380175836751	0.0804951860060405\\
46	0.0220920941046404	0.0477334521029518\\
47	-0.0350481938415563	0.0617540720286036\\
48	0.0388701501344788	0.00257728230545844\\
49	0.00101630030302174	-0.00234873619638033\\
50	0.0380827383379978	0.0322942315046891\\
51	-0.0265697262699569	-0.0296779550686871\\
52	0.0653061710722655	-0.0734892208402873\\
53	0.0764934078693446	-0.0362145333795179\\
54	0.0583949341284173	0.0342367151894191\\
55	0.0886193765905521	-0.0577514750180689\\
56	0.0699569981747747	-0.0472684188570364\\
57	0.026820581544349	-0.0079875791986808\\
58	0.0384388970202785	0.0100526757663514\\
59	-0.0275135932248693	0.0244516903136888\\
60	0.0402577547102209	0.0310021851784782\\
61	-0.0905312653688305	0.0177312228716915\\
62	-0.0756931207827819	-0.0326104919673656\\
63	-0.0421603682948034	-0.107259828518142\\
64	-0.0534621871481967	-0.0514305422591039\\
65	-0.0128191654199934	0.0332142812297165\\
66	-0.0277730809420796	0.0361803874294338\\
67	0.0379161544616268	0.108898785436677\\
68	-0.0339771676056335	0.127453702812529\\
69	0.0256928812894245	-0.0396980638156422\\
70	-0.0958310697311937	-0.0338636447253408\\
71	0.00452165930163591	-0.099260757675035\\
72	-0.0225040396422471	-0.0759074539941403\\
73	-0.0849244839656825	-0.0516417325721091\\
74	-0.105330352934545	-0.0202559418893072\\
75	-0.054427345838036	0.0375394498236294\\
76	-0.126724481761892	0.0290143887424897\\
77	-0.0931973683502604	0.00992322479186887\\
78	-0.0721544317067792	0.0141340485846512\\
79	-0.0230727489495194	0.040009179723476\\
80	0.013334804016455	0.0288808972295013\\
81	-0.0521587196700882	0.105794689890942\\
82	-0.0352445669404219	0.0187718408433998\\
83	-0.0665819991404649	0.0636316479811221\\
84	0.0092455022635756	-0.0206239319814887\\
85	-0.0367183137439099	0.0545415823215983\\
86	-0.0437159470711686	0.00658785689161794\\
87	0.0587303848262385	0.0121983995424976\\
88	-0.00830502974264368	-0.000330538305366081\\
89	-0.0701317437227731	-0.0178126779377544\\
90	-0.163869649968112	-0.024334658742835\\
91	-0.10903143510065	-0.0303442020700155\\
92	-0.0953856191543019	-0.0276790154296438\\
93	-0.0631881248104137	-0.00907241814101212\\
94	-0.0500767569910935	-0.0293020919623213\\
95	-0.0108160037301911	-0.04932247158606\\
96	0.0202577950897413	-0.0737967230224743\\
97	0.0746461888921652	-0.0996286466333973\\
98	-0.0127897310737547	-0.0351257828439389\\
99	-0.0105585037779299	-0.0464504543729938\\
100	0.0873372621836705	-0.0971432286419383\\
101	0.0719905225320304	0.0408462328363353\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0494296494419759	0.0578508004425156\\
3	0.123406792066146	0.051174054641388\\
4	0.109967980518287	0.0548010286121106\\
5	0.126267571675181	0.0381980379678075\\
6	0.0837168394393201	0.0685092845824769\\
7	0.0896729110142781	0.0578297167071371\\
8	0.0790193098219422	0.0752489551671374\\
9	0.0326229210957443	0.0203087929323739\\
10	0.00821068053237213	0.0372937434526634\\
11	-0.102122814213916	0.0794747113656899\\
12	-0.00138903363679659	0.0616643596684821\\
13	0.034795512785349	0.125179684370844\\
14	-0.0072730169153294	-0.0208598136654295\\
15	-0.0580654441907856	0.00519380974065397\\
16	0.019029984651563	-0.0833879654456169\\
17	0.080189724313173	-0.068962079377915\\
18	-0.0136194437813638	-0.179319516858925\\
19	-0.0449183955487336	-0.0987202914579199\\
20	-0.0305920685498326	0.0182253054156009\\
21	0.0714377553490792	-0.0305918502366157\\
22	0.0601815121560931	-0.0184878048969022\\
23	0.000621013415446608	0.044645160343727\\
24	0.0116791671976879	0.0322162034766796\\
25	-0.0206890768117454	-0.019681380737316\\
26	0.0734911399684074	0.00925924323605954\\
27	0.0160153862077134	0.150328839730071\\
28	-0.0143585479223904	0.0839917352273965\\
29	-0.0170987764969731	-0.0098157170217997\\
30	-0.0106337725635886	0.0037566087492548\\
31	-0.0806811407028866	0.0210113077747\\
32	-0.011930195292809	-0.0405031609279676\\
33	0.03855337830097	-0.0432303400788063\\
34	0.00273033949575675	-0.0816742052037877\\
35	0.0325100540795464	-0.0687222352913544\\
36	0.0444166746514501	-0.138304649454531\\
37	-0.0275938244063347	-0.209628282592261\\
38	-0.0808757640934706	-0.0805328466094504\\
39	0.0122624049964485	-0.0172176446675032\\
40	-0.0205809922978161	0.0611023113386338\\
41	0.0994414516499397	0.0274800162189696\\
42	0.0707451392617858	0.0449818342486159\\
43	0.0489862835082021	-0.00485285261680758\\
44	0.0576201510021086	-0.00199336235622762\\
45	-0.0639794298583254	0.0666447158532987\\
46	0.0306013637159868	0.0344018190868775\\
47	0.0466929556220444	-0.0715296437891065\\
48	0.00637146929599509	-0.0601952019498593\\
49	-0.0195864635597611	-0.0380432870634468\\
50	-0.0293265282816645	0.0679177315230935\\
51	-0.0121965770044104	0.017631408986643\\
52	0.00798089177707928	0.00588161089521556\\
53	-0.024682095786207	-0.0459752265704789\\
54	-0.0880982372874898	-0.0155139962944999\\
55	-0.0665585443186729	-0.0559766114110543\\
56	-0.0300749773900785	-0.0427176715293144\\
57	-0.129703344017388	-0.0504458952432328\\
58	-0.0460088147924872	-0.00170753382503365\\
59	-0.0173347095589084	-0.0236740897101187\\
60	-0.0180796855520745	-0.127255910074953\\
61	-0.0162254132062279	-0.135495930330317\\
62	-0.086177108245967	-0.121089615722773\\
63	-0.108236704852946	0.0100979581561163\\
64	-0.112733671785686	0.00213011281841425\\
65	-0.154642495334629	-0.051153614571545\\
66	-0.0592656507839332	0.0182289782454174\\
67	0.0344255669914337	-0.0919504765838876\\
68	0.0526492177553445	-0.0387190319883062\\
69	0.0397797721145794	0.00626482243606735\\
70	0.0407498945730188	-0.0213219241078341\\
71	0.0111447896531732	0.0449609978305158\\
72	0.105276759300244	0.100265014630998\\
73	0.00755917444235728	0.0799026544613144\\
74	0.028828988167264	0.00839089123206077\\
75	0.103196178351744	0.035542180695697\\
76	0.0440313632590784	0.00960515260675218\\
77	0.0591022913223048	0.0805099885496292\\
78	-0.0119210415238771	0.10933626026915\\
79	-0.00343556998049515	0.0569281682178813\\
80	-0.01801049836433	0.0765335665349174\\
81	-0.0438499550689523	-0.00929407801860861\\
82	-0.0178825828660906	-0.0476077216325622\\
83	-0.0624177692710976	0.0458911120804066\\
84	-0.0317121176199627	-0.021490566944911\\
85	-0.0522975109501062	-0.0311601660925399\\
86	-0.0140375326312531	-0.0104606101543058\\
87	0.041942170898645	-0.0429704090880614\\
88	0.0161314306466859	-0.0304185157724495\\
89	0.044742177682402	-0.0500539515057748\\
90	-0.0623517066044489	-0.0191480093259538\\
91	-0.103029593829605	-0.00228184358557677\\
92	-0.00250401922402764	0.00379339254770983\\
93	0.0222394708440559	-0.104174986509497\\
94	0.0273488120462495	-0.0868895978117307\\
95	0.0455469488483106	-0.116470289390361\\
96	0.0418002075652825	-0.0330649103082966\\
97	0.0546350879237619	-0.049624521064797\\
98	0.0892799293556918	-0.0382831424808347\\
99	0.0310138047421094	-0.106015858143356\\
100	0.0361310935795205	-0.0586211267068216\\
101	0.0446953106203821	-0.0133820362759231\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0545376036075441	-0.100694724861053\\
3	0.00267882832663947	-0.0121248117193623\\
4	0.0106656148176051	-0.0196311289907299\\
5	-0.0532435215300602	-0.0155972370957674\\
6	-0.0455939980039157	-0.0174089413825232\\
7	0.0298529618531716	-0.0150839472224785\\
8	0.0505303994082834	0.00020723555489491\\
9	0.105988181133055	-0.0126108977897898\\
10	0.0151455433017027	-0.0622468240418481\\
11	0.0366929282958969	-0.0496630981990849\\
12	-0.0615558307625012	-0.00236557974261637\\
13	0.103758066584732	0.0581752987765786\\
14	0.084181004249047	0.0232429669153977\\
15	0.046291344668011	0.0117074541091198\\
16	0.0969481694394131	0.034633151084429\\
17	0.0488115906090098	0.0681210447649146\\
18	0.0724259221540438	0.0290425303365625\\
19	-0.0624608720915944	0.0980617478620616\\
20	-0.0236297627267205	0.101827542207961\\
21	-0.0522503678368577	0.090915627693333\\
22	0.0327683382065737	0.0358890030902593\\
23	0.0607834425733587	0.0232216102664481\\
24	0.0638823438819403	0.00251580137177919\\
25	0.058000172613477	-0.0397305333327849\\
26	-0.0496417140242344	-0.111326403594154\\
27	-0.0290078200636527	-0.0670895292733247\\
28	-0.112955304011162	-0.0358177302484164\\
29	0.00357674154027995	-0.0348372470936567\\
30	0.00418349165874762	0.0168591686772192\\
31	0.0137977441068167	-0.00280285693914388\\
32	-0.00509242375408215	0.0454864553329907\\
33	0.126053774392784	-0.0121889937008985\\
34	-0.036754999173209	-0.0236469561386041\\
35	-0.00924884491850751	-0.0608496882525413\\
36	0.0132258072017003	-0.0944790821262189\\
37	-0.0556398235828438	-0.00586838233257507\\
38	0.0251337516749831	0.0381360032872764\\
39	0.0550187229752592	0.0834150336136768\\
40	0.0829350453785099	0.0535150970479415\\
41	0.0780268683226983	0.0905475744355829\\
42	-0.0337886657917672	0.0029440695555297\\
43	0.0396528945859563	0.0103181122263028\\
44	0.0332761951344295	-0.0359972872503102\\
45	-0.101737620527478	-0.146379216181889\\
46	-0.0105249950861513	-0.0571370828686004\\
47	0.0416713529120809	-0.066512526016298\\
48	0.0544265516770075	-0.00833912723174767\\
49	0.00549456251058223	-0.0900305545303832\\
50	0.0546530938493924	-0.00724855594979635\\
51	-0.0429270887435376	0.0211552204657656\\
52	-0.0186338123217419	-0.040237976958303\\
53	0.0199580903679279	-0.0491772886986861\\
54	0.0236325026161032	-0.0553060635862598\\
55	0.0258231870656524	-0.0842678394171322\\
56	-0.0262352026129251	-0.103047457141142\\
57	0.0124131456464382	-0.0588747821875951\\
58	-0.0440851734668	-0.0271302140866198\\
59	-0.0827487231141227	0.0189914905021289\\
60	-0.0526687065392396	-0.00463457813361844\\
61	-0.0084142580484484	-0.0246517402827739\\
62	0.012488798812501	0.0243642920732031\\
63	0.0331662208330698	0.0232342578229054\\
64	0.0127373982600303	0.089155460307517\\
65	0.0617635758756907	0.0241211602706917\\
66	0.00443146779836122	0.0242977848300096\\
67	-0.0439511233749988	0.0996589949175562\\
68	-0.0257033011196718	0.0717402032708786\\
69	-0.00439071484217783	0.0317635089302876\\
70	-0.0342800093572693	0.00113377035179829\\
71	-0.0380099737309955	0.0573593691251317\\
72	-0.0401519679708643	-0.0631108217428421\\
73	0.0185021286002354	-0.123768677198863\\
74	0.0414373549929276	-0.0150443526706823\\
75	0.0230273231953136	-0.0112728634936272\\
76	-0.0478298697633667	-0.0830292012454528\\
77	-0.0790725757624047	-0.0606734554233524\\
78	0.00914316483363609	0.0220307800915093\\
79	0.0355839622440312	0.0481597580029121\\
80	0.0492573979608717	0.0274035665400384\\
81	0.067975426044276	0.02092051415772\\
82	0.0222746509902607	0.0445989453654416\\
83	0.0538752823900741	-0.00195317941336965\\
84	0.0531355590628374	0.047351824174886\\
85	0.0571351385655625	0.00918921791469491\\
86	0.0544995368153687	-0.0820237170575881\\
87	-0.080577305859101	-0.0690291004711552\\
88	0.0188094627838861	-0.0400462336256376\\
89	0.029308092467299	6.8212385945475e-05\\
90	0.0756091253682648	0.0948957056025778\\
91	0.0807920320768337	-0.00772037774929953\\
92	0.0189512112303723	0.0468915141142639\\
93	-0.024856299416619	0.0604270403118764\\
94	-0.0416141056104961	0.0898663951187696\\
95	-0.118459831510239	0.0171329359182361\\
96	-0.100956030319376	-0.0473993000258501\\
97	-0.0096948467312904	-0.032139453424597\\
98	-0.00585636108243695	0.00737741057619948\\
99	0.0562803026371472	0.0348197210004359\\
100	0.0484765690417762	0.121322180483488\\
101	0.0289669073998341	0.0432997992290196\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0612527459020557	0.0094034819535614\\
3	0.0192152756255973	0.0503417804680248\\
4	-0.0256273430224615	0.0827062046390042\\
5	-0.0607225066851441	0.0400792760091303\\
6	0.0351661392943974	0.0174970946491674\\
7	0.0666433959749668	0.0438238353872503\\
8	0.143602683726515	0.086954683319543\\
9	0.053293471838982	0.0391426722015869\\
10	0.0559225159495096	-0.0141843758121937\\
11	0.0740396983234078	0.0859296573950811\\
12	0.0638177350604925	0.0556904991406028\\
13	-0.0215702639766847	-0.0116830257056967\\
14	-0.0403236512044189	-0.0217248976476028\\
15	-0.0165455009570312	0.0561855937309223\\
16	-0.122616387559147	0.0690557376728255\\
17	-0.0227721516006359	0.0662025841546791\\
18	0.0640857394740169	0.127995564522682\\
19	-0.00379895165141535	0.103193421837947\\
20	0.0439566977398925	-0.00594909543916736\\
21	0.0569004207500476	-0.0257397671586851\\
22	0.094614449240053	0.0354309455089519\\
23	0.110783471949614	0.0401472077819145\\
24	0.0666397446124302	0.015928370731108\\
25	0.0575418434983994	0.076800502585494\\
26	0.0953115908035961	0.0657156342465883\\
27	0.0815376197181946	0.0830062120587262\\
28	0.0543451307306996	0.101981419754329\\
29	-0.0143834718661188	0.0629389678680869\\
30	-0.000566282036904572	0.0195187508648908\\
31	0.034354304024959	0.128903035495474\\
32	-0.0198978106587165	0.139677446053852\\
33	0.0219794302030278	0.107526065530715\\
34	-0.0939760709536123	0.0475430351814268\\
35	-0.0851938086354261	-0.0564123673790066\\
36	-0.0561867936793679	-0.0812451646496601\\
37	-0.126519367409872	-0.0604538769653791\\
38	0.00617173656838539	-0.0556958334776707\\
39	-0.0544529241539106	-0.0540793873808773\\
40	-0.0462381304111676	-0.0229272313189149\\
41	-0.0206917136358154	0.0173798513951929\\
42	-0.0909011611829171	0.0194761946159161\\
43	-0.0353590554269902	-0.0107926017189963\\
44	-0.0283054734944272	-0.0338183501917221\\
45	-0.0370786992757565	0.00287247243279882\\
46	-0.0382346215646117	0.0449773588738094\\
47	0.024841142082109	-0.0691324990898185\\
48	-0.0310113617782036	-0.0591517277026038\\
49	-0.0306546998335529	0.0918017243401985\\
50	-0.047178117286991	0.105616831448595\\
51	0.0215956391284349	0.0398796672328082\\
52	-0.0598232691931604	-0.0228093482648689\\
53	0.0757239001522212	-0.0272679264691841\\
54	0.0427581096029073	0.0532936053622102\\
55	-0.0482068483301649	0.0103978257027873\\
56	0.0093402334414892	0.0362100356975608\\
57	0.0903173384013786	0.065656080288838\\
58	0.012757840470487	0.0264002483868484\\
59	-0.00156868540939877	0.0288126018459088\\
60	-0.00877776299366865	-0.037549373725371\\
61	0.15102744823521	0.0389522185779994\\
62	0.0883673503817776	0.07326753683726\\
63	0.0555019651324272	0.0524552027493445\\
64	-0.0158527916821214	-0.0429512997415985\\
65	0.0408459930498907	0.0773044218520461\\
66	0.0735257456867563	0.121702359706521\\
67	-0.0280829506363138	0.0208976535550355\\
68	0.0034713113148717	-0.00154101579491366\\
69	0.124565990082559	0.039433661647132\\
70	0.0627366380866452	0.0869336790556222\\
71	0.0384621290663255	0.0371315997388256\\
72	0.0415576405396693	0.0780716957401562\\
73	0.0762177073651083	-0.00881083840705526\\
74	0.0790021604401248	-0.0495438693040042\\
75	0.0640455777133038	0.0154452748811021\\
76	0.0838848136630332	-0.057549269520499\\
77	0.139844248432256	-0.0376841892811194\\
78	0.0931156723201444	-0.0669061889890456\\
79	0.0704056755094388	-0.0409689652092733\\
80	0.0460629497822107	0.0588704469789705\\
81	0.0737914312731456	0.0427073516496556\\
82	0.00793911527176929	0.084185651572595\\
83	0.0384639669478474	0.0868280220528012\\
84	0.0420073466586861	0.00533300836533672\\
85	-0.0225615135632692	0.0338455164791538\\
86	-0.0810179947398551	-0.00226173010081145\\
87	0.0422707992866751	-0.0466887493894649\\
88	-0.00276958157665283	0.0242705635388232\\
89	-0.0249661571429693	-0.0398140074145656\\
90	-0.0891349163708937	-0.0146574387884776\\
91	-0.0214935671167736	0.0177094854416159\\
92	0.0093189128714635	0.00569709423300893\\
93	0.0071205462104045	0.0310413441322244\\
94	-0.0394166919629571	0.0096013035174506\\
95	-0.000852035537505052	-0.0237484771469669\\
96	-0.00513032258190115	0.0462538558083296\\
97	-0.101630616460324	-0.0526358305866116\\
98	0.0138379219648	-0.0231922410842789\\
99	0.0493510327730764	0.0159374326683208\\
100	-0.00272577792025821	-0.0570420940005587\\
101	0.061588575071059	0.00399946873454064\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.115477262141788	0.0157909508816139\\
3	0.0854565759951083	-0.0436972735773258\\
4	0.0991626025572785	-0.0877792842341305\\
5	0.0306902432770184	-0.0222646734919174\\
6	0.0336945961358521	-0.0452229848466238\\
7	0.00353680114061904	0.0592135040243041\\
8	-0.0542009635926837	-0.0733213116500535\\
9	-0.0304830964098968	-0.00352291799396222\\
10	-0.0334860265601674	0.0142342580154771\\
11	-0.0340823291434512	0.0243283846188615\\
12	-0.0888157164479467	-0.0354964638230074\\
13	-0.0258107763262437	0.00949644374853999\\
14	0.0912686252760503	0.0941596245797167\\
15	0.0249448525885125	0.0336114722191139\\
16	-0.0522210580074061	0.0584024947510799\\
17	-0.113265374564441	0.00767070142101691\\
18	-0.09605266618247	0.01253633402485\\
19	-0.067773477580567	0.12277263963769\\
20	-0.00442447119855473	0.0351958594762278\\
21	-0.0140224259334881	-0.0184047978639613\\
22	0.0480444431752325	0.0515997471602797\\
23	-0.0423526024443707	0.0210892258684002\\
24	-0.0975811745281673	0.00370390078685707\\
25	0.0247410096598556	-0.0726065100741641\\
26	0.0344762935666983	-0.0340348090397162\\
27	0.0583637645234548	0.0981647436219405\\
28	0.105556004251844	0.0195872886000897\\
29	0.133357259601773	0.120923894826941\\
30	0.112976716555733	0.0500046954116296\\
31	0.0781512451665502	0.0201998063203375\\
32	0.0463088129180153	-0.0395382774164516\\
33	0.0346891764048169	0.0490568607393087\\
34	-0.0148386787851299	0.0132092543598148\\
35	-0.0763543330254753	0.0101437052977512\\
36	-0.0162378752316364	-0.0533862685381406\\
37	0.0451439042855033	0.000362553037389669\\
38	-0.0633883826970224	0.0677406712270122\\
39	0.00984938269611857	0.00945156017838279\\
40	-0.0879025671478552	0.00428164167550814\\
41	-0.0824530000173289	0.0523510643131379\\
42	-0.0684329940684816	0.0230175755327332\\
43	0.00923349926479163	0.0345569524597617\\
44	-0.00531236253944085	0.0287095379560857\\
45	0.00607457179447397	0.0235689410764119\\
46	-0.0241738067580674	-0.0486932108306793\\
47	0.0548904183175376	-0.0475167495301989\\
48	0.0258895937598123	-0.0619844601588765\\
49	0.0679958627922398	-0.0227486029783035\\
50	0.130991778982306	-0.0369747638788558\\
51	0.0165734290653651	-0.0370589224034334\\
52	-0.0395901587434251	-0.110304380795991\\
53	-0.0411733200700112	-0.0952750365439502\\
54	0.0299185846459082	-0.0655417677925329\\
55	0.0146801973925333	-0.10126317861462\\
56	-0.0229824936785629	-0.0464538248477198\\
57	-0.0421263474098785	0.0552007920487751\\
58	-0.0640527241547599	-0.0236737990956649\\
59	-0.100893155575403	-0.107579799982635\\
60	0.0022222558402151	-0.111584596640612\\
61	-0.0509092694676125	-0.070398185200046\\
62	-0.0205880735947485	-0.0763549404771982\\
63	-0.000216198408437158	-0.0652335152476318\\
64	0.0996556794757996	-0.0898555438347198\\
65	0.0509432694583511	-0.0152128201640056\\
66	-0.0101646452842854	-0.0116542625591051\\
67	-0.0735643306207956	-0.0531113567742259\\
68	-0.0748153670470136	0.0355145732744273\\
69	0.0320686781918667	0.0260613299367293\\
70	0.0841487235241536	0.0965843560104615\\
71	0.129072083233276	0.0304380558665948\\
72	0.135421507628511	0.0344183969287995\\
73	0.0860151499369649	0.0380306429259702\\
74	0.0758377143670881	0.0289730567095919\\
75	-0.0227147641723595	0.0891977811489865\\
76	-0.0018683595399182	0.115203380825876\\
77	-0.0222759894613581	0.0898042183877915\\
78	0.0309738722052998	0.0474083153735799\\
79	-0.0283993390740888	-0.00270275977158909\\
80	0.0355671529562559	0.0289278555433521\\
81	0.0100645812254266	-0.0137614382396422\\
82	0.150900545548105	-0.0288549363910578\\
83	0.0622682901912774	-0.00248688579790161\\
84	0.0117189937524642	-0.0681084260293846\\
85	0.0797498585166913	0.0366578403184737\\
86	0.0827504302320208	0.0472710586896469\\
87	0.0287635756856784	0.110505780030082\\
88	0.00983476126519853	0.0632319572409304\\
89	0.0143542369284131	-0.0625023064141673\\
90	-0.0127472077156689	0.0261342570236887\\
91	-0.0140427143332168	0.084550493260639\\
92	-0.0732047916656033	-0.0243951872991047\\
93	-0.088206646309305	0.0343473863552124\\
94	-0.0555235735640804	0.0416497840494368\\
95	-0.0313352715815166	-0.0414498523060673\\
96	0.0160272579694034	0.016518564835062\\
97	0.0874186625038972	0.0294047548927682\\
98	0.0427815282057473	0.0548149704909776\\
99	0.0556080551780537	0.0128654043505196\\
100	0.0199155831918028	0.019767679825132\\
101	0.0217368503037225	0.0177527595575623\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0202910041093284	-0.009682443617198\\
3	-0.130221621841783	-0.0577404241282047\\
4	-0.00569520995462947	-0.112382838310027\\
5	-0.0622749507058687	-0.0970814770702575\\
6	-0.00559613169940427	-0.0614618834147973\\
7	-0.00410905329954	-0.0186049788072779\\
8	-0.0688835926637072	0.0390952810945621\\
9	0.0691143108143132	-0.0664079028744285\\
10	-0.0263381957210352	-0.0266651485337009\\
11	0.0848286372416814	-0.0784043708347968\\
12	0.00606349708602166	-0.038999381511238\\
13	0.0460073102858284	-0.108980157884095\\
14	0.00348506953333227	-0.012644788306036\\
15	-0.0233381373700736	-0.0330251998729886\\
16	0.0384123803303467	0.00787180907668879\\
17	0.002671776330514	0.00482413414824874\\
18	-0.0521650788142438	0.0306946981399768\\
19	-0.038792621459624	-0.0412990953887731\\
20	0.0292060149536204	-0.138063907711654\\
21	0.0423369534012607	-0.0568015589028223\\
22	-0.102094776261985	-0.00328371173433266\\
23	-0.0350233020733035	0.0183609027149643\\
24	0.0625779134419165	0.0355901342846425\\
25	-0.00736223962063026	0.0486942323990269\\
26	-0.0176010704819356	0.065870084262274\\
27	-0.000749123372823396	-0.0318914197410416\\
28	-0.0285943734097726	-0.0541664991018645\\
29	-0.0783199350066485	-0.00311201359137755\\
30	0.0184985376843185	0.0888729701593082\\
31	0.076961272205134	-0.0382612976035695\\
32	0.0355005975449712	-0.000692981619491124\\
33	0.067147689489728	-0.0981364715120842\\
34	0.0508991553554166	0.00759305827636826\\
35	0.0390039363564081	-0.0077791100013045\\
36	0.0120322831520139	-0.00989720674569526\\
37	0.0833411828343087	0.0357033687067879\\
38	0.00736583347443766	-0.0375704819933597\\
39	-0.00188838115087814	-0.104474258271921\\
40	0.0736166576402132	-0.0166942202236977\\
41	0.0217811721237858	-0.0297760938022445\\
42	-0.100172005133071	-0.0196963862302902\\
43	-0.0306463981895946	0.00941621733901177\\
44	0.033929286381743	0.0669489689528016\\
45	0.0812081527154352	0.0124443924414612\\
46	0.00574309186103478	0.0547808106342694\\
47	0.0622267952808573	0.022799491339133\\
48	0.0308563483590634	-0.0341219603181724\\
49	0.0164841434988666	-0.0334228726313309\\
50	0.0687662412935069	0.0268780169117269\\
51	-0.0464775119752455	-0.00851430378794649\\
52	0.0103695359101441	-0.00307972462718578\\
53	-0.0314141950509669	-0.0210146019354363\\
54	0.0181928728479052	-0.0111033510360962\\
55	0.0468033822453821	0.0596783165021796\\
56	-0.00746802892890021	0.0944374038245396\\
57	-0.0338186379337004	0.0419006607315313\\
58	-0.0315489840681746	0.0422362099542588\\
59	-0.079396745970108	-0.0135775164280178\\
60	-0.0370194139629688	0.0688229848812509\\
61	0.0620470482060666	0.057995216022853\\
62	0.0388844095594296	0.00476611831990586\\
63	-0.0222863649610341	0.0428042281515193\\
64	-0.0980672458511508	0.0654211019981826\\
65	-0.0551475246975592	0.07020030812282\\
66	0.049536606722522	0.0843447080222623\\
67	0.0270868118801073	0.0615510775418405\\
68	0.045622874048043	-0.0176327522939317\\
69	0.0200248524606582	-0.00208485273722055\\
70	0.0155639792212698	0.0123659756304752\\
71	-0.0140929399454658	-0.0347558861363264\\
72	-0.050481319891598	0.021966815976307\\
73	-0.0279614718978843	0.115989814331412\\
74	0.034853015324762	0.0428096859312653\\
75	0.0041488032041496	-0.032934650699265\\
76	-0.0450157471121884	0.00715045765703977\\
77	-0.0077718987098875	0.036366426134416\\
78	0.0108060953239607	0.051591934666713\\
79	-0.0164206671029463	0.0483693752261196\\
80	-0.0157286563879792	-0.0227823726757752\\
81	0.0128048095349459	-0.0705786138762408\\
82	-0.0189607130297787	-0.0877327020253693\\
83	-0.0675858029498941	-0.0907989460145726\\
84	-0.0356512183214745	-0.125434016475187\\
85	-0.00334287782802996	-0.0216905445395891\\
86	-0.0493938223254638	-0.0180828436645654\\
87	0.0486843805312304	-0.100893042719584\\
88	-0.012911766524427	-0.0998494205478816\\
89	0.0296886124602528	-0.0934142323212024\\
90	0.0526420192409894	-0.0954790579166782\\
91	0.0353756938912181	-0.0874879061746015\\
92	-0.0148635730197989	-0.0697382623872739\\
93	0.0336952612631634	-0.127072123776313\\
94	0.0863977732797336	-0.000676850449881139\\
95	0.0910240149074261	0.0249515777292569\\
96	0.0952979138617594	0.051332009637027\\
97	0.0805427769834365	0.0150273196171364\\
98	0.00893320196997927	0.0668183029605096\\
99	-0.0609474473018688	0.0699432310732501\\
100	-0.121793042833144	0.022474696944786\\
101	-0.0409477266429404	0.0593018121635173\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0737275160811866	0.0223681667830259\\
3	0.011187712216421	-0.0818465239533928\\
4	0.0234100830893274	-0.07685459064287\\
5	0.0368063883502402	-0.0278541544443242\\
6	-0.0408180302229547	-0.0233162788989055\\
7	0.0535181280030189	-0.0510673019314377\\
8	0.0410479699248992	0.0543097641597823\\
9	0.0271561216932718	-0.0280842047044502\\
10	-0.00837746703472538	-0.0595956222152077\\
11	-0.0942852160136799	-0.0113757429948765\\
12	-0.138696573547903	-0.0741779867420976\\
13	-0.0752285387908452	0.00475215596853722\\
14	-0.0191032336345639	-0.00940956092649159\\
15	-0.00430074257319426	-0.101096605943546\\
16	0.0578634163826003	-0.105117282609744\\
17	0.0581311992055005	-0.0367278026502602\\
18	0.0241066975705369	-0.0515600869260261\\
19	-0.00634081191880203	0.00924442188480779\\
20	-0.142189571870055	0.0261666987420306\\
21	-0.0961753219428206	0.0879535536660681\\
22	0.0353241856944177	0.0338554781859632\\
23	0.0933880514741385	-0.0237782920710418\\
24	0.0530287400470656	0.0742303507284206\\
25	0.0263583507089972	0.066850785896419\\
26	0.0936070844516781	0.00612914248323151\\
27	0.0380817349211435	0.0446870308528109\\
28	0.0215532305890593	-0.0530417370106485\\
29	0.00103383880826906	-0.0214341164514692\\
30	0.0227863755609972	-0.0600627285470521\\
31	0.0255745064738387	-0.0355992390307135\\
32	0.0155055167821436	0.0513218049213618\\
33	0.0266275651961117	0.0290331628901704\\
34	-0.0275686794052969	-0.011852616031896\\
35	0.00298341274429286	-0.0297055276842012\\
36	0.0819232245419397	-0.0137442039142835\\
37	0.0190528562209814	-0.0672682679566922\\
38	0.0149870580545397	-0.0242175325719939\\
39	-0.00099375200805491	-0.070371752579713\\
40	0.0346590994068695	-0.0809302705355647\\
41	-0.0611783711199714	-0.0148902569142362\\
42	-0.0597681336996023	0.0223085657027881\\
43	0.0652191637197295	-0.10491850943524\\
44	0.0413661947863603	-0.0444193640793075\\
45	-0.0817881568663569	-0.0491385636564359\\
46	0.0210303584761082	-0.032099970947028\\
47	-0.0190382005649601	-0.0198789872371233\\
48	0.00912288715086297	0.0472116975378441\\
49	-0.0359930429773028	0.010724749975046\\
50	-0.0201330695198922	-0.0261662520505445\\
51	-0.0902768253832986	0.10337534233893\\
52	-0.116006285362012	0.0862986154006244\\
53	-0.061083454695183	0.0318942145851347\\
54	-0.0525231808881476	0.0692671532085527\\
55	0.0258913759493627	0.0609464479028015\\
56	0.106529104755467	0.0493219267183784\\
57	0.0145952599667612	-0.0221381907630975\\
58	0.0371993493353477	-0.00693820796928905\\
59	0.0139989204083177	0.071869269868069\\
60	-0.00175445034780363	0.0216132041149998\\
61	0.0232673351039554	-0.0237976992401318\\
62	0.0789308891547784	-0.0531827643813\\
63	0.0471830193193562	-0.0594058077150078\\
64	0.102797109687623	0.0219483403279851\\
65	0.0243154739274536	0.00476635526132047\\
66	0.0461558719401595	0.0462878089666318\\
67	-0.0817534022189356	0.0589735303457152\\
68	-0.0271623239035224	0.042229443919495\\
69	0.0628933520465714	-0.0426642511421742\\
70	-0.0082848148343693	0.014466341405932\\
71	-0.0167653510423404	0.0170743776105436\\
72	0.00407273866210786	0.0270246404355573\\
73	0.105423436410097	0.0205417795548139\\
74	0.109057204183132	0.13162127922938\\
75	0.158506982522338	0.0845451412800799\\
76	0.0839765140269561	0.186050353233776\\
77	0.0622573248544866	0.0713966943199068\\
78	0.0278479053568557	0.0334254264778404\\
79	-0.0179406623995839	0.0403569992402769\\
80	-0.0637495485033991	0.00382005291021788\\
81	-0.0895767802318571	-0.0828073997600568\\
82	-0.0716792113723261	-0.0919934752758792\\
83	-0.0411200269071725	-0.0182410065717372\\
84	0.0333417097639994	-0.00416206617697318\\
85	0.00727523923785774	0.0133584261938335\\
86	-0.0443363459440112	0.0240447206144367\\
87	0.0292409195819644	-0.0401835789553557\\
88	0.050067941640361	0.000905079349312384\\
89	-0.0233432891693428	0.0292420267825097\\
90	-0.0600046381056982	0.0178493122649236\\
91	0.0266872158808062	0.0191774906642952\\
92	0.0116822944617764	0.040790864062799\\
93	0.00184546978198727	-0.00959016375421591\\
94	-0.0608732146243869	0.0658715814574981\\
95	-0.0809514147559013	0.0234579145505633\\
96	-0.0122740197096654	-0.164912344088099\\
97	-0.0288258489514794	-0.0629280235041838\\
98	-0.0376986381676276	-0.132258110668005\\
99	-0.121929686658641	-0.115586002013849\\
100	-0.0571792556567304	-0.0314120734453017\\
101	-0.00103492254902846	-0.0021957715067648\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0722712502744733	-0.0623593564150082\\
3	0.0072000375195905	0.0348742842462138\\
4	-0.00439062265661687	-0.0847337904151539\\
5	-0.041395375331366	-0.0741483431895972\\
6	-0.0330056944570851	-0.0898071314333661\\
7	-0.00569033264841917	0.0134663674317324\\
8	0.0293986388355562	-0.0307665769328491\\
9	0.0437226719286954	-0.013857717689686\\
10	0.06279497100962	-0.0493297860632329\\
11	0.0484180946187911	0.0217055318488762\\
12	0.0100619860141602	0.0236704550594758\\
13	-0.0209624183412318	-0.0176725220247373\\
14	0.0132466302988791	0.0433942853226098\\
15	0.0567470075768832	-0.00524737779287771\\
16	0.0619019507269882	0.0326378636941991\\
17	0.0838178167345302	0.0278583353074378\\
18	0.0154716547261519	0.0827583160900314\\
19	-0.0125713938616415	0.0444578658387991\\
20	0.0795177128816458	-0.00292794958688531\\
21	0.0333382972091762	-0.0408514106970916\\
22	0.0620693215320971	0.0611346543670928\\
23	-0.0499875361459279	0.0661618159342518\\
24	-0.171711942829301	0.0395365794009823\\
25	-0.108826312894444	0.0147328284080664\\
26	0.00444855344238395	0.0838981814242825\\
27	0.00205740556316604	0.0111931330511371\\
28	-0.000254858191836138	0.0544128532348325\\
29	-0.0792768225340034	-0.0137473799352759\\
30	-0.0401385688384676	-0.00314438904421055\\
31	-0.0313039982603927	-0.00297196241302567\\
32	-0.0461175190117225	-0.0190486458646767\\
33	-0.0512021926359894	0.00380180079785076\\
34	-0.0445546886680888	-0.0438031360148577\\
35	-0.00208039995561249	-0.046723452742146\\
36	-0.0369657164037684	-0.0358444475583642\\
37	-0.0462318970310572	-0.0801122556223659\\
38	-0.0282922201174355	0.0516312314229177\\
39	-0.0323649308507004	0.0042914825120013\\
40	-0.0572435487767063	-0.00414297254916995\\
41	-0.0978202850734015	-0.0323415424749909\\
42	-0.0363446348903677	-0.00211681984037144\\
43	0.0522812812949208	-0.04878124487244\\
44	-0.0437000694461725	-0.087839857859992\\
45	-0.100096228561379	-0.00622557935348295\\
46	-0.0162635484734254	-0.0175010996179946\\
47	-0.0102399837983531	-0.114328148969914\\
48	-0.0595808136479851	-0.118349871953898\\
49	0.00198472735259009	-0.00262064907674859\\
50	0.0471357834303173	0.0283024513424255\\
51	0.0619575342139934	-0.137493750831598\\
52	0.0325641530534485	-0.105722096649741\\
53	0.0613888931086196	-0.0379941965527475\\
54	0.0735663819744216	-0.0819126612137815\\
55	-0.0404714274411722	-0.0869830793364025\\
56	0.00930923846311093	-0.0661647691735977\\
57	0.00164555423804082	0.00453120929073756\\
58	0.083910118065945	0.0709931880612638\\
59	0.0882386268270974	0.107048996785436\\
60	0.0609652530229635	-0.0917622684735108\\
61	-0.0246742255113914	-0.0170541255400598\\
62	-0.0334637023953211	-0.0437965698625878\\
63	-0.0256800926576567	-0.0667484338576186\\
64	-0.0201140005834104	-0.0638940855653718\\
65	0.00805193344354975	-0.050638390216624\\
66	-0.0486599674232365	-0.0429831097762058\\
67	0.0350798454287612	0.0129076344534023\\
68	0.0953881355438997	0.0309380685004583\\
69	-0.0011334563876479	0.0500769793205323\\
70	0.00424955298816663	-0.0282809443730077\\
71	-0.0750629013385409	-0.0192844929766602\\
72	-0.0826329167862036	0.0838962961189115\\
73	-0.0331617675913058	0.0465454326914446\\
74	-0.0909215935196763	0.0462231925368056\\
75	-0.0675866272764052	0.0249348096825713\\
76	-0.15436388506499	-0.00730710994913161\\
77	0.0345923117658764	0.0431585745723559\\
78	0.0952950492367162	0.062529626817521\\
79	0.0724211343649256	-0.0759146204748565\\
80	-0.0170280435608766	-0.030850212318136\\
81	0.0523106461669079	-0.00251210240617247\\
82	0.060498829687224	0.0516856064593802\\
83	0.00114887236382963	0.00388238594521\\
84	0.0511852243358455	0.0316039050166636\\
85	0.0614820349354724	0.0239358277410846\\
86	-0.0681571394701114	-0.0334842580796695\\
87	-0.0023818320112424	-0.0411014095347798\\
88	-0.0286302166793284	-0.00299325788104838\\
89	-0.0786215478946883	0.000605247866646293\\
90	-0.0829096877565981	0.0489719138980404\\
91	-0.0322596699683939	-0.0651665769496767\\
92	0.0257902819298349	-0.0369581427045058\\
93	0.0319101724254273	0.0380828191073389\\
94	0.00907706440995975	0.0512628811948588\\
95	-0.0394032240270422	0.00861523207880802\\
96	-0.0483118815617495	0.0656426566681917\\
97	0.0756729502242767	0.00360074161964319\\
98	0.024930582199024	0.0289307929051054\\
99	0.0222369692115605	0.0201442567713393\\
100	0.0291834319084907	0.0793172985488732\\
101	-0.00824481487057028	-0.0667599492142237\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.130953196518915	0.0558814119424448\\
3	0.11129964160129	0.066218114647988\\
4	0.0668635959883769	0.0676473114137994\\
5	-0.0438525726208512	0.000312720367028736\\
6	0.0198832255517975	-0.0118529878957716\\
7	0.0583521940702657	-0.0803616146967359\\
8	0.0714720641680433	-0.0385885628648117\\
9	0.0255378032657828	-0.00666923688057636\\
10	-0.0313942885362583	-0.0799831305698489\\
11	-0.0500139711254164	0.0239294683400653\\
12	0.0506472112373922	0.0625482132423769\\
13	0.0925089586188235	0.064750476024072\\
14	-0.0221535840994155	0.0540411304105352\\
15	0.0470505825994508	0.00802746677276511\\
16	0.0154842351643675	0.0854148862863124\\
17	0.0770240097409498	0.0762635952196589\\
18	-0.0491501338075423	0.0676753582306175\\
19	0.0574503980004432	-0.0259701966095474\\
20	0.0354441074131613	0.0261923346370025\\
21	0.0135182968199897	0.0546420401188224\\
22	0.0388462611681757	0.034955709054709\\
23	-0.0365031112123699	0.0203172876095366\\
24	-0.0397923593328409	-0.00900808526802003\\
25	-0.0127141349539971	0.00594102295855461\\
26	0.0850064195692979	-0.0682452199503788\\
27	0.0797244507203706	-0.0155408561564885\\
28	0.0537161353287299	-0.0113788969765436\\
29	0.0172611139342201	0.00769016869493163\\
30	-0.0354834594927949	0.011736880539125\\
31	-0.0588745373776801	-0.0134848830075692\\
32	-0.0798744991432856	0.0787075051372763\\
33	-0.0308672233591793	0.0874731741848091\\
34	-0.0429444655563553	0.0940075506390732\\
35	-0.00294099492698136	0.0801607224945749\\
36	-0.000236208735408958	0.0137791861151132\\
37	0.0311754110399325	-0.00932762844775305\\
38	-0.0220175218047734	-0.0492007703969068\\
39	0.0480591968729661	-0.0366807745010284\\
40	-0.0291638806469015	-0.0310530058864057\\
41	-0.0772869988385242	-0.0238637375167652\\
42	-0.119662813955844	0.0470636763581385\\
43	-0.0322003266783401	0.0927928056053062\\
44	0.00593727552013344	0.175926032616764\\
45	-0.0425017045875781	0.0792536185895998\\
46	-0.107595154056964	0.0310622842087828\\
47	0.0275481945379251	0.0291686137915321\\
48	0.089844676494595	8.44434317791975e-05\\
49	0.0296893045762162	-0.0188821797692969\\
50	-0.0204203044625507	4.85183409149395e-06\\
51	-0.112058496083452	-0.0327132041874626\\
52	-0.0355993151247019	0.01975916801607\\
53	-0.100142546118066	0.0533409147096837\\
54	-0.0506874083094518	0.0603896186325185\\
55	0.00139111192824163	0.0466744816547653\\
56	0.0160674687458639	0.00171038464226774\\
57	0.0268763286011762	0.11952126692798\\
58	0.0137589978537464	0.0908641874184794\\
59	-0.0105563991260602	0.0496294911955365\\
60	0.0726576682887692	0.0475533412312305\\
61	0.102887062243744	0.0182796032334782\\
62	0.0181611836378154	-0.000388386185288699\\
63	-0.000757698167003631	-0.020995315962942\\
64	0.0116833608883824	-0.0254171636179605\\
65	0.0834344639805339	0.00712353224880905\\
66	0.0304337598847196	-0.0424133780473944\\
67	0.00823413328030391	-0.0213352323192987\\
68	0.0500060026549051	-0.0575145868397668\\
69	0.0508398013141293	-0.0689015288198942\\
70	0.00680840421481232	0.0309879476501537\\
71	-0.0149253693701637	0.0208718160822374\\
72	-0.0729012913636011	0.11404869879124\\
73	-0.0117831006528531	-0.00349358321729715\\
74	0.0642695999654406	-0.048022853966629\\
75	0.0500168406505454	-0.0514007779715561\\
76	0.0520689216255469	-0.0939801744855049\\
77	0.0678214150998896	-0.152702968941316\\
78	0.0453417844433878	-0.0731424905101603\\
79	0.067317658859278	0.0191179589485675\\
80	0.0635644372285856	0.0164040463332635\\
81	0.0128489484009005	-0.0182229295514575\\
82	-0.0379109882368312	-0.0486781944042416\\
83	0.00204823729591722	-0.00263831407297095\\
84	-0.0103956902706127	-0.0701028892018417\\
85	0.0103213761123093	-0.123696049905503\\
86	0.106839576825028	-0.110289044503984\\
87	-0.00429900969077254	-0.0654843144040139\\
88	0.0571975556982373	0.00413604644938676\\
89	-0.014806955194574	-0.0110976698199213\\
90	0.0222528397621279	-0.0417836847384736\\
91	0.0445285989439134	-0.126608998994645\\
92	0.0314508460457832	-0.0561910985640005\\
93	0.0074528776172727	-0.110200420463365\\
94	0.0976286918463688	-0.0522140721064402\\
95	0.0371207420983961	-0.0844919729929716\\
96	0.0409184159048007	-0.097412770387916\\
97	0.0180742565560468	-0.0399169790525647\\
98	-0.0164679883734726	0.0659152428602315\\
99	-0.0978469370185423	0.0435354150656323\\
100	0.0248385712381258	0.0482071652332008\\
101	0.0629832831742184	-0.0351033270211842\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00989017560634142	-0.0687062040928599\\
3	0.0027123378086439	-0.0228135430242307\\
4	-0.0476602101273766	0.0402181522734488\\
5	-0.0479667189265143	0.0424373501143213\\
6	-0.0291588667842354	0.0803819491990631\\
7	-0.0516955093826762	0.0715074335778294\\
8	0.0151067058294308	0.0923876493505014\\
9	0.00609154572083754	0.0397156211171412\\
10	-0.0124063196836709	-0.0467048017297662\\
11	0.00578968568855289	-0.0123376725003474\\
12	-0.0576993146610999	0.0735407385671157\\
13	-0.0783306477022779	0.0410171990602631\\
14	-0.0779554515817391	-0.0516400861628393\\
15	-0.0103169277350867	0.0300114209977162\\
16	-0.0202325126711951	-0.0437737459119596\\
17	0.0451918073843008	-0.0650331808523147\\
18	-0.00267893271478555	-0.00807356082515963\\
19	-0.0165070686314631	-0.00628862777321679\\
20	-0.0113574180355774	0.0855606040136341\\
21	0.0311687149758791	0.0146411511560673\\
22	-0.0195598773865241	0.0281438093604379\\
23	-0.0331080982134249	0.0283981275666242\\
24	-0.00296580673807071	-0.00932633658341623\\
25	0.037757574420076	0.0243723152433083\\
26	0.0983439777669511	0.0504128781530399\\
27	-0.0508528031434927	0.0681163169770128\\
28	-0.0174543914089316	-0.00776941745439667\\
29	-0.0363140253275133	-0.111286509786982\\
30	-0.0433596327403305	-0.00970274639785699\\
31	-0.0419456392797006	0.029006894916483\\
32	0.032160460248357	-0.0573449945568856\\
33	0.00641284151100039	-0.0568176578449076\\
34	-0.0132081195643765	0.0375185421072795\\
35	-0.0107988787332025	0.0341895629861512\\
36	-0.00510224726299945	-0.0218257679448541\\
37	0.0132105940037179	0.061807647123157\\
38	0.0832609925838573	0.0453668015420942\\
39	0.0771559853023608	0.0126358502699784\\
40	-0.0246661107537443	0.0348328938717923\\
41	0.0350689222423854	0.0131927558537561\\
42	-0.00870670887961866	0.0118831801764057\\
43	-0.0550682719241057	0.0377244723871419\\
44	-0.0263297986934259	0.0763247896665648\\
45	-0.00512270344369981	0.0715145104344463\\
46	-0.112352094649139	0.0360832890376186\\
47	-0.0239177179706213	-0.0163757613445872\\
48	-0.0599692271630273	0.0476447000193334\\
49	-0.0232024778692266	0.018489982944062\\
50	-0.0098479841339961	0.00308754693700185\\
51	-0.0246876270735493	-0.00321779848369733\\
52	0.0831275421471874	-0.0791323300314731\\
53	0.00456916852202557	-0.0552604652513646\\
54	-0.0429860375204926	0.0548240649556955\\
55	0.0186461274977734	0.0500029316807222\\
56	0.0891965904753656	-0.0138453978472203\\
57	0.009680615731052	-0.00268356196305727\\
58	-0.0302932370984705	0.0319307583436412\\
59	0.0208965236161874	0.00770451934549276\\
60	-0.0303162384547158	0.00249522175261523\\
61	-0.00726790841353961	0.0452499431138582\\
62	0.0705646392986423	-0.0492380826854086\\
63	-0.00985210592627517	-0.0124974225008078\\
64	0.0242761267517602	0.0602340771368336\\
65	0.0739909404529744	0.03778936297702\\
66	-0.000402875072251348	-0.0285360063932922\\
67	-0.0529576689920098	-0.0226948874447992\\
68	-0.068491999093177	-0.0618541825567559\\
69	-0.0455069007698	-0.0411753730004864\\
70	0.0468488126429274	-0.0240079402264967\\
71	-0.00821880726103413	-0.0545696136629522\\
72	-0.0560704438408119	-0.0416247433151925\\
73	0.026411475392134	0.00198287058542197\\
74	0.0542480968004485	-0.044067516782222\\
75	0.0592804438798793	0.0660336435566631\\
76	0.0167189768855879	0.113667789462692\\
77	-0.0385160992687323	0.0611653459696739\\
78	-0.0480244893090732	0.00469089095416805\\
79	-0.0474802919556627	0.0290412672968115\\
80	0.0156247697318855	-0.0314616096146061\\
81	-0.0185149261785692	-0.0432891943245213\\
82	0.050107598768828	0.0519079085495456\\
83	0.0320549975762459	0.0384166558358089\\
84	-0.0267867123474137	0.0301992728296485\\
85	-0.0417372128610645	-0.0141151123268829\\
86	0.0346175718163136	-0.0347828087563263\\
87	0.0589798492191643	0.0377541781075082\\
88	0.0104300462718597	0.0336602842699114\\
89	-0.030393036046354	0.00107528441427189\\
90	-0.0059141162452307	0.0358191723743073\\
91	-0.0522034608059073	0.0177929202655027\\
92	0.0504570266550933	-0.016431209023566\\
93	-0.0293332336420168	-0.0304827149166165\\
94	0.0133811737949142	0.0674541642667089\\
95	-0.0495931490088742	0.0510034756546084\\
96	-0.00262475065835311	-0.0167914515177892\\
97	-0.014605897471749	0.0379859505811005\\
98	0.0386028668133854	0.00524864929287246\\
99	-0.0732450771601399	-0.0502046844105719\\
100	0.0448909474175913	0.0116153177914132\\
101	0.0174224154058189	0.0463644501824684\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0265826337536121	0.0534156737839814\\
3	-0.0782161409010561	-0.029487100784756\\
4	0.010961188682342	-0.0141299116856647\\
5	0.0480474729017786	0.0175727729395701\\
6	0.145830018431381	-0.04773487613623\\
7	0.136093606105319	-0.0215713378446762\\
8	-0.0392644758550754	-0.118247829368377\\
9	0.0483049253212693	0.0335499957343098\\
10	0.0831097217014667	0.00292816653168498\\
11	0.0631590547752878	-0.0206744816337761\\
12	-0.0726997450811459	0.0382071490622152\\
13	-0.0114266505692578	0.0853011982584842\\
14	0.073373742682321	0.0247956555985262\\
15	0.165722111728292	0.0389785463140314\\
16	0.110966106522789	0.0356193641398524\\
17	0.0339935443327291	-0.0129048846647696\\
18	0.090551866875815	-0.0211578065727891\\
19	0.0485517710149466	-0.0214769034538456\\
20	0.0526672305034366	-0.0809113924582237\\
21	0.0511920561931522	-0.0768369579288012\\
22	-0.0031935897787621	0.00650460958452063\\
23	0.0483494182032765	0.0309938841069597\\
24	-0.00766823979327638	0.0544103077289495\\
25	0.0579660247241103	0.0607259305807347\\
26	0.0547992882018053	0.0895977965306999\\
27	0.128425527744423	0.0913772843296976\\
28	0.0959171287413783	0.00757939644343347\\
29	0.0720087757915542	-0.0248024656005085\\
30	-0.00619066476652998	-0.0468618882515836\\
31	0.00683519238867314	-0.0537645413058222\\
32	0.0323426779721939	-0.0443857111962988\\
33	0.0284382403589944	-0.0314824523821723\\
34	0.00212852887763877	-0.0803347238876794\\
35	-0.053078676665384	-0.120036832287029\\
36	0.0524605101300284	0.0480317159316469\\
37	0.0241991803856698	0.108209665204083\\
38	0.0220600611148056	0.0234217455113494\\
39	-0.0509245298466069	0.0603838852779271\\
40	-0.0187359995606851	0.0242095495900271\\
41	0.0154123834632019	0.0197748011828109\\
42	-0.0380168960716851	0.00634687731332424\\
43	-0.0793315882267902	0.0123754796234421\\
44	-0.10584946550922	0.0307897319026637\\
45	-0.0822019094665132	-0.00282508680172534\\
46	0.0721041919786899	-0.0433727924633984\\
47	0.0112676185732017	-0.0199447652446393\\
48	0.063224340132912	-0.0613705934230999\\
49	0.0133889174354584	-0.107894476004239\\
50	0.0253787888674053	-0.0879482045167312\\
51	0.00412981572726023	-0.074482504370132\\
52	-0.102055800191455	0.0519351210577344\\
53	-0.0585988098997787	0.126600210461605\\
54	-0.0617094199602198	0.0612441874653914\\
55	-0.0199046786012033	0.000200245605594358\\
56	0.0320104484927438	0.0384655032108313\\
57	-0.0646838436799572	0.0311680776730954\\
58	-0.0290166770392123	0.0478343165557795\\
59	-0.0146165354768003	-0.00306701051870044\\
60	-0.0554110735447879	0.00260680693200592\\
61	-0.0243099339802575	-0.00982432583962087\\
62	-0.0987817768778267	0.0458681743446396\\
63	-0.126570464580669	-0.0155355429771164\\
64	-0.104336436643684	-0.0347587578648867\\
65	-0.035177865064583	0.0198229027883382\\
66	-0.0645559048686216	0.0643100147136456\\
67	-0.0310409360927304	-0.0036620597084241\\
68	0.00545309385290908	-0.116975467164076\\
69	-0.0325494200578047	-0.0607771843283605\\
70	0.0208080540224135	0.0419324380515523\\
71	0.0742895964153695	0.00274612442332235\\
72	0.00554343863444177	0.0684842019705234\\
73	0.00902537240021258	0.0159985759228997\\
74	-0.0727562156761111	-0.0148552188475286\\
75	-0.0694945455910143	-0.0839209869567639\\
76	-0.0844138629816952	-0.0528897405365004\\
77	-0.104310654074301	-0.0540977804151273\\
78	-0.11070082155876	-0.0617885224937593\\
79	-0.036573826925445	-0.0998973059230282\\
80	-0.0649081522111428	-0.0680151818507772\\
81	0.0257976650255634	-0.0945413999788578\\
82	0.0583093923957451	-0.0578682160872784\\
83	-0.00703146138497216	-0.0361314752098063\\
84	-0.0946977456097878	-0.0512478710303916\\
85	-0.0374377193625792	-0.0172932666792105\\
86	-0.0381834592223525	-0.0461014623585044\\
87	0.00358945831556604	0.0182910617409392\\
88	0.0836158945415151	0.056166921393833\\
89	0.0947668017410863	0.0333696536479321\\
90	0.0138004963864035	-0.0204293062499756\\
91	-0.156711013858946	0.00970538850962279\\
92	0.00591930003568282	0.0207349950493647\\
93	-0.0423094591524341	0.0476577294875175\\
94	-0.00931658241452553	0.00653028464580662\\
95	-0.0253861390092809	0.0559904578071588\\
96	-0.0432007588271383	0.142577152748711\\
97	-0.0777306586598724	0.117369348555181\\
98	0.00602565420315718	0.136314807231086\\
99	-0.0372816679300901	0.0264283616220387\\
100	0.0109962162042633	-0.00439389630161552\\
101	-0.0314084629476781	0.062975095633421\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0298094542109139	0.000347453674429191\\
3	0.0122459078234054	-0.0160374836821233\\
4	-0.0330877075884487	0.0400427710189164\\
5	0.0124501974020375	0.0481854196331915\\
6	-0.063318521911695	0.0311490384625718\\
7	0.0491429717362692	-0.0107249044498733\\
8	-0.065897565347977	-0.0106314178298483\\
9	-0.0944267293376676	-0.0114189605946893\\
10	-0.119727191799311	-0.00881405668099708\\
11	-0.0734329285577632	-0.0130886665314782\\
12	-0.00528340257321574	0.0298866796816919\\
13	-0.0343238730961319	-0.0039716841935248\\
14	-0.0782430988687538	-0.00227399634118344\\
15	-0.0700845648560721	-0.0232632476904827\\
16	-0.00859232757658851	-0.0567095620475328\\
17	-0.120828972530315	-0.0248790321105452\\
18	-0.0890509065996681	0.0365403463316093\\
19	-0.121669854696204	-0.0591654292148913\\
20	-0.0336199188345193	0.060974971969862\\
21	-0.10260739270462	0.0334535583103782\\
22	-0.0594156872096102	-0.0558180013046533\\
23	-0.0177270169926717	-0.00604192265900559\\
24	0.0609190016106373	-0.0883824016073538\\
25	0.0107742353940405	-0.0447254636566842\\
26	0.00715764373823446	-0.0437542227834759\\
27	0.0114589342259615	0.00984898806818701\\
28	0.0543272539132574	0.0089538767014703\\
29	0.0131989050493916	0.00678414576411268\\
30	-0.0531431077780353	-0.0136430906487683\\
31	0.0129069754564148	0.0270453898450351\\
32	-0.0348816408713082	0.0645278836868871\\
33	0.063397323036229	0.0126834015632148\\
34	-0.00462650208123599	-0.100490815849211\\
35	-0.0115358772377621	0.00201853187552722\\
36	-0.0341705499799942	0.000502978361874531\\
37	-0.0852592559579088	-0.0236870279537759\\
38	-0.0358573417802603	-0.0316646106338889\\
39	0.0239951979872152	-0.0649121529802386\\
40	-0.11131768523033	-0.0668332361595862\\
41	-0.0197114069587168	-0.0720018138956877\\
42	-0.0702584396310676	-0.0429328535710683\\
43	-0.0236875448025949	-0.0032335809678912\\
44	0.010737072861761	0.0542266895317105\\
45	-0.09295315107991	0.0132004910913787\\
46	-0.0228186446209845	0.0531220885299831\\
47	-0.0279704549565697	0.0899939949674263\\
48	-0.0564460390858508	0.103024768802894\\
49	-0.0196734751001627	0.0729666764977302\\
50	0.0280378130507971	0.0339854230108925\\
51	0.0462221396007345	0.0880865061507662\\
52	0.0570006371922666	0.0431900915917277\\
53	-0.00263943846004163	0.0783907268814071\\
54	0.0338251375207817	-0.00817654626888736\\
55	-0.033863599425631	0.0544729037284902\\
56	0.0627591499667238	0.0423528100835067\\
57	0.0969043732046468	0.0480754069933695\\
58	0.0136365448520533	0.00370500800315642\\
59	0.0231696000158544	-0.037633637255074\\
60	-0.0107916530606936	0.0168710672302205\\
61	-0.0281197959876617	-0.0311987122501203\\
62	-0.0395193245074366	0.0171976457190087\\
63	-0.0981144752312223	0.000827866258714447\\
64	-0.135071794935917	0.0236289627797275\\
65	-0.0675975964879592	0.0752095038803145\\
66	-0.0900042623368932	-0.00172527242599975\\
67	0.0153794488753727	-0.00316258841743815\\
68	0.0321659745517344	-0.0266672039416244\\
69	0.0595358335037861	0.019483712712907\\
70	0.0535220552067549	-0.00631859669237859\\
71	-0.0301302681199816	0.0422487661860477\\
72	-0.0195430040033082	0.0272858934607173\\
73	-0.0354310741088354	0.007153377490119\\
74	0.00667792507618556	-0.0131273656345958\\
75	0.0495806003552983	-0.00390105147366977\\
76	-0.00475191555315312	0.0303634269006102\\
77	-0.0328118797882128	0.0602178300474451\\
78	-0.00869303502945035	0.0483228943318619\\
79	-0.0319235142889972	0.0519277843301288\\
80	-0.0276447250162728	0.0547163821586615\\
81	0.0167765143171488	0.0427651387238452\\
82	0.0584614839406428	0.0135210393975602\\
83	-0.0447061930724886	0.0400454595899814\\
84	0.00869257921222545	0.00882083328879696\\
85	-0.0114947107985308	0.00155408225134587\\
86	-0.0842375790519026	-0.00880700884255751\\
87	-0.10110808448413	-0.0110637242243227\\
88	-0.0535625766020324	-0.00029011992526703\\
89	0.0313399494710319	-0.00163625948012655\\
90	0.0735883714754681	-0.0375873103928235\\
91	-0.0416185029635168	-0.00807612120458506\\
92	-0.0832729058961153	-0.0300553772977894\\
93	-0.00331369107051853	0.0297011587820679\\
94	0.012949287411382	0.0167137830402803\\
95	0.000300191250325274	0.0776853123761734\\
96	-0.0640268322396176	-0.132012709956847\\
97	-0.0442187135247008	0.00706557500606785\\
98	-0.0382772144824066	-0.00189101518215831\\
99	-0.0146823074694214	-0.052726077696382\\
100	0.0253719556086708	-0.0535937317742551\\
101	0.0135449935242185	-0.0313496508889621\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.101238788980736	0.134712652156418\\
3	-0.017782010157639	-0.0198219080912456\\
4	-0.0697156210675522	-0.030548295325543\\
5	0.00686763977577989	-0.0409524678892603\\
6	-0.00931183084314385	0.00898716624555482\\
7	0.0146997795397672	0.0513601451276343\\
8	0.0624357746521211	-0.008730096656195\\
9	0.0725108303697937	0.035522841067702\\
10	-0.000765141949365854	0.0459823041737863\\
11	0.0296094256402469	-0.016942109976955\\
12	0.0388195929842022	0.0809781114784343\\
13	0.0922888461773325	0.0120524846763396\\
14	0.0238813663958405	0.0447078762728763\\
15	0.0179074172203397	0.0843571919218018\\
16	-0.00182958309542479	0.0313543088596675\\
17	0.0360461461711655	-0.00277258484311018\\
18	0.0412979729279464	0.000530843596758171\\
19	0.00121459928778492	-0.0680085211466571\\
20	0.0140792115055991	-0.00131018560786994\\
21	0.00681587881155107	-0.0415332842608024\\
22	-0.0531433189958023	-0.00574235531867631\\
23	0.0764695917505809	-0.0159369931292027\\
24	0.118862043951689	0.0435533790509752\\
25	0.0524543509922672	0.0318654051076786\\
26	-0.01414812780702	-0.00547042299329663\\
27	0.0156356043612847	0.085007877257542\\
28	0.0703516586147049	0.0654481136420253\\
29	-0.0178359778827859	-0.0139294511777331\\
30	0.0218131771426005	-0.0519831734380493\\
31	0.00539959280932124	0.0604284468462999\\
32	0.0289026309140554	-0.00714342915801902\\
33	-0.0404726705500546	-0.0403248150199823\\
34	0.00516629430999993	-0.11866329602735\\
35	0.0335723147144723	-0.112771868802978\\
36	0.0555507432957518	0.00355397492835981\\
37	0.056761596518316	0.0397102699938865\\
38	0.0676398174420725	0.0173202590873598\\
39	-0.0427792211279945	0.0177856294795662\\
40	-0.014121174987444	-0.0104374336745978\\
41	-0.0531533958045053	-0.0488344730017033\\
42	0.0174856495149676	-0.101195006082772\\
43	0.00681907919487677	-0.033978469862397\\
44	0.0373899961930923	-0.133724977535664\\
45	-0.00402360540506486	-0.0537081354465634\\
46	-0.042187725370815	-0.0182833961184828\\
47	-0.0255612832456431	0.0721208057106461\\
48	-0.065187947249531	0.0989291075070005\\
49	0.0232486698127389	0.0899047965189093\\
50	0.0413136269923839	0.0457305985385173\\
51	0.0118061538758608	-0.00762176944431504\\
52	-0.0452877157072953	0.0277909091579279\\
53	-0.00403850866010242	0.1551250758532\\
54	-0.104556372428326	0.0641224814881552\\
55	-0.184102427709003	0.0378712507526609\\
56	-0.060132811025211	-0.022484183040765\\
57	-0.0695051119338666	-0.0428888081517634\\
58	-0.0159994891819996	-0.0331514035720269\\
59	-0.0819805593283978	-0.0260924610279438\\
60	0.0375197404592072	0.0252170836592533\\
61	0.124099600346373	-0.0707485742223154\\
62	0.104181656822602	0.039643711363661\\
63	0.0149936184111427	0.106805339145237\\
64	0.0545581433078153	-0.0018612010581496\\
65	0.0352726583734777	0.020479251443149\\
66	-0.047216252129915	-0.0496276082657936\\
67	-0.0150640880569162	-0.0246242118421262\\
68	0.0418202404975676	0.0443064945117429\\
69	0.116853979440957	-0.0346999594661926\\
70	0.117428467274568	-0.0798997776562419\\
71	0.0576119272995317	-0.0117592459271352\\
72	0.0646042737506998	0.0201629328086979\\
73	-0.0187329936963769	-0.030415381076227\\
74	-0.00661007851067334	-0.0188258736362829\\
75	-0.0270815942314998	-0.0296624483182816\\
76	-0.0733290523561645	-0.0598198272137449\\
77	-0.0419291617088683	-0.0794760658398868\\
78	-0.0159262670694647	-0.0865435292022395\\
79	0.0359237769300387	-0.0646027779895612\\
80	0.0222218530660509	0.022054122130439\\
81	0.0515488856897924	0.062032048831048\\
82	-0.023503962349529	0.0019495184037935\\
83	-0.0476397288133968	-0.0595421031897718\\
84	-0.110614609638844	0.0403998193278943\\
85	0.00267357772776718	-0.0987270356100808\\
86	0.00897498772855727	-0.0354018757344839\\
87	0.0195441853469563	-0.0549425770211367\\
88	0.0343413630961609	-0.00646874361628325\\
89	0.0273127078183618	0.0843327008909289\\
90	-0.00832512337657496	0.049912230157531\\
91	-0.0105165404255722	0.0618516311438795\\
92	0.0564742870019384	0.0377134534213871\\
93	0.0656110475342732	0.0417084237545099\\
94	0.117443338805637	-0.0100915003448459\\
95	0.0229096923535978	0.00875009103737738\\
96	0.0221765906791039	-0.0880625426196636\\
97	0.0933499642337079	-0.106986270650746\\
98	0.0351765805239596	-0.0868831761987504\\
99	-0.0596564911518682	-0.102511223083457\\
100	-0.0815433964002769	-0.0408360461781812\\
101	0.0701428265955885	-0.00521034665721211\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0240307709677063	-0.0104725434402328\\
3	-0.0722518939448338	0.0253048053197397\\
4	-0.0677642943576697	0.0950780760327663\\
5	-0.0401291964113498	0.0551731519833902\\
6	-0.0624706006339543	-0.000970662595870607\\
7	-0.0248265348582449	0.0364160285826537\\
8	0.109139218902512	0.00539216760634783\\
9	0.00339259879562413	0.0699472484339816\\
10	-0.00797202477136911	0.0314057809551228\\
11	0.0190603287960807	0.068028069813833\\
12	0.0829108318471271	0.0928926448299431\\
13	0.0635635519101696	0.104275608781654\\
14	-0.0385825210214433	-0.0285886184394546\\
15	0.052586795190023	0.0417055993672196\\
16	0.071994316371656	0.0507579274724896\\
17	0.0199979951343818	0.0358132087022473\\
18	-0.0050403902858563	-0.0025829264471924\\
19	0.06639447745689	0.0174878344549633\\
20	0.0924865035870027	-0.0145678821480791\\
21	0.0373895532564217	0.00657458784188516\\
22	0.0668809725079678	0.00665016085656324\\
23	0.0248122478257132	0.00951535908233751\\
24	0.0384709198084348	0.0349119017344064\\
25	0.0302027672836486	0.024865702063156\\
26	-0.0772829175696858	-0.127988617184649\\
27	-0.044326085731377	-0.0773943949095771\\
28	0.00618103453068407	-0.0470203500629861\\
29	-0.057690508642804	-0.00974032870736308\\
30	-0.0309029573676783	0.0184338259113532\\
31	0.00856268564425147	-0.00670677479205736\\
32	0.0211622434414787	-0.00458923354178295\\
33	-0.108476127561263	0.00251798699092843\\
34	0.0342595060787543	-0.0324463148089317\\
35	0.0680872929560711	-0.0484300521219874\\
36	0.0068789159038487	0.0434537951758399\\
37	0.0695299247746688	0.0859595886635109\\
38	0.0573887891056486	0.0426746285685692\\
39	0.0299047260915881	-0.028753138744824\\
40	0.0605842284361428	0.0395336518963001\\
41	0.0343811904542063	-0.0505637156328739\\
42	0.112833964517666	0.012048321107379\\
43	0.0312830560861622	-0.022831406327692\\
44	0.0542862649533152	-0.0580351282431275\\
45	-0.00740338112023802	0.0185044765467162\\
46	0.0718671937838727	-0.0858373945711878\\
47	0.10876026120927	-0.0914887774076051\\
48	-0.0133954378214531	-0.146724682016412\\
49	-0.00781400792477009	-0.06833006613365\\
50	0.068039026589458	-0.000736756264168886\\
51	-0.0178411909485178	-0.00171623945933795\\
52	0.0143331516924785	-0.00371899410714095\\
53	0.0749814562541438	0.0390847148214285\\
54	0.0968115145021617	-0.0421953976011684\\
55	0.000518354264143893	0.010711148222094\\
56	-0.0113817404162591	-0.0431002238147072\\
57	0.078143032652492	-0.00755246471491548\\
58	0.0308700508050385	-0.0597276603589754\\
59	-0.030343668803423	0.0205607296557122\\
60	-0.0386882283843258	-0.0684590058880369\\
61	-0.0102868081883815	0.0211933702722884\\
62	-0.0199583663229088	-0.0323602012191094\\
63	0.0108745883940666	-0.0268839759134184\\
64	-0.0533318535997249	0.118816739253533\\
65	0.0744568160079696	0.0927967159073517\\
66	0.0685975463740275	0.0291140595432506\\
67	0.0302868943756378	-0.0828024779719964\\
68	0.0819673910241945	-0.0278422888057866\\
69	0.0864870850487425	-0.0389424726488145\\
70	0.0603580867267929	0.0141027581999226\\
71	-0.0152511466147585	-0.0453852017862173\\
72	0.0568871340805581	-0.016404324402132\\
73	-0.00238819899400977	0.117841141265514\\
74	0.0476265585072949	0.0482200094324215\\
75	-0.0767523991878181	0.0820631263521444\\
76	-0.0491641218062005	-0.0308274116664392\\
77	-0.0124935697067324	-0.0392695072071712\\
78	0.0681374671631245	-0.0680467607487928\\
79	0.0165177077114051	-0.0648862647313057\\
80	-0.137572418967336	0.0284117602157585\\
81	-0.132179856462931	0.0435555469559535\\
82	-0.0991825342075933	-0.0280409823540979\\
83	-0.0644630311473912	0.0110329974240249\\
84	0.0453806866218909	0.0866058265382279\\
85	0.053481677658606	0.0634272651909981\\
86	0.0189842546506991	0.00135184647303624\\
87	-0.0443824352407252	-0.010035930454803\\
88	-0.00946940162063818	-0.0467809906056394\\
89	-0.0277128472113078	-0.0455259988481969\\
90	-0.00637747019695841	0.00784785456313537\\
91	0.0582235748673927	0.027543547830546\\
92	0.0645302707453684	-0.0130600948609164\\
93	0.0614264486254976	-0.102347435520826\\
94	-0.00168208042170276	-0.0931674807344941\\
95	0.0260490828820457	-0.0616391152474463\\
96	0.0366911615059003	-0.003417462951551\\
97	0.0535062242014255	0.0435006425521997\\
98	-0.0297831576314279	0.0743146990982964\\
99	-0.0999152535142127	-0.0458259334672378\\
100	-0.0636169665736457	0.0634080827218941\\
101	0.0590137053627585	0.00593206901401031\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0141938768147106	0.0492201854093267\\
3	-0.0521825227794265	0.0133978189407207\\
4	-0.0299190200472952	0.0346111156953711\\
5	-0.0798819736099823	0.0119847323818136\\
6	-0.0729236532923645	0.0878040995854455\\
7	0.0231465713036594	0.0146610581064665\\
8	-0.0325024702690014	0.021792229424448\\
9	-0.0751125535041722	0.0135470939297817\\
10	-0.0798794435527297	-0.0565455210080687\\
11	-0.101751931656828	-0.00966643131010304\\
12	-0.097853362611935	-0.0821819741381423\\
13	-0.0432144643763689	-0.0902243069312659\\
14	-0.00170098653962483	0.0136614683230474\\
15	-0.0943849125338368	0.0563120552037162\\
16	-0.0395161595943585	-0.0684765813513117\\
17	-0.0467339236640207	-0.00157400869511573\\
18	-0.0281893497360702	0.0713000427453656\\
19	0.0452858454009222	0.0305244254601322\\
20	0.039646439159765	0.0310083746840517\\
21	0.0576465666020334	0.0101040463534858\\
22	0.1488810538144	-0.0266210862823564\\
23	0.068869012233225	-0.00391236528386245\\
24	0.040780914550022	0.0661116795928686\\
25	0.0253709455830171	0.096214336192116\\
26	0.0259004683513183	0.0663831626697201\\
27	0.0092119613071623	0.0277567979541938\\
28	-0.0229591939940096	0.0256844042213718\\
29	0.0261552612824348	0.0608414802501275\\
30	0.00885817395369674	0.0499434875493712\\
31	-0.0277041212807847	0.0838623509987214\\
32	-0.00882916710827857	-0.0468187080176117\\
33	0.00235510567280004	-0.0756487603419351\\
34	0.0215452220207522	0.00311717815978326\\
35	0.0769207748284211	0.00311325867481827\\
36	0.00276189222810311	-0.0319174882986354\\
37	-0.0302224898581535	-0.0775679680400703\\
38	-0.0568022105356184	-0.0699824458193568\\
39	0.0534904662071213	-0.087979072061497\\
40	0.0448623825808198	-0.12180077114043\\
41	0.0065931729291146	-0.0593207723420212\\
42	0.0366265265332636	-0.0191487503794322\\
43	0.0104274527527231	-0.0187443040649628\\
44	-0.01501008982196	0.00808145835561586\\
45	-0.0425814743478951	-0.0140988626341831\\
46	-0.0372370671094189	-0.0198456874999845\\
47	0.0234652272444303	-0.089692269107442\\
48	-0.0321182315336242	-0.053164369494783\\
49	0.0652563178514848	-0.00339209276747041\\
50	0.0187151616353582	-0.0235617961889028\\
51	-0.0223172315315185	-0.12515464798529\\
52	0.0623309407926104	-0.00179093784079465\\
53	-0.0534647989403692	-0.0943925542538879\\
54	-0.0569823638872504	-0.0265953774924472\\
55	-0.0442014692311432	0.0661041155499061\\
56	-0.0717764408892369	-0.0233087920069759\\
57	-0.062651577853382	-0.00985353865243258\\
58	-0.0340983303351129	0.0551116887388277\\
59	-0.0975971637804641	0.0620589567338981\\
60	-0.0183969235831736	0.0347699509201482\\
61	-0.0797113111528924	-0.028803988045791\\
62	-0.108073057824732	0.00206047361066909\\
63	-0.0924830015858975	0.0159953954329461\\
64	-0.0626017167407676	-0.0575416857783359\\
65	-0.00475597526346937	-0.124824728537065\\
66	-0.029152148168284	-0.0335544458771465\\
67	0.00394724185238167	-0.00705045433700409\\
68	-0.0281973321765771	0.00554188561414789\\
69	-0.0315937150631635	0.0745600177970486\\
70	0.0243262561244967	0.0270026308790589\\
71	0.0297793269324357	-0.0229353471481973\\
72	0.0239566233361856	-0.035296006805248\\
73	-0.0959183450070162	0.0172218288999477\\
74	-0.0532667971502495	0.0490851128758241\\
75	-0.00389003157326746	0.0553379928622485\\
76	-0.0146814672765583	0.00193219268885051\\
77	-0.0585858502662537	-0.0157491828910116\\
78	-0.0414230613745098	-0.0375346607466981\\
79	-0.0389069754407231	-0.00422462229011406\\
80	0.0192924927393725	-0.0698039219804211\\
81	0.0262267355818248	-0.0472022832285682\\
82	0.056585602470461	0.0529563311536526\\
83	0.0754564284313847	-0.0500646297005309\\
84	0.0345466435720836	0.0257130445342703\\
85	0.0595233567754105	-0.0570493270863812\\
86	-0.0450804497320471	-0.00557386558783845\\
87	0.0300828894604783	-0.0267837246139793\\
88	-0.0206427096491463	-0.068352849978822\\
89	0.00893327674223523	-0.0713359584787552\\
90	-0.00862314239996911	-0.0519895003551502\\
91	0.0843626891952958	-0.0457730657340614\\
92	-0.0201305658757861	0.0543229952155939\\
93	-0.04968456304787	0.0953245172011119\\
94	-0.0511378259998748	-0.0112938630620207\\
95	-0.0555884908914796	0.0628844676008549\\
96	-0.0461743090034668	0.0635104620233793\\
97	-0.0554105218868701	0.0742510365485883\\
98	-0.0726477228383693	0.060677141513071\\
99	-0.060374856535216	0.12567122881983\\
100	-0.0841080006853878	0.0401892161270347\\
101	-0.0909738302299841	-0.0358290052983467\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0984592751434715	-0.109554374144985\\
3	-0.0401031353968643	-0.0909882111695253\\
4	0.0335597545434716	0.00999289199495292\\
5	-0.0544183790435778	0.039998012088473\\
6	-0.0217641341852487	-0.00905493308465009\\
7	-0.0438195212121679	0.0289678153010993\\
8	0.0152717785469516	-0.00349346263631477\\
9	0.0657080802752514	0.00750305367243532\\
10	0.0102346635922277	0.0450958806844246\\
11	-0.00170311838195143	0.0099383437058118\\
12	-0.0120859029886933	-0.00671449763770736\\
13	0.038734858031166	0.00550979467807391\\
14	0.0224185775415517	0.0438777624109417\\
15	-0.0437722915321209	0.0327796482193467\\
16	-0.0353300798952789	-0.0691711058112816\\
17	0.0282965832516383	-0.0460801741310565\\
18	0.0446862464605513	-0.0645479341519848\\
19	-0.0689393568371194	-0.0549355564394738\\
20	-0.019954533336776	0.029636075457426\\
21	-0.027435378567282	0.115026476087482\\
22	-0.0313446833356496	0.0868319544433517\\
23	0.032670258244905	0.114258457849548\\
24	-0.0166087844692656	0.0354454179294288\\
25	-0.00433778078704468	-0.00424929398859775\\
26	-0.0577635534343565	-0.0668463314606242\\
27	-0.0907966768521749	-0.0354229382084461\\
28	0.0083467980068177	0.0375299679745659\\
29	-0.0166912906295874	0.0121780198100793\\
30	0.0111925302037081	0.026630948630386\\
31	0.0649219755527106	0.0660850116689516\\
32	0.0735495913956707	0.0318084993668226\\
33	-0.0310640438001017	-0.010678947439081\\
34	-0.0659421580415322	-0.0236998173485253\\
35	0.00354322120427145	-0.0197694684099218\\
36	-0.0990164418744274	-0.0748056599143665\\
37	-0.0402944001166737	-0.0166179973589654\\
38	0.0394240849456444	-0.06795202622362\\
39	0.0377346923997688	0.0212439769140389\\
40	-0.0748264839347252	-0.0797929730446527\\
41	0.0122846068933169	-0.112409576497717\\
42	-2.64599550765035e-05	-0.0183864387138622\\
43	-0.0453349714226536	-0.063373842053678\\
44	-0.0707897813618345	-0.0720549067536023\\
45	0.0634347228303423	-0.00905183890207022\\
46	0.0864337832880925	-0.070383155487626\\
47	0.0309505469721294	-0.0113256005311781\\
48	0.0293705836839213	0.053041324115597\\
49	0.0373810687461901	0.0448897256496216\\
50	0.0189377767479668	0.0689085209567277\\
51	-0.0358262417133966	0.0382899422359466\\
52	-0.0791979353713974	0.0328250626272582\\
53	-0.0191313898788893	-0.00416188623209954\\
54	-0.0534035428248275	0.0389688399238302\\
55	-0.0487155465836882	-0.0131399983004003\\
56	0.0123827710229728	0.0547685355633915\\
57	0.0811080387292527	0.0513875681133925\\
58	0.104389950373881	0.00998351227814735\\
59	0.0237165382622158	0.0224449874179\\
60	0.043726682718206	-0.0727431740027851\\
61	-0.0391190759621026	-0.047708994732\\
62	-0.0226198625415309	-0.0818476179079098\\
63	-0.0602262616962117	-0.00622775830064944\\
64	-0.0926453093629463	-0.0153294581733262\\
65	-0.049335303028628	-0.0441863206328787\\
66	-0.064046522279204	-0.0251465893224072\\
67	-0.0334856210752489	0.0766101888676957\\
68	0.0362926148985157	-0.0219561320239217\\
69	0.0173638520598378	-0.00318325409252001\\
70	0.0696035669582279	0.0643485219795978\\
71	0.0390517822803898	-0.00857142980434175\\
72	-0.0406705968579587	0.0243478762271017\\
73	0.0596018773703402	0.0378931717334392\\
74	0.106199876592526	-0.0501484723309968\\
75	-0.0246377670424179	-0.0718954254327424\\
76	-0.0236389179126931	0.0551641157201328\\
77	0.0363787400072722	-0.0509376718792348\\
78	0.106633309077959	-0.00633526446330956\\
79	0.0593247818829933	-0.0649750327473474\\
80	0.0145069484040199	0.0485268824084897\\
81	0.0567576234110185	-0.0459605804798162\\
82	0.0747280617183941	-0.0772267062710992\\
83	-0.0237174642596367	-0.0202732734434781\\
84	-0.0913990711213966	0.0385444895417877\\
85	-0.0408689158351517	0.0666565106200249\\
86	-0.0722476291524737	0.0988510786888134\\
87	0.00952011588746	0.045062762691887\\
88	-0.0318113150376182	-0.0081325889331575\\
89	0.0248234805532416	0.0141697674743681\\
90	-0.0491162887548484	0.0947368280551973\\
91	-0.123712286548622	0.0630760461178752\\
92	-0.00778474531477008	0.0946914359904304\\
93	0.0478806222658034	0.000965301630501486\\
94	-0.0520167177255188	0.0867290555947009\\
95	-0.108818375766028	0.0344282480693749\\
96	-0.108694087238215	0.0261002301921985\\
97	-0.0571513432303446	0.0853738873744036\\
98	-0.0118895896502765	0.0258695771606567\\
99	-0.0851749894949549	-0.0761504876596802\\
100	-0.0903358975962106	-0.0614239003780423\\
101	-0.0908626262283202	-0.0196814844301223\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0372937526566374	0.0156553081811233\\
3	-0.056530671172359	0.0262399280576458\\
4	-0.111083346928006	0.0715711813331328\\
5	-0.0680094466458027	0.0376433322633306\\
6	-0.0338156973330519	-0.0598385852907515\\
7	-0.0538427726837258	-0.107922866494198\\
8	-0.0386515126184456	0.0113682440449785\\
9	0.0296141882656088	0.0911039963357735\\
10	0.0337824867353838	0.0806310562873382\\
11	0.0248555133950961	0.0103939257407749\\
12	0.0434875993624629	-0.0189274021300965\\
13	-0.00011895746405078	0.0216735287774926\\
14	0.0939140068120053	-0.0128298350074543\\
15	-0.0297805196968354	0.0673344090342197\\
16	-0.0811098703586993	0.0169350466670638\\
17	-0.0768715606923129	-0.0377151063813786\\
18	-0.0590169743717815	-0.0195574459361309\\
19	-0.0946946631673629	-0.0780613739375625\\
20	-0.0313801313444285	-0.0103352781582765\\
21	-0.0889960479878139	-0.0610046987741853\\
22	-0.0986116811681984	0.0203304452968956\\
23	-0.0381670293672446	0.0207041673277724\\
24	-0.0964314786318736	0.0573716617137001\\
25	-0.14670793226494	-0.0173827902605764\\
26	-0.110079363952201	-0.047016399285316\\
27	-0.104737891025104	-0.0658695190317927\\
28	-0.117602980441583	-0.04900919284599\\
29	-0.118971648645308	-0.0231237917448266\\
30	-0.111614443276317	0.0600462180961363\\
31	-0.102673795996141	0.0430212669168138\\
32	-0.0281426585992468	0.14938707087291\\
33	-0.0197546771116376	-0.0271999261571346\\
34	-0.0355133061774135	-0.0413548799483075\\
35	-0.0573525614428548	-0.0602261983079654\\
36	-0.00702072390630588	0.0640192168878671\\
37	0.0956889802251277	-0.00701387970334134\\
38	0.0754547070232573	-0.0290091384010125\\
39	0.0325862090797513	-0.00939687588374749\\
40	-0.0331614543675624	0.0118268753049068\\
41	-0.0402583673984957	0.0435028150676001\\
42	0.0140043819741781	-0.0158747176644364\\
43	-0.0318102541492509	-0.0305302966445625\\
44	0.00138821159330773	0.0308117430579804\\
45	0.0175214283879393	-0.0105489351888373\\
46	0.0444650461643194	-0.0439993605873751\\
47	0.00645507224539554	0.0347227141870317\\
48	0.00843767381953637	0.07616524976459\\
49	0.00132478096480388	0.029787615428378\\
50	0.0550820246538278	-0.0525041526543395\\
51	-0.00592610938384656	-0.0520541020442485\\
52	0.0466218262144782	0.0935679755039747\\
53	0.000845582572014048	0.0929306015322152\\
54	-0.0241625330108258	-0.0234869546993177\\
55	0.0417148365144513	0.00213546716817408\\
56	0.0463068852177749	0.0530527311760165\\
57	0.0344982590079404	0.0246122485931175\\
58	-0.0166288970190759	-0.0144222628936301\\
59	0.00722869588350907	-0.0208994300187817\\
60	0.0528390791906389	-0.0262671225217787\\
61	0.0283726904755339	0.0271600070152989\\
62	0.0182073869457704	0.0117093761815024\\
63	-0.0160573895794734	0.0757947488865927\\
64	-0.102753886470466	0.00270708175309783\\
65	-0.152061254941466	0.00905645184538428\\
66	-0.00883259440031342	0.0387978198600817\\
67	-0.0284282559237929	0.0867911037792119\\
68	0.0120654865202912	0.0290378513583539\\
69	0.018552938771841	-0.0468620306764961\\
70	0.00260043221429715	-0.0775579352259384\\
71	0.0594834163340264	-0.00723243543166846\\
72	0.0600268648029435	-0.00225878048560765\\
73	-0.0331083629691479	0.0197666255765767\\
74	0.016187978552439	-0.00892346993328893\\
75	-0.0218247372918958	-0.0329881638779924\\
76	-0.0654290175491676	-0.0631910419989067\\
77	-0.0451447236714499	0.0103685871082587\\
78	-0.102601864210606	-0.0154670123943302\\
79	0.0414215782792431	-0.0119110515052388\\
80	0.119505856906167	-0.0287255838573939\\
81	0.0345152479399175	-0.0844016992470741\\
82	0.0462573235289126	-0.0306924645976726\\
83	-0.00934102032360899	-0.0366250812140234\\
84	-0.000748152745937112	-0.0532462087917086\\
85	-0.0266853515520941	0.0166151653391493\\
86	0.00324591034528526	-0.00874440483403516\\
87	-0.0293348727548758	-0.0341522090113101\\
88	-0.0451218236271426	0.00791667398480937\\
89	-0.0338153534710445	0.0837818192976827\\
90	0.001907743005576	0.0325759656930887\\
91	0.118342930115172	0.0738572613663817\\
92	0.0795736913820193	0.0684400315613387\\
93	0.0464932851901247	0.12377668344783\\
94	0.0593074522368495	-0.0560201863035473\\
95	0.0197301215024215	-0.0240618710986727\\
96	-0.12576009312568	-0.0897309455197694\\
97	-0.084683105033012	-0.0906715334393362\\
98	0.0262004208597557	-0.00220816730129986\\
99	0.0124343616323381	-0.0488885468417552\\
100	0.0146345177878454	-0.121764336127689\\
101	0.0299292094732583	-0.0563849778332869\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0165978966343809	-0.0262885865949475\\
3	-0.0318711475297377	0.0350854211172014\\
4	0.0810307910706057	0.0111770465246603\\
5	0.0469876348661555	0.0992390944450656\\
6	0.109561005307906	0.0155550163590717\\
7	0.0423320881337348	-0.0115131800625785\\
8	-0.0517395832473974	0.0586647929659911\\
9	-0.0347722505696789	0.0252543787302483\\
10	-0.0135551130663036	0.0136325442563793\\
11	0.00460352757194366	0.0315519311424223\\
12	0.0504087036153771	0.0578186824368275\\
13	-0.0268648062988668	0.076809354141797\\
14	-0.0261375800598648	0.0200849224247645\\
15	-0.0224095753207463	-0.0112912040399195\\
16	0.0120588498931648	0.000805651408907804\\
17	0.0376534478754564	-0.0220740533223698\\
18	-0.0603230985328832	-0.105718499159164\\
19	-0.054327182872114	0.0346724013769642\\
20	0.00406027041546278	0.089818926204173\\
21	0.067097279323476	0.0596763378631429\\
22	0.038649911270757	0.0921778268285687\\
23	-0.021696091165322	-0.0372755288241344\\
24	0.0311824467652074	0.0258183629962319\\
25	0.0106109186346833	0.084283919210868\\
26	-0.0161164141244113	0.0191489877707795\\
27	-0.0479370050726093	0.00510903445844687\\
28	0.0258134147840665	0.0705037259301204\\
29	-0.0362093390501165	0.108913951587422\\
30	0.0165731631997222	0.0299298408360382\\
31	-0.00659664996052113	-0.0491939004723109\\
32	-0.0299049859902864	-0.0164394561476776\\
33	-0.0182112475408625	0.000768218901637736\\
34	0.000159228505956522	0.0955586231963329\\
35	0.0528592782131124	0.00779163398014311\\
36	0.0537231503206327	-0.0638977220858227\\
37	0.0146949148179271	0.0143404382088436\\
38	0.0109658474917174	0.0372831755823205\\
39	-0.0609246333044842	0.0309059547220421\\
40	-0.00652935588446104	-0.0314433353602975\\
41	0.0304223126936592	0.0490218533107938\\
42	0.0812935745660824	-0.0103877029005062\\
43	0.098799121395339	0.0328617753133376\\
44	-0.0308271648361428	0.026451667202705\\
45	-0.0408729348129125	-0.00966283948181052\\
46	-0.0448553899686659	-0.0116420167171803\\
47	-0.0836211654158632	-0.0138538819118291\\
48	0.00816561218646511	-0.11491661563499\\
49	0.0515105437729304	-0.0968938618888582\\
50	-0.0417862421756642	-0.0539199462453752\\
51	-0.0745852733231588	-0.00830850829947269\\
52	-0.0726625329430802	-0.011452941052831\\
53	0.0206345472664495	-0.0265260254450206\\
54	0.00953631860715886	-0.0371264182244989\\
55	0.0117666507514671	0.0525163320447937\\
56	-0.0198746807820374	0.108357312900321\\
57	-0.0399740839623227	0.0501745066241316\\
58	0.0444905622753678	-0.00414479929783513\\
59	0.0514459330665464	-0.0743088510033755\\
60	-0.0151824190304159	-0.101972956728812\\
61	0.00601118445313289	-0.037802927303541\\
62	0.0124779923129551	-0.00527812650567328\\
63	0.000291012329795875	0.00983978780662866\\
64	0.0524281801578352	0.0058044971232203\\
65	0.0812986532253579	0.0216773765055618\\
66	0.0278003183887165	-0.0227458142681712\\
67	0.077953420051726	-0.0203546607112373\\
68	-0.0753705405801295	0.064968419343566\\
69	0.030668102896231	0.104960726828302\\
70	0.0578079823981795	-0.0741620800554613\\
71	0.0551261520588451	0.0142746997381298\\
72	0.0626356142126261	0.103322904244134\\
73	0.0534395118334266	0.101407520470937\\
74	0.0198489330740389	0.065171511280709\\
75	-0.0255630644324491	-0.039482545853705\\
76	-0.00974482911213746	-0.0871180249463088\\
77	0.0800990662965872	-0.0708943440240386\\
78	-0.0101700503436619	-0.124754072654687\\
79	0.0690916830908255	-0.085987277377639\\
80	0.0610508158737717	-0.136340896645391\\
81	0.0134632578363545	-0.0474136183836965\\
82	0.139063188515403	0.0853961300776784\\
83	0.163108492907568	-0.0210083349431678\\
84	0.135134615308738	-0.0173208324200813\\
85	0.0774733230337025	-0.0267439074295044\\
86	0.0467859296235129	0.00857522528737687\\
87	-0.0338471161384182	0.00450375780516507\\
88	0.000474182922983686	0.0873431200087594\\
89	-0.051248381149353	0.108789351617349\\
90	-0.0358539284589264	0.0174078611885107\\
91	-0.000239755111860123	0.0347044583878051\\
92	-0.0384892047956633	0.104502661896458\\
93	-0.0162431945928834	0.026056712631873\\
94	0.0178299161684588	-0.0152101716330614\\
95	-0.0276572545637993	-0.0315360037327926\\
96	-0.0617144570962485	-0.000169907554634818\\
97	0.000133702424945915	0.0283339448470751\\
98	-0.00723092508566145	0.00791559643351332\\
99	-0.00237328818262127	0.0854561381430465\\
100	-0.0368035091646436	0.0394710891325782\\
101	0.010595061071608	0.0529273564800222\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00528201492161271	0.0546785207256177\\
3	-0.0369891134313826	0.0971459181747934\\
4	-0.0504508134320066	0.0155279669488526\\
5	0.0248048598239569	0.0560059053462408\\
6	0.0660253583527532	-0.0255780105457253\\
7	0.00452055353463383	0.101785287445827\\
8	-0.0147323276915254	0.0115871338658446\\
9	-0.00699945812407812	0.0104743329747441\\
10	0.0476128481199834	-0.0492216880588946\\
11	0.0428594305944605	-0.129247332850939\\
12	0.00610906235375834	-0.0849601241007913\\
13	0.019933952138076	-0.0862579710438145\\
14	0.00254386807644294	-0.00181517809305116\\
15	-0.00254283137225823	0.0907660925982793\\
16	0.075628793322328	0.0600253668738494\\
17	0.0838965740209896	0.050829112351961\\
18	0.0306235647478898	0.110757063826149\\
19	0.095003512874912	0.101664901545129\\
20	0.043399505835199	0.080015472557136\\
21	0.0478106551410804	0.0386991803468911\\
22	0.0328637829080761	0.0263801471250448\\
23	-0.0228128308638128	0.0082477285924943\\
24	-0.0202984634202916	0.0136389382393635\\
25	0.0787310105088275	-0.0389101736427501\\
26	0.0443440698467411	-0.050222757728022\\
27	0.0419736048813005	-0.0759633416204673\\
28	-0.0523811322196241	-0.136915281902947\\
29	0.0445074080471652	-0.0636898100608259\\
30	-0.0178222211785644	-0.0115807714784826\\
31	-0.050206911525223	-0.0716418205645028\\
32	-0.0681754684067333	0.00262014240446554\\
33	-0.0241837943329342	0.109616172120653\\
34	-0.000924809711649193	0.0210756053652024\\
35	-0.00522616950272873	0.0660817440210154\\
36	0.048283594141394	0.0793551745545464\\
37	-0.0329956902691531	0.00100943447410819\\
38	-0.0476423317680299	-0.0294455168038757\\
39	0.00595914416821015	-0.0100994831824124\\
40	-0.0166650053113123	-0.068655997711748\\
41	0.0490349930829307	-0.0238277851183394\\
42	0.0627540206409476	-0.0354809614391645\\
43	0.0618347924275241	-0.0555421653879357\\
44	0.0701245134917063	0.0609797845598852\\
45	0.0214385814968056	0.0564579330711244\\
46	0.0418020623792104	-0.0185232135910945\\
47	0.0208347763496243	-0.0677683966516406\\
48	0.0620131271583279	-0.0521845153757122\\
49	0.00469295535943178	-0.0455199215831408\\
50	-0.0139523711813609	-0.0129138951783106\\
51	0.0345769376213739	-0.0112975066998865\\
52	0.0274812215816945	-0.0600649114738125\\
53	0.084322478827278	-0.0663622705466094\\
54	0.0347017461106766	0.0449844092456616\\
55	0.00941464165889428	-0.0330801583755506\\
56	-0.0473449009630946	-0.00711024978035607\\
57	-0.0246188170625846	0.00388490288876412\\
58	0.111742562217686	0.0299608457464438\\
59	-0.00333775999434976	0.0985792306462822\\
60	0.0725670833889432	0.0329421583590348\\
61	-0.0408101643473284	0.0994063411857731\\
62	-0.00972071285583414	0.172678842736668\\
63	-0.0620921798719684	0.157501327280575\\
64	-0.0337049503875269	0.0824718522552766\\
65	-0.112361864842456	0.0580939323423584\\
66	-0.0453290201014227	-0.0409135321432156\\
67	-0.0133776745327088	0.0535200852344193\\
68	-0.0913173890028849	0.00382037159446616\\
69	-0.0365231608840421	0.0812776427860184\\
70	0.0394058250684098	0.0687541125357767\\
71	0.0545186575176925	0.156125673168502\\
72	-0.000824405904901532	0.10069325587615\\
73	0.00932034178657654	-0.0244925807517437\\
74	0.0494132094452436	-0.0417101348048975\\
75	0.0126640425196409	-0.0570613513637588\\
76	0.0339461120351285	0.0176517164329908\\
77	0.018499074304343	-0.0229006726877431\\
78	0.0298638755871397	0.0984223227355264\\
79	0.0235843444038232	0.0515776602244066\\
80	0.0323714151725538	0.0990594208756541\\
81	0.0413290616911076	0.0185677736145893\\
82	-0.0196242725435812	-0.0192557060970737\\
83	-0.0442606382524284	-0.0410218389954658\\
84	0.000448935540348434	-0.018503381042172\\
85	-0.0100310012731841	-0.0835410256840746\\
86	0.0332683518054162	-0.00592267128468293\\
87	0.0317238634304012	0.0275285429296717\\
88	0.084496711525913	-0.0327284097119022\\
89	0.009578373713478	-0.0935374315974849\\
90	-0.031046755464755	-0.0350656158755197\\
91	-0.0373252856083526	0.0202823147117126\\
92	0.00397691384851709	0.0361195782831632\\
93	0.101466857816324	0.00365937118796862\\
94	0.0107698347507758	0.00920784467780595\\
95	-0.0304868896504898	0.0688294085852893\\
96	0.0631837951581975	-0.0364805330192026\\
97	0.0363700622617066	-0.00242810750008806\\
98	0.0747594126676606	-0.0470378890909313\\
99	-0.0069920805753312	-0.0310749241323183\\
100	0.00475035994939377	0.00637390333740545\\
101	-0.00367364313934183	0.00571955031398796\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0497943005161354	0.115404182978529\\
3	0.0419823367220019	0.0447472466443603\\
4	0.0298469202623535	0.101319534720074\\
5	-0.0425311741001759	0.0463837957478112\\
6	-0.0389793152858079	-0.0328322458957806\\
7	0.0241709538083036	0.0302803041809786\\
8	-0.0353831114159002	0.0317626073095047\\
9	0.0287317748316367	0.0550087203799398\\
10	0.0351270403271968	-0.00779328575831881\\
11	-0.0128622366008468	-0.0481638046375721\\
12	0.00469007577280156	-0.15198251149347\\
13	0.0611228580540512	-0.118698565352963\\
14	0.0696990136356119	-0.0738868978931696\\
15	0.0654477082048393	-0.0293773228160276\\
16	0.0704453312743203	-0.0588664930692482\\
17	0.0697947266645731	-0.0535383195565313\\
18	0.0321683675561406	0.0413821868640701\\
19	0.00771172702232555	0.0282868216794499\\
20	0.0213478252298734	-0.00722339942339776\\
21	0.00536277088749479	-0.0300371001513367\\
22	0.0831855221995155	-0.0396900978712978\\
23	0.0490378181188372	-0.0149738302947198\\
24	-0.0411249724353571	0.0458666483382499\\
25	-0.00503586175394137	0.0817892847330619\\
26	-0.0569346360347838	0.0192670876164647\\
27	-0.0489006168481072	0.0132380805078579\\
28	-0.049664341577755	-0.0434345508752495\\
29	0.072957908558985	0.0188805413998109\\
30	0.0213444965727437	0.0705751515156526\\
31	0.0673497048562462	0.0633133202982621\\
32	0.0237996902459861	0.0466637408169255\\
33	0.00169555376762137	0.0276672116290439\\
34	0.0110812829859506	0.0479334824541038\\
35	-0.0283092911596033	-0.0698607816710727\\
36	0.0268674770015852	0.0236163422971104\\
37	0.0373475255387975	0.00871687576827982\\
38	-0.000786788119267891	0.0321902032786076\\
39	-0.00223207813210327	-0.0591993834096272\\
40	0.0827995138153871	-0.0243593077000222\\
41	-0.0147353095563191	-0.0653087276497962\\
42	0.0462811620896843	-0.0886265686717576\\
43	0.00936610983937912	-0.129296636592222\\
44	0.0623596040486773	-0.067164493890968\\
45	0.130434236952936	0.0165186808174593\\
46	0.0562933389382204	-0.0675267684666598\\
47	0.0354701696124424	-0.0303052654698112\\
48	-0.0628229496902863	-0.0657987569418041\\
49	0.0309060351058655	-0.0501262114032444\\
50	0.0371778376843458	-0.0110438468646386\\
51	0.0972465338502354	-0.0306637166967616\\
52	0.050156546040894	-0.0128332544876859\\
53	0.0216305814043819	-0.0152769696537225\\
54	0.0877648089210423	0.0357609693718087\\
55	0.0309232818092005	0.00570220344648968\\
56	0.104837253869696	0.0574507528629262\\
57	0.117908691709692	0.0495332920380473\\
58	0.00828708834743502	-0.0101102981493952\\
59	0.0113442656748058	0.0197327072606659\\
60	-0.0510424732628077	0.062541590416509\\
61	-0.0172210542996402	0.042303846459618\\
62	-0.0918557715461382	0.0598490177263244\\
63	-0.0693111017142554	0.111625390271763\\
64	0.135122729791692	0.0121597224116188\\
65	0.147960305083816	0.0254405045977011\\
66	0.0725998578607314	0.159844157799777\\
67	0.144274941750102	0.11636649447202\\
68	-0.03586126996027	0.0501243183876488\\
69	-0.0593084437326146	0.0294242274071414\\
70	-0.0372919102489008	-0.029809692677533\\
71	-0.0389810475062846	-0.00403522788839716\\
72	-0.0217366314418867	-0.0612262060961392\\
73	-0.00195874573968146	-0.103720988625104\\
74	0.0784063550987987	0.0224500334770944\\
75	0.0759105732532488	0.0921641289869276\\
76	-0.00522975021297088	0.110357714004785\\
77	-0.0241972811025097	0.06763121029039\\
78	0.00448099796774148	0.0975026783097448\\
79	0.000144535165147853	0.0166603854040125\\
80	0.00661072372073484	0.0524572519845894\\
81	0.0875284114101271	-0.0371468530049779\\
82	-0.0737944327555951	0.018037301849842\\
83	0.0402173595487953	0.0543379709193744\\
84	0.0586438285261845	0.0860709946605996\\
85	0.0145891158589169	0.00546241751560066\\
86	-0.134531970866388	-0.0237814977280759\\
87	-0.103050334518059	-0.0732375995600574\\
88	-0.131922012604298	-0.0439183472818793\\
89	-0.127866344582188	0.00356189804247427\\
90	-0.0637866123204968	-0.0400679885128371\\
91	-0.0672617156093382	-0.0687195376358476\\
92	0.0813306591248321	0.00871525333442287\\
93	0.00777350755359792	0.0718277440157805\\
94	-0.0331316221150282	0.0532981008283806\\
95	0.00267510814984604	-0.0327699674424732\\
96	0.0398341492585996	-0.0365469703109121\\
97	-0.0243514315167568	-0.06296087962334\\
98	0.0588771358508186	-0.0663915970301936\\
99	0.0315180024291985	0.0208775651014114\\
100	-0.0253808793061597	-0.0375049324968971\\
101	0.0187402582752994	-0.0416990794538489\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.000909216416818812	-0.0312507418541994\\
3	-0.0163213861486463	-0.080765014970399\\
4	-0.0792889040720409	-0.0295237673421515\\
5	-0.0692034281182791	0.0382423721358508\\
6	-0.0504400639026436	0.0258092783790992\\
7	-0.0117774602547369	-0.0342392529807792\\
8	0.0233096608846211	0.0113229506154217\\
9	0.105948042415428	-0.0353293847793289\\
10	0.0531776152801484	-0.00348097871438993\\
11	0.0689569782492879	-0.0522507986067592\\
12	0.0089350563551458	-0.0254185017042344\\
13	0.0824403725217673	-0.12770489680186\\
14	0.0729305320513804	-0.0644181625385081\\
15	0.103239714250118	0.0228938167256708\\
16	0.00608876865930624	-0.0240357819463199\\
17	0.0448116206458763	-0.0849398620699013\\
18	0.00283803082489351	-0.119061213277713\\
19	0.0324767947432909	-0.0947477410750155\\
20	0.0795845031594844	0.0451061524451406\\
21	0.0734788005036631	0.0165130625938478\\
22	0.0409746615152617	0.119895656559613\\
23	-0.000775135571587236	0.125440211402505\\
24	0.0126926095254406	0.0332663233051139\\
25	0.0700302001555233	0.00733831603286177\\
26	0.0446115296658029	0.0969473045454762\\
27	0.0337462144951382	0.0634346598839242\\
28	0.0844524880386567	0.047996558734799\\
29	-0.0118273093151209	-0.00813865317096049\\
30	-0.0274907344584395	0.0216038879911559\\
31	-0.0558962698135271	-0.0267494755953823\\
32	-0.02094221566471	0.0108215794301633\\
33	-0.0744101309493321	-0.0418261706470106\\
34	0.00764481126119897	-0.0444390756094315\\
35	0.0214347256177163	-0.0652588710285895\\
36	0.00184079019540375	-0.0305387877818163\\
37	0.00539005664268595	-0.0745476577165518\\
38	0.0707808773246194	-0.0273275228883358\\
39	0.0469460411270462	0.068524199863991\\
40	0.019394082513343	0.0919637140240309\\
41	0.0742178999774503	0.0778889589063408\\
42	0.0104914040312049	0.0557697734847593\\
43	-0.011708945027686	0.0395898096141701\\
44	0.0326958836329585	0.0431864084415442\\
45	-0.063553585567734	0.0184705463027754\\
46	0.00882604874563316	0.050873628523511\\
47	0.0283267073725102	0.0064792169157683\\
48	0.0529190344627616	-0.0831466717788402\\
49	0.0631702243271983	-0.152606752625547\\
50	0.111784306222832	-0.0659704130336612\\
51	0.0689906351233955	-0.0280067626421307\\
52	0.0850618264499775	0.00947841477687523\\
53	0.12973593132414	-0.0176246138399413\\
54	0.0573836567901425	-0.0701662893056532\\
55	-0.00144718029480712	-0.0440169955137844\\
56	-0.00106173088302721	-0.104416149614202\\
57	0.0838073734987083	-0.0184113176158467\\
58	-0.0119367349251894	-0.0327570938068416\\
59	0.0457126074760577	-0.0114936933258814\\
60	-0.0425861760614715	-0.0210136827537575\\
61	-0.0814777393652655	0.0519823004488933\\
62	-0.0787382919672368	0.0835615468952251\\
63	-0.016214952244725	0.110525488378402\\
64	0.0561847773124492	0.0169337786855713\\
65	0.0662964077934331	0.0833501069709488\\
66	0.0352798870848312	0.0345772602465197\\
67	-0.0439115943741019	0.0264429608279844\\
68	0.0131956841000626	-0.0382324041984891\\
69	0.0364936917006032	0.055920806588399\\
70	0.0850265952924529	0.0822358447356249\\
71	0.0214891685367175	0.0271036619312716\\
72	-0.0476676243873086	0.011303252133654\\
73	-0.0595019909010229	0.0562856940592658\\
74	-0.045437702055421	-0.0104365282283622\\
75	-0.0886726852535474	0.0465884240333664\\
76	-0.0445901180150051	-0.0975645593545106\\
77	0.0393067180701455	-0.0377223803870542\\
78	0.0220688971779594	-0.077585726283803\\
79	0.0468705491055828	0.00313922484644311\\
80	0.0307834711098989	-0.0164852357691921\\
81	-0.0311287960527022	0.0638277148010343\\
82	-0.0877875566387165	0.0858014575366216\\
83	-0.0371270396223844	-0.0303068171560022\\
84	-0.033819832944193	0.0426544392637203\\
85	0.00638950199442404	0.0161355965588775\\
86	0.0113220550128272	-0.0416050656487417\\
87	0.00449978810500739	0.0199782623156079\\
88	0.028437970038078	0.0510718534148382\\
89	0.094368059804668	-0.0821512040959438\\
90	0.048168815776003	-0.0428126278008107\\
91	0.0741398338336391	0.0052031280804065\\
92	0.0594943789761478	-0.033211963589617\\
93	-0.0898310948152883	-0.025446572652858\\
94	-0.0323727820339676	-0.0920667759353307\\
95	0.0078950509017036	0.0211172674904614\\
96	-0.0585673016161576	-0.0916231662847466\\
97	-0.0386927289667801	-0.101445077561085\\
98	0.0341353914932229	0.062202061607635\\
99	0.0427520237446681	0.0115895392676825\\
100	0.0216762666771452	-0.00741548213972744\\
101	-0.0555305095787097	-0.0665635560511076\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00945286036610971	-0.0627795809321898\\
3	0.0117289546505985	0.00103384400562941\\
4	-0.023891626860941	-0.0261968906594401\\
5	0.0433180142851754	-0.0701805579032224\\
6	-0.00755730264114752	-0.106788697015846\\
7	-0.0254629325382236	-0.114268814397743\\
8	-0.0037293219151507	-0.0836067444759357\\
9	-0.0608386699687915	-0.136717329697449\\
10	-0.0891364511925904	-0.0294904977876526\\
11	-0.0283078022427583	-0.103870494353408\\
12	-0.0728931836677195	-0.0631236258327959\\
13	-0.0720495830886481	-0.0959535788392027\\
14	-0.0638226384016153	-0.0179838618015898\\
15	-0.0122087814772585	-0.00150823293261839\\
16	0.0304743098166114	0.0386808086012139\\
17	0.107874657774374	0.0382448088022256\\
18	0.0181815948385293	0.0656714659941988\\
19	-0.00792459900517211	0.0105470914745097\\
20	0.0399352848619415	0.00192579272938616\\
21	0.0392772428245904	0.0201869457484586\\
22	-0.000529772215639712	-0.0804462106290364\\
23	0.0464657138868791	-0.105456549545961\\
24	-0.0158880463943607	-0.0170372899812934\\
25	0.115250564120362	-0.0527653426741067\\
26	0.104209386849809	0.0418012245457694\\
27	-0.0191355169710113	0.0687128768794088\\
28	-0.00776090222512293	0.139164263527987\\
29	0.0130370200417557	0.102432085136233\\
30	-0.0383769796476241	0.0354440991667583\\
31	-0.0475249487921223	0.0261102005525769\\
32	-0.0647055602057102	0.0293864880539877\\
33	0.0541420464954189	-0.0204737310187419\\
34	0.0150458914979712	-0.00899891403661989\\
35	-0.0246453489070165	-0.010498500235385\\
36	0.00275229805131105	0.0170036318030964\\
37	-0.0101079024044781	0.000597139178062615\\
38	-0.0465931264423854	-0.00729903418399585\\
39	0.0294606693708451	-0.0931786837891352\\
40	0.00140785613372059	-0.0562647548772456\\
41	0.0563876369398362	0.0320908720834802\\
42	0.054148459866467	-0.101560635008257\\
43	0.00841128547893457	-0.140349188324328\\
44	-0.0146786680655518	-0.0606079030659878\\
45	0.0879074104141397	0.00995008509089719\\
46	0.116354095837834	-0.0590070871458713\\
47	0.102955749442384	-0.0250895778955559\\
48	0.115620724496398	-0.0185972674488381\\
49	0.176135328735436	-0.0761682950423368\\
50	0.0638790584256135	-0.0128795201208839\\
51	0.0580982530198412	-0.0277150210474815\\
52	0.0836300051201684	-0.0914018709953296\\
53	0.0536634279137288	-0.0548041481650378\\
54	0.013842942883015	-0.035127239614003\\
55	-0.0758635144461719	-0.0631224732853485\\
56	-0.0599285374168225	-0.0071479172428785\\
57	-0.0710629456719642	0.0819089002265963\\
58	-0.0114204083084437	0.00469295300556515\\
59	0.0476048439333422	0.0267290426332349\\
60	0.00154608632098865	0.0797956699879967\\
61	0.0806932602533251	0.0339966210163024\\
62	-0.0212230933307027	0.0104795764425871\\
63	-0.0132776203342592	0.0334203737673695\\
64	-0.0178072570014273	0.00212345923672099\\
65	-0.0618193552605768	0.0325920712901639\\
66	-0.0477567402508335	0.104738029970775\\
67	0.0141973273756431	0.0706067250614453\\
68	-0.0358532984059032	0.0245084423305642\\
69	-0.0779879181380476	-0.0116339675504543\\
70	-0.0774622160952772	0.0587475479759684\\
71	0.00444170115264324	-0.0802934140735765\\
72	-0.0603907450308556	-0.109963326245392\\
73	-0.00249738822316442	-0.0796760375213932\\
74	0.0865280124690625	0.00891966483394113\\
75	0.041497032068103	-0.0634414992937155\\
76	0.0357944422584849	-0.0707519001125295\\
77	-0.0764618457866411	0.0167095000806022\\
78	-0.0636794914904907	0.00512149225016893\\
79	0.00308338343207615	-0.0411820284497543\\
80	-0.00960311764229577	0.0354103622854963\\
81	-0.000431092612571946	0.0530990437902902\\
82	-0.042204323085777	-0.0251701110960485\\
83	-0.0551190974995376	0.0714682226176056\\
84	-0.0808730637531888	0.0152474944006797\\
85	0.0581296571827452	0.044712390716077\\
86	0.00492457091252207	0.125298003896976\\
87	-0.0228523067097641	0.0606690976657639\\
88	-0.000509043647568368	0.040065956416272\\
89	-0.0698708878259162	-0.0332362231005746\\
90	-0.110614615782832	0.0927215773409393\\
91	-0.0529547799459575	0.0876308860021857\\
92	0.0363640283618731	-0.00787087954195972\\
93	0.0512794054532682	-0.00537786813197198\\
94	0.035607551315213	-0.0327037527755629\\
95	0.0469442555277453	-0.0916340936361701\\
96	0.0608437613622206	-0.0125556924033989\\
97	0.0379218760065396	0.0327931803013684\\
98	0.0367362108372721	0.0317779721140745\\
99	0.024923581714753	0.194954771121043\\
100	0.108340931450572	-0.0010856852530865\\
101	0.0484505581273376	-0.0891706182725109\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0373073860231879	0.00174385447880988\\
3	0.0363114360724371	-0.0117373640628122\\
4	0.0187626122695789	0.0240330295470387\\
5	-0.0309773304675624	0.0058213963543578\\
6	-0.0179208021901131	0.0215753449840378\\
7	-0.0833745410132457	0.0234773830944862\\
8	-0.00781654360129921	-0.0569366706051832\\
9	0.0200490960198877	-0.0469827964376771\\
10	-0.0155684966248874	0.0013951408073675\\
11	-0.000322801422314169	0.00699390290954573\\
12	-0.0315737563790661	0.13354408621793\\
13	-0.0237634386462434	-0.0147091501535868\\
14	-0.00438350765717537	-0.0313504963702298\\
15	0.0268042196304098	0.0200278461121021\\
16	0.0804444984575099	0.11181401062896\\
17	0.0965342396199607	0.0151564213503307\\
18	-0.00453877568574532	0.0965951882706961\\
19	0.000729264890411756	0.106573259895909\\
20	-0.018545192367677	0.0948445573961378\\
21	0.0710668891738974	0.155128112966583\\
22	0.0734408646713613	0.0770233807113442\\
23	0.0849570189105108	0.027634419511886\\
24	0.0161653678031793	0.0597350752626199\\
25	0.0756780702325938	0.0293598210011184\\
26	0.0335669887609194	-0.0241707729015758\\
27	0.0899835480941186	0.00815824316481117\\
28	-0.0685994988275695	-0.0726725081979754\\
29	-0.0755221473395898	-0.0479761631731028\\
30	-0.0227066164053223	-0.0391255483399444\\
31	-0.00961435307111585	-0.0185222380739395\\
32	-0.0341208143230982	-0.0144479910219179\\
33	0.0186609320076952	-0.0589566017260916\\
34	0.0462870430829945	-0.0102262980199275\\
35	0.1366637785146	-0.0255739083604863\\
36	0.0934888850631814	0.0565307572064996\\
37	-0.0537700431200649	0.0547378052194468\\
38	-0.0606853648317898	0.10083175402819\\
39	-0.0920107348875525	-0.0116989094042115\\
40	-0.0222114018218839	-0.00674407695272666\\
41	0.0363110638319045	0.0407693888412708\\
42	-0.0126368053696661	0.0555042750091824\\
43	-0.112724391894326	0.0403030141438899\\
44	-0.0649696216674536	0.0216132589904855\\
45	-0.0689141259453955	0.00242753044683253\\
46	-0.00193798574149789	0.0415309098989813\\
47	-0.00841640839737012	0.0587912773052556\\
48	0.0525242320226041	0.0487269546547361\\
49	0.0066870976368097	-0.0146720552796129\\
50	-0.0858736547424199	0.025385661171397\\
51	-0.103893221539801	0.0527514062571789\\
52	-0.0606006055429111	0.085111732252929\\
53	-0.0175800449858188	0.0784446336579717\\
54	-0.0118983688912225	0.159874241457824\\
55	-0.000304074602090497	0.0893446702372306\\
56	0.021573800581771	0.0620162643921975\\
57	0.0401481372327286	0.0134743393289498\\
58	0.0217179843737347	0.0499709386155345\\
59	0.0339204778846983	0.0230554944312614\\
60	-0.028859928441176	0.091484848655252\\
61	-0.0810517977116194	0.109590627317541\\
62	-0.0672806804946053	0.0660043506754451\\
63	-0.0204122936667662	0.0388900611139648\\
64	-0.0709294771190439	-0.0433691592414582\\
65	-0.124032571024211	0.0257977270667236\\
66	-0.0627659650779976	0.0207836755243623\\
67	-0.0576519856325091	-0.0328304314122495\\
68	0.0459168320609665	-0.0855894241255154\\
69	0.116270465333334	-0.00620333701107949\\
70	0.0889960008982146	0.00860030249115301\\
71	0.138945770976078	0.017427708742096\\
72	0.0224337839753561	-0.0942415300707545\\
73	0.0211472461393181	-0.00523783569259634\\
74	-0.0307795598439481	-0.0981754201805578\\
75	0.0615070363757517	-0.054303619552842\\
76	0.0404157531028393	-0.0155270972487063\\
77	-0.0170327622566686	-0.00799662938274095\\
78	-0.0158037187484369	-0.0994165435624574\\
79	-0.0720040001354339	-0.108095308913432\\
80	0.0435843453310863	-0.0999735230454636\\
81	0.063663625439826	-0.0251991220899922\\
82	0.0725457284657962	-0.00724221564621022\\
83	-0.00982568052241179	0.0209472385534173\\
84	-0.0323181869448487	-0.0523929492104556\\
85	-0.0395046092362332	-0.0978137037136019\\
86	0.00841650634505292	0.0355297430237193\\
87	-0.0765111361165128	0.0135981644808014\\
88	0.00567794399064837	0.0403650814664025\\
89	0.00635386501334273	0.0322407414274674\\
90	-0.0767975009942421	0.067084821451608\\
91	-0.109880429654483	0.048206761698861\\
92	-0.00208056816446912	-0.00742775001892682\\
93	0.0421737930240351	-0.0753208874184073\\
94	0.0309087314510236	-0.110045848014241\\
95	0.037196955391071	-0.126453654953115\\
96	0.0180573326629452	-0.0917425278180815\\
97	0.0194322876367401	-0.0388648898468686\\
98	-0.0523429948660125	-0.0129001171914952\\
99	-0.00377655099992414	-0.0956439426454433\\
100	-0.0352490842846026	-0.0623603522294741\\
101	-0.00925598836207699	-0.0217343759383546\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.101432517135896	-0.0238608170913444\\
3	-0.068668069177333	0.0150814595052528\\
4	0.0299437429528653	0.031147449503947\\
5	-0.0035129473064482	0.0819369872296913\\
6	-0.0829402814432898	0.0400625117082736\\
7	-0.0868639085179751	0.0194843283456438\\
8	-0.0350210547996962	0.0233882878798859\\
9	-0.0908923972932507	-0.00635279813772673\\
10	-0.0519608229097169	-0.0347705679948654\\
11	0.0168497636733798	0.0440778508104748\\
12	-0.00993552191202328	0.0436081034796646\\
13	-0.0648475059891958	0.0733707627743526\\
14	-0.011830165814997	0.103134745394784\\
15	-0.0849620529675701	0.0570027669516314\\
16	0.00509481518718947	0.00851921902194065\\
17	0.0326524927388117	0.0298799697411693\\
18	0.0202305347071684	-0.00147814174679011\\
19	0.0391038443736327	0.0540227390002562\\
20	-0.0588176798214637	0.0464882944294309\\
21	-0.116034265709366	0.0516423898860768\\
22	-0.0663382855496208	0.0245889458089383\\
23	-0.00559461011360317	-0.0327973297580516\\
24	0.0611669978846699	-0.0395996864794809\\
25	0.103707865104144	0.0426757557547959\\
26	0.0763133658407523	-0.0577141087685182\\
27	0.00329672492054451	-0.0253370280920639\\
28	-0.063155853424204	-0.042048853316429\\
29	-0.126810285699474	-0.071599478676336\\
30	-0.0697897337746504	-0.0108455079681373\\
31	-0.148719768758943	-0.0583606512600646\\
32	-0.0385959158823949	0.00200242888672071\\
33	-0.0390288001428214	-0.0505957965740442\\
34	0.034735844193346	-0.0360859896893478\\
35	0.101891907759558	-0.0394515662626955\\
36	0.0391385328557794	-0.0635334514736999\\
37	0.0181539136753371	-0.0241071018636539\\
38	0.0192401461271393	-0.0244901283177029\\
39	0.011255248247923	0.00467746328873409\\
40	-0.0686826540314656	0.0700424537741191\\
41	0.053790069377572	0.0500404132686351\\
42	0.00607227782405072	0.0260085316315438\\
43	0.00628813291985924	0.00767690411514476\\
44	-0.0287317376152382	-0.0380046194463351\\
45	-0.0736396752370674	0.053836476058317\\
46	-0.134201107282883	0.04246753888909\\
47	-0.149517481840434	-0.0665664480366851\\
48	-0.0771333808626534	0.038810128437363\\
49	-0.0251625133238805	-0.0348903089479564\\
50	-0.0128264977392364	-0.0583057329050935\\
51	0.00434734745251875	-0.12476074069036\\
52	-0.0768716521605435	-0.161599462056238\\
53	-0.161885128103682	-0.0712385074950651\\
54	-0.0569036685975663	-0.0300588427150525\\
55	-0.00143534951506049	-0.0332088130344325\\
56	-0.0403137357988633	-0.0321473579265216\\
57	-0.0610230373151583	-0.0289541079750267\\
58	-0.0386230019459268	-0.0406546752439638\\
59	-0.101965483847519	0.0192726759537415\\
60	-0.0867327182726042	-0.0129422113572822\\
61	0.00361552812697865	-0.0260266985954949\\
62	0.0244643871546594	-0.0405804566372729\\
63	0.0614463428393276	-0.0206001964093017\\
64	0.0126048869721723	-0.097385637778964\\
65	0.0309887695362227	-0.0221089355547908\\
66	-0.0285657458980559	-0.169637798350681\\
67	-0.0546241466741188	-0.0608340845511335\\
68	-0.0168863400368022	-0.0877559672130683\\
69	0.0448474540875257	-0.0513429233952283\\
70	-0.0644729794989128	-0.0380112680656362\\
71	0.0014869462274765	0.020506357417615\\
72	0.0638225947018337	0.00754477611777205\\
73	0.145375472565633	0.0347631694437995\\
74	0.0586538571059916	0.0350541961549384\\
75	0.00704798235321356	0.0735959063449654\\
76	-0.0130351305460018	0.00961565816893561\\
77	-0.0558722750227073	0.0138986124848039\\
78	-0.0322731451185376	-0.0192977707131371\\
79	-0.0164469901506996	0.110573071990507\\
80	0.0186275638527426	0.0524011132936821\\
81	0.0450690508080246	0.0226307697942759\\
82	0.0148390416586734	0.0153929117649401\\
83	-0.0842778638704386	0.0241931742909707\\
84	-0.0200117679472507	0.0466921016297006\\
85	-0.0202100453379464	0.0457696250822666\\
86	-0.000527916347548866	-0.0348584470753013\\
87	-0.0565801214699664	-0.0222202628776007\\
88	-0.0196508868308058	0.0225264734095315\\
89	0.00772366477159307	-0.0563219705095872\\
90	0.0310609416305689	0.0471256980345382\\
91	0.0186974768672741	0.0485345268549627\\
92	-0.0535576648685692	0.0197750902779127\\
93	0.0389862601601464	0.0249428281007877\\
94	0.0542649089920346	0.0461097019896736\\
95	-0.026746744093861	0.105244413199091\\
96	-0.023596177427511	0.0182107993954671\\
97	0.12623927551518	0.0267240099834305\\
98	0.146573168077894	0.00425280598925058\\
99	0.0956869060303323	0.0289696935035426\\
100	0.071682271339963	0.0193871923470788\\
101	-0.0344273638763296	0.0374858471590808\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.019438259398846	-0.0865590636818738\\
3	-0.0389690632561847	-0.11233956892085\\
4	-0.0262671231102566	0.00627630125638988\\
5	0.0389925057859306	0.0236536392383992\\
6	0.0795437309882711	-0.0743283472118454\\
7	-0.0123790097715048	0.00282323861919833\\
8	-0.0360033162600106	-0.0360310799457708\\
9	0.0518536077018458	0.00939704273747555\\
10	-0.015835260072227	0.00763384016729015\\
11	-0.0335945140936906	-0.126645322654673\\
12	0.0217387529168587	-0.0499488599694072\\
13	-0.0220193033623367	-0.0479095542844212\\
14	0.0761776338388313	-0.145754554639831\\
15	0.0338523453910037	-0.0408169571884771\\
16	0.0206411648457462	-0.0278226801296921\\
17	0.0577901863254132	-0.0653154555028354\\
18	0.0354805735901543	-0.0329189130907716\\
19	-0.0259167097371856	0.0226662132973155\\
20	-0.113931918112615	0.0214673219890384\\
21	-0.102814993240949	0.0353461641490627\\
22	-0.0322988985364606	0.0633269727233156\\
23	-0.084681932115206	0.0284222085063818\\
24	-0.0274484148785258	-0.0252568723833163\\
25	-0.0630604633654397	-0.0303188171245322\\
26	-0.0154096119580734	-0.0260492156988718\\
27	0.0547688614751684	0.046892210712844\\
28	0.0499293254128827	0.082256253130012\\
29	0.0928996076581431	0.0130833756088907\\
30	0.0512070228257852	0.0208385986787429\\
31	-0.0404658294630479	0.0379494196441026\\
32	-0.061897860238032	-0.0144765152234747\\
33	-0.0691246550295005	-0.107061062921217\\
34	-0.0430096395821158	-0.0625361704374285\\
35	-0.11542518765494	0.0095740354811862\\
36	-0.0800787136462301	0.0331322404907151\\
37	-0.0900145870325676	0.0320135584123908\\
38	0.0665739430133087	-0.0565737076862731\\
39	-0.0300313620292589	0.0206748288473295\\
40	-0.0761620684006006	0.00324250200315824\\
41	-0.0366635313594095	-0.0600807301724045\\
42	-0.111931271633409	-0.0108260175010891\\
43	-0.134508212532144	0.0184276977146654\\
44	-0.0785375909148231	0.0911852739906761\\
45	-0.0372538712816647	0.0262945849676591\\
46	-0.0642973651460718	-0.0155117556032107\\
47	0.00306276571099244	0.0728284958183831\\
48	0.0413933017751513	0.0327390161075609\\
49	0.014756106431116	0.00747540303412113\\
50	0.0940346784853811	-0.0297991642587612\\
51	0.00315288967971716	-0.00924909812266664\\
52	0.0323489167041786	0.02716744810755\\
53	0.0291420579715008	-0.00915322675563925\\
54	0.0644295364693507	-0.0763976606181591\\
55	-0.0216960726435429	0.0232693909242057\\
56	-0.0954362855397762	0.0563821789535701\\
57	-0.0112676688751063	0.00867972355601365\\
58	-0.0521253322967009	-0.00961291363946364\\
59	-0.0152715415359557	0.0166318105269973\\
60	0.0823307273208643	-0.00647084767873497\\
61	0.0120449639178974	-0.00735924939806911\\
62	-0.00982033077741497	0.0620526127984093\\
63	-0.0593266841439183	0.0486006030106505\\
64	0.0501568823228846	-0.00641171457309263\\
65	-0.0741587262623924	-0.0853724187879764\\
66	-0.03797251015794	-0.0502460432294775\\
67	-0.0281164406812448	-0.0122969501950427\\
68	-0.00653167281190269	-0.0187856568498429\\
69	-0.0440897456465917	0.0311983809916036\\
70	-0.0607779718121824	0.0181526878309811\\
71	-0.034115312325186	0.032752662126785\\
72	-0.0686326549055898	-0.0126420478523742\\
73	0.0196740223963578	0.158867405708359\\
74	-0.0248718754167632	0.0992365175514073\\
75	-0.0513452502768638	-0.0345593788320192\\
76	-0.00686336909835784	-0.0722257605306093\\
77	-0.0235349006100687	-0.150543035166696\\
78	0.0096023938455136	-0.0660268098455124\\
79	0.115470324701253	0.0431158014743407\\
80	-0.0227406854474015	-0.0128396673902074\\
81	-0.0196474659594975	-0.0464208329575486\\
82	-0.018150187125765	-0.0924085625935011\\
83	0.00698481453476051	-0.132791338725199\\
84	0.0639131635584466	-0.0783063169790172\\
85	0.0123488958284826	0.0481663481292127\\
86	0.0050172244489363	0.0626081238115397\\
87	0.0153994602137674	0.00865304149122202\\
88	0.0166287975488699	-0.0383339538866477\\
89	0.0741837637648618	-0.068407665826953\\
90	0.140381390425661	0.0301002452360043\\
91	0.0449294656150206	-0.0362287751261395\\
92	0.0270118102970343	-0.037626781922328\\
93	-0.0514372120554243	0.0628336980550722\\
94	0.0388728080612178	0.0625240410560424\\
95	0.0319062630250289	0.0447749298638027\\
96	-0.0247757706471939	-0.0198727744011485\\
97	-0.14049641840525	-0.0388627261126137\\
98	-0.102396173438807	-0.00406984907774819\\
99	0.00973896452203904	0.038637095331496\\
100	-0.0667686930398929	-0.0914800621343475\\
101	-0.0376771456293578	-0.0256239167507077\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00646435956788332	0.0736684865968705\\
3	0.0879708281439675	0.103683929328913\\
4	-0.0144000889442007	0.0855838079795059\\
5	0.083130764426479	0.00513089359577551\\
6	-0.0361929281393145	-0.0493700450167671\\
7	-0.0777207421277054	0.0209582270900046\\
8	-0.0894543227914511	0.0971044731921056\\
9	-0.0448038163345437	0.0863534529417945\\
10	0.0433814962696768	0.0885077662616325\\
11	0.0170901407971912	0.0508425083312795\\
12	0.00779584564613631	0.00664233751451935\\
13	-0.0702508771412775	-0.109268517174146\\
14	-0.0680431498681891	-0.0587774856927438\\
15	-0.0109093659180659	-0.0447404220410192\\
16	-0.023850028969212	-0.0148475906946977\\
17	-0.0344272649036022	-0.028180242789614\\
18	0.0391529311890034	-0.00568649022189465\\
19	0.043831818887013	-0.0144782670160076\\
20	0.0929603414332192	-0.02305616793418\\
21	0.149568814033101	-0.120044377032865\\
22	-0.0621129148697366	0.0169481617260462\\
23	-0.0263824242931873	0.0920979455220513\\
24	0.0148194487662406	0.0570378826938224\\
25	0.0103294939347949	0.0627413693469116\\
26	-0.0253394545333821	0.0382252794037003\\
27	0.0270686065287017	-0.0118385680538426\\
28	0.0754305565383919	-0.00635981646266794\\
29	-0.0075608974437968	0.00355947552744597\\
30	-0.0254623918004255	-0.0368681988035564\\
31	-0.0716464043044256	-0.061732322017607\\
32	-0.0451345185605563	-0.0888737727380477\\
33	-0.0137510298882659	0.0326115715916796\\
34	-0.031493231442854	-0.0240463661431635\\
35	-0.0229577374947623	-0.00120420265744028\\
36	0.00674162501699548	0.00252649123019461\\
37	-0.00946365075874652	-0.0664928854072211\\
38	0.0239652702370953	0.0322040994583765\\
39	-0.0193021103317532	0.105682940830256\\
40	-0.0879653636102449	-0.0306488930257682\\
41	-0.0124599941905463	0.150088081383057\\
42	-0.0328127454068852	0.132633777330229\\
43	-0.0398752991622109	0.0761984138608136\\
44	-0.0167253167154482	-0.0408523353997843\\
45	0.0329147254238373	-0.087992616014977\\
46	0.0675714219297968	0.0299590408132639\\
47	-0.0628816532344545	0.0787415058213826\\
48	0.00889845530487333	0.00637390055085427\\
49	-0.107893367724673	-0.00522586239736715\\
50	-0.095249506183509	0.0777937983588169\\
51	-0.0375696749698575	0.0325543480313539\\
52	-0.0117080233958957	0.0107431049501334\\
53	0.0845507609967882	-1.1721424980844e-05\\
54	0.077933308464895	-0.00332561579222279\\
55	0.0601418496682493	0.0501565409052297\\
56	-0.021596450379351	0.114861488321677\\
57	0.00189331980839234	0.133891411375991\\
58	0.0234802817976817	-0.0375588241587275\\
59	0.021742905018652	0.043737911055156\\
60	0.0731626477641175	0.0370318657025889\\
61	0.0089336007804522	0.0379282432676097\\
62	-0.0529147795638907	-0.0190406197127544\\
63	-0.0442409758793207	0.0594390399514149\\
64	-0.0512378245305678	0.0308136732237843\\
65	-0.023242189582944	0.0426963083057606\\
66	0.0833242922549712	0.0239880554692946\\
67	0.0492089603224794	0.0794641610382983\\
68	0.0348608014821901	0.087380965774697\\
69	-0.0337641208704054	0.0767940696641941\\
70	-0.000642753234275841	0.0307076776026778\\
71	-0.0443407727120501	0.022793218498812\\
72	-0.0956229113634111	0.0672787863577963\\
73	-0.0183476180905663	-0.010778268767288\\
74	-0.0788309663120785	-0.0748491016027077\\
75	-0.0890789983452266	-0.077375293416392\\
76	-0.123359550759177	-0.156744373366599\\
77	0.0136374670341372	-0.0354368742693152\\
78	-0.0494907080629616	-0.015942652633748\\
79	-0.0189317773708834	0.0327243528670217\\
80	-0.031930934063952	0.046054501257103\\
81	-0.00184106335261315	0.0682754708524357\\
82	-0.00722951704658174	0.0310856173342224\\
83	-0.0923385034901136	0.0955984317855149\\
84	-0.042440240513121	0.0669438186512156\\
85	-0.00918756120697831	0.0575723605431348\\
86	-0.0259909684237561	-0.0186891945331333\\
87	-0.0173032266963717	-0.0215890896809544\\
88	-0.0364428662232968	0.00555443953004351\\
89	-0.0196512895589316	-0.125511720441948\\
90	-0.0341844738044664	-0.10858735066931\\
91	0.0182555228734824	0.0309773155319956\\
92	0.0560752329452467	-0.0670306455946206\\
93	0.0856799771576736	-0.0650458681544067\\
94	0.0544618838183046	-0.0757430924212069\\
95	-0.0404207740838439	-0.0310626850692976\\
96	-0.0734370266564829	-0.0652689690669112\\
97	0.00744662505382478	-0.0203505778259275\\
98	-0.0419178676664024	0.0345045708070623\\
99	-0.0442590945768209	0.0266311364236664\\
100	-0.0587795269207464	0.0175782539819622\\
101	-0.0473759949768912	-0.00651305331274884\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.034982340320442	-0.0187083471870209\\
3	-0.0766521399437736	-0.0181408915754651\\
4	0.00956826618241859	-0.0406128729275726\\
5	-0.0123243769233298	0.050127528160012\\
6	0.0447480923919429	-0.0330718485209256\\
7	-0.00513894702897258	-0.0529865541485337\\
8	0.0202614438219562	-0.0677347681773437\\
9	0.0279351798029426	-0.0209225853817989\\
10	-0.0429210114449756	-0.0696043791037659\\
11	-0.133329309228015	0.00754748573772764\\
12	-0.0785822502389677	-0.0828775080975909\\
13	-0.077137769995559	-0.00729437524910615\\
14	-0.015851193120973	-0.0678639851301234\\
15	-0.0504776538567232	0.0388951851004769\\
16	-0.033283195072678	-0.059445162729515\\
17	-0.043839304976572	-0.0163574979811759\\
18	-0.0452658159568573	-0.136540129032748\\
19	-0.0475085189489215	-0.120756422708561\\
20	-0.0380857463855194	-0.0297058662772019\\
21	-0.0140362186941328	-0.024808680068212\\
22	0.045729857772753	-0.0252549922779184\\
23	-0.0377759804946469	-0.086518942956372\\
24	-0.0199853724701398	0.000918313729492123\\
25	0.000957304459166988	0.0306579770963582\\
26	-0.0297778206824614	0.0780598989261919\\
27	-0.0209986219357251	0.0664402869937412\\
28	0.0408968021379175	0.00946643638533644\\
29	0.0736525260546069	0.00343463659973544\\
30	0.050623704297982	0.0149775661424744\\
31	-0.0216262789394277	-0.0676753311526203\\
32	-0.0377012357866939	-0.0174321397693705\\
33	0.0364981920570608	-0.0600811863422535\\
34	-0.0162641530974692	-0.017966959092342\\
35	-0.0747148445019618	-0.0102436575337734\\
36	-0.0862903628056054	0.0524699042804851\\
37	-0.0141498250487236	-0.0566341931605694\\
38	-0.019285999187606	0.0144963247642342\\
39	-0.0175728995271944	0.0332801085318182\\
40	-0.0690489400714714	0.0827935303794094\\
41	-0.0955173941657163	0.109780122417284\\
42	-0.0152048433378006	0.0605866954514725\\
43	-0.0199463242663169	0.0298613086226257\\
44	-0.0056554584303515	-0.037443526438811\\
45	-0.0850674260609994	-0.0643913956042452\\
46	-0.0307243775480858	-0.0344385020797307\\
47	0.0249790422959136	-0.0240377290804619\\
48	-0.114237492795876	-0.0906447975561707\\
49	-0.0967378807371349	-0.0433503480790466\\
50	-0.0805426684509755	0.00459885458781998\\
51	-0.0580313663992702	-0.0189947539178104\\
52	0.0294922585206763	0.033553182714344\\
53	0.0261004989941681	0.0141052064064909\\
54	-0.0676956663827532	0.0872867807600113\\
55	-0.0739376921890307	0.0766115865322923\\
56	-0.0771471148919187	0.0650716059989646\\
57	-0.0430793816006823	0.0345677727127232\\
58	-0.0445967428448099	0.00568185173338149\\
59	0.0197831890407502	-0.0159922476590858\\
60	0.00472996222753149	0.0238442626304649\\
61	-0.097101733045406	-0.066978773994685\\
62	-0.0256740557848694	0.012289093727367\\
63	0.0141492448545644	-0.0108121819044891\\
64	-0.00407791133314601	0.0342481163353636\\
65	0.0714891591759514	-0.0448945596043631\\
66	0.0385670869254844	-0.0991419322632951\\
67	-0.0664841593856609	-0.122042316848928\\
68	-0.0442753011544058	-0.015402065638415\\
69	0.0621329405401191	0.00973272202006904\\
70	-0.0432754592521458	0.0195353227525061\\
71	-0.0542368543479179	0.0169687814520176\\
72	0.00668125510793422	0.0253376358635631\\
73	-0.0313234766432221	-0.0008178355878453\\
74	-0.0300544734872464	0.00514387411017167\\
75	-0.0487367882203472	-0.0506494714665884\\
76	-0.00842631374386797	-0.0735800913881219\\
77	0.0248939647441292	-0.0142377829197249\\
78	-0.0440090276730786	-0.0328858511301615\\
79	-0.107428170051064	-0.0923587206032602\\
80	-0.0824729304303559	-0.0608374159804841\\
81	-0.00821799604106053	-0.00393365364518879\\
82	-0.00781712560976161	-0.00271165920239689\\
83	-0.00443207569804246	-0.0116065319861857\\
84	-0.0137330402882253	0.113466188618365\\
85	-0.0277423071929616	0.0663459548254634\\
86	-0.0251521720523704	0.0222965039458006\\
87	-0.0350383146161414	0.128833089845311\\
88	-0.0263536048752538	0.0742263077464676\\
89	0.00947667175688562	0.0462837857577096\\
90	0.0374886187567543	-0.118553168919326\\
91	-0.0136244559063913	-0.0518770346027696\\
92	-0.0417688498751195	-0.0985595957551326\\
93	0.0227879624952663	0.0367375851092472\\
94	-0.0195334498277693	-0.115816894123548\\
95	-0.069619615542185	-0.000483246242734554\\
96	0.0547301989456585	-0.0115402959017301\\
97	0.0629072505060421	0.0904298861331577\\
98	0.0425911790480838	0.0643564605524886\\
99	0.0806386586709337	0.00573498495785622\\
100	0.123506929688737	-0.0158656754899206\\
101	0.0108377454134832	0.00643624936979872\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.078779656341643	-0.0881647842806613\\
3	-0.00162578588113454	-0.0563618534498172\\
4	0.0220425929357185	-0.096795667978753\\
5	0.00686333637784537	-0.0749621792321239\\
6	0.038262810242112	-0.11105424338508\\
7	0.0262162015131906	-0.0187488023655523\\
8	-0.0141513586634825	-0.0356776306222237\\
9	0.0874522168858861	-0.0826466831701887\\
10	0.138363756504295	-0.0730311042525859\\
11	0.108775130024101	-0.140786328064974\\
12	0.0574106390622517	-0.0271564411357595\\
13	0.0398485208523343	-0.0330877907924282\\
14	-0.00351463836165419	0.0775171613075448\\
15	-0.0179904246169947	0.00690811607433383\\
16	-0.0120347256272395	0.0644358155370872\\
17	-0.0238387018365296	0.0904554137169846\\
18	-0.0158915552025217	0.0110734180425998\\
19	-0.0539173942011328	-0.0905253778619641\\
20	-0.0791615084751459	0.0535765401130576\\
21	0.0302517735946462	0.0905207164535958\\
22	0.0133613056028506	-0.0344329481046804\\
23	-0.0704696456092232	0.0232139663854741\\
24	-0.0747713569242042	-0.0218464880716552\\
25	-0.0872960552810908	0.00035463813568019\\
26	-0.0673393848441968	0.0244412683720468\\
27	-0.0014440181456044	0.0287255416342564\\
28	0.0484217542412692	0.0574248088313556\\
29	-0.0384053629314075	0.0281639310623331\\
30	-0.0553499273359955	0.0799532020544957\\
31	-0.0759353850512094	0.098100835166309\\
32	-0.0993914126524847	-0.0134085995334411\\
33	-0.0509430065797177	0.0166368589515293\\
34	-0.0635100502426936	0.0445857683259535\\
35	-0.096185937926799	-0.0218940011670463\\
36	-0.0273491524891917	0.00847433167656371\\
37	0.0439352922259442	0.0565037543270135\\
38	-0.0619209412545615	-0.0144406488950838\\
39	-0.0112258195797933	-0.0237343956851341\\
40	0.0203350523195496	-0.0141013183967459\\
41	0.0439508354335233	-0.0640447118435576\\
42	-0.00393392975316344	-0.0464886711868578\\
43	-0.0814097078504598	-1.86459939559777e-05\\
44	0.0125839743479268	0.0484977626258287\\
45	0.0117640684236207	-0.00819268932173456\\
46	0.0716699700562524	0.00869225464778266\\
47	0.0422366512207213	-0.0131833441621197\\
48	0.0376894138350441	0.125611505061364\\
49	-0.120333265442259	0.100193549987048\\
50	-0.0632713307896226	0.0562724824906233\\
51	-0.0331147171530199	-0.117287954910573\\
52	-0.0171779015082608	-0.116889359988712\\
53	0.00925147051460815	-0.0092842816765736\\
54	0.040223376070674	0.0178511063416582\\
55	0.0534476163271239	0.0504258760018216\\
56	-0.0691136685564553	0.0817111337436898\\
57	-0.0359182818981481	0.0780559492758966\\
58	0.0382685011226471	-0.00956567503855973\\
59	0.011257479713941	-0.00798083814678988\\
60	-0.0196289226932205	-0.0643472305220736\\
61	0.0432032234827948	-0.0782618206023119\\
62	0.137764823303446	0.024717424328014\\
63	0.016582935582539	0.0155153752650245\\
64	-0.00245378192373891	0.0208669659521066\\
65	-0.0500306135944709	0.00939903371758814\\
66	0.0769179765281607	-0.0683654543040365\\
67	0.0096892857325616	-0.121484699640266\\
68	0.0556590826222292	-0.0518924728574632\\
69	-0.0468703087367694	-0.0867151407150393\\
70	-0.0379597919166539	0.0478584104243779\\
71	-0.178355166937829	0.148739687451495\\
72	-0.105094720853247	0.0524339894339026\\
73	-0.0786235616995097	0.0766105459915087\\
74	-0.0697421704643131	0.0751808938978863\\
75	0.0546410777812173	0.0131981665738123\\
76	0.0513052330186474	0.0647256581370119\\
77	0.0716970783060493	0.0285273668840219\\
78	0.0610794715856609	-0.0450831223344816\\
79	0.0119188929730787	0.0520521642742193\\
80	-0.0507395541823413	-0.0308804175229233\\
81	-0.0149848634497144	0.0201271712259199\\
82	-0.0306263499623188	0.00336668659107283\\
83	0.0109850625469042	-0.1012129968489\\
84	-0.0508818660736137	-0.0222513569363708\\
85	-0.00982281915291336	0.0313269519781507\\
86	0.0385959090782202	-0.0397404236124707\\
87	0.0648870962856229	-0.0314006118368246\\
88	0.0510064397400694	-0.0873923902071814\\
89	0.110291587286374	-0.0455917551993663\\
90	0.05150884233285	-0.0594553901700198\\
91	0.0324211221119399	-0.0738804212816161\\
92	-0.0305399891004317	-0.0263472109446779\\
93	-0.00430526652757412	-0.0901912387354809\\
94	-0.0187432056467851	-0.0455108071498897\\
95	-0.0274941189824379	-0.00569029843432706\\
96	0.0532133085883637	0.0630014731192558\\
97	0.0705845139064236	0.0514966886658205\\
98	-0.0150640251752649	0.0194401875119296\\
99	0.072094205603829	0.056487269448485\\
100	0.126597650269625	0.000666516093149827\\
101	0.229266450657228	-0.0209408882696084\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0829808994155465	0.0158493346729276\\
3	-0.00452965884506618	-0.0221037028430763\\
4	-0.0178149764102547	0.0102973089146304\\
5	0.0171094678383682	0.0233467617281375\\
6	-0.0149209962127907	-0.0345352106960805\\
7	-0.0215500031598829	-0.047778812439292\\
8	-0.0298751084781311	-0.0923516564606468\\
9	-0.0267425296289264	-0.0357476311488183\\
10	0.00414666694248419	-0.00213249935295501\\
11	-0.0347663091505898	0.00526837615650352\\
12	0.063313941652121	-0.0445487797294241\\
13	0.0568565200032126	-0.0216171626320379\\
14	0.0889540154986972	-0.0951419738400775\\
15	0.0474558911775908	-0.116800334979855\\
16	0.0583829520046966	0.0502714850889453\\
17	0.0106106277228878	0.13266386557628\\
18	-0.0134867843610431	0.00724872795061691\\
19	-0.0143376045645965	0.00128840366224378\\
20	-0.0326745429136251	0.00390745469595403\\
21	-0.0282824417593774	0.0263544017916194\\
22	-0.0681368539205012	0.0748603811984518\\
23	0.0148910708424001	-0.00631352883415036\\
24	-0.0406377175647998	0.0628491296314854\\
25	0.0221671491347598	0.10453125308043\\
26	0.0466352424745776	0.0592788543320548\\
27	0.0143924084325121	0.114699808637709\\
28	0.0343913975691279	0.108796730096639\\
29	0.0510504729143301	-0.0141300322834535\\
30	0.054109667520691	0.0347342102532696\\
31	0.0563128518971594	0.00606275549345959\\
32	-0.00895192752859247	0.011328212615969\\
33	-0.0243400853845715	0.0212058025801153\\
34	0.0368053031531054	-0.0446142141758222\\
35	0.0170047862352612	-0.073296569615243\\
36	-0.0643662949808407	-0.0746461911962217\\
37	-0.0559217921750111	0.0351713042091413\\
38	0.00866716646960698	0.00308738887738529\\
39	-0.0390483093788033	0.00825450047187274\\
40	0.0870097855307602	-0.0159404338145922\\
41	0.0330099400536211	0.00868906592650256\\
42	0.0602219331102628	-0.0188964821063265\\
43	0.0352780263163523	-0.0569051356437134\\
44	0.0837168190623625	-0.0434236387541949\\
45	0.0121603097718362	0.0140235440648776\\
46	-3.15678958292013e-05	-0.00202543128625188\\
47	-0.0243983378265921	0.0104982459480361\\
48	-0.0470278153476175	0.0390145966039646\\
49	-0.0428390842768339	-0.0285649863980686\\
50	0.0719883795100024	0.0373733139539874\\
51	0.000657451816005551	0.0294788788286986\\
52	-0.0103327315693547	-0.0297585984837112\\
53	-0.0995305375142367	-0.0381133653437452\\
54	-0.0103384340674083	-0.00619426994060836\\
55	-0.0111536914839632	-0.0972935977124914\\
56	0.0581774097164136	-0.0188940299673809\\
57	0.0244147284736257	-0.0407065720961414\\
58	0.0266494881584731	-0.0740779346299577\\
59	0.0345975341146705	-0.0948755375938533\\
60	-0.00781097992639359	-0.0798666622580995\\
61	0.060816294993111	-0.092620007006109\\
62	0.0329485929149325	-0.0786456868196025\\
63	0.0926314442951596	-0.0227904200751382\\
64	0.0246365094899531	0.00567832373484583\\
65	0.0105952286286639	0.00998632416606299\\
66	0.0657191300261646	0.0413194590474273\\
67	0.0877872881751059	-0.0114441573099411\\
68	0.0577942438407911	0.0403935842685659\\
69	-0.015725634902819	-0.0432233622247009\\
70	0.0457263456795873	-0.0463479350416629\\
71	-0.0384722213386104	-0.0172040458934319\\
72	-0.025177954317837	0.0246229347344025\\
73	0.0238370273447051	0.00286949653714843\\
74	0.0275345329063471	0.0556154588468114\\
75	0.0791876318528407	-0.019990458179433\\
76	0.0956006605008184	-0.0700098608656459\\
77	0.049966073768664	-0.0683341988890272\\
78	0.0366485757753048	-0.0655703215673855\\
79	0.132219765196703	-0.00113582446264283\\
80	0.048774738788586	-0.00524711360332446\\
81	-0.0184597813403741	-0.0304363163314828\\
82	-0.0050664507094113	-0.0206794446372295\\
83	0.10943245978436	-0.0244878186270625\\
84	0.0987258363409131	0.0583631188069011\\
85	0.0187250921138536	0.0925244494034811\\
86	0.0161752175508853	-0.0586833679775866\\
87	0.011092022672809	0.0255611911189887\\
88	-0.026721826666247	-0.000373728299137989\\
89	-0.0504016013052803	0.0956754551532258\\
90	0.113408354581463	0.00138422260823786\\
91	0.0420949477473252	-0.0380159226390485\\
92	0.0034594564659889	-0.0563087171584351\\
93	-0.0419021518642799	-0.0448792401406054\\
94	0.0456150367624465	-0.0343823900921955\\
95	0.0239943179384098	-0.02163795309702\\
96	0.0378772013974859	-0.0582779893172604\\
97	-0.0619149841295827	-0.0697354644510442\\
98	0.0321863068941565	-0.00820395353505751\\
99	0.020528224650218	0.0373695891246434\\
100	0.00901823432155587	0.0803883345633953\\
101	0.00406290328554451	0.0100229126646572\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00371258345742168	0.006192425017485\\
3	0.0646928320557419	-0.0154779564747752\\
4	0.112812134065929	0.0670130514554421\\
5	0.067064703477357	0.0399897501290226\\
6	0.067119778611023	0.0522943912806495\\
7	-0.0484688801689105	0.0967419950293966\\
8	0.00733849482196453	0.120450432426924\\
9	-0.00613776044596987	0.0638120693225221\\
10	-0.0683934843562464	0.081309467907916\\
11	-0.0389618195261162	0.00981547724215368\\
12	-0.131640852168792	-0.0536833380280185\\
13	-0.0966015589666358	0.137273772259265\\
14	-0.00435061589316926	0.209005255946513\\
15	-0.00226081250483255	0.18089927859004\\
16	-0.0632824514088298	0.129492398755966\\
17	0.0285195374839221	-0.0112296865915431\\
18	-0.023871777222843	0.0434282070805523\\
19	0.054156235003893	0.00187680274254191\\
20	0.0896837501928923	0.0326140085848152\\
21	0.0955910023557902	0.0354278482133131\\
22	0.00902381088846881	0.10291761398623\\
23	0.0709787193199858	0.0795698227295671\\
24	-0.0419185298557193	0.00118717897863112\\
25	0.0387414667961773	-0.00236636376931195\\
26	-0.082984935612994	-0.0182746592341177\\
27	-0.0385935939013061	-0.0479365797845715\\
28	0.0576003869218965	0.10547973118514\\
29	-0.00370011272732292	0.0607176791930218\\
30	-0.0661756680502149	0.0105652087977711\\
31	0.115581284036006	-0.000855691052497295\\
32	0.023123315478094	0.0652402641966672\\
33	0.0245324928967034	0.0768541892514729\\
34	0.0165895982887784	0.0378109514635543\\
35	0.0242452008846576	0.0747950619052428\\
36	-0.0195968568959251	0.118498348705248\\
37	0.0168377327629551	0.0350186910215382\\
38	0.0799962276680778	-0.0798377617704132\\
39	0.0198287809505308	-0.0119830254913681\\
40	0.0122270424897158	0.00733037229511787\\
41	-0.0570183247877692	-0.0533247805349828\\
42	-0.0541654298678414	0.020253412349428\\
43	-0.0131272697631285	0.0332278373475928\\
44	0.00354454031558318	-0.0723570085975598\\
45	0.0472175391945288	-0.0456841078896358\\
46	0.134143458037913	-0.0108041009034749\\
47	0.00346849942259261	0.0793736050809595\\
48	0.0549595166698555	0.0148157293877169\\
49	0.0156592341150297	0.0282475026419319\\
50	-0.000252221276519604	0.0180051576807814\\
51	-0.0522857532261777	-0.0240325110467896\\
52	-0.0784049160109561	0.0481766110649924\\
53	-0.0727482335358106	0.0619810589383624\\
54	-0.11386338769339	0.0468031025333687\\
55	-0.0593201725646469	0.0116929167249372\\
56	0.0238129816785288	-0.035471910377301\\
57	0.0878143146678182	-0.016694715951169\\
58	-0.00312553611279281	-0.0472185601423125\\
59	0.0154039633059282	-0.00155044369759475\\
60	0.00479154597226757	0.0059802886735686\\
61	-0.0664418602381032	-0.0100982455211849\\
62	-0.0446059368258063	-0.0202835717528864\\
63	-0.0763354112599607	-0.00379613516105771\\
64	-0.0135701981979039	-0.00130861822221412\\
65	0.0890778021481763	0.0187927226027772\\
66	0.017975563355061	-0.000924677931016695\\
67	0.0250665314153744	-0.0419478428201098\\
68	0.0608739570688731	-0.0627041171255499\\
69	0.0212624637214301	0.00548721793529264\\
70	0.0346512969326292	-0.0982579942442672\\
71	0.00570070986164127	-0.0314640886996555\\
72	-0.009048764095725	-0.034707605778954\\
73	-0.0668815777429263	0.101027674773906\\
74	-0.00522764150101017	0.0834789508821255\\
75	0.00177157167812854	0.0525046678764006\\
76	-0.018115643696341	0.0302226606780435\\
77	-0.102945104630836	-0.0321512968230279\\
78	-0.0540113617289432	-0.0711304995625961\\
79	-0.0555293444766159	-0.0615237381080591\\
80	-0.0808189345149596	-0.0796058732424453\\
81	-0.0899506311098095	0.00456629037623225\\
82	-0.0577364266678441	-0.0282547288490488\\
83	-0.0325944807944441	-0.028447716946259\\
84	-0.069852477401211	0.0329193772629331\\
85	-0.047837970496827	-0.0217464990698448\\
86	-0.0765286909953052	0.0534426819730263\\
87	-0.0188931426907492	-0.083504585360785\\
88	-0.0910713860643427	-0.000654556135324336\\
89	-0.0396606470846182	-0.0729680541608601\\
90	0.032801617113769	-0.0636665213460308\\
91	0.0570627231139856	-0.0611884523537131\\
92	0.052434518186318	-0.0408646091644503\\
93	-0.0378087721699563	-0.024119648478143\\
94	-0.0279482991750639	0.0408922496168266\\
95	-0.0952663910597192	0.0168233335588926\\
96	-0.045087376200361	-0.126274353322746\\
97	-0.0323715749120342	-0.0859500947498451\\
98	-0.0197181992658884	0.0184042325193021\\
99	-0.069950637533406	-0.0201309346043424\\
100	-0.0873024402932614	-0.103687917993955\\
101	-0.00413295709707793	-0.162765708706865\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0501369034374148	0.0305067593355485\\
3	0.0122740324888632	0.06402585516529\\
4	0.0814981054632849	0.125517954625239\\
5	0.0869478944737344	0.106120451468703\\
6	0.0534108408630559	0.101712663283744\\
7	0.103169081757091	0.100614593493439\\
8	0.020931273908498	0.115310052329746\\
9	0.0518932582469212	0.0281279093760267\\
10	0.0545097741886164	0.0444232213953189\\
11	0.0698965918380698	0.0938039144878871\\
12	0.00851587266616076	0.0447817712260639\\
13	-0.0415442415283142	-0.0210966489486689\\
14	0.029593947149133	0.0484026651733774\\
15	0.0630579348768065	0.0491418981250046\\
16	0.0576448018448062	0.0129942088984779\\
17	-0.0562396727971335	-0.0905598851078147\\
18	-0.00350466079022026	-0.0618019969877511\\
19	-0.0353352598925739	-0.0760277238534482\\
20	0.0761608771705877	-0.0159389309146634\\
21	0.0310681300039531	-0.044158499179343\\
22	0.0304246251703664	-0.0124915844104678\\
23	0.0109604201092036	-0.0122973292182552\\
24	-0.102463340501087	0.00758717044070237\\
25	-0.0486607657150893	-0.0773807995389454\\
26	-0.00801649006955215	-0.117415831148169\\
27	0.00649177069298182	-0.0330587321006128\\
28	0.0294824668798683	-0.0454573241650544\\
29	0.0301965648392752	-0.0650207110696324\\
30	-0.0668361317220151	-0.0118670824421998\\
31	0.00635010713261844	0.0304065521339539\\
32	-0.0167735822570793	-0.0170452386451466\\
33	0.121569491834011	-0.121333130592217\\
34	0.0691723412130595	-0.0111982470658591\\
35	-0.0254822200793956	-0.00180733694872838\\
36	-0.0452982415078767	0.0438334093146783\\
37	-0.0558988348537783	0.000145452914353847\\
38	-0.0632561514054137	-0.0836595674738591\\
39	-0.0680207548083552	-0.0758761611613452\\
40	0.0305657265957756	-0.0128870092077676\\
41	0.0353677236347813	-0.00298153593917171\\
42	0.0154139070561116	-0.0169244231356758\\
43	0.0201256052925376	-0.00769763897205892\\
44	-0.031424700544204	-0.113788566911641\\
45	-0.0611741309407866	-0.118892231731628\\
46	-0.0143025444696876	-0.0240630250199428\\
47	0.00505875162164561	-0.0199654778874731\\
48	-0.0601736990353788	0.0276904864333454\\
49	-0.0412522909437672	0.022052950874859\\
50	-0.0430795063738676	0.00206748562970847\\
51	0.0173763705619091	-0.0465626104184158\\
52	-0.0601358352538215	0.0336513249347043\\
53	0.0453105840420943	0.105952550878118\\
54	0.0663274768350068	0.0863841958019749\\
55	-0.0354166853570904	0.0937739181115449\\
56	-0.0993271157678089	-0.0317535812388383\\
57	-0.0122293165863157	-0.0339924985021838\\
58	-0.0201866734635794	-0.0286093781620332\\
59	-0.0467990625959007	-0.0347753614270891\\
60	-0.0154388024237491	-0.0579347973838332\\
61	-0.0300464585833438	0.0308855115943825\\
62	0.0439764975655485	0.00927095417980601\\
63	0.0852627310379982	-0.0461684160678189\\
64	-0.0283837574445039	0.0301102387633069\\
65	-0.0575317792644759	0.0679346777355183\\
66	-0.00866199301150826	0.0101628597017862\\
67	0.0480293009005097	0.0935101477539184\\
68	0.0360313821909542	-0.0431789801819749\\
69	0.0264492723226056	-0.0559092709983653\\
70	-0.0271921755370185	-0.0323597265132738\\
71	-0.0783104850968951	0.04272796505233\\
72	-0.0335535617505319	0.105471469018624\\
73	-0.0479423380798773	-0.00639960184713841\\
74	-0.055872613463358	-0.0577863399881952\\
75	0.0547823122736753	-0.0835402885161033\\
76	0.107354558485002	-0.0675160451128046\\
77	-0.00649939749099934	-0.0633269982259271\\
78	0.127850156056989	0.0444151338188572\\
79	-0.00245466153915552	-0.0348358440462437\\
80	-0.0523208809207406	-0.0216970957817532\\
81	-0.0133589217009759	-0.088328600549791\\
82	0.0378589795782942	-0.0860069814526045\\
83	0.0593349492314074	-0.0883845852393985\\
84	-0.0513414594432819	-0.0764536907843139\\
85	-0.0519103814696338	-0.0367334201212285\\
86	-0.0634782877562152	-0.0807412745764079\\
87	0.0436071221097233	0.0217643504219356\\
88	-0.00962135845512468	-0.0199306832960719\\
89	0.0202925619502143	0.0649727947330484\\
90	0.00801811405533612	-0.000143559301028669\\
91	-0.0122837657498829	-0.035076911301971\\
92	0.0106787726861285	-0.0326738869344236\\
93	0.0777794159326367	0.0198999485988446\\
94	0.0307309638981553	0.00215074382209518\\
95	-0.0182242834823478	0.0412488352975215\\
96	0.0507648437064201	-0.00138983093522819\\
97	0.0369968729865416	0.0521645570838406\\
98	0.0567449219107596	0.011136702476468\\
99	0.00826180136318291	-0.0401318213512184\\
100	-0.037063760544282	-0.0372829713871828\\
101	0.0236787712514955	0.0411775678000793\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0214315126844017	-0.0513192129700584\\
3	0.0472263711851468	-0.0515070837538791\\
4	0.0535486192700239	0.00713844221191018\\
5	0.0442312746814435	-0.0461251464989183\\
6	0.0491577554803856	-0.0346184987165932\\
7	0.052275218241858	-0.0872737699424145\\
8	0.0637617983429332	-0.0234449845432029\\
9	0.108023198317692	0.0095692488261044\\
10	0.0680302224360729	0.0892999696206043\\
11	0.0169879984271334	-0.0316178850573784\\
12	0.0174945269701644	-0.0863213668366322\\
13	-0.0201722878176817	-0.0827093093523403\\
14	0.0181977439524285	-0.0837297581137947\\
15	-0.00519259960090967	-0.0072419918608219\\
16	0.0358386795895244	0.0549068344853999\\
17	-0.00989053067173716	0.0429294431769119\\
18	-0.0220224341750995	-0.0130567697185631\\
19	-0.0099563281468217	0.0412063330915904\\
20	0.0221933963593444	0.0233868475448533\\
21	0.0185255257735832	0.00239692658324354\\
22	0.0641376868002064	-0.0711698724298035\\
23	0.0533624818733295	-0.0881907641323379\\
24	0.00227211543420776	-0.129195510872495\\
25	-0.0395382082067703	-0.0859145016987825\\
26	-0.0157116107256432	-0.0294065976623527\\
27	0.0773605342289004	-0.00668488449987575\\
28	0.0115775250105801	-0.0450485740258096\\
29	0.0333120329535298	-0.0758745260416737\\
30	0.0118859931208622	-0.0539597188034125\\
31	-0.00493607930506743	-0.0244303719430903\\
32	-0.0808077639396302	-0.00317195355943525\\
33	-0.0418610942954312	0.0194417619648053\\
34	-0.0393394443224196	-0.0443032608955518\\
35	0.0148245264050018	-0.0217670764635439\\
36	0.104861953589866	-0.0531992678878901\\
37	0.0263673137724103	-0.087801622424394\\
38	0.0339440109451314	-0.0922587483208189\\
39	0.127210172695496	-0.0329609178497847\\
40	0.101198241155821	0.0554620094464518\\
41	-0.0499747932454364	0.0183485759414473\\
42	-0.0338287503586754	0.0472008746411285\\
43	-0.0612125505443565	0.107002788699356\\
44	-0.114558160275233	0.0769660513943218\\
45	-0.00341631962540416	0.0364391318945656\\
46	-0.020264277954724	0.00669864665820713\\
47	0.0152975616310378	-0.00835641578701355\\
48	0.00617871068891304	0.0358649626702493\\
49	-0.0704634190616834	-0.0410140091403997\\
50	-0.0422269189912436	-0.0127784178426969\\
51	0.015729896690166	0.10813054045043\\
52	-0.0290370769845947	-0.021551872456926\\
53	0.0897034208149513	-0.0207216274689388\\
54	0.040215544094979	0.0165947839440822\\
55	0.104718112742896	-0.0390327107112957\\
56	0.0513524443385563	-0.16134758275172\\
57	0.0210102145453163	0.0087081795516369\\
58	-0.0419589651341624	0.0259844663920769\\
59	-0.0377149710770229	-0.0935253026833501\\
60	0.00359050257564619	-0.0436285498451415\\
61	0.0976780465277411	0.0356343631579409\\
62	0.0453507753504495	0.0326612178417767\\
63	-0.0251141965927594	-0.0648907727726212\\
64	0.0213808756097967	-0.0337115683626407\\
65	0.0156321818675851	0.000513499711257751\\
66	0.0668225288018454	0.0547040490265703\\
67	0.0875794167862531	-0.0785697475449159\\
68	0.088991232955595	-0.0548701339168168\\
69	-0.069130478521422	0.0154940811874006\\
70	-0.0479051367041593	6.98397327417097e-05\\
71	-0.0389830737022996	-0.0738502397326212\\
72	0.0555533597696101	-0.125963460045839\\
73	-0.0123757072142256	-0.0323327437976729\\
74	-0.0795999985804901	0.0428565746222677\\
75	0.0251919160662932	0.00561670610926194\\
76	0.0376776095989765	-0.0620370435602477\\
77	0.128557577663367	-0.0623711420401901\\
78	0.161154469965396	-0.0605323978242112\\
79	0.00581793820492532	-0.100828692640817\\
80	0.0555536115644072	-0.099944545658176\\
81	0.0934522941599968	-0.0461285002607576\\
82	0.132879939607531	-0.0876604426516286\\
83	0.0569373612044534	-0.0150691514993212\\
84	0.0541222130605882	-0.0417135480082634\\
85	0.00846062660722853	-0.0551196730645324\\
86	-0.00848659127964563	0.013325991696671\\
87	0.0358759369978205	-0.0962969070128956\\
88	-0.125763582714394	-0.0127435734875419\\
89	-0.0962047359354082	-0.104623669924763\\
90	-0.0649139493368858	-0.134186493021084\\
91	-0.0707081918303033	-0.150701102753439\\
92	-0.0298983205924724	-0.0557934674192823\\
93	-0.0686763018367528	0.00742736422583341\\
94	0.0454161416477984	-0.00611827412889407\\
95	-0.00905204236629056	-0.0513758313790732\\
96	-0.00340466833848765	-0.073662135885024\\
97	-0.0258918541720923	-0.0857570716668396\\
98	-0.0491919857418691	0.013911872619178\\
99	-0.00397640558465709	-0.0109022746143097\\
100	0.0142897229842929	0.0101256470757959\\
101	0.0829007314205191	0.0152774640123687\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0315455444298608	-0.0625355146508765\\
3	-0.0126489429746078	0.03469981908209\\
4	-0.0904260838333338	-0.00236723997160021\\
5	0.00430465096681569	-0.0857406344868577\\
6	0.104132553767651	-0.0642375426729377\\
7	-0.00458350787477745	-0.102534989336196\\
8	-0.0239398222156971	-0.0366680632289552\\
9	-0.0314260391279579	0.0155568068107992\\
10	-0.0837152464233621	-0.0680036086469977\\
11	-0.0567919592132922	0.0220596754399673\\
12	-0.112335387290312	0.0344681565568118\\
13	-0.0214707369372808	0.0431081290925512\\
14	0.07061314792346	0.0103204164274723\\
15	0.0238482249760329	-0.0819920909511703\\
16	-0.0620211992012639	-0.0273542505945588\\
17	0.00438355613567372	0.0104261833050941\\
18	0.0515803146821411	-0.00144039068977994\\
19	-0.0251634331060594	0.0433088025230112\\
20	-0.0690569686053362	0.0284316161757529\\
21	-0.00309606590527336	-0.0251118292244178\\
22	0.0014298506118251	-0.0589272463256995\\
23	0.0167408527243799	-0.0997098442119465\\
24	0.0904972001226554	0.0108033290441409\\
25	0.0855856913032082	-0.0362323093791148\\
26	0.124323282023547	-0.0338374113282037\\
27	0.026996577916225	0.0292694164414781\\
28	0.042852179165762	-0.0225494865657156\\
29	-0.017179541094152	-0.005904574794358\\
30	-0.0171035666809226	-0.0263152729991979\\
31	0.0653858296532666	0.0262320897391096\\
32	0.0176603074121827	0.0420515386971317\\
33	-0.0208764284732562	0.0531924520114136\\
34	-0.0578562704948279	0.0377314657329935\\
35	0.036602682595175	0.000858478426177457\\
36	0.0183767208225466	0.0805474885066598\\
37	-0.0115297466388485	0.0445012886641571\\
38	0.0442637101863608	0.0312919050255568\\
39	-0.00444342388746833	0.0562653848950311\\
40	-0.0722462396144028	0.0731513625238627\\
41	-0.074066231434948	-0.0358054931564275\\
42	-0.113351079761302	0.0387404510653634\\
43	-0.0864487018053849	0.0437116684290071\\
44	-0.0886338212924956	0.0644823322600157\\
45	-0.0232603292397439	-0.0209905066540521\\
46	0.0456211526892583	0.0468796368408386\\
47	0.0246887278444704	0.113290785434591\\
48	0.0451345588175698	0.152313262343827\\
49	0.0977812416579932	0.0429039748815487\\
50	0.0978887901187793	0.0537306523878141\\
51	-0.0553941428653887	-0.103325072731589\\
52	-0.0315011703862677	-0.0366576129731101\\
53	-0.00622925392616034	-0.0783672052204798\\
54	-0.0310294845549413	-0.0881158386532107\\
55	-0.00199511372207825	-0.0211623886333983\\
56	-0.0369849038992323	-0.0486476200718506\\
57	0.00248284224638487	-0.0321983919633085\\
58	0.0160907294736785	-0.020657284043184\\
59	0.0314982107168776	-0.0239415561626679\\
60	-0.046538147075179	-0.0887498441356352\\
61	-0.0527062573322049	-0.0482281001141457\\
62	-0.0480983567256043	-0.160408878910554\\
63	-0.0909066194610418	-0.116697342244062\\
64	-0.0862777859543517	-0.104100449648344\\
65	0.0547081881988636	-0.0451705669794418\\
66	0.109889447655743	-0.0546109083126132\\
67	0.0792918262446267	-0.0193193227136005\\
68	0.0799761699590217	0.0332502760596531\\
69	0.0682843212211262	0.0382434338384269\\
70	0.0604840319386704	-0.0057559546507285\\
71	-0.0502810996508678	-0.000357367842156877\\
72	0.0278260096001428	0.0598559651809604\\
73	-0.000401240130264855	-0.060986590771047\\
74	0.028100866219722	-0.0560369077826087\\
75	0.0315633127775687	0.00887458361414276\\
76	-0.082885279072396	-0.0311248915402839\\
77	-0.0939636447970588	-0.00202673852940782\\
78	-0.100587173827253	-0.00815029435440034\\
79	-0.100734245578656	-0.0809360325709956\\
80	-0.0944365159471166	-0.0276388616199379\\
81	-0.117939702725853	0.010979705398663\\
82	-0.0355968775543671	0.0908376659886229\\
83	-0.120607529505684	0.0601318645565294\\
84	0.020904461241812	0.0299706175353004\\
85	0.045266853122035	-0.0225257424712055\\
86	0.0398127007393939	0.0035179188627936\\
87	0.0369168016534916	0.00657681204854176\\
88	0.060627852234405	0.014029086316793\\
89	0.0464728940327274	0.0253897864730007\\
90	-0.0102916996752466	0.0179500259148159\\
91	-0.00744074005643611	0.0613630946814911\\
92	0.0689410611108355	0.0192788736438419\\
93	0.0839180792215277	-0.0334909534482803\\
94	0.0883620496073127	-0.00202415190197038\\
95	-0.0336595854037594	-0.0735974578439008\\
96	-0.00589192846093544	-0.0121770462229384\\
97	-0.0581659311355547	-0.0271348760324881\\
98	-0.0661066497621033	-0.00454121592142478\\
99	-0.0162062314593825	0.0432112709472658\\
100	0.0174252014976668	0.027228105809377\\
101	-0.0188307210740264	-0.0402574073499858\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0248805670327497	-0.0804856708511392\\
3	0.0554362117422789	-0.0898521082892439\\
4	0.103096200798474	0.00352942582688093\\
5	0.0220398431447844	-0.0140380095707911\\
6	0.0300389904759102	0.0627701616408869\\
7	-0.0246744777630283	-0.00650912878062711\\
8	-0.0412689570908236	-0.0644549991844243\\
9	0.025165874487595	0.0141880491543985\\
10	-0.0397659534020733	-0.00860737741406708\\
11	-0.077201831504653	0.00570425699319243\\
12	0.0417354826163735	-0.0513074906756099\\
13	0.0161199205423016	-0.0231594001023417\\
14	-0.0103522013906013	0.00918254444439583\\
15	-0.0904661695074887	0.0690404494051905\\
16	-0.090033757877544	-0.0365633342703364\\
17	-0.0588086986598946	-0.00200877914883405\\
18	-0.0249280001523537	-0.143063873862597\\
19	0.0317931804506589	-0.101149427434819\\
20	0.035513397293438	-0.0421454651269263\\
21	-0.0216504393797026	-0.048498885149407\\
22	-0.0130267417699479	-0.0314521487947047\\
23	-0.0102460329648454	-0.0755200360348011\\
24	-0.0132680802421633	-0.0725729338335775\\
25	0.00880364241028611	0.012283788854615\\
26	-0.0453070169921694	-0.0887401929803283\\
27	-0.0303074821374705	-0.0361045011414232\\
28	-0.0108245701990708	-0.124983524381414\\
29	0.0100342292396599	-0.113015821192415\\
30	-0.000236651011352959	-0.140149172854357\\
31	-0.016193072119652	-0.105747862165336\\
32	-0.0581625400934509	-0.0757853261525507\\
33	0.00685099426030735	-0.111918693238509\\
34	-0.0214232295633323	-0.0826992076925425\\
35	-0.00971903648222665	-0.0122608991507286\\
36	0.0373861927093298	-0.0572976710249104\\
37	-0.0652101445345229	0.0778145085934388\\
38	0.0381612462327961	0.0692848322976098\\
39	-0.015746916002792	0.0393900550870178\\
40	-0.0344067466960277	0.0129654494416256\\
41	0.0670727779689977	0.023555874465478\\
42	-0.0159970847026593	0.168161306002394\\
43	-0.0554965363432806	0.0383291340227041\\
44	0.0408733433169305	0.0510492198926471\\
45	-0.0171568664130871	0.112508751259983\\
46	0.12337959868858	0.164035298135856\\
47	0.0272033005213012	0.1286918255846\\
48	0.0395598705380163	0.00843799632517377\\
49	0.0176502445456712	-0.0339335978683551\\
50	-0.027823314037837	-0.00533996668019129\\
51	0.0285397392675132	-0.0640737685138891\\
52	0.0492141384856636	-0.0262540181536625\\
53	-0.00882931960771065	-0.0294479886006423\\
54	0.00678616603962539	0.0230669949016972\\
55	0.039103173934887	0.0299611516871689\\
56	0.0760959730759398	0.0546515484390754\\
57	-0.0217397533439128	0.00698552149366624\\
58	-0.0778264125452275	0.0383122765734882\\
59	-0.0637567591962177	0.088054040342537\\
60	0.154135256848115	0.0117559663615747\\
61	0.068596550989406	0.00932262345210869\\
62	0.00233725414500779	0.0458674611451937\\
63	0.0354960898336149	0.0398007097513899\\
64	-0.0279139779174846	-0.0127424991648871\\
65	0.0750093342403118	-0.000515095186645619\\
66	0.00488297269635656	-0.0668382292950555\\
67	0.0615446257572373	-0.0614819481395544\\
68	0.0308738859915345	-0.0306208448447652\\
69	-0.0496955178018998	0.0667952733270065\\
70	-0.01580128270856	-0.100408890938949\\
71	0.0263867805726351	-0.175372997002305\\
72	0.0307938745951107	-0.0710969438669913\\
73	-0.0169090296503248	0.0138870598102421\\
74	0.00252789845513862	-0.0495724781376693\\
75	-0.11064266070781	-0.0366020732424393\\
76	-0.0493656725155963	-0.0315504941984878\\
77	-0.0626754496647015	-0.03768956528561\\
78	-0.028095693656569	0.0714123353671261\\
79	-0.0416074065164191	0.00803397633495163\\
80	0.0359618693046274	-0.0786468423166498\\
81	0.026138752771549	-0.116724297065152\\
82	-0.0311047022458364	-0.0813728716168426\\
83	-0.058242534328368	-0.0522273484696283\\
84	0.020670748124869	-0.0542476203419884\\
85	-0.0337017307687831	-0.106642882796582\\
86	-0.0488874794253415	-0.0397224776510932\\
87	0.00269007739148441	-0.021262298736509\\
88	-0.0188448772026032	-0.00964713678720236\\
89	-0.0257279239288387	0.0354685882884428\\
90	-0.00144729962148748	-0.0436662499417819\\
91	0.0390995924783964	-0.00379119174605181\\
92	-0.0480029225890368	-0.00241951196446979\\
93	0.0020354711016609	-0.00399654926189227\\
94	0.0574086603921321	0.0288235665675791\\
95	-0.0142517088254288	-0.0210510484161928\\
96	0.026822787871798	0.0240198395811994\\
97	0.0341541507430296	0.109455918685927\\
98	-0.0257090544390024	0.0612449036010484\\
99	0.0674733938937743	0.0408051608381859\\
100	0.133461621992814	0.140196029118521\\
101	0.0823585276617117	0.110953451602037\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0200244331075489	0.0172107111794435\\
3	-0.0261361783972701	-0.00664500075117769\\
4	0.000565144788576348	-0.0097304455999144\\
5	-0.113295101515412	0.0759756321738531\\
6	-0.105049854319635	0.0653445845428274\\
7	-0.0370392891599813	-0.0443085692394379\\
8	0.0474495672465293	-0.0383751527426012\\
9	0.0829930949175285	0.0623627273589789\\
10	0.0940897122013008	-0.0483814856685289\\
11	-0.0433220714418778	0.112270358094985\\
12	-0.0340249038542195	0.0359718186822059\\
13	0.0223355022075948	-0.00788305183201369\\
14	0.0230566146231793	0.0210562460128379\\
15	0.0343330557558096	-0.0171754615663573\\
16	0.000759674036590857	0.00962225310588134\\
17	0.0549270904247174	-0.0210688176247314\\
18	0.0664995269051652	0.0338756950343659\\
19	0.0482319642412965	-0.036112420862124\\
20	0.0817372144821337	-0.0592934441628376\\
21	-0.037871572105328	-0.0458444675981713\\
22	-0.0663040088487106	-0.00805336695008982\\
23	-0.00398053173258539	-0.0438384697580577\\
24	-0.0451263923130871	0.0098614453808273\\
25	-0.0335511734578521	0.0141145317025646\\
26	-0.0128145920710751	0.0258568124835029\\
27	0.0204875878004023	0.0486563780264555\\
28	0.0293193546274478	-0.0746318671824522\\
29	0.0896408377470873	-0.0490254937324894\\
30	-0.0133656009820803	0.0546381837891016\\
31	-0.0675896817951918	0.0165502980946109\\
32	0.103136433857544	0.107651124552834\\
33	0.111561290824653	0.0452809154677905\\
34	0.0168720256984961	-0.0286922128522805\\
35	-0.0216446009003172	0.00558355457609392\\
36	0.0245982900022506	-0.0507469674503064\\
37	-0.0665755206030244	0.0417767095225582\\
38	-0.0260997170943521	-0.0321175714083137\\
39	-0.0387462518451962	-0.0812211270104101\\
40	-0.0269305840119669	0.0545488928842569\\
41	0.0109445436605763	0.0732773377510187\\
42	-0.0580885127405599	0.0834785669930539\\
43	-0.0220749820187577	-0.0552686349132325\\
44	0.0518938697390774	-0.0479366837692348\\
45	-0.0130456720491661	0.0138358858888246\\
46	-0.0179401626222015	-0.086871912840963\\
47	0.0647773179067751	-0.0767429192848293\\
48	0.0688099990425375	-0.0365043238157607\\
49	0.0312399668676789	-0.0435106195538916\\
50	0.0314407371105049	-0.0537991664827783\\
51	0.0399327744088103	0.0455980309518422\\
52	-0.0459073060082578	0.0232265273953612\\
53	0.0394038053911388	-0.0046067283800144\\
54	-0.0268691647122604	0.00560358904978535\\
55	-0.0141833306257211	0.0202269205169092\\
56	0.00429848397609445	-0.022119868637838\\
57	-0.0696567638115936	-0.0434293813720211\\
58	0.0243607316668552	-0.0680071675715169\\
59	0.061924130666186	-0.0220922885095698\\
60	0.0201777060764714	-0.195230505073718\\
61	0.0112842045704942	-0.205307019580576\\
62	-0.019507514757873	-0.106489549315099\\
63	-0.0887121658625724	-0.0671642768633002\\
64	-0.0206100482550537	-0.0289886744374567\\
65	-0.033282726745097	-0.0377180575559742\\
66	-0.103884442749129	-0.0652354595379176\\
67	-0.00546627129000458	-0.0049787469973367\\
68	0.0455378464387271	-0.0398361044784496\\
69	0.0133448620598401	-0.0218455363534253\\
70	0.0207237576298163	-0.0466350351578175\\
71	0.0322913060219749	-0.0894465046484142\\
72	0.0173629706008171	-0.0521637558412162\\
73	0.0378793730924	0.0376709320317697\\
74	-0.0276817976660193	0.0316693611817543\\
75	-0.0472141872657053	-0.0303409331666686\\
76	-0.0779600860596774	-0.147556776291278\\
77	-0.0320675017411392	-0.00518189893482694\\
78	-0.0331365200836755	0.0220786462077438\\
79	-0.118453646336015	0.0408647042469595\\
80	-0.112393864776149	0.0656206869735078\\
81	-0.128376461626718	0.123663142108614\\
82	-0.0445416671256079	0.0711527563133836\\
83	-0.0951972186473413	0.0695132570730767\\
84	-0.0385380693523983	0.0824174805876916\\
85	0.0701102969716541	0.15086686454517\\
86	0.00417252878848413	-0.014628408512315\\
87	0.0465639083874234	0.0242992175296649\\
88	-0.0131540490949526	0.0188739345541667\\
89	0.0450684138310899	0.0522576040757322\\
90	0.0616054295588057	0.0326635951737926\\
91	0.0576938365475549	0.0748343216705725\\
92	0.0858400579508898	0.147524304864666\\
93	-0.00722337732935317	0.0501245771180571\\
94	-0.0326007883300315	0.0222577436208379\\
95	0.032235157961646	0.0665304466159671\\
96	0.0254391112734101	0.170486076599753\\
97	-0.000289714277841396	-0.0418305260780141\\
98	0.0107077562901299	-0.10146277448211\\
99	-0.0468458586554298	-0.0763977166430774\\
100	0.0346823299934745	-0.0553213374567516\\
101	0.107761417869798	-0.0346858583421225\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0105253786021918	-0.0613086527155241\\
3	0.00877838665499961	-0.0397610744517869\\
4	0.0654874512835317	-0.00474189666854524\\
5	0.00332811250299936	-0.0422384804035387\\
6	0.0691206772272356	-0.0497025637507465\\
7	0.0180585155672721	0.0552884419813303\\
8	0.0433948924485458	0.0235487752448619\\
9	0.0695638192829777	-0.0384960538384888\\
10	0.116112314985509	-0.045465881461891\\
11	-0.00722053554767069	0.0421471733106675\\
12	0.0346194545637329	0.0474151610791861\\
13	0.0266581494083633	0.175766660335161\\
14	-0.00131280240166657	0.128723268284152\\
15	-0.117438163906762	-0.0281862021659089\\
16	-0.120138330362858	0.023275651708325\\
17	-0.0936217051407292	0.0864878538017031\\
18	-0.115744921977349	-0.00793020652902456\\
19	0.0133647478111195	-0.0856684771431502\\
20	-0.0492493185915811	-0.0369840280387623\\
21	-0.0479828940738581	-0.0629534597151403\\
22	-0.0812142501116152	0.0222041236045293\\
23	0.036515089700757	-0.0767520840474354\\
24	0.00473017842272789	-0.0207087333673656\\
25	0.0662840389782675	-0.0662980039210033\\
26	0.0727144002518622	-0.0710515621151034\\
27	0.0220391621311136	-0.0240786306990109\\
28	-0.0848396287831929	-0.0204857576462015\\
29	-0.0398382453361413	0.0163705824021158\\
30	0.0252684134928464	-0.0713801825193063\\
31	0.0626168210596059	-0.0283792386901763\\
32	0.0671854999507509	-0.0738672195544191\\
33	-0.0161730241453576	-0.0489649628612306\\
34	0.0687413112618539	0.0409918322852994\\
35	0.0130440920501807	-0.083104653656585\\
36	0.0632906347091251	-0.189533230840041\\
37	0.100003613433916	-0.109664464094796\\
38	0.0372119163107322	-0.0853773383500438\\
39	0.055158913479145	0.000780778190581831\\
40	0.138143384085884	0.0456805715332746\\
41	0.0341423107391574	-0.0388872111540111\\
42	0.0532096247913307	-0.000304490598309105\\
43	0.0150917597197705	-0.00662093792159791\\
44	-0.0266604349914779	0.00728753871069457\\
45	0.0079459131960037	-0.0104472007354198\\
46	0.0525520167034166	-0.0741916715217146\\
47	0.0438994457181119	-0.0497127004271294\\
48	0.0227803276636122	-0.0410489793747363\\
49	-0.00802952574042157	0.0344782373077161\\
50	0.0552520307925153	-0.0368683552714787\\
51	0.0260077395686048	-0.00781986849403522\\
52	-0.113151343199992	-0.0260288400878923\\
53	-0.0419353476395252	-0.0160146695681581\\
54	-0.0111711856296806	-0.0519552930518499\\
55	0.0324859519825454	-0.0650215107257763\\
56	0.0148920230568902	0.00228761542040293\\
57	0.0308383477421862	0.0599975474094159\\
58	0.0155640402500604	0.0198154242047268\\
59	0.00945544215233468	0.00249298831216531\\
60	-0.0596353858656295	0.0955273395409551\\
61	-0.0148447385321881	0.0839473797146284\\
62	0.0226461617167535	-0.0178130504154931\\
63	0.0932315377482478	-0.013792762427446\\
64	0.0431472653662168	0.0160814876486377\\
65	0.0527730630601304	0.0545875406244981\\
66	0.0632723847807589	0.0579276896323975\\
67	-0.0429412465643734	-0.0117143733239901\\
68	0.0355041117513141	0.0354363465519705\\
69	0.0317470957303737	-0.00872340515459599\\
70	0.101797535239758	-0.0213099134782227\\
71	0.0516937554184208	-0.00358145423763962\\
72	-0.0232845920709803	0.00736141570851339\\
73	-0.0228096504833737	0.00952817985433439\\
74	0.0434752361843203	0.0531941514023937\\
75	-0.0501716115240962	-0.00792015860493642\\
76	-0.0911425002713468	-0.107050459969639\\
77	0.00567305967413442	-0.0668439793790676\\
78	-0.0031035604017685	0.152640677630153\\
79	-0.00133157339408513	0.0419513494995734\\
80	-0.0883660813742865	-0.0611020369203219\\
81	0.0282042952678674	-0.0288881657880556\\
82	0.0232198786549796	0.0342042814437778\\
83	0.0254033696787032	-0.0117774406295935\\
84	0.0260169523077314	-0.0844931518624493\\
85	-0.117188027044674	-0.0197483898099216\\
86	-0.0567347016831662	-0.0696101881850108\\
87	-0.127910603379769	-0.0369149820290119\\
88	-0.0159238866060717	-0.120402334243027\\
89	-0.0695114171172137	-0.106611767561698\\
90	-0.0602490323956817	-0.121084967932382\\
91	0.02573064640705	-0.152550943050473\\
92	0.086284138263537	-0.103226652571852\\
93	0.0304683847986754	-0.0123348006862636\\
94	0.0909588662592575	-0.060967979353666\\
95	-0.0548330773918425	-0.0186908188981204\\
96	0.0407210053066652	0.0161164418919013\\
97	0.024656492607058	-0.0125877226183358\\
98	0.0273851867583287	0.0465913094581688\\
99	0.0979865664308279	0.0641351068664804\\
100	0.106030484395225	0.0900043184018861\\
101	0.04436213108579	0.00850301732872907\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0552366161191585	-0.111173708351419\\
3	0.0365219032940935	-0.0536877994907401\\
4	-0.0520960176616725	0.0027753483939606\\
5	0.0460296565478202	-0.00784065806140175\\
6	0.0361043183415815	0.020134459861576\\
7	0.0144671661704612	0.0192780776686173\\
8	-0.0149625255294778	0.0217513611264277\\
9	0.040753469349986	-0.0513488298513699\\
10	0.094793444733533	-0.0104347753635449\\
11	0.0474202087108751	-0.00522781120330236\\
12	0.0281808430248278	-0.0204826571329457\\
13	0.00961776476280156	-0.103944895479168\\
14	-0.00263766815985076	-0.0124033586708646\\
15	-0.0414646849036568	-0.0912546424321107\\
16	-0.0730139467797268	-0.0868228429362875\\
17	-0.0345194561529751	-0.021932284370912\\
18	-0.0340863538964628	0.0383202553021068\\
19	0.0270604017556464	0.0453901487406242\\
20	0.0790796564851638	0.0306266797018658\\
21	-0.00730229135626987	-0.0403619871079129\\
22	0.096990645080637	-0.0556754171009499\\
23	0.00698560739772712	-0.0459450961807818\\
24	0.0117724347996539	-0.00731725796856755\\
25	-0.00148511877695227	0.0254794638576113\\
26	0.078968773311841	-0.0104120346772804\\
27	0.0445022654017531	-0.0260382025485138\\
28	-0.017728605053452	-0.00649234129731889\\
29	-0.0597698311880451	-0.121275747178109\\
30	-0.0266928297857832	-0.0658793614787865\\
31	0.0561723983660031	-0.0789789228534051\\
32	0.0420404443124118	-0.0558316756287137\\
33	0.0420486731192916	0.0343555060445122\\
34	-2.47331111559758e-05	-0.00824460542382105\\
35	-0.069577621402875	0.00967346980196808\\
36	-0.0103207958519731	0.113526863033641\\
37	0.0491413862163479	0.0671929560567204\\
38	-0.0416628726779224	0.0164156249802547\\
39	-0.00840876182543398	-0.005660508639357\\
40	-0.112954372442853	-0.0553558860063576\\
41	-0.0960704910028758	0.0503103638475487\\
42	-0.10280098599559	0.125401165551745\\
43	-0.0741927191310403	0.0155153402262093\\
44	0.0263474614761412	0.0793952019155214\\
45	0.0178785683370337	0.0886371383718201\\
46	0.0815300041013243	0.00168012526424305\\
47	0.0160853340873647	0.0578047063874835\\
48	0.0337933517463085	-0.0416814227901845\\
49	-0.0247906100769339	-0.0872328546869602\\
50	-0.0667968476499689	-0.197058016159637\\
51	0.0458826017489788	-0.111684477115451\\
52	-0.106153328446374	0.00171874768768238\\
53	0.00469744081159956	0.040778262260096\\
54	-0.0534377637890763	-0.0599969317750232\\
55	-0.016119404371935	0.00217330255559274\\
56	-0.0179136895586059	0.001839456217424\\
57	0.0431709830789613	0.105384721234977\\
58	-0.055017979870501	0.0965579450167342\\
59	-0.00949738188360071	0.0734292128374662\\
60	-0.0374389688986104	0.02372925533334\\
61	-0.0183136767338345	0.0235851631573833\\
62	0.058897625133058	0.0203779577050192\\
63	0.0947493486592499	0.0324330731397989\\
64	0.0249271791613836	-0.118686083762296\\
65	0.00633434539319524	-0.0554950740594863\\
66	-0.0114453195825692	-0.0372587669159345\\
67	-0.0339179008908354	-0.039622175035811\\
68	-0.025906260640731	0.0131870721298335\\
69	-0.117229346105389	0.0841178902947135\\
70	-0.0294002350466251	0.0235517338664018\\
71	-0.00747575097197443	0.054878801492386\\
72	0.0444007233528905	0.0266416891888616\\
73	-0.0239722757179489	-0.0391017628011779\\
74	-0.0272687886181403	0.0587005393098135\\
75	0.054639949050644	-0.0456286150164198\\
76	0.00868479915656422	-0.0249076542766614\\
77	0.0386270788856697	-0.045800473443679\\
78	0.0487350378692415	-0.0106288516033713\\
79	0.0573870830023773	-0.079395550954912\\
80	-0.0477135513766841	-0.0523271526027103\\
81	-0.00559787024070489	-0.0208463163209468\\
82	-0.0375952156921301	0.0282918103510521\\
83	-0.0511223082553542	0.0427824339143308\\
84	-0.0773716952468637	0.00201111073893196\\
85	-0.0447740338775037	-0.0034814885929251\\
86	-0.0286940324524157	0.0306281839808865\\
87	0.0154728127253907	0.014970413494176\\
88	0.00659634873641518	0.00698346194500689\\
89	0.0660351343186768	0.0302911749873271\\
90	0.00722584321314671	-0.0749182370506079\\
91	-0.0459082856786528	-0.0276652140542891\\
92	0.030188413707411	-0.00789320798732443\\
93	0.0306633262400312	0.0806627433066502\\
94	0.0829212380655907	0.0833578287145095\\
95	-0.00662147555775995	0.0244307582271297\\
96	-0.0135776244810914	0.107600143722838\\
97	0.0418894683442019	0.103784982269699\\
98	0.0208255344515641	0.0322274970595873\\
99	-0.0179837060258454	0.0421611495392459\\
100	0.00399256983652034	0.0184957487095688\\
101	0.010536021368194	0.0760742582174716\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0259511144039695	-0.105288555649674\\
3	-0.042406510665323	-0.0324990482788054\\
4	-0.0175144021904706	0.0574667979916092\\
5	0.0318274206539276	-0.018973595068898\\
6	0.0539411221963878	0.0293514109331541\\
7	0.08425703364746	-0.00356415158105777\\
8	-0.0161447994215245	0.0323606597604603\\
9	-0.0332276994809406	-0.07235778999527\\
10	-0.0624947133811781	-0.132742020527402\\
11	-0.0110745205335377	-0.0355947330069433\\
12	0.0190785898046147	-0.00423487998059848\\
13	-0.0508399686267666	-0.0648602990104796\\
14	0.0750122782176268	-0.015703360463283\\
15	0.0948017432289694	-0.00523830740678761\\
16	0.0964331276817748	-0.00819928781163942\\
17	0.0711813170728478	0.0269780459777349\\
18	0.00715316625683875	-0.0116073305214154\\
19	-0.0123273818998392	-0.0103684856926831\\
20	0.0199806891322229	-0.0786522235454424\\
21	-0.0540334912326884	-0.0579847186951613\\
22	0.016573554479982	-0.0479866081054215\\
23	-0.019916114168393	-0.0431581828392459\\
24	0.0127560391952235	0.0585419042946964\\
25	0.0471588216857091	0.0176311158940291\\
26	-0.0211817363122806	-0.026076253306657\\
27	0.0503452808719467	-0.014202358728426\\
28	0.0101989048388595	-0.0341647296712452\\
29	0.0273472800248917	-0.100045285279768\\
30	0.0202500104578444	-0.0153020785634922\\
31	-0.0266606067202502	0.0186885461157272\\
32	0.0752280534190142	-0.0274515940614211\\
33	0.0363728293478741	0.0133422460779437\\
34	0.0985138554235429	-0.0550708434437732\\
35	0.135020359345891	-0.0128069601086068\\
36	0.106379161650979	-0.0844144418461322\\
37	0.0324754576919202	-0.0686704491030276\\
38	0.0331776507377802	-0.0643492277493191\\
39	0.00175335039300798	-0.0230836896465759\\
40	-0.0166034352828693	-0.00123638729858962\\
41	0.0581756046280975	-0.0267714224249992\\
42	0.109100577582555	0.0604100551093122\\
43	0.0579325893271098	0.150325237050792\\
44	0.00137365370771805	0.151958688168209\\
45	0.0380243228269964	0.0161673779703482\\
46	0.037515681520657	-0.025725183936766\\
47	0.05781539275392	-0.0411381533217603\\
48	0.0487774199288847	-0.0163659046743367\\
49	0.113443644529227	0.0507669269092578\\
50	0.128221889852805	0.0231996464849317\\
51	0.135257182013887	0.0273333870641905\\
52	0.164334641633923	0.0835988517802767\\
53	0.152291561389544	-0.0269619600613233\\
54	0.0460396216552837	-0.051881229658492\\
55	0.0949372607410088	0.0304426012429299\\
56	0.0923468250381838	0.0661975514636206\\
57	0.0779184535136872	0.0188181543948152\\
58	0.0173583167137059	0.0309095498992658\\
59	0.0422730361739652	0.0231546324568857\\
60	-0.0259158644733549	0.0646716754586059\\
61	-0.0396138218082336	0.0709434849283201\\
62	0.0645643502104712	0.0249097821259337\\
63	0.0135514824268683	0.0511457163424992\\
64	0.053026722280937	0.0555441714632372\\
65	0.0542251955319008	0.0564593854352407\\
66	0.0486064798525644	0.0296305995574924\\
67	0.0837078465867771	0.0351543334716005\\
68	0.116819417805107	0.0470691543102449\\
69	0.0766249106538434	-0.0566972985646875\\
70	0.00587707228546398	-0.13445372537175\\
71	0.0808961714387271	-0.0478623146564349\\
72	0.0266675482938935	-0.0651429998867104\\
73	-0.0101465010489189	-0.0220978045383286\\
74	0.00832632611221378	-0.0292377529914268\\
75	-0.00937610232483039	-0.0364383161457835\\
76	0.0186913598288938	-0.048165189106833\\
77	0.0210837689163923	-0.0477675518511576\\
78	0.0123450856853821	-0.0173225659407272\\
79	-0.0316244654871492	-0.0407775930704451\\
80	-0.0376106730884109	-0.100707292850291\\
81	-0.00739856043795917	-0.052804469483026\\
82	-0.00926598438326281	-0.0758701496112654\\
83	-0.143966547552305	-0.0394919088724369\\
84	-0.0928229939956785	-0.0536313604888531\\
85	-0.013829745520264	0.0140569577455522\\
86	-0.024498232697038	-0.0271224003793141\\
87	0.0499631946807841	0.0101612028996573\\
88	0.0537279565482713	-0.0277104265030824\\
89	0.127362285678928	-0.0576815292650329\\
90	0.0492242744313654	-0.0518382476288443\\
91	-0.043039400679073	0.0280227930014229\\
92	-0.0293067785814203	0.0886804029578238\\
93	-0.0192475358243378	0.00117570092287209\\
94	-0.0620208037705415	0.00256068106912315\\
95	-0.0132453247595758	0.0384188336388201\\
96	0.00315622063515361	-0.0202799698990378\\
97	-0.0123618519878661	0.0207140448590117\\
98	-0.0120430389405786	-0.0147984405096098\\
99	0.102950416212339	-0.00223515019742427\\
100	0.0397489070378677	0.0640657250209587\\
101	-0.00464739233352707	-0.0251613031589825\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.032333836146459	0.0236178381095845\\
3	0.0760599942722872	-0.0376070905731249\\
4	0.0670969221849801	-0.0175117370339323\\
5	0.0196298395900451	0.0265234377269563\\
6	-0.0071511067066204	-0.0150582016457787\\
7	-0.099301093312624	0.00672456098046365\\
8	-0.12149648947301	0.0590340155028319\\
9	-0.109823139037016	-0.0484682528497021\\
10	-0.114529738895401	-0.022824865335431\\
11	-0.13667371085311	-0.0223073706070472\\
12	-0.105500355594401	0.0363696989017233\\
13	-0.00501015178899861	-0.00151631660823575\\
14	0.0489969826215865	-0.000357093538307413\\
15	0.0761000234945806	0.12225639250317\\
16	0.126350529942887	0.080104520280683\\
17	0.137554698429532	0.00863872039298631\\
18	0.0573441344963375	0.00811904952087247\\
19	-0.0135855042752633	0.0251457544425493\\
20	0.0219247339469756	-0.0536569442788292\\
21	0.039924031877798	-0.0802893098170063\\
22	-0.0160871181613818	-0.048699924393382\\
23	0.0250330102856819	-0.0442123688446649\\
24	-0.0797584781147314	-0.00906800339154225\\
25	-0.0698327279737984	-0.0554505195578856\\
26	0.0113468638339784	0.0527939815318825\\
27	-0.0229475601914738	0.0801687839325126\\
28	-0.0448546556314397	0.122278715693503\\
29	0.0503732919872427	0.140244409503676\\
30	0.0823960092277805	0.0666745671302701\\
31	0.0110071778841019	0.0302044800603301\\
32	-0.0195508501945945	-0.0849510280755611\\
33	-0.0473997010533894	-0.0305943642049097\\
34	0.0428419946491023	0.0104798982619463\\
35	-0.0856548978629719	-0.00197854913484749\\
36	-0.132741694656694	-0.0774676239257538\\
37	-0.0783359482590814	-0.0990605018309991\\
38	-0.0782765482526784	-0.0647577576337616\\
39	-0.0502679652475846	-0.0306645953957046\\
40	-0.0636938056653868	0.0174508165411064\\
41	0.0699063400908742	-0.0102070114806715\\
42	0.00221203736454904	0.0766212963857802\\
43	-0.0530481172967984	0.092279015560933\\
44	-0.0177055547735143	0.0380010807954053\\
45	-0.0719533322910556	-0.000253924375471278\\
46	0.0419456831463063	0.0397508400028658\\
47	-0.000245080233490732	0.0164374634498052\\
48	-0.0131539083384125	0.0388295756937602\\
49	-0.0200574860237255	0.0174971974853038\\
50	-0.110778851268461	0.0818268940065174\\
51	-0.0618377458325722	0.106252027434054\\
52	-0.0458037884783151	0.131307678916007\\
53	0.0277042531484184	0.0178298006362948\\
54	-0.000506994058513049	0.0134772474154543\\
55	-0.0123141161530657	0.0815392034795937\\
56	-0.0651403925632922	-0.017675792723015\\
57	-0.0581230751457467	0.0227063784884426\\
58	-0.00548186935460637	0.0696991940167982\\
59	-0.0664992535194351	0.0498589423533088\\
60	-0.01988272024969	0.0412799317400979\\
61	0.0334995617230769	0.00595338361542037\\
62	0.0369757955440988	-0.0523818640340559\\
63	0.0668683381654641	-0.0363311994590927\\
64	0.027318762154888	0.0291460810017311\\
65	-0.0534990976060939	0.0663178519030173\\
66	-0.000880698593366994	0.0540478931865946\\
67	0.0596966610649116	0.0243547368965213\\
68	0.0165186884577985	-0.0232549428923204\\
69	-0.0327620401685239	0.0511142034750468\\
70	0.0133914794817572	0.110645077200401\\
71	0.0341234741488608	0.0192135988071006\\
72	-0.0768469969379767	-0.018301339525181\\
73	0.0118408843613647	-0.0513233872655723\\
74	-0.000149343989774516	-0.0877616076309723\\
75	-0.0534063986696819	-0.0544826735365739\\
76	-0.115941280958301	-0.0139968773391539\\
77	-0.156054739452235	-0.0105260911774942\\
78	-0.108466071155806	0.0656880005575641\\
79	-0.0430190930948863	-0.00270784981225915\\
80	-0.0687015478790316	-0.0126093402671354\\
81	-0.159872134692292	-0.0177172099241384\\
82	-0.0649701816328596	-0.0591952508214815\\
83	-0.00456110376382274	-0.0358186934006794\\
84	-0.010040853956536	-0.0395239561647629\\
85	0.0167627057185831	0.0194886283619846\\
86	0.108753102854715	-0.000936508499734057\\
87	0.00246527402508183	-0.0228268505095701\\
88	-0.0218720724951217	-0.0030813639648602\\
89	0.00235660039159853	0.0484306189472905\\
90	-0.0293061748919328	0.0121530606326003\\
91	-0.0903705733865293	0.017491937038675\\
92	-0.00137150803059108	0.0101733216416604\\
93	0.0254863413444207	-0.0680369544753923\\
94	-0.0912464624424546	-0.0128038993126795\\
95	-0.0313659208961268	0.0324376450701292\\
96	-0.00719233040977289	-0.0341580964798008\\
97	-0.020428892474358	-0.0249085892002092\\
98	0.0159691024479026	-0.0851839250786046\\
99	0.00711523735419095	-0.0824468613832944\\
100	-0.0269271837377491	0.0064736996896066\\
101	0.00894468132755241	-0.0170060888167062\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0182387478880887	-0.0849267757194364\\
3	0.041731674947849	0.039410990608335\\
4	0.00416314090262287	0.0534111663965278\\
5	-0.0773699124789951	0.0148160423338174\\
6	-0.0492202012060499	0.0411984671329431\\
7	-0.0104986195685071	-0.00886266768910324\\
8	-0.00212447193005448	0.0168132814882246\\
9	-0.0627516691964442	-0.0298940216200341\\
10	-0.0508866814358804	-0.0151962336043585\\
11	-0.0887237776633437	-0.0688778521064271\\
12	-0.106822009025067	-0.0984076287163772\\
13	-0.0734443080317236	-0.0873415385625801\\
14	-0.035522957391136	-0.0731052287507357\\
15	-0.0272959251656868	-0.0919472079343208\\
16	-0.00107101346655637	0.0238886176199599\\
17	-0.0498425809826898	0.0622742988896764\\
18	-0.0261087824781009	0.105828662260242\\
19	0.069659652085398	0.0747831774365156\\
20	0.0834720190195269	0.122898333570084\\
21	0.0287575268714135	0.0899276835338861\\
22	-0.0307086426228571	0.0617786811073923\\
23	0.0510428391174094	0.0953788423626172\\
24	-0.000776227426814376	-0.00660768089912882\\
25	0.0189239920318752	0.00300481655335215\\
26	-0.0227088232106447	-0.00918927446415602\\
27	0.0227084355550821	0.00157743778716406\\
28	-0.0295786079383912	0.0793768022715362\\
29	-0.0883589276532543	0.0700389562205216\\
30	-0.137240518335729	0.0265112766470308\\
31	-0.018369272172371	-0.0804384511304987\\
32	0.0369188529479458	-0.050933771329024\\
33	0.0718236180440331	-0.0261566408827361\\
34	0.0271016880228335	-0.00620426968345828\\
35	0.0494526931775747	-0.0852404588076343\\
36	0.0865512971129081	-0.128179686705455\\
37	0.0711306238224407	-0.0319005420155467\\
38	0.021174847358035	0.0543897623941707\\
39	0.0498335020036687	-0.0210573517024759\\
40	0.0196043629507689	0.0456677215246285\\
41	0.0639111088423397	0.0417768075044899\\
42	-0.019047362611048	0.0728135021512268\\
43	-0.0364331865939986	0.0418934132306359\\
44	0.0698041475915134	0.0215325366813574\\
45	-0.021632992952761	0.0212596396995885\\
46	-0.00863798322437503	0.0724534455078\\
47	0.0138943636589844	0.0818402568419731\\
48	-0.068188414217485	0.0313435695346727\\
49	-0.0896994147112312	0.0798174896451234\\
50	-0.0204212063917316	0.00347180665638602\\
51	-0.0760435165534199	-0.00744175053050954\\
52	-0.0309210710180596	0.0309235789041278\\
53	-0.048671754287338	0.024487037903745\\
54	0.122716821068975	0.013056740263889\\
55	-0.0297243058143909	0.031287122568476\\
56	-0.0630891359942141	0.040462514218684\\
57	-0.0429456189871025	0.0543000192554732\\
58	-0.0133335967919852	0.016045946388319\\
59	0.00938432411525432	0.0118306814447186\\
60	0.100995503586792	0.0699869667593426\\
61	0.0774626200845484	0.0394935792494791\\
62	0.0195646072809681	0.021471562508445\\
63	0.0252368287673598	0.0271118813356504\\
64	0.0970821244399036	0.031525568965196\\
65	0.0467097304485801	-0.0391110727561594\\
66	0.00565567607969034	-0.0239454545957073\\
67	0.0493626833089979	0.0799512769906575\\
68	-0.0399845932396391	0.0761768982260157\\
69	-0.0424962581463331	-0.0816929819119986\\
70	-0.044791153636207	-0.0398319590057186\\
71	-0.0384003329640496	-0.0546296356241427\\
72	-0.0325682626185313	-0.0400059639822433\\
73	0.0127980337605028	-0.0597469402514782\\
74	0.033240602168803	-0.0625802619783996\\
75	0.129869398251551	-0.0531017871038396\\
76	0.134688005406927	-0.00703611959372677\\
77	0.0244764731484292	0.0436437278948478\\
78	-0.0213984331375909	0.0545319411669091\\
79	-0.07199730776608	0.0301891834204164\\
80	-0.0657142076726028	0.0345142617998862\\
81	0.0154881740561632	-0.0153314878563592\\
82	-0.050324013559302	-0.0100922582256359\\
83	-0.0219956682240113	0.01204805957738\\
84	-0.0467371085836058	0.0729196635366645\\
85	-0.0249898171963063	0.067021821842625\\
86	0.000593063314311023	0.061289865588156\\
87	-0.00519488998902521	0.0846859886047101\\
88	0.00833202733691616	-0.0234818245177418\\
89	0.0219666270973164	-0.000338820795123967\\
90	0.0847578699916453	0.0434545776745005\\
91	0.153381728992524	-0.0223825586383049\\
92	0.158244172739099	-0.0217410015174373\\
93	0.0214561388120152	0.0151294138572763\\
94	-0.0855647031946564	0.0462233577106402\\
95	-0.0566403607027353	-0.155225617828735\\
96	-0.0333285695178217	-0.0940977790940973\\
97	0.018382218791702	-0.0977005394681884\\
98	-0.0823359010296527	-0.0385208991492558\\
99	-0.0612116237431195	0.0091938919605314\\
100	0.0477722282132317	0.0146183396659605\\
101	0.000964791823873934	0.0232938695438235\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00736253847664665	0.0420839239144468\\
3	0.0371767139907668	0.0446851178145151\\
4	0.0765611538493562	0.0450667278641639\\
5	0.0201548161369111	-0.0346081378602325\\
6	-0.0447860939852478	-0.0169769448559154\\
7	0.0288335783663873	-0.0614941870038654\\
8	0.0473153517876477	-0.0945395639318947\\
9	-0.0292889133488158	-0.0250373226696739\\
10	-0.0828504108278355	-0.0309886472221933\\
11	-0.142209064239058	0.0089924874360173\\
12	-0.0825531561737615	-0.00792269904909671\\
13	-0.00540322431051171	0.0096130521934666\\
14	-0.0959690195224911	-0.0498350843875443\\
15	-0.142507230779771	-0.00590695678384623\\
16	-0.0870137715257699	-0.030925832240939\\
17	-0.0623735928785606	0.0332705323166445\\
18	0.00246175831873237	0.00358851643361229\\
19	-0.0573515417850567	-0.00592368597381719\\
20	-0.0978265701276526	0.119807716282966\\
21	-0.0563823830922811	0.0151966361604632\\
22	-0.0808643718149613	-0.0589322633253797\\
23	-0.0426728162251492	-0.0154047613515311\\
24	-0.0147140522321883	-0.0747419138084923\\
25	0.0199059055035933	-0.0475269765437211\\
26	-0.0257314391977407	-0.102903289587159\\
27	0.0106621718078655	-0.010111220892106\\
28	0.0106462719439273	-0.00516141485312259\\
29	0.0430432888601132	0.0715091497510788\\
30	-0.044983568619478	0.00614565125858777\\
31	-0.0341964843642974	-0.0210420437791074\\
32	0.0332606598493393	-0.0782666615405868\\
33	-0.0530208306033408	-0.0794049096498042\\
34	-0.0607844951450033	-0.0135323072271646\\
35	-0.00985374300408734	-0.0362035501362274\\
36	0.00802461307839161	0.0370581693128224\\
37	0.0439982133438121	-0.029695730312478\\
38	0.085663462225523	0.0301105912353604\\
39	0.00721798318607195	0.00221677246185476\\
40	-0.014079531796462	0.0789826771123651\\
41	0.0770457672848425	-0.0616692455630981\\
42	0.0682697565090525	-0.0261624831170479\\
43	0.0491922449469553	-0.0122395959360241\\
44	-0.00895065440102028	0.0900509279099972\\
45	-0.0337464304612646	0.064818986316608\\
46	-0.0502204058845143	0.0145002351296075\\
47	0.0352295216460984	-0.0294081707739606\\
48	0.0418027996063385	0.0241658202717286\\
49	-0.0282368692871911	-0.0203125697706824\\
50	-0.0511686397560784	-0.0553024775353525\\
51	-0.0256418337983785	0.00146987543269099\\
52	-0.0843417511737848	-0.120007836462302\\
53	-0.0646054542462764	-0.016932130741632\\
54	-0.118242132407366	-0.0689028680155066\\
55	-0.0288939805603569	-0.0703047574741989\\
56	-0.0199874597902111	0.00709462988605113\\
57	0.00111443819794239	0.10793212892558\\
58	-0.0609740828770109	0.166626639783702\\
59	-0.0782977713332823	0.0779155458548986\\
60	-0.14059953773611	0.0270833888024818\\
61	-0.0453752732175825	-0.0507293536206753\\
62	0.0255458561249102	0.0711009128947067\\
63	0.0706562522545147	0.0166712158344621\\
64	-0.0472321616751974	-0.000942989903554556\\
65	-0.00367452347991513	-0.00659047712028378\\
66	0.0236441342826417	-0.0526794215991766\\
67	-0.00848145574760234	-0.0161625462061887\\
68	-0.022651985660941	-0.00224236629945891\\
69	-0.0629267773827326	-0.0350486451972027\\
70	-0.0297233704848992	-0.0212336456609362\\
71	-0.0325135911253335	-0.00898981180223096\\
72	-0.0253987904915269	-0.0500519394847253\\
73	-0.0275697748772165	-0.0475752678436333\\
74	-0.0838315307644751	-0.000800974083375192\\
75	-0.0575543591084984	-0.0613877298023765\\
76	-0.0315469730844677	0.024127050090233\\
77	-0.0563516648583059	0.0114293697402366\\
78	0.0107170573995298	0.0204114854778728\\
79	-0.0108545391008042	0.0277390792455711\\
80	-0.0171159652393122	-0.000815425417111135\\
81	-0.106826757390492	-0.0396867201191367\\
82	-0.089034459205841	-0.0412282348694424\\
83	-0.153442159893982	-0.0861816387872308\\
84	-0.011079102067338	-0.0126413546251067\\
85	-0.00108642752768986	0.0186839789599697\\
86	-0.0638951893988048	0.0281657294540144\\
87	-0.0911050399112724	0.0108025465637735\\
88	-0.00919994791418839	0.0568182400338581\\
89	-0.0570252043885059	0.0773613067850149\\
90	-0.0462172306102553	-0.0152298114819852\\
91	-0.0235478137936274	-0.111507769991375\\
92	0.00170751766347585	-0.0465856071786196\\
93	0.00264231312141444	-0.0483499392982633\\
94	0.00758523403379881	0.061063484795152\\
95	-0.00954726154774418	-0.0238139804693441\\
96	-0.00165997744739532	-0.0349107086638136\\
97	0.0399722999365012	0.0618204237817332\\
98	-0.0413273925372905	-0.042781409411337\\
99	-0.0457922934233215	-0.0233240954930489\\
100	-0.0647843054786866	0.058643040192664\\
101	0.0791891288228062	0.0417743462166834\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0240359529623465	-0.125687199965823\\
3	0.0457434476640454	-0.044449113447107\\
4	-0.0355345964707778	-0.0218789573975933\\
5	0.10297764473849	0.0139427940099252\\
6	0.0968603517677137	0.0176343244641864\\
7	0.0925236014168699	0.0230499242876318\\
8	-0.086985991489113	-0.0117577349976988\\
9	-0.0331986066631386	-0.00399837149269081\\
10	-0.0700759454610434	-0.00125037987247845\\
11	-0.0383878007241478	0.0447646764824069\\
12	-0.121962830791304	0.114616518998768\\
13	-0.0441374295243167	0.00663275527326396\\
14	-0.0935030104589524	0.0197568697663532\\
15	0.0160694106910479	0.0682022786522283\\
16	0.042688948035604	-0.0157987155975692\\
17	0.102078187086345	-0.0251616164751743\\
18	0.125444591361106	-0.0391445264869295\\
19	0.102518626883892	0.0490679206525129\\
20	0.131488010196459	-0.00415709223131605\\
21	0.0342446210832525	0.042906237661033\\
22	-0.0371460146640784	0.049099247420209\\
23	0.00195457776500499	-0.068531926833075\\
24	0.0279920637434218	-0.0102425549419734\\
25	0.0511358717036023	0.0811977807490005\\
26	0.0416423841363793	0.0616616117300345\\
27	0.0646791195372651	-0.0129179182080631\\
28	-0.00658620219868347	-0.0477530344977521\\
29	0.0683427457917808	-0.010575768283497\\
30	0.0845976496551561	-0.0301742260723242\\
31	0.0462118397035102	-0.0644217099611807\\
32	-0.034298317997636	-0.0337876440432517\\
33	0.0365498607627996	0.00119122879379535\\
34	-0.0461340002041467	0.0116067256560233\\
35	-0.0654139434773931	-0.0319368827222749\\
36	-0.068779959086659	0.00287503418961789\\
37	0.0326543835691058	-0.0391700074115455\\
38	0.0184786816978832	-0.00881930564593039\\
39	0.0713968674707244	0.0184930863231861\\
40	-0.0561953176386144	0.010371681890369\\
41	0.00163373115977323	0.0107846821576862\\
42	0.000638427536453387	-0.0347102508375233\\
43	0.0845888822711872	-0.0709840887919161\\
44	0.119997177019463	-0.00177823992006462\\
45	0.0433073831418368	-0.00837573458121122\\
46	0.0256289950475367	0.0746583483643436\\
47	0.148122610552212	0.0559836233949197\\
48	0.0713842480802312	0.0320082209466358\\
49	-0.0180542971241799	-0.0200593391271298\\
50	-0.00957261310966772	-0.00416811270324563\\
51	0.0543512801588439	-0.0108571805813982\\
52	0.0314044957953223	-0.0693814126266464\\
53	-0.00651513299727214	0.0225709492505784\\
54	-0.0322383097879457	0.0134855250970759\\
55	-0.0622212049013853	0.020126234569273\\
56	-0.0380814652564043	0.100403208300399\\
57	-0.00693969560321862	0.0816698856134083\\
58	-0.0112382399361049	-0.0368973245536122\\
59	0.0110820838332513	0.00784249718160468\\
60	-0.0115112778884956	0.0632662736904125\\
61	-0.06071334699491	0.0235734061455667\\
62	0.0404838165047903	0.130518761935192\\
63	-0.0282680442428592	0.154193425704121\\
64	0.00652677684037751	0.0805334327189743\\
65	-0.00848770052271673	0.023103366832045\\
66	0.0546220583466182	-0.0278119713919489\\
67	0.102730202045707	-0.0447945052921698\\
68	0.00522166565380934	-0.0641337180315561\\
69	-0.0993557641811985	-0.0187601049739357\\
70	-0.0751796977728783	-0.00391363769528074\\
71	-0.0381874038821972	0.0660098096095851\\
72	-0.042133205706966	0.0329414926484444\\
73	-0.0343798467353581	0.0200065514441026\\
74	0.0406067243623713	-0.0364608621865015\\
75	-0.0107511838121621	-0.050688226000547\\
76	-0.0265208837514966	0.047093242115254\\
77	0.015737991326548	0.0839791950911872\\
78	0.0441540663353644	0.0817268051798088\\
79	-0.017747607701125	-0.0635287075305883\\
80	-0.0543947465225291	-0.0767006318592173\\
81	-0.0642024235610448	0.0607807824316628\\
82	-0.176643764798478	0.0255599382212013\\
83	-0.124513801983876	0.0240500234420398\\
84	-0.0831198968065469	-0.0772704143352421\\
85	-0.119180311562443	-0.0116358983404245\\
86	-0.117384104595675	-0.0921098433549346\\
87	-0.108302065915558	-0.0386471760630016\\
88	-0.0280008792712037	0.0757378179297059\\
89	0.0282281043573412	0.0520414327208\\
90	-0.0857276828488354	0.0548840402103137\\
91	-0.0523467716570068	0.0112381889197821\\
92	-0.083830268506028	-0.0508694209815642\\
93	0.0747600009625192	-0.0171734937816248\\
94	0.0367497831367644	-0.0447635799210779\\
95	0.113692971984311	0.0771615690212367\\
96	0.0425069482982251	0.100798085704682\\
97	-0.00887433854575582	0.0495173575142423\\
98	0.0529897439414937	0.100034118982584\\
99	-0.042389899921598	0.0645198383092295\\
100	-0.0644338292001393	0.0328330280935869\\
101	0.0287254668490495	-0.0728082004458888\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0333558346601362	0.0100995406033603\\
3	-0.00442860719887251	0.0599368231895759\\
4	-0.0121875872261084	0.0204995213465556\\
5	0.00553910258435083	-0.0518856503870349\\
6	-0.119141993334526	-0.11300254585222\\
7	-0.0612811934114322	0.0304105452390879\\
8	0.0367626367188406	-0.0301335141308364\\
9	0.0365248754525749	-0.00572595462297672\\
10	0.032936178747154	-0.0665565130997771\\
11	0.0391414660034421	-0.0575485761040396\\
12	0.0737324903132231	-0.00773233022069947\\
13	0.0496258719647821	-0.0263861614534001\\
14	0.0949297161070744	-0.00196192578197423\\
15	0.0910641074106328	-0.0371866994718646\\
16	0.053831488256801	-0.0662812588338674\\
17	0.00166060980220144	-0.0356792039643502\\
18	-0.0132193756553932	0.000504555703180368\\
19	0.125577180105391	-0.0093876847470417\\
20	0.00565767211779403	-0.0994951740063191\\
21	-0.0303684511495353	-0.0998719694853537\\
22	-0.0234835912782795	0.0309207117776652\\
23	0.029428700265448	-0.0298069248480637\\
24	0.0325513941857998	0.012886114192027\\
25	0.0374785081439897	-0.0600898232256873\\
26	0.0549670850042112	-0.0567543101262624\\
27	0.0240070503417566	-0.0140329487129451\\
28	-0.0179279880454725	-0.0502723328763563\\
29	-0.0613071358237208	-0.0466290714237002\\
30	0.0039927370204423	-0.0220301765762875\\
31	0.0697749663556557	0.0118342921397074\\
32	0.0515771201677312	-0.0572560029849835\\
33	-0.0496133781124793	-0.0812069581792287\\
34	-0.0234477623056211	-0.0859846617709425\\
35	-0.0716616508512897	-0.0258142750892696\\
36	0.0107036577979222	-0.0145918408565717\\
37	-0.00832074835982641	0.0956762286650596\\
38	-0.0726054094642238	0.0200479108899166\\
39	0.0160819235171859	0.0153013933168808\\
40	0.0576591998635172	-0.0500185037235114\\
41	0.0609468536632478	0.0671599980527186\\
42	0.00720144278497338	0.0512289061010866\\
43	-0.0446029274801451	0.0402712193166678\\
44	-0.00129913772077573	-0.0154072754497075\\
45	-0.00884430135011479	0.00780618743859977\\
46	-0.00539485433467933	0.00887680113692587\\
47	0.0320866622689186	0.0360044359637768\\
48	0.0265199931500062	-0.0355300989170925\\
49	-0.0396942327983675	0.000743466432367768\\
50	-0.051924070443479	-0.0726813882306261\\
51	0.0293721862884541	-0.0549444281959406\\
52	0.101894584285127	-0.0156874957044394\\
53	0.16186962257426	-0.0342758408344716\\
54	0.00308009460609834	0.0261135039851908\\
55	-0.039026816335889	0.0554500218146431\\
56	0.0153705477661877	-0.00772505429411528\\
57	-0.033797045314691	0.0836797992040865\\
58	-0.00914192762843601	0.0695712873888581\\
59	-0.0438877734482138	0.0505673284929952\\
60	-0.0984021920825813	-0.00739824481789197\\
61	-0.0598006300900225	0.0318899470343325\\
62	0.00237700965180948	0.0274260946551791\\
63	0.0459050456876107	0.0777209961183312\\
64	-0.00151891282736687	0.0451408824912383\\
65	0.081577607999082	0.0357303431065529\\
66	0.0717046679211256	0.0025580462211611\\
67	0.161172598112103	-0.015245023198067\\
68	0.0627693368902655	0.00909502339855035\\
69	0.0396488558057799	-0.0293151149225116\\
70	0.0649031506290058	-0.0416527061756131\\
71	0.0543674574581697	-0.06413019361035\\
72	-0.0622337541867996	-0.0162007264809937\\
73	-0.0780573838946863	0.0185228567116186\\
74	-0.106314607826825	-0.0287555043198857\\
75	-0.0100073683280364	0.0308050614116449\\
76	-0.0051013193347001	0.123053219311105\\
77	-0.0265104166156771	0.108008370797252\\
78	-0.013793388658262	0.114189265853258\\
79	0.0149004084885599	0.0926260333102512\\
80	-0.0488359484246361	0.0879292866567911\\
81	0.0341936837309986	0.0208248800645525\\
82	-0.00334961169597863	0.0170892070146249\\
83	-0.00836162066802991	0.0634873574352092\\
84	-0.148645546578974	0.0184033357062527\\
85	-0.0181882562063682	-0.0192247262721588\\
86	-0.0371218945857779	-0.122937084646658\\
87	-0.0272178665705111	-0.0347729739437194\\
88	-0.027662567521582	-0.0950422620739625\\
89	-0.0649336760366606	-0.0392124130341158\\
90	-0.152046617967718	-0.0686171825588973\\
91	-0.0531011595866198	0.0470517358463513\\
92	0.0264644425715665	0.11102734630898\\
93	0.038052010589097	-0.0154527677125896\\
94	0.0288771237081331	-0.0407033436946228\\
95	0.0128178184861519	0.000380543910087475\\
96	-0.03593769094964	-0.0739804748140434\\
97	-0.00782645544451138	-0.117296057288804\\
98	-0.0338233471266207	0.00880484541341042\\
99	-0.00569214812859251	-0.00622122244819594\\
100	-0.0558039888118433	-0.000931582931825513\\
101	0.0717911430812623	-0.0373909079344747\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0737014513157375	-0.0238213739152457\\
3	0.0441095672015023	-0.00165989795787493\\
4	-0.0348769805630627	-0.0434490928916256\\
5	0.0173433666189451	-0.0676001176598741\\
6	0.102271326510571	0.000990047816172748\\
7	0.0247772728823401	-0.016216809671545\\
8	-0.0353295881079807	0.00215347280492623\\
9	-0.0317324588167383	0.0349191087535797\\
10	-0.00101255506770274	0.0198552579957466\\
11	0.0582266057972346	0.0116315776123448\\
12	0.104681869625441	0.0325961814559951\\
13	-0.0356134714094045	0.0321882781920574\\
14	-0.0371275902965612	0.0158674520292202\\
15	-0.158475301542418	0.0221732499691782\\
16	-0.0655304859897286	0.0206565951012732\\
17	-0.0534763723928884	0.0501593496745309\\
18	-0.00529585541391123	0.0344588468517261\\
19	-0.00902334119552691	0.0134470960813942\\
20	-0.00205118335767363	0.0490943457072122\\
21	-0.0809789310123191	0.00192372953016315\\
22	-0.0788907426106737	0.00681875630572527\\
23	-0.0330033974796113	0.00612791087857607\\
24	0.0813651802777061	0.108735747984168\\
25	-0.027032540601627	0.0662288398161849\\
26	0.027839692306349	0.0682162878177504\\
27	0.0737870355094304	0.104108861101458\\
28	0.0169549212813308	0.0267023173994804\\
29	-0.05534589706103	-0.0450774618404535\\
30	-0.00293439352621023	-0.129236961109301\\
31	-0.0267847627007916	-0.0326051416059498\\
32	0.00622369301270643	-0.0485344888728949\\
33	-0.110720269345321	-8.23095167616014e-05\\
34	-0.0572403957746405	-0.0179226956664592\\
35	0.0620887048560735	-0.0213636706795536\\
36	0.00946934512896556	0.00797657348784604\\
37	0.030782980676995	0.0427483238304216\\
38	0.104441791971846	0.100549479719976\\
39	0.0351749433085206	0.0397130637301975\\
40	0.0751102054975915	0.0158091430879811\\
41	0.0125309240474772	0.0282585418045458\\
42	0.0472037731982738	-0.025863411896636\\
43	0.0755608105865893	-0.0391669793202832\\
44	0.00185322806519488	-0.0563685842839229\\
45	-0.0173401967430275	0.0345903403112104\\
46	0.0144276147667785	-0.0324518600036226\\
47	0.00112229420664693	0.00414369100282188\\
48	-0.0640430293179797	0.0487753804779474\\
49	-0.117463557489646	0.0402937267837303\\
50	-0.00516019955642893	0.0253263846253989\\
51	0.0999762439480679	-0.00109094551367237\\
52	0.0859838103367774	0.0297742428269371\\
53	-0.0173327642181958	0.0347567690801001\\
54	0.0279955760093754	-0.0222760749206197\\
55	0.0190778389849558	-0.065403946789984\\
56	-0.00482910116787561	-0.083302376111943\\
57	-0.067238575207539	0.0293142351820666\\
58	-0.0526520372300984	0.0556285484259247\\
59	-0.0255932592214377	0.0557616708436367\\
60	-0.00149770791551479	0.0030447128371231\\
61	0.0285570262391967	0.0224610684621523\\
62	0.020993882000736	-0.0401136872203098\\
63	-0.0404960667581217	-0.0473627630652585\\
64	0.00969180357026438	-0.0627165086464335\\
65	-0.0253291304637371	0.00601645840027816\\
66	0.0707208996578423	0.038689860655127\\
67	0.00465958216519039	0.00746242527115044\\
68	-0.0462777191797967	0.0823012523138767\\
69	-0.110890669647488	0.0469524010598758\\
70	-0.068985312224038	-0.0053577993338281\\
71	-0.0272641475170571	-0.00945433692802834\\
72	0.000280170421458038	0.0754889038558361\\
73	0.0840339529763133	0.0554460847864257\\
74	0.0864931949685634	-0.060823298552774\\
75	0.120024075021689	-0.0767352555911338\\
76	0.00276955165873571	-0.0100620038579964\\
77	0.0695780716447042	-0.0874842962807231\\
78	0.128829572835555	-0.0200212628807609\\
79	0.0668406178256122	0.0115674662441028\\
80	0.00575348952776383	-0.0349005283511626\\
81	0.0313284875487904	0.0406946139084513\\
82	-0.0158893986570891	-0.0550686347400737\\
83	-0.0173110225323364	-0.0752671581753492\\
84	-0.0198476202599207	-0.0126436817721728\\
85	-0.0691697108745611	-0.0232804945376137\\
86	0.0479003694669966	-0.0828491363382278\\
87	0.00599344056830659	-0.0320089922674318\\
88	0.0662673535774147	-0.0450111975158023\\
89	-0.000962230569929473	-0.0433788718933022\\
90	0.0513332279245199	0.0257641680124948\\
91	0.0272466497170037	0.0104398389862924\\
92	-0.0332234071816589	0.0491687779294133\\
93	0.045322015869074	0.126771003542231\\
94	-0.0464533759084379	-0.00578774452965539\\
95	0.0926013162356294	-0.0156765643987563\\
96	0.0580436828305884	0.0343126383304775\\
97	0.0195958281822641	-0.00180575187401348\\
98	0.0937668967786592	0.0586510482990353\\
99	0.0583887874288416	0.11203824662208\\
100	0.0112973381590022	-0.00342704238786249\\
101	-0.0774540874416686	-0.0815281022564039\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0150954602068384	0.0388100290317405\\
3	0.120649720768528	0.0251217761432198\\
4	0.0455648158383816	0.0537591866691849\\
5	-0.0345241430816507	-0.0568829104225903\\
6	-0.00847022494222559	-0.0330416021198921\\
7	-0.0450671523687116	-0.0210441717677845\\
8	0.0129555157374532	0.0427249697064736\\
9	-0.0673477191160548	-0.0812707867690652\\
10	0.104624722361647	0.0464751332619556\\
11	0.0966042203312331	0.017881031897343\\
12	0.0671189654350567	-0.0106085619115064\\
13	0.0127023901538988	-0.0265515319832072\\
14	0.063989493500616	-0.0181402936667171\\
15	0.0491932513411976	-0.0428921239640202\\
16	0.0364311056680321	0.0252666248946884\\
17	-0.0030185602124481	-0.035038681003508\\
18	-0.027739943016799	0.0162803542694698\\
19	0.0232052624267931	-0.052577325191478\\
20	0.0581236815987915	0.0764381429256167\\
21	0.052017297604135	0.0512387716656791\\
22	0.0459033353963147	0.0503406223933718\\
23	-0.00678156535335008	-0.0566249953772249\\
24	0.0461282753167236	-0.0125379139797029\\
25	0.0399915935361939	-0.0303108384713564\\
26	0.0533690039764602	-0.00883272183985427\\
27	-0.0540753908773384	-0.0256258285287991\\
28	0.0481000220041932	-0.0208375194056651\\
29	0.0275971143770596	0.0774834102005897\\
30	0.0625572532081808	-0.000382991205411048\\
31	0.00781462846849228	-0.0315698498581913\\
32	0.0912940151642951	0.0416625945833887\\
33	0.0655333521769274	0.0123467874271222\\
34	0.0366284814599562	-0.0158695083487231\\
35	0.0744823378022435	-0.0775436786248015\\
36	0.0260690538938979	-0.106996495888959\\
37	0.0447817798189214	-0.084629485731706\\
38	-0.0304099081864866	-0.0136624964100446\\
39	0.0135014427912276	-0.0711690756119453\\
40	0.0775839653624327	-0.0485756214971311\\
41	0.0781254444370456	-0.0487052824456247\\
42	0.00985539599205905	-0.0278508971601119\\
43	-0.0485005434652464	-0.0420473628227724\\
44	-0.0490902527123431	0.00283061880860267\\
45	0.00761868650288671	0.00692884254783511\\
46	-0.0111275973963257	0.0247088647179018\\
47	-0.00521035612414651	0.0534701338385349\\
48	-0.007654045962311	0.117458555023219\\
49	-0.0250128835139454	0.151855315939725\\
50	-0.0154866908122009	0.0192958640225122\\
51	0.00433452745213134	-0.00625856238488984\\
52	-0.00439149573578616	-0.0672426864242914\\
53	-0.0702315760779655	0.0142944577929273\\
54	-0.0319677861981747	-0.0049386817724254\\
55	-0.0470367757695434	0.0508779116494175\\
56	0.0259052446445829	0.0204330208490149\\
57	0.00403072034104337	0.00985096880457379\\
58	0.0640810048460171	-0.0473212481036918\\
59	0.0266646783166341	0.0204286704137209\\
60	-0.0306210695742276	0.0487427473075385\\
61	-0.0757722621708914	0.0654684267880788\\
62	-0.0295234733617332	0.0748641351166713\\
63	0.0236128280637824	0.0179562482204911\\
64	0.097150681244052	0.0305896858596004\\
65	0.0222089223972936	-0.0881065295082559\\
66	-0.022847474502117	-0.0547811036967849\\
67	-0.0921054394561834	-0.0172764961690658\\
68	-0.0119002521339371	0.0571910396236594\\
69	0.0455916886774833	0.146514372201181\\
70	0.0582880984994203	0.0276621132592487\\
71	0.144990881290272	0.0609234359735763\\
72	0.0193149080255307	0.0693891588687012\\
73	-0.0162560017911526	0.0647686034549484\\
74	-0.102968130733645	0.0299057155151413\\
75	-0.0521131686973602	0.0789728589800003\\
76	-0.00669318625774474	-0.00848560640484707\\
77	-0.0313142948090899	0.0216570840943058\\
78	-0.0523547670445342	0.043994011275717\\
79	-0.0121913683869587	-0.0117124449479032\\
80	-0.00273429045935271	0.0241052465765155\\
81	0.0106963104599893	-0.00370252708610124\\
82	0.00687447405416308	-0.0514768180886299\\
83	-0.0203107723911862	-0.058199248586646\\
84	-0.00246261471778631	-0.019783662091185\\
85	0.0208402015812949	0.0134045815287616\\
86	-0.0265925309287095	-0.0293951017415724\\
87	-0.0214509387428103	-0.104427169115886\\
88	-0.0624014434227506	-0.0245653048934645\\
89	-0.0401743766397095	-0.00578309246201259\\
90	0.0243690301314255	-0.0119677930586833\\
91	-0.00874227450763903	0.0877159330495252\\
92	-0.043392509411606	0.0364528821571514\\
93	-0.0662354583628568	0.00717096275863133\\
94	0.0218129729870899	-0.0175597034640375\\
95	-0.059094282444714	-0.0173479933437047\\
96	0.0390594986633604	-0.0489907753405613\\
97	0.0749624756225036	-0.0201696075786141\\
98	-0.00746887985420219	0.0279947104470957\\
99	-0.00184534121553963	-0.0477586051639021\\
100	-0.0500385905462135	0.0498119885853899\\
101	-0.0478820310075555	0.0571346194734381\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0573817942714668	-0.0541664194203201\\
3	-0.0126789541416481	-0.06674352457885\\
4	-0.0127670052016092	-0.0277620614270426\\
5	0.032522457588259	-0.016871668548225\\
6	0.0114548064808453	-0.0433598987497415\\
7	0.0577109910033743	-0.00670553431800541\\
8	0.0698239978024002	0.0339886093512833\\
9	0.0575881855369323	0.00262396389595352\\
10	0.079397357045713	0.0742628684439291\\
11	0.0898751329703198	0.122590481078514\\
12	-0.0284208323971073	0.0911016845446921\\
13	-0.0185199097356931	-0.000578980540072112\\
14	-0.0238532774730373	0.0709355012267378\\
15	0.0270451483899866	-0.0237571272716282\\
16	0.0586816753456029	-0.0197546539114301\\
17	-0.0480421351227874	-0.0193098184593118\\
18	-0.122548346994337	-0.0758996841563639\\
19	-0.0720405762041181	-0.029266378517639\\
20	-0.0601320333256773	-0.0214234807307164\\
21	0.0160828995436798	0.0725925968448469\\
22	0.0408012704519913	0.0751381585666446\\
23	-0.0363379033635991	-0.00249500442798158\\
24	-0.0268121396023841	0.0471641010106289\\
25	-0.0381058969721516	0.06375819976724\\
26	0.000308664821804368	0.115424994581013\\
27	-0.0398986542037117	0.0652488320447318\\
28	-0.0514717065631176	0.0360612748360142\\
29	-0.0863577997005471	0.100993188164945\\
30	-0.123471303392657	0.0677956411344516\\
31	-0.129289935664373	0.0279876846557817\\
32	-0.0990508062907831	0.0901243854279619\\
33	0.00378071177533645	0.13844585648357\\
34	0.0693867733695678	0.0150579595031261\\
35	0.0773696083734369	-0.0420823498346576\\
36	0.0153208344035948	-0.018629223152913\\
37	-0.0166097807006463	-0.0045672577796767\\
38	0.04380954369178	0.0323092100296624\\
39	-0.0302950916615493	0.0435599873622577\\
40	-0.0360627052603487	0.00873859071623891\\
41	-0.0523118219802707	0.0183400783056762\\
42	-0.0453934796887828	-0.0272484206320055\\
43	-0.0639841944373881	-0.0199915305437769\\
44	-0.0531542494504452	-0.100282472414966\\
45	0.0212847663156937	-0.0521896627396256\\
46	-0.0320335460254384	0.0834081906901753\\
47	-0.0032684917819906	0.0535067244291528\\
48	-0.0514298950559059	-0.0694945539647051\\
49	-0.0462357724852702	5.83657946564217e-05\\
50	-0.0544366373412529	-0.0396651930997983\\
51	0.0156761969458508	-0.0230744800115213\\
52	0.0308822441066408	0.00872524772191013\\
53	-0.07773010108446	-0.00687919976683847\\
54	-0.0597871638681404	-0.0983169101600388\\
55	-0.00942497409999899	-0.0493024725864853\\
56	-0.0362473830334624	-0.0328382256384058\\
57	0.0111410819596953	-0.0778221736195786\\
58	0.0429094143816409	-0.0511732579512377\\
59	0.0169299945725943	-0.0260908567539798\\
60	0.00289950017981064	0.072291377800307\\
61	-0.0638786411490072	-0.0868066839028533\\
62	-0.108741102870502	-0.109486500922554\\
63	0.0315316086429828	-0.0414633647140558\\
64	-0.0330718866625199	0.0460759145739992\\
65	0.0225461229485102	-0.00559361459378688\\
66	0.0445802841612637	0.0370410180319485\\
67	0.0249519110848391	0.0204931980896488\\
68	-0.0330584771951757	0.0359639813039461\\
69	-0.00983476775727304	0.0482148990814129\\
70	0.0710967687480441	-0.0341614263520453\\
71	0.0749005309568565	-0.0287354614779344\\
72	0.0175895569828792	-0.00511906427472571\\
73	-0.0340451127172189	-0.00952795308433378\\
74	0.0133900752867159	0.0676977033554397\\
75	0.00459810006403587	-0.0109683958448155\\
76	0.0763415983989317	-0.0501293159639453\\
77	0.0486981533988109	-0.038929943208649\\
78	0.0118042468214512	0.000943387835596707\\
79	-0.0432156583220256	-0.0253740590443143\\
80	0.0592534600342231	-0.0514300144831442\\
81	-0.0234230152656672	-0.110472595153567\\
82	0.0289890837129593	-0.0705066964084204\\
83	0.119973177076355	0.0292605147581265\\
84	0.080588109934038	0.0532153078204175\\
85	0.028107753273807	0.0516748595922916\\
86	-0.0368875015506251	0.0357814593855463\\
87	-0.0143959295892669	-0.0620475061557709\\
88	0.0873647922242913	-0.0515288301361891\\
89	0.0170003647359238	0.0164612855488758\\
90	0.0252070385464796	-0.0502101608030281\\
91	0.086599489368907	-0.0402701548350736\\
92	0.0747477719771079	-0.0176552441869165\\
93	-0.0191733428342033	0.00282204424268948\\
94	0.00521735023033934	-0.0186272748583181\\
95	0.0632498535138662	-0.0964195116252636\\
96	0.036463234904711	-0.0552967726868973\\
97	0.0506559739383006	-0.110356681944182\\
98	0.0700650727090093	-0.103902405338009\\
99	0.0491974153599334	-0.102439168078152\\
100	0.0671382902903096	-0.00553832751236182\\
101	-0.0198683164068271	0.0426421485940701\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0700001326946906	0.0289449387987152\\
3	0.0762569522907972	0.0178506738553842\\
4	-0.0244644554713804	0.000473203406486305\\
5	-0.0502899043143115	0.0263416360577257\\
6	-0.000102088951528519	0.126122092796024\\
7	-0.0108698748542163	-0.00990757093366908\\
8	-0.0213209543693109	0.0150473592701517\\
9	-0.0215322517191688	0.0485622839954197\\
10	0.0292953396671617	-0.0244229477768264\\
11	0.0485629821666454	0.0273081469510103\\
12	-0.0459421170175148	-0.0013123479056744\\
13	0.00793752155453858	-0.0270296746338521\\
14	-0.0979700289944663	0.0551407356699116\\
15	-0.0034441484012985	0.0415325237828907\\
16	-0.0420340657916781	0.0070515505050185\\
17	-0.0114505606415107	0.0557302443507734\\
18	0.00928946065774917	0.0537862592742138\\
19	0.0204507161468649	5.56053593054259e-05\\
20	0.0195397663022158	-0.0202570255340595\\
21	0.110668553665568	0.0110710724952208\\
22	0.0681989138720786	-0.00140867305838031\\
23	0.0312005886726	0.0551674169549958\\
24	0.0172736725968899	0.105631360255777\\
25	0.0433015008335532	0.0711036914839598\\
26	0.0234531961877043	-0.00163687081355952\\
27	0.0620892641383882	0.037700791867117\\
28	-0.0131585396354952	-0.0296698352790965\\
29	-0.00175233701028749	-0.0278327132273845\\
30	-0.0475671854255155	-0.0716386808179663\\
31	-0.0194533110333184	-0.142514381734221\\
32	0.0590961122921401	-0.00372874025027128\\
33	0.0655671162096432	0.0604122256519307\\
34	0.0225941878381343	0.0421834884622302\\
35	0.116432560145954	0.0479184472785959\\
36	0.113758234014519	-0.0621321653956872\\
37	0.0992852714229855	0.0181608598640001\\
38	0.0668675994279302	0.0189892888892584\\
39	-0.0159274688083265	-0.0253020167015335\\
40	0.0449527198177275	0.0171750697117612\\
41	-0.109567713486084	0.089086478500822\\
42	-0.0230086224936592	0.045878432039008\\
43	-0.0281105340270803	0.0129308783968196\\
44	0.00899245988614238	0.0302687698438435\\
45	0.0060911599015613	0.0428786676567887\\
46	0.0388340912301586	0.0713958912198878\\
47	-0.0586633193857911	0.0881253183679983\\
48	-0.0702890339169727	-0.0655829443788292\\
49	-0.0712468338000053	-0.0221216091880913\\
50	-0.0606636452028843	0.0301939764877918\\
51	-0.0562720833364012	0.0937919692639009\\
52	-0.0110453635864287	0.0304572303736715\\
53	-0.0326437638064718	-0.0109757239643532\\
54	0.022589845519451	0.0338484845214707\\
55	0.0298950786427565	-0.0895323368922916\\
56	-0.0707956083731947	-0.0627245663257955\\
57	-0.0291622698072485	-0.0819840734046686\\
58	0.0350721095775988	-0.097731455269699\\
59	0.0341362665160572	-0.107359413091197\\
60	0.062607490908286	-0.0974134873712689\\
61	0.108915172234615	-0.00284120398375093\\
62	0.0270406232860277	-0.00418071180519439\\
63	-0.028647752855072	0.00666753104021294\\
64	-0.0088682277470722	0.00652554274345473\\
65	-0.00561735849758603	-0.0250332673984329\\
66	0.0291011513713666	0.0477266684530192\\
67	0.08867659495552	0.0738206346231449\\
68	-0.0714401103046238	-0.0378165617422415\\
69	-0.103889183273888	-0.0441907424300478\\
70	-0.0418125496817809	0.0438550334258188\\
71	-0.00337026962070448	-0.0392199486045782\\
72	-0.0630993881583663	-0.0463592938096359\\
73	0.00427364118109519	-0.0689151777787905\\
74	0.0326257434106016	-0.0239911962863647\\
75	0.00055036674202397	-0.0591838784666892\\
76	0.111830246197138	0.0694609324866384\\
77	0.0490383620839263	0.0983651654291866\\
78	0.0490868149431163	0.103199628665943\\
79	-0.00178138462518522	0.0226423698979148\\
80	-0.075153699025696	0.0582896827629254\\
81	-0.0310792118548914	-0.0998105450518815\\
82	0.0942715547091463	0.0103386451490989\\
83	0.085250815759582	0.0590805933182416\\
84	0.0347589546077555	0.0465837613937435\\
85	0.058675120680403	0.0957473908364543\\
86	0.0326833681850647	0.00326309861736675\\
87	-0.00751302514106624	0.110199539984882\\
88	-0.00221915869938561	-0.00135144922853236\\
89	-0.0161255693371183	0.0629658771136986\\
90	0.0338109909089502	0.055143714402944\\
91	0.0156304914962712	-0.0351845650874422\\
92	-0.0157721536015287	0.0246117421566888\\
93	-0.103824892887661	0.0971511230390615\\
94	-0.138962202199367	0.102859147951692\\
95	-0.0401122417239892	0.0974849535670659\\
96	-0.0449281031476327	0.0699159487124695\\
97	-0.0514643672228098	0.0477823500823247\\
98	0.0670642439819495	0.059818214080432\\
99	-0.00786626461939817	0.0340292167986971\\
100	-0.0535787998358052	-0.0538575519333062\\
101	-0.0390186099900837	-0.081939679895808\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0269601651270428	0.0300037391926982\\
3	-0.0209960507412884	0.0400531132759016\\
4	-0.0628033402492938	-0.00502778155529598\\
5	-0.0692043491314255	0.0290813469430877\\
6	-0.0581041068186171	-0.0282864777626897\\
7	-0.10204998106484	-0.030920827594524\\
8	-0.0876384944824058	-0.050125083772721\\
9	-0.100600934633832	-0.0638589981274891\\
10	-0.0523204901172605	0.00970114672913826\\
11	-0.120656497345347	-0.0382186840224865\\
12	-0.0220809544258272	-0.119968772337499\\
13	-0.104157104485151	-0.0103878600492152\\
14	-0.0149644301517311	0.0815014624491934\\
15	-0.0228861522069325	0.0100977764394825\\
16	-0.00597245740051827	-0.0812985151932958\\
17	0.0450496829938885	0.0304069910760657\\
18	0.0756523604213482	0.108119271744527\\
19	0.0570616491790163	0.0527510690707919\\
20	0.0129871811498252	0.081947542521028\\
21	0.0366604485286845	0.113650079347662\\
22	-0.006874776263328	0.0395436781106751\\
23	-0.0143612700221705	-0.00952476488030073\\
24	-0.0104874101596543	0.0646994183407674\\
25	-0.00621799562217003	0.0547605652057993\\
26	-0.0787114614343384	0.00111682709187141\\
27	-0.0535339099821261	-0.0879805545047019\\
28	-0.0393022229533161	-0.0815902302303873\\
29	-0.0254745157813223	-0.0410151031377902\\
30	-0.0661398406745827	0.0297054350659025\\
31	-0.0559795716696327	0.0132674222750282\\
32	-0.0197369340469947	0.00399602377858996\\
33	0.0516483280121678	-0.0227484264077153\\
34	0.0818679039473349	0.0893343489909932\\
35	0.00927223022930945	0.0556028272129588\\
36	0.000934886822376416	-0.0197327868448025\\
37	0.00207599139051574	0.0168526223132104\\
38	0.0199300230664295	-0.0370931157289315\\
39	-0.0440428846514168	0.0242618688827094\\
40	-0.0974902206089501	-0.00214564292238281\\
41	-0.0761166232942772	0.0801834509389904\\
42	-0.0679235862600907	-0.00582512700417891\\
43	-0.0753623629648966	0.0890235257686754\\
44	0.0272822627416541	-0.0206451481996908\\
45	0.0383844359604935	-0.0725877955843452\\
46	0.131386056592999	-0.0481245014738539\\
47	0.110925104933806	-0.0771448644653456\\
48	-0.00795729463798064	0.00687575083598377\\
49	0.0613045423598702	-0.00299501973533333\\
50	-0.00391412191098162	-0.00698775362544918\\
51	-0.028622657141583	0.00786927349970386\\
52	-0.0732146089082837	0.0749515288744623\\
53	-0.087629279068487	0.00135283997097874\\
54	-0.0402206193880905	0.0164548352984446\\
55	-0.0408047506579861	0.0254675069047237\\
56	-0.0292034430785784	-0.00261167823395347\\
57	0.0047261069076471	0.014717747529676\\
58	0.00533170522368065	-0.0392658069179353\\
59	-0.0306011986497962	-0.0571624231440325\\
60	-0.016865184044596	-0.00775263875313988\\
61	-0.0200998891376668	-0.0158771269269982\\
62	0.0463841042095382	-0.084685004690752\\
63	0.0120336729720066	-0.0677494356358709\\
64	-0.0604397954453341	0.0172980294750165\\
65	-0.0672509656571378	0.0780847685020022\\
66	0.00298066015362228	0.00400704320170826\\
67	0.0394242045345957	0.0407508576793187\\
68	0.0230931614513508	0.0448538996350478\\
69	-0.0399364353654311	0.0786349267533397\\
70	0.003816020251787	0.0336999708841119\\
71	-0.0179369151987895	0.0727202309866736\\
72	-0.028310656910177	0.0137669293096347\\
73	-0.023540756214614	0.0376313637651105\\
74	-0.122168526212643	0.0217742366843221\\
75	-0.0396060260537706	0.00253146233395196\\
76	-0.0109255929395056	0.00797865135960807\\
77	0.0100048916060575	-0.0055696954723604\\
78	0.0865991406577975	0.0288282939502002\\
79	-0.0150064025597725	0.0177631512572684\\
80	-0.0457505283696553	0.0160008477046189\\
81	-0.00195990083441012	-0.00320013249580242\\
82	0.0265015952910009	0.00954616244084002\\
83	0.0566777599886977	-0.0514890281193193\\
84	0.118258338771021	-0.00836834730467801\\
85	0.0250769915835265	-0.0639594808371826\\
86	-0.044165306529434	-0.0552108906768126\\
87	-0.0250935036015543	-0.0516329943401677\\
88	-0.0638956387623004	-0.0298076914556115\\
89	-0.0382839288908347	0.00313012992389513\\
90	-0.0269228001464253	-0.023850204816227\\
91	-0.03914674245016	-0.0338956150741712\\
92	0.0296792519029804	0.0351894819368858\\
93	0.0750811186956265	0.00450784249027415\\
94	0.0762365137672618	-0.0148841315045367\\
95	-0.0139220974853821	-0.027570986370482\\
96	-0.0426321076242704	0.112023357711032\\
97	0.0694832364518453	0.0880397724062665\\
98	-0.0435795706669149	-0.0244385870636263\\
99	-0.123487986633244	0.00733948349559758\\
100	-0.011549959519716	0.050498798697327\\
101	-0.0552895706515646	-0.0386701639806163\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0134766822570855	-0.0366372797342344\\
3	0.0948032197742192	-0.0911615670995057\\
4	0.00627294503369914	-0.0643458547391043\\
5	-0.0580741065507507	0.0151834644057179\\
6	-0.0476068333454086	-0.0668063690519283\\
7	-0.00696618998679957	-0.0324889875958299\\
8	0.023477778124677	0.0542775266721555\\
9	0.0926827382776818	0.0365282119466517\\
10	0.050116149212749	-0.0775183869503865\\
11	0.064960308606274	-0.013921595906368\\
12	0.0724166921821211	0.0167662525920414\\
13	-0.00815037740920919	0.0693988754783939\\
14	-0.0200504576271568	0.105198873106071\\
15	0.0310309259780164	0.0195400336485246\\
16	-0.0632609634197141	-0.0289010097073972\\
17	-0.0213848304746983	0.0323943732658942\\
18	0.101691184339737	0.018143218190537\\
19	0.136747079396513	0.0308230933934189\\
20	0.129367740319415	0.0449263141716296\\
21	0.104089069730605	0.0115121113101782\\
22	0.0250699467671303	0.078499184808903\\
23	0.114182265374525	0.0690959418271127\\
24	0.0866876669053381	0.0708945634089688\\
25	0.142850833972183	-0.0251254172648965\\
26	0.135122623970685	-0.053977134214736\\
27	0.0769979387412075	-0.0894225411152766\\
28	-0.0575213873075424	-0.0182059211880024\\
29	-0.0354700107093133	-0.0627646141624386\\
30	-0.0808431985408653	-0.127605382765885\\
31	-0.067972142702471	-0.0751677095664349\\
32	0.0236539026283292	0.0371478754066212\\
33	0.0423631103917122	0.0424565903415331\\
34	0.0134678580747107	0.000639244150372049\\
35	-0.00303565375530068	0.0402350739123707\\
36	-0.0914922695811324	0.0515849068623313\\
37	-0.119830006669656	0.0478729594404419\\
38	-0.0120048374916303	0.0915346365862754\\
39	0.0470508898361973	-0.0522257191336272\\
40	-0.0114687014465534	-0.0173254463553924\\
41	0.0415935090317223	-0.00735872054052173\\
42	-0.0801765355751285	0.00556535910277923\\
43	-0.0252980434056868	-0.0591026985931152\\
44	-0.106314798733788	0.0796288299739455\\
45	-0.0258981606831535	0.0342021553645461\\
46	0.040639465560267	0.026840301402025\\
47	0.0298775579058073	0.00916445037337409\\
48	-0.0350487861357745	0.00144011752689091\\
49	-0.0359411874912672	-0.0770766027455757\\
50	-0.0632316499050759	-0.127862042742841\\
51	-0.105862630650958	-0.0968425268797472\\
52	-0.0439104654512154	-0.0209847896035633\\
53	0.0721440400073578	-0.0229659622631534\\
54	0.0786214433202097	0.00427637765306307\\
55	-0.00577613276858839	-0.0848148869935551\\
56	-0.085896179683985	-0.0374804118002825\\
57	0.0516240655353677	0.093895666159287\\
58	0.0499270128996877	0.0652345005887411\\
59	0.0145782008380579	0.0201564886667735\\
60	0.0965308475895265	0.0286753400325027\\
61	0.0500201708157672	0.0313648656602229\\
62	0.0473454910499105	-0.0331604329887833\\
63	0.0199436592489634	-0.066102133006146\\
64	-0.0397615509073191	0.016936300002431\\
65	0.0820763601638631	-0.0323421744493179\\
66	0.0478283031457145	-0.0078122019207417\\
67	0.00390575692460757	0.00116279682646728\\
68	0.0819653728835819	0.0143871558334122\\
69	0.0260587077457106	0.0284799230594377\\
70	-0.0720353883530433	0.108606860824439\\
71	0.0317861420785387	0.0639392902581096\\
72	-0.00272529009910996	0.0169686548067665\\
73	-0.0350654582966581	0.0608639852978343\\
74	0.0703309588802671	0.152295098805626\\
75	0.0899272636358988	0.10348566969964\\
76	-0.0172810156029292	0.0165203036279436\\
77	-0.0436465035712921	0.00675154753372698\\
78	-0.0742832908877469	-0.0375915141291452\\
79	-0.151430254177788	-0.0406178104841173\\
80	-0.0435501857849401	-0.0616875696946143\\
81	-0.00379407301165451	0.0386208240194343\\
82	0.0282328676039348	0.0154753306005293\\
83	0.0408248535763802	-0.0620245366239574\\
84	0.0649135107180894	0.0242526966689788\\
85	0.036510505572209	0.062571922210099\\
86	-0.0121808112270845	0.0982886919585889\\
87	0.0500509708327323	0.134610071831995\\
88	0.0224164467662052	0.0710549546216081\\
89	0.0876819208571101	0.0533960899335539\\
90	0.0926794259584382	0.0950240430644435\\
91	0.0595826010368916	0.0407007142884974\\
92	0.133395527976143	0.0398130688345471\\
93	0.0522618044466801	0.0431853092689315\\
94	-0.0187303240824361	-0.0522563855829818\\
95	0.0168319519691255	-0.144911288520466\\
96	0.0206350914485584	-0.0715978998168802\\
97	0.0358142367512325	-0.167461105276912\\
98	-0.0419678495362279	-0.0241435457121704\\
99	0.0517872279295927	-0.01300116354535\\
100	0.101458407782597	0.00467918394523353\\
101	0.0509030084809142	-0.111187517812969\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0274668408397184	0.0671689831702538\\
3	0.0944943867786081	0.0250268546231328\\
4	-0.0928310953312532	0.015432547128605\\
5	-0.0474560833830438	0.0622176843795016\\
6	-0.0173312046586088	0.0289848186928178\\
7	0.00202694780166512	0.126829154866083\\
8	0.00746969912711599	0.0469086402609428\\
9	0.111020457105474	-0.00981819964280069\\
10	-0.0662460107588211	-0.00240069650950048\\
11	-0.0207434940008195	-0.0225871104159091\\
12	0.00656805354449472	-0.0152073847375615\\
13	0.0431032968066195	0.0997517616822315\\
14	-0.0511995442898699	0.0184177679218294\\
15	-0.047281673786637	0.0177958625177637\\
16	0.0464705520805118	0.035174409977905\\
17	-0.0646568633055978	0.00895685731477948\\
18	-0.00723319479073684	-0.0299717150162697\\
19	-0.0501643003661876	0.0226813960772288\\
20	-0.0845874450001904	-0.0192762182654363\\
21	-0.153537026577453	-0.04361145074126\\
22	-0.070907153648034	0.000974530637103913\\
23	-0.0061346260105875	0.100985508984508\\
24	0.043977273864014	0.0433292470054361\\
25	0.0438572565802234	-0.00947338914408788\\
26	-0.0270150642872861	-0.0884427962688059\\
27	-0.028087776537235	0.0131471699311977\\
28	0.00553912317182754	-0.0481512100813976\\
29	-0.012298116825393	0.100692203984027\\
30	0.125290954470419	0.0137533092348953\\
31	0.13196839836274	-0.0208080270176112\\
32	0.147631742534854	0.0479759510330203\\
33	0.101543200278881	-0.0378288404610656\\
34	0.0822192018199017	-0.0125643541617877\\
35	-0.0162965409643351	0.0488961975662686\\
36	-0.000413870589532889	0.0468353719455176\\
37	-0.0160465429982314	0.0232932751696531\\
38	0.0873665211669868	0.0375442398841291\\
39	0.108740976562429	0.0289684797729176\\
40	-0.00521490662702406	0.0918786448472772\\
41	-0.0155388521565732	0.0526505938354618\\
42	0.0248057830359902	0.0189405097501944\\
43	-0.0299391716851885	-0.00340329248558934\\
44	-0.0379769105842698	0.0298331224006101\\
45	-0.0816183627353474	-0.00775272382070367\\
46	0.0358082534935719	-0.04079810200924\\
47	-0.0582693596010679	0.0311260969749934\\
48	0.0114427755056275	0.00889644808586271\\
49	0.0326078341800307	0.0171503136926606\\
50	-0.00773414628689439	0.0232236276081417\\
51	-0.0637115109846942	0.00136219627103491\\
52	-0.140637894185316	0.0147602084307471\\
53	-0.0537957281500742	-0.0138932673966102\\
54	0.00212836252930931	0.0458262832654795\\
55	-0.0770863147354145	-0.124984753454367\\
56	0.0144803909937848	-0.192750517401897\\
57	0.11269146007838	-0.120819227535547\\
58	0.150922331409384	-0.0445217663469152\\
59	0.0832199784772876	-0.00498027792788367\\
60	-0.0377758666248815	0.000807467477118871\\
61	-0.0615987401676163	-0.025081353477625\\
62	-0.0221712748860257	-0.0188263199136785\\
63	0.0200912577508357	0.0309697682767543\\
64	0.0532356245419692	-0.0267179101871659\\
65	0.0214018267891307	-0.0321938776309184\\
66	0.0803527051273422	-0.0262370068705839\\
67	-0.0383938006694805	-0.0220991238348506\\
68	-0.0125865110610891	-0.000694550144448374\\
69	-0.0208099685596112	-0.0102458092629732\\
70	-0.0348795303191203	-0.00616883707689476\\
71	0.0357110481403989	0.0719359493625947\\
72	0.045594576302825	0.0403473912147773\\
73	0.0028117543568386	0.0707550000485026\\
74	-0.0266890899545718	0.0817514227986871\\
75	-0.054233971767786	0.105221538140898\\
76	0.0247741959342677	0.107079118001097\\
77	0.0330508084920052	0.0704915379695063\\
78	0.0269841728995341	-0.00175425833698035\\
79	0.0947413092306235	-0.052633369012446\\
80	0.126985942534356	-0.120467087663372\\
81	0.103614292105331	0.0032055458808886\\
82	0.0914121891246473	0.0211450562302435\\
83	-0.0108234585107557	-0.0690781284192348\\
84	0.0802858635844424	0.0486967136430156\\
85	0.0934195502368296	-0.0614398171378136\\
86	0.0525147672057927	-0.00527988215403744\\
87	0.0196396129450625	-0.0560181847506255\\
88	-0.0691784449500333	-0.0172460350920391\\
89	-0.121012460850789	-0.019909114421034\\
90	-0.0553036007634748	-0.0381292976141335\\
91	-0.0186853194072026	0.0307584678780745\\
92	-0.0729730655292215	0.0439221235393903\\
93	-0.0470586618501991	0.0567579524912078\\
94	0.0402321646037212	0.0171520850581676\\
95	-0.0247114576298773	0.00960143154356309\\
96	-0.0740769314494914	0.0601740815913475\\
97	0.0186867182441504	0.0457846995194478\\
98	0.0413317769073339	-0.00945544408794664\\
99	-0.0676105179913218	-0.0967334748495091\\
100	0.0165758053500689	-0.0301410437361332\\
101	0.0330996583522659	-0.0568120628561947\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0318541051867296	-0.0791876208655815\\
3	-0.133127228204664	-0.0473334606155179\\
4	-0.0695024909359645	0.00761374731564931\\
5	-0.0134640851164947	0.0759243147055629\\
6	0.0299705071357842	-0.0239672063976488\\
7	-0.132440746623349	0.0598618143797488\\
8	-0.0426888820731584	0.0918541501218514\\
9	-0.0506218154717542	0.0444846220095216\\
10	0.00106135404091096	0.0302738739474701\\
11	0.0743852433877759	-0.0951970618624292\\
12	0.0997280574869306	-0.132315231830019\\
13	-0.000908916499851094	-0.173279326133726\\
14	-0.0155285643736775	-0.134161904138196\\
15	-0.0145145653994523	-0.0615471713275259\\
16	0.0254767011400647	0.0501030763473868\\
17	-0.0454955412400167	0.063938212861335\\
18	-0.0893965145736751	0.0425509810721293\\
19	-0.032511012262889	-0.0168254616394364\\
20	-0.0228164683518141	0.0123400394716118\\
21	-0.0616357815644225	-0.000843933450280459\\
22	0.0166006158464872	0.0524259764950582\\
23	0.0240110102506111	0.0172859961624161\\
24	0.0572690737434929	-0.0115534131932741\\
25	0.0797032510890145	-0.00679845654978736\\
26	0.0926414053687648	0.0569020835881057\\
27	0.182684293211308	-0.00148209051527116\\
28	0.0669505769888476	0.0350101763487164\\
29	0.0190698908620751	-0.0146062820288379\\
30	-0.0445356689179875	0.0161786564148537\\
31	-0.0482987555912645	0.10371987767933\\
32	0.00345548348851911	0.0749838644849772\\
33	0.0492944419314856	-0.0164439099550711\\
34	0.0740725378386064	0.00461687891513374\\
35	0.0652308511709044	0.06893654656489\\
36	0.0741379888676597	-0.00273436816279198\\
37	0.0628800740651964	0.0584320598304823\\
38	0.0830820961397986	0.0195115787884265\\
39	-0.00560620669959586	-0.0201911600786815\\
40	-0.0506306642332256	-0.0072502848541267\\
41	-0.00214151168902386	-0.0175059745621769\\
42	-0.0218078469233246	9.7949981801326e-05\\
43	-0.0426387339015118	-0.0133039921418293\\
44	-0.0058641827578732	-0.0638108503315141\\
45	0.0474262790800059	-0.0567364938381027\\
46	0.00546858824667517	-0.0566725657825477\\
47	0.0056629539881938	0.0206226470040445\\
48	0.0201616917202206	-0.00390508951298873\\
49	-0.00355393758964438	-0.0441944774796644\\
50	0.00809301625843062	-0.0557347675326215\\
51	0.0503674229821086	-0.0171141655683165\\
52	0.0517493753741473	0.0954330409447696\\
53	0.026602732999186	0.0580792880516952\\
54	0.0186241301976608	-0.0807922378478774\\
55	0.00625283215027023	-0.10060972160022\\
56	0.0285582780161059	-0.0761175703851372\\
57	0.00847376639584394	0.0537792195330842\\
58	-0.0587659119627955	0.0408644254269335\\
59	-0.0703558439786114	0.0262920018940837\\
60	0.0276850486317695	0.0152095276483229\\
61	0.0715835813171194	-0.0580785162025581\\
62	-0.0250596390887366	-0.039441550461478\\
63	-0.0948552931779498	0.0225241990957324\\
64	-0.156368355105653	-0.0329341484853757\\
65	-0.115617623482917	0.0582259699955323\\
66	-0.0153075144725257	0.0386298552376883\\
67	0.0390067149606347	0.0572504698014399\\
68	-0.0553921926603275	-0.0528463924579329\\
69	-0.126201000710956	-0.0273091933771216\\
70	-0.0533456691855204	-0.0151307149116869\\
71	-0.0398037993725712	-0.0232437383945079\\
72	0.00305069887408656	-0.0414894199935806\\
73	0.0659134991385153	0.000419748185961414\\
74	-0.000233763840964026	-0.0126416641082795\\
75	-0.0553676452296625	-0.0496659013915942\\
76	-0.0616467948885041	0.0507681974134024\\
77	0.102895408515778	0.0745522203830858\\
78	0.0522003802729074	0.0105311164865881\\
79	0.0630521814058699	0.00965942371014951\\
80	0.0726659723787682	-0.0685413280275497\\
81	-0.0109909872409716	-0.175431868808249\\
82	-0.0536722757773087	-0.14062670088812\\
83	-0.0558172584430678	-0.0355286895628008\\
84	-0.0261175801052521	-0.0718100319294208\\
85	-0.0279619266261361	-0.0346542343025677\\
86	-0.0217600784999099	-0.00916030222745861\\
87	0.00184849901898633	-0.0314707316930458\\
88	0.0862925079974027	0.0317413652141891\\
89	0.03326237403533	-0.04355017385156\\
90	-0.0191695089454818	-0.00739655431343077\\
91	0.035336104942211	-0.0137155521820313\\
92	0.0675336501520175	0.0860086437397668\\
93	-0.0148231935677356	0.104378054667831\\
94	0.0176445341741867	0.111331087351972\\
95	0.0129730635722257	0.103156458613101\\
96	-0.0301517661420906	0.124794389655826\\
97	0.0280510446034121	0.038240558471436\\
98	0.0477406775586285	0.025622887672215\\
99	-0.0490083963717429	0.0587999353029761\\
100	-0.0728207831462563	0.0483922401410447\\
101	0.0977597245258182	0.0596607291213124\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0676298786511673	-0.0331270367219601\\
3	0.0167274205083987	0.00424943555740766\\
4	-0.032178913144428	0.0767430563244395\\
5	-0.0644601594520834	-0.0010599469749738\\
6	0.0145985567997771	0.0645917689090444\\
7	0.0751828044020506	0.00145232502656588\\
8	0.0297486684270219	-0.0884047609192608\\
9	-0.0158576747986689	-0.0960445755620138\\
10	0.0503301142935464	-0.0516403568479344\\
11	-0.0208589516391625	-0.0712532600835835\\
12	0.049719534166497	0.0626146389428872\\
13	0.0906672760797528	0.0291321876861589\\
14	0.0681140871140424	0.0948588660247485\\
15	0.0712609415710136	0.042999581351803\\
16	0.0474717498552569	-0.00307795567005045\\
17	0.0263684326895137	0.0460233498963278\\
18	-0.0130594833000054	0.0368542462014011\\
19	-0.000996694025058405	-0.0101078290639652\\
20	0.0550550692019044	-0.0571030697577971\\
21	-0.0874017525422712	-0.00923654776867301\\
22	-0.0356821163289411	0.0431070779818356\\
23	-0.0955052989698545	-0.035372593049481\\
24	-0.0514892516324611	-0.0595688534898523\\
25	-0.0367377820329384	-0.0497828434405957\\
26	0.0204191622751655	-0.0337426116547582\\
27	0.0545368938759057	-0.00310762468264934\\
28	-0.0342709348482732	-0.00142718252810305\\
29	0.0152942236099006	-0.0214570645285213\\
30	-0.00818060412109644	0.0838252245421061\\
31	-0.0447387636948037	0.00454332396811299\\
32	-0.0526693625772465	0.0013736334052738\\
33	-0.0276975097319972	-0.118877305023065\\
34	0.0948293752305343	-0.181176995689364\\
35	0.040764577794033	-0.00499997499522184\\
36	0.104575775713939	-0.120821600587603\\
37	0.0631631583122456	-0.0629896531363183\\
38	0.02841410110565	-0.0565036197832209\\
39	0.0503246984141274	-0.0852150452476035\\
40	0.0408496055250983	-0.0397874246280168\\
41	0.102198376947561	-0.0518937548593788\\
42	0.16229337342726	-0.0386647414796448\\
43	0.0955648164751632	-0.00724516311210762\\
44	0.115618909033579	0.0131411105301387\\
45	-0.0488392705949161	0.0073883029594013\\
46	-0.034330113023912	0.0353267277748898\\
47	-0.0175409517721904	-0.0198687134193895\\
48	-0.0343346089706732	0.0118469047312278\\
49	-0.0439743357832865	-0.0451086293284427\\
50	0.0932847198673278	-0.00463969903538435\\
51	-0.0100139348716524	-0.0159832205134385\\
52	0.0339484423740984	-0.0428831403914225\\
53	0.0544299607518892	0.0114505250372592\\
54	-0.0403635051701578	0.0197418308732021\\
55	-0.0207686204777143	-0.0232618915347754\\
56	0.0373516607178124	-0.0130369898616192\\
57	0.0144080525493535	0.0205872776918295\\
58	0.0254020450809625	-0.05821197681266\\
59	-0.00375315113045089	-0.0911470268506768\\
60	-0.026672877072031	-0.018860078146382\\
61	-0.00285329314751795	-0.0991878979872444\\
62	-0.091460307764964	-0.0851174388499437\\
63	0.021802790036248	-0.0837140717332731\\
64	-0.0330963369235087	-0.0410079846625661\\
65	0.0479946833743292	0.0100573458779585\\
66	0.016412758982567	-0.0156122042590049\\
67	0.0699389098145132	-0.0664944873480956\\
68	0.088499172552186	-0.061601037970133\\
69	0.0861569118673763	0.00816793486993852\\
70	0.0534337455679207	0.0836705854383353\\
71	0.0116954342190674	0.0182862352694952\\
72	-0.000897449720390849	0.0541290115217823\\
73	-0.0335342968770851	0.00327729522832093\\
74	-0.0111554102467926	-0.0388912736005514\\
75	0.0238637842569855	0.010098079014032\\
76	0.0515312136036951	-0.0598515273882287\\
77	-0.0306715798541128	-0.0511923400760995\\
78	-0.0185550092600573	-0.00203899494215419\\
79	-0.0303029315501534	-0.0354998340086453\\
80	0.0201530208639078	0.0416493029225106\\
81	0.094553451485986	0.016368050497903\\
82	-0.00548204471511347	-0.0256685452572772\\
83	-0.0224432430888612	-0.000568791307970924\\
84	0.0155931931604331	-0.0467472192957823\\
85	0.0460563850261737	0.0195768552659315\\
86	-0.0305156446361313	-0.0490033503258082\\
87	0.0301271966985476	-0.0557095736487924\\
88	-0.00281518090501956	0.00471317631320989\\
89	-0.0534182808431088	-0.0311672822477908\\
90	-0.00354936827565982	0.0169557210188019\\
91	0.0678130559338041	0.0195523337537967\\
92	0.0478018615197508	0.0122675854275238\\
93	0.0791693215528556	-0.00225378272192188\\
94	0.0560766576660645	0.0696698776267497\\
95	0.123549750229361	0.0600966281222898\\
96	-0.0225460906249872	0.0882490694823879\\
97	-0.0171460490210782	0.0627337972280921\\
98	-0.0162138591338658	0.042002409426846\\
99	-0.0212555786718576	0.0226272335323765\\
100	0.0221736639498838	0.0338075012276451\\
101	0.0374011455175528	-0.0525811616173883\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.08190007336855	-0.0460632549570067\\
3	0.0830256650969344	0.0321651694936478\\
4	-0.00944240618530296	0.0120165844782561\\
5	-0.0348492794766634	-0.056868029139494\\
6	-0.0232749458656573	0.0377754963793994\\
7	-0.0427337599423494	0.0293580415811318\\
8	0.0536013599527592	-0.0515326421086941\\
9	0.0743819366597253	-0.028671200513459\\
10	-0.0649790400021384	0.0458943712525858\\
11	0.00224860681074922	-0.0214213831651049\\
12	0.0237008787313547	0.0153622946522023\\
13	-0.0274370129087549	0.0221462522892888\\
14	-0.0636271138855671	-0.00101748236908952\\
15	-0.0944920835684765	-0.0459119742739528\\
16	-0.0256414567483087	-0.0216764603970223\\
17	-0.0105903750502708	-0.0316708818867521\\
18	-0.0407290693362466	-0.00514883426659535\\
19	-0.0873554773188671	0.0500286006785821\\
20	-0.0308031212503233	-0.0532358545819095\\
21	-0.0589900995682867	-0.0394817000042374\\
22	0.0155801189030462	-0.0530537690346784\\
23	-0.0201600949167955	-0.0534160262009922\\
24	0.0334701484820199	0.0176297854147791\\
25	0.0726307961801365	0.00236589867851443\\
26	0.0457727256224368	0.00943957030656192\\
27	0.0526798252054532	0.0843810308478889\\
28	-0.0183063919779555	0.100155863491626\\
29	-0.0842188905476911	-0.0374123000246547\\
30	-0.00571604602033504	-0.0398943835825092\\
31	-0.00702496779492795	-0.0285196570061465\\
32	-0.0793989786209272	-0.00705775956412942\\
33	-0.0437808020308946	-0.0310876059384894\\
34	-0.0334782603734469	0.0312531020038257\\
35	-0.0558786117202581	0.00513400022065565\\
36	-0.0939615576484636	0.02064573006453\\
37	0.0161833394768486	0.100497759465867\\
38	-0.0243741363451382	-0.0540476302026303\\
39	-0.0820526233758826	-0.0615259953874015\\
40	-0.112016097483292	-0.0957856424701138\\
41	-0.00365999228158439	-0.12002026894322\\
42	-0.0232322452190467	-0.134631637400062\\
43	-0.0127601804188287	-0.0649200442507754\\
44	-0.113493733304481	0.00189669802804113\\
45	-0.064858948990888	0.00110901065419979\\
46	0.0444422694162196	-0.064923892681219\\
47	0.0281143910078172	-0.0290967658888405\\
48	0.0215699999896087	0.0028141013103367\\
49	-0.0660294381130116	-0.0534308184476414\\
50	0.0155985454982506	-0.0382341793587214\\
51	-0.0223590298191962	0.0896527504867224\\
52	0.0105315771220065	0.0464854558373343\\
53	0.0497513799337336	-0.0473568249436165\\
54	0.0107593207294446	-0.00497533575606501\\
55	-0.0238354867728897	0.119480288124977\\
56	-0.0358569523320581	0.0819963445396659\\
57	0.0275398154057934	0.0438703698172961\\
58	0.0191894972542363	0.0662784205691759\\
59	-0.011811814505312	0.0373440081586197\\
60	0.062055606400998	0.0440340462756082\\
61	0.00183094900823115	0.0689718811801606\\
62	-0.044102794351843	0.0353698968982285\\
63	-0.111952815548849	-0.142166029683182\\
64	-0.00990870065774802	-0.0873636753821067\\
65	-0.0781014930964611	-0.0863286258100823\\
66	-0.0654694534373313	-0.0522491909300565\\
67	-0.0559262607086294	0.0204273245374126\\
68	-0.0897806244919779	0.0765443135290352\\
69	-0.0807927145813914	0.0503806252770329\\
70	-0.0608366120294033	0.179475334010706\\
71	0.0561745383712767	0.130940304513954\\
72	0.0744633511748377	-0.0168443035802597\\
73	-0.00174363496782911	-0.0946510672087873\\
74	-0.0134383558290061	-0.152855276759921\\
75	-0.0585839420076293	-0.0424938708078983\\
76	-0.0518526600095967	-0.089982476726438\\
77	-0.0809113064771908	-0.0206708698157092\\
78	-0.0311976135915342	0.0163328341605401\\
79	0.019995754966214	0.0246785051467207\\
80	-0.0473765025532858	-0.0115559024769457\\
81	-0.0304728192689914	-0.0341100278058521\\
82	-0.0574827308374105	-0.0691799905550545\\
83	0.0311350688347156	-0.0889349021624094\\
84	0.105815825178461	-0.0324700653928843\\
85	-0.0460232431410258	-0.046905485910006\\
86	-0.0828875761400479	-0.118383664024856\\
87	0.0047836320930321	-0.0186954767779599\\
88	0.0220308049634685	0.062628177982282\\
89	-0.0693260542269212	0.0368820594959364\\
90	-0.0941443552915965	-0.0892258245415804\\
91	-0.077066068200874	-0.0834953690407541\\
92	0.024296187101053	-0.0685311805109886\\
93	0.0933449708037392	-0.124320411322044\\
94	0.0545745302875886	0.0276522939518821\\
95	0.0911803920239733	0.00772356219194733\\
96	0.0437247452877979	0.14205158978971\\
97	0.0575240699333528	0.0616151606755362\\
98	-0.00337299461342082	0.0590475530973301\\
99	-0.0158841425005074	0.0118953933498968\\
100	0.00564125718910552	-0.016737106448962\\
101	0.0522602224688849	-0.04752927407497\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0713455056721225	0.0399130755195976\\
3	-0.0741881305125355	-0.00302405154570236\\
4	-0.0871173718390687	-0.0416688127982913\\
5	-0.000948413024258438	-0.0263456874194403\\
6	0.0660818778298098	-0.0220447522905454\\
7	0.0257842427610224	0.0225257148946799\\
8	-0.0594159416586568	0.0664532301616914\\
9	-0.0540090128779491	0.0148633888534075\\
10	-0.0719709126729575	-0.0319640365683986\\
11	0.00416941596352096	-0.046423819073376\\
12	0.0431129223142981	-0.0609120649684377\\
13	0.0314551778962762	-0.0326606574343384\\
14	-0.0298256421734152	-0.0547715580524524\\
15	-0.0214776907551205	-0.0842005399431127\\
16	-0.0393317385512268	-0.0758620711958533\\
17	-0.068809690956077	-0.0301583007942146\\
18	-0.0455484311649231	-0.0206803506025954\\
19	0.111266686751952	-0.0794342339850092\\
20	0.0499997262438552	-0.053486842254203\\
21	0.0295761513204886	-0.0826874646729988\\
22	0.0391971226387605	-0.0324168810894745\\
23	0.0862597887246094	-0.0191468369299913\\
24	0.145180526754703	0.0407221354401998\\
25	-0.012645355659431	-0.0242498318671507\\
26	-0.118858883063773	-0.0986057350784791\\
27	-0.0672820589439297	-0.0201367025753916\\
28	-0.0312890485280356	-0.015361863964212\\
29	0.0140016978049137	-0.00644762453086708\\
30	-0.0111016867934443	0.0318916658104314\\
31	0.0515230186935464	0.0718777398481599\\
32	-0.00876019863493807	0.0270553800954166\\
33	0.0349733083957803	-0.00882708451904994\\
34	0.0186650538395686	-0.0362007540683935\\
35	0.00299282417330455	0.0390157127224671\\
36	-0.0441736620724367	0.0778543897677473\\
37	-0.0192299459961473	0.184491975019405\\
38	0.0180812469788312	0.172067857248262\\
39	0.0526962289175203	0.0784955797894704\\
40	-0.0317235420808837	-0.0380449156909348\\
41	0.0283473700522283	0.0440746758269913\\
42	-0.0222404136560837	0.0225481348406525\\
43	0.0419003804222031	0.107015083055909\\
44	0.111107836976339	0.0979499499041489\\
45	0.00617563732197693	0.0425176079402753\\
46	0.112364485014165	0.0356390108982384\\
47	0.0910126323872174	-0.0204906003189777\\
48	0.0215119713831703	-0.018378356304722\\
49	-0.0214175237787677	-0.0179150633845616\\
50	-0.0438650126651765	0.0712570373149975\\
51	0.0772167252819304	0.0567568032438324\\
52	0.0660312641367637	0.0481793494111177\\
53	0.0633270785419295	-0.0113181106386341\\
54	-0.0239682331613674	0.000874242872035249\\
55	0.00390364097543276	-0.0415919991875336\\
56	0.0132822344956166	0.0536455574132061\\
57	-0.0646689580169174	-0.00749344479211714\\
58	-0.0288683493606294	0.00365561803884338\\
59	0.0953988314204621	-0.0128831502182066\\
60	0.0208950783149685	0.0835761209668644\\
61	-0.0705126434077897	0.0894993309019585\\
62	-0.0438714515809614	0.0190813413508541\\
63	-0.0587659902378766	-0.147536132412249\\
64	-0.0590651838795486	-0.0999979278726365\\
65	0.0377481812761709	-0.133248546062621\\
66	0.016950605667313	-0.0613153024236167\\
67	-0.0242563130609141	-0.0186050892070651\\
68	-0.00367119005356023	0.0787677180267541\\
69	0.0308202740356368	0.124741442313118\\
70	0.0683670217515532	0.0915050109927872\\
71	0.0617232451453234	0.0677555226433379\\
72	0.0656809566763353	0.0691237886077793\\
73	0.0360283693563983	-0.0308263302303134\\
74	0.023513992550935	0.054498744786301\\
75	0.122411341334315	0.0159232539861392\\
76	0.07099835548453	0.0452607739347196\\
77	0.068000449869092	0.0947775337548393\\
78	0.0712888197334107	0.0397812446091802\\
79	0.0344508026612098	-0.00827171000231435\\
80	0.0662686869112505	-0.100734745121715\\
81	0.0964431793190954	-0.0557751532757903\\
82	0.121739699444208	-0.0165151788901741\\
83	-0.0194641079383025	0.0616103793644836\\
84	0.0373170139476974	0.0563914938013855\\
85	0.0625368356088625	-0.00794031605795421\\
86	-0.0302649622938188	0.0323747802471676\\
87	-0.0125739696396619	-0.0635782393902689\\
88	-0.0267652029075706	-0.0767051963876099\\
89	-0.106208098060065	0.00566011915578013\\
90	-0.010282444951827	-0.0809054319553973\\
91	-0.00585604381873107	0.0443266759204139\\
92	0.0042254143982119	0.0827549693642754\\
93	-0.0213002733411542	-0.000606394392344715\\
94	0.0411924933370213	-0.0547345553538296\\
95	0.117441469061208	-0.0142916640708996\\
96	-0.00170267973023564	-0.0152889040864908\\
97	-0.0101628780231406	0.025603406286588\\
98	-0.0596748807249547	0.119096005972911\\
99	-0.0393352605887732	-0.0160607393392554\\
100	0.0225349460737446	-0.0643093176954354\\
101	0.0201345037050711	-0.118419871287113\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00578460182175582	0.0303557044722035\\
3	0.0643989653500737	0.0417677698360132\\
4	0.0712079267542436	0.109453873689346\\
5	-0.0289907312643796	0.0576422997608319\\
6	-0.0789120904737835	0.0223700371594893\\
7	-0.107309782747282	-0.00789365679168825\\
8	0.0101249378335024	0.0250851238304163\\
9	0.0102788947068423	-0.0599846499546136\\
10	-0.0298205109257045	-0.00585522066075646\\
11	-0.0370334931927254	-0.0966994600179995\\
12	-0.0964100874071658	-0.0620433167572325\\
13	-0.0686901737323949	-0.0551283932635397\\
14	0.0135039436761087	-0.111470527177611\\
15	0.0184879375459446	-0.0288107748185835\\
16	0.0108198293665233	-0.0566638626092004\\
17	0.0145991566894155	-0.0017406784277065\\
18	0.0156604349150505	0.0573988879091337\\
19	0.0135755568942457	0.027169288663305\\
20	0.0246789546371973	0.0583089055840325\\
21	0.01420863577696	0.046770928737237\\
22	0.04974310289518	-0.0669886234003837\\
23	0.0647402079558198	-0.036371067271937\\
24	0.104465372190922	-0.0334181889584387\\
25	-0.00990044138962924	0.00706065324788809\\
26	-0.00676308728882337	0.0237604879672001\\
27	0.0689030615423537	0.0548666005877836\\
28	0.0647962885394961	-0.0486389502033202\\
29	0.0227150824342715	-0.0241409872795783\\
30	-0.00636124813727434	-0.157171633957827\\
31	-0.0854141584098601	-0.146781667623791\\
32	-0.00115615617759812	-0.0616924216930429\\
33	-0.0351709523270303	-0.0762736396352994\\
34	-0.0760828319858192	-0.0402951165776027\\
35	0.049420378019447	-0.0552943819902841\\
36	0.14256589407745	-0.0317481209554499\\
37	0.10352043335505	-0.0677415420601239\\
38	0.12139531064654	0.00856318327257372\\
39	0.0306243418740002	-0.035988714545935\\
40	0.0377898293408018	-0.0586779123539903\\
41	0.0570369805558059	-0.0845526590936714\\
42	0.210317132226197	-0.0348307470118685\\
43	0.0948838383631397	-0.0144842442695176\\
44	0.0568232175173654	0.0379862043892286\\
45	-0.0789022269612545	0.031655866422768\\
46	0.0316691257495735	0.00886157792430604\\
47	0.0069031817108387	0.0444416418746614\\
48	-0.0177143387962062	0.082297774993865\\
49	0.0335778029173205	0.101963739174393\\
50	-0.0199825116262115	0.0681019584273697\\
51	0.0161974807804739	0.066231117159988\\
52	0.00952000528860597	-0.0200389964375795\\
53	-0.0438182572992215	-0.0168923594352778\\
54	0.026755788916569	0.00707192698452615\\
55	0.0457051212151555	0.0383130738284774\\
56	0.0382572251320599	0.0279344091875474\\
57	0.0750568158565832	-0.0206708806231879\\
58	0.0246489252616568	-0.095123520753393\\
59	0.00239051154479853	0.000219125183443622\\
60	-0.00411742351147529	-0.0782140933274154\\
61	0.0120912808801994	-0.0830413959221309\\
62	-0.0182453883833549	-0.0577549057050651\\
63	0.00403577932754251	0.12167315282944\\
64	0.00746401551074136	-0.0188461712576431\\
65	0.056074214421919	-0.059431053062604\\
66	0.0169164450950999	0.0172232684791612\\
67	0.0434220805114747	0.0209468207002568\\
68	0.0432028349320406	-0.0559985054675343\\
69	-0.00988495828393177	0.00711568502524502\\
70	0.0677433237068694	0.0128007793816835\\
71	0.0132384440379525	-0.0637782123443928\\
72	-0.00135149066487072	-0.0205485937001556\\
73	0.0185452925314921	-0.0108545084077144\\
74	0.0162077513597339	-0.0868993335652356\\
75	0.00489787943448446	0.0903275551859648\\
76	-0.0676190770966775	-0.0543500595778069\\
77	-0.0535654162920469	-0.0178256720847557\\
78	0.0930092161061893	-0.103463899049366\\
79	0.00330580281465809	-0.0680397038205144\\
80	0.0543098241626735	-0.0705070365067257\\
81	0.0536333434207678	-0.0603829797873622\\
82	0.040982393753059	0.0235763949739466\\
83	0.0918074041705391	0.00763928250568714\\
84	-0.0247982715684006	0.0447233717728934\\
85	0.0490157801863163	-0.05365110252428\\
86	0.0209588408356323	-0.100978020224361\\
87	0.00277195227027979	-0.0376434958915233\\
88	-0.0233815307434483	-0.0485942077145481\\
89	-0.0890284284541759	0.0197827714318259\\
90	-0.0117716908639501	-0.0433155099159634\\
91	0.00751395850466467	-0.0178729350378686\\
92	-0.0449897525332302	0.0291046221752738\\
93	0.022857874020213	0.0341451651084995\\
94	0.0389318872438697	-0.0475804590104403\\
95	-0.0629504868717737	0.097180229579272\\
96	0.0292465513174338	0.15336230990818\\
97	-0.00917204519833081	-0.001844600688308\\
98	-0.0184012159696505	-0.0403373128308703\\
99	-0.0127227289425189	0.0382276050304672\\
100	-0.0493638838090611	0.00785120882221594\\
101	-0.103130081196912	0.0194634125981348\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0246966828800711	0.046739841828095\\
3	-0.0662482704081787	-0.0359261099082648\\
4	0.0346137855831461	-0.0207768466099383\\
5	0.0676079639494595	-0.0609168290989037\\
6	0.112523808322945	0.0372724471448114\\
7	0.0155188621621509	0.122627373106091\\
8	-0.0694215578841703	0.111227902756737\\
9	-0.0675076138573748	0.0530531973636109\\
10	-0.00675314256341612	0.0637030574118871\\
11	-0.00558794646650878	-0.0095255345602509\\
12	0.000718620487868199	-0.0366798587075127\\
13	0.0755851606739339	-0.126021566012721\\
14	0.089102723586967	-0.0718043743265366\\
15	0.0764920010929727	-0.0366338328138425\\
16	-0.0749594374285715	-0.0525863293994519\\
17	-0.0229013558789115	-0.0587817859996436\\
18	0.0153764597752352	-0.0028487799463822\\
19	0.0704596631522819	-0.0389885902249931\\
20	0.082105884232562	-0.00800630641433017\\
21	0.0335311633369816	-0.0522827551068171\\
22	0.0563732780666173	-0.040872675377991\\
23	-0.0488660750497644	0.0119385718578392\\
24	-0.0649434967747505	-0.0547874245180619\\
25	0.0202259870509809	-0.020393244169861\\
26	-0.00620375993497195	0.0141986243755788\\
27	-0.0162588054778726	-0.0749525998653951\\
28	-0.0939781914891591	0.0564817266955299\\
29	-0.104499718559007	-0.0231430638471193\\
30	-0.0077381812903069	0.0317345689534995\\
31	-0.0575702969624625	0.0682736145639779\\
32	-0.0421697255033854	0.00326453193852914\\
33	0.052377592673285	-0.0220929310484405\\
34	0.0113369579605396	-0.017874892247347\\
35	-0.00204893499028591	0.0430120636147344\\
36	0.00333372377012761	0.00700328276911076\\
37	0.0156455033530309	-0.0120032164575151\\
38	-0.0318201708111535	0.00372868903142298\\
39	0.0236065025474655	-0.0614785453300267\\
40	0.0459278768803907	-0.0768202782846436\\
41	0.0495385479926401	-0.0636626637807411\\
42	0.055263619491528	-0.062610160160548\\
43	0.0318037879665716	-0.0679532002367777\\
44	0.0301183603369198	-0.00863735700705975\\
45	0.0976697615790543	0.0030967934991734\\
46	0.00476372170808816	-0.0160005048369733\\
47	0.0292563107170486	-0.0868309294549161\\
48	0.0135150755168466	0.131541754877293\\
49	0.0901593185186413	0.0609999832846474\\
50	0.0274677050404281	-0.0679051441114266\\
51	-0.0119287240303685	-0.0614582818765469\\
52	0.000630640609287659	-0.0984080826341358\\
53	0.0614256858003927	-0.0370799433358145\\
54	-0.0417223713919258	-0.15329444638967\\
55	-0.0284381003997968	-0.0956629382640999\\
56	0.0248722771442179	-0.000558498724267519\\
57	0.0518353199927848	-0.100963669082188\\
58	-0.0207822000480471	-0.0781134437645282\\
59	0.016798942447468	0.0435146459631829\\
60	0.108150198239847	0.0715264678655969\\
61	0.113011595600685	0.00151403318835221\\
62	0.133233267817162	0.00629719043544723\\
63	-0.0236524546025651	-0.0399686220796463\\
64	0.0668102001088356	-0.0943091047380446\\
65	0.0519595078066342	-0.0633857065175058\\
66	-0.037448205643441	0.00339122702760053\\
67	-0.0618932009421811	0.000425473961588315\\
68	-0.0895311819065855	0.0426674840990994\\
69	-0.100269740168719	0.0223597221638017\\
70	-0.0578592837654132	0.0122455013665036\\
71	-0.0605635950817031	-0.01398915481446\\
72	-0.00414281557976319	-0.0835026960640003\\
73	0.0378375427214671	-0.0560879665176079\\
74	0.0587957681690516	0.0262033084807606\\
75	0.0202895668365699	0.0989645487402459\\
76	0.0180025316339014	0.005162874057651\\
77	-0.0437797099751788	0.0332247704048838\\
78	0.00268168407176035	-0.027260160628048\\
79	-0.0447911777507276	-0.0542907096960856\\
80	-0.04374926758278	-0.012500538080784\\
81	-0.0808438141187915	-0.028332463992601\\
82	0.059829786423825	0.024591523986452\\
83	0.0938046752642184	0.0266649340117029\\
84	0.0126489407731528	0.0311581130876047\\
85	-0.0357275363506931	0.00162088922812378\\
86	-0.00859970470540823	0.0629967201642529\\
87	-0.0464260628859489	-0.0131111804300905\\
88	0.0684416884705328	-0.0185516582659225\\
89	0.0421346543386189	0.0311218402540519\\
90	-0.0370120968057151	-0.00776208544588634\\
91	0.0896521429079085	0.01008876961287\\
92	0.0760550132031417	0.0122300434656171\\
93	0.0613163261832233	0.0539557722431621\\
94	0.136760776471707	-0.0427632804591526\\
95	0.0686813028352437	-0.0494226457201533\\
96	0.0607241108904548	0.0100329822051935\\
97	0.134776578249312	-0.00488186470531545\\
98	0.0547580477174536	-0.159245682736437\\
99	0.0363193585487423	-0.204949342763231\\
100	0.0439260774290076	-0.0249757134699034\\
101	-0.0028438892236378	-0.0565052301862954\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0259231865099222	-0.0342294589860154\\
3	-0.097333919202289	0.0209174430274192\\
4	-0.0604370385871496	-0.028133334143305\\
5	-0.015640297549605	0.100112852197314\\
6	0.0120413515073064	0.0581375534898333\\
7	-0.0316262880646878	0.0928135281269338\\
8	0.0033168700522938	0.0063575442648133\\
9	-0.0104385499658236	-0.000944861347717403\\
10	0.0578236329106169	0.026282719453711\\
11	0.00849035016103446	0.0820969876843754\\
12	-0.00181452892164267	0.0720888165492287\\
13	-0.0316519432382308	0.0106284966973672\\
14	0.000850204608613236	0.0304367955784604\\
15	0.0139472586739252	0.0927893234270538\\
16	0.0808430585425543	0.0890921270093804\\
17	-0.0418405177826903	0.0113233011568998\\
18	0.0461958072867524	-0.0148155702476132\\
19	-0.0174215707508617	-0.00309983336916817\\
20	-0.0215771574383051	-0.0225474538103731\\
21	0.00289327336419813	-0.0175602821453528\\
22	0.110394326046095	-0.0416523453846925\\
23	0.0398561866980365	0.0725610945158363\\
24	0.13331969439787	0.00684674375030336\\
25	0.13870587032205	0.00298989386421136\\
26	0.0666265819738495	0.0146511331516137\\
27	-0.0417974627740905	-0.0309668377749243\\
28	0.0120854678287453	-0.0671613837456258\\
29	0.00753160329200957	-0.0195966747292042\\
30	0.000716667323023187	0.00806489768782847\\
31	-0.00821260098314717	0.0739001238052262\\
32	0.0644576027197851	0.0187897743744477\\
33	0.0104030384795087	0.0215952146539131\\
34	0.00226564391237199	-0.00277107447280613\\
35	-0.0194770685580145	0.0516928929974134\\
36	-0.0756174610064869	0.0832820827564004\\
37	0.0521416844472179	-0.0998522375039095\\
38	-0.0117665090467728	-0.0951118421853323\\
39	0.0822813090915335	-0.00162678254038944\\
40	0.0619551438231186	-0.0424283374592125\\
41	0.015712315977826	0.00482373672588285\\
42	0.0237554919360815	-0.0427909279098288\\
43	0.0231283304429099	0.00338600655483804\\
44	0.0149164081491615	-0.0254475262826367\\
45	0.152616324997109	-0.0122033866975167\\
46	0.0637340219449361	0.0160806857113102\\
47	0.0829691897659777	-0.00296035129717219\\
48	0.0559895449346187	-0.0322949604672624\\
49	0.0648698297088967	0.0608343979772732\\
50	0.00390560075646036	0.00694660521890149\\
51	0.0010172533598569	-0.0117687957549426\\
52	-0.00889279219868869	0.070748264139443\\
53	0.00268473991136507	0.0366595390069288\\
54	0.055948184678804	-0.0258261367813332\\
55	-0.0626860348113419	-0.0907267380302914\\
56	-0.0524800230916849	-0.154377608609895\\
57	0.000820890550112984	-0.0126434069743846\\
58	0.0276766861009367	-0.0259691109674527\\
59	0.0567876605867376	0.00727546174991658\\
60	-0.0540723764146906	0.101218047738508\\
61	-0.0153623702913199	0.00799195963947715\\
62	-0.00418214964627821	0.0906871409171046\\
63	-0.00450631080430383	0.0357849290234514\\
64	0.0161599420923438	0.101855100273682\\
65	0.0192556780451082	0.0814899646360274\\
66	-0.0105401180879323	0.0192106736691357\\
67	-0.0454087900210856	-0.0309938773486346\\
68	-0.0349966594562382	-0.0558624583312876\\
69	-0.00147455061343944	-0.127043279110913\\
70	-0.025637350576705	-0.0620733558397739\\
71	0.0128289816588166	-0.0234322994905445\\
72	0.0171631394184932	-0.0912089607191391\\
73	0.0361201708653972	0.0124877253095584\\
74	-0.011978201042476	-0.00801511741521103\\
75	-0.0167377587828989	-0.013674834243672\\
76	-0.0520044597413025	-0.038499645838324\\
77	0.0231891426683317	-0.0376495548808629\\
78	0.030665092653687	0.0375213686497525\\
79	-0.0500569418037808	-0.00853613751624814\\
80	-0.0515627370379649	0.0820017882654978\\
81	-0.0174777264913799	0.0767961952595251\\
82	0.0233709967516943	0.0909714738949519\\
83	0.0258122151416794	-0.0736784202174497\\
84	-0.0606927882386544	-0.0629552700816109\\
85	-0.113363520025327	-0.018954560922478\\
86	-0.0729735898078558	-0.0476654661708814\\
87	-0.10439565216062	-0.0541725612979386\\
88	-0.0999525543991554	-0.0592711903653243\\
89	-0.093598440707286	-0.0230007998080611\\
90	0.0203315401183828	-0.0173710247042534\\
91	-0.0612452943303681	0.0213128451090636\\
92	-0.0733502123091322	-0.0296599020431758\\
93	-0.0829037466101331	0.0104474765647251\\
94	-0.0167090877304023	0.0560083904160329\\
95	0.0023763408803318	-0.0191474503779239\\
96	-0.0292602890097816	0.0174587686711773\\
97	-0.0668188182589227	0.0238183994254708\\
98	-0.00392868951947922	-0.0282207783642718\\
99	-0.116208952485777	-0.0308524230218986\\
100	-0.0699615731145546	-0.0691348158710794\\
101	0.0245002575220984	-0.0420853367494742\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0525351026902813	-0.0428639979465315\\
3	-0.00239752885744852	-0.0611351033411856\\
4	-0.0668406079037443	-0.0455070994867804\\
5	0.0251883359246055	-0.0380030459979266\\
6	0.036799670853865	-0.0686892081026284\\
7	0.0984811962352103	0.0808102912235529\\
8	0.0238637263014572	-0.0660606856718103\\
9	-0.00616179192549189	-0.110551094559359\\
10	-0.0241918283537159	-0.0947530176595651\\
11	-0.103196665266152	-0.0682136510780156\\
12	0.0368274795141557	-0.0392925999542894\\
13	0.0428063584548792	0.0188729161049307\\
14	-0.00269930424543544	-0.119749980178496\\
15	0.0252461143330492	-0.0438275187496309\\
16	0.0396725390324654	0.0363113834844562\\
17	0.0217349948828648	0.00301360216957937\\
18	-0.0286562930840891	-0.00575766269793255\\
19	-0.0278713741896823	-0.0573349356902758\\
20	0.0196212429739465	-0.0992256801344017\\
21	-0.017676305241683	-0.0239079679317065\\
22	-0.00270279627582108	-0.0928654197988687\\
23	0.040463437272791	-0.0793996840804767\\
24	0.068846436250219	-0.0149996743780191\\
25	0.0720925778372766	0.0495008208322045\\
26	0.0418676245320604	0.0730619027252435\\
27	-0.0568072228708861	0.0153651719795243\\
28	0.08297893535561	-0.0206821176754152\\
29	-0.0171717791115516	0.0103805414542006\\
30	0.000638384875144395	-0.0301953777519606\\
31	-0.0214790012472447	0.0565795450513995\\
32	-0.0771283767569237	-0.0588523677409118\\
33	-0.0563535923559293	-0.0555803062048324\\
34	0.0238913034287141	0.00960918703307946\\
35	0.0217585686477031	-0.041957493067972\\
36	0.0498102158553087	-0.0343319596057802\\
37	-0.0474219955375845	-0.0419988765236327\\
38	-0.0608937784420097	-0.0393101825598485\\
39	0.00507270531756659	0.0367320143184758\\
40	-0.0189162209066458	-0.0312317893853589\\
41	-0.0433687798518028	-0.0964617754023107\\
42	-0.00755565526283131	-0.0377357709122603\\
43	-0.027779497715605	-0.0791793760789536\\
44	-0.0782967145978888	-0.0498200349807956\\
45	0.0724478310032044	-0.0648124334316564\\
46	-0.0569930525554724	-0.067567684390472\\
47	-0.0807364842709573	0.0582800256318033\\
48	-0.000709464250406223	0.00949881162068248\\
49	-0.0607085048788545	-0.0285643182276919\\
50	-0.0502966883452197	-0.0198319792771994\\
51	-0.0460148376963396	-0.0547437718396091\\
52	0.0463154900822207	0.00738090827639065\\
53	0.1003179689781	-0.0177804754937547\\
54	-0.0569765818506773	0.0260730636975084\\
55	0.0207246898340523	-0.0596950143308036\\
56	-0.0371945514228446	-0.063769340848873\\
57	-0.0680324571294985	-0.0140274559173116\\
58	0.0173271976896455	0.0373089918447329\\
59	0.0228112677892725	0.0426841131798812\\
60	0.0815923514271532	0.0388703429899625\\
61	0.105546989800739	0.00421587375854324\\
62	-0.00773090479671341	-0.0619123741303844\\
63	0.0640289760764236	-0.0154730578019265\\
64	-0.000528875256067193	0.0271639707923569\\
65	-0.0446344973561676	0.0571982035260966\\
66	-0.0727409381622059	0.0224699834128111\\
67	-0.0260894848854356	0.00122444855414804\\
68	-0.0538278205652051	-0.0412538252073214\\
69	0.0144355975347513	-0.0199217312333853\\
70	0.0370551683701878	-0.0206808431964178\\
71	-0.0222320967713359	-0.0591443384273714\\
72	-0.00500664025234464	0.0694493840144713\\
73	0.0577165462468945	0.00281588313084535\\
74	0.0182444894978147	-0.0439344807830311\\
75	0.0168062070127176	-0.0705730430776754\\
76	0.0237380322491463	-0.0786877245467397\\
77	0.0296806931828514	-0.106725582949604\\
78	0.0880638951412103	-0.0305603421851485\\
79	0.0672183138274042	-0.0521167894746112\\
80	0.0644615392527514	-0.0407602149857147\\
81	0.0133152160243939	-0.0148615615007662\\
82	0.109886295865009	0.0110305745229374\\
83	-0.037619585193834	0.00824857640600222\\
84	-0.0291870628927219	-0.000141220731527267\\
85	0.00753995580904764	-0.0202573929568157\\
86	0.00439154364788546	0.0271153366475893\\
87	-0.0656610399363754	-0.0328926908282252\\
88	-0.0298417960222127	0.0641739376237181\\
89	0.0118145475234966	0.10574196886053\\
90	0.00104598011371783	0.0477178068758238\\
91	0.0113126034121888	0.0262625664766155\\
92	-0.089095295064767	-0.0200989269275424\\
93	-0.0266210154136462	0.0493841767229296\\
94	-0.0650474874338506	-0.0674220338143791\\
95	-0.0279306965537252	-0.0306382425779925\\
96	0.0598969461233169	-0.0625363178807283\\
97	0.0373052856858737	-0.0737147936350218\\
98	0.0524395474090305	-0.0651909215004734\\
99	0.0328322292296638	-0.0626080732105123\\
100	0.0349036301345533	-0.0965491920685978\\
101	0.0653031289205477	-0.109924301896482\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0609098758350632	-0.00335205154090242\\
3	-0.00976726800652534	-0.0154454846898897\\
4	0.0670694858643424	-0.020811054256963\\
5	0.0122693314417555	0.0700310992560026\\
6	0.0633520192987142	0.0568468933185707\\
7	0.0403950178158042	0.0942186511086409\\
8	0.0193325949900068	0.0583476465273746\\
9	-0.0901196002789667	0.0766417039630647\\
10	0.0207986588999881	0.0183811999705691\\
11	0.0643555139788586	-0.0485718087104355\\
12	-0.0505327373121624	0.00243835851626469\\
13	-0.0559956404324367	-0.00890252725257717\\
14	0.00154720173725102	-0.0355393099892183\\
15	0.0916272402845312	-0.0839096493941354\\
16	0.0912768901324403	-0.0333810995556614\\
17	0.0696285502226623	0.0203259423842447\\
18	-0.0119197752307539	-0.0101132467808743\\
19	-0.0504589466260989	-0.0285485225708203\\
20	-0.0372204763109674	-0.0209086829095483\\
21	0.00419943514588291	0.0488308427431299\\
22	0.0214573338760533	-0.0247888002981044\\
23	-0.0634075078522769	-0.0950244780435981\\
24	-0.0254633965046863	-0.0736835035800959\\
25	-0.0311968071336902	-0.0446325654292798\\
26	0.0490130112544192	-0.0375713125849628\\
27	-0.0562543234204486	0.0431384736068752\\
28	-0.0202324870684638	-0.0375448275508779\\
29	-0.0141458294967038	0.00351611691666029\\
30	0.0119900429646483	-0.0427996856910712\\
31	-0.0307972564472059	-0.0193269356913837\\
32	0.0151624903035355	-0.0283376577538376\\
33	0.0575362917451728	0.0788567778946576\\
34	0.000410678039310799	0.0712571233175717\\
35	-0.0869801966893749	0.0218206017269414\\
36	-0.0817743077113033	0.00914550516385166\\
37	-0.0450936592170589	0.0106445490755335\\
38	0.0044911711430781	0.0349300639796319\\
39	-0.0275315540608123	0.00982468207819049\\
40	0.104936267513102	0.0617141531209165\\
41	0.100196654548786	0.0612280803953411\\
42	0.0666803078362024	0.0108146460558408\\
43	0.0724140770185244	0.0238572534551609\\
44	0.0901094959953984	0.000522261502541943\\
45	-0.0216344840682916	-0.060906604088692\\
46	-0.0520001412775562	-0.0791248788123396\\
47	0.0309241390756333	-0.0301695805301508\\
48	0.104522426178409	-0.0226924865952692\\
49	0.0481704989198606	-0.0125284921203046\\
50	0.0852971246041837	0.0389011581369951\\
51	0.0123004637294505	-0.0458509566947692\\
52	0.045181207065151	-0.157924690556287\\
53	0.0022817027375582	-0.125125677609444\\
54	0.0354549707971021	-0.164496704537935\\
55	0.038547273851578	0.0116774201034494\\
56	-0.00917636509732398	-0.0461990955633481\\
57	-0.0272042422559346	-0.0212352578119827\\
58	0.0439597640722313	0.0978680971364784\\
59	-0.0256763826728686	0.0943566073731904\\
60	-0.0105130386827234	0.0269474088068073\\
61	-0.0903608686090659	-0.0175406227473811\\
62	-0.134656175761504	0.0891802719720671\\
63	-0.0465414151507669	0.0966791521329671\\
64	0.0356667246233571	0.150535332696637\\
65	-0.0331809854141613	0.0956450104453955\\
66	-0.0177956021941485	0.0182103705824502\\
67	-0.0729315547023322	0.0115575496768217\\
68	-0.0481963624908643	-0.0474002814606614\\
69	-0.062043263850838	-0.0253264437781603\\
70	-0.0454190962765194	-0.0164586528352025\\
71	0.00304253488965487	-0.0570366073439148\\
72	-0.0655537939554332	-0.0560816728420304\\
73	-0.0358000081430053	-0.0684411113873097\\
74	-0.0264049660190733	-0.0827929742774527\\
75	-0.0108761436981244	-0.0326583394643022\\
76	-0.0470340150907797	-0.0718810462500054\\
77	-0.0542657275190148	0.00349809736163104\\
78	-0.0372932242289046	-0.00482921614753382\\
79	0.0334354705385266	0.0276554730041628\\
80	0.0514337147609251	0.00427497693841975\\
81	0.0482079514058998	-0.049237003074628\\
82	0.0729617689398622	-0.0264358857955258\\
83	0.0394448631802762	0.00072283500827445\\
84	0.0484247588966409	-0.0224117581046012\\
85	-0.0169382905534291	-0.0458078173789965\\
86	0.0278758511100065	-0.00556199820682087\\
87	0.0223832492193529	0.0170523451007858\\
88	0.055914748757116	-0.00116853012907358\\
89	0.0609028572674014	-0.00123351856056337\\
90	-0.00901446647847962	-0.118106066185605\\
91	-0.012491518569484	-0.14828989254534\\
92	-0.086550534074837	-0.0891175126785694\\
93	-0.0850673577105928	-0.0354496986318258\\
94	-0.0506920025290294	0.035247537713404\\
95	-0.0131651312836008	0.0361801253680643\\
96	0.076196416910108	-0.0620737987583227\\
97	0.0354421081717757	-0.0749681389079925\\
98	0.0316353584621947	0.093908757765484\\
99	0.00226969772626734	0.077897421038276\\
100	-0.0349801608916685	0.0197701879512341\\
101	-0.0344256863436654	0.0411878549580377\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00729885493940288	-0.0478847538879658\\
3	-0.0111468861588221	-0.00321018662162421\\
4	0.0567555642286366	-0.0129158114346997\\
5	-0.0383797308825801	0.0223936272147127\\
6	0.032992074733202	-0.0235354417634809\\
7	0.103498934327089	0.0576968408150011\\
8	0.0362108547950971	-0.0155875761848995\\
9	0.0508653359768956	-0.138038037744909\\
10	0.0187182512745932	-0.072104100207885\\
11	0.0645364047116947	0.0238158978788301\\
12	0.0901486226252012	0.0375330752602155\\
13	0.115939218755687	0.0514065183230433\\
14	0.131233609498886	-0.00405962778219501\\
15	0.0220712102188909	0.0143370547465129\\
16	-0.0163609320690715	0.0187203772467547\\
17	0.0109453251003233	0.100771072615217\\
18	0.0535818965097996	0.120481853566024\\
19	-0.015989742108551	0.0727667607107756\\
20	-0.0877063816107703	0.00571063806126895\\
21	-0.0610278032929686	0.0544684404518566\\
22	-0.0159202947909054	0.088852398358865\\
23	0.0614643424904345	-0.0123266657963768\\
24	0.102872268881345	-0.0784602278414029\\
25	0.0905348878412682	0.103911487455359\\
26	0.0842729665658348	0.0568738844445624\\
27	0.0381702518630869	-0.0434689483422257\\
28	0.0392822548173627	-0.0238200349074421\\
29	-0.0396926896729584	-0.0139692346697212\\
30	-0.0684795125758559	-0.0498610292383813\\
31	0.0260165999783033	0.0153748984552417\\
32	-0.0134750695434	0.0416383085225559\\
33	-0.0870777817133887	-0.0062020181467624\\
34	-0.0374309595571324	0.057775667943725\\
35	-0.0453742311222541	0.052290644959842\\
36	0.00751426367907398	0.0392663474538513\\
37	-0.0248977725000026	0.0745346682508041\\
38	-0.0426019238570477	0.0251930575163514\\
39	0.0343014711684379	0.0503424973315849\\
40	0.064565006138752	-0.0365415350219475\\
41	-0.0121037869681137	0.0251535119959738\\
42	-0.034073782309014	0.028492031821595\\
43	-0.0242472931818185	-0.0193949191956265\\
44	-0.00087209127847095	-0.00441941361839409\\
45	-0.0194490646077204	0.00666763109139253\\
46	0.0823115858955472	0.00352897407422212\\
47	0.0747889534224094	0.0124717603881242\\
48	-0.0272241737268173	0.0245597797449837\\
49	-0.053234933518533	0.114381684652359\\
50	-0.0565185703781471	0.0340659190357547\\
51	0.000435597202661172	-0.0555830455136952\\
52	-0.00189148098794562	0.0565982881832455\\
53	-0.014767495222836	0.012095904538562\\
54	0.0372421331339122	0.00949562661812466\\
55	0.0412395032906663	0.0356793895710071\\
56	0.0635117818818483	0.0275677853085842\\
57	0.0377581172416729	-0.0539019558630093\\
58	0.0564488379562553	0.0177328126906811\\
59	0.0476493908663639	0.085079088572536\\
60	0.138564806712839	-0.00169121875799935\\
61	0.0610156953823411	-0.00790232202145253\\
62	0.0108688722297351	0.0112326938314607\\
63	0.0204162875262502	-0.0725410734004658\\
64	0.0539207466101132	0.0167937103871198\\
65	-0.0109979957894117	0.0439542600619636\\
66	-0.0124990464854304	-0.0215219908037149\\
67	-0.110615953831089	-0.039024305870205\\
68	0.0445537428752093	-0.0572429188737344\\
69	0.0275549386820898	0.011662422889753\\
70	-0.0110221830150308	0.0686495525066339\\
71	0.00997660471388293	0.00528048290845903\\
72	0.0287776739272982	0.0183045749148367\\
73	0.0182010454832233	0.0954227104255007\\
74	-0.0829845536366593	0.108423764801347\\
75	-0.000425977246255045	0.0469553426739213\\
76	0.0487736971353299	-0.0231569360780868\\
77	-0.0380709071245515	-0.0185630215260867\\
78	-0.0411550128742018	0.0496177057734182\\
79	-0.0996773580155894	0.157239416574522\\
80	-0.0628257317737456	0.0586488584976356\\
81	0.0243174803004185	0.0654780657248722\\
82	0.00907499633356186	0.0594713727195993\\
83	-0.0769308029127453	0.0315032867042242\\
84	0.0399342323330629	-0.0115934917545659\\
85	0.00494242990923937	0.00370261345324011\\
86	0.0555638136977332	-0.0021956891124308\\
87	0.0449367790068343	-0.00858946274824284\\
88	-0.0153981542631691	0.0325315889919996\\
89	0.0342293770675895	0.0244823127962405\\
90	-0.0279674063179388	0.0391477292508235\\
91	-0.0380012055668275	0.0632194859261369\\
92	-0.019919312291141	0.019279440401815\\
93	-0.0106981736481152	-0.0669689912961627\\
94	-0.0196912889899364	-0.0331787525425747\\
95	0.0051739211141412	0.00500588588304797\\
96	0.0165098796677889	0.108301270836318\\
97	0.0062797524746336	-0.0123018399036133\\
98	0.0508116204468721	-0.0491793432869572\\
99	0.0641940601459038	-0.0240825008133411\\
100	-0.0110029540828591	0.0471512154978435\\
101	-0.000200920223623031	-0.0172514701773009\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.104916347666776	0.00512509945036082\\
3	-0.0708815188121565	-0.0196477501695854\\
4	0.0460247845513575	-0.0474831405314744\\
5	0.0439409431862754	-0.0339457764461033\\
6	0.074873098358861	-0.0025219441534036\\
7	0.0279753625960982	0.0882168672358584\\
8	0.0792530039532015	0.120245699383179\\
9	0.0781905973909077	0.0262562536238476\\
10	-0.0109225386409569	-0.0355049301323841\\
11	-0.0208066241860223	-0.0989157633851356\\
12	-0.070472529959045	-0.0147642781745912\\
13	0.0249495892030176	0.0904766101486604\\
14	0.0410175997725941	0.118187686704051\\
15	0.0120020288608008	0.0721573640259624\\
16	0.01951050790402	0.0543567704354603\\
17	0.0233629995675805	0.0446455968817062\\
18	-0.0490440333665102	-0.0442477533399818\\
19	0.000401554471699206	0.0453650316214266\\
20	0.0198073256250455	0.00265302545638059\\
21	0.0505346060535904	-0.0251684470660409\\
22	-0.0905337314557891	0.0340941299998732\\
23	-0.0168441146058944	0.0141241161913649\\
24	-0.0783948772046538	0.0824169677697428\\
25	-0.0181923544226898	0.0458841758704497\\
26	-0.0646969327519359	-0.0152144880207232\\
27	-0.0347946432015254	-0.0145745385897656\\
28	0.0114341590641936	-0.0855173087192347\\
29	-0.0249087405218249	-0.0258806934537024\\
30	-0.105167883116158	0.0490610291278703\\
31	-0.0197522697515959	0.10549136391974\\
32	0.0402541975975825	0.0535410959676342\\
33	-0.0852213563989337	0.015770806861837\\
34	0.0307271451913319	0.163772724356279\\
35	-0.0533326918817902	0.0426000325115148\\
36	-0.0734701210226387	0.032900665597177\\
37	-0.0287058811674538	-0.00424474011474923\\
38	-0.0832647157507986	0.0289419479751054\\
39	-0.0687549379408056	-0.00327990750840756\\
40	0.00288083128594955	0.0307131989112209\\
41	-0.00147691648825119	0.0294292523823991\\
42	-0.0124565565474779	-0.0189105081140887\\
43	-0.116827112354877	0.0584438321213686\\
44	-0.0650484513265628	-0.0107538957693151\\
45	-0.0375726422422359	0.025830104380514\\
46	0.0783707909568155	-0.0552345474547289\\
47	-0.0979171454580176	-0.0251093229817188\\
48	-0.0402332629707626	0.129691224258641\\
49	0.0231805789172968	0.0426922663274993\\
50	0.0101733415284045	0.0342142023910659\\
51	0.0445761842631882	0.0228717209923251\\
52	-0.012095132619653	0.0735853472469271\\
53	0.0580206917311426	-0.0126859969823293\\
54	0.046139088375058	0.0377123187283227\\
55	0.120457753999716	0.0594763925222058\\
56	-0.0113309123309538	0.0211173856886808\\
57	-0.0668263100407546	-0.0442291389203882\\
58	-0.108112556750839	-0.00168244379001406\\
59	-0.0388128595087545	0.0699824123415428\\
60	0.0151568375448856	0.0689578491654665\\
61	0.0169525194154239	0.058937100939705\\
62	-0.0354694029254476	0.0598721443063849\\
63	-0.0456772283222992	0.040893408334923\\
64	-0.0147724145578713	-0.0323297477934918\\
65	-0.0301697061207467	-0.0590726920203036\\
66	-0.000771735083901865	-0.0761550812409619\\
67	0.0418478956842802	-0.0343552662225477\\
68	-0.0250445732335859	-0.0155573908588708\\
69	0.0245768839651977	-0.076688205929763\\
70	-0.0175785386356987	-0.0591383419437315\\
71	-0.0361425503641766	0.013845276581525\\
72	0.072007205951382	-0.0330890125734982\\
73	0.0755986410375738	-0.0684851742387529\\
74	-0.000204516433402933	-0.0298531408723174\\
75	-0.0401216722833991	0.0068881564093548\\
76	-0.0576462767941788	0.00928754134830798\\
77	0.000626462995689796	0.0607903035326156\\
78	-0.0542752235120285	0.137843980438652\\
79	-0.082237651309733	0.0642461243301332\\
80	-0.0047847671450119	0.0252689894931289\\
81	-0.0259716800749248	-0.0152469590564904\\
82	0.069157689608349	-0.0818602324174924\\
83	-0.0540995342527241	-0.100763403538227\\
84	0.036715802474439	-0.106637734575933\\
85	-0.0158385912913664	-0.114158886320334\\
86	-0.101748176778441	0.0120118035880552\\
87	-0.108604687842558	-0.0445308116728649\\
88	-0.0706095326534493	0.0510798187930758\\
89	-0.0422596590382187	0.0374782394135852\\
90	0.0494195638975538	-0.0145789954765547\\
91	0.0317813261641128	-0.0231715300095643\\
92	0.0353202185441775	-0.042567766036482\\
93	0.0409611414037946	0.00649728061700568\\
94	-0.0112928882717495	-0.137006102135777\\
95	-0.0684165257317282	-0.0508553359522346\\
96	-0.0637736883722959	-0.00764288477623974\\
97	-0.0538710508293801	0.0956503679096313\\
98	-0.0685498499971763	0.0370365614083664\\
99	0.0883533974323164	0.0243625090078389\\
100	0.0707210324991995	-0.00950233656740926\\
101	0.0566738810092043	-0.0900362461803639\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0311168930413573	-0.00308992389632337\\
3	-0.00672832969290763	-0.0575861874153886\\
4	-0.0199263663422227	-0.0626306060294997\\
5	0.00512548953841082	-0.0847199627959399\\
6	-0.0557102411661623	-0.0243911885262428\\
7	-0.0129835258573552	-0.00255363325039886\\
8	0.0288505349526677	0.0212666555729146\\
9	0.0478193524423016	0.0435282342829487\\
10	0.0765846377385889	0.0296166388890285\\
11	0.0033792644861131	-0.0141123283485777\\
12	-0.007628215534557	0.0336248260836395\\
13	0.0135195952425501	0.084220967319847\\
14	-0.0467934559985629	-0.0504347812131577\\
15	-0.140967523131743	-0.0725410897036627\\
16	-0.016061123843394	0.00699027711810016\\
17	0.0230774358796133	-0.0578085869052057\\
18	0.0111793654555386	-0.0506227265231243\\
19	-0.0972332648386882	-0.0844034313768755\\
20	-0.0714353545524338	-0.0691249766221258\\
21	-0.0787613266571946	0.0122165643636157\\
22	-0.0360403204263899	-0.0532455021734865\\
23	0.00978048859804619	0.0221900368360288\\
24	0.00724755069340863	-0.0365463688468854\\
25	-0.0382123481681751	-0.077203034661052\\
26	-0.0380207321583259	-0.0314736939339041\\
27	-0.0355324358851874	0.0202257295891523\\
28	-0.0736258445671088	-0.0514017926411517\\
29	-0.00862813906980028	-0.0796011722119191\\
30	-0.0169302586014749	0.0249955118253679\\
31	-0.0170118902375798	-0.0081085991067385\\
32	-0.00916541935897717	0.0332761260088059\\
33	-0.0706053365241956	-0.083869153189267\\
34	-0.0766997412488966	-0.0613366386148095\\
35	-0.119080369977973	0.0302361608432362\\
36	-0.071964815869324	-0.0539189688009869\\
37	-0.0974581105255941	0.0575139552468463\\
38	-0.0549109411129431	0.0202495046644147\\
39	-0.0539290874006361	-0.0120968644929761\\
40	-0.001629608749403	0.0321864225001551\\
41	-0.0702608319348079	0.043860778250108\\
42	0.0566601085718361	-0.026639939272493\\
43	0.0715858138114076	0.0803236576567325\\
44	0.0449348543844592	0.0815277800623161\\
45	0.102595811208964	0.125029984396966\\
46	0.0149334377743668	0.140721982764074\\
47	0.0825947906152852	0.0707379801854406\\
48	0.00454400589052069	0.13523262274464\\
49	0.00726516925734931	0.0765540467270932\\
50	0.0256596296067339	0.0709820887359634\\
51	0.0654715742086066	0.00244101682748513\\
52	-0.020123489378132	0.0653516884634909\\
53	-0.0235120822020148	0.0267287375637111\\
54	-0.134559469278525	-0.0350350424550151\\
55	-0.0117299540866098	-0.0231075698969555\\
56	-0.0116171387159421	-0.00499250408751275\\
57	-0.0333243988471422	-0.0466361391033112\\
58	0.0267801913772304	0.0126119106115386\\
59	0.0304321946413255	0.0828418261888129\\
60	-0.00132866208782251	-0.037222458460371\\
61	-0.0184941852112365	-0.040124508065511\\
62	-0.0191043458735841	-0.0048459046936833\\
63	-0.0304424319937206	0.0204530905750082\\
64	-0.0330291457630596	0.0461707996710138\\
65	-0.106889524590925	0.0657093323330621\\
66	0.0029132081502311	0.0806165736270014\\
67	-0.0141715754143378	0.0768005561462054\\
68	-0.0936647655908567	0.112209017766623\\
69	-0.138994380613971	0.0446574804580453\\
70	-0.0684736973229916	0.0876486257014781\\
71	-0.0676911018403923	0.0852235534061969\\
72	0.0258549233610692	0.0754556454537956\\
73	0.0621949609707691	0.000246531546426107\\
74	0.0428122775163772	-0.0479647859836037\\
75	0.0278563032660742	-0.0462301120729213\\
76	-0.115653450774326	-0.126355099128059\\
77	-0.0158147159774726	-0.103385763124042\\
78	0.0430662910306728	-0.0471465514338081\\
79	0.00977764418132566	0.0901425363213909\\
80	-0.0685593912375451	0.0638666054703616\\
81	0.0195115617475907	0.128062216426838\\
82	-0.00893393256011115	0.073417215725532\\
83	0.0342758777520133	0.0303386860092134\\
84	0.0317611711967482	-0.0609726872470638\\
85	0.0580221831471345	-0.081867760461283\\
86	0.016327950067187	-0.0395234865087141\\
87	-0.0155101722919955	-0.0784433098481695\\
88	-0.0144821390965891	-0.0241652088749897\\
89	0.0018996937990861	0.00797898179630476\\
90	0.0316292629784211	0.0364043321543434\\
91	0.0320474063060715	-0.0815539870178033\\
92	-0.0150056543632499	-0.0417515607873299\\
93	-0.00582497721139793	0.0196843878031663\\
94	-0.0952491206374464	-0.0187486916835444\\
95	-0.145713265906647	-0.0302122089684153\\
96	-0.0684523235259298	-0.114116557902441\\
97	0.0577618025040154	-0.00133802343203458\\
98	0.0369615073152096	0.0231627164108342\\
99	0.0463370863444768	0.040085743935706\\
100	0.0451318267915809	0.0299289018869817\\
101	0.0385273715223396	0.00206341494462556\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0198676826681194	-0.0149981402665539\\
3	-0.0132278090610799	-0.0644741705658291\\
4	-0.0370322843332554	-0.0186549949218566\\
5	0.0213569125833178	0.00422422150746192\\
6	-0.0156918892308833	0.0563718218937723\\
7	-0.0471776135251974	0.0142632295876018\\
8	0.0444724666987047	0.024097336039353\\
9	-0.0104855236095843	-0.0142370822982134\\
10	-0.0274181795193579	-0.0931418117739567\\
11	-0.0810117568179824	-0.0176846785114193\\
12	-0.122522609964586	-0.0462337283968252\\
13	-0.0683780928820445	-0.0492450994774354\\
14	-0.0161385847156156	-0.0328596199114199\\
15	0.0157494551535848	-0.0113840935831345\\
16	0.0873139577251311	-0.0354738353201204\\
17	-0.027727579554172	-0.0118638564628171\\
18	0.0141196837906336	-0.0840535361195464\\
19	0.0256201040616343	0.00462759887092398\\
20	0.0498325498548035	-0.0113624296832418\\
21	-0.0166692848032546	0.0342037292162131\\
22	-0.0784653041427184	0.0011620660468051\\
23	-0.0516888099159191	-0.0189283513414734\\
24	0.0177271537319673	-0.0451838899819721\\
25	0.0622355308144529	-0.00498352419640106\\
26	0.0328239051131374	-0.0739591269111672\\
27	-0.0142879320783732	-0.0225576315031892\\
28	-0.040239466460962	0.0128928224267968\\
29	-0.00778670950716967	-0.12594941639318\\
30	-0.00842191428013062	-0.00168044851082119\\
31	-0.00543816218496136	0.0246612343476566\\
32	-0.0407383147553779	-0.00778933770794939\\
33	-0.00821836329132507	-0.0105990416633867\\
34	-0.0192516493223999	0.0548982251933755\\
35	0.032304611837084	-0.0688948340737757\\
36	0.0461010897540284	0.00160034618615865\\
37	-0.0230411406593048	-0.0142246255225615\\
38	0.00553022749770713	0.019885535234795\\
39	0.0255431551128006	0.0265427087472762\\
40	0.0308550162916679	0.100771428799862\\
41	-0.0336141839758193	-0.0039247629037759\\
42	0.0114259776473441	-0.0298173228570305\\
43	-0.0161659522781225	0.00902228395474263\\
44	0.000980354140501516	0.00417091179400153\\
45	-0.0442651061346372	0.0261652076900868\\
46	0.0534069839931157	-0.014707191016784\\
47	0.0218304639454743	-0.0191314673053872\\
48	0.0219664488091598	-0.00440921920974194\\
49	0.0181035405227545	-0.000891901065525665\\
50	0.0688367968341082	-0.0175221124327662\\
51	0.0868613917815207	-0.0838824370545065\\
52	0.0753892743386809	-0.0359120614689251\\
53	0.0378211082512147	-0.000974841338342695\\
54	0.0419691837537434	0.076349883908371\\
55	0.0177402213672591	0.0386756531165843\\
56	0.0873857506456627	0.0935944901161365\\
57	0.0714734246724474	0.00439582023420439\\
58	-0.0153371381848602	0.0764237584757166\\
59	0.0311694626552835	0.0511390930977343\\
60	0.0229331586082165	0.00269624237677123\\
61	0.133055454727029	0.0401253588018309\\
62	0.0507370036416878	0.0426431124760502\\
63	0.0686314185569552	0.00996864289944099\\
64	0.0699708566239911	0.0517517323633589\\
65	-0.102485067493476	0.0114784402472773\\
66	0.0198459630891287	0.00744774608826249\\
67	0.016372181501131	-0.0468683286337791\\
68	0.0819647153630614	0.0800429091377673\\
69	-0.0182194363945899	0.071278145215681\\
70	0.0732364289452065	0.0543794716722058\\
71	0.0553014163599105	0.0383913094948926\\
72	0.00526756506256304	0.0364426270224316\\
73	0.0195749678559512	0.034090970045279\\
74	0.0657800901114391	0.075672021185397\\
75	0.13275028516612	-0.0393449263241792\\
76	0.09289582535495	0.0215121509397887\\
77	0.111502079832935	0.0549186880844581\\
78	0.0235887504685409	-0.0249356710016965\\
79	0.0964852654806624	-0.000988920246728408\\
80	0.011926267920786	0.026041093070117\\
81	-0.00940091826357624	-0.0448496195578752\\
82	-0.0125956809392695	-0.0576479348452915\\
83	0.111698769556866	0.0237777725750964\\
84	0.127827061018865	0.112154351551415\\
85	0.0791125764358661	0.104074140447893\\
86	0.0831999987231298	0.0399828529728685\\
87	0.141028200492703	0.000975597368585164\\
88	0.0569521839173507	-0.00260217929400166\\
89	0.0574653354335439	0.0175950038388389\\
90	-0.0321856731978617	-0.0736286071964325\\
91	-0.0333668327387122	-0.0747792805008797\\
92	0.00550028649369955	0.00418759982021131\\
93	-0.00525601100029111	0.00813377518357822\\
94	0.0391905233571237	-0.0357342429051529\\
95	-0.00741972565243979	-0.000772804497530886\\
96	-0.015679377052638	-0.00243341832797824\\
97	-0.129589584668094	0.110218183237845\\
98	-0.0288625714920715	0.0740162442955305\\
99	-0.0389618355841386	0.0750706427857876\\
100	-0.0326562041981684	0.0883763551389288\\
101	-0.0443225868740018	-0.0273031506009624\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0407821259550644	-0.0667735269654994\\
3	0.041316251572886	0.0205737723885447\\
4	-0.00284891788844565	0.0794675331492066\\
5	0.0579486744490607	0.00189999359149151\\
6	-0.00404063269715928	-0.0478866325626125\\
7	0.0380537874274311	-0.0669503849307431\\
8	-0.0966064971013701	0.0141192693564014\\
9	-0.0995012460328176	0.0787286924145877\\
10	-0.122834032082442	0.0317112539048337\\
11	-0.0229981135912975	-0.0413148202935323\\
12	0.0571418702179778	0.0415524162716099\\
13	0.0799058413096841	0.0663407660427739\\
14	0.0856109482245299	0.0602133186719838\\
15	0.0691993308899803	-0.0704488377740303\\
16	0.0136539011120646	0.00444539298112821\\
17	-0.0128879636626921	-0.114502285101801\\
18	-0.013426606901006	-0.0719791711961399\\
19	-0.0658608868430682	-0.129336417329368\\
20	-0.015168806013724	-0.0877627375413486\\
21	0.0627485955612949	-0.186113464460127\\
22	0.0391027982603406	-0.0406051468978744\\
23	0.00651357651134013	0.0926658894795245\\
24	0.0372054602834788	0.0242957650592258\\
25	-0.0215593509729486	0.041416048836567\\
26	0.0367935104897506	0.0023377521074323\\
27	0.00376825437287095	0.0218346923958716\\
28	-0.0555157628035679	-0.0296855290495786\\
29	0.0353906235426859	0.0756349527079213\\
30	0.0532256146433102	0.00152048737779995\\
31	0.0341445038307627	-0.0472901525130465\\
32	0.0420969243804292	0.0404795065617705\\
33	-0.0257944122857993	0.0231580830560582\\
34	0.0641949533220402	-0.03270627765582\\
35	0.0509321076801528	0.101924387632771\\
36	0.058618879412067	0.106211695339783\\
37	0.0722591971453172	0.0849208636513833\\
38	0.0156303064565956	0.0276539871217813\\
39	-0.0013259945338496	0.0577917562833882\\
40	0.0247297586665659	0.0356289751823078\\
41	0.0174077217825364	-0.0613490959347862\\
42	-0.0955064212616329	-0.0633381524891105\\
43	-0.00560412167459014	-0.0664300462528787\\
44	0.0324217234604576	0.00138132675310936\\
45	0.0559383519310412	0.0285160938218659\\
46	0.0195907542473493	0.0464618802600063\\
47	0.0482209948596993	-0.0716613505384885\\
48	-0.0841916458831524	-0.0567185774173521\\
49	-0.130758773860934	0.0150705413980773\\
50	-0.0962908636687084	-0.0294578550494536\\
51	-0.106217134317899	-0.026708789276121\\
52	-0.0250375969203821	-0.0603744476194622\\
53	0.0456451593899775	-0.0433788482324919\\
54	0.0506933121679725	-0.0130666742464559\\
55	0.174338447746849	-0.0326237299949883\\
56	0.102347707793554	-0.00999000909354828\\
57	0.0272310871304069	-0.0124218630281977\\
58	0.0698125643012437	-0.0729068616188743\\
59	0.0235181477974315	-0.038876545657343\\
60	-0.000845418898594295	0.0370461568279483\\
61	0.00983693852376085	0.0472399753556155\\
62	0.0592149903827102	0.0922363351016512\\
63	0.04338130330063	0.067049307464567\\
64	-0.0508573486653488	-0.0431188243589096\\
65	-0.0234018169425849	-0.0519619162441643\\
66	-0.0341096721235425	0.00973129749932654\\
67	-0.00210670833806668	0.0496477595118895\\
68	0.0123443862191302	-0.027572286702421\\
69	-0.113570822767784	-0.0785827961594275\\
70	-0.0704988495765713	0.0719300482165672\\
71	-0.0814612267554928	0.0664822568017725\\
72	-0.10356721844505	0.0904503034703608\\
73	-0.132975531911271	0.0843986372554152\\
74	-0.0147391889801667	0.108146836917451\\
75	-0.0346982359058075	0.0060763189704911\\
76	-0.0858320959930658	-0.0235142304628588\\
77	-0.00314660297832344	-0.0398825631842084\\
78	0.0471378458936169	0.0193220779459017\\
79	0.112369078180803	0.0766988339034971\\
80	0.0654722708465637	0.0248912622030404\\
81	0.0694025833516924	0.021418971257727\\
82	0.0672558436416855	-0.0617237470639426\\
83	0.0488268518952944	-0.00525478643667612\\
84	0.0394705063104173	-0.0181565036079213\\
85	-0.015589064974592	-0.00335793228310649\\
86	0.0390376275944804	-0.0683643633461174\\
87	0.0686503655993233	-0.0196947788412176\\
88	0.108871440770205	-0.0704556263384754\\
89	0.027269206007514	0.029450115925421\\
90	-0.0743287939946815	0.0603724739882957\\
91	-0.0169405467923384	-0.0703473052161145\\
92	0.0869730455220145	-0.0599471230007047\\
93	0.114432378108562	-0.0373008586714662\\
94	0.0637383975701224	-0.00582158317262901\\
95	0.0260753214489182	0.0382493883878027\\
96	0.0833649151591693	-0.0861448626700887\\
97	0.0347693683741506	-0.0748836864470534\\
98	0.0781710417528054	-0.0532284705697091\\
99	-0.0395546790322732	-0.00656113732194392\\
100	-0.040770626550014	-0.0387318345801618\\
101	0.0329918121802045	-0.0251490759389361\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0236994828428341	-0.0370617562730479\\
3	-0.004316838215572	-0.0630480514746213\\
4	0.125530903861105	-0.10725484153728\\
5	0.135105479078116	-0.0428608540107441\\
6	0.115767491815795	0.0177658374458513\\
7	0.0883848355781839	-0.056535750768709\\
8	0.0312055553438173	-0.0754306430819682\\
9	0.0440730331627422	-0.14664420399358\\
10	0.0612968870520393	-0.11681786445316\\
11	0.0119862824441036	-0.0732868907420333\\
12	-0.00311287861694925	0.0323568629116743\\
13	-0.0259686790928986	0.0188692485001432\\
14	0.017730402154496	0.0591945450802179\\
15	-0.0194237992254697	0.0590534520345971\\
16	0.136771813274192	0.0544489273515309\\
17	0.153336487622069	0.0487632375079614\\
18	0.143265209486544	0.0541970291200096\\
19	0.0544586252677316	0.108289464597547\\
20	-0.0171068403573821	-0.00743261035535994\\
21	-0.0200317242068962	-0.0593732535048\\
22	0.0338000909408279	0.00937904524654654\\
23	0.0517129041781704	-0.00110040227812702\\
24	0.0408588654464217	0.0312820503898157\\
25	0.00564548881217541	1.89751413369812e-06\\
26	0.0427169566463951	-0.0205518103373054\\
27	-0.071297483134352	0.063867540677493\\
28	0.0620003735920156	0.026188436401036\\
29	-0.00348063050741447	-0.0207011033270247\\
30	-0.0466859545324733	0.0218139875580477\\
31	0.00226943337583189	0.0645050264037096\\
32	0.00261183029424845	0.126850014925263\\
33	-0.00496173677589409	0.0486167902486812\\
34	0.0758119926339284	-0.00671043709243934\\
35	-0.00415881375514006	-0.034123249212501\\
36	0.0144450510163701	-0.115961663017199\\
37	0.0408418447987263	-0.0451853214638064\\
38	0.0629541987389414	-0.0163583635812826\\
39	0.138900061391699	0.0107471711821872\\
40	0.109734911014235	0.0270470640202383\\
41	0.0826182848762912	-0.0190464284493713\\
42	0.0985092129608049	0.0428827609984463\\
43	0.0278544279372437	0.00593499490018001\\
44	-0.000450457429224114	-0.0327278510103098\\
45	-0.0370771761850582	-0.0393022613888475\\
46	0.00569473781384286	-0.057411127122461\\
47	0.0556410918873261	-0.0324461161929562\\
48	0.0288117010516446	0.0206037652053175\\
49	0.00778873853055809	0.039415456621079\\
50	-0.00203017132664249	0.0079911456792466\\
51	0.0143771624951183	-0.0581928656304073\\
52	0.0625471852279144	0.00766324157953666\\
53	0.00760693554893549	-0.0498214771663676\\
54	0.0409565388073724	-9.67811741249859e-05\\
55	0.0925552820282236	-0.0528943826379292\\
56	0.0146531862902812	-0.115595574559829\\
57	-0.0515743058791235	0.0212310444357252\\
58	0.00636559509415893	0.00874885060536329\\
59	0.00232283912938707	-0.0764543720534731\\
60	-0.114897233046064	0.00120395714389602\\
61	-0.0551821581987035	0.039790419036044\\
62	-0.0732053341599947	0.0499615550010794\\
63	-0.041294947099709	-0.0503310762616881\\
64	0.0645625124207636	-0.11525051565382\\
65	0.0215137812391062	-0.00175295596562097\\
66	0.0148632576654783	0.0940921426293979\\
67	0.0608908239659209	0.0257946856797238\\
68	-0.0303180511195415	0.0361358024559912\\
69	-0.0256541155533788	-0.00521936685688523\\
70	-0.0566767037701174	0.0161079805339624\\
71	-0.00722420460143551	-0.00685751023589886\\
72	-0.0708482702245732	0.0010820203487289\\
73	0.0459885556320018	0.0430008744886169\\
74	0.126847705494773	0.0517461721070362\\
75	0.0856990134119649	0.0458955147487995\\
76	0.0276892567550906	-0.00259595448829408\\
77	0.018660392142001	0.104809048158268\\
78	0.070011530650465	0.0257185896427831\\
79	0.046836648049536	0.038157827973289\\
80	-0.00751304102451114	0.0830683606329278\\
81	-0.0673605853869323	0.0275477556347446\\
82	-0.0332060557308389	-0.00748105337924912\\
83	-0.0493693557918737	0.0504537048947293\\
84	0.00565877005329228	0.111440743864867\\
85	0.0762506605098257	0.00297495618086113\\
86	0.0321740559395554	-0.0324838486127881\\
87	-0.019480466395157	-0.0392028148701936\\
88	-0.0783600290761548	0.0144247773815836\\
89	0.000850945526180015	0.014065936908556\\
90	0.0139287921537477	0.0419308522018042\\
91	-0.0894051945846237	0.00365256919482252\\
92	0.0377079235418673	0.00104660302181225\\
93	0.00437063409827817	-0.0246017234404214\\
94	0.0287719681098587	0.0129244069718496\\
95	0.00749063152958527	0.00578634818065287\\
96	0.029194738232601	-0.00570375460236746\\
97	0.0646263235819424	-0.119501604418165\\
98	-0.0399476248897788	-0.090571722841542\\
99	-0.101134242045116	-0.0943079992861042\\
100	-0.050257251505567	-0.0683745122995061\\
101	-0.00230263158211568	-0.0275383959507653\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.012394860401229	0.0120772545959941\\
3	-0.0316380283937961	0.0302231197819353\\
4	0.00654979747708757	0.150804953166004\\
5	-0.0112236929161295	0.00271319373282813\\
6	-0.0616107790260999	0.0427052589637095\\
7	-0.0253733561782695	-0.0239879901535174\\
8	-0.115941827015105	-0.0579040307352532\\
9	-0.103702304559129	-0.0471160220123468\\
10	-0.100185019936617	0.0443583685749465\\
11	-0.061169748810009	0.0931225570131325\\
12	-0.0462857095969699	0.0566944854050408\\
13	-0.0105473922607902	-0.0602015664437386\\
14	0.0168255385227235	0.0207458398557821\\
15	0.0268752709512106	0.00261709290105943\\
16	-0.000780217129154269	-0.00921918428098918\\
17	0.0228099873074778	-0.0661422669914255\\
18	-0.0260818598087741	0.0366303297318721\\
19	0.0185832013101853	-0.0542487023240317\\
20	0.0358571303756309	-0.0185536507863923\\
21	0.109142522112277	0.00465590695460822\\
22	0.0206087827730664	-0.00905603790600688\\
23	0.026469894715699	0.039286964589585\\
24	-0.0175806820333215	6.11288489510697e-05\\
25	-0.0201774539073295	0.0560428488646548\\
26	-0.0140032816066021	-0.0519263028156027\\
27	-0.0678053155042687	0.00152944427813208\\
28	-0.0895423399556587	0.0616233518970439\\
29	-0.0698575118318219	0.0820636734311851\\
30	-0.0718687781003162	0.0546510463528044\\
31	-0.00265928554291665	0.00996006042918427\\
32	-0.0112100399621894	-0.0574916740053524\\
33	0.0277479555371005	-0.0651930329500396\\
34	-0.0133002624127046	-0.0128349539981352\\
35	0.0679546381603071	-0.0968082904878662\\
36	0.0688284984941937	-0.0359847162955292\\
37	-0.0245592553416454	0.00220029791765443\\
38	-0.094634456032835	0.0637500485086679\\
39	-0.0545010567791541	0.0443495417557833\\
40	-0.04487927425446	-0.00909599690050936\\
41	-0.00175395557557891	-0.00223241775026326\\
42	-0.023577823068252	-0.0434382426206208\\
43	-0.0235426222270394	-0.0184599252050904\\
44	-0.0129094076843084	-0.0572317400437464\\
45	0.00595689261821185	-0.0133275790505799\\
46	0.0652943588605144	0.0303902837718845\\
47	0.0153619637280605	0.106499824874087\\
48	-0.0370509094782722	0.0900576163587572\\
49	-0.0424857454957344	0.0603374594514249\\
50	-0.047027828783099	-0.0317087689854444\\
51	0.094274802424996	0.00254476472219836\\
52	0.108753697288351	0.0139481789867121\\
53	0.0350625894067667	-0.0249055528404511\\
54	0.030615495916614	0.0600520466319091\\
55	0.0503175070723088	0.0452717368617319\\
56	0.0368070950147379	0.0352790173679936\\
57	0.0265354442292817	-0.0908826666034035\\
58	-0.0151820895410331	0.0235821357553606\\
59	0.0434160990436582	-0.0201994575971047\\
60	0.0892258137163175	-0.0463195340310783\\
61	-0.0175792190109111	-0.0363231595169728\\
62	0.00435178213288831	0.0518934034117958\\
63	0.000475244983665939	0.0758478290380805\\
64	0.0361210433439243	-0.0071688684211646\\
65	0.0347459490274444	0.107920590876964\\
66	-0.0382534005127838	0.0819377775355882\\
67	-0.00588927218753509	0.0538569957972116\\
68	-0.1046748097726	-0.000578159452079164\\
69	-0.113553374297506	0.0807769480423226\\
70	-0.0535514578417718	0.0302352146059451\\
71	0.0359948080237128	-0.0378500252214005\\
72	-0.00115943042691592	-0.0929886044415539\\
73	0.0316047604279296	-0.0772114963362903\\
74	-0.0491545554172076	-0.0674536077499986\\
75	-0.00112681511090335	-0.0112753736453951\\
76	-0.0342312026374205	-0.0250584361490985\\
77	-0.0686293950702588	-0.0563184104501221\\
78	0.0445234097605422	0.0186932438285815\\
79	-0.0398436832145008	0.0116512875395464\\
80	-0.0387988168117057	0.115657336538908\\
81	0.0288262842267747	0.0546575198395022\\
82	-0.00483645237094011	0.0787205871886356\\
83	0.0473627431545885	0.0321784207857519\\
84	0.0554753597265778	0.0620017524103284\\
85	0.0610554191043808	0.0787937464248182\\
86	-0.027930226959798	0.0520550049904643\\
87	-0.00256382468257666	0.00178440408595448\\
88	-0.0301595501420844	-0.0755875086320539\\
89	-0.0266722155797765	-0.086525173999475\\
90	-0.0444284601143042	-0.0769583973291155\\
91	-0.0217629155177663	0.0329167679073574\\
92	0.0287469340359517	-0.0243892946890603\\
93	0.133838464512807	-0.0720091637019581\\
94	0.0225706730449784	-0.0664985655632447\\
95	0.0500652429678738	-0.0563209382819616\\
96	0.0714643573270387	0.0294095661746558\\
97	-0.000761947729691549	0.00189635742892181\\
98	0.026228532283207	0.0596065904661662\\
99	-0.0123102943240749	0.0767733401392593\\
100	0.00278791712170497	0.0900977003723943\\
101	0.0281029568828743	0.129890460526422\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00599521863011442	0.0364971613008072\\
3	-0.0439652984964294	-0.059255602136479\\
4	-0.019369440675743	-0.0136420658251959\\
5	-0.0226068723407371	0.0326080870996305\\
6	-0.0226816994769231	0.0609921314077203\\
7	0.0119831893620487	-4.43391039185378e-06\\
8	-0.0879123393269146	-0.0142419630787404\\
9	-0.0544548208250601	-0.00299560042170556\\
10	-0.0507943717805077	-0.0577535718598136\\
11	-0.0529271705242049	-0.0716917103064075\\
12	-0.0792737761410237	-0.0641421875799568\\
13	-0.0170517484783769	-0.0276588809378284\\
14	0.00839748674845358	-0.0635127306616261\\
15	0.0703630253091452	-0.0345931412559503\\
16	0.0604281504909099	0.0590388835302\\
17	0.0544486359750006	-0.0705390462844223\\
18	0.0380496741860418	0.00933571485426159\\
19	0.0516297766502938	-0.00805341902325103\\
20	0.0725780252842487	0.00744388163589217\\
21	0.028584282062383	0.0264671414351867\\
22	0.0384576920821681	0.0434329760279207\\
23	0.0625888203711616	-0.0031145612723066\\
24	0.0851119176060576	0.023603413029511\\
25	0.0388865629966555	-0.0146502143033776\\
26	-0.0177080827882315	0.0283441381213099\\
27	-0.0399735629751877	0.00253213987992931\\
28	-0.110568207987247	-0.0220022208980916\\
29	-0.213573810884698	-0.0501560276612155\\
30	-0.099247818514039	-0.0586325406058482\\
31	-0.0969900002349792	-0.0198148944933805\\
32	0.0130331267824126	-0.0020067399278605\\
33	-0.0199719644902078	-0.0246460691652927\\
34	0.00356067253645879	0.0856716518645171\\
35	-0.044480240615749	0.0694766374564388\\
36	-0.0447919412243442	-0.0014397738143232\\
37	-0.076742627219709	-0.0453629851238996\\
38	-0.0421685589422681	-0.0501845460196787\\
39	-0.0259463208901915	-0.0727380532650255\\
40	-0.0285205726330855	-0.0733575270247424\\
41	-0.0835154741888292	-0.0807118674091074\\
42	-0.0829805173123817	-0.0788859759724093\\
43	-0.0577264400161923	0.0217161969456155\\
44	-0.104834565317031	-0.012522809598198\\
45	0.00935261502140875	0.00613282621824736\\
46	-0.0172189132484777	0.0332469533501617\\
47	-0.0189503881049673	-0.10464021373006\\
48	0.0384293723987916	-0.0246785274072224\\
49	0.0409883625293142	-0.0313319577889201\\
50	-0.116885166821218	0.042236136948299\\
51	-0.0964882813610777	0.101596788790703\\
52	-0.057992042603416	-0.0483161765784914\\
53	0.0405662476926287	-0.010258640722458\\
54	-0.0554844318352811	-0.0238633896545294\\
55	-0.146725579586865	0.0965762397892769\\
56	-0.090177933624796	0.071275728114869\\
57	-0.0109064452500999	-0.0836168351805261\\
58	-0.0275056830715378	-0.0382311263056123\\
59	0.027394346118299	-0.00110185845848671\\
60	-0.00788143203947769	0.0224509823213705\\
61	-0.12017674781459	-0.0165976762458995\\
62	-0.103119476924416	0.0290224272554766\\
63	0.0949943714363164	0.0064522084433676\\
64	0.0540945377784044	-0.0249796876671884\\
65	0.118730854506309	0.00535934635989595\\
66	0.126146064321952	-0.0256127866479437\\
67	0.0495970110464084	0.00901566415296702\\
68	-0.000114666157892233	-0.017912144705227\\
69	0.0251756705531726	-0.0461319699981698\\
70	0.0681744473374607	-0.136055557442113\\
71	0.0299651529356861	-0.0397382627328168\\
72	0.107463569433413	-0.0494488346476487\\
73	-0.00253945180931361	0.0564040711065328\\
74	0.011193195990642	0.0657998495198501\\
75	0.0381664228335372	0.0218844753688615\\
76	0.0197077057089842	-0.109756366574863\\
77	0.0904267311833423	-0.0810645608449574\\
78	-0.036442586408728	-0.0217375560528754\\
79	0.000193006638909515	0.00335462560706121\\
80	0.0237026737528595	0.0314952670920179\\
81	-0.000220204945628353	0.0358052713174171\\
82	-0.0197655443143528	0.0413805450950091\\
83	0.00499080709835537	-0.0111951514148954\\
84	-0.0638002919534547	0.0622203921085339\\
85	-0.0681101841086301	0.0184767502547099\\
86	-0.0659792072980256	0.0624206900253813\\
87	-0.0839357062293669	0.0456873294696506\\
88	-0.0639163869040449	0.0302699041638339\\
89	0.00946955759604232	0.0822589928956132\\
90	0.0562527542801322	0.0529397277186731\\
91	0.00166809376040661	0.0210091203514489\\
92	-0.0286953320349473	0.00816257398886382\\
93	0.0387555054070795	-0.00115984441268386\\
94	0.0958808113993719	-0.0081358573010895\\
95	0.0649241961483277	-0.0667595708498761\\
96	0.0272276662108505	0.0147715601535178\\
97	0.0743342472503175	0.0973580711910539\\
98	0.0493860720897395	0.0518687730995119\\
99	0.0333007770762003	0.0853724388267223\\
100	0.0842128025042225	0.050911218764074\\
101	0.000248746840562961	0.015062863001642\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0215236387079919	-0.114235757344267\\
3	-0.144912086971719	-0.045080591920103\\
4	-0.092826555091465	-0.031051913750132\\
5	-0.0945931837951825	-0.0907628596258166\\
6	-0.102515185384648	-0.033573455688544\\
7	-0.0994020358393383	-0.0200920522503991\\
8	-0.0531238094407848	0.00721465188315682\\
9	-0.0080913699911047	0.0683378999200576\\
10	0.0646781708904336	-0.0486097606877783\\
11	-0.00098278268887509	-0.00155193231682517\\
12	-0.0536519470370333	-0.0755461505266484\\
13	-0.0762065258456355	-0.0346033510656565\\
14	0.0267816196240073	3.43470393283016e-05\\
15	-0.0130819830143413	0.0785400782767336\\
16	0.0573843319744936	-0.0245989712577087\\
17	0.0615968063681108	0.0293011181207486\\
18	0.105705035008828	-0.000153550598132622\\
19	-0.067882667733817	0.0261629220214468\\
20	-0.0708600720598042	-0.0739685767794515\\
21	-0.119334992560623	-0.0351920693319015\\
22	-0.104953520192509	-0.0477839206345099\\
23	-0.0436143834625738	-0.0229742777666345\\
24	-0.117092624868574	-0.0429141606984996\\
25	0.0105367119316095	0.00341207483523258\\
26	0.0379050583804963	0.155572026592927\\
27	0.0339617525016751	0.144182314922019\\
28	-0.0203514126830814	0.108562487241934\\
29	0.050595158756439	0.0713305714695043\\
30	0.117327101977439	0.0757858277592213\\
31	0.0489267212613342	0.106637758975076\\
32	-0.035621592813325	0.0590857706823245\\
33	0.0404004448942641	-0.0246134867173776\\
34	0.0787919363185168	-0.0180814930225052\\
35	0.0620271120760788	-0.0428651775096689\\
36	-0.00325208602473918	0.0230049890294626\\
37	0.0476137823695199	0.0215204620962023\\
38	0.0602773252235784	0.0287538464825067\\
39	-0.0651417504000961	0.0263285848839203\\
40	-0.0652498808890243	0.00182254951480035\\
41	-0.0616775271329306	0.0391143541786732\\
42	0.00805690234418135	0.00357195481104819\\
43	0.0604960099657784	-0.0965587812516862\\
44	-0.00171521178722372	-0.0420486884685272\\
45	-0.000251885496522882	-0.0171115770245639\\
46	0.00327242811209061	0.0105778772250381\\
47	0.00137336129183628	-0.00509022514854902\\
48	0.0130540678212417	0.0470935345219131\\
49	0.0218838578853949	0.056757418013501\\
50	0.0279382761881949	0.0844897063848651\\
51	-0.0184508120499893	0.0150904450413983\\
52	0.105425997256607	-0.0927044490067248\\
53	0.0387593997554426	-0.114143564542513\\
54	-0.0616517039878431	-0.126892027453407\\
55	-0.0453666487604711	-0.0270778229809294\\
56	0.00568596898714842	-0.0388724317585104\\
57	-0.0509692732398906	-0.0108396179501514\\
58	0.00403754797597706	-0.0793309058375742\\
59	0.0137814759962325	-0.0604500259333546\\
60	0.0559940040749374	-0.0631463803628199\\
61	0.0240168778039292	0.0551571379609518\\
62	-0.0108908578107969	0.0261291345455698\\
63	-0.031878549224405	0.113890101572913\\
64	0.0955876966610003	0.13358838819716\\
65	0.0695242068588537	0.017568306716042\\
66	-0.0279888641860555	0.102924747957554\\
67	-0.0403759235862769	0.0354668815116798\\
68	-0.0844012820536826	0.0435121380683711\\
69	-0.103896892489435	-0.0169954079881015\\
70	-0.0352876197668844	-0.00959374817743739\\
71	0.0110713279384353	0.0826627057508177\\
72	-0.0271695126269312	0.0621827928340876\\
73	-0.0917773503545054	0.00375207089714819\\
74	-0.098546449732497	0.0891941685392802\\
75	-0.074183515279222	0.0992042860243043\\
76	-0.101620072347342	0.0213550480477738\\
77	-0.0265832668718984	0.0482910904273642\\
78	0.00163229312135746	-0.00354368338615915\\
79	-0.00381916275143648	0.0190809157717557\\
80	-0.0419190029509728	0.00100592177724773\\
81	-0.0094628048476069	-0.0248252798102108\\
82	0.0433002030327256	0.0136998186673398\\
83	0.11660842795836	-0.0845817399212265\\
84	0.104693055759378	-0.115801597942719\\
85	0.0596552481470224	-0.0554396957335239\\
86	-0.0113755108438167	-0.0681717077454978\\
87	-0.06411584714476	-0.0750590107949079\\
88	-0.11770346661465	-0.0386494436786894\\
89	-0.0619427007817506	0.00964068310837831\\
90	0.021133268574676	0.0491477154662496\\
91	0.0497757051874022	0.03358964812291\\
92	0.0540751448491935	0.0240519173217284\\
93	0.126297832337416	-0.0944693202188894\\
94	-0.01976742900034	0.0235359774448376\\
95	0.0248948089846648	0.0650086823134499\\
96	0.114550689111267	0.0650525224308884\\
97	0.108545222807088	0.0709926648880054\\
98	0.0293249628706935	0.12208896918031\\
99	0.0187759837745957	0.112379118380873\\
100	-0.0335885770832355	0.124191795014204\\
101	0.0345973657579721	0.0218054232495339\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0594600782547591	0.0373129606918806\\
3	0.0728154752202267	0.0858665844424331\\
4	-0.0608400247241786	0.0825521658841455\\
5	-0.0949267639047322	0.070760630659395\\
6	-0.0514473593930584	0.0672291242788466\\
7	-0.0735579681258606	-0.0471346751716915\\
8	-0.0458188739980901	-0.0200190845617331\\
9	-0.0375875454319732	-0.108253182764261\\
10	-0.0184111340507613	-0.120474320098737\\
11	0.0332570275478663	-0.0371953883179588\\
12	0.00929769155220951	0.0413154630534934\\
13	0.00921242528176915	0.108008828636635\\
14	-0.0459848312531494	0.0375866361280995\\
15	-0.0847256205771659	-0.000423021742558378\\
16	-0.125056380633083	0.00661027870893075\\
17	0.0505346989563168	0.0919438119346834\\
18	-0.0108403219445683	0.0180998893371613\\
19	0.0410849645519806	0.0774623137568811\\
20	0.0161052973748436	0.00855582210106395\\
21	0.0860592057045338	0.0230023067995749\\
22	0.140242519038955	-0.0838490230601145\\
23	0.0939933664652469	-0.0999710835062785\\
24	0.0823887988532943	-0.0483220833741297\\
25	0.0369128488450572	0.0224057608419139\\
26	0.00445926878776678	0.150312608098296\\
27	0.000275963168941904	0.0217064747888635\\
28	-0.0133733831212668	-0.032243727050878\\
29	0.0394819143833038	-0.00286216330333577\\
30	0.0105573272306029	0.0374249790016948\\
31	-0.00850874526706338	-0.0365404641102253\\
32	0.0669639279249284	-0.0785826381838482\\
33	0.09036907295736	-0.0814807966210644\\
34	0.0532947120653354	0.0226750184908445\\
35	-0.0129754555080339	-0.035771573459834\\
36	0.0231800511310478	0.0222781822355814\\
37	-0.0105718549433036	-0.0428636157609369\\
38	0.0257197209339209	-0.0717911703484309\\
39	0.0346171981354993	-0.0824971441444592\\
40	0.0235066229339131	-0.103616239340966\\
41	0.00450993510201769	0.00283320002148987\\
42	-0.0897417565324087	0.0168766398510405\\
43	-0.0354061964437801	0.0101840335624373\\
44	-0.10349244377339	0.0106995785796939\\
45	-0.0761127290344198	0.027789850985587\\
46	-0.0826072447648689	0.0164591540742913\\
47	0.048712608189774	0.0104990740456075\\
48	-0.0195884410915691	-0.014647847461726\\
49	0.0176891125969772	0.0341074916035748\\
50	0.0413924500778567	0.0668294291065254\\
51	0.0103224283997247	0.0153367981401472\\
52	-0.00800261097655404	-0.0271939349671394\\
53	0.011366219671519	-0.0465110197845847\\
54	-0.0341738677234336	-0.0778081886950477\\
55	0.0441034191144349	-0.0444371316541057\\
56	0.0263930297572726	0.0385122211707527\\
57	0.0222394176043394	0.0426983408430199\\
58	0.0626273173165667	-0.0143095020369578\\
59	0.0112427846008106	0.0793971784172899\\
60	0.0163902037879871	-0.0533812238477089\\
61	0.0366194481405624	-0.0710041212585489\\
62	0.0967851811059919	0.0650727274186727\\
63	0.0217194382648527	0.0467956013729039\\
64	0.013300787475518	0.00793020380261646\\
65	-0.00978813914237012	-0.00168845390486905\\
66	0.0406980419827488	-0.00908339065072747\\
67	-0.0252577359525619	-0.0235402155470176\\
68	-0.00850697887684101	-0.0601652362540027\\
69	0.00442042050765449	-0.0318350877434858\\
70	-0.0332328892243948	-0.0355763896226992\\
71	-0.0609925877333033	0.0140615550834333\\
72	-0.0145903929707206	0.106441348072774\\
73	-0.00963380444931833	0.0191101800446202\\
74	0.00457754346856237	0.0742657866685532\\
75	-0.0329302591350751	-0.00929272056611269\\
76	-0.0728461622968809	0.0406369783129356\\
77	-0.071522454332249	0.035217821369702\\
78	-0.0281372620792822	0.00140329525263474\\
79	-0.0216776088913137	-0.00896757766682744\\
80	0.0746880927209764	-0.0809368808969937\\
81	-0.0320711138200544	-0.0821074927506447\\
82	-0.0137774969104256	-0.00351634872564846\\
83	-0.022234225375319	-0.0407740679037497\\
84	0.0448287883784192	-0.0365375834174524\\
85	0.0336987503188348	-0.0372390485715373\\
86	-0.0134782515255633	-0.0220803667780727\\
87	-0.0857538457757066	0.00390799143638803\\
88	-0.110247699156251	0.00104235046276899\\
89	-0.0641099863866599	-0.0615863070138286\\
90	-0.0460420474852345	-0.0321879182508597\\
91	-0.00180618564516603	0.0245211813491635\\
92	0.0622008922818883	-0.105197025050636\\
93	-0.0925291640742656	-0.0195433750205788\\
94	-0.025789996636701	-0.0133547032236499\\
95	0.00386102048037782	-0.0144080416067679\\
96	0.0490492465791536	-0.0306932288001601\\
97	0.0215850834540066	-0.0594781050884063\\
98	-0.010822965831061	-0.0320301057465676\\
99	0.0342260820853472	-0.0289503210920841\\
100	0.0222404262170052	-0.0231471120728645\\
101	-0.00694441981724918	0.0426099207537744\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0132057575720911	0.108667989720482\\
3	-0.00924431764257084	0.0711508954233637\\
4	-0.0378735261602842	0.0229473570731456\\
5	-0.0127954287938324	0.00424352583167839\\
6	-0.108606985184849	0.14205690773507\\
7	-0.138588077398231	0.0705640010482028\\
8	-0.115004713833244	-0.0096556596539899\\
9	-0.0988633455853632	-0.0445310665109862\\
10	-0.0286173896173702	-0.0199609122491623\\
11	-0.068313830176145	0.00334582509639118\\
12	-0.22052750898292	-0.00496362525335412\\
13	-0.0745910162179715	-0.0279247032105653\\
14	-0.00359277861656566	0.0188085663910712\\
15	-0.0195499845984317	0.00746503315001742\\
16	0.00658464796906214	-0.0462313944878942\\
17	-0.0210171326486112	0.0594019033238448\\
18	0.0419639631547206	-0.0096312188429055\\
19	0.0745619672391889	-0.00224049648196121\\
20	0.0280343126311598	-0.0267857174069613\\
21	-0.0430270340243585	-0.0611185656607599\\
22	0.0151023388961535	-0.0433494184158328\\
23	0.00493287132687362	-0.0365802746780103\\
24	0.0132182803736363	0.0186168099332994\\
25	-0.0183924161901003	0.0340743459158512\\
26	0.0431176248257081	0.00294731481597365\\
27	-0.0426218089126819	-0.0440067564319326\\
28	-0.0298805814224119	0.0484605763273274\\
29	-0.0251963139707997	0.0687283700847572\\
30	-0.000608915220293087	-0.0251101924453428\\
31	-0.0162580681285306	-0.0275938281203672\\
32	0.0370755269451067	0.0290808525251636\\
33	-0.0199016232977703	0.0502092582728372\\
34	-0.0739564497407904	0.0510963676375092\\
35	0.0222848886559425	0.0241469325144304\\
36	-0.00926696367832404	-0.0327491907439916\\
37	-0.0446219993930122	-0.110347593464147\\
38	-0.0725824658579873	-0.015968400557904\\
39	-0.00253215454469406	-0.0398056373521465\\
40	-0.0277593997763524	0.0429834498380951\\
41	0.0104180440787501	-0.0175802507930409\\
42	-0.0877350117274785	0.0736347996072179\\
43	-0.126740152840002	0.0909594544506927\\
44	-0.0637366819718622	0.079384553568716\\
45	-0.0217257077957677	0.0140501824310008\\
46	0.126390421742449	0.0332070617798147\\
47	0.0215418587232416	-0.0125312922865957\\
48	-0.0246599850724544	0.00389237801630938\\
49	0.0851823594908654	0.0463828664344485\\
50	-0.0658771637004466	0.00332000082896537\\
51	-0.0219108279471655	0.0992942680361192\\
52	-0.00198100117804328	0.0391329282126206\\
53	-0.0931158619450312	-0.0445187087076623\\
54	-0.0119319382924069	-0.0346561588584865\\
55	0.00851718225910804	-0.0307042658358555\\
56	0.0245806696034237	0.0193102235448002\\
57	0.109718566200083	0.126226634691567\\
58	0.0752634375752892	0.0965486673050368\\
59	0.0940145487196984	0.0306445455258732\\
60	-0.0365923044176359	0.0453593352267218\\
61	0.0266253398793535	0.0769368717443384\\
62	-0.0122236103229814	0.0383585396851116\\
63	-0.0191691970797844	-0.016400658851295\\
64	-0.0321704817893968	0.0878923928666595\\
65	0.073963233404298	0.0888349303486172\\
66	-0.0470711712783707	0.0484733035365945\\
67	-0.0195826546847083	0.0266461850326741\\
68	0.00381810151665507	0.0160726941336754\\
69	-0.0124425588720112	-0.00103722267458638\\
70	0.0412318909853399	-0.00229585931020236\\
71	-0.0137353311674566	0.0802617988320473\\
72	0.0518959238664191	0.136453420789032\\
73	0.0710122277816533	0.0776400649445107\\
74	0.039218390950132	-0.0668027321864338\\
75	0.0759673340452272	-0.0193257037962674\\
76	-0.000680075729577519	-0.0537932671090573\\
77	0.0554284876204407	-0.14201491233959\\
78	0.0691880216106299	-0.111183849398072\\
79	0.0700025994281744	-0.0318932111606296\\
80	0.0191001094401689	0.048177936565965\\
81	0.0705637374805271	-0.0429215086863978\\
82	0.120156477477054	-0.0152260558691217\\
83	0.0214859463536569	-0.00995581524254647\\
84	-0.0117767688827541	-0.00177095038174314\\
85	-0.109704521550791	0.0319288994922093\\
86	-0.00107845359137708	0.0489136813894676\\
87	-0.0276217035446737	0.096681720299252\\
88	-0.0343139498561614	0.0230216021899524\\
89	-0.0299882506814857	0.0472212787291671\\
90	-0.0164257026863332	0.027788712214662\\
91	-0.0173677507272749	0.0204709480020412\\
92	-0.00545789794023936	0.0678926713990659\\
93	-0.0160856873633165	-0.0131123192837516\\
94	-0.0138675675093339	-0.0978284350861984\\
95	-0.0142270625176868	-0.125289066754967\\
96	-0.0448552207388804	-0.149606072835467\\
97	0.0271762409326853	-0.0466648878310399\\
98	0.0174878863365553	-0.0334697247949405\\
99	-0.0178975266933653	0.0369678662808463\\
100	0.0670831257271662	-0.00221219077094688\\
101	0.085823462100749	-0.0686663785729171\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0894807241109255	-0.0599515681612605\\
3	-0.100218248117161	-0.00656357153382131\\
4	0.111901572028703	-0.0228349874535978\\
5	-0.000764023522568609	0.0655107705323524\\
6	-0.017845944283452	0.118719134571762\\
7	0.0697729736068281	0.00423784346205185\\
8	-0.0254865555157301	0.143185107431916\\
9	-0.0250043297813173	-0.000441947871269596\\
10	-0.0679065133812801	0.0468163435946192\\
11	0.0241089538630676	-0.0326827774422752\\
12	0.00581051895406043	-0.0394392650665631\\
13	-0.007067668337642	-0.0660551987691631\\
14	0.0784611362241733	-0.00135019665449299\\
15	0.0374658737649302	-0.0348026678098843\\
16	0.0557578812171019	-0.0697542863991854\\
17	-0.00782315236332568	0.00234146051197469\\
18	0.0666414547432249	0.0520301875691014\\
19	-0.00119993639424883	-0.0259654478115844\\
20	0.0350591532584729	-0.0686378960365303\\
21	0.0527214426933237	-0.0791783320034682\\
22	0.0472483236489649	-0.089986498015629\\
23	0.0636651747475069	-0.11654000942461\\
24	0.0634681858997398	-0.0276600563703103\\
25	0.0838357908674786	0.0283784739889071\\
26	-0.0727665236437724	-0.0216657978807696\\
27	-0.0783211605492775	0.0571997302823936\\
28	-0.06320721498181	-0.0254520816415355\\
29	-0.0605716638091945	-0.065661256196732\\
30	-0.0126520741008134	-0.000720743336985082\\
31	0.0810558377227355	0.00481463551821022\\
32	0.0742768356712167	0.000520421920650287\\
33	0.0214812182003984	-0.0788472109883685\\
34	-0.0788384555968163	-0.0595788982513176\\
35	-0.0136841049326603	0.0523268749329574\\
36	-0.00614170660740547	0.106821062358129\\
37	0.0262703071324487	0.0977283069978519\\
38	0.095433245979277	0.042954844735112\\
39	-0.0760657955335145	-0.0007898096428678\\
40	0.0261300277725511	0.0351667903117542\\
41	-0.0181228983932151	0.0249627283684667\\
42	-0.0296863761101681	-0.0935558860951393\\
43	-0.0358126677297717	-0.0420545245221249\\
44	0.00278364996444461	-0.144005641409218\\
45	0.0120775372220542	-0.0499403699542816\\
46	-0.0433970820572611	-0.00551038309914348\\
47	0.0643205680048731	0.00271594923871602\\
48	0.0896056111570715	-0.041471067160245\\
49	0.056344526198734	-0.0534324007301942\\
50	-0.0132975878337134	0.0245963566007762\\
51	-0.0345421384776739	0.00745709963076749\\
52	-0.0209346041284475	-0.0202390175028537\\
53	-0.0971522297855025	-0.0839827076823542\\
54	0.0928132110729739	-0.0570542023911242\\
55	0.0562044334619665	-0.0601934065951665\\
56	0.0235541257327619	0.0340731273071656\\
57	0.0218827546284454	-0.0355715038284574\\
58	0.0320337188676737	-0.0326226163699294\\
59	-0.0698339867216581	0.00582586392087933\\
60	-0.0567243948124754	0.0117424772784063\\
61	0.00449516418713163	0.0109416345424722\\
62	0.0518109939693718	-0.0273012980526938\\
63	0.0451864489956672	-0.0727425219062012\\
64	0.00530116355308405	-0.0486311741340691\\
65	0.0576737353651187	-0.0029462519507112\\
66	0.0398718738966016	-0.064896898760065\\
67	0.0455205144560992	-0.0608865784990923\\
68	-0.103017517061299	0.0075132997062915\\
69	-0.0189173470573161	-0.0580638701419396\\
70	0.0815659677141018	-0.0926085699253814\\
71	0.0639576174655236	-0.0796592143760967\\
72	0.0809402977060062	-0.180583035277505\\
73	0.130655818886895	-0.0834045523400646\\
74	0.00752560011131013	-0.120854903150952\\
75	0.0314999671524075	0.0685016271262374\\
76	0.0632573339096927	0.0725659724755715\\
77	0.0665730642899078	-0.0428197493128456\\
78	-0.00636768348646672	0.0204787887898167\\
79	-0.0277894176530582	-0.0258789687331668\\
80	-0.0336463105300998	0.0646699548520322\\
81	-0.00383936663766763	0.0468955188001394\\
82	-0.0262834056894435	-0.0140598134648144\\
83	0.0241223343973201	0.0491363050435491\\
84	0.00764630527847526	0.0146858835156777\\
85	0.0731139568792047	0.00950444747130778\\
86	0.0271596316554459	-0.0303415126093263\\
87	-0.0451124672800965	-0.00530587201682704\\
88	-0.0939193631426997	-0.0161879007884621\\
89	-0.0729011482998226	0.0128336080213417\\
90	-0.0615825513804741	0.0910128688953437\\
91	-0.109890656792768	0.0512222204941891\\
92	-0.0427486551001443	0.0980841605439776\\
93	0.104119301439528	0.0481236890839377\\
94	0.0226698740920375	0.0548304331721121\\
95	-0.0406478478670127	0.0307161036570121\\
96	-0.0207178269713372	-0.0163950150129253\\
97	-0.0923964088575813	0.0327016686529346\\
98	0.031379714650359	-0.028404860670602\\
99	0.0498968524480532	-0.025516297174752\\
100	0.00107838091113965	-0.00768478066065748\\
101	-0.00581855123299552	0.00975145902238932\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0106405908828288	0.0366735978958226\\
3	0.0632033154595798	0.0591724947422281\\
4	0.0296409485078546	0.122068791595298\\
5	0.0383342707380914	0.0907654092923213\\
6	-0.0457695853428284	0.062943796627284\\
7	0.0650717233833357	0.0473919001868976\\
8	0.00203344356711469	-0.0757364967570022\\
9	0.0237646751613895	-0.0973256543450927\\
10	-0.0298451266641207	-0.0798570606518543\\
11	0.0104065391881155	0.0579609261898689\\
12	0.0149618809342449	0.0241524394029834\\
13	0.0858304164359445	-0.00216560784949554\\
14	0.0225244644737399	-0.00914264937357618\\
15	0.00109748940896537	0.0095219141387595\\
16	0.0571187589394945	0.0586777400145663\\
17	-0.0192076726410113	0.0586464297722589\\
18	-0.0151447079842804	0.0614265853805819\\
19	0.0473876963296916	0.0753082826571696\\
20	0.00902196141531965	-0.0222881570009219\\
21	-0.0126926927281408	-0.00897737965608755\\
22	0.0397588610005946	-0.0663857248129341\\
23	-0.0306620428336523	-0.0229570515578402\\
24	0.00683439491609795	0.0227954694958027\\
25	0.0118702803468143	0.105410163249683\\
26	-0.0534205957753693	0.0199173592092442\\
27	-0.0469896658929605	-0.00553267293156092\\
28	-0.0251461759390284	0.0439866669834563\\
29	0.0384822776255368	0.145283007643383\\
30	0.0449827729469172	0.0421164160498459\\
31	-0.0197676771366003	-0.0142679108545842\\
32	-0.0793869249595279	-0.0218906993460865\\
33	-0.012149622221355	-0.0432709011183929\\
34	0.046053304489824	0.0582482747153704\\
35	-0.00214669047199883	0.0220784965130596\\
36	0.0559358171002971	-0.00580241350513352\\
37	0.112751848873324	0.0887974741085172\\
38	-0.0346662906513201	-0.0185172612276234\\
39	-0.0576150623085433	0.038627482105132\\
40	-0.0639759867736794	0.0242614759077523\\
41	-0.0202534508903637	0.0674818104746463\\
42	-0.0186403801155246	0.0843010675657888\\
43	0.00168396393959682	0.0409529261158274\\
44	-0.0434538721928608	-0.107095324158061\\
45	0.0187528061319739	0.00630627218522642\\
46	0.104763351652789	-0.0132092196071748\\
47	0.0334171423942249	-0.0142598399830641\\
48	0.085662562291291	-0.0611689211680267\\
49	0.0470663653473148	-0.0941605665993515\\
50	0.0711616706663584	-0.0608854185104925\\
51	0.118306133235829	-0.00268883472268559\\
52	0.0696389022615914	0.0478429293538511\\
53	0.0426283682401602	-0.00717477512955888\\
54	0.00984351510460539	0.00564822976185089\\
55	0.0198109676096959	0.0120971835951044\\
56	0.0164263716806356	0.0607238987012702\\
57	-0.00648742714899519	0.0449904504615196\\
58	0.00599221970026039	0.0411063589034357\\
59	0.11221622799595	-0.0303067222934056\\
60	-0.0396244971708691	-0.0175392022487224\\
61	-0.0652174063039094	-0.0277348520269431\\
62	-0.098521367302776	-0.0589198907770457\\
63	-0.0982079798112463	-0.0466169681630362\\
64	-0.0984989343891874	0.00248574827017777\\
65	-0.0126119717150662	0.0393939538178181\\
66	-0.0544662152196418	0.0440400071372285\\
67	0.0657829670298351	0.0345702665185539\\
68	0.0250904637195252	0.0560559722264227\\
69	0.0138765832896072	-0.0038167197433373\\
70	-0.0496051493457373	0.0442644705701483\\
71	-0.00480013965261036	-0.0180834012432749\\
72	0.0328573767406405	0.0384793484960205\\
73	-0.0365575447963271	0.0472495595813878\\
74	0.00102807816011818	0.013171187314954\\
75	-0.110004387798863	0.0621611092568847\\
76	-0.0637247579489682	0.0320466769208677\\
77	-0.104824525436748	0.0353952799937049\\
78	-0.00803056808950055	0.000658898628970853\\
79	-0.0778257874703963	-0.00824795518935808\\
80	-0.102295445506633	-0.0434152278222473\\
81	0.0553604296769213	-0.0110159145464179\\
82	0.0164674385047704	0.081962978132467\\
83	0.0159111174630843	0.0589060346325102\\
84	-0.00362576115686739	-0.0324474464952409\\
85	-0.031543372554129	-0.0245130950191004\\
86	-0.0113581675170262	0.0144154887757223\\
87	-0.0189958808732362	-0.0241686274306544\\
88	-0.0505805538931904	0.0121954910062829\\
89	-0.000294984877122192	0.0733089327519748\\
90	0.0174538450208156	0.099560369366157\\
91	-0.0072171700485041	-0.0109086586193884\\
92	0.0511212794154903	-0.040507212293894\\
93	0.0541897813199402	-0.0249939479048772\\
94	0.0218051451914488	0.0173096898256641\\
95	0.0856724769344976	0.0806761255947497\\
96	0.020013385240339	-0.00207223163578084\\
97	0.0024274776671988	-0.031786817863753\\
98	0.0433784161106442	-0.0466184011877707\\
99	0.0436278226428422	0.0615822223086808\\
100	0.071871140640446	-0.0182960574897556\\
101	0.0461188372757445	-0.0109348133091804\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0774223495333846	-0.0018258807458638\\
3	0.0446071024251853	0.0202283575657094\\
4	0.0481861842505909	-0.0164043109728123\\
5	0.0585235622599832	0.0362240735614875\\
6	-0.0256053294081226	0.0662156947629774\\
7	0.0191060812491145	0.0835574976891101\\
8	0.00228628198505331	0.10049533179591\\
9	-0.0564790128788977	0.0221894302367192\\
10	-0.113020836953309	0.00874288466752249\\
11	-0.120090842349023	0.184840454566487\\
12	-0.00181808684513705	0.0622535198029693\\
13	-0.0283763860740971	-0.00703162419550202\\
14	-0.0178845370219289	-0.0147392090619402\\
15	-0.0362700090769589	0.0838466199255929\\
16	0.0319616594856239	0.0950708567021051\\
17	0.0987816086957084	0.0563044015148667\\
18	0.0604163853300521	0.068837561163818\\
19	0.00816657243089829	0.0248632040374477\\
20	-0.0179600250104336	0.0546115422160245\\
21	-0.03517800488072	0.040258656026513\\
22	0.0412148175056195	-0.000724199331615324\\
23	-0.0446130320293962	-0.0837664670358355\\
24	-0.119072342643343	-0.0139928119890398\\
25	-0.04066263650705	-0.0248688654185549\\
26	-0.0309969232533778	0.0674447348291541\\
27	-0.0220926460007872	0.154695308472582\\
28	-0.00630819150569219	0.104689391553274\\
29	-0.0687798578689133	0.0627038875819561\\
30	-0.011696153769766	0.0134030924120198\\
31	-0.119064246646627	-0.0795117170425917\\
32	-0.098890674064317	-0.129223378244815\\
33	-0.0333834176476006	0.00346514060278488\\
34	-0.0240914150133574	-0.018492386914356\\
35	0.0271667230568861	-0.0244965468357612\\
36	-0.0218868244515774	-0.0190606007993157\\
37	0.0828379866136571	0.0839932991779212\\
38	0.0255040843528582	0.0512070691974362\\
39	0.0149693593408079	-0.0249650674777112\\
40	-0.0432574232956202	0.0194411448760299\\
41	-0.0528663752837367	-0.0290862017400768\\
42	-0.0340652947483822	-0.0876875138760402\\
43	0.022613556100299	-0.0332530266360013\\
44	0.0218576065804728	-0.0769861718584423\\
45	0.0671801654075367	-0.12519406327446\\
46	-0.0110849918918259	-0.0850738326326071\\
47	-0.02882404005729	-0.0532926459460952\\
48	0.0181652162182333	-0.0136469035102605\\
49	-0.00559655755043975	0.0357794902135845\\
50	0.0837409010868631	0.0607629242820465\\
51	0.0348342664331915	0.000161825032069962\\
52	0.0957117229905266	0.0267031751538551\\
53	0.0844839613459273	0.0510518461585659\\
54	-0.0406887681870389	-0.0129585903519434\\
55	-0.0153376286269287	-0.00177947552302515\\
56	-0.0351859227457512	0.0213998651598042\\
57	0.0139719989186087	-0.0241260568718646\\
58	-0.0836340204789664	-0.0404581841181004\\
59	-0.0740581355750922	0.0320521234970035\\
60	-0.0901188119993407	-0.0329784867591816\\
61	-0.124598971797437	-0.150336450580955\\
62	-0.0341266947205502	-0.0781179250967265\\
63	0.0168275023690404	-0.0305373257278497\\
64	-0.0666099199767766	-0.0986629887168422\\
65	-0.0941088141539565	-0.0471746779745587\\
66	-0.0866903437053337	-0.0648250960177018\\
67	-0.0840116209400829	-0.0367794626056361\\
68	-0.139776140458666	-0.0121734772251855\\
69	-0.0564148923610713	0.0418500839417464\\
70	0.0189873482443627	0.102411446021315\\
71	-0.02866129747639	-0.0127171626798005\\
72	-0.122259855578675	-0.059088654410972\\
73	-0.109338345821048	-0.0693137097870003\\
74	-0.0533748320449159	-0.101985599767039\\
75	0.0265370993739893	-0.127776875837149\\
76	0.0187092553747473	-0.117031392436194\\
77	-0.0178944946696313	-0.138287762426291\\
78	0.0623145786921544	-0.0834095245344391\\
79	0.0240991154364843	-0.082551340702198\\
80	0.0411027633675593	-0.0901026597647889\\
81	-0.00103176890173947	0.00427530232066606\\
82	0.0101089904866055	-0.0555987758611012\\
83	-0.0501196271513655	-0.00853685490110332\\
84	0.0189585634541859	0.10406338179646\\
85	0.0511103228693607	0.0599220358226508\\
86	-0.0237670321649209	0.0426533980783522\\
87	-0.0547128779093161	0.0187067551809099\\
88	-0.0656944855303195	0.0945533044179667\\
89	0.000316102260951558	-0.0217174887078342\\
90	-0.0763991606584649	0.0287912086403796\\
91	-0.118078542772895	-0.0558120430988596\\
92	-0.0487176149719723	0.0119073401167428\\
93	0.0229388023286118	0.0208785823013301\\
94	0.0242317603058354	0.0554727381714757\\
95	-0.00585636628046015	-0.0461514873666911\\
96	-0.0225630475280098	-0.116545182122244\\
97	-0.035317238767056	-0.0325701242859724\\
98	-0.0611004100259574	-0.0575915828284302\\
99	-0.109173381940911	-0.0223461837229714\\
100	-0.0925754908901616	0.0486317682174678\\
101	-0.0667902545498367	0.011747444587989\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00606582235120218	0.00645800048885945\\
3	-0.0173460251509561	-0.00912335318685137\\
4	0.111242304250514	-0.0323334725690496\\
5	0.0813105506044674	-0.0563997279217811\\
6	-0.0734610519113555	-0.00561193564682901\\
7	-0.00430906986814279	-0.0806858037327505\\
8	0.00474521298277251	-0.0360426738606668\\
9	-0.011907854132888	0.00902535528672066\\
10	0.0565789533724767	0.0563912041241343\\
11	0.110694381925474	0.0706255824723185\\
12	0.101205033281223	0.0239779223122728\\
13	0.00299575310952901	0.0255452341452662\\
14	-0.000559264253991165	-0.0280331958301766\\
15	-0.00709859810954042	-0.0530942284488092\\
16	0.0455665982748619	0.0159834990337506\\
17	0.0150946449247461	0.0374261181361812\\
18	-0.0188103756208096	0.04943359578344\\
19	0.00481235038806272	-0.0521352267969184\\
20	0.0218987892509273	0.00487276023939568\\
21	-0.00230999314351555	-0.0326805406775299\\
22	-0.00534816816495865	0.0495849766546731\\
23	-0.0020272323951431	0.0814066215351946\\
24	-0.00402841336264833	0.0357982178232371\\
25	0.0513937035494648	-0.025263917906503\\
26	-0.0281270846691336	-0.00911439387905853\\
27	-0.0829966711857993	-0.032607010406538\\
28	-0.0228341808776922	0.0270314143762857\\
29	0.0842630045104043	0.0738849778945752\\
30	-0.0102146891871872	0.0433042958740685\\
31	0.0363981393199721	-0.0278270924401634\\
32	0.0747766485917843	-0.0491589888098094\\
33	-0.0120224768254078	-0.0164486182356713\\
34	0.0284287048516969	0.0478294173483426\\
35	-0.00934858748302419	0.0571861100138893\\
36	0.0408110051433455	0.0321439258751457\\
37	-0.00209936531586891	0.0652354010106112\\
38	-0.12331282334047	-0.00864681860787088\\
39	-0.0553182035792605	-0.00452496172607994\\
40	0.0244872650334659	-0.0634106620644759\\
41	-0.0107410627475236	-0.0234598284139207\\
42	0.0242956289236408	-0.0486627025466484\\
43	0.0316514171129169	-0.0782876501880625\\
44	0.0830682124727276	-0.0994474263202993\\
45	0.0192105664929181	-0.0600165713470711\\
46	-0.0656364591530275	-0.0769113679397197\\
47	0.00964522654153519	-0.028182501289414\\
48	0.00674180425032059	-0.00651351797714583\\
49	0.024379966722117	0.00476724487417652\\
50	-0.00457426007291125	0.0133039363189414\\
51	-0.0106587663758696	-0.0158758408169666\\
52	-0.0490318203639808	0.00951569781195672\\
53	-0.146620074610186	-0.0941256793213734\\
54	-0.167248996300051	-0.0107786262207493\\
55	-0.04174754529764	-0.0303705156556063\\
56	0.00514851518169832	0.0205062743357599\\
57	-0.0382001999925349	-0.0489207266124503\\
58	-0.0844498165320291	-0.0142593743799445\\
59	-0.019241378774095	0.0338435606374398\\
60	-0.0379270829016312	0.00749647786046069\\
61	-0.0676601261585894	0.0431226576108138\\
62	-0.0544893872949347	0.0849646209778448\\
63	-0.05250021483083	-0.0565318639931004\\
64	-0.141363545747154	-0.00621320634228393\\
65	-0.0578653876677749	-0.0146315993797554\\
66	-0.0456688365834508	0.0214696179367036\\
67	-0.125510065417429	0.00515933234169894\\
68	0.034014817864993	-0.10982655372817\\
69	-0.0257790401657517	-0.0178339855842356\\
70	-0.088219587539102	0.00446532832567843\\
71	-0.0370703102563886	-0.119254567625909\\
72	-0.00246151371223068	-0.111282103545825\\
73	0.0237425197760505	-0.10218556620597\\
74	-0.00570298938179598	-0.0469046047044374\\
75	0.00726539837900348	0.018223318800248\\
76	-0.00712795528907021	0.0206784624954727\\
77	-0.00433574991895789	0.0354250349507709\\
78	0.0187455824925391	0.0184996601459946\\
79	-0.0211566185792698	-0.0362798752275805\\
80	-0.0454946714580492	0.000706727371615333\\
81	-0.109377754836223	-0.0116981846520291\\
82	-0.00613282116240568	-0.0414009051231518\\
83	0.0473834480984492	-0.00496337329013128\\
84	0.0254763691961937	0.0528132168301988\\
85	0.0255360407685854	0.0799905275809173\\
86	0.099695988377035	0.0836933793931357\\
87	0.0785336000243731	0.139885037237051\\
88	0.0530731809556252	0.0466442425545151\\
89	0.0727787102372623	0.0664338794040891\\
90	0.0433963150629646	-0.01050662209839\\
91	0.0697319514035443	-0.0537257429035064\\
92	0.114929575501264	-0.0465804536266435\\
93	-0.0423727671251604	0.0367608103031989\\
94	-0.0717174273987018	0.0995757040847631\\
95	-0.00322778454462294	0.0102615634721016\\
96	0.0284295210415449	0.0798291622703042\\
97	0.0333947092320702	0.0175198300435906\\
98	0.0795142493725326	-0.00705807288718086\\
99	0.121475999993254	0.0099331711642748\\
100	0.109512909066775	-0.0823471593643173\\
101	0.0840764190605275	-0.0252754874649345\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0615277091053103	-0.0440994296771381\\
3	0.0630405643127425	0.0627434248700523\\
4	0.0600716361741666	0.0244279114824811\\
5	0.0385172375639679	0.00136204675265045\\
6	-0.000321145268899536	0.00507851285073466\\
7	0.0103434215194614	-0.150771632936447\\
8	0.056782631697335	-0.13009774101033\\
9	0.0936255290827512	0.0603163273352829\\
10	0.104086200115838	-0.0138782949880672\\
11	0.0487785103830366	-0.0460188638091287\\
12	0.0162588632500597	-0.0550121199324516\\
13	0.0484156924327633	-0.00475802505082256\\
14	0.0118406835465299	0.00547141550687089\\
15	-0.00755902743182222	0.0211188909736982\\
16	-0.0417679266657131	0.0389990063068847\\
17	0.0162010687560048	-0.05024949259357\\
18	0.0324410614066685	-0.0620460128076156\\
19	-0.0830071505906303	0.00759109678390589\\
20	-0.0978049005724881	-0.107276660211228\\
21	-0.132232801362094	0.0232568577049343\\
22	-0.0325816662645942	0.066267109750527\\
23	-0.0373614643626192	-0.0181850927285585\\
24	0.0116655423564975	0.0195483501140442\\
25	0.0306578729148684	0.0165814399664858\\
26	0.0298567634707794	-0.0131256361428174\\
27	-0.0496419155191369	-0.0971901404109673\\
28	-0.0237900634550264	-0.00749329615212236\\
29	0.0261775057135485	-0.0100883849977137\\
30	0.0493249341266222	0.0242236286029861\\
31	-0.0132847863957087	-0.0187703367344317\\
32	0.0867103247575418	-0.0669595925103701\\
33	0.0767245034001049	0.0424980912338021\\
34	0.0578533821661877	-0.00144794670684255\\
35	0.120752964527745	-0.0500415678840932\\
36	-0.0237959634694177	-0.0355307192711932\\
37	-0.0071938771578864	0.00711790762685986\\
38	0.0389860205888028	0.128003203325729\\
39	0.0217329966306358	0.104688832150312\\
40	0.039457140642833	0.00775333079449742\\
41	-0.0425244391187692	0.00316726737110751\\
42	-0.0566323400289574	0.0667097220433781\\
43	0.0108155871824842	0.0351200431918299\\
44	0.0488462771051594	-0.0194261578426931\\
45	-0.0132744438440084	-0.0169465130119736\\
46	0.0335267527953465	-0.0640192392732153\\
47	-0.00348406851126598	0.0494399667020032\\
48	0.0339280786301225	0.00706234955386943\\
49	0.0850299622422156	0.0227739344643416\\
50	0.0388881586349475	0.0584606085656088\\
51	0.0191358155708842	0.0396436031386543\\
52	-0.0129058608439983	-0.00838191428900813\\
53	-0.101772134645235	-0.000391987018821793\\
54	0.0318890644728661	0.0317996458289718\\
55	-0.017600590959277	0.0174732179241416\\
56	-0.0156067734047633	0.0400263444595336\\
57	0.056030475202544	0.0201654138991687\\
58	0.0320952778581804	0.103271712073814\\
59	-0.0184647777215879	0.0373778856627385\\
60	-0.0361874254074594	0.052542077855532\\
61	0.0587165843488685	0.0536362739940052\\
62	-0.00577829318986434	0.028391014097782\\
63	0.0296753404966843	0.0207569678934621\\
64	-0.05285355410317	0.0559747078387046\\
65	0.0200394759777391	0.0205562135667694\\
66	0.0291855767593518	-0.0671652461379431\\
67	0.0860888976419604	0.0724987074698112\\
68	0.0184082887737329	0.137353201722314\\
69	-0.0429979747287335	0.0372815518397172\\
70	-0.0926512468170827	0.00347294230524256\\
71	-0.0401789562432444	0.044730999237553\\
72	-0.0176361014475064	0.0159273608090214\\
73	0.0779326842060996	0.0240685485295824\\
74	0.0309303822523165	0.0741944510691032\\
75	-0.00450819554005522	0.11302000631288\\
76	-0.0278279238948146	0.0760233145363038\\
77	0.00809292714733008	0.0623708107358736\\
78	0.00353348088815564	-0.0328497208433936\\
79	-0.0212585923880852	-0.045543052941273\\
80	-0.00189491847673664	-0.00815390887869176\\
81	-0.00280401572108873	0.136120766199995\\
82	0.0487628298196035	0.0512354636068988\\
83	-0.0388565815145045	0.123233895989312\\
84	0.0692996315617076	0.100067628081846\\
85	0.128718457476087	0.0762363779043437\\
86	0.150717649999091	0.0424172692220282\\
87	-0.0498072509945243	0.0742426830646767\\
88	-0.0143369009900757	0.110678014706148\\
89	-0.0293505219922601	0.064616971558006\\
90	0.0123243392811246	-0.025333946648021\\
91	-0.0363352860366226	-0.0893337836406487\\
92	-0.0665332544930065	0.120272463359901\\
93	0.0369247711023078	0.0544722833863111\\
94	0.0211953775498433	0.0330961338371318\\
95	0.000185786037687308	0.0776064247278131\\
96	-0.0851847137622858	0.105863423067312\\
97	-0.0358930053316507	0.0079360114227404\\
98	-0.0859957729949778	0.0468658031895623\\
99	-0.0204097767898429	0.0841549472852207\\
100	-0.0398608420747316	0.0268631515095722\\
101	-0.0722446354443665	-0.0523928277790591\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0138853090526317	0.0274526024606125\\
3	-0.0457119373291997	-0.0274514216078087\\
4	-0.0207988436704699	-0.0043680212890057\\
5	0.0681572744776017	-0.0764905401795326\\
6	0.0833528351165528	-0.0404856412288091\\
7	0.0875787853068978	-0.0557003351901424\\
8	-0.116425397069452	0.0628704546856153\\
9	0.00254721775676681	0.0874858995249811\\
10	-0.0259386797090501	0.0413075224080877\\
11	0.0529074181181277	0.016676101094466\\
12	0.0255917495504025	-0.00120936581711596\\
13	-0.0684909218515249	0.0593443442979686\\
14	-0.0996575507282209	0.062309247921723\\
15	-0.0764578363304361	0.0474905103492022\\
16	-0.0973272926387958	0.0181102669653836\\
17	-0.134355823420238	0.0601440348861021\\
18	-0.0230817117741195	0.0233984656947784\\
19	-0.0229739222690559	0.0086278683523993\\
20	0.0488957214779195	-0.0700133974426509\\
21	0.028354074937916	0.0131762560458117\\
22	0.0328844048227182	0.0620842250539235\\
23	0.0480230632584244	0.0392422648345266\\
24	-0.0154380495758605	0.0608214173708114\\
25	-0.0393534562205787	0.0880304019601961\\
26	-0.0499782316421072	-0.0536965691184357\\
27	0.00499243054286121	-0.0935591269036092\\
28	-0.00987660739250135	-0.0908341243377669\\
29	0.0476090091856427	-0.140785116651575\\
30	-0.00492433685028387	-0.0431632307315119\\
31	0.00849850298011878	0.02657894302154\\
32	-0.0185871322131453	0.0360316330422534\\
33	-0.00466620015955463	0.0751788103323\\
34	0.0212032882947359	0.0331568156186224\\
35	-0.00795574603413319	0.0576304775697534\\
36	0.0491384460100377	-0.00733006802407138\\
37	-0.000819583066643825	-0.010512585999794\\
38	-0.0608956148443826	-0.041897479938308\\
39	0.09522490022189	0.0178999340105255\\
40	0.0996285753792006	0.0425944125945604\\
41	0.0121499793974569	0.00481946579978975\\
42	0.0614400766161393	-0.020304462692458\\
43	0.0318968463295638	0.0633236731449661\\
44	0.096027560524641	0.0358683377184989\\
45	0.00980378211037975	0.0385914877246391\\
46	-0.0175719673489064	0.0295262868862549\\
47	-0.107341804817674	0.0336459534888815\\
48	0.00184592820337567	0.00923626858539084\\
49	-0.0391962609147461	0.00386776786359035\\
50	-0.0647733632361138	0.0257359088914469\\
51	0.0241270801610948	-0.0774341533666622\\
52	-0.00654954310487565	-0.0326246457577867\\
53	-0.117025054691019	-0.0976272513576616\\
54	-0.142992353207836	0.0080042153054931\\
55	-0.159099529610947	-0.072044340406663\\
56	-0.0860060254561429	-0.0441324064448513\\
57	-0.0326445633976046	-0.0194157415090563\\
58	0.0784264237974374	0.0232767715487212\\
59	0.0869243864329028	0.0168778695652113\\
60	0.00840798643218627	-0.00400390671613163\\
61	-0.0458114060762251	0.0380233755963077\\
62	-0.00135291722591407	0.0170878021262959\\
63	0.0117879520611627	-0.0136742086832486\\
64	0.0323594358078849	-0.0971316622951569\\
65	0.0274096876272428	-0.0768459124821373\\
66	-0.0232105622507812	-0.0592851841288832\\
67	-0.00305451109844015	0.00408335131164148\\
68	0.0469099334927747	0.0780467724433304\\
69	0.0363399342987807	0.0750900686321749\\
70	0.00385885303800477	0.0409560477132066\\
71	-0.0541898365213868	0.0176075650328371\\
72	0.0314863374868332	-0.0956814107130901\\
73	-0.0465839968121074	-0.0363681535562442\\
74	0.0247732685286269	-0.0821142734479783\\
75	0.0637611332438328	-0.0412642498536171\\
76	0.0725499490966072	0.00474824711980423\\
77	-0.0221491336587456	0.0182413804227151\\
78	-0.0256464219953213	-0.0215957997656199\\
79	0.00988188601279568	0.0161214463877358\\
80	-0.0203914613306785	-0.0704145078531894\\
81	-0.0688458389427891	-0.0012633623252056\\
82	0.0234865598774711	-0.013293933136261\\
83	-0.0675653555130196	0.0240914064435144\\
84	-0.141255275457489	-0.03640743093215\\
85	-0.134668509774682	-0.023465202922933\\
86	-0.00463020258733764	0.0344710187196195\\
87	0.122550237284381	-0.0158481510229557\\
88	0.0471247166410018	0.0844733339942187\\
89	-0.00295507561694278	-0.0117425076117594\\
90	-0.0210793431753752	-0.0695773048192959\\
91	-0.0149080877556313	-0.000787748434332255\\
92	-0.134931172557982	9.3364612268009e-05\\
93	-0.094088711543609	0.028914933506442\\
94	-0.119249062141525	-0.0467304596943112\\
95	-0.124300958569476	0.021300891342449\\
96	0.0520035916499897	0.000853961422653749\\
97	-0.0529878188709951	-0.0523085525589697\\
98	-0.0963995330525879	0.037524002035593\\
99	-0.0977929235584513	0.0440659370042905\\
100	-0.0309329036973182	0.0323426185308699\\
101	-0.0601060501703768	0.0239681919089718\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00385702297208534	-0.0582172689228829\\
3	-0.00620963252724106	-0.0856929336510246\\
4	-0.0254949039286997	-0.121117036814662\\
5	-0.032424405581602	-0.135886860217357\\
6	-0.059174242047997	-0.0788353019705098\\
7	0.0332243563482588	-0.00143864235818059\\
8	-0.0477577305116768	0.0590174998062077\\
9	0.00987697131067344	0.013148367368311\\
10	-0.025972439874726	-0.0293249069674275\\
11	-0.118344618585148	-0.00111295248406496\\
12	-0.141325923799746	-0.0203463132877567\\
13	-0.103008095986701	0.0299810259535394\\
14	-0.0630263911828504	-0.066168199794837\\
15	0.00457249893748227	0.0603793386960866\\
16	0.0086872961102593	0.0833445911536499\\
17	-0.0294055827527232	0.0870464341091472\\
18	-0.02531360031925	0.0752340951865255\\
19	0.0650498473672092	-0.0301379659622201\\
20	0.0907751425510738	-0.101366610483368\\
21	0.207291798247003	-0.0751171876038494\\
22	0.0208823515064716	-0.0527600736543963\\
23	0.0357565012179823	-0.0711676599324712\\
24	-0.0338607506773546	-0.073787661600482\\
25	0.0350172347423243	-0.100388549067748\\
26	0.117377438596679	-0.103901334691223\\
27	0.0674399825187573	-0.104589556964985\\
28	0.0124419548021483	-0.0738921475805399\\
29	0.0544421472030141	-0.0227350739957886\\
30	0.0382422773703965	-0.0452254599741285\\
31	0.0953689698591935	0.019339359893838\\
32	0.0659656432441303	-0.0339420157549676\\
33	0.0690301394037887	-0.00167511507692743\\
34	0.0381360035478434	-0.160038919772098\\
35	-0.078583520916755	-0.119664663555389\\
36	-0.0661713423843555	-0.0765193069315005\\
37	-0.0715423219111917	0.0255138371205362\\
38	-0.0355051473589655	0.0293957499391548\\
39	-0.0875106905083998	-0.0479404455855749\\
40	-0.154074970572177	-0.00594100387495728\\
41	-0.112354930017596	-0.0171081159717692\\
42	-0.0789515933675145	-0.00488610710543777\\
43	0.00654593109767042	0.00761637076821215\\
44	0.00665924411797619	-0.0271136580741766\\
45	0.0363710728939457	-0.0183152140747\\
46	-0.0576045088641835	0.0259840645361064\\
47	0.00676395083565597	0.0549493101732147\\
48	-0.0274880680219154	0.0175783542774879\\
49	-0.0750727352946295	0.0654563395932056\\
50	-0.0734782521770105	0.095659735116158\\
51	-0.0261160130740444	0.0928316923692013\\
52	0.0865419748455295	0.117985496538619\\
53	0.0212512749677894	0.0145488660520587\\
54	-0.000224698654152413	0.0310867844583889\\
55	0.0581967119602276	-0.00794295070527602\\
56	-0.0191084643934049	0.029511914426001\\
57	0.0516994843152499	0.01965586381123\\
58	-0.0835633006912723	0.0847552240523131\\
59	-0.015402171520369	0.0474744426178708\\
60	0.0518658287023956	0.0304761990980852\\
61	0.239432995720073	-0.00342171473767625\\
62	0.0680408176976331	0.024576590884223\\
63	0.116599796428481	-0.0721943319475088\\
64	0.020884780641081	-0.00456829269667036\\
65	-0.050018106199884	-0.0439685695765993\\
66	-0.0876353539405341	-0.0479273536688919\\
67	-0.0439558530192832	0.00243767765847588\\
68	0.00619455126190686	-0.108475043427397\\
69	-0.0228811222022409	-0.0760856666815574\\
70	-0.116952096423454	0.0167871696566224\\
71	-0.140249521622943	0.0816467501584787\\
72	-0.0727472843243769	0.0618080105392192\\
73	0.0258849434911048	0.0367095705199651\\
74	-0.026301056922162	0.00634650473738926\\
75	0.0124299877186238	-0.0120602708570377\\
76	-0.101666130190179	0.0491357571139595\\
77	-0.10255995318093	0.0447286538649627\\
78	-0.0494912461628788	0.0621293779264002\\
79	-0.0689973911196897	-0.0177636583666951\\
80	-0.0148305067482467	0.0649782824509633\\
81	0.029618957119098	0.0820448832522928\\
82	-0.0341924834528827	0.0474608429420493\\
83	-0.0496613791510761	0.0444417723002363\\
84	-0.0720180330204588	0.129880393629575\\
85	-0.0721047143951621	0.0502293994506057\\
86	-0.0145492083949301	0.00408713233660769\\
87	0.00262662531733158	-0.00889806134125457\\
88	0.0132074373252379	-0.0281360226094958\\
89	-0.0820962686240884	-0.0292590827558542\\
90	-0.00592030161697242	-0.0363984877522419\\
91	0.0257279367369677	-0.0349279706131399\\
92	-0.00313574679691009	-0.0503459859907811\\
93	0.0920886774807002	0.0532684273922539\\
94	-0.0320833603407584	0.0339229364748339\\
95	-0.0486678623484338	-0.044399041451829\\
96	-0.0162745297265274	-0.0321408120568256\\
97	-0.0265933755051706	0.0300567564476284\\
98	0.0577565057956737	-0.000649346828016248\\
99	0.0295038555956723	-0.067040356449463\\
100	0.0297689848223616	-0.0663612979821795\\
101	0.0244258742528603	-0.108178191356423\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.02240549653731	-0.020597780354024\\
3	-0.0518632264373985	-0.0272584143229462\\
4	0.0605345507078113	-0.0497992977577828\\
5	0.0407271966575325	-0.0144292164356612\\
6	-0.0259256626752428	-0.0684066089755099\\
7	0.0156242036608564	-0.0195052104618261\\
8	-0.0339073524680936	-0.0169418757038437\\
9	0.0198004550139808	0.00782902921297894\\
10	0.0880714290860123	-0.0388252266177737\\
11	0.0202504366669333	-0.0497361794643973\\
12	0.0579076164581659	0.0105009519808065\\
13	0.0466752280566314	-0.0112844847461273\\
14	0.00529717414373075	0.0120378853705953\\
15	0.0294374460943246	0.0230806854844016\\
16	0.00956577893996315	-0.0768099528044009\\
17	-0.00147943576211604	-0.00555173686196312\\
18	-0.0130764967543992	-0.00652610686341424\\
19	0.0288292830146448	0.013521733627967\\
20	0.0510263570362796	-0.00346101003494563\\
21	0.0194227845797752	-0.0545027509696167\\
22	0.0442791672677507	-0.0337073940261974\\
23	-0.00275490957751443	-0.0360063069696698\\
24	-0.103898676947384	-0.0301842447383453\\
25	-0.131618164478504	-0.00844403105292255\\
26	-0.0209192900597314	2.51374701674533e-06\\
27	-0.0573881085624578	-0.0547551100688708\\
28	-0.075715059515307	-0.0777811507781419\\
29	0.0567499938199829	-0.150655764871834\\
30	0.090709757618555	-0.14586033886932\\
31	0.104580460233599	-0.158812292027057\\
32	0.0788766944220066	-0.0624620804539909\\
33	0.0355552859435846	-0.0273490962149195\\
34	0.0290378659932264	-0.0530424972477158\\
35	0.0882328665339174	-0.0472974199876891\\
36	0.0653744432230154	-0.0719931076502345\\
37	-0.0528135962394093	-0.0852945160887755\\
38	0.102090539780641	-0.0628737216413141\\
39	0.0225315453905693	-0.0123072550042543\\
40	-0.0234966891193384	-0.0866766612233263\\
41	-0.0176407332202272	0.0179169906232713\\
42	-0.0428329053925494	0.000317301272439997\\
43	0.0100084620298459	0.00468888973561225\\
44	0.0205901759774665	-0.0704258787493349\\
45	0.0463219452305844	-0.0225746846102391\\
46	0.0191462220274129	0.0156543146090566\\
47	0.133907809816455	-0.021188843702185\\
48	0.00906266364148807	0.0258112667768778\\
49	0.0671594542203954	-0.0430831143869518\\
50	0.0495431282347591	0.0250156540183351\\
51	0.0996991794125599	0.071743907114827\\
52	0.0732589615456979	0.0668036580207206\\
53	0.127996061700031	0.03622270499733\\
54	0.127546372909974	-0.0499274078416738\\
55	0.0553894046452041	-0.0360596462226645\\
56	0.0291921057600108	-0.0191536152067688\\
57	0.0127844274457132	-0.0264340142536052\\
58	-0.0248379833017797	0.00251617614564806\\
59	-0.069996928409481	-0.0286559681862713\\
60	-0.017548276599312	0.0577475935909527\\
61	0.0539900979663325	-0.0202237382130515\\
62	0.0315194474103414	0.0424023047394078\\
63	0.00761789857245094	0.0141972113413051\\
64	0.00101063914036706	0.0701301353346972\\
65	-0.00239444626580212	-0.0187883519941665\\
66	0.070164683638099	-0.0207466747663005\\
67	0.0740512242150108	-0.0835734483860608\\
68	0.0682081073032315	-0.0258985151061224\\
69	0.0474184994375778	0.022476547124029\\
70	-0.0145926359169693	0.0214516206479309\\
71	-0.0404021728299529	-0.0182061879445337\\
72	-0.0735980463192513	-0.0478964976448876\\
73	-0.0404395145293733	-0.00897022778623443\\
74	-0.0427066566446869	-0.0928901860183407\\
75	0.0300604399706024	-0.0749690152323668\\
76	0.0561357629097845	0.0203822583418788\\
77	0.0586658988252418	0.0778481378455066\\
78	0.037333889850559	0.00444273739646127\\
79	0.0482427567995468	0.0625571351642407\\
80	0.0120326873634255	0.0248343158629349\\
81	-0.0277403754187996	0.0732180866503329\\
82	-0.0320104001040534	0.04013616655763\\
83	0.00825808567336577	-0.0663567141516681\\
84	0.11154235283113	-0.00326083671969343\\
85	0.0263621204469705	-0.0318744708634119\\
86	0.0253351603587226	-0.0756671697460223\\
87	0.133978105483867	-0.0345766424970193\\
88	0.0692617712260476	-0.110206253687598\\
89	0.0352893639166161	-0.111479503529752\\
90	-0.0334921369657805	-0.0401220581549733\\
91	-0.0765899233188926	-0.078210760458594\\
92	0.00453689358206947	-0.0668062872025116\\
93	0.0147600362725875	-0.0901935881296544\\
94	-0.0863706814849128	-0.0499585135016357\\
95	-0.0129320618533879	-0.0336652878890048\\
96	-0.0837864083600793	0.00328933412876257\\
97	-0.070261142369288	-0.0114040505698618\\
98	-0.106138114299244	0.0587138092852431\\
99	-0.0183052821702274	-0.0623894192105305\\
100	-0.0159399741790325	0.0288854391162021\\
101	0.0474962739994752	0.0477182695227053\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0460080034033588	0.0370198542431246\\
3	0.0312475202502157	-0.0118412234441413\\
4	0.0413773194704459	-0.0610149339871589\\
5	0.0565115433141912	-0.0327922908030491\\
6	0.0466799091833587	0.00895805407726678\\
7	-0.022532769555839	-0.0926764673119184\\
8	-0.0227896672720128	-0.0246003027676856\\
9	-0.0550314894594023	-0.0193388602210905\\
10	-0.0106283892926442	0.0355294167713296\\
11	0.0347673269667798	-0.00714037814930413\\
12	-0.104545463203728	-0.00927480926628341\\
13	-0.0890423278193355	-0.0676614012370983\\
14	-0.0652516269673541	-0.045093973356426\\
15	-0.0639057409388107	-0.0833721316146093\\
16	-0.0568698459761031	-0.108750310500029\\
17	-0.0133408243070161	-0.0991838177223807\\
18	0.0105382068931437	0.0116993234517504\\
19	0.00264991971953141	0.0232985882220527\\
20	0.0555330183203543	0.0173247208868437\\
21	0.0244472022465744	-0.0767995034438267\\
22	-0.0494943684752357	-0.0328613928503512\\
23	-0.0195413004881324	-0.00837511558978179\\
24	-0.0398665151292479	0.0243108183744236\\
25	0.0171082271727011	0.0286394890294536\\
26	-0.036490870549749	0.0834452884769888\\
27	0.0558978929793817	0.0182107090269382\\
28	-0.00385919645419534	-0.038734402001148\\
29	-0.010022551308097	-0.0144861928664726\\
30	-0.0554768402919549	0.0548469881987756\\
31	-0.0568874603565185	0.0174997499711364\\
32	-0.0629272774566236	0.0514820393791596\\
33	-0.00997433381396678	0.0192400881069698\\
34	-0.0153957893832477	0.0291892181136053\\
35	0.00905108503165934	-0.00403286222421105\\
36	-0.0454386119963501	-0.0484040334368595\\
37	-0.12738910718516	0.0135908111810999\\
38	-0.0218113071523255	0.0092378080277905\\
39	-0.00229367176965128	0.11779587894264\\
40	0.0250813388619315	0.0641438484396825\\
41	-0.0739363279092814	-0.0148503833615409\\
42	0.00864036976538211	0.00295866353384133\\
43	0.0167034308020792	-0.0208758491807993\\
44	0.117489498708655	0.0170747317148597\\
45	0.0656796898326477	0.0202686973352928\\
46	0.0765411551184665	0.0987750054886152\\
47	0.0760512308556181	0.0570005937465414\\
48	0.0598092872415091	0.0356788330285124\\
49	0.0225567033193962	0.0197676964949314\\
50	-0.0422004781994472	0.040167231539341\\
51	-0.0571676390499985	0.0402599209630652\\
52	-0.0606556422322282	0.0812406150405733\\
53	-0.038975008498883	0.0513372893242791\\
54	0.00782503345648329	-0.0264287788805667\\
55	-0.019683624084393	0.0624011899176552\\
56	-0.0484019213679221	0.00753065923125426\\
57	-0.0336200978686535	-0.00934796031908456\\
58	-0.011589028851772	0.0382544219796039\\
59	-0.064942892928406	0.0174826171939963\\
60	-0.0524553920131289	0.0781153756393195\\
61	0.0233615400038792	0.0732577474225244\\
62	0.0310534847668439	-0.0602319373054757\\
63	0.0537527070550534	-0.0117478307004381\\
64	0.0363767463241179	-0.0153337009154697\\
65	0.0197442897794816	-0.0881312384631423\\
66	0.13894614576216	0.00471478237761092\\
67	0.0802798484088884	0.0926277191823571\\
68	0.0549106443667099	0.0644795949530709\\
69	0.0561352271455931	0.0202645771721367\\
70	0.0291703045798211	-0.0207168803132589\\
71	-0.109289753970322	-0.0558948571874568\\
72	-0.131853449146795	-0.0155238167887466\\
73	-0.0316236442927395	-0.0813587287419929\\
74	-0.0309204267176578	-0.052274208513837\\
75	-0.0427368633109481	-0.144275582180938\\
76	0.0101317657025714	0.0183060867417091\\
77	-0.0292067423247632	0.0431557537182695\\
78	0.0142049828565485	0.0267935692842891\\
79	0.0263601476788335	0.0343663511727576\\
80	-0.00403717489766476	0.0752552350144629\\
81	0.0118297744234956	0.044645626486846\\
82	-0.0367537607197244	-0.0317088954724014\\
83	0.0247949913659268	0.00574133699611941\\
84	-0.030802955850956	0.0249327309118754\\
85	-0.0700587493917057	-0.0933506842472615\\
86	-0.0609685163655653	0.0176954354949388\\
87	0.0344205707982946	0.0364946639048625\\
88	0.0402587955986986	-0.0164463462077283\\
89	0.0270399434150247	0.0342214680220809\\
90	-0.0329784890486676	0.0777992313005327\\
91	0.000326307227060632	0.163917667655837\\
92	-0.0601229223231487	0.163801384889415\\
93	-0.0110572895362458	0.072069339316311\\
94	0.00917048186802512	0.0630061659779533\\
95	0.102888942603586	-0.0310542048228809\\
96	0.117047156346191	-0.123826063069113\\
97	-0.0260760392808317	-0.0771929132611342\\
98	-0.100205338989112	0.0325120682349734\\
99	-0.0562150483863529	-0.0127735819527043\\
100	-0.0783078558995772	-0.0209022101861073\\
101	0.0808993034368722	0.00518391794739676\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0692223444223781	-0.0522697165587237\\
3	-0.06769176956666	0.014092242422969\\
4	-0.106862492117857	-0.0320158637966944\\
5	-0.0242174935298279	-0.100724247250037\\
6	0.0127530733410012	-0.0441743220122271\\
7	0.0145435676039203	-0.0199222276809483\\
8	0.0412625920774415	-0.0494963051111963\\
9	0.014016150117264	-0.0465548474863048\\
10	-0.0553055700998041	0.0642263514548156\\
11	0.0114399751512902	0.112541226733658\\
12	0.0356911625884496	0.107334382904589\\
13	0.0891962421041045	0.102564760119447\\
14	0.0844298805013191	0.0467399347729727\\
15	0.0184195004926687	-0.0275757432979982\\
16	0.0107531742899507	0.0204979692197648\\
17	0.0362784238247585	-0.0101337388429406\\
18	-0.0195297532995987	0.0456314800171696\\
19	-0.0727182912497322	0.0862722754015716\\
20	0.0810505861634964	0.0710009170538355\\
21	0.0108419062606914	-0.0324964221927865\\
22	0.033899703791425	-0.0902795606978534\\
23	0.056022247987198	-0.055762860494085\\
24	-0.0608796987871618	0.0032207534153086\\
25	-0.0182451500178703	0.0207458695190531\\
26	-0.034566156328452	0.0244165535060479\\
27	-0.0850571860222074	0.0938191858219225\\
28	-0.122625495141582	0.0520084288021042\\
29	-0.0318820756815849	0.101735139494822\\
30	-0.0218546219045575	0.00571976506131874\\
31	0.023158711161959	0.0400067067171033\\
32	0.0407155969661158	0.059918061881343\\
33	0.0924097483467212	0.0928234821456615\\
34	0.0502219536480654	0.0532511141265369\\
35	0.0973480401054203	0.0800523437897123\\
36	-0.000588354263431783	0.0364235550737328\\
37	0.014161452145898	-0.0458171267098657\\
38	-0.094118583052205	0.0809534357075276\\
39	-0.0299438036339617	0.00511270395751974\\
40	-0.0868871651222739	0.0209119145297351\\
41	-0.0169596688150466	0.0911815474677062\\
42	-0.0314717300752822	-0.0314113092037326\\
43	0.0509261595899244	-0.037627989457385\\
44	0.0953229938564787	0.000395104905667382\\
45	0.0258563075745722	0.0348002105716408\\
46	0.0550533569685854	-0.00672112300948504\\
47	-0.0327473510557906	-0.0456551512414843\\
48	-0.034049858890204	-0.0340855737285906\\
49	-0.109342072161748	0.0670295174457332\\
50	0.00331084397956751	0.0582523454526729\\
51	0.0364145713302977	-0.0382930876101619\\
52	0.0752276264746967	-0.0580244157004315\\
53	0.0953803528668713	-0.00365266365515185\\
54	0.0957970534501539	-0.0401546452363621\\
55	0.00449877290966282	-0.00582891431860545\\
56	-0.0635187486100808	-0.00744155057482829\\
57	-0.0782549054604186	0.0195184388488465\\
58	-0.0791714853053814	0.0395861689323822\\
59	-0.00394871434034108	0.0384325236602703\\
60	0.0744968305055025	0.00501621413544546\\
61	0.0889466366200532	0.0576087332182623\\
62	0.0583273685839886	-0.0616088063436874\\
63	0.11547279100445	-0.0683796967211462\\
64	0.0463237788964405	0.067060939881833\\
65	0.00565566164402526	-0.0135009043581445\\
66	-0.03274012952813	-0.0412254577849041\\
67	-0.0473925509169233	-0.073085294867926\\
68	-0.053624236066163	-0.0604661336219793\\
69	-0.0706659899669206	-0.068821931849407\\
70	-0.0167666172542845	-0.0522025274598011\\
71	0.00243487734349162	-0.0143898099042717\\
72	-0.000582988510595199	-0.0698918759471169\\
73	0.0317197974012892	-0.134241251373593\\
74	0.0291054629092999	-0.071401029004003\\
75	0.0167362585168641	-0.119969587148442\\
76	0.0745874600076621	-0.0779427735965674\\
77	0.0385784457928505	0.0680563936650292\\
78	0.040985730334425	0.113146471510748\\
79	0.0411585264352363	0.0556522377681133\\
80	-0.0266535498554075	0.0493714589284505\\
81	0.0490960244240168	-0.0222715185286357\\
82	0.11384215616979	0.0852859655123539\\
83	0.0963795086922514	0.00683987745464907\\
84	0.0512512448367031	-0.0205169314152095\\
85	0.0549250819650861	-0.0949757715020773\\
86	0.0114242738724164	-0.0778828151842454\\
87	0.0320359716381927	0.0378299275380057\\
88	0.0130023022615134	0.00993233149367709\\
89	0.0686079787365657	0.0504461047056583\\
90	-0.00395343719440843	-0.053256002613718\\
91	-0.0559430663671853	-0.0794384710021356\\
92	0.0405176950004824	-0.0132728523857467\\
93	0.000121440023077454	-0.0499622215059939\\
94	0.0315701686919075	-0.081750630456924\\
95	0.0301281751214534	-0.0128386678173985\\
96	0.00824411085702981	-0.0383560335729757\\
97	0.103455934771681	-0.0075666400802183\\
98	0.111896089253987	-0.00829312217251079\\
99	0.1090479793746	-0.022265950229396\\
100	0.0224881258956748	0.0210008849509567\\
101	0.0711062942219203	0.094299114404148\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.000236262990135134	-0.0414204119312305\\
3	0.0214921778052161	-0.0837330991637857\\
4	0.0107080861888028	-0.0638358573123309\\
5	0.0175370385295886	-0.0363723742866764\\
6	0.0301124325759071	0.0175237808525234\\
7	-0.058845745895914	-0.0138364923404096\\
8	-0.00384297646041912	0.00254658852478472\\
9	0.11733644108023	-0.0221545358438813\\
10	-0.0071617369026673	-0.0786602177438639\\
11	-0.0151260595833796	-0.103519000553791\\
12	0.0850709175186311	0.0102677518821557\\
13	0.0704193507626842	0.00862624513605715\\
14	-0.0468033112727305	-0.0657259342058416\\
15	0.018928188878482	0.0124200287954398\\
16	0.113733250140372	0.00666333004741607\\
17	0.0459370916214469	-0.0375289265088455\\
18	0.00313261578877936	0.0059527491883358\\
19	-0.0268080272446723	0.0614343548426278\\
20	-0.00781309446443836	0.0564859379801921\\
21	-0.0123385016902002	0.0268733213261018\\
22	-0.0448387143524538	0.0636974758504039\\
23	0.039492112848009	-0.0250577455703232\\
24	0.158749313917701	-0.0271482447012706\\
25	-0.0092355541804623	-0.00614155344591521\\
26	0.0472331010251181	0.0240513107193523\\
27	0.0289948024532141	0.0964862263746221\\
28	0.136232620813982	0.0197435253450077\\
29	0.0441684006843325	0.0192828771072932\\
30	0.057375927541008	0.0171291579852386\\
31	0.0189859268400972	-0.0527221827069956\\
32	0.097694176114467	-0.106063615262805\\
33	0.116041622579896	-0.0259942781947589\\
34	0.0601910280491837	0.0654410909064249\\
35	-0.00725898437420381	-0.0471958754592368\\
36	-0.0448063623015531	-0.0227147957894718\\
37	-0.0817869166877447	0.0442024512850207\\
38	-0.146784723488122	-0.0974287962703013\\
39	-0.0897777058293737	-0.0965299587629255\\
40	-0.0964686462876385	-0.073364754981352\\
41	-0.0792002853680488	-0.00810898494406596\\
42	-0.0826193665772008	0.0181286117598231\\
43	-0.00699480601084543	-0.0495313688621597\\
44	-0.0379955082392678	0.0528275335206719\\
45	-0.00352121851141513	-0.0447695953216273\\
46	-0.0760133691888817	0.0139397630562575\\
47	-0.0360338539195884	0.0557610594578924\\
48	0.0592337360426626	-0.026864050597606\\
49	0.151533662696401	-0.0033023691210318\\
50	0.125687238505838	0.0620679804503538\\
51	0.0389473016754833	0.0579607497215937\\
52	0.0459168770421767	0.0170282725101878\\
53	0.138138863355124	-0.0445762470633588\\
54	0.0311596250240943	-0.0443238846606933\\
55	-0.0448997964267957	0.0614215123842911\\
56	-0.0601758112336686	0.0645793822860772\\
57	0.0421362130876139	0.0130122755836034\\
58	0.0506118406805739	-0.00752145722295604\\
59	0.0260700984243869	-0.0246194801613274\\
60	0.0264744709816064	-0.0231791181808863\\
61	-0.0462333010649901	0.0527280957139233\\
62	0.00793301813421026	-0.023515983566\\
63	-0.00741872314437367	-0.0668941268532614\\
64	0.0519125439904996	-0.0503778977417301\\
65	-0.0727758568511679	-0.104348006435648\\
66	-0.029471388742369	-0.0956724363283581\\
67	0.0146400902158853	-0.0334401480849271\\
68	-0.0693159016508027	0.000966358240556246\\
69	0.00966120382069031	0.076722019969341\\
70	0.00260939128860145	0.0870616429893006\\
71	-0.0249979601632961	0.119017188267929\\
72	0.0101522672690448	0.0725750704733613\\
73	-6.71033059277022e-05	0.050105198225924\\
74	0.0407013970122185	-0.0276848386623204\\
75	0.118338081770412	-0.0838185817578955\\
76	0.0408523818290457	-0.0720547821379668\\
77	0.113008771927727	-0.109117214725728\\
78	0.0540506831551737	-0.0781172714011154\\
79	-0.000411161551068084	0.0040077139145203\\
80	-0.0422849120493718	-0.102943712869467\\
81	-0.0199858700534314	-0.0331874028729831\\
82	0.00994873326758599	0.089933570722243\\
83	-0.0614864786506284	0.0722358204781023\\
84	-0.0601866922943025	0.0732124557940148\\
85	-0.057408140532353	0.0518581809980774\\
86	-0.0955553449951663	0.0211836290402601\\
87	-0.166627765202789	-0.0232623280631255\\
88	-0.165574076025961	0.0655314084767878\\
89	-0.160922221476868	0.0667273214661158\\
90	-0.0495041188622649	0.00747912599145162\\
91	-0.0186824180909235	-0.0230773114151287\\
92	-0.102604213079394	-0.11373749163621\\
93	-0.0643326824185775	-0.0854799115188874\\
94	-0.0116861017766985	0.133300493071549\\
95	0.0271763745043775	-0.00804108873915624\\
96	-0.0303079296058773	0.0276216027065002\\
97	-0.0302270696496137	-0.0446340764058719\\
98	-0.0358153346785731	-0.056839441572716\\
99	-0.0151052809712933	-0.00924090205153918\\
100	-0.0149436879042776	-0.074867921869015\\
101	0.023667427046569	0.0244775983655997\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00708021571157316	0.00305893605761957\\
3	0.0284585571428114	-0.0369565833433855\\
4	-0.021617078142184	-0.13561953127152\\
5	0.0450102860059073	-0.0502273041981477\\
6	0.0363869624720834	0.0186703469234095\\
7	-0.0110601471127749	0.0407386888529136\\
8	0.0227870477526959	-0.00994229237798606\\
9	-0.0282976385834036	0.00916116099630975\\
10	0.0197600041148736	0.0922688297448938\\
11	0.0463678388193948	0.0191653803595101\\
12	-0.0355184870861199	-0.022104077269851\\
13	-0.0903637381233095	-0.042993660747155\\
14	0.0276243944193899	-0.0657119424287422\\
15	-0.0505632284300627	-0.0934078364624179\\
16	0.062600860571912	-0.0381264730191739\\
17	-0.0499210351052514	0.0474745719036961\\
18	0.0355537996445713	0.0961205378249238\\
19	0.0483002984132741	0.0178707519950883\\
20	0.0176832630687943	-0.00665515134429903\\
21	-0.0498513571376525	0.0988672057281345\\
22	0.0339665932184489	0.068869294438547\\
23	-0.0297264605225084	0.0248741274905243\\
24	-0.068854372473509	0.0052574412856396\\
25	0.00792487899851656	-0.111854722081565\\
26	-0.00632420938542093	0.037980550702205\\
27	0.0644766495736752	0.0257096555557033\\
28	-0.0683617967992115	-0.036678776980006\\
29	-0.0691889326963665	-0.0196540432921206\\
30	-0.0420681865413324	-0.0993391633929668\\
31	-0.0478231938316044	0.0701199444524973\\
32	0.0218548514954582	-0.0577592907785745\\
33	0.0374884344653288	-0.0931453448105944\\
34	-0.0121910431863953	0.0276013478160643\\
35	-0.105956310922538	0.0288226824869466\\
36	-0.0192318398093131	0.016996929835684\\
37	-0.000820053913250365	-0.00169103328276995\\
38	0.0894523674484039	0.0740911858366046\\
39	-0.0207094354816464	-0.00758714445589576\\
40	-0.012244984280401	-0.0166505320221888\\
41	-0.00307773947137514	-0.0227172101863531\\
42	-0.0273303857129821	-0.011783835134447\\
43	-0.0484293942162055	-0.148099842730732\\
44	-0.0376499493955735	-0.0844863975305733\\
45	0.0277804029855276	-0.0286457166640134\\
46	-0.00554477431622775	-0.00233451472612423\\
47	0.0463353860786186	0.0521504457562632\\
48	0.0651795948979674	0.00382444826855342\\
49	-0.00650522019213038	-0.0430098951794317\\
50	-0.0945830195759474	0.0443902735868822\\
51	-0.000536187926685576	0.0229725396953648\\
52	-0.0544857421458674	0.0934769177935655\\
53	-0.0181338518650969	0.0303630662370331\\
54	0.0293850588698394	0.039415937035619\\
55	-0.0567761124830196	0.0264759626756521\\
56	-0.0599780159119637	0.0139296353990696\\
57	-0.0212252785400585	-0.0458664966207761\\
58	-0.00343653718522059	0.0474691184756842\\
59	0.0069849709570267	0.0873506133583247\\
60	-0.0369341485502181	0.0177641139749449\\
61	-0.0597850839075021	-0.0081699385574498\\
62	0.0342285935304845	-0.0230605114466019\\
63	0.00857907862835244	-0.0782989512692213\\
64	-0.00910830063815785	-0.0453213942156805\\
65	-0.0692427922162903	-0.0467729730678265\\
66	-0.0176490337665294	0.00441979129796313\\
67	-0.025135814565136	0.0918736349906779\\
68	-0.0896141176553667	-0.0374257083158867\\
69	0.0155801786739683	-0.00214883006542758\\
70	0.0291520156627696	0.0615808629640347\\
71	0.0311326802932839	0.0516485169274863\\
72	0.0639774352464451	0.0292703084888862\\
73	0.0818270982521217	0.0411263960700766\\
74	0.00212433925510635	-0.028482071518991\\
75	-0.051037945442613	0.0278791149308638\\
76	0.0289441454804543	0.0865902672637713\\
77	-0.00264858105604967	0.128613828887204\\
78	0.022148982236594	0.0745962318217853\\
79	0.020563367878466	0.0266221090429613\\
80	-0.00390357930756777	0.0442812740682202\\
81	-0.0242180164175558	-0.0241602958418147\\
82	-0.00272468977324562	-0.0670062698607778\\
83	-0.0117473332551467	-0.0394798777708674\\
84	-0.00701564886942287	0.063117220033719\\
85	-0.0248214352696897	0.0684163836428062\\
86	-0.024756561099728	-0.0697635471620296\\
87	-0.0544446572219235	-0.0702561901639187\\
88	-0.105901337592968	-0.0441828046083996\\
89	-0.116569711826673	0.0518965199474671\\
90	-0.0683135523116199	0.0326663976814398\\
91	-0.0944696664857473	-0.0342025480822854\\
92	-0.0037403876043358	-0.0153583967215209\\
93	-0.00714013495796087	0.0296285406151811\\
94	-0.0111484173715795	0.0186901663601161\\
95	-0.0114708251482327	0.0446094597245972\\
96	0.0745730631422046	0.0482651781544075\\
97	0.0256301240942259	-0.0013311616321616\\
98	0.058323436074561	0.139167628374559\\
99	-0.0248414663379931	0.0783882153233116\\
100	0.047449232098561	0.0644867364404073\\
101	0.0251919921182342	-0.0503017186218718\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00581203845875028	-0.0659400668373351\\
3	0.0467194558741875	-0.0456735815125184\\
4	0.0218260839699176	-0.0515354311448482\\
5	-0.0303697099284579	0.011488473921858\\
6	-0.0578163682543446	0.0506190063764458\\
7	-0.139616079396427	0.06819763276491\\
8	-0.086714942083786	-0.0204347819812663\\
9	-0.0130710952793019	0.00459556197709883\\
10	0.0255136200794795	-0.0790878282761403\\
11	-0.0212692029730324	0.0233343031299247\\
12	-0.00522332870401523	-0.0514105852675089\\
13	-0.0215745488989982	-0.0592468712613344\\
14	-0.0218120393572974	0.0480749460559909\\
15	-0.098507784678882	0.0217129066101494\\
16	-0.0222985393207071	-0.00380445125864224\\
17	-0.0265915093930583	0.020433538380618\\
18	-0.0572550389439949	-0.0652708868750928\\
19	-0.108357182298388	-0.0764597973270068\\
20	-0.0544995747379796	-0.0757661887699091\\
21	-0.164415181307339	0.00332382258157446\\
22	-0.156839317916952	-0.0372912717745901\\
23	-0.107754913997032	-0.0533850870765381\\
24	-0.0881415095550035	-0.0118407658166306\\
25	-0.0906600679048657	-0.0284906875923105\\
26	-0.0387987395203192	0.00832718690001428\\
27	-0.0238249752172973	-0.060777807669685\\
28	-0.0428730888559729	-0.0240250448442896\\
29	-0.00906597568600165	0.033635213918609\\
30	0.0347257263700308	0.113563427186947\\
31	-0.00650934275088226	0.0865965273814704\\
32	0.0678564661283738	0.0537316347773375\\
33	-0.0252892082023422	0.0145131140788857\\
34	-0.0565656168234015	-0.0163568285268746\\
35	0.0445615668067266	0.0739982130140498\\
36	0.0422341090548843	0.113192158348406\\
37	0.0215853025258022	0.0984348898739381\\
38	0.0248414345351148	0.00978101010025244\\
39	-0.0887289357068093	-0.0800883758744941\\
40	-0.144056995783736	-0.0088361997902001\\
41	-0.160484635486239	0.00933269505541766\\
42	-0.105509304033714	0.0364766859981303\\
43	-0.0212090631736944	0.0900576740551611\\
44	-0.0175007125923362	0.103673497055459\\
45	0.0070731012025741	0.0176266014424031\\
46	-0.0422281363317134	-0.0928362832319557\\
47	-0.0431405894849834	-0.0821082505280605\\
48	-0.0228763082860835	-0.0707846563211333\\
49	-0.00992018141458771	-0.0393894679323742\\
50	-0.0305256758305845	-0.0500759613681122\\
51	0.000919637499139777	-0.0373714638003346\\
52	0.0729803712724379	-0.108621772884783\\
53	-0.0305699612876053	-0.040167157543851\\
54	0.0157368947035713	-0.011103665573624\\
55	0.00710854847591054	-0.0190932365880907\\
56	0.0329906380569668	0.00615662296617301\\
57	0.00868782774743632	-0.0248463286597516\\
58	0.000347456916851503	-0.0999499792590687\\
59	-0.00433448109590591	-0.055117333724314\\
60	0.0551228284328264	-0.0392294945558888\\
61	0.140048093119862	-0.00283606520185638\\
62	0.118249639981281	0.0157856369677844\\
63	0.112746661925811	0.065520398475706\\
64	0.0275814440097759	0.0197083203602973\\
65	0.00791316451790394	0.0944251771765463\\
66	-0.043234372095124	0.0115770299119549\\
67	-0.0365639067207156	0.0618855967955789\\
68	-0.0672837984598275	-0.0157058421768006\\
69	-0.0180464958843918	-0.00863462561941824\\
70	-0.0274274710092303	-0.0351331515262938\\
71	0.0335418926859146	0.0392944782611122\\
72	-0.0339028597608985	-0.0140246370033134\\
73	-0.0720890648617908	0.013317403543844\\
74	0.0215495761349692	-0.017514753705038\\
75	0.0208890247040849	0.0132702214413494\\
76	0.0400117522484389	0.00241686372367141\\
77	0.0125917536315926	0.0649675442806981\\
78	0.0432948992495445	0.0364653167029492\\
79	0.0206889545024142	-0.0262799883664109\\
80	0.0919232365309649	0.0638993158977104\\
81	0.035779655716904	0.0880821132373119\\
82	0.0274651434458762	0.0517740455587636\\
83	0.0871612662170318	0.0518670307501543\\
84	0.0819904111376235	-0.0707707907604528\\
85	0.043780106174313	-0.0495555252668139\\
86	0.097333832267757	0.00048369043454341\\
87	0.0591545248264724	0.0844327487363687\\
88	-0.0360338379398503	0.0766903279459727\\
89	-0.063908757292382	0.0281084602742951\\
90	-0.0586659893647652	0.0351723830609103\\
91	0.0125767821107131	0.0156000016567067\\
92	0.0462030865349368	-0.00947745259742016\\
93	0.0234776048208948	-0.0563713280986656\\
94	0.0812308844386022	-0.0422136422771892\\
95	0.0125463389736826	0.000976684511711692\\
96	-0.0828131291287751	0.0954501986573203\\
97	0.0301325975567343	0.0785952427540197\\
98	0.0208698273910891	0.0478855830831438\\
99	0.0332259379702958	0.0703584584266428\\
100	0.0350353280005733	-0.0880310910757826\\
101	-0.0278195342547966	-0.0380463187478462\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0339365398808321	0.0334151266828812\\
3	0.0313118774015121	0.0486823794243684\\
4	0.0222852127952372	-0.0758554721108749\\
5	0.0285050784745395	0.0121063041543808\\
6	9.30951159351101e-05	-0.000156306258002981\\
7	0.0316764122836863	0.0157897697659804\\
8	0.0610447687369479	-0.0280421158120772\\
9	-0.0415471868632863	0.00764519440684003\\
10	-0.0241649243178358	-0.0782895350793443\\
11	-0.063443269655954	-0.0619305279183655\\
12	0.015004664603338	-0.086116870220031\\
13	0.04389916389625	0.0605568009753253\\
14	0.00955988338220164	0.0567369529334311\\
15	-0.0505939794348408	0.0424347475570559\\
16	0.0148605291524958	0.101588862321531\\
17	0.100436798836018	0.0249270140121255\\
18	0.0606630389625535	-0.0494327643376723\\
19	0.0265873888494165	0.00836007088011954\\
20	0.0145013504029286	0.01269222859826\\
21	0.0430387673519785	-0.0995972768537943\\
22	0.0552082554835035	0.0388742166232354\\
23	0.0262235919646858	0.121683993406927\\
24	0.0216864224872007	0.114143623423381\\
25	0.0549545258658051	0.0921202791533192\\
26	0.133651236592649	0.0504416742732055\\
27	0.024450877758778	-0.00309378845664671\\
28	0.120727693895202	0.0122077935513831\\
29	0.109752226624243	-0.0655897192272226\\
30	-0.0241012784841277	0.012198203134973\\
31	-0.0707190462999741	-0.0451862243122088\\
32	-0.166016322816859	-0.05755018831102\\
33	0.0294974381621194	0.0140974769829982\\
34	0.0269308943075743	0.142657173169802\\
35	0.0128692599853085	0.033209838597685\\
36	0.0374231260227305	0.0768072302818874\\
37	0.0734007177626179	0.0489836347287365\\
38	-0.00310355130307109	0.0149964947129228\\
39	-0.0822524242993841	-0.0465332080041098\\
40	-0.0359828327737297	-0.0614686787120937\\
41	-0.00923099220718506	-0.0511857825514602\\
42	0.0312103674181781	-0.0155997544111431\\
43	0.0144466686803166	0.0437982575361836\\
44	0.0196614863572844	0.0334471924333595\\
45	0.00866901417544551	0.0335456643185849\\
46	-0.0546117104915306	0.0185093210144408\\
47	-0.0011071892232251	-0.0121855819261995\\
48	-0.0171364305885539	-0.0375744931100569\\
49	-0.115859729091998	-0.0165794307380584\\
50	-0.0966554476538256	0.0276290002118081\\
51	-0.0455896543438125	0.0650262199032577\\
52	-0.0708703761632958	0.0127366623046883\\
53	-0.0236569014058388	0.0155858996632338\\
54	0.0278661946478939	0.016263448089086\\
55	-0.00919767954647384	-0.126164822122545\\
56	0.0242118136113525	0.0387158108714405\\
57	-0.0758480714071874	-0.0447593015912948\\
58	-0.0958940370252881	-0.00278107671502442\\
59	-0.0902614048887508	0.01202173574655\\
60	-0.00875985150719027	0.00470682187543018\\
61	0.0566077916508968	0.0475351581046963\\
62	0.0904306308586877	-0.106218270369503\\
63	0.0588935233666996	-0.0598017930632617\\
64	0.0472447746051102	-0.0681147282148968\\
65	0.100384968027108	-0.0124071256969075\\
66	0.0563398395173585	-0.117041662799667\\
67	0.0100359332283539	-0.0119951752859408\\
68	-0.0986206691643635	-0.0856012720545336\\
69	-0.0556826326908271	-0.0407488928326383\\
70	0.0406932608410757	-0.0536142660383939\\
71	0.0588459793896231	-0.0542823444709025\\
72	0.0412978097689528	-0.0530193271345796\\
73	-0.026290642610889	-0.0860521354192419\\
74	0.0143339590716017	-0.00143482638630828\\
75	-0.0313368582712015	0.114200387623232\\
76	-0.00546656275076243	0.0963322353763354\\
77	-0.0190978617337054	0.0471110996676502\\
78	0.00790958716962368	0.0719920137917205\\
79	-0.0188095004039159	0.0463136880627971\\
80	0.0258994013000755	0.00658675446560769\\
81	-0.0730633351439056	0.0479197552296628\\
82	-0.0245844263292263	-0.0141346946847518\\
83	0.0492622697687201	0.017067997431589\\
84	0.0432364379826702	-0.00718264855964917\\
85	-0.0350898309475344	0.0451010613795459\\
86	0.0580443242401275	-0.0533632858774279\\
87	-0.049399658758688	-0.0456095504117472\\
88	0.0531165059650857	-0.014453145271945\\
89	-0.0051188363574735	-0.018403737753505\\
90	0.030507646535743	0.00396540732963349\\
91	-0.00899931808652978	0.0112013672531093\\
92	-0.0954828547702417	0.0430891542786314\\
93	0.0260045006500216	-0.0644930290928457\\
94	-0.0240799271916748	-0.0294879881178821\\
95	-0.0322354943305819	-0.0639816252904905\\
96	0.0670706813076502	0.023491591230762\\
97	0.0660464727345905	0.0249208491317868\\
98	0.0625331752397753	3.03539217575682e-05\\
99	-0.0165746313663639	-0.054308331671512\\
100	0.000941102287305708	-0.0735055533314841\\
101	-0.0688709035663647	-0.0245219185504257\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0283120010230953	0.0425580013389508\\
3	-0.0706536437699207	0.00822597266027652\\
4	-0.104129767655609	0.0757324930641977\\
5	-0.15956142200742	0.0307911886057269\\
6	-0.0945527069467157	0.00404223346862162\\
7	-0.0504754523051779	0.0413959673328653\\
8	0.0342455070340952	0.0859714104305229\\
9	-0.00458235305371154	0.0881973234821038\\
10	-0.00612644474231094	-0.0051397890226334\\
11	0.0296613117076053	0.0826114108956307\\
12	-0.0113610898711587	0.0252325227712601\\
13	0.0622592749233891	-0.0662203879881886\\
14	0.0302319675688946	-0.0832102026248102\\
15	0.00840006529785351	-0.0389408550464984\\
16	-0.00179926588688096	-0.0108839804672137\\
17	0.0141237600354185	0.0178194134768853\\
18	0.0100150395037291	-0.111111276658619\\
19	0.0214983870531992	0.00562252095604419\\
20	0.0263123840164055	-0.0178202744662824\\
21	-0.0231722231549222	0.00455937234809295\\
22	-0.0340585249196145	0.032049415689869\\
23	0.0979189232180384	0.0123335289892845\\
24	-0.0353890113566024	0.0563128395236617\\
25	-0.047467452250474	0.0129605232308108\\
26	-0.0817781778050445	0.0127797300151596\\
27	-0.0694455267852969	-0.0851937199493532\\
28	-0.060641503812405	0.0278950641752375\\
29	0.0184275542667683	0.0533173510368164\\
30	0.0467412581191523	-0.0128373599365043\\
31	0.040545069673355	-0.0402073899513738\\
32	0.0833364021983957	-0.0148837168815117\\
33	0.0644811224160386	-0.052087930222374\\
34	0.106142390643519	-0.0385931458090034\\
35	0.0382113038968826	0.0830696399741092\\
36	0.0405000440699905	0.0379839475744298\\
37	0.0398058344017807	0.0396680259581999\\
38	0.122745930195066	-0.0238992995849993\\
39	0.0888037108044789	-0.0731732875812871\\
40	0.0569262280564873	0.022710361897105\\
41	0.0584348198999507	0.0656586071381359\\
42	-0.0312442653266766	-0.0336518969837642\\
43	-0.186253911188158	-0.0655993061660409\\
44	-0.0693037039449015	0.0368886909933902\\
45	0.00772211176553246	0.0810143663706867\\
46	0.0521143333736927	0.0710520858394416\\
47	-0.00911540736558248	0.00441549525353169\\
48	-0.0359935456600016	0.016946037714673\\
49	-0.0848031453225193	0.00760600448490145\\
50	-0.0217732833703919	-0.028539798945354\\
51	-0.0380155885399199	0.0503567621752111\\
52	-0.0596921808684901	0.0361360332539187\\
53	-0.101428719003209	0.0219257050554695\\
54	-0.0907954395091076	-0.0251081983707585\\
55	-0.0968391918542056	0.0921956686473669\\
56	-0.0466126857874737	-0.0748630960840771\\
57	0.0765532799015496	-0.0586524669627368\\
58	-0.00476022336969235	-0.0272593956556717\\
59	-0.0532070829204623	-0.079869238868916\\
60	-0.089764569004581	-0.0385994954720099\\
61	-0.0355889961882554	-0.0274162836854533\\
62	-0.00697658492300728	-0.0675249958102761\\
63	-0.145425734984345	0.00549247283972145\\
64	0.0203367700640987	0.0106745010124032\\
65	0.106640492084088	0.0678577351386523\\
66	0.0683043126975116	-0.0628174165282482\\
67	0.0440172168250852	0.0026782841016731\\
68	-0.0143227546032518	0.0321985095367752\\
69	-0.0175260573609453	-0.00542761452113958\\
70	-0.00449864590203167	0.0193298939089038\\
71	-0.00394935284382104	0.0472868428335003\\
72	-0.0209041449389054	0.010286944497297\\
73	0.0195099005330617	0.0540800814073869\\
74	0.086266978634054	0.0608886684909032\\
75	0.0756752031586578	0.0997134934407582\\
76	0.0400169174586244	0.00696986184967287\\
77	0.0715843379710385	0.039590773463405\\
78	-0.0419572195584026	-0.0984116822381658\\
79	0.00864788965298901	-0.0648515561431946\\
80	-0.0467438407780986	-0.00500585313073713\\
81	-0.0284785939620414	0.0691246718356517\\
82	-0.0798239528811751	0.0262444536377738\\
83	-0.0270797349341654	0.0807468383346844\\
84	-0.0379800136723432	0.0465254175741067\\
85	0.00246800309891365	-0.0357668764289512\\
86	-0.0837944045443407	-0.0513429847809882\\
87	-0.0328377860744045	0.0340063897587053\\
88	-0.0149809600989541	-0.072989595318234\\
89	0.0761896295506615	-0.0378401929636007\\
90	0.0172188397118333	0.0194062657300334\\
91	0.0578623333945893	0.0433035117466304\\
92	0.0137625215699244	0.00689473355412849\\
93	0.0293197390262236	-0.0238115199332438\\
94	0.0693905084556379	-0.0296879462377916\\
95	0.0262383138782783	0.063392446346118\\
96	0.0140844243176793	0.0679253840189027\\
97	-0.123282272455997	0.0817140247815202\\
98	-0.151135772302744	-0.0189669832615862\\
99	-0.120628118794604	-0.0912653652165061\\
100	0.00540788537058448	-0.0480245863875444\\
101	0.026587489080384	-0.00452486440397432\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0892053817440943	0.0510662090755132\\
3	-0.0313440115740835	0.0503019427772043\\
4	-0.0509471474703462	-0.0118506030937435\\
5	-0.0500667480179109	0.033229199955441\\
6	0.0345674712353834	0.00469757235543406\\
7	-0.0231116994293512	-0.0181780618769315\\
8	-0.0538414163450012	-0.0193705772913283\\
9	-0.0492935311632763	0.0359428245591271\\
10	0.077576861789114	-0.0174019396275539\\
11	-0.00139049647927394	0.0707435643114637\\
12	0.0144851317131338	0.0607487445828515\\
13	0.0193216203288682	0.0369309437542492\\
14	0.0165753285561727	-0.0334844465278636\\
15	0.0637609067734316	-0.09599730050783\\
16	0.0124994915361722	-0.0406538239123449\\
17	0.111909763072981	-0.0599039990145103\\
18	0.107822600472153	-0.059670242011523\\
19	0.0977309739404994	5.52639378209943e-06\\
20	-0.00141098778348771	-0.0620484575836416\\
21	-0.00711727571434919	0.0635327655496934\\
22	-0.0402506600327053	0.00589820562231375\\
23	-0.00665273493485315	0.0648816883272609\\
24	-0.0929997407429146	0.0527726458736624\\
25	-0.0530876700695789	0.0338680012591781\\
26	-0.0375410943656655	-0.0456338909470251\\
27	-4.22408702412634e-05	-0.00249196910886824\\
28	0.00296440872228451	-0.0392971998969913\\
29	-0.0170333222275798	-0.0489761165643382\\
30	0.114040112664793	-0.092801177493607\\
31	-0.0274671320509713	-0.18086377680324\\
32	-0.0817280759665444	-0.151803490908541\\
33	-0.042399154193217	-0.0718269198444509\\
34	0.0344484280816852	-0.0602275944597737\\
35	0.10564567814704	-0.0218377360709001\\
36	0.0679241806923182	-0.0174046878231139\\
37	0.0342763354607857	-0.0498909896174388\\
38	-0.0627892396866057	-0.0141758266286827\\
39	-0.0385022940387686	-0.00328879337136242\\
40	-0.0354618955651049	-0.0550256188887828\\
41	0.111973679918831	-0.0139033668200014\\
42	0.0371585652210294	0.0450792492738896\\
43	0.00133787357009001	-4.70264265796418e-05\\
44	-0.0795489015308363	0.00607626730426713\\
45	-0.0573462960481803	-0.0962092272142144\\
46	-0.0230973555360715	-0.0360557603127928\\
47	-0.0668133080207711	-0.00418819106792799\\
48	-0.0787861684243375	-0.0428975329626151\\
49	0.00648775147431775	-0.0878679067117269\\
50	-0.0312123955647566	-0.0736732700721583\\
51	-0.0324773367050018	-0.0431353827436236\\
52	0.00111060896756836	-0.0671422497553615\\
53	-0.079392635359789	-0.110827466056259\\
54	-0.087448204037504	-0.0971485502571646\\
55	-0.075804974232436	-0.079484399714862\\
56	-0.110528071422909	0.00638392834206317\\
57	0.0079438156901375	-0.0384045729855815\\
58	-0.0577619127423771	0.041527760305169\\
59	-0.0587209713606872	0.0865756447552934\\
60	0.0284262037290435	0.0146192220752599\\
61	0.00477079917471717	-0.038300391227719\\
62	-0.0540819483567067	-0.00422807000461793\\
63	-0.008047649313292	-0.0206792950554209\\
64	0.0361478182817715	0.0107578185753461\\
65	-0.0407504154547928	0.0939857482506015\\
66	-0.00399617490752044	0.141190435214846\\
67	0.111866018483531	0.0350426358408281\\
68	0.0674107484928384	0.0559434626037904\\
69	0.0610278580171351	0.0342064915588054\\
70	0.0496921706293016	-0.0390278731264695\\
71	0.0122874913323359	0.00524615803189853\\
72	0.0765914838500779	0.0989484979500257\\
73	-0.106890532317955	0.0628562642883158\\
74	-0.0717739370040273	0.0120952537078236\\
75	-0.0302190814634811	0.0946590347732296\\
76	-0.0435056151023693	0.0760054756365062\\
77	-0.0676249912375215	-0.00962411150489129\\
78	-0.0266566717274192	-0.0713188491639324\\
79	-0.0951380009553749	-0.0502925987443012\\
80	0.00715505573363494	-0.0475670151066499\\
81	-0.028482339256411	0.0871107713672661\\
82	-0.0670486408041868	0.0451324922491429\\
83	-0.0173226227499121	-0.00592366049916776\\
84	0.0382935639646705	0.0172733830550068\\
85	0.00907430662197558	0.135096073930665\\
86	0.0517058014504421	0.0576682159574675\\
87	-0.0136211250019758	0.0113065084146657\\
88	-0.0632008520319236	-0.0253167822813246\\
89	-0.0714057215408946	-0.0803305861549401\\
90	-0.0453563975430757	-0.0180508488052536\\
91	-0.041086015790855	-0.045765783898579\\
92	-0.0412868568590086	0.00541064825668669\\
93	0.0234280561459429	-0.0591371822168253\\
94	0.0481847479725854	-0.0245022906280914\\
95	0.0207676713072324	-0.0381258878142075\\
96	0.0416101173202454	-0.0240171403569155\\
97	0.0115627811839493	-0.0605572585968108\\
98	0.0680217304250824	-0.0102487276701905\\
99	0.0815192181023933	0.0432910837652355\\
100	0.0974072946831209	-0.0138842229473462\\
101	0.0539492371789079	-0.00673200787437194\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0320955148587866	0.0187195250464616\\
3	0.00947684717625037	-0.0499953946289255\\
4	0.0417193635405077	-0.0553541011201871\\
5	-0.0300829249291624	-0.0335978010316501\\
6	-0.00307013111224567	-0.0546857632745587\\
7	-0.0298170402396083	-0.0167322148392461\\
8	-0.0153585449101235	-0.131610068943852\\
9	0.00611922262942882	-0.0772502570719494\\
10	0.0251368298524996	0.038740384524225\\
11	0.0210392627982052	0.0635161896751552\\
12	-0.0321203165698193	0.0331430122774109\\
13	0.0733818477850924	-0.0641476181866075\\
14	0.0347542090917525	-0.0218276685417353\\
15	0.0165224355642949	0.0091762309420971\\
16	0.00331972250173677	-0.0790298753011845\\
17	0.00330767472661247	-0.028150067112511\\
18	-0.0244642837393055	-0.0120477585913452\\
19	-0.0140981843696398	0.0666904470281311\\
20	-0.103576141461652	0.0360217665594858\\
21	-0.0494521005458788	0.0490727006751802\\
22	0.0384360820800791	0.0263434919249678\\
23	-0.0556712637260273	0.0349449921639219\\
24	0.123488819392272	0.0436243406823618\\
25	0.0875499946257813	-0.0246090270669264\\
26	0.07650647215346	-0.0484899250196064\\
27	-0.088762892446172	-0.0180483474956378\\
28	-0.0431716135447715	-0.0440112392579542\\
29	0.0649598183818405	-0.0598110787813473\\
30	0.0241316466206147	-0.0750593305110406\\
31	-0.030027790201829	0.0125484138228219\\
32	-0.0115926149136829	-0.0381752854861033\\
33	-0.0693354924124391	0.0250352904501378\\
34	-0.0824504543342848	-0.0181796225647893\\
35	-0.0346003322334642	-0.00866149142375453\\
36	0.00781862037091157	0.0918175182306957\\
37	-0.00387774922062208	-0.010394432413477\\
38	0.0497766487079325	-0.0411349248290722\\
39	-0.0710545506549568	-0.0913799543940794\\
40	0.0484297068620286	-0.088363551440035\\
41	-0.0612316831060437	-0.0181375096732519\\
42	-0.0540875365287278	0.0574073977935039\\
43	0.0517715991127053	0.0523029584038113\\
44	0.0832711582265101	0.0152348600410866\\
45	0.116524616858559	-0.00505696171957094\\
46	0.0770545706373818	0.00418832301730353\\
47	0.0544132891099023	0.0302133204819442\\
48	0.083644781378823	0.0735417300035376\\
49	0.0753621527233948	-0.0209584277701112\\
50	0.0891316285291427	0.0729559167732977\\
51	0.0010315090554047	0.0521414126944354\\
52	-0.132958764819415	-0.0293086742082151\\
53	-0.154464991528478	-0.0229675200458235\\
54	-0.0739562540623874	0.0299174321189926\\
55	0.0217400323189793	0.0166528931193485\\
56	0.000682165320850678	0.0933776839586643\\
57	-0.0680472375110897	0.0194330952351874\\
58	-0.0377177564203803	0.0122332019605213\\
59	0.0515879140143624	-0.0217648034460505\\
60	0.0622953688762215	-0.0983682317438404\\
61	0.140567495832969	-0.075438949802703\\
62	-0.00295103770846054	-0.120110027047351\\
63	0.0213932803395027	-0.0124321053789812\\
64	0.0237097864564235	-0.041076491361023\\
65	0.104478568251172	0.0266073774060379\\
66	0.0845152512004345	0.0436122412486791\\
67	0.112713704729125	0.11629360856195\\
68	0.0461021104851656	0.0747703882522616\\
69	0.0786404187911758	0.0874067441935446\\
70	0.0379435954587976	0.0135149999034388\\
71	0.0451733243453596	0.00339763460935624\\
72	0.00595657422301252	-0.0432259146866533\\
73	-0.000321775428554458	0.0531186949128417\\
74	-0.0795480809549737	0.0314975366588816\\
75	-0.121114818546618	0.0323882084545794\\
76	-0.0587643901677935	-0.0063356271812547\\
77	-0.0211489920408473	0.0334936190951708\\
78	-0.0683026712499798	-0.0519786158200965\\
79	0.0189878142705449	0.00532926311803709\\
80	-0.0480143467677004	-0.0228052859190482\\
81	-0.00997394352641096	0.00773454742087511\\
82	-0.0260375091482973	0.020893526124714\\
83	0.0329647048314856	0.00505906078104777\\
84	-0.0239274215325153	-0.0800368942188534\\
85	-0.0139033614730713	0.0329530643189784\\
86	-0.0662603298024845	0.0275032320661306\\
87	-0.0781714868385625	-0.0592583535783802\\
88	-0.0328705974537572	0.0470493921358144\\
89	0.00213698591732443	0.0703227599200052\\
90	0.0187470345082998	0.0207867946907017\\
91	0.0431811263183473	0.0342616781968768\\
92	0.0120280522951802	-0.0296368370013018\\
93	0.0382974180247635	-0.0357493856800207\\
94	0.00633973492959879	-0.0648514765422128\\
95	-0.0390794670940335	0.0276815282971745\\
96	-0.0772145732029654	0.0589589084487891\\
97	-0.00902423049393989	0.0805723289888217\\
98	0.0307848936421914	0.0686684807277043\\
99	0.0566357747248046	0.0642286548998351\\
100	0.053219467814368	0.0931857243500351\\
101	0.0542476640770335	0.00403747849922766\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0198339149348147	0.132153137452666\\
3	-0.0100759642012227	0.047595326828165\\
4	0.078552160131626	-0.095390440159056\\
5	0.0646505314894842	-0.0176691304486978\\
6	0.042276222899494	0.0112827143295986\\
7	-0.10384550638483	0.0312457413159001\\
8	-0.0790592730182986	-0.00924282633802125\\
9	-0.06402853395998	-0.0136931912441498\\
10	-0.105876852122907	-0.0508809990301\\
11	0.0282404597762421	-0.00315468223727392\\
12	0.0531140366937004	0.0162062297020467\\
13	-0.0338621321099704	0.0358764888254412\\
14	-0.0358914360186132	0.090105101296925\\
15	-0.0813555466422057	0.14023184538137\\
16	0.0493294485935014	-0.0338280309891162\\
17	0.00485291575567234	-0.072936679208857\\
18	0.126814344679818	-0.027974323026168\\
19	0.0634983683413958	-0.0539381432096947\\
20	0.0362974536168088	-0.0948154475652465\\
21	0.0410943521419758	0.0551395388122366\\
22	-0.0359010542290557	0.0795732814574461\\
23	-0.0413493107629966	0.0358860980967248\\
24	-0.0434899691042827	-0.0527722813095756\\
25	-0.0523802684811856	0.0213056137847474\\
26	-0.0806009525075304	0.00754146801360955\\
27	-0.032088940164312	0.00429371633452982\\
28	-0.100116975719159	0.0311321358485733\\
29	0.0236549341171947	0.0980535370730062\\
30	0.104597407428341	0.0947594565749902\\
31	0.0338985169766176	0.0176869806371257\\
32	-0.0778913487902021	-0.0194678608604515\\
33	-0.0771874269545608	-0.0991594092812945\\
34	-0.0272654312374077	-0.0423733032875266\\
35	0.0940198812004648	-0.00927455375260528\\
36	0.0940465045745704	0.0546501926668203\\
37	0.0927638911297617	-0.0951143643949462\\
38	0.134480338125532	0.00844204743042632\\
39	0.0334281863944421	0.0289231208927716\\
40	0.0194213241011791	0.0666970352172611\\
41	0.0390970255795762	0.0270110582815131\\
42	0.0420504246969862	0.0249826712717941\\
43	-0.0889131349412479	0.0632938472462583\\
44	-0.0166583286089644	-0.0128979201409123\\
45	-0.0350474837784649	-0.0224225227356375\\
46	-0.0129983718542009	-0.0345778311664869\\
47	0.0575086706091381	0.032588427177255\\
48	-0.0146920785418986	0.0344249611020504\\
49	-0.0592244402636777	0.0416701614693263\\
50	0.013410384315465	0.0406433371606235\\
51	0.10938051401637	0.053494113092147\\
52	0.107399939528999	-0.0384957446143637\\
53	0.128898220067657	0.00218896681021141\\
54	0.137947101280819	-0.0231172095797615\\
55	0.0278377024606997	0.0613267528448646\\
56	0.0434498345277696	-0.0356214215874571\\
57	0.0329263281209504	0.00862212459285174\\
58	-0.0222690920244238	-0.0355330146215499\\
59	-0.0236086094341366	-0.0341308246060653\\
60	-0.0656494177740545	-0.0273949954417701\\
61	-0.023741059071312	0.0164219424899944\\
62	-0.0433526145228067	0.00844883373282352\\
63	-0.0414493992950555	0.0751074957358462\\
64	0.0424944812100285	-0.0050301984154313\\
65	0.110523910840101	0.0652818093463598\\
66	0.0321442787251801	-0.0153194282282589\\
67	-0.0349475880265498	-0.0271278223961903\\
68	-0.0745036704642584	-0.0381797518807684\\
69	-0.0164392108744417	-0.0349616510926284\\
70	-0.00638129127381436	-0.0118476562805082\\
71	-0.0858246303104876	-0.10291392427781\\
72	-0.0792579849664906	-0.119952711807869\\
73	-0.0280869489289705	-0.0607026701961736\\
74	-0.0103604216326777	-0.0908732007331352\\
75	0.0581854623711373	-0.0753700984146872\\
76	0.0460759920876053	0.0220630804726258\\
77	0.0111259258187404	0.0511345706359446\\
78	-0.0520143813685209	0.0423980006862829\\
79	-0.0324564269215286	-0.0336352153849638\\
80	-0.0123064353951957	-0.0281494406109476\\
81	-0.0549743299825836	-0.0257153078103342\\
82	-0.0414587412188479	-0.0357595067425365\\
83	0.0016181912228952	0.0413576813963079\\
84	0.0973980454213253	0.0544938827494531\\
85	-0.0301173803999394	0.00519345138875626\\
86	-0.00865731349209662	-0.0160416137879883\\
87	0.0595875044741952	-0.0503755787793225\\
88	0.00345381850281705	-0.0119650142891206\\
89	0.0246033008968043	0.037858861868172\\
90	0.00556508557073473	0.0915582315953724\\
91	-0.0157964851659333	0.0644396370910586\\
92	0.0367581725039526	-0.013433379117374\\
93	-0.051346601480477	0.0450636639215159\\
94	-0.0401062443600248	-0.0348322837215602\\
95	0.019752679545662	-0.0415001763493777\\
96	0.0197745249797738	0.0444942982357808\\
97	0.0936996696322219	0.0115173208076391\\
98	0.0921591222997696	-0.0290651361971457\\
99	0.0512095841382653	-0.0906555231321076\\
100	0.0277239261292645	-0.0664216870242368\\
101	0.0152932678527707	-0.0997072548289403\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00131791164687415	-0.00545597044742414\\
3	-0.0108570013881125	-0.0821384423835981\\
4	-0.0344518237213875	-0.00032136643311214\\
5	-0.00999765550860487	-0.0470321048601791\\
6	-0.0138963252038525	-0.0267343628765637\\
7	0.0541325486653225	-0.0406261847774517\\
8	-0.0172069556092717	0.0476499462391317\\
9	-0.00500816830585086	0.0676494173438566\\
10	0.0393433535115411	0.0360187110197073\\
11	0.0166729298323906	0.0498790168619277\\
12	0.0285411747826249	0.0110223831289868\\
13	0.0381419955544204	0.00459064727310665\\
14	0.0139593711340269	-0.0323627962957677\\
15	0.00148673407977942	-0.0582635822412736\\
16	0.028714190579563	-0.092441881566511\\
17	0.0372609549514683	-0.064452578549351\\
18	-0.0057543063924653	-0.0585406793863174\\
19	0.0856800056958696	0.0128554880863394\\
20	-0.0297694276774779	-0.0406042529322588\\
21	-0.0863281694159764	0.0612698451053317\\
22	-0.0262725707964547	-0.0719787545467891\\
23	0.0044286236573483	-0.104166469144864\\
24	-0.103324597681339	-0.052064017195051\\
25	-0.0270532702531607	-0.0384746156624044\\
26	-0.100750314035639	0.0423407842343914\\
27	-0.00725100917366606	0.0160894536644706\\
28	-0.00571974077201882	-0.0260587349730318\\
29	-0.00705367649064804	-0.0105290855058294\\
30	0.0546196252046458	-0.100655011383915\\
31	0.0624969376309428	-0.0344118887557059\\
32	0.110619403698211	0.0167523067733406\\
33	0.0776352252319464	0.078069032204494\\
34	0.0427174521858783	0.0834465042538797\\
35	0.0273297573059681	0.155453374853321\\
36	0.0451225490806813	0.110814535271405\\
37	0.0469610260329258	0.0794709525003089\\
38	0.0449312346323486	0.0931446833798874\\
39	0.0674118915389713	-0.0551087477398752\\
40	0.0240353832845572	0.0260924195859607\\
41	-0.0691598388681127	-0.0561207903175604\\
42	-0.0651359154644137	0.026097560276367\\
43	0.00784289212536659	0.0310460550059838\\
44	0.00120810971268435	0.0166524874588892\\
45	0.0489519673024975	-0.0688524371558359\\
46	0.00942064721310745	0.0264210610244162\\
47	0.00430972703565851	0.0229221560878999\\
48	-0.108358589299955	0.0329490596457744\\
49	-0.0617532382102969	-0.00596575212141235\\
50	0.0394810117978142	-0.0100699217434218\\
51	0.0107465015492168	0.000627704338772781\\
52	0.0694200444987295	0.0605168356609187\\
53	0.076826411774791	-0.00639130899937034\\
54	-0.00223496572752501	-0.110747075222244\\
55	0.0894073004186263	-0.111756925326271\\
56	0.129928038841284	-0.0788685144723445\\
57	0.0319256122580874	-0.0726401345317324\\
58	0.0346577101229794	0.038495390815839\\
59	0.0826188519896342	-0.0760634864219844\\
60	-0.0737656685847232	-0.0844788652588796\\
61	-0.0458839822958016	-0.0389485950224399\\
62	-0.050469404125332	-0.0126171923488164\\
63	0.069138875886015	-0.016288021356435\\
64	0.0814343071846013	-0.0424609145994943\\
65	0.114435687874287	-0.00227311920766971\\
66	-0.0238651129616546	0.037500810630196\\
67	0.03067165949715	-0.0477808712425054\\
68	-0.0348574841788316	-0.0317249123510237\\
69	-0.0404765947229881	-0.0370316598871801\\
70	0.0674046885545598	-0.0424101370824357\\
71	-0.0654540049559772	-0.057517617430755\\
72	-0.0404610396149954	0.0269233828482246\\
73	0.00350400897764083	0.0490707846541186\\
74	0.0385913417084618	-0.0550786500340478\\
75	0.00536097705535868	0.0152070535504262\\
76	0.0231101286300014	-0.076147698276144\\
77	0.0813974137905928	-0.165492774278857\\
78	0.0686112968897681	-0.110534666203412\\
79	0.0813301443666323	-0.0788072887557072\\
80	0.109063746168351	-0.0312534296052128\\
81	0.101124206463171	0.0294393147919676\\
82	0.0858523870766108	0.113116139092021\\
83	0.01288865862395	-0.00493417922712766\\
84	0.0570787264567856	0.00582202721621289\\
85	-0.0176979817142605	-0.0450354221916522\\
86	-0.0026128327642426	-0.119374635803644\\
87	-0.0329269423796355	-0.0984009197305472\\
88	-0.0285863826787908	-0.015644729626585\\
89	0.128059222369947	0.00157150505632267\\
90	0.109009490827246	0.0661962317003036\\
91	0.0629683608878448	-0.0593883244160873\\
92	-0.00110927234876551	-0.0743445700266997\\
93	0.00176278519525865	-0.0707030700120972\\
94	0.0178544788341899	0.0656408733866305\\
95	0.00801396426381853	0.0107198351217847\\
96	0.0298965752894546	0.0786061919593247\\
97	0.0349992702078245	0.104612257782282\\
98	-0.0539871620248818	0.0141540136388762\\
99	-0.0932513245851985	-0.0272409472252608\\
100	-0.0237686296760471	-0.0217103505551094\\
101	-0.0528032918924016	-0.0514113202825977\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0518616161745252	0.0960647662946634\\
3	0.0189471585052879	0.0730127794073776\\
4	-0.0159069985254941	0.013726729826995\\
5	-0.0169052997419755	-0.00953234557702519\\
6	0.0380173132915694	-0.00650128165683409\\
7	-0.0149917948857059	0.0473625947308387\\
8	-0.0585712361455682	0.0412431447207852\\
9	-0.0869950781908147	0.0572664624626814\\
10	-0.087968447255927	0.00619995951740976\\
11	-0.01735570888941	-0.0513312172553127\\
12	0.0216646646421919	-0.155875072206892\\
13	-8.64123751834651e-05	-0.0620357644846047\\
14	-0.0601146176820238	-0.0507831185369162\\
15	-0.0540778095260848	-0.0915079822466446\\
16	0.0941030701258514	-0.169607342024826\\
17	-0.0600566068473974	-0.153174808576447\\
18	-0.0529276417720791	-0.0721400225941433\\
19	0.0703667557281336	-0.0498032312067387\\
20	0.0512963203628488	-0.020143175507257\\
21	0.0901379986241443	0.0101858423643349\\
22	0.0692216045314093	0.0552285663949235\\
23	0.0622454793317161	0.0502283406521015\\
24	0.18953163236138	0.0347566021082673\\
25	0.0365758481513345	0.0793514850537706\\
26	0.0206894889361936	0.0198617735214226\\
27	0.0237792984408761	-0.0276324895846\\
28	0.0439154337169452	0.0217158516513632\\
29	0.0534268763321178	0.034145180618625\\
30	-0.0627405359124355	0.0233039699220466\\
31	-0.0335005358737826	-0.009866966463039\\
32	-0.116615031872798	0.09073050016531\\
33	-0.107474949042522	0.0818035883349346\\
34	-0.0513822989380273	0.0116127257633509\\
35	-0.042359571075078	0.0242681420047208\\
36	-0.0779309049319335	0.112245695553044\\
37	-0.0415847059927628	-0.0301543839102161\\
38	0.077375654992204	-0.0459300602581721\\
39	0.0234579249503611	-0.037248859740698\\
40	0.139189171278896	-0.0894944042937026\\
41	0.0168675798314496	0.0398483629460115\\
42	-0.0429436854029229	-0.0318431101181806\\
43	-0.105876792758634	0.0730581689173815\\
44	-0.0476848574391924	0.0682381858611387\\
45	-0.0219498234878379	0.0157375770093419\\
46	-0.0492429067792884	0.0626587792455132\\
47	0.0285145683830868	-0.00569799663909702\\
48	0.134066485407511	0.13054752627493\\
49	-0.00515688561457034	0.093275685944927\\
50	0.00148378673563565	0.107573155673866\\
51	0.0290281210734691	0.07009723076261\\
52	-0.061340189637845	0.0114688679754908\\
53	-0.0319902921711426	0.0316626383639582\\
54	-0.0532567155478136	0.0289599757832474\\
55	-0.000110054573576573	0.0549733026076913\\
56	0.0122815344819132	-0.0511945439878898\\
57	-0.0531663470686413	-0.0933450322781647\\
58	-0.0594497639705681	-0.00463916574982248\\
59	-0.0221688071866636	0.0307296084323909\\
60	-0.0323641339261698	0.053172736095484\\
61	-0.0867848000652552	0.0180768446256175\\
62	-0.0970133593790713	-0.0347325025549601\\
63	-0.0224086359284032	-0.0636375329392646\\
64	-0.0385179908935752	-0.059009919126073\\
65	0.0238529252437462	-0.0602450470963431\\
66	0.0374136354594289	0.016785727102989\\
67	-0.0304900449617335	0.00546917218135636\\
68	-0.0148929507891327	-0.0238903824085886\\
69	0.0286455071771153	-0.047220360280413\\
70	-0.040340841615689	-0.0437290331853993\\
71	-0.0947772217724048	-0.0913146851267877\\
72	-0.08525333735186	0.0495514513699142\\
73	-0.117951097012156	-0.00752981424627229\\
74	-0.0525137822395886	0.0220606264972775\\
75	0.0347016047638867	-0.0412722377105734\\
76	0.0522455917452747	-0.0164092378812544\\
77	0.0195227675279543	0.00887422130464822\\
78	0.058836571180967	0.0411815456739107\\
79	0.052775579867751	-0.0102459649091918\\
80	-0.00899978349447434	0.0406946264795884\\
81	0.0499734851996727	0.0760289709981958\\
82	0.0652533999415452	0.0276240759667978\\
83	0.0317738626921315	0.0266475940591404\\
84	0.0366340875542787	0.0723442501102791\\
85	0.087741816548459	0.053570304157003\\
86	0.0445254301295737	0.00671264459267577\\
87	0.0254875729503607	0.0112417273184432\\
88	-0.0646309672073805	0.0208773984700041\\
89	-0.0533321486084084	0.0601521684860716\\
90	-0.0929124654288161	0.00198125063323076\\
91	0.0316920815066755	0.0104978155544719\\
92	0.0602664289737608	-0.0058596940625881\\
93	0.112710819315363	-0.0541132157738758\\
94	0.0335368826749717	-0.046314948097444\\
95	-0.11577678062658	-0.048243772576143\\
96	-0.0521494606882578	-0.0183123643965284\\
97	-0.00149923218593496	-0.0282369604074073\\
98	-0.12856985547464	-0.0144025524746187\\
99	-0.145458602221298	-0.0203384382136646\\
100	-0.15766218347687	0.0505406452875975\\
101	-0.112840228242038	0.109404646273285\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0315077715717218	-0.0222502511460285\\
3	-0.0326986851304642	-0.0178812845930498\\
4	-0.0179883486796046	-0.0102089834681583\\
5	0.00143861732787585	-0.0175755965302954\\
6	0.058789555513844	-0.104441355203425\\
7	0.020748612512554	-0.0951423675146373\\
8	0.0408291860160029	-0.0181543590262012\\
9	-0.0211242007073638	0.0380837843762585\\
10	-0.0166452922091897	-0.00696992646495203\\
11	0.0600463273353971	-0.0405567269480029\\
12	0.00204491418883619	-0.0120018484863042\\
13	-0.0234049645922041	0.00574045022421204\\
14	-0.0876066084018348	-0.0157699231125526\\
15	-0.0581805112958808	0.0353692662671272\\
16	-0.0621720069918733	0.0660830863070554\\
17	0.0225220505364727	0.0550725277917035\\
18	-0.0288354102293648	0.06519550759534\\
19	0.00120560709746995	-0.079899915046288\\
20	0.0517360592941368	-0.0711608465344955\\
21	0.075959018397893	-0.036647317454986\\
22	0.0813164450548529	0.0254092399441656\\
23	0.0114714589068047	0.0545304057845262\\
24	0.0544410249442456	0.0441256919962892\\
25	0.157257270345241	0.0448853991526472\\
26	0.0702391101876445	0.00755510804680237\\
27	0.112937819092472	0.102151946817746\\
28	0.0309183014887566	0.0399149505970998\\
29	0.0580546148909299	-0.0396223220112516\\
30	0.116090018402094	-0.00196482445573345\\
31	0.0902384025991963	-0.0190348803254955\\
32	0.011976632203077	-0.0385871764337408\\
33	0.0258353251943912	-0.106641646652537\\
34	0.0476609709040222	-0.00172828370628766\\
35	0.0948192557676366	-0.0571259085046987\\
36	0.0102364991473037	0.0673229513496817\\
37	-0.0742585645295519	0.0125713490885659\\
38	-0.105537150416067	0.0728582388138622\\
39	-0.0825818668937536	0.00164247988896377\\
40	0.00386711371126864	-0.0165502051353841\\
41	-0.0827824758437035	-0.00984254879573821\\
42	-0.0256920447645967	-0.0695077861293966\\
43	0.0089525544694043	-0.0256367371738705\\
44	0.0982095083494326	0.0138026220067918\\
45	0.07030143457834	0.0518253900104951\\
46	0.0621049494168131	0.0086761821168438\\
47	0.0361449774778136	-0.00974850458351538\\
48	0.0942894574377801	-0.074657533527517\\
49	0.111913719937313	-0.131489924504684\\
50	0.000809152642808002	-0.00467375750874664\\
51	0.038615108198477	0.00202406627498276\\
52	-0.0278973540641154	-0.0193157348801128\\
53	-0.0284855898434383	-0.00614556005392478\\
54	-0.166436869397361	-0.00668856827773781\\
55	-0.0664763704366735	0.0376154700506518\\
56	-0.0751078855498552	-0.0104307937429724\\
57	-0.00127955237268396	0.0499310259626043\\
58	-0.0172694983072502	0.0943303377135346\\
59	-0.0240127866113267	0.0758767121746227\\
60	-0.0282093714079209	-0.0237451975951941\\
61	-0.0363258305902514	-0.0389595310400237\\
62	0.0127538846128966	0.0680800577192929\\
63	-0.0163467005825782	0.0134966444861235\\
64	-0.0894835227238319	0.00207065301275216\\
65	-0.0282477512564549	-0.0531433416809552\\
66	-0.0021275641688651	-0.00847556397743969\\
67	0.0887845469914449	0.0441957027948439\\
68	0.0586829055373444	0.076014710057244\\
69	0.104372421055368	0.0742390764007601\\
70	0.0445831997383928	-0.00373370409241549\\
71	-0.0210894075892413	-0.111692792151436\\
72	-0.04553999404449	-0.0216471992950749\\
73	-0.0562046065250998	0.0898762984371653\\
74	-0.0688186828841172	0.0718846165694104\\
75	-0.118196713373381	-0.00471963037843843\\
76	-0.0427814303422615	0.0281392347729021\\
77	-0.0561573231942394	0.0565756800108269\\
78	-0.0957937708166611	0.0644692249554402\\
79	-0.0412581981678638	0.0678813368270377\\
80	-0.00914420942573065	-0.00634274998064846\\
81	-0.0499296423746145	0.0405282870871306\\
82	-0.00914586665942926	0.0184880719859215\\
83	0.0877107951368188	-0.0460430045310415\\
84	0.0904526092634002	-0.0251819600249607\\
85	0.0783861009352431	0.0465750128952775\\
86	0.0438245593081251	0.104237605964786\\
87	0.067012420982271	0.0764643550949959\\
88	0.0538103878985392	0.0381241818485784\\
89	-0.00253812941977485	0.00990371563769706\\
90	-0.0230154439170347	0.0506191108662608\\
91	-0.0370283367570202	0.054160036132045\\
92	-0.0506230296324078	0.0349601776083715\\
93	0.0193789267826592	-0.0314787300533218\\
94	-0.0596972674439413	-0.057757933599999\\
95	-0.046045458721196	-0.132458104629054\\
96	-0.124264990388759	0.033904895745384\\
97	-0.040078118137094	0.0479015207852181\\
98	-0.0779916286075316	-0.0153472579568516\\
99	0.0553362051654548	-0.0419619571902402\\
100	-0.051169145339739	-0.0463374496600997\\
101	-0.0673115546984782	-0.0837460100304119\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00307510787761068	0.0995293452261481\\
3	-0.0672818583259825	-0.0427272105303031\\
4	-0.0644235003996002	-0.0109987590064547\\
5	-0.0490094523561594	0.0286961937228774\\
6	0.00374915362815747	0.110885541838766\\
7	-0.0610389595284207	0.069329329312623\\
8	-0.0309902636265002	-0.0354647764261141\\
9	0.0402432831580616	-0.0803991807766491\\
10	-0.104292943500456	-0.0331097126974799\\
11	-0.0317234948709574	-0.0469416537206163\\
12	-0.0278880436946672	-0.0482635806659688\\
13	-0.0678482803693493	-0.00924838162953439\\
14	-0.0562323911129946	-0.0554611531482391\\
15	-0.0268068426116938	-0.076833087088862\\
16	0.0921695420350019	-0.107108626751624\\
17	0.0368538472643034	-0.110021233878285\\
18	0.0856650519015885	-0.0687719684099409\\
19	0.133074335603276	-0.0721524645253751\\
20	0.0224367761197153	-0.02952780400681\\
21	0.0171804021967757	-0.0174766247138428\\
22	0.0737310639033113	-0.0742074989941312\\
23	0.060241654713939	-0.0820323586905715\\
24	-0.0346708521189273	-0.0594134081054953\\
25	-0.00932568417946509	-0.0687661740105172\\
26	-0.00752130348346921	0.0364269016562779\\
27	-0.0846546211497211	0.0215226447181355\\
28	0.041992828630291	-0.00911220354792932\\
29	0.09772015961824	-0.0196364927822271\\
30	0.0957034422828544	0.0598481743898242\\
31	0.075372389945187	0.0991863842013426\\
32	0.00814233567047408	-0.0183759553263133\\
33	0.0119171844108343	-0.0522213810360158\\
34	-0.00863287246959244	0.0153705869821391\\
35	0.0369405446163608	0.0162086983021959\\
36	0.00867599363817858	0.00147312552411789\\
37	-0.0640506614030476	0.0481648451910628\\
38	-0.0331977228514391	-0.0319439167621621\\
39	-0.0826707476312771	0.0414742972381773\\
40	-0.0215446281253011	0.081099825442396\\
41	-0.0713260201204861	-0.0157594832894414\\
42	-0.0586425734452369	-0.012463278790688\\
43	-0.0464929587305123	0.00860263227581904\\
44	-0.00110761540917829	0.0374448750960444\\
45	0.00896288541976959	0.0713726130634993\\
46	-0.0486787338664225	0.0799579178473922\\
47	-0.032291987778418	0.072572002499031\\
48	0.0233387493394748	-0.000767843956781089\\
49	0.0244093788967394	0.0793504509987992\\
50	0.0705150293792354	0.057665923129147\\
51	0.068471160898699	-0.0100635443556739\\
52	0.0769538408004131	0.0346003060066564\\
53	0.0827231394628249	0.0348553044472402\\
54	0.0886809298928655	-0.0319107802049166\\
55	0.0204763254796604	0.0308204380207079\\
56	-0.0169162637358701	-0.00937739225720124\\
57	-0.035567458727395	0.000303558690090076\\
58	0.00305126352397809	0.0021592687833996\\
59	-0.00831311449675003	-0.0292751069779141\\
60	-0.00756319890239901	-0.0411543550663602\\
61	-0.0311523328095387	0.0119629035069634\\
62	0.0784307157477568	-0.0196168662303698\\
63	-0.0209704779713146	0.0428567492264653\\
64	0.00180806149164531	-0.0155363139812811\\
65	-0.0532507910567683	-0.022777748027281\\
66	-0.0422957714973834	-0.0355466616837792\\
67	0.00655427956330236	0.022807786127163\\
68	-0.0105971952471517	0.0835261994842802\\
69	-0.0158757363028694	0.0807777356855392\\
70	0.000243576179516364	0.0462201828757327\\
71	-0.154495180875843	-0.013183894828784\\
72	-0.024043511470139	-0.0404259791382288\\
73	0.0144617377406612	0.0111790914020073\\
74	0.0207221649376731	0.0299524121640368\\
75	0.0483376241314456	-0.00720587725016984\\
76	-0.00467951910109813	0.0823938631489893\\
77	0.0127012943878828	-0.0185595606247427\\
78	0.0796873208601222	-0.00328168526529356\\
79	0.0932140029551043	-0.0540010765253902\\
80	0.0495469949661737	-0.0452957426732523\\
81	0.084121449370489	-0.0506124526243788\\
82	0.0347722245565133	-0.172388791584549\\
83	0.0396377284269093	-0.0487024305397796\\
84	-0.0153182554926053	-0.0776007793763903\\
85	0.0324548019944433	-0.0163679600650758\\
86	0.0617456226191739	-0.125475785763828\\
87	0.118461901178672	-0.070573231873669\\
88	0.0685207712150603	-0.119016135584862\\
89	0.0921456591467986	-0.0396112827336923\\
90	0.0589031286080753	-0.0436709644903659\\
91	-0.0508043440154083	-0.00498152429652192\\
92	0.0426726171018593	-0.0785251372379915\\
93	0.0175530723808209	0.0583749176762098\\
94	0.018232166221355	0.0713257080077941\\
95	0.0330864503209981	-0.0413116964563048\\
96	0.0358176547452456	0.0469583512005513\\
97	-0.0244447182751626	0.0294458000624529\\
98	-0.00775889679796861	0.0722035549164671\\
99	0.00694799795370159	0.025362457050216\\
100	-0.0439430490916552	-0.0274427165191953\\
101	-0.0865240309586368	0.0289024194019288\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00318044747568494	-0.0471991847395015\\
3	0.0188248193820959	-0.0607289459026291\\
4	0.00774131986410286	-0.0546402336162402\\
5	0.0365224627288733	-0.00478685212134491\\
6	0.058342075927194	-0.0644873912257428\\
7	-0.042029782054536	-0.0252722738263128\\
8	-0.0562458427973165	-0.0112907457102376\\
9	-0.0595664796383008	0.0366252092238544\\
10	-0.0114086386201034	0.109029888787605\\
11	-0.0119368758157611	-0.00863857994590923\\
12	-0.0125242685362774	0.0309627646574458\\
13	0.00602555919725533	0.0168119202644168\\
14	0.0460970163936399	0.0383330387156138\\
15	0.03033025871315	0.0454214632568318\\
16	0.000606164644420119	0.0293839871021246\\
17	-0.0363457053341868	0.0922465066754486\\
18	-0.0248137270095945	-0.0246135257723074\\
19	-0.0232642069049534	0.15102461642752\\
20	-0.0832232719631407	0.122881841839652\\
21	0.0204233616937632	0.0708189621012278\\
22	0.065307856741451	0.0420188248196061\\
23	0.00344924418226476	-0.0972776449711447\\
24	0.0439139590649934	-0.0698678259823236\\
25	0.0242038435461697	-0.0890393203411414\\
26	0.0137826073217983	-0.0930470274201136\\
27	-0.0310022069549483	-0.143913418685182\\
28	0.00788833612936185	-0.0622087814035497\\
29	-0.103031784368103	-0.0838363136497288\\
30	-0.0869935227365913	-0.0503893264323263\\
31	0.0108054133280361	-0.0740902379934665\\
32	0.0232384896403946	0.00860819896198367\\
33	0.133497246671745	0.0322381546667379\\
34	-0.0226644708815626	0.0710371756128639\\
35	-0.0398181251342667	0.149890305426323\\
36	-0.0356536443164073	0.0108899226191083\\
37	-0.017298692394816	-0.000399036051053681\\
38	0.0477041892648972	-0.0291115186707822\\
39	0.00438121318746127	-0.083095894371315\\
40	-0.0866369927615983	0.00799618606392218\\
41	-0.0278928739611578	-0.0684576013993013\\
42	0.0484792888242169	-0.0567409328875696\\
43	0.0126542219918725	-0.0159574905688253\\
44	0.00332290634678337	0.00645355391576223\\
45	-0.0218913411810837	0.0125940001915361\\
46	-0.00816003144626444	0.0601879136340788\\
47	0.0605318059365261	-0.0313649849047372\\
48	0.0796869943489014	0.0555407987669218\\
49	0.0303474967841934	0.0680316366588907\\
50	0.0276718623290711	-0.000951780105951622\\
51	-0.0808271652556938	0.0391680404758206\\
52	-0.122080031109353	0.0113683860497477\\
53	-0.0447617971903231	-0.00707193889809765\\
54	-0.0752136734726241	0.00944557583030512\\
55	-0.027541834851676	0.0151443675968354\\
56	0.0223644702786539	0.0191076803222271\\
57	0.0135664384143977	-0.0559846247879277\\
58	-0.0377471462528981	0.0451362097908553\\
59	-0.0856932230059824	0.157197744846561\\
60	-0.0498363491505126	0.0496130269199509\\
61	-0.101152274235465	0.143689310451841\\
62	-0.0688281408256863	0.116675483887289\\
63	-0.078335782319117	0.0639887193286362\\
64	-0.0077319582218199	0.0146324257664543\\
65	0.0488853768443498	-0.0304448450471759\\
66	0.0567676536072189	-0.0754330188417754\\
67	0.0459868116175527	-0.0972454786459193\\
68	0.0972680550210764	-0.072342084979362\\
69	-0.025662647184275	-0.0651143952544687\\
70	0.0612210411392906	-0.0204213872554682\\
71	-0.0309988859664787	0.0405543055739162\\
72	-0.0392901754927964	0.146279217889689\\
73	-0.00343929888579002	0.0686240439097921\\
74	0.0363165234687072	-0.0636570077895666\\
75	0.0789652455388184	-0.0652015845007232\\
76	0.0359916691948566	0.0037265041758587\\
77	-0.0470968447687134	0.0281775704557912\\
78	-0.0417392381082027	0.0168842623995208\\
79	-0.0677719935495052	-0.00347242964929306\\
80	-0.131129130721258	0.0244899017219228\\
81	-0.143469616428671	0.0937861151209008\\
82	-0.0298652428012161	0.000149759630401244\\
83	0.0153071682700894	0.101095539199312\\
84	-0.0258303092019064	0.0587014205228849\\
85	-0.045810053487335	0.0897768329921077\\
86	-0.0156245139119342	0.125757534212973\\
87	-0.0147650194470252	0.085133982839577\\
88	0.0305239629856654	0.0740283197511361\\
89	0.0788326914779927	0.0254064997573523\\
90	-0.0338120118805633	0.0598214419972956\\
91	-0.0458710148411318	0.0893385631702431\\
92	-0.0736200781400636	0.0659561352362904\\
93	-0.0762666145094523	0.00404367886971933\\
94	0.0183316795162542	-0.0266604408462061\\
95	-0.0117290560333665	0.025290081054132\\
96	0.00419741378369832	0.0345307889264937\\
97	0.0621657995601706	0.0511411760976203\\
98	0.043696138841758	-0.0519411423304166\\
99	-0.0148729195083931	0.0193340120915892\\
100	0.0634108120101148	0.0290634180870868\\
101	0.0298341754263921	0.0558154161609562\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0252640566920038	0.00242695781567566\\
3	0.0255027781506172	-0.0137688043497368\\
4	0.0391818073665356	0.0528441758151024\\
5	-0.0206902057728186	0.0820914265253619\\
6	0.0528086903568114	0.0150210253869939\\
7	0.100248799215026	0.0764016886599298\\
8	0.10237734509334	-0.0292068897039793\\
9	0.0564871992670221	0.0470599877395123\\
10	0.0459238684533217	0.0304570525632575\\
11	0.0967217846476002	0.0544947782546306\\
12	-0.0517597884736742	0.0760567674721314\\
13	-0.0312779768544118	0.0465631385128552\\
14	-0.0233984575630857	0.0529260544511818\\
15	0.0347165239443474	-0.0291389108298989\\
16	0.034076283971615	-0.0268533707085988\\
17	-0.0304232811829753	0.0197813913009865\\
18	-0.0711328521044774	0.0440468110372571\\
19	-0.00329937628088661	0.00193424363674922\\
20	-0.00665153703715084	-0.00923131928464966\\
21	0.0521288468508003	0.0215693853510088\\
22	0.0469871949122806	0.0205415293254871\\
23	0.0341935932064971	-0.00538952771515568\\
24	0.0234805381941497	0.0482652037214339\\
25	-0.000218918830830419	-0.0254523697169131\\
26	0.0315440445482141	-0.103891877879268\\
27	-0.0137785435161288	-0.167346602556979\\
28	-0.0163154069979607	-0.00784363399665375\\
29	-0.0177580370190982	0.00873476220830918\\
30	-0.0494384352689789	0.0237075727649462\\
31	-0.0322102199467148	0.0884429818102617\\
32	-0.119357790534896	0.0230157711859896\\
33	-0.0424887312476422	0.0320471680277111\\
34	-0.137260903937668	-0.000518692765529155\\
35	-0.0877732560596336	0.0160780613982498\\
36	-0.0866946200886649	-0.0239389626854376\\
37	-0.031867538736469	-0.0361527984818205\\
38	-0.00724759542517686	0.00346364351070027\\
39	0.0617114167442012	-0.0215256917431638\\
40	0.00198295437911376	0.0538341337760516\\
41	-0.00487421054151196	-0.0345499131677577\\
42	-0.0624572531829971	-0.00756379345714967\\
43	-0.00766472897902461	-0.0778469837383549\\
44	-0.0183023521079016	0.0197546890440165\\
45	0.0501858580215963	-0.0823726904113755\\
46	-0.0208236229203811	-0.0609348116245784\\
47	-0.0473905680784479	-0.0170482772185917\\
48	-0.0216690760141671	0.00984580812391342\\
49	-0.0833759317118821	0.0760347946049883\\
50	-0.0818394848319864	-0.025356168674496\\
51	-0.0427787590168513	-0.0617445653684554\\
52	-0.00373813582102281	-0.0615014383463402\\
53	-0.044043813035145	-0.0290853742302175\\
54	-0.101823368220177	-0.0479507535856331\\
55	0.0487057741744049	-0.000414091150329685\\
56	0.0150145475150771	-0.0718923612993725\\
57	-0.0367847782198936	-0.0159799130078927\\
58	0.0275095589372225	-0.00120285025483226\\
59	-0.0399245745170086	0.0922674404873526\\
60	-0.0445381347368049	0.106756264678623\\
61	0.00923344584190392	0.0479263656504573\\
62	0.0348821726749126	0.070844491308231\\
63	0.0793399628438766	0.0411335136419964\\
64	0.0578967029711921	-0.00611192980568589\\
65	0.0432276381073498	-0.0490924447554826\\
66	0.104917220270971	-0.0958630087704038\\
67	0.0287719451385811	-0.0815604955918671\\
68	0.00116251151198729	-0.0559957363189726\\
69	-0.0117622773180654	-0.0390857635611449\\
70	-0.00531459185317728	-0.0103373941360941\\
71	-0.158570393530002	0.00117439091544626\\
72	-0.132573047808195	0.0817675745822899\\
73	-0.112459789903365	0.0352468525356781\\
74	-0.0265467386191367	-0.0277500387975605\\
75	0.013563741298249	-0.0418196177335161\\
76	-0.0163262467593344	0.112471318008948\\
77	0.0144146212337377	0.0496089359631823\\
78	-0.0358205818374015	0.0865074194659632\\
79	-0.0580681064282474	0.0455147053908678\\
80	-0.00774202502286964	0.0501589569403795\\
81	0.036087981096791	0.0317055437921059\\
82	0.101813340302184	-0.00770596318909321\\
83	0.0316805629636513	-0.01022907986549\\
84	-0.0543019349341737	0.0371265475224802\\
85	-0.0228033846803189	0.0405907432547659\\
86	0.0472897814846102	0.0307041765328433\\
87	0.0717122792030781	0.0550210647016187\\
88	0.124558896601443	0.0772209220866831\\
89	0.0892745229049111	0.0460628700027455\\
90	0.0684152569335536	0.077840148600962\\
91	0.0883887783844359	0.0983824967517242\\
92	0.111642162861666	-0.0199053583366922\\
93	0.0106744968133219	-0.030662263552978\\
94	-0.0970312651928571	-0.0689477208660129\\
95	-0.0801226686384968	-0.148061800173092\\
96	-0.0538639601677251	-0.108373040267175\\
97	0.104301929157942	0.00345841511344264\\
98	0.00146127970299402	-0.061562921537177\\
99	0.0529847607064858	-0.0668875291809739\\
100	0.044724068190723	0.0537450085899338\\
101	-0.053744422846102	-0.00734047177350672\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0387101422665639	-0.00928492086697144\\
3	0.0603871425217031	0.00591031173982909\\
4	0.0733626473508426	0.0369066553243156\\
5	0.0351758105602646	-0.0181777008221686\\
6	0.00137650966964484	-0.102973738728881\\
7	0.079997938022355	-0.0136183910297499\\
8	-0.00248583060955186	-0.0655938273401374\\
9	0.0534859664590245	-0.120170559726809\\
10	0.00733450911261276	-0.0338781375705303\\
11	0.0256680629604132	0.0157572669191845\\
12	0.0447179366777348	0.0180645444360504\\
13	0.0578743167709106	0.110054277437109\\
14	-0.0111488138614131	0.0698755032891735\\
15	0.0644504879069759	0.0244834870246905\\
16	0.0369276111998825	-0.000448590067199666\\
17	-0.0403546684117391	-0.0431508047094698\\
18	-0.0467244706808885	0.0319551637590902\\
19	0.0151307274906965	0.0341852541637964\\
20	-0.021182593247943	0.0151527901619552\\
21	0.055510492387845	0.025472597269287\\
22	0.0975494740327996	0.0600405576363474\\
23	0.0115756733289315	0.00248933757531609\\
24	0.0470103126205892	-0.0924784960617093\\
25	-0.0299869880697877	-0.0840655237926449\\
26	-0.0464738271281206	-0.0358006457663086\\
27	-0.0597163841636342	-0.0180365057798703\\
28	-0.0564721775564497	-0.0485149068634756\\
29	0.000517473438688069	-0.0302702927101343\\
30	0.0784909679133432	-0.0706877911353701\\
31	0.0840129772887298	-0.0818151237355527\\
32	0.0423614654363853	-0.00547844346833441\\
33	-0.0434572997280706	-0.0123639392311523\\
34	-0.0842216101247436	0.0110995746699919\\
35	-0.075829345856009	-0.0439054288700567\\
36	-0.111587124512074	-0.067127344434197\\
37	-0.0750470627102522	-0.0482327593486086\\
38	-0.0616220387586567	-0.0295743671714931\\
39	0.00445317882790998	0.0161888235548212\\
40	0.0182977181082471	0.042607748542441\\
41	0.103165734591796	0.0103929931451295\\
42	0.0489539996342433	-0.0551095094898742\\
43	0.0614984199038668	-0.0497827091370851\\
44	-0.00600420101879269	-0.00865629655113226\\
45	-0.0155691409025081	-0.0770874767110341\\
46	0.0541011691366259	-0.101976942039401\\
47	0.05750244712896	0.0277665826960774\\
48	-0.000547135088795555	0.0375793180457006\\
49	0.0182916454121756	-0.031850907169867\\
50	-0.0394447045743782	-0.0436753846417892\\
51	0.00656672871240568	-0.0802152892144394\\
52	0.0485961263945523	-0.115197130280614\\
53	-0.0259996363741402	-0.0329316354472653\\
54	-0.0563738991927527	-0.00946586403810869\\
55	-0.0021664841334781	0.060678835980512\\
56	-0.0568459753533763	-0.0305938307070619\\
57	0.0212588454885698	0.0148882392121515\\
58	-0.034523177505829	0.0206016585615676\\
59	0.0204118853931847	-0.000639337614766715\\
60	0.0521948341013399	0.00861093382911923\\
61	0.10196693582945	-0.0498526851096392\\
62	0.105099981491608	0.00147099051660985\\
63	-0.0133617370596253	0.0675587427541101\\
64	-0.0888364602555755	0.0369727118143462\\
65	-0.0542833775108063	0.0802095706790805\\
66	-0.0114487375304601	0.147046430258473\\
67	-0.0708092980258848	0.0736516067763067\\
68	-0.00454758957443713	0.0725206134439668\\
69	-0.0172920839402983	0.0524919454751483\\
70	-0.0196868339577617	0.0603745704710431\\
71	0.0173753336391526	0.013916446629875\\
72	0.0130460404674799	-0.0157195329815258\\
73	-0.110254576839262	-0.0594164135128998\\
74	0.0181861408089741	0.0912012866636315\\
75	-0.0729242215588432	0.0247270583408749\\
76	0.049659112150932	-0.0393073585111463\\
77	-0.0382531936958249	0.022780045155444\\
78	0.0637966613456972	0.0574392248484065\\
79	0.0605207663563855	0.0996036607372185\\
80	-0.0169138806823728	0.115065321269146\\
81	-0.0010651709541367	0.0349322808750951\\
82	-0.00250848673369074	0.096447165177514\\
83	0.0354876280606666	0.110323715747242\\
84	0.094616969928437	0.0784769144547641\\
85	0.0342771550790352	-0.0186355775859205\\
86	-0.0634164301692607	-0.116181973564106\\
87	0.0329462296713539	0.0635859726862455\\
88	0.104444703709481	0.0215243707373097\\
89	0.0918435061662163	0.0725864938198928\\
90	-0.0175093301698767	0.0389096835788595\\
91	-0.0722585275500732	-0.107334959046989\\
92	-0.0795523283396231	0.036713256935324\\
93	0.00325165529456447	0.0904178053338794\\
94	0.0256618519767147	0.053058815280278\\
95	0.0902417012189858	0.00624553013257358\\
96	-0.0329906744576573	0.0870299849576803\\
97	0.0453653607594574	-0.0455506535339069\\
98	0.00302935680466161	0.14008431313434\\
99	-0.0141691841355689	0.077157075753909\\
100	0.0114514741307717	0.0402447120862249\\
101	0.0560031966375797	0.0829729925179654\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.072860640545079	0.00751776697433302\\
3	0.0463689860244571	0.056784679624376\\
4	0.00607757535866282	0.0871507568746194\\
5	0.0333141818879012	0.0906661307509823\\
6	-0.0225071950835445	0.0259328951044181\\
7	0.00939973002159819	-0.0561206003087432\\
8	0.0541551755031561	-0.00525132072312692\\
9	0.068772665458323	0.00613140834221435\\
10	0.00015258221261108	0.0933468792697393\\
11	-0.0102082494731473	0.08495149125868\\
12	-0.0663423291627018	0.0236330157989067\\
13	-0.0314167683469868	0.00889584177958414\\
14	0.0092921094218312	-0.00739876442518279\\
15	-0.0994311267951971	0.0232278646498398\\
16	-0.0851487860424565	0.0816161137590456\\
17	-0.123528417979479	0.0210304840412937\\
18	-0.112232712843787	0.00408306560212987\\
19	-0.0330329419472085	0.00654979458904912\\
20	-0.100626134133062	-0.0313061501883252\\
21	-0.00827389835449249	0.0339393325851406\\
22	0.0300491760137023	0.0497621122193814\\
23	0.0768043124013038	-0.0144703934892239\\
24	0.00162577227125865	0.00635692694734796\\
25	0.00820961105491343	-0.0941925743174131\\
26	0.00905725743888437	0.00550091954732621\\
27	-0.0676982949980056	0.0038323156811417\\
28	-0.064224486088005	-0.0414701404726822\\
29	0.00281097993398289	0.0151350548688276\\
30	-0.0117865654810634	-0.00197378689433027\\
31	0.0272086166659163	-0.0869461680381011\\
32	0.0294780811233201	-0.0838429469702957\\
33	0.0873950075890055	-0.0487020348282615\\
34	-0.0139186744620088	-0.0631733685523441\\
35	0.0458248588272924	-0.076065231662973\\
36	0.135107832405919	0.0301359946996291\\
37	0.00498987900719582	0.0934536067491851\\
38	0.0220692529394755	0.0319592131598686\\
39	0.0488420263568439	0.065896012523796\\
40	0.062967395290682	-0.0270587567465308\\
41	-0.016881800854667	0.0262928881637629\\
42	-0.0545177964956707	0.0839551575528386\\
43	-0.00306977563319815	0.142465286326264\\
44	-0.085502577834685	0.1669967400588\\
45	-0.0441965754607079	0.089051843546571\\
46	-0.0809222999120112	0.0111641832337202\\
47	-0.100260787785873	0.0398030368885566\\
48	-0.11996791902273	0.00650450190898053\\
49	-0.0405200295165129	0.0768006164576406\\
50	-0.0229072629415127	0.0384838271540829\\
51	0.029035191670214	0.0327825576673292\\
52	0.0220121750138021	0.0419409439387543\\
53	-0.0364590653916571	0.0548105229082411\\
54	0.00315426054074224	0.0392682573470054\\
55	0.110564664869745	0.00166052476651539\\
56	0.0102951120059403	-0.0411467476715242\\
57	-0.0238817949948427	0.0044467214533659\\
58	-0.0333882656749305	-0.0379480395435812\\
59	-0.0183433266018563	0.0475651413410594\\
60	-0.018633508597547	0.0378150847198926\\
61	-0.0052439748434575	-0.0524992114758851\\
62	0.0515915158309891	-0.0415754881588056\\
63	0.0998634999173877	0.00826120281977148\\
64	0.0303618506638439	-0.0216826883419213\\
65	-0.0100539183514435	0.0591919356674332\\
66	0.0522115922690153	0.0187668247634779\\
67	0.0998412413873056	0.040774397685052\\
68	0.163654826465467	0.0204320767296959\\
69	0.00790948016987221	0.0524389444892932\\
70	0.0702979904133423	0.00525059309473007\\
71	-0.049104178608036	0.0507397404704247\\
72	0.0103982257525765	-0.0201323423267024\\
73	-0.0435053331463221	-0.0767051026044868\\
74	0.0150511236804713	0.0509852978644099\\
75	0.0793488885092253	0.095822910850048\\
76	0.106950564323199	0.0602082632131248\\
77	0.145374835050076	0.01081899494896\\
78	0.0303069333795758	0.0425544157823772\\
79	-0.0660245740855183	-0.00835929263024671\\
80	-0.114409196706544	0.011145528610189\\
81	-0.0750657545439385	0.0619474899188284\\
82	-0.039884189529032	0.0330935195882788\\
83	-0.0724526591375341	0.0648935468456683\\
84	-0.0142053026750285	-0.00849560273673593\\
85	-0.0449622073441154	0.00241309501491042\\
86	-0.0184073872466302	-0.136648309178239\\
87	-0.0510504297379374	-0.0976587577422239\\
88	-0.0451093321639254	-0.167751285710697\\
89	0.0485504474773551	-0.0120984133977251\\
90	0.0532474543188385	-0.0594035517946016\\
91	-0.022305676597137	0.0648297031982524\\
92	-0.0160935237842893	-0.0129172678398703\\
93	0.0612987759699042	-0.0479172715454141\\
94	0.00475457591490053	-0.0832562901153772\\
95	-0.00404570399374937	0.00448368334288145\\
96	-0.0371899430780517	0.0120216803969056\\
97	-0.0295050114898979	-0.0899704130958219\\
98	-0.0848610582999723	-0.0889381148734201\\
99	-0.0663184874083091	-0.0935338205573961\\
100	0.0263985726551946	-0.0448631436232141\\
101	0.0376562949640361	-0.120115784054572\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0264298918242845	0.0189756848793916\\
3	0.0286358402685332	-0.0690478522819625\\
4	-0.00791272243183193	0.0128435368000467\\
5	0.013995768949912	0.0910087964076759\\
6	-0.0211684290457974	0.0562904418574818\\
7	-0.0575646631398718	0.0747873023175608\\
8	0.0376555001501221	0.0369929653580822\\
9	-0.0510721898704105	0.0604780895116132\\
10	-0.0951720271233272	0.06897237123669\\
11	-0.00915654038445312	-0.0201018011796187\\
12	-0.0226885305357543	0.0295833213817481\\
13	0.00395552302023917	0.033173983147687\\
14	-0.00629133983615656	0.0805325302205193\\
15	0.015476960941422	0.116213161965947\\
16	-0.0550464669291542	0.0213596247385622\\
17	-0.0325767935287222	0.00287329754594308\\
18	-0.03281940312049	-0.0612308610646413\\
19	0.0373249140032199	0.00514266644344738\\
20	0.0720958309888114	-0.0686800644801566\\
21	0.0407526821189435	-0.0487579631208347\\
22	-0.0544215192103166	-0.142901413510929\\
23	-0.00624140525616177	-0.0901142885591597\\
24	-0.0378411384733523	-0.0332923731868335\\
25	-0.0659503336658324	-0.0616363779035192\\
26	0.000527012395333808	-0.0340887046608657\\
27	-0.0706473749034855	0.000994796729430834\\
28	-0.0344650303358275	0.0656723460173084\\
29	-0.0727495052061211	0.0368689768283113\\
30	-0.013897738683695	0.132259869654511\\
31	-0.0359499225260656	0.0423744941590986\\
32	-0.0424128678617064	0.0274759239712127\\
33	-0.103230590185316	-0.0350110618322282\\
34	0.0294337083225335	-0.0885428308961481\\
35	0.0423059838854989	-0.124906261477505\\
36	0.00437139363517285	-0.0538576432328797\\
37	-0.0301931774012807	0.0197641887728322\\
38	-0.0406271482027861	0.0770285463916168\\
39	-0.01512298665966	-0.00533134522953831\\
40	-0.0465899666301177	-0.0205209031952235\\
41	0.0228413784106463	0.00738525905432573\\
42	0.00188993214658813	0.0423441014342656\\
43	0.0343985179709123	0.0299690899011593\\
44	-0.017891802644465	0.0250861068821518\\
45	-0.0624439481899337	-0.0181539700629357\\
46	-0.060911471043668	0.0744370897918207\\
47	-0.0221965527465554	-0.00199130142568864\\
48	-0.0758577516508464	-0.0191372104823626\\
49	0.0356704336543704	-0.0634193593123961\\
50	-0.0310430651235782	0.0255683822135904\\
51	-0.0235697634403763	0.0759370371812284\\
52	0.0216556138246365	-0.0223352844612991\\
53	-0.0744926324489845	-0.0189734440587372\\
54	-0.0835075421436477	-0.0406198350351047\\
55	-0.150300334060361	-0.0305896248339576\\
56	-0.0331815291834837	-0.00827397427866924\\
57	0.033844142090413	-0.030670205723384\\
58	-0.0449797985798633	-0.0831617353459855\\
59	0.0612722745060702	-0.0757080499790623\\
60	0.0801712047279302	0.027829804188594\\
61	0.110011089696497	-0.0389198772025866\\
62	0.0887989287139922	-0.05915999594422\\
63	0.0581759659480898	0.00338561338149098\\
64	0.0274407552028663	0.0612477029279676\\
65	0.0465951665103024	0.021105698698713\\
66	-0.0277765551629114	0.10073305915985\\
67	-0.0218339712726301	-0.00288868258120898\\
68	-0.054583003269315	0.0203604128194239\\
69	0.0372403339789288	-0.0825602067179792\\
70	0.0628475522039403	0.0153243356024977\\
71	0.0783436713423649	-0.0683186298146492\\
72	-0.0406447099232321	-0.119151074396653\\
73	0.0213141480555531	0.064051229618413\\
74	-0.0483180128527837	0.0378671082521226\\
75	-0.135643155181388	0.118294310672448\\
76	-0.0454160895681349	0.156026933243839\\
77	-0.0105851881743567	0.0818354980145027\\
78	-0.0166579890703739	0.00734331729118429\\
79	0.00431340662672909	-0.0161028315229669\\
80	-0.0461138227646963	-0.0152575690915386\\
81	-0.0296008810732046	0.0825399782335976\\
82	0.0281553493044527	0.0337914843409243\\
83	0.0543771241904635	-0.0315457655757152\\
84	0.0725839773917569	-0.0183144250985243\\
85	0.0891512388978965	-0.0316613998704301\\
86	0.0226953497919785	-0.0474307052238187\\
87	-0.0394621373510897	-0.0654781812592833\\
88	-0.102570479156316	-0.0468459911461515\\
89	-0.0414828657402573	-0.0123028678427976\\
90	0.0324406906793125	-0.00425547168549092\\
91	0.0127295392079541	-0.109933387445627\\
92	0.0398597502721902	-0.100104178838711\\
93	-0.0232112226147844	-0.0557757787416709\\
94	-0.0104305311267771	-0.0934189766911961\\
95	-0.0350526047850054	-0.0118587133638827\\
96	-0.04436084724551	-0.100073575138523\\
97	-0.0622023744556658	-0.0431227979118933\\
98	-0.07999218605568	-0.111210337918295\\
99	-0.0253891142303456	0.00623515871679387\\
100	-0.0508381015908892	0.0196344244539502\\
101	-0.0163306885446856	0.0164318646964247\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0534849842268087	-0.0170828532970795\\
3	-0.0120071304856405	-0.0579735808453085\\
4	-0.0256758349263912	-0.0494248554594008\\
5	-0.12380857948477	-0.0534737729862601\\
6	-0.0732692981236049	-0.0343756746854079\\
7	-0.0268360125233457	-0.0188471647987301\\
8	0.0173201018409067	-0.150324653204072\\
9	-0.0275464093959295	0.0012872569180408\\
10	-0.0265604199304633	0.0855634040280428\\
11	-0.00865327810907445	-0.00882153739579876\\
12	-0.00658623949709549	-0.00593959344262869\\
13	-0.0537127929895146	-0.0289492182830953\\
14	-0.135242935074969	-0.0206080239733725\\
15	-0.0661947674712609	-0.0240842307905769\\
16	-0.0335360231919095	0.0155756819132427\\
17	-0.0706421611564425	0.0744573486902627\\
18	0.0651043072412216	0.0597298670803872\\
19	0.064462526380122	0.0136527859744609\\
20	0.0395674056302643	-0.0365361630959408\\
21	0.0111619287902911	-0.00876788931986267\\
22	0.0389653954471316	0.0789207655414211\\
23	0.0548156755327422	0.069722655986932\\
24	0.124178617719756	0.0249022413717116\\
25	0.0226901635076175	-0.0273725113264244\\
26	0.111475456547098	-0.0531699111743997\\
27	0.0789256242628806	-0.0581331598715508\\
28	-0.056486138758192	0.0962681711361827\\
29	-0.0102563614109653	0.0946867420389762\\
30	-0.0762494083996211	0.0472492899561463\\
31	-0.00673506183517798	0.0168766818995954\\
32	-0.0306304250265865	0.078701489275441\\
33	-0.0457895474948083	0.0379823467803746\\
34	0.0108689952449625	-0.0205783905561874\\
35	0.00608236123646321	-0.0660295042571614\\
36	-0.0230155006405343	0.00257044939622075\\
37	0.0117964110113226	-0.0150834405787026\\
38	0.00165003957640282	-0.0577003629928231\\
39	-0.0191563124606388	-0.169692273236305\\
40	-0.0114851297038383	-0.0827499581626388\\
41	-0.0435599791372572	-0.0927116078858744\\
42	0.030090123886022	-0.00696236567523817\\
43	0.0229792725893236	0.0804865783803259\\
44	-0.0190957908913706	-0.0159425977380989\\
45	-0.0129438490224832	-0.117284068118055\\
46	0.00260598353447281	-0.087836057501064\\
47	-0.0450991897322546	-0.0173650253966516\\
48	-0.0921524499577706	0.0433851709502379\\
49	-0.0318428269774311	-0.016086527510817\\
50	-0.033376140483118	0.0270018255522391\\
51	0.0194409655049705	-0.0347657522722078\\
52	-0.0191424210290525	0.110964802401083\\
53	-0.0396733520181261	0.0117014977083867\\
54	-0.00919905679155795	0.0362768409142622\\
55	0.0851697560532686	0.0210433549962533\\
56	0.0919512238986566	0.0668869340476898\\
57	0.0769846733655761	-0.080279908150338\\
58	-0.0456210552303302	-0.0680173637509282\\
59	-0.0314356011996477	-0.00333603738801635\\
60	0.0194481652673285	-0.00454755709836172\\
61	-0.0110742121333419	0.102496763105973\\
62	0.0355025748396859	0.0516004107875352\\
63	0.0603930322850938	-0.0167471328752823\\
64	-0.028103732205006	-0.0103999520753316\\
65	-0.0232576720498115	-0.0242048605441358\\
66	-0.0159701247077144	-0.0209902105653991\\
67	-0.0269012832666631	0.0865382871240047\\
68	-0.132837314006556	0.0436654754510094\\
69	-0.143754466438411	0.0749001354590691\\
70	-0.000896138067876182	-0.00939262781310284\\
71	0.0118909566636408	-0.073106199201877\\
72	0.00850896338856509	0.0836551684240995\\
73	0.0462926681335468	0.0765055931714586\\
74	-0.0187704582694412	0.0937152600018157\\
75	0.0288499736928448	0.0410135508017698\\
76	-0.116199333841182	0.00769552925939408\\
77	-0.046740008696139	-0.0504571334674636\\
78	-0.00110591223035221	0.0473657432774472\\
79	0.0155486940205411	-0.0318156204775384\\
80	-0.0120503475759877	-0.0478046615505058\\
81	-0.0292543405192946	-0.0784847424608645\\
82	0.000728213337462846	-0.0510426969245392\\
83	-0.0535326517669985	-0.0342109733358085\\
84	-0.102046020482061	-0.0538851862818867\\
85	-0.0267270203241504	0.00229283485250927\\
86	-0.0170552334251959	0.0411351839274687\\
87	-0.0247570860847485	0.0841117720042831\\
88	0.0782254547780489	0.0599387946446981\\
89	0.0650036114279812	-0.0107869790125419\\
90	0.01297016243498	-0.0543516082058751\\
91	0.0208519343026093	-0.114611692039626\\
92	-0.024978389656092	-0.127314243262553\\
93	-0.0765094354934201	-0.119070078634342\\
94	-0.051516149343128	-0.0567750944859493\\
95	0.00402000320227449	-0.0389836797735642\\
96	0.0526556765114913	-0.0280842428897711\\
97	-0.0519816524620249	0.0116836839118047\\
98	-0.0387077790716946	0.064512677322017\\
99	-0.000783690545939915	0.0524106548628381\\
100	-0.033994238941141	0.028833837060214\\
101	0.0188640482380402	-0.00803652713950244\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0454574398333811	-0.0305997095412104\\
3	0.0218508446217819	0.00244853052017687\\
4	-0.022774271505367	-0.00369741910119282\\
5	-0.0103775118155764	-0.014414584450713\\
6	0.033045874810644	0.0118769563126289\\
7	0.0310060848330911	-0.0965802572922313\\
8	-0.0018941919175729	-0.0270250909573539\\
9	0.087587336724399	-0.0713959539154677\\
10	0.0273113918121317	-0.120877460632779\\
11	0.0207075237738565	-0.0617657839124625\\
12	-0.0121497167546421	0.0376325445599385\\
13	-0.0614590158457234	0.0695667486958759\\
14	-0.0331688093341973	0.142782744858155\\
15	-0.0480442877717326	0.078123375526503\\
16	-0.0166974700323568	0.0303698047188452\\
17	0.0221420389643291	-0.00934827839547958\\
18	-0.059618007119945	-0.039752608054117\\
19	-0.012839157323274	-0.0217728259534874\\
20	-0.074361076974956	-0.0109490622084505\\
21	-0.0562323542128052	-0.081790778189065\\
22	0.00606092304012789	0.0358410021147531\\
23	-0.0654430013905649	-0.041984421113903\\
24	0.00879970647878381	-0.0425726621612559\\
25	-0.0258545415116638	-0.13581968071161\\
26	0.035469602724964	-0.0193691912715236\\
27	0.0496097515812424	0.0641027821704463\\
28	-0.0260524637922387	0.0141940720116272\\
29	-0.00853766170423394	-0.000758453532415567\\
30	0.00948638821646434	0.0306737356685376\\
31	-0.00797604230355463	-0.049743580634159\\
32	-0.0640776818666793	0.00307813466260443\\
33	-0.0229218629679024	0.0424839510120261\\
34	-0.0444870715042974	0.0283642466404005\\
35	0.07147829994722	-0.0948386258517789\\
36	0.0687064195593567	-0.161126308843268\\
37	0.100753807636466	-0.0578133309499347\\
38	0.0594661654854098	0.0469761388953644\\
39	0.0779045904771862	0.0299464712549928\\
40	0.0413530509567498	0.0595797899329251\\
41	0.0766110130810775	0.0586751726242446\\
42	0.097350200022407	0.0287235210746138\\
43	0.0522335385627212	-0.0353924816151026\\
44	-0.0149280208478885	0.0575083346225139\\
45	-0.00140738995503088	0.124468333452628\\
46	-0.00549316292467792	-0.0246138477999581\\
47	-0.027017428356789	-0.0745046284279764\\
48	-0.0384181800774009	-0.0814927804764801\\
49	-0.0823971577671032	-0.00347159705957414\\
50	-0.0682486955795314	0.0520685887562584\\
51	-0.068543306888053	0.0694583617257026\\
52	-0.11305641136741	-0.0188044308766468\\
53	0.00147842697568182	-0.026463824194046\\
54	0.0290317790536881	0.023525527565403\\
55	0.0901719302423335	0.00107784086644476\\
56	0.0395062044561741	0.0118849249643073\\
57	0.0216286535294377	-0.0118102802591082\\
58	-0.0755813892993255	0.0470380139691047\\
59	-0.0485371077173503	-0.0196551933677961\\
60	0.00796415009209388	-0.0070739224701812\\
61	0.0314934101294046	-0.0349238912277753\\
62	-0.0149714690646556	-0.0168388471245964\\
63	0.0817318414622459	0.00959892657718012\\
64	0.0304301394768908	0.0383421861845156\\
65	-0.107258496819293	0.136169807588731\\
66	-0.0655011995699488	0.109988426485258\\
67	-0.0732288731924416	0.0269092386818759\\
68	-0.0460128193862855	-0.0457733970152907\\
69	0.00288798667072655	-0.0168448543391139\\
70	0.0137869166479569	-0.0469754681965442\\
71	0.0154863742048704	-0.0233954901038935\\
72	0.0192784976981047	-0.00974347335253563\\
73	-0.0682648605943739	-0.01905517377914\\
74	-0.0709090383201659	-0.0544770252827161\\
75	-0.0590446376754489	0.107144406167341\\
76	-0.0251038110625265	0.0972193688631218\\
77	-0.0502882429456238	0.112385030176103\\
78	-0.0114683787897685	0.0226576174989004\\
79	-0.00746870228855004	0.00590999038991783\\
80	-0.0618771282227284	-0.0159790286686361\\
81	-0.033899708048826	-0.0639323764565556\\
82	-0.033126605919586	0.0256679926339793\\
83	-0.0346619701191581	0.025810081053508\\
84	-0.0570529051589558	0.0843232050109036\\
85	-0.0159463444584999	-0.0567187767237851\\
86	0.00501688192935613	-0.0466059920081599\\
87	-0.0108826161532919	-0.0310565519324899\\
88	0.00239541446454726	0.00206847798046611\\
89	0.00750128654119464	-0.0883515270353935\\
90	-0.0623505761019066	-0.0475607603206915\\
91	-0.00634303908888221	-0.0303926088042871\\
92	-0.0279472161274435	-0.0486612443068943\\
93	-0.0903330849207948	-0.0350717747578654\\
94	-0.00403802035960153	-0.0685030722118744\\
95	-0.0632380147299648	0.0120981742268664\\
96	-0.0383402613566446	-0.0171135975787951\\
97	0.0197092040436549	-0.0393668377037384\\
98	0.0533313620854891	0.00969194037901742\\
99	-0.00331490827834118	-0.0180565932959946\\
100	-0.0536835991255007	-0.0516219815409027\\
101	-0.132024868703909	0.101031603280269\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0175496295897924	0.0514101014489829\\
3	0.0262779019726624	-0.0186504273814083\\
4	0.0353313660992637	-0.019913396254898\\
5	0.0560188918699554	0.0240528576488723\\
6	0.0291992240511501	-0.0327539844639575\\
7	0.0188028914500594	-0.0578762182571027\\
8	-0.0313164934828749	-0.109264740442125\\
9	-0.0908866625931949	-0.00223162170164348\\
10	0.00913321181710239	0.00350717406791678\\
11	-0.000814750002288121	0.0359489502334215\\
12	0.00439586552949209	0.0559242196175417\\
13	0.03389330015867	0.0573841009462332\\
14	0.102796360306034	0.0353749142097965\\
15	0.0481729644959188	-0.00280334020747204\\
16	0.060408360812739	-0.000686626462699851\\
17	0.0725156264100511	-0.0731347403099526\\
18	-0.0228897959041523	-0.0314330667254556\\
19	0.0506172473671463	0.00596267449114034\\
20	-0.0307375454871042	0.0124586766296097\\
21	-0.0126705807423006	-0.00926092142400797\\
22	0.0208325925610034	0.055186838160223\\
23	-0.10935874491857	0.0718765894779761\\
24	-0.0367176185978001	0.0745060955585986\\
25	-0.040577202530591	0.0906927185401526\\
26	0.0123657760155273	0.0522097936186128\\
27	0.0225844456047499	-0.0232307160449314\\
28	0.0716769449050898	-0.00768137979310914\\
29	0.0630674359530318	0.0180212503938722\\
30	-0.0104297643637808	0.060270399659699\\
31	-0.0591259700934954	-0.011834010177436\\
32	0.00920282295612636	-0.0593062345045094\\
33	0.0327690162639591	0.0790041643956709\\
34	0.0659604382120485	-0.0309250054491397\\
35	0.116275905091335	0.00496950876273893\\
36	-0.015740273709368	0.0316288148833552\\
37	-0.0389922803463124	0.0469324298870717\\
38	-0.0210424439125964	0.0642261947701521\\
39	0.0180800582134777	0.0698820430445408\\
40	-0.0496737751874711	-0.0313203707399145\\
41	-0.0329135461601386	0.0354104873217536\\
42	0.00494069293229958	0.0623713392249481\\
43	0.0158606203330329	-0.00144931362458918\\
44	-0.0399823268258805	0.00568599626837981\\
45	-0.0404481846330113	0.0358653264237809\\
46	-0.00914210899545298	-0.0660545120694377\\
47	-0.0247024564629428	-0.101645605526488\\
48	0.00849110388569903	-0.0892296843716331\\
49	-0.0440134193175742	-0.0682879805229322\\
50	-0.0215684561583588	0.0436540697174947\\
51	-0.0221126968280927	0.00831781685419897\\
52	0.0177162098267394	0.0759599187354244\\
53	0.024314603477701	0.0561223147996466\\
54	0.0987213310444683	0.0120459717874461\\
55	0.0367373695089056	0.040391654420201\\
56	0.000856987129875399	0.0968804605272793\\
57	0.00819943493877805	0.0140707203176155\\
58	-0.00902344665551025	-0.0863098435807983\\
59	-0.0601665551403746	-0.0707985881664608\\
60	0.00602812918307971	0.0256402778062791\\
61	-0.0944275658024269	0.0315758631710768\\
62	-0.0488500244549116	-0.0273767060302589\\
63	-0.0900788906737328	-0.0183959917010454\\
64	-0.0317275414719618	0.0301184878765725\\
65	-0.0936911411959105	-0.0464769559950182\\
66	-0.0592607456132734	-0.0372426509647144\\
67	-0.0403328060779844	-0.0267112285613579\\
68	0.0204185558286904	-0.0838281682111167\\
69	0.0108105387216835	-0.0253659959583717\\
70	0.0201514767446511	-0.00386635557352493\\
71	0.000687755580480443	-0.0453850613777276\\
72	-0.025739594843162	0.0125428292610049\\
73	0.0158484301424444	0.0438497441685332\\
74	0.0415548540758167	-0.00318852350726196\\
75	0.0315132752347462	0.0175831612669124\\
76	0.0530274528952568	0.0370492711596126\\
77	0.0334069313314543	0.00454141152823532\\
78	-0.0140022320479102	0.0395421105766337\\
79	-0.128131133389467	0.0497436399093862\\
80	-0.0411558315133406	0.0338551899325835\\
81	-0.0630939595541527	0.000462798093631023\\
82	-0.0585503938216212	0.094795478677791\\
83	-0.0797746706084237	0.081113971913314\\
84	-0.0280545220174782	-0.0147116691336741\\
85	-0.0384022720072033	0.00755576905405085\\
86	0.0102671314312381	0.0869984766330178\\
87	-0.0511898121379676	0.0752312852874334\\
88	-0.00194475933556192	0.0395245461877414\\
89	-0.0534145104418592	-0.132051309527504\\
90	-0.0918423403569996	-0.0702284015230604\\
91	-0.048425045493848	-0.113055228148433\\
92	-0.0532876601328551	-0.165465217142787\\
93	-0.0448526982383969	-0.0224089961245591\\
94	0.0284990204032892	-0.00822863722459314\\
95	0.0310956948730484	-0.0140512287317186\\
96	-0.0543225202348084	-0.026602477177861\\
97	0.0128611203428906	-0.027894275685198\\
98	0.0465789658613732	-0.0387724009913257\\
99	-0.0285768181490344	0.000746197504316939\\
100	0.0307471061901776	0.0331258108232392\\
101	0.0410139030255983	0.0890972370254614\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00549226965085559	-0.0795400723221771\\
3	0.0330167945835946	0.00728754812191209\\
4	0.00788876488819298	0.0513013188409838\\
5	0.0206684205586433	0.0872210469021095\\
6	0.0583554284299812	0.0437000361290929\\
7	0.0958184564956531	0.0686242989632501\\
8	0.00455103699277947	0.0237819823254665\\
9	-0.00716431206298091	-0.0648189800064825\\
10	-0.0058124872726874	-0.0917149016192181\\
11	0.0713624570101532	-0.0220182974435679\\
12	0.105425709781904	-0.0753103249968838\\
13	0.0456754899261142	0.0064320051337951\\
14	-0.103247889859288	0.0215720539865914\\
15	-0.026009799967087	0.0368485583583363\\
16	0.0402238428827578	-0.0830436275337525\\
17	-0.0484519256751876	-0.0455845493983806\\
18	-0.0120607166863074	0.0222849717048179\\
19	-0.0228779600209348	-0.00623108634261944\\
20	-0.113960521974367	-0.0756511868597824\\
21	-0.0320003533139356	-0.00658882076385341\\
22	-0.12839408352486	0.0405827690761259\\
23	-0.0610278810021468	0.0484708305022921\\
24	-0.0338569265183953	0.0180685533144425\\
25	-0.034005679228705	-0.0761832361224324\\
26	0.0120619700752624	-0.0888796106582546\\
27	0.0163751801926095	0.0327310834072073\\
28	0.0526638528338345	-0.0460660668874547\\
29	-0.00885566905724854	-0.0633571218346973\\
30	0.0491523871202438	-0.0470638189480273\\
31	0.049562504223406	0.0146377479339417\\
32	-0.0247222508650894	0.038810384575376\\
33	0.0307058752565921	0.0211570977221205\\
34	0.0359550778642759	-0.0222830719517986\\
35	0.0534987476795524	0.0299117546729355\\
36	0.0101086804744254	0.0170430733584101\\
37	-0.0290006152371732	0.0175743470778763\\
38	0.0171669774796992	-0.0400819127829055\\
39	0.175007141089669	0.00920743281822023\\
40	0.0664148706462479	0.0359926939661488\\
41	0.0282748521037792	-0.0584241900002726\\
42	0.00474770708786854	-0.098938993253912\\
43	-0.0159737787820306	-0.100900785975108\\
44	-0.00729598391229048	-0.00113322067563165\\
45	-0.0362575793976983	-0.0392517251206273\\
46	-0.0270408862625463	-0.0475068703700953\\
47	-0.0430243048970381	0.00102854755728482\\
48	0.0479980364515707	-0.0192623749714404\\
49	0.0523186772109691	0.0828012152967944\\
50	0.0475982780422953	0.129191462028231\\
51	0.0531947628840928	-0.00737600257822364\\
52	0.0529513442215722	-0.0193170444233941\\
53	0.0657662898592359	0.045582813153915\\
54	0.0466535571458332	0.072667724856793\\
55	0.0408833957567714	0.0661015239386523\\
56	0.0209296229084227	0.0566861396173115\\
57	-0.0956836816207615	0.028161101744544\\
58	-0.0188865069920548	0.133758613846645\\
59	-0.039851393494498	0.0267596853914347\\
60	-0.0637058631002317	-0.0341033229463495\\
61	0.0673428356129658	-0.0942265432032231\\
62	-0.0213403521557855	-0.0257944286549638\\
63	-0.0723577621183929	0.0107299181136815\\
64	-0.0736299206335238	-0.0724706497760899\\
65	-0.147682202583928	0.0237176189437333\\
66	-0.00856665798424311	0.123558196619736\\
67	0.023318323647736	0.0710257708329021\\
68	-0.0323493439262216	0.0879018434155956\\
69	0.0262166052414779	0.00452729291732372\\
70	-0.0124006127398138	0.0107414790781282\\
71	0.0264277062151171	0.0420480807378132\\
72	0.0519438999989643	-0.0153099959917774\\
73	0.124097185539869	-0.0238981979431789\\
74	0.0357123463017738	-0.017037517835606\\
75	0.0504383564166771	0.0179943955231392\\
76	0.105565393602577	-0.0250589882755896\\
77	-0.00601301774574736	0.00650328755310768\\
78	-0.00791181055206303	-0.0115422959162109\\
79	-0.0408752268875627	-0.0120412165458032\\
80	-0.021204999839016	-0.0615377154150564\\
81	-0.0180610666464955	-0.0602376553849393\\
82	-0.0674189155431801	0.018596703267851\\
83	-0.192682611118001	0.0224329310724652\\
84	-0.086172410672546	0.0790060568366684\\
85	0.0777046044522871	-0.032290418477443\\
86	0.0277242535020185	-0.0690964065360741\\
87	0.0749453064130027	-0.0942286877653175\\
88	0.0131968309824071	-0.0220375219136022\\
89	0.00865970120974138	0.017217186485812\\
90	-0.0330600452146027	-0.0270897880743025\\
91	-0.0678896385049979	0.00552327231364057\\
92	-0.0367998851739055	-0.00963855671432402\\
93	-0.110456323976181	-0.0681170079209378\\
94	-0.00145535383119543	-0.000382885075496685\\
95	0.00937371158128979	0.0380478421097274\\
96	0.0107693723418969	0.00288253312625268\\
97	0.076179057903077	0.0262411711885695\\
98	0.054780315541191	-0.104411620708612\\
99	0.0282958838435346	-0.0413944142064099\\
100	0.0665413950408668	-0.0381918903373777\\
101	0.0313973019578791	-0.0418391295743279\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.074146086420626	0.0354205567289269\\
3	0.117779238015486	-0.055994800733302\\
4	-0.00572121455628597	-0.11915931204166\\
5	-0.00129425187683972	0.00502818093215823\\
6	-0.0569277993883573	-0.0245230121987876\\
7	-0.00441087524708501	0.0507737049590742\\
8	0.0335860826902644	0.112682060254723\\
9	-0.0600954960226229	0.121527517853907\\
10	-0.0693917055589992	0.0317483899151016\\
11	0.00403256441357327	0.0963942924938732\\
12	0.0356407752220874	0.0328446817381107\\
13	0.0256021885476307	0.101531698879822\\
14	0.0497720201990784	0.0935502766253245\\
15	0.0350525863280717	-0.0183678279110388\\
16	-0.0285410641962058	0.00174923224221651\\
17	0.00168848435332714	-0.0508295314936075\\
18	-0.0290091410543595	0.0192134081264538\\
19	-0.0691590910387685	0.0403648579329056\\
20	-0.0756674718154063	0.0431125240478049\\
21	-0.0607060929739238	-0.0563435933553412\\
22	0.000140932242865908	-0.0663451898800647\\
23	0.143302398929699	-0.0670787262523024\\
24	0.0387909900842687	0.0173780414334519\\
25	-0.0552772140789486	0.0185273657279141\\
26	-0.0548276548837083	-0.061425441237525\\
27	0.00794223197441201	-0.075852345236819\\
28	-0.040040748791171	-0.100617468847934\\
29	-0.0331194190025736	-0.0895704504995538\\
30	0.0139534917698213	-0.0133414175250135\\
31	0.0125508379373814	-0.0855216113102608\\
32	0.000178974008858643	-0.0241937410707376\\
33	0.101498802294131	-0.0249301415550966\\
34	0.0561002300704004	-0.0503023268109951\\
35	-0.0039967895194882	0.068503021492414\\
36	0.0724323873785007	0.0658699300691629\\
37	-0.0468280186141801	0.0721026442290629\\
38	-0.0904309495823114	0.0913150161712726\\
39	0.0428604768679142	0.0182023619924679\\
40	0.05586327480882	0.0827116438629351\\
41	0.0840636673796333	-0.035135627285248\\
42	-0.0150560455139159	-0.140966975114942\\
43	0.0585910904564588	-0.0194292618609627\\
44	-0.0108022847025821	0.0167836454108692\\
45	0.00706707578624844	0.0382268605912695\\
46	-0.0251871841181155	0.0774838908588594\\
47	0.0188717780173262	0.0969243550366523\\
48	-0.0337806135590602	-0.000153499670784742\\
49	0.041236957006398	-0.0708553739967392\\
50	-0.0152667811244227	-0.0914336163180779\\
51	-0.0465091173054153	-0.0104297587121166\\
52	-0.0646109767220252	-0.0662308705236475\\
53	0.0159452898378528	-0.0800295264201053\\
54	0.00657857557137224	-0.0790948353804203\\
55	0.0118952944672353	0.015483484581484\\
56	0.071450573134697	0.06577129672363\\
57	0.0807273788662023	-0.107808396914182\\
58	0.0273643290706145	-0.0367145816711085\\
59	0.0226025563410876	-0.0347668905804581\\
60	0.067183824064824	0.0015151338433393\\
61	0.0592358361218556	-0.0146508164437639\\
62	0.0509032235110865	0.0284949179495209\\
63	0.0201936147672419	0.0899771691794046\\
64	-0.0321059978353932	0.158153543145924\\
65	0.00780604209735743	0.0719955702116037\\
66	0.0220550046970084	0.00702401119051966\\
67	0.0510468481728166	-0.037324780392011\\
68	-0.0475882538825425	-0.0267158598569198\\
69	-0.00184979446522153	-0.0169028144567093\\
70	0.0981143158983924	-0.0426290060380881\\
71	0.0211930018099863	-0.0536712835912823\\
72	-0.0506265831091525	-0.0298908996319804\\
73	-0.0835049981463435	-0.0407700583264418\\
74	-0.064634188210027	-0.0846926093987416\\
75	-0.0117546495164329	-0.120428142305515\\
76	0.0452488611780085	-0.0776959647627307\\
77	0.066695963925611	-0.0230338847176966\\
78	0.101121186052343	0.0180046879781607\\
79	0.0985438104794328	-0.0118023552231595\\
80	-0.014187090198028	-0.0535616200999504\\
81	-0.0350282501258305	0.0357452455048028\\
82	0.0196807231887365	0.0718172248165841\\
83	0.0145473556021182	0.0623152377672768\\
84	-0.0256893670064354	0.108554968576954\\
85	0.0438736233928737	0.0740332569758254\\
86	0.0533382218448105	0.0381621797524645\\
87	0.0253593598382182	0.119016839995561\\
88	0.159722015584513	0.0483491686994484\\
89	0.0555572164276848	-0.0310308585256655\\
90	-0.00377151254647752	-0.0014630914572573\\
91	-0.0197592874353441	0.0101707047900152\\
92	0.0217821868709261	0.0841610551799306\\
93	0.0385246853423984	0.0536580200996364\\
94	0.0584582624141436	0.00854057360469963\\
95	0.0921036486440885	-0.0074711941892511\\
96	0.0596839947031481	-0.143834513527365\\
97	-0.00640795848497227	-0.0765243681374637\\
98	-0.0366630628831053	0.0564392034803718\\
99	-0.0534212681534678	0.0819719149032628\\
100	-0.0275411501180646	0.0536114091956892\\
101	-0.0397755315988148	0.0854151286193728\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0645026614617139	0.0773433143335086\\
3	0.00669767984645035	0.0623215199329286\\
4	-0.0339136690033521	-0.0272232845067216\\
5	-0.0840279416475437	-0.0703652536064164\\
6	-0.0025978705297436	-0.00436221684892502\\
7	-0.0390780935226425	-0.0668212288307816\\
8	0.0332018411232865	-0.0256810017044434\\
9	0.0603662588273917	-0.0611163175685406\\
10	0.0725440740720438	-0.100892116242822\\
11	-0.0891839417198925	0.0100692125972145\\
12	-0.0262683118466514	-5.97124913911925e-05\\
13	0.0221204245887373	-0.0555070272283455\\
14	0.00634128499014283	-0.0355573551102485\\
15	-0.0392898087534493	-0.0773581516366908\\
16	0.0402099138289201	0.0343339443244871\\
17	-0.0117856193464729	-0.0571193591558624\\
18	0.0145836018195215	-0.142050062408288\\
19	0.0634450812064907	-0.107753081203747\\
20	0.0429822376448839	-0.106159205524059\\
21	0.132085235386904	-0.0495355038408834\\
22	0.0132252474847955	-0.0890488974341069\\
23	-0.051508378584153	0.0263715977936228\\
24	-0.0122416581409156	0.0434941370377742\\
25	0.00812554573381495	0.135920335551772\\
26	-0.0107886854047038	0.0593976723979477\\
27	-0.0142601472994981	0.0403745211976813\\
28	-0.113295103643739	0.0040568611911346\\
29	-0.056276645155559	-0.110464426961781\\
30	-0.0539698209164402	-0.0532109180558027\\
31	0.0394397721762939	0.0199505715403325\\
32	0.0525983942257465	0.00831982683752332\\
33	0.0211571039272696	-0.0500975439132159\\
34	0.00648275951042457	-0.0471440107519413\\
35	-0.0190528875488059	-0.0592116208459895\\
36	-0.0403490901031129	0.0196476009921118\\
37	-0.00501943271187157	-0.00309844672443138\\
38	-0.0042930844080916	0.051998310048864\\
39	-0.0312269364365438	0.0673175237065481\\
40	0.062715387126726	0.11275035015343\\
41	0.0629180487523948	0.131713637398442\\
42	0.0285961314426563	0.0376631208477344\\
43	0.038466010469469	0.0182919354039826\\
44	0.0366124958035887	0.0257799861158027\\
45	0.0294129502185708	-0.0202686609762177\\
46	0.0447977406739389	-0.0464240470607455\\
47	0.0500020626890563	-0.044425408466961\\
48	-0.0554889186592893	-0.0497136452205553\\
49	-0.0118650549350209	0.00763620780187937\\
50	0.0169304760484506	-0.0186323498522651\\
51	-0.0360529358775012	0.00667954843031388\\
52	-0.013468322282292	-0.0405264269708734\\
53	-0.0192551772132754	-0.0315631948687877\\
54	-0.0148241404420492	-0.0640857820213842\\
55	-0.123149667810029	-0.00784935598575097\\
56	-0.0966933773269852	-0.0389505784671073\\
57	-0.0644302866725261	-0.0612893861514058\\
58	-0.0305719481146453	0.0423005335344285\\
59	-0.10052615164604	0.00125725219766212\\
60	-0.150383986580308	0.0142943264007417\\
61	-0.101319048963719	0.0384551931111272\\
62	0.0129327244135776	0.101149442539951\\
63	-0.0328880961002396	0.0271193841241527\\
64	-0.0252880105294229	0.0027149382868647\\
65	-0.0857015070541197	-0.0192734643985727\\
66	-0.0524931161851532	0.058885188263158\\
67	0.0618718991819715	0.0506781868959177\\
68	0.0225473385709348	-0.0442135111473944\\
69	0.0232303288644519	-0.0405861630104252\\
70	0.0737047571040141	-0.0868137691330884\\
71	-0.00297307853491181	-0.0448921607407294\\
72	-0.0420343276859238	-0.0286936335597392\\
73	0.00920533799861095	0.0369876401648022\\
74	0.0161339043231891	0.0191567679270318\\
75	0.0274975798673252	0.0226731651112589\\
76	0.0311344084849365	-0.085227481027506\\
77	-0.0191731415475219	-0.0777276076006759\\
78	-0.0322513845702025	-0.137581359610363\\
79	-0.0110390744660647	-0.129782714809951\\
80	-0.0215358088428371	-0.0451790893493114\\
81	0.0168315269533483	0.00142431287649008\\
82	0.0352711626004956	0.019349373005089\\
83	0.019590837938301	-0.00647741253917254\\
84	0.0470452252346873	-0.0320716509890746\\
85	-0.00948175816078477	-0.0262506009534183\\
86	0.0174780352486264	0.0705290342839223\\
87	0.0536081622180001	0.0403258701353555\\
88	-0.0172337513193164	-0.0164585797158651\\
89	-0.0972696407850019	-0.0250167154008684\\
90	-0.0126574517814858	0.0403430105838814\\
91	-0.0294290017004551	0.0391269555106563\\
92	-0.0620513725516288	0.0301379007356339\\
93	-0.135946385818767	0.0454516045298351\\
94	-0.0274327826968028	-0.0213070440657796\\
95	0.046703712127758	0.0152926314369017\\
96	0.00911802854714937	-0.0111744841390528\\
97	-0.0797674190729139	0.0213985284270667\\
98	0.00136985968279198	0.0131295110780896\\
99	0.0227755936839111	-0.0817524599247783\\
100	-0.0568677340114565	-0.197362901628769\\
101	-0.0562529792989836	-0.146018795329184\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0440654039523018	0.00716814183545134\\
3	0.100850127406204	0.0987367765010901\\
4	0.0349524870144512	0.0449787054274027\\
5	0.0803690204970605	-0.0621002318170071\\
6	0.0419862449447428	-0.0911090018086884\\
7	0.0102092753924851	-0.0868406737528713\\
8	0.0445401936201645	-0.0254220133753945\\
9	0.0627663610344081	0.085810092324669\\
10	0.0588846310267873	0.0897489048349864\\
11	0.0169660117735663	0.0551940457488598\\
12	0.024764629171975	-0.0132621807851579\\
13	0.00327418560926445	-0.000446943741334934\\
14	-0.0342743233506969	-0.0184311186611959\\
15	0.116202735106805	0.00334595720185235\\
16	-0.00954642125335151	-0.0154336385853701\\
17	-0.0472063569021796	0.0396810170020334\\
18	0.018099005007436	0.00216678951483872\\
19	0.0458978650720848	0.0320715673443164\\
20	-0.0110707743492202	0.0211706342858895\\
21	0.0182360282848277	0.0992644016466672\\
22	0.0609896369033117	0.0783850694432427\\
23	-0.0401043627211761	-0.00767352423698682\\
24	-0.0383592482402007	-0.0222690178615582\\
25	-0.0536604157072231	-0.0268153839843103\\
26	-7.87005677745992e-05	0.0283388230900067\\
27	-0.0303015625136505	-0.0106950532871416\\
28	-0.0965955004531991	-0.061146924252152\\
29	-0.119049650996729	-0.0975148140901867\\
30	0.00731675056861551	-0.0789476845493872\\
31	-0.008389638395839	-0.0131673504643839\\
32	0.0288647535701734	-0.0383041762266672\\
33	-0.0381841556924969	0.0140650296122793\\
34	-0.0635120949028016	-0.0624867420455797\\
35	-0.0585935239489821	-0.0170881748134882\\
36	-0.00785872587555942	0.023943116281153\\
37	-0.0681520536679752	0.0942265068230168\\
38	0.009368271890155	0.0911621688715939\\
39	-0.0311834404774618	0.0666368839091209\\
40	-0.002682928572473	0.023201243578273\\
41	-0.00318378322970041	-0.0299379883051285\\
42	0.0401834273987536	-0.00817431556648982\\
43	-0.0267327276090174	0.0872909250232147\\
44	0.0417542614438653	0.148030236741047\\
45	0.0154811784197993	0.0595986886404555\\
46	-0.0170295907816901	0.0303289730756571\\
47	0.0505342964625267	0.0460270602684164\\
48	0.0266367675644086	-0.00699569660523338\\
49	-0.027942384816635	-0.0507331093188111\\
50	0.117421991830627	0.0265083916629676\\
51	0.0615884602119424	0.0312956636053812\\
52	0.0908170521363742	0.139500672293179\\
53	0.0709340663166105	0.0891656984169245\\
54	0.0502104223826589	0.0164131350681191\\
55	0.112335291442517	0.0311483986114596\\
56	-0.00710882480918405	0.0335397449318948\\
57	0.0344383681501387	-0.0131618437573937\\
58	-0.0496011409855834	-0.12453655909794\\
59	0.0776659088894942	-0.121981373030904\\
60	0.0354235213539667	-0.137352373999287\\
61	0.0258832669879034	-0.0987953646676025\\
62	0.0384451221020079	-0.101576581001548\\
63	0.0231518603966906	-0.0425812858176789\\
64	0.0204228232345272	-0.0254450172400632\\
65	0.0754436210498769	0.0338449749983397\\
66	0.104774762491404	0.0475233650076506\\
67	0.068487435708005	0.0863183297938117\\
68	0.0376077436699762	0.0983759226224007\\
69	-0.0576141947050672	-0.0487641541985566\\
70	-0.0320984014436863	-0.0316181986910949\\
71	-0.0684451152442356	-0.0202980292784654\\
72	-0.0357754455935504	-0.0707906308926718\\
73	-0.0551924794910322	-0.0269251744055258\\
74	0.0128060892526223	0.0194644715674315\\
75	-0.00136993262241545	-0.0871425922591793\\
76	-0.11362832372635	-0.0483000821481065\\
77	-0.0906233319703844	-0.0740369099253779\\
78	-0.0130845318784248	-0.0141936027696468\\
79	0.0197360375064934	-0.0671809060910304\\
80	-0.0664315911894357	-0.0902610682396758\\
81	-0.00925947478048905	-0.0915897944490058\\
82	-0.0397720054965639	-0.105336044111515\\
83	-0.0164196383409495	-0.0798939775273955\\
84	-0.0396460646907036	-0.0379598781324553\\
85	-0.0787531605447706	0.0393459013849142\\
86	-0.0532054191207109	-0.00340024884244827\\
87	-0.00919945000333976	-0.0193263209408243\\
88	-0.0247672979348093	-0.00205993178770702\\
89	-0.0856080666428979	-0.04758753496791\\
90	0.00545924770460053	-0.02294773266631\\
91	0.00593264031698935	0.0647616728140193\\
92	0.0399123818475023	-0.0724744127414737\\
93	0.0544726121275296	-0.0636019202211227\\
94	-0.0571415060241765	0.00906960147790651\\
95	-0.0351409614684309	0.0350520326645068\\
96	-1.61770427564399e-05	0.0261169355995816\\
97	-0.0300899269670202	0.0524403588497449\\
98	-0.0576269497113527	-0.0145194644219812\\
99	-0.0412385879209457	-0.0248171194725201\\
100	0.0364462124672742	0.0684462655142726\\
101	0.0156112684614234	0.0973894353563836\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0605504427753161	0.00898063681056045\\
3	-0.0430884228675158	0.0272366377073865\\
4	-0.0157223038934251	0.00669559468796329\\
5	-0.0240278947824258	0.00823542569786065\\
6	-0.0171983713436399	-0.0856819539331244\\
7	-0.0555441885328468	-0.0207090988631827\\
8	-0.0657419359706924	-0.0614798516351637\\
9	-0.0708441270637954	-0.1354776293481\\
10	-0.0809172605736488	0.0463357624964466\\
11	-0.0316933916212901	0.00571925511460747\\
12	-0.0626444075633393	-0.0532098308724692\\
13	-0.0552058229391019	0.0181027232292775\\
14	-0.062889984427306	-0.0209406939537448\\
15	-0.109551856766011	-0.112514271402005\\
16	-0.0366523339525607	-0.0735053430524138\\
17	-0.00877366048087125	-0.0599663054800938\\
18	-0.134521566700678	0.0531313145295397\\
19	-0.0796802197876175	-0.00367762829128316\\
20	-0.143520201035852	-0.0584605739578162\\
21	-0.10714611634847	0.0732540542501455\\
22	-0.087423382758919	-0.0478525258001324\\
23	-0.0514699806952599	0.0289038581376639\\
24	-0.137852810497202	0.0252407614340988\\
25	-0.103515283370518	-0.100057576461268\\
26	0.0431133776977516	-0.170198333385675\\
27	-0.0404481398414559	-0.0868541777502787\\
28	-0.0450472603600595	-0.0308668033006781\\
29	0.00477898425798644	-0.0570932231360093\\
30	-0.0195996672517885	-0.0658854462233895\\
31	0.0116767193388703	-0.0895452719696438\\
32	-0.0475564248245003	-0.0515861505453891\\
33	-0.0537011867362021	-0.00474799672676383\\
34	-0.0166100616570953	-0.059861256935883\\
35	-0.00683522325129555	-0.117423292853745\\
36	-0.0742778941296948	-0.0491023485585194\\
37	-0.0137302159792496	-0.0505735748575743\\
38	-0.0549960170562735	-0.0764740216250962\\
39	-0.0330846699933796	-0.0595277771548996\\
40	-0.0264299083955405	-0.0717784582417512\\
41	0.0569150427849647	-0.0365291289766834\\
42	0.0283801076118993	0.0523543667136264\\
43	0.00682102867322414	0.0191870924392984\\
44	-0.0352174889153703	0.0645744029848276\\
45	-0.0428733637830057	0.0554766556686534\\
46	-0.0545575566558414	0.103668660481649\\
47	-0.160012906998524	0.0970360929750143\\
48	-0.110784836938008	-0.00652606426972847\\
49	-0.00993417396397865	-0.0291726139654572\\
50	0.0175407131328792	-0.0595855113370932\\
51	0.0481329381370701	-0.0327621796905659\\
52	0.0688438691280588	0.0122612409701321\\
53	-0.0223244804295963	0.022189943960065\\
54	0.0258580742353156	-0.0345329069719513\\
55	0.0301215202323832	-0.0235331432615344\\
56	0.0985162688349072	0.0740075479018711\\
57	0.0406463866180868	0.0915886318617457\\
58	0.106463185882983	0.0681246194333405\\
59	0.116193450098331	0.0544132377546136\\
60	0.156611723746194	0.0578079577357427\\
61	0.130854517845018	-0.0161418489165046\\
62	0.111012230884491	0.121979020720818\\
63	0.0517824023093737	0.03123426702596\\
64	0.00301726915296037	0.0527358379281614\\
65	0.0233292531997617	0.00315592715259498\\
66	-0.0583403968924848	0.110140195414316\\
67	-0.0318418563205378	0.161719400293971\\
68	-0.0225578788239214	-0.0120012016865818\\
69	-0.00581327586396243	0.0299321922411263\\
70	-0.0382148354047335	-0.098954614364479\\
71	0.0446951458860738	-0.0916179583233715\\
72	0.0232319522599226	-0.0709576214271064\\
73	0.00295121617081088	-0.00568693132179953\\
74	0.00939360204619995	-0.0371964957662907\\
75	0.00582090761581056	0.0154881706596836\\
76	-0.00582464060826428	0.0697418711766643\\
77	0.014340085667749	-0.032279326046904\\
78	0.00639130255031541	0.00582199721479078\\
79	0.0182818806825175	0.0054000018089909\\
80	0.0765299609144348	-0.0309851007858931\\
81	0.0041819312951562	-0.0414187781089027\\
82	-0.0243354394465438	-0.107969197908746\\
83	-0.0401035239369538	-0.0297128314013341\\
84	-0.0979795506645163	-0.0358792500897982\\
85	-0.0628064522953733	0.0382716388129895\\
86	0.0182344335009212	-0.010772841657176\\
87	0.00980777864102298	0.0289619546907399\\
88	0.000470169474829136	0.0045963872158422\\
89	-0.0158731567239008	0.0405285385659606\\
90	-0.0282994332647283	-0.0317447314100219\\
91	-0.08079258454497	0.02111713536134\\
92	-0.0330349777413127	-0.045261651641155\\
93	-0.00428296104881182	-0.0593319992237782\\
94	0.0703755010871984	0.017260236821007\\
95	0.0137959623829188	0.0897098789745629\\
96	-0.128077995914253	-0.000625556977599771\\
97	0.0425676866953239	-0.03323921626435\\
98	0.0557444959237441	-0.0363800818414473\\
99	0.0339896797076993	-0.0666567665893052\\
100	-0.0709166975483814	-0.157660812630208\\
101	-0.112911693646731	-0.128032700903195\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0918141366096964	-0.0111207308354865\\
3	-0.0178116584410709	0.0478681826766806\\
4	-0.0667274117167846	0.104537684243376\\
5	-0.00241236222570512	0.0917958990921637\\
6	-0.0670187870660178	0.0440874828980195\\
7	-0.0240911316541671	0.00685130873035601\\
8	-0.0671124005541243	-0.0617669677909232\\
9	-0.0708402798215853	0.0887595529466369\\
10	-0.0310809448497502	0.0265167524925228\\
11	0.0235618903727102	-0.0325389021261655\\
12	0.0628476169644082	0.0260456528321063\\
13	0.00768419259361598	0.00733828132385581\\
14	-0.0260487556870649	1.79879166528419e-05\\
15	-0.0312482217402391	0.0467479168578859\\
16	0.01834745670395	0.0768233687681268\\
17	-0.0314854854141657	0.0725907036319966\\
18	0.00471185521164824	0.0396769101756114\\
19	-0.0114036232051074	-0.0331554161803898\\
20	-0.0388446643294817	0.0391775640696844\\
21	-0.000674701437189725	0.0360096701905667\\
22	0.0425736083892797	0.0390018133115892\\
23	-0.0102975745187248	-0.00223052136209387\\
24	0.0657727908079596	-0.0207012612519958\\
25	0.00952557074133584	0.0437455528399316\\
26	0.094704376051933	-0.0500914424941221\\
27	-0.020568245597754	-0.0731960824436922\\
28	-0.0147350677493722	-0.0690805267336775\\
29	0.0247880996251921	0.086556234678776\\
30	-0.0335601044166827	0.0218106143760581\\
31	0.075546567847749	-0.0640737658419209\\
32	0.0142291957548264	-0.0570945429751335\\
33	0.0122297701632661	0.0224539834983347\\
34	0.00386076507968029	-0.0287634544795255\\
35	0.00613558990963831	-0.00167479711707177\\
36	-0.0494122223863119	-0.00284042790698262\\
37	0.0110206922201661	0.0261823274300968\\
38	0.11278926637209	0.0209502652491213\\
39	0.0170861241668041	0.0811278626668699\\
40	-0.0686505840615679	-0.00687673824455772\\
41	0.0273865986876593	-0.0530691146220498\\
42	-0.0415162162241407	0.0376938136645884\\
43	0.0660371039270787	-0.0095090218178554\\
44	0.0675469221384401	0.0310084323955089\\
45	0.00601873395783091	-0.0218189342286591\\
46	0.0549309249945544	-0.0927380485159068\\
47	0.0206462637792896	-0.0606585860861262\\
48	0.0206752151754102	-0.0493086965532848\\
49	0.00645472980169895	0.00622700144936744\\
50	-0.0247331294189873	-0.0205227311043\\
51	-0.0274421120542852	0.0674257725413738\\
52	-0.0653721373874469	0.0804062072227494\\
53	-0.0509304001654292	0.024644524373439\\
54	0.0585267047500113	0.0184171209336786\\
55	0.111656051377011	0.0367236822774189\\
56	0.0223210796911805	-0.0335665037529572\\
57	-0.0648061109859235	0.0524130703030705\\
58	-0.0334540523001864	0.0876908079148883\\
59	0.034441913332721	-0.00657141725913622\\
60	-0.0355819379533677	0.00894927749382168\\
61	0.00395873316011245	0.116703851255018\\
62	-0.0275033165248435	0.130807988695344\\
63	0.00227571082878199	-0.011817157030341\\
64	0.0643663397124628	-0.0367473137437642\\
65	0.0336093990538395	-0.0422633078611558\\
66	-0.0597325632177423	-0.0679255073365457\\
67	-0.0450678480835142	-0.112510649983183\\
68	-0.0776039960105468	-0.0762636804065617\\
69	0.0140417911820167	-0.012216582425476\\
70	0.0691763526478813	0.0502474645859702\\
71	0.0768235474936749	0.057929587807296\\
72	0.00102125798797199	0.0968524669798197\\
73	0.0109213167822895	0.00728493518997872\\
74	0.0799712558726111	0.0646406999386957\\
75	0.0339234223494511	0.0298893484736283\\
76	0.0399702697964286	0.0801324756951891\\
77	0.00157209069512173	0.0946268577338222\\
78	-0.0360530978375923	-0.0529682353483248\\
79	0.0250517885972015	0.0532055998872983\\
80	0.0517397841159595	-0.0164213277207624\\
81	0.0946410550082102	0.0136935995827298\\
82	0.118042523028056	0.0447811410827105\\
83	0.0275886369545653	0.079250459927647\\
84	0.069512159608119	0.0255511852245947\\
85	-0.0610689654216062	-0.0388182595733044\\
86	-0.0296459856722551	0.0489771748024788\\
87	-0.0597782980459297	-0.0950558649017734\\
88	0.0750702118763712	-0.0362336340735792\\
89	0.00930521468996839	-0.0155214658480185\\
90	0.0716617325178586	0.0815105763906794\\
91	0.0425437004118698	-0.0602695905697984\\
92	0.0813785734760774	-0.0321241188223586\\
93	0.123797731433352	-0.0208843723074891\\
94	0.0990913802384057	0.0529435042134247\\
95	0.0717616628110957	0.105215478465103\\
96	-0.0505262520144513	0.0388302802880763\\
97	-0.0362158862936556	0.0684189088408712\\
98	-0.0365355198879567	0.0927460044868256\\
99	-0.0092577635926093	-0.0129052136274246\\
100	0.000273148254312254	-0.0283905856249977\\
101	0.0189916214059619	-0.00431428988419952\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0304919799100664	0.014247561968693\\
3	0.0219794032498217	-0.013297057439129\\
4	-0.121631890608721	0.0599935344039663\\
5	-0.0758752564998976	-0.0462350560617422\\
6	-0.0235955370625422	0.0177764716547211\\
7	-0.0159222301003341	0.0824073455544613\\
8	-0.0437724955452444	0.0851433242620829\\
9	-0.0549704983162667	0.059904787790095\\
10	-0.0450684137698839	-0.0150380119471548\\
11	0.00934940444604669	-0.0487258709830005\\
12	-0.049332937261633	-0.00293104054504311\\
13	-0.00187305170916652	-0.0221422329340697\\
14	0.0189348831482604	-0.0617999048336774\\
15	-0.00499855371196705	-0.137991284425003\\
16	-0.0148686028391279	-0.0253595787264519\\
17	0.0288330310031578	-0.0136620467749261\\
18	0.0447713411347025	0.00632421311656372\\
19	0.094954461268116	-0.0150307830944282\\
20	0.0461196330343425	-0.0495026205177789\\
21	-0.0135616682060093	-0.0288259355640725\\
22	-0.0480898413714024	-0.0994302714116246\\
23	0.0911658510008742	-0.0496617960581837\\
24	0.0186966484005093	0.0794411158059436\\
25	-0.0334240644047305	0.104899022040807\\
26	-0.0497291306228507	0.0774103371583491\\
27	-0.00659372119594606	-0.00414041902440192\\
28	0.0636721240068913	0.0216706059604488\\
29	0.0309630943014168	0.0252854534247942\\
30	0.0302898653385527	0.0127758844306786\\
31	-0.0667603261057791	0.0156258348199952\\
32	-0.0353747987706557	-0.0192854358338173\\
33	-0.0153393900780793	-0.0801830806450037\\
34	-0.065271231192799	-0.0488081404323516\\
35	-0.0725020788039491	-0.00252039397015848\\
36	0.0495219611718653	-0.0290667766946115\\
37	0.0148115730893637	-0.0101317166704305\\
38	-0.0320978196573891	0.00673863292574969\\
39	-0.0913749190334145	-0.0712534613656619\\
40	-0.0106069081024541	-0.118579360578215\\
41	0.020545528459993	-0.0671276933415008\\
42	0.0707973234709733	-0.0325087796010044\\
43	0.0592267694127922	0.0379128117731463\\
44	-0.0202459854431686	-0.0348031532740483\\
45	-0.018660450878492	0.00716251805980537\\
46	-0.0229022395364451	0.101548362360108\\
47	0.0627790633192924	0.150643115540602\\
48	-0.0264990586351667	0.130190216129791\\
49	-0.0042794486662025	0.0957350275021866\\
50	-0.0485298390500958	0.00769283684523889\\
51	0.00028417083173473	0.0177819964364157\\
52	-0.0991745611484595	0.0253936551683183\\
53	-0.0899375416025759	-0.103161570804502\\
54	0.0109741267126592	-0.197204870686334\\
55	0.131805380128224	-0.134060903522234\\
56	-0.0183123599181041	0.00601735235944\\
57	0.0162820337623373	0.0759889076275719\\
58	0.023743037709718	0.066504553450436\\
59	-0.0171080231106195	0.0387928485938931\\
60	-0.0296378572279987	0.0957491993019158\\
61	0.0153372754835187	0.0568128986822425\\
62	0.0126587869730691	0.146325481193336\\
63	0.0328926687099457	0.0270659390286048\\
64	0.0119507192398648	-0.0198233121364199\\
65	-0.0147565049440629	-0.11719838377325\\
66	-0.0209503572797613	-0.0596787588883603\\
67	-0.0625476546832831	-0.0351582175311813\\
68	-0.0182149919170445	-0.0129368286072064\\
69	-0.0216633839710202	0.0208352443599006\\
70	0.0148700539917989	0.014848875988514\\
71	0.065879136875844	0.0532608607991613\\
72	0.0287614716813744	-0.0230721892795462\\
73	-0.00951346403692399	0.0765871270548102\\
74	-0.000509265522961744	0.103916531188363\\
75	0.0778589847184781	0.10478625722124\\
76	0.0494495590822443	0.0443277190252963\\
77	0.0732045219967107	0.0822897933346319\\
78	0.00698028945158144	-0.0655262009558887\\
79	0.080103010422665	-0.00690185034291746\\
80	0.0861369490746411	-0.0843414652847679\\
81	0.12176233381178	-0.00630118609040316\\
82	0.0793321491254682	-0.0333202213278631\\
83	0.0582301502831486	0.0417612363989453\\
84	-0.0619214956261391	-0.0368804783092066\\
85	-0.0406850859333333	-0.0410930823399408\\
86	0.0673746620118321	-0.048788717983872\\
87	0.0931894718719838	-0.06371359025269\\
88	0.00674499986136622	-0.0174075620577317\\
89	0.0204514629532561	-0.00667708431006686\\
90	0.0471194925957237	0.000995016913105553\\
91	0.0972263643106973	-0.0347210006214596\\
92	0.068851550771203	0.015003241982974\\
93	-0.0097374690126723	-0.0996378296293137\\
94	-0.0619822598852508	-0.068540009803909\\
95	-0.0516271562549494	-0.0389970716923834\\
96	-0.110703569641119	-0.0219937134995508\\
97	-0.0373890349955921	-0.0323667558036553\\
98	-0.0402449697528188	-0.064051537051195\\
99	-0.0897099927646316	-0.00598395027006868\\
100	-0.0319821120252934	-0.104417852209104\\
101	0.00228140523154612	-0.0175756736015818\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0743799352482624	-0.00483677003518917\\
3	0.0630136011417229	0.00388017857523024\\
4	-0.00713988744707258	-0.0685555927619836\\
5	-0.00547380772738008	-0.024355029954662\\
6	-0.00930369454149811	-0.0218811998712993\\
7	0.0210307788407331	0.00544634063243875\\
8	0.00565088430343149	0.0514929981631262\\
9	-0.0657451528177396	-0.0898067969569179\\
10	-0.00100019887948658	-0.0975916950536175\\
11	0.0905555366955489	-0.0828792587772499\\
12	0.0426262784728364	-0.0389485979239475\\
13	0.0546530098103395	0.0768805616813719\\
14	0.0688765759615372	0.0623206272208439\\
15	-0.0346727192968727	-0.0492561559620873\\
16	0.0343414293460785	-0.0254307938700847\\
17	-0.0293882459610062	-0.00227913970857173\\
18	-0.0102510734130631	0.0226678302344496\\
19	-0.00440987899384211	-0.0670367975463302\\
20	-0.0203222938986462	-0.0807766948293714\\
21	-0.0394753760714955	-0.0941185624876788\\
22	-0.0484885535968419	-0.0764916037749109\\
23	-0.0249167893578428	-0.00663221114876571\\
24	-0.0872903682885702	-0.0532370463408659\\
25	-0.0674569020423915	-0.134220870424574\\
26	-0.0769006096970634	-0.0858850770366923\\
27	-0.0395584317901625	0.0204069717626245\\
28	-0.0147886717734198	-0.0649724003524426\\
29	-0.0421947372675595	-0.0439913257418545\\
30	-0.0392865264276632	-0.0322551178194782\\
31	0.0164200640937599	-0.0130502692334865\\
32	0.00997334126125701	-0.0761434293830131\\
33	0.0560216614527148	0.0109225448988769\\
34	0.011866538894249	0.0821939962637536\\
35	0.0358109490926321	0.0256329209822133\\
36	-0.0442552287109788	0.089501837427124\\
37	-0.0310866038967448	0.0544662249774442\\
38	-0.0294151469950014	0.0469623692696294\\
39	-0.0518684751628917	0.100330285526462\\
40	-0.064199064162989	0.094844857659161\\
41	-0.048763425892016	0.1505137003453\\
42	-0.101976975259595	0.209760631452462\\
43	-0.0339655178554325	0.149323786520017\\
44	0.015952336184278	0.0709285582660022\\
45	0.0486815511007056	0.0350221531226279\\
46	0.121550424611808	-0.063701149134721\\
47	0.0951545063176003	-0.0248953991880891\\
48	0.0819493222268976	-0.000752641586248045\\
49	0.00335199944989543	-0.0790864227597345\\
50	-0.0216581012678913	-0.0116087706263722\\
51	-0.0215429780311037	-0.0664388618774888\\
52	-0.0143885461362626	-0.0657264751149472\\
53	0.0146452642766578	-0.102208753500127\\
54	0.00731184325294764	-0.0418751206692349\\
55	-0.0307501083477175	-0.0193868355019999\\
56	-0.0630288510194896	0.0305078759448411\\
57	-0.0210661071289606	-0.104358859690978\\
58	-0.0180781464425258	0.00753388919358306\\
59	-0.00777187981871538	-0.0101580636764255\\
60	-0.0172277229314336	0.0041568068121775\\
61	0.00577392504502319	0.0257584599835928\\
62	-0.0784037443303481	-0.0518817586623238\\
63	-0.0509034674811374	-0.0519850743772399\\
64	0.0385076298447384	0.0342135648794289\\
65	0.00389182453189866	0.111801508168635\\
66	0.0204324487097575	0.0207492303892282\\
67	0.0671545787134204	-0.115367592405401\\
68	0.0561886935040247	-0.0343535605641538\\
69	-0.0254649312363132	-0.0624759993209428\\
70	-0.019282663517858	-0.0628891552241271\\
71	-0.0798638435104776	-0.0164128355246136\\
72	-0.0744999406962781	0.0199953487979203\\
73	0.0526835782605534	0.00968751534516817\\
74	0.0279034840026075	0.00453519880240446\\
75	0.0896557504504251	0.0827236834168507\\
76	0.032379674283758	0.0606576593888488\\
77	-0.00631019843162367	0.0273022166166217\\
78	-0.0176244069134844	-0.108259704303761\\
79	0.0136464635898259	-0.10208858259021\\
80	0.0299621997995236	-0.0624893597470047\\
81	0.0356032604241323	0.00723926712007162\\
82	-0.0133443769000129	-0.114406732976679\\
83	0.0402823425071953	-0.0672224892782527\\
84	0.00937726706471591	-0.0166298037415982\\
85	0.0373181617689337	0.0844618199276781\\
86	-0.00735942965902403	0.088018884647343\\
87	0.0668004309578229	-0.0158505045714961\\
88	0.0545900807709384	0.0330873872913734\\
89	0.114443213280584	0.024707886273877\\
90	0.147046875498721	0.0156315428513205\\
91	0.0972192090066331	-0.0306712775048817\\
92	-0.0037039712691852	-0.114551330731229\\
93	0.0223507854984895	-0.132993835352046\\
94	-0.0328766999785424	0.0173287035780866\\
95	-0.043693958695025	-0.0747943116221995\\
96	-0.0300374604986301	-0.119629066378383\\
97	-0.0176638361046212	-0.0761857763473658\\
98	-0.0846862011758914	-0.0570280144737306\\
99	-0.0699812298918691	0.0430729403017971\\
100	-0.0181028242061004	0.0196580728975465\\
101	0.00710201293063413	0.0162096079634212\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0331970057423353	0.027280436095101\\
3	0.0406072291960954	0.0152522820641181\\
4	0.0109101753656519	0.0827207203603717\\
5	-0.00813435017472283	-0.0267653156648534\\
6	0.0217102353818794	0.0111539331001655\\
7	-0.0469782439085661	0.0575840686543917\\
8	-0.00350115343683548	0.0293755275034981\\
9	0.0207002051387896	0.152152259954023\\
10	-0.0663199135038104	0.0616287362619892\\
11	-0.0997414518840554	0.0587803576190685\\
12	0.00315340925735658	-0.00933557233532201\\
13	0.0222456016124742	0.0191020820164978\\
14	0.0830941677669158	-0.0836133339411132\\
15	0.129126692074264	0.0670070577374724\\
16	0.0643596152884035	0.0277095001821182\\
17	0.0691264571183173	0.0119192740916678\\
18	0.00269207341521627	-0.0197562681432142\\
19	0.00372773509332011	0.0557040920389542\\
20	0.00272871406646089	0.0816125454666108\\
21	-0.0609442589900572	0.0379867543359689\\
22	-0.0459459142612888	0.0567103640955978\\
23	-0.0443184651605926	-0.00756044717073554\\
24	-0.0969513189663073	-0.0593365855383025\\
25	-0.0353952814536401	-0.0456934865196525\\
26	-0.0280145195880014	0.0449574645774162\\
27	-0.0167087378711861	0.00519136370006753\\
28	-0.0535016774495779	-0.0530174586752061\\
29	-0.010348666891482	-0.0465944465657573\\
30	0.0343874605081845	0.0606212850482857\\
31	0.0140278023482072	0.131547041477751\\
32	-0.0903404896333441	0.0242557202754387\\
33	-0.0730439497546559	-0.0463447318387069\\
34	-0.107095444439162	-0.0753177285819261\\
35	-0.0793075582553256	0.00396924155555144\\
36	-0.0630279892266801	-0.0447646990748115\\
37	-0.0213580917025178	-0.0376033770304009\\
38	0.0489805749249045	-0.05820184221203\\
39	0.0492429975327213	-0.120624633946436\\
40	0.0464904592544731	-0.0370823969124795\\
41	0.0282723738510968	0.00311953634305812\\
42	0.0719492918215054	0.0198541128613786\\
43	0.02595899814799	0.0165607124846264\\
44	0.00316106350785126	0.14150899411151\\
45	0.0510494667529657	0.0902591410357245\\
46	0.0282180924096055	0.019021181563922\\
47	-0.0201020981973389	0.0591679858634653\\
48	-0.0260505988022257	0.0995289869073806\\
49	-0.0157491743806925	0.0571379281185831\\
50	0.0264003945392706	0.040459564465878\\
51	0.00446188484785833	0.0300605474845768\\
52	0.0119960328852532	0.170680162338364\\
53	-0.0481987731458638	0.120901736114854\\
54	-0.022595291120868	0.0172400915646205\\
55	-0.015648854484742	0.0550554975213976\\
56	0.0831337201823003	0.000595023530167011\\
57	0.0876279376017799	0.0833650204166296\\
58	0.00072381703553806	0.104069732373065\\
59	0.0155594040345753	0.103166406729199\\
60	0.0224417305769791	0.042215330827986\\
61	0.122580938743651	0.0618783565955643\\
62	0.0702700524505172	0.0681344163372227\\
63	0.0661971512752507	0.0665231814022751\\
64	0.0801522972598161	0.0736641146330972\\
65	-0.00657401122553818	-0.0324657506973678\\
66	-0.0687490447396016	-0.0469639924734121\\
67	0.00372859088582726	0.0241012139609388\\
68	0.0481198591389993	-0.0277980240029456\\
69	0.118653537269042	-0.0247120743549436\\
70	0.0819848941027448	0.0645185739698946\\
71	0.0181205974100615	0.0524162709582969\\
72	-0.0396995733195435	0.121542965637949\\
73	0.0376121909768077	0.0567430285474269\\
74	0.033788318327522	0.0910096460412038\\
75	-0.0128445641733458	0.0412210553172755\\
76	-0.121494658417821	-0.0806293824330219\\
77	-0.074051780614198	0.000662740980993913\\
78	-0.0718803341565927	-0.110716599073044\\
79	0.00600412596822131	0.0238233345184588\\
80	0.0252338231888874	0.0379133961993291\\
81	0.0564354688732368	-0.122968483499345\\
82	0.0106433924146159	-0.0898072897191502\\
83	-0.0178911220435638	0.0158635703671468\\
84	-0.0472018283448935	-0.0651068778967711\\
85	-0.0548530787293497	-0.0206322925297124\\
86	0.0040841998463172	0.0054742170096283\\
87	-0.0422340810082377	-0.0946175290887162\\
88	-0.0358744089535058	-0.0361266005145719\\
89	-0.0164659139928512	-0.0332805361588605\\
90	0.0259385105354203	0.000565844495162931\\
91	0.0509843413454407	-0.0629185711081318\\
92	0.0536144368329765	-0.0533559442050358\\
93	-0.0388960779295556	-0.0772904156041811\\
94	0.0299140750837035	-0.0257371861859029\\
95	0.0622522771703475	-0.0130292046013256\\
96	-0.0072822888918303	-0.0684052212881167\\
97	-0.0298425631807494	-0.103355543868974\\
98	0.0579558678154107	-0.031783888558686\\
99	0.00422310212704482	-0.0532353101772043\\
100	0.12509621138344	0.00431632665067594\\
101	0.0903882743011311	-0.0118209952246169\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00604049873432774	0.04606667358402\\
3	-0.00923438687117781	0.0357900578110117\\
4	-0.0899363243354451	-0.0238093192046783\\
5	0.00276248823695716	-0.0234234110768875\\
6	-0.0262685732973637	-0.00542678614999148\\
7	-0.0127362309952105	-0.0566979865614146\\
8	0.110044934912898	-0.0295926154907012\\
9	0.10691791229965	-0.00396843074738474\\
10	0.0106919990451364	0.0595363193635922\\
11	0.0422792192988991	-0.0495164570072867\\
12	-0.0493156724636516	-0.000676105911153878\\
13	0.00512261417792132	0.00493676464452844\\
14	0.0083437373520474	-0.00987309480075889\\
15	-0.0225904478943647	-0.0423244822923267\\
16	0.0351911182551965	-0.0928638134283985\\
17	0.0153313287750548	9.87642768377692e-05\\
18	0.0173782900779072	0.0427966713383795\\
19	-0.100930723262212	0.0192720021242705\\
20	-0.11068288451884	-0.0169747112061641\\
21	-0.113236872503652	0.0594535624550107\\
22	-0.044267135699602	-0.0479673368742742\\
23	-0.0906243596876177	-0.0764129328402393\\
24	-0.0417267823409366	-0.0105590524105454\\
25	-0.0515486061422462	0.0526387616477928\\
26	-0.0013485856739931	-0.0858335892633972\\
27	0.0134875991472269	-0.141029969922023\\
28	0.00406383458929862	-0.109278778382923\\
29	-0.0372003703830567	-0.0760949033451563\\
30	-0.0829461934925104	1.39848614978955e-05\\
31	-0.0623550230136698	0.0344115949868263\\
32	-0.213951739533818	0.0363984434525008\\
33	-0.0249600779286473	0.0229317456557523\\
34	-0.140468727659081	0.00600586684371729\\
35	-0.0706602130952032	-0.00715378741646214\\
36	-0.0237534133326826	-0.0486480369580977\\
37	-0.12027644225776	0.0100852864160335\\
38	-0.0613116163872488	-0.00602708830057654\\
39	-0.0856818465554124	-0.0238051167762314\\
40	-0.00745546332287441	0.0101449492028453\\
41	-0.00357139062638711	-0.0206156493295341\\
42	0.0047451453277464	0.0529423060788459\\
43	-0.0597498259851996	0.00671144653694301\\
44	-0.000276619351041132	-0.0274009234922516\\
45	-0.00568451098472768	-0.00985635168327136\\
46	0.0781354546412906	-0.0476386917004818\\
47	0.0298523981414888	-0.0872431816219957\\
48	0.00607500285792678	-0.0438845187533508\\
49	0.0703000141451473	-0.058475632666461\\
50	0.059686908643701	-0.0243056722310966\\
51	0.0280977175862112	-0.046940001725005\\
52	0.0740067813144958	-0.0508904889386355\\
53	0.101045522452196	0.031688059674032\\
54	0.0515455483396282	0.0621168086491816\\
55	-0.0760648245465467	0.0191833061495507\\
56	0.00905066315555347	0.0109484962364408\\
57	0.00648145284787	-0.0890806628766282\\
58	-0.0209468372678827	0.108358153738865\\
59	-0.00553518309268968	-0.000522652585250971\\
60	-0.0110370518312288	0.0058878144407155\\
61	0.0583655620045886	0.0284427712973638\\
62	-0.000107797367752058	-0.0150457711912938\\
63	-0.0629248133276212	-0.131742355163166\\
64	-0.0541063340322485	-0.0261413564878215\\
65	-0.0298939753143443	0.0352378188496201\\
66	0.0184532278337519	-0.00710249239882975\\
67	-0.073219159186165	0.0434106655329412\\
68	-0.094277002250585	0.0517674733669957\\
69	-0.103472327725932	0.0455178383445634\\
70	0.035277793254096	0.0466576284538062\\
71	0.0460574290913796	0.0509899094160988\\
72	-0.0402734857311084	0.0115693252637931\\
73	-0.0236936089103255	-0.00379125092978295\\
74	-0.076781537645656	0.0356680286825812\\
75	-0.0190383333939584	0.00824202891725287\\
76	0.0100252338109237	0.0158173183619632\\
77	0.0129087505899801	0.0272924131995268\\
78	-0.0862005438808545	0.0172171189406521\\
79	0.0711309302185979	0.0592166666634237\\
80	0.0394301823396408	0.0433678861144644\\
81	-0.0368724060191528	-0.0127556371116404\\
82	-0.0434088401497954	0.0873383792817581\\
83	0.0157919339237914	0.0875242886288459\\
84	0.0643306931503293	0.0890239976738053\\
85	0.00310675483926891	-0.0236730542374256\\
86	-0.0217636107403402	0.0228338849766218\\
87	0.0567871039948577	0.0459382579985515\\
88	0.0317705254161771	-0.0617871071285672\\
89	0.0436196920642395	-0.0486512828670164\\
90	0.0148899850462534	-0.00602853578619588\\
91	0.0752298677675759	0.0199329953590504\\
92	0.0510639186217467	0.0214643568401394\\
93	0.0726825702507617	-0.00421167926563775\\
94	0.0152809060350155	-0.0683712403820981\\
95	-0.0347099468276623	-0.0317263724906614\\
96	-0.0513023992192496	-0.0916100103658729\\
97	0.0795925439264939	-0.00111780604197982\\
98	0.112460133208798	0.0262104082454086\\
99	0.142952551417032	0.0760734489166536\\
100	0.072321011997538	0.0995660946330499\\
101	0.038209081049931	0.0268313716100568\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0213483372022727	0.0252183218994324\\
3	-0.0212747431884605	0.0270938561390671\\
4	-0.0763327535953416	-0.0655489157144859\\
5	-0.071558307833146	-0.00524927193307148\\
6	0.0228980245644657	0.020171895350694\\
7	0.00808128808966588	0.0632205310062446\\
8	0.0820164444638457	0.0128679375845834\\
9	0.00917575786996076	0.110164194254784\\
10	-0.0454751131168495	-0.0215885251805804\\
11	-0.0289800989270652	-0.0136008970217395\\
12	-0.0893188010240089	0.129876869336329\\
13	-0.092161259753439	0.0757982613890387\\
14	-0.0511168050879914	-0.000376679482560538\\
15	-0.00132181582800683	-0.0118873867721152\\
16	0.0550658718045383	-0.0114851166206972\\
17	-0.00335789570571557	-0.0023076843541558\\
18	0.0696769067724963	0.0317136013328219\\
19	0.0921544276837398	-0.00182083560146403\\
20	0.0371754267275701	0.000485894270531823\\
21	0.0218711977867801	0.103845372105328\\
22	0.0288673785361199	0.00342356628323993\\
23	-0.052732701196141	-0.00419245139380668\\
24	-0.00238782091193947	0.0373353593449375\\
25	0.0271508482089315	-0.00122929606974103\\
26	0.0516481997027807	0.0358964146228315\\
27	-0.00619861806048017	-0.0877464384322318\\
28	0.0514247645578918	-0.0706571493403669\\
29	0.0262187507829191	-0.0726422342624952\\
30	0.128711635553872	-0.0706822155596775\\
31	0.047419698231973	0.00497393942083729\\
32	0.0739557575762698	-0.00733947649042885\\
33	-0.0243914147711826	0.0144381958776084\\
34	-0.0453167340269298	0.076911958311564\\
35	-0.0137642656982022	0.0851091576556179\\
36	0.00279300786970824	0.099189411858587\\
37	0.0316378330665875	0.0550218935551204\\
38	-0.00402039137630926	0.0907135028938969\\
39	-0.00457098971906334	-0.061634407116344\\
40	0.0295591979206242	-0.046137345430177\\
41	0.0188833714981386	-0.0584342277243556\\
42	0.0777222408233002	0.0646716202257424\\
43	0.0986441229299133	-0.0631014156373\\
44	0.0236700297368225	-0.021954048935657\\
45	0.0267945921610853	-0.0304805302799538\\
46	0.0805233669708939	0.010486572882012\\
47	-0.0282411038444708	0.0028060930398334\\
48	-0.00540717770799787	0.00156858756682604\\
49	-0.0285230420957035	-0.0251274413174706\\
50	-0.0665975182862455	-0.0782264471327978\\
51	-0.0502994858262834	-0.173248584597818\\
52	-0.0530904585043536	-0.0966750636714673\\
53	-0.00876403226589572	-0.0599826983116201\\
54	0.0436547692258267	-0.094152728466985\\
55	0.0703120642912569	-0.000179516075087191\\
56	0.0343907761056629	-0.0242771456879304\\
57	-0.024999299946442	0.0389271128230153\\
58	0.0635432343573022	0.0555909345383039\\
59	0.0423504415083495	0.0454977308343417\\
60	0.0449023889773197	-0.101974527452896\\
61	0.057330485283621	-0.0179231866525566\\
62	-0.0962346114437113	0.00216113840889602\\
63	-0.00852858181064379	-0.0241479138434772\\
64	-0.0289478619991261	0.0947084097662333\\
65	0.00701701973290716	0.0551896046359065\\
66	0.104002898887495	0.0914367534538638\\
67	0.0467206636588281	0.0552773019528709\\
68	-0.0150783667569392	0.0227535530245248\\
69	-0.0327063822160682	0.0886549722938289\\
70	0.0908543813836782	0.0524964001715092\\
71	0.0823065733405528	0.0966627909485238\\
72	0.0194870711517122	-0.00760648758400315\\
73	0.0548263412402872	-2.20893554318969e-05\\
74	-0.0136684082857192	-0.0315012617449343\\
75	0.033468025146548	-0.00997588674952423\\
76	0.0440138281884761	0.0112781911706423\\
77	-0.0553684780572295	0.0195999933035008\\
78	-0.0116669195443278	-0.0291723925130597\\
79	-0.123691511172333	0.0134402071731252\\
80	-0.0465220980636453	0.0182095640344283\\
81	0.002479402992235	0.0273581156055302\\
82	0.0211780233735417	-0.0228106884897128\\
83	0.0129269614566874	-0.0569172737258408\\
84	0.0380448606750149	-0.0431234920772665\\
85	-0.00174297487988621	-0.0264163028557959\\
86	-0.00509298308574817	-0.01982860971521\\
87	0.00707113909531728	0.0266365424711123\\
88	0.0688247033441057	0.0689309487256884\\
89	0.0176592562741335	0.0596066518793811\\
90	0.0914687221862481	-0.00152732885223851\\
91	0.0942447954756082	-0.0143068371300455\\
92	0.0231081174423699	0.0866545381839396\\
93	-0.0273690064025525	0.102405681626184\\
94	-0.00933777949087182	0.0494898626001451\\
95	0.0718074076347639	0.107116850979618\\
96	0.105512184365954	0.137745003611553\\
97	0.050012558349287	0.0704134133858259\\
98	-0.0248173952227681	0.00331876297923846\\
99	-0.00209684478347792	0.031769832485166\\
100	-0.0583804071444438	-0.0492120763423815\\
101	0.0383926411029148	0.000782437790166918\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0493522191266572	-0.019056616309921\\
3	-0.0385980189200924	-0.0523557358286178\\
4	-0.0339236956687415	-0.014795087518743\\
5	-0.0258924656949246	-0.0159171285548907\\
6	-0.0604779971942252	-0.0461173078739525\\
7	-0.0999869917977037	0.0263704281637487\\
8	-0.131256853753136	0.136239376524257\\
9	-0.0668592353605586	0.0623973755280033\\
10	-0.107758536506715	0.0326478349727391\\
11	-0.0418197864861174	-0.0241360763378693\\
12	0.0716605846107092	-0.00449325529091845\\
13	0.00513613504008295	0.0317299878362349\\
14	0.0208468972108488	0.0918442916725123\\
15	0.0488773790700121	0.0807704429343699\\
16	0.0666753362365657	0.0527820708125426\\
17	0.0466255672162044	-0.00371024475743095\\
18	0.0585969524661055	-0.13837035222716\\
19	-0.0934827950424015	-0.0466844293608596\\
20	-0.0782056582865583	-0.0474905707873252\\
21	-0.0832358165883736	-0.0883329415994533\\
22	-0.0735378818901289	-0.0410842001686012\\
23	-0.0812782618988515	-0.0725086632203832\\
24	0.0601559391571612	-0.0356097204482585\\
25	0.051556609402973	0.00978567914102457\\
26	0.0532683973163541	-0.0446854902657606\\
27	0.0110488664329004	-0.0189012867362527\\
28	0.0565467413413001	0.0142476044649008\\
29	-0.0120089347844217	0.0283860701273919\\
30	-0.0393330093244813	-0.0200061012197611\\
31	-0.0811927642122206	-0.0414312138472399\\
32	-0.158947298370733	0.0182689473804163\\
33	-0.14254962844489	-0.013362301939148\\
34	-0.0712295241352086	0.00508498910881577\\
35	0.00158778686495479	0.0574911184023049\\
36	0.059744250859044	0.050115871142914\\
37	0.0463422205641373	0.0289944847076395\\
38	0.0991939388209011	0.0748538361808925\\
39	0.0266920036637491	0.155523607001413\\
40	-0.00207387690529195	-0.0446428238596289\\
41	0.0408265840431217	-0.0532187992359112\\
42	0.0980863162054341	-0.158553573204391\\
43	0.120625649340303	-0.0152733164889539\\
44	0.0403550098186475	-0.0165308649757441\\
45	0.0109458425920039	0.00546404188138606\\
46	0.094477426687409	0.0171517196813775\\
47	0.0433755005211819	-0.0232806035279907\\
48	0.050568708869053	-0.0432406832942191\\
49	-0.0479148926522184	-2.04366494837779e-06\\
50	-0.00871159063980012	-0.0559455867998612\\
51	-0.0155118946049841	-0.0700960691074514\\
52	0.010102595985806	-0.084858945356796\\
53	0.0794936311551526	-0.0273107179239145\\
54	0.000377757750352398	0.0813875640938208\\
55	0.0348517355324222	0.0805833963578648\\
56	0.0825556913098358	0.0574947769910247\\
57	0.0741702527962801	0.0186497646121036\\
58	0.0233807086221438	-0.050733946019483\\
59	0.0702869321563872	-0.115445332214948\\
60	0.0387497113121718	-0.00769319046268519\\
61	0.115621843483803	-0.0198338744378959\\
62	0.0263584025707939	-0.052030843843327\\
63	-0.00186955176619328	-0.0733995607647193\\
64	-0.0229469906635774	-0.0275125469615475\\
65	-0.0461725544180162	0.0261736372565226\\
66	-0.144072816993519	-0.00662478411360379\\
67	-0.0233504358353831	0.00706957427171878\\
68	0.0814857343840489	0.04963477093568\\
69	0.00177422015470804	0.0111135538402655\\
70	0.0326002426758633	0.0440354512934565\\
71	0.0165767655248368	0.0205502629496123\\
72	0.0223486477895103	0.048474941698727\\
73	-0.00111231727005698	-0.00089737372490737\\
74	0.0726123037628	0.0739230439449387\\
75	0.135999795099303	0.0469182316944815\\
76	0.00502639440309791	0.0557980032499417\\
77	0.0168374672085406	0.0586077691228224\\
78	0.0458707431170189	-0.0112933957673009\\
79	-0.0176002035030573	0.00311748494961098\\
80	-0.0317179963691429	-0.00110884673890693\\
81	0.0182325636422028	-0.0757388178129199\\
82	-0.00486150736651381	-0.0837134822817155\\
83	-0.0118249140870876	-0.00252833471496317\\
84	0.059262191226249	-0.0659217219590146\\
85	0.0409779107072692	-0.0285406082889056\\
86	-0.00726039825066985	0.0161646515392558\\
87	0.0141439400669306	0.00818975996371959\\
88	0.0112473201919154	0.0308590878900747\\
89	0.0056103948364585	-0.00799942976951593\\
90	-0.00150630035884122	0.0376366275708189\\
91	0.000285708496452879	0.0915042339985558\\
92	0.0240273211761778	0.0807029829910413\\
93	0.0277801882608593	0.0337843897124155\\
94	0.0433165008024028	0.0278628249955918\\
95	0.0443397226426188	0.0295486620051459\\
96	0.000200949503692992	-0.0184552849164927\\
97	-0.00869143784370816	-0.0317108046319698\\
98	-0.0948357765172246	0.0898759411469566\\
99	-0.11070808193789	0.00625385941552709\\
100	-0.0109640861276462	-0.0157582911038822\\
101	0.00218030076537647	-0.0294672306678119\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.039441420856852	0.0580902794472365\\
3	0.0338329686745506	0.125534498893372\\
4	-0.0214051692149744	0.00486252229637772\\
5	-0.0411911260608457	-0.0400501866913022\\
6	0.0123936037307167	-0.0441037196701675\\
7	-0.0400610582816397	-0.047460274253661\\
8	-0.0412483643406684	-0.0407100167280168\\
9	-0.00755063254539035	0.00210488130083554\\
10	-0.0689050979979274	0.115924682850269\\
11	-0.0142154345819526	0.0935095349437245\\
12	-0.013329679759604	-0.0220927572671452\\
13	-0.0104900312130679	-0.000192535713643336\\
14	0.0232790780727027	-0.0127756900101572\\
15	-0.0499776274682036	-0.142096964720974\\
16	-0.0659862973502095	-0.0146769177520869\\
17	-0.0684534754945926	0.0543702432554953\\
18	-0.0383055110609986	-0.02721326567743\\
19	-0.00615848742280278	-0.00363412265283453\\
20	-0.0128171710126324	0.0101236886813606\\
21	-0.00884091094824437	-0.0355856918452794\\
22	-0.00581163379702865	0.0859850993748565\\
23	0.0207553468666472	0.0339570787258575\\
24	0.0495411427498006	0.0509649970882873\\
25	0.1068644807466	-0.0187818660519509\\
26	0.0337653134227194	0.0240819565901174\\
27	-0.0335293046382348	0.0680079912207582\\
28	-0.0396218729713428	0.0394884334061555\\
29	0.023740655548178	0.0947504832569217\\
30	0.031340422856026	0.0701235681664474\\
31	0.0230962272009931	0.0687904549726834\\
32	0.0353888054343374	0.0855985270203479\\
33	0.0137108181340229	0.00772306996665138\\
34	-0.0393168208662454	0.00727236817315966\\
35	-0.00440547030053849	0.0826132512052362\\
36	0.0647424726161796	-0.0798506844332354\\
37	0.0812408787266039	-0.0633728540215574\\
38	0.0551961101367777	-0.00428861125367845\\
39	0.055680529415881	-0.056396913642265\\
40	0.064248838291122	-0.0981786724819281\\
41	0.0521198015035718	-0.110397559552597\\
42	0.0135835560953123	-0.10997584138809\\
43	-0.0122357213364073	0.0189541542531256\\
44	-0.115972437580241	-0.081914331868534\\
45	-0.0696088415306994	-0.0418045366335167\\
46	-0.0370918060530792	-0.088065698006646\\
47	-0.0288218960109257	-0.0338348593244487\\
48	-0.0635164409560515	0.00540585158266014\\
49	-0.0338599289874818	-0.000360851000334351\\
50	-0.0675961556528201	-0.00491869765863863\\
51	-0.0395979621106519	-0.00191986669341101\\
52	-0.0314162833934415	0.0108340006920978\\
53	-0.0271657061848486	0.00176975686432829\\
54	-0.0552112147920519	-0.0288318757357609\\
55	-0.0435590745738926	-0.0748494227001298\\
56	-0.0261082717010659	0.0338801832713102\\
57	-0.0628221100847081	-0.0115070260406452\\
58	0.0738154820300264	0.0403108050833321\\
59	-0.0582406331383266	-0.0107554695148846\\
60	-0.00255108924906001	-0.0825569211827242\\
61	-0.0597559353867548	-0.0539629206809299\\
62	-0.0434400397513681	0.0236900631410128\\
63	-0.0730985947146685	-0.0103542637542061\\
64	0.0341007664573349	0.0842012649014506\\
65	-0.00285988476299869	0.00178005385218772\\
66	-0.0901431164885208	-0.028677108583486\\
67	0.0351179506044142	-0.0160926464838475\\
68	0.0681352270564063	-0.0663825916724092\\
69	0.0226893690619972	-0.0459725718158305\\
70	-0.0254447373121059	-0.0628113546483735\\
71	0.0512933130880493	0.0361334127632975\\
72	0.0321354090487588	0.0813988831635886\\
73	0.039311341878598	-0.041655001906904\\
74	-0.0204543939582207	-0.0277734624868532\\
75	0.00514306061849224	0.037767800432034\\
76	0.0947258586423283	0.110150285264446\\
77	0.116069858061267	0.0861549847945529\\
78	0.0612827169658788	-0.0529252502167042\\
79	0.000165623787767598	0.0309112988312939\\
80	-0.0413512679617911	-0.0681747289118517\\
81	-0.031328876212943	-0.0579389718795963\\
82	-0.0252510312317417	-0.0352635078476414\\
83	-0.0106856685894279	-0.0508458630907243\\
84	-0.0487059932101656	0.0395826064723149\\
85	-0.0675133802345296	0.0150117483695874\\
86	-0.0168576253557003	0.0335616880954683\\
87	-0.066513312479703	0.0310363421160203\\
88	-0.0693007521628097	-0.00649639662750497\\
89	-0.0341348824593431	0.0177634746880889\\
90	0.0189745453467831	0.0912293390018634\\
91	-0.0228609557941972	0.0384897786026842\\
92	0.00097645780629904	0.0800347193756138\\
93	0.04841120262486	0.0984045937542067\\
94	-0.0418077538908945	0.0200024782992456\\
95	-0.0802920715292305	-0.00396952008611517\\
96	-0.0186603006040037	-0.0980264019132032\\
97	-0.00618230172631721	0.00497381893622705\\
98	0.0623706152151146	-0.017074087302329\\
99	0.0122367630210248	-0.0578420610410253\\
100	-0.0506849364078819	0.0683869366663691\\
101	0.0161884092957893	0.0239384788744893\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00369957876884219	0.00450162704095365\\
3	-0.0408354569226546	-0.00132288373453127\\
4	-0.0393028112039243	-0.00816033546781527\\
5	-0.00998216520059011	-0.0230232070298684\\
6	-0.0190324205575977	-0.0723073831716675\\
7	0.0122668878067316	-0.0413345942621886\\
8	0.148016944052118	-0.0456958831836951\\
9	0.0650959703540056	-0.0831480128640526\\
10	0.00255746263083818	-0.0697697968482361\\
11	0.0131210368894663	-0.00837584555890523\\
12	0.0392665040875683	0.00860054195915064\\
13	0.0023330130087494	-0.0343452305652134\\
14	-0.0542155397111379	-0.0614431513741899\\
15	-0.00598778135034083	0.0440837930719325\\
16	-0.0516225957934692	0.0669786664416381\\
17	-0.0174547915350465	0.0123667722167342\\
18	0.0186766067596814	0.0439771921629112\\
19	-0.049048971416439	0.0373131071779117\\
20	0.0251447069510167	0.0159963998990015\\
21	-0.0156178471331619	0.0338958499920326\\
22	0.103093311026884	0.0607803288907255\\
23	0.0814006436839566	0.0411762811078307\\
24	0.0295899260185798	0.0264909824812623\\
25	-0.00863382673566824	0.00302723412954487\\
26	-0.000575198867368239	-0.100712334514666\\
27	0.00541860080660047	-0.010501047584347\\
28	0.0809028577044313	-0.0127433831918105\\
29	0.0411804869847392	0.00607733359851945\\
30	0.0188312972481361	-0.0166107539151825\\
31	0.126896258448218	-0.026684739391075\\
32	0.100111318878874	-0.0619748973664166\\
33	0.0486716598208802	-0.0924161103425179\\
34	-0.0553888944078613	-0.132239969960211\\
35	0.0139347068651109	-0.100207543615097\\
36	0.0374306795781068	-0.0787493606932316\\
37	-0.0977292416156022	0.00261901931967103\\
38	-0.0351847190449563	0.00863822745361664\\
39	0.026793732905154	0.0380992759747692\\
40	-0.0757013620462842	0.0681767133220269\\
41	0.0187445420486995	0.0343720363686996\\
42	0.0197928987708127	-0.0819339421278225\\
43	-0.0619990448557972	-0.08369096985554\\
44	-0.0614138461937703	-0.0289432093261405\\
45	-0.0152162085224608	0.0245651348218725\\
46	-0.0781037812059976	0.0606631337998021\\
47	-0.151360178915798	-0.0011730206991327\\
48	-0.178698663902337	0.00764981230878399\\
49	-0.12693054900209	-0.0339528427586438\\
50	0.0406056227296599	-0.0263873713384895\\
51	0.0403521215289319	-0.0183839144502061\\
52	0.13326053530981	-0.0169199292060014\\
53	0.079379411851006	-0.0186582330687203\\
54	0.064818604283929	0.0516683340207167\\
55	0.0790831362119743	0.00346449255852731\\
56	0.0530177123176196	0.0553800292209501\\
57	-0.0042508826868205	0.0509297007068755\\
58	0.0446284801407705	-0.0579242437990187\\
59	0.00652518643324499	0.0440270883854361\\
60	0.0545513721781324	-0.00745542104765464\\
61	0.0596208673542594	0.0689704999470748\\
62	0.0225104289282593	0.0420052804383794\\
63	0.0293651928065624	0.0267447561559358\\
64	0.0087366552111439	0.0113025294508891\\
65	-0.000913038631967366	0.0209260507245968\\
66	-0.0397641678732635	-0.0304135525081846\\
67	-0.0587495282488534	-0.0203863325427635\\
68	0.0130909410664931	-0.023256056011728\\
69	-0.0356548480561953	-0.0317662612730625\\
70	0.0567035388763485	-0.107451768680434\\
71	0.104714187874238	-0.0454292419903398\\
72	-0.0158498535010151	-0.0364183777883252\\
73	0.0130655096145724	-0.0382185904922928\\
74	-0.00329658778970769	-0.043693592332234\\
75	-0.0641260593307777	-0.0611967964087902\\
76	-0.0244794380503339	-0.0278006324907936\\
77	-0.0369185467732928	-0.0251698430049476\\
78	0.00308553440774838	-0.0391108306283738\\
79	-0.039422804384515	-0.0360989606951197\\
80	-0.022190480437976	-0.085096272710009\\
81	-0.0907106094926574	-0.0118053874760411\\
82	-0.112670663388791	-0.0485296387461451\\
83	-0.0445014718220283	-0.00766873805195415\\
84	-0.0410879204361796	-0.110203834271573\\
85	-0.17029524887729	-0.0446571872921045\\
86	-0.110758853521605	0.0363938946851842\\
87	-0.129216270453863	-0.057065995559482\\
88	-0.118340280473315	-0.0503272550153156\\
89	0.00613781172742629	-0.0444594621603158\\
90	-0.0225207110797025	-0.00696431750617566\\
91	-0.034717656689146	0.0522396397705738\\
92	-0.0556084006057144	0.0226500508189473\\
93	0.0145362138711026	0.00604632709386531\\
94	0.0131395162939696	-0.00444799665289617\\
95	-0.066944221612784	-0.0837058035512362\\
96	-0.0574393895403881	-0.0496541080806358\\
97	-0.0659450361579156	0.0115468007957772\\
98	-0.00200485599531123	-0.149140763672986\\
99	-0.00626800680906948	-0.0637874104541514\\
100	-0.0877281052826531	0.0394989176944006\\
101	-0.0854983212546557	-0.0266337437255253\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00458679654623885	0.0532214652913658\\
3	-0.0785820276192093	0.0267212078131069\\
4	-0.0528701648990796	-0.0398093918847411\\
5	-0.0225235953669636	-0.0101013651062842\\
6	-0.034525072569837	-0.0498206677758233\\
7	-0.00620476103345379	-0.119343537522042\\
8	0.0210673344128179	-0.152505559556545\\
9	0.0665809032639108	-0.16334918530074\\
10	0.0216140508569849	-0.0541035094971579\\
11	0.0507123155077904	0.0373390073513378\\
12	-0.0346712731809763	0.0402371187425187\\
13	0.0262499053715177	-0.0403375094273521\\
14	-0.0753095664257816	-0.00922298465141341\\
15	-0.000927112142561318	-0.0504518140364291\\
16	-0.000187053596085125	-0.0773912808097422\\
17	-0.053620695619682	-0.0772762822730926\\
18	-0.0386958620388318	0.0317591594097532\\
19	-0.0138221257229677	-0.0679994110276361\\
20	0.0482791167231837	-0.0586352733061991\\
21	0.035303059974454	-0.098200987211494\\
22	0.0966656391007774	-0.054733527332728\\
23	0.0969154757220246	-0.10273754270022\\
24	-0.00519307830486079	-0.135438891570545\\
25	-0.000584357368817671	-0.104199484546419\\
26	0.035630943793672	-0.0478633333098227\\
27	0.0344956559158045	-0.153929043777804\\
28	0.0207728182550383	0.00654661489231309\\
29	0.0572546513381066	-0.019726896675316\\
30	0.078300341597268	0.072975449760492\\
31	0.00579882773454773	0.115509029875168\\
32	0.0652919739256257	0.0838549656379131\\
33	0.0125063543220668	0.00632280857214741\\
34	0.0488964136495025	0.0334378761040511\\
35	0.0844839055893461	-0.00556608266967077\\
36	0.0244932593685289	-0.0588518598764859\\
37	-0.0587480332070617	-0.0294444121882684\\
38	-0.0512674846427003	-0.00876837589823866\\
39	-0.0320926548206901	0.0211476411045869\\
40	-0.00107749581135425	0.0200392646525471\\
41	0.0605443404561157	0.0215175315132913\\
42	0.0284564334560383	0.0438810317173529\\
43	0.0118475415097181	0.0174408892456152\\
44	0.0293626583795551	-0.00235454397539589\\
45	0.00689182910776868	0.00833874768319034\\
46	0.0327077852592663	-0.0404891813063899\\
47	-0.0199664858703238	0.0554916070741623\\
48	-0.0192194469150252	-0.0591683228571524\\
49	-0.0127244488563197	-0.046188383144258\\
50	-0.034884412587549	0.0285127567759765\\
51	0.0031458195594316	0.090502297288128\\
52	0.0989415190943678	0.0614453802686366\\
53	-0.0215620804208345	0.0345538194988368\\
54	0.0970041224644342	-0.0313821004374624\\
55	0.0667293763624573	0.045366295918583\\
56	-0.00179797392643649	-0.00369410700658372\\
57	-0.027154744700782	-0.0521074437665752\\
58	0.0288869422293172	-0.0476975373430648\\
59	0.0611188413848495	-0.0751817881239733\\
60	0.0477367070382545	-0.0370206131390655\\
61	0.0277143778286644	0.0178249687452346\\
62	-0.0275978595400792	-0.0874144900349655\\
63	0.000688456764734082	-0.00297901307120079\\
64	-0.0624035118278073	0.0401984516866697\\
65	-0.0811871156336931	0.1330256366767\\
66	0.0243880145677891	0.0389374524269487\\
67	-0.0676224347550058	0.0227337618946934\\
68	-0.0473952662498187	-0.037508574877447\\
69	-0.0380266527171649	-0.100335225246873\\
70	0.0320880812808289	-0.0948966065070459\\
71	0.0248379562209933	0.0217937844199455\\
72	0.00515684956084217	0.00183490289752565\\
73	-0.0537191511073639	0.019825961831179\\
74	-0.0329861810630211	0.150937979178581\\
75	0.0181299815941025	0.103852309408475\\
76	0.0194446432592029	0.101294166814227\\
77	0.0504600977903092	0.0355207875543645\\
78	-0.027396839162085	-0.0167301358903311\\
79	0.0730365240354275	-0.0153218904336708\\
80	-0.0479915977042018	-0.0263487322548995\\
81	-0.0894483601960452	-0.0479081923411331\\
82	-0.127022521343724	-0.0572917255402681\\
83	-0.0517356287081267	-0.00250484741960802\\
84	-0.0559326474934628	0.0162314997688897\\
85	-0.0674122806841736	0.0123778762198886\\
86	-0.109536167752778	0.0453923838921297\\
87	-0.119329705913333	-0.062613874693026\\
88	-0.101243104009315	-0.0177687120542721\\
89	-0.067220787081586	0.101541078133376\\
90	-0.00636307230013513	-0.00589814496090622\\
91	-0.0634366631044443	0.00273106259161978\\
92	-0.0677864781377855	0.00897918404608843\\
93	0.000756324615094062	-0.0476689807732983\\
94	0.0540736373864705	-0.0825733187443303\\
95	0.10449935418832	-0.0935872462131673\\
96	0.00615288083961687	0.0210501636712773\\
97	0.0848509073401274	-0.0514478470355149\\
98	0.0673775566834462	0.00304762386337153\\
99	0.00924925465488874	0.0359447435097611\\
100	-0.0157549475802257	0.0554556536571121\\
101	-0.115913540881218	-0.0110958261266387\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0682276200477799	0.0130530830466772\\
3	0.125665971774974	-0.0420240067060173\\
4	0.0682221450658987	-0.0301809724281379\\
5	-0.0119720526118488	-0.0888367815543133\\
6	-0.0172669131843959	-0.0499112286978366\\
7	-0.0698971110859744	0.0324582613427794\\
8	0.00561766186613261	-0.0596451876853756\\
9	-0.00984067154319599	0.0403553807390156\\
10	0.0624477973642625	0.0561041574894113\\
11	0.0504187927751395	0.0505689668108678\\
12	0.0568126170499036	0.0987133002159074\\
13	0.10325457761751	-0.00373669378450486\\
14	0.0675979000906468	0.0388018563053718\\
15	-0.00449332168092211	0.0221532854197002\\
16	-0.035827373400138	0.0353836515737021\\
17	0.0300767642388633	-0.0148390697697175\\
18	-0.0120938735249104	-0.0548712168041494\\
19	-0.0684716360542162	-0.0132943217182554\\
20	-0.00371847397311538	0.0111964878716099\\
21	0.056671118494083	-0.0250224529083303\\
22	0.0506778476769482	-0.0207630193588538\\
23	0.0423685755533487	-0.0329237624262568\\
24	0.0248129268244522	-0.0779250758964894\\
25	0.0391461822077621	-0.0526216987890765\\
26	0.00255200178423786	-0.0478408314611304\\
27	-0.0122736168280628	-0.0439107085793584\\
28	-0.0364491640094806	-0.0357015748203172\\
29	0.0128969851016001	-0.0351470482992231\\
30	0.0138481248473631	0.0461309100648004\\
31	-0.0140362969537827	-0.0406042566415623\\
32	-0.00281943845015325	-0.0148335837068466\\
33	0.0851127644468908	-0.0217538509739495\\
34	-0.0349030018396839	-0.0900644201603909\\
35	0.0660431586608623	-0.0296155623613619\\
36	0.0420245745911237	-0.0566825795729535\\
37	-0.0609720468288174	-0.0402073739400784\\
38	-0.0753373867774806	-0.0197261417923318\\
39	0.0328976812940276	0.00317693576177077\\
40	0.0130607316932414	0.107495292926105\\
41	-0.0140020582440113	0.0214969886544495\\
42	0.0432066244050367	0.0232815013974023\\
43	0.0967628849822662	-0.0663035563109308\\
44	0.0277149173564301	0.00351468175017288\\
45	0.0275515947984053	-0.0222244082592313\\
46	-0.00271227780815208	-0.0779112326267534\\
47	-0.020295160638959	0.0165396768878966\\
48	0.059996672434469	0.0524415269957263\\
49	0.079038295971566	0.0643376666575066\\
50	0.0346958381475412	0.129594531845731\\
51	0.0328817167102566	0.100531223445023\\
52	0.0773446726865033	0.00563536450556968\\
53	0.0203541674844752	0.0270718534703535\\
54	0.0558139900894493	0.0820566867659126\\
55	0.0653872686458611	0.00664137748819994\\
56	0.0184877376657404	-0.00300758377417004\\
57	0.135227972965407	0.0437142779714428\\
58	-0.00292223658657258	-0.0406704563084982\\
59	-0.101335605858613	-0.0363297107925853\\
60	-0.0217390881188852	-0.0129282312972289\\
61	-0.0767758652094598	0.0413247575095888\\
62	-0.0164537720129423	0.0420531773294454\\
63	-0.0627646057613267	0.0207736900497414\\
64	-0.155849813671308	-0.0131983842256615\\
65	-0.0536394318750572	0.0139717321416341\\
66	0.0173429620283043	0.00564758069672395\\
67	-0.0779630131348878	0.0213987416856244\\
68	-0.00503444283569496	-0.0225318738829629\\
69	0.0169044837302989	-0.0201089977977129\\
70	-0.0392003934770935	-0.00574156591609809\\
71	-0.03972642697026	-0.0231569817117572\\
72	-0.0508343032589403	-0.04448091982553\\
73	-0.0144453519001808	-0.0197609612467247\\
74	-0.0371204013634342	-0.110384152823136\\
75	-0.00870239093031431	-0.0379241667104442\\
76	-0.0826356319457051	0.0120848630320343\\
77	-0.0498086415827523	0.0309696026973839\\
78	-0.0629381048689504	0.0331854180599724\\
79	0.097872146288745	-0.0260867970817165\\
80	0.0715415658039481	0.0454005896943135\\
81	-0.017777429956894	0.104578109711872\\
82	0.0572611942200899	0.15542001117083\\
83	-0.0142371262137122	0.0679719265701464\\
84	-0.0216090100477767	0.09074589306023\\
85	-0.0249685789533305	0.0298554099918515\\
86	0.0588988552567982	0.0121604542179672\\
87	-0.00461884298714504	-0.00173491087114703\\
88	0.00873229909457252	-0.0319944614870654\\
89	0.0928028260486835	0.0415923479653109\\
90	0.0841278738769456	0.0431342916969296\\
91	0.0178602345446069	-0.00885171455712677\\
92	-0.01511189986158	-0.0399098825597723\\
93	-0.000810830572751772	-0.0664903670497694\\
94	-0.0858902928320264	0.000166081174658425\\
95	-0.0277080894366941	0.0250291248025869\\
96	-0.00189558224999936	-0.00949091354674902\\
97	-0.0794152942964868	0.0505666010700782\\
98	-0.0163948543630653	0.0442284597850141\\
99	0.0325304671630959	0.0255279642021053\\
100	-0.0484836148311756	-0.0255009114304902\\
101	0.0111848515213816	-0.08866041327606\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.063283287071423	0.0109480624881971\\
3	0.00655433270803354	0.146533835467544\\
4	0.0837060520176219	0.192953272403496\\
5	0.129927913059279	0.166856522722792\\
6	0.00349220620967269	0.105733306226839\\
7	-0.0272905837489123	0.045355058693579\\
8	0.0108910833065808	0.0331054346579543\\
9	0.0735055763682296	-0.0219896560293372\\
10	0.0439622076641002	0.0492055055728902\\
11	-0.034545307839649	0.0774926058425759\\
12	-0.0820660695659661	0.100625219513722\\
13	0.062464484449214	0.0527240471146685\\
14	-0.0165592021427713	-0.00112776759624794\\
15	-0.05203064924952	-0.00602717739055006\\
16	-0.00952096486851614	-0.00876526707507999\\
17	-0.0439000497346926	-0.00357223450279572\\
18	-0.0410661358334801	-0.0671966777387997\\
19	-0.0686421775472479	-0.0594005291981884\\
20	0.08751137522928	-0.032814715163901\\
21	0.0263870332303216	0.0324984386972976\\
22	0.0495477649866614	-0.00103069172341346\\
23	-0.0123762110783278	0.0486130486953212\\
24	-0.0278194386807734	0.00599907114200646\\
25	-0.114931296354166	0.0351141190879423\\
26	-0.0763966953091613	-0.0114784184170857\\
27	-0.0151068887399678	-0.162181188658214\\
28	0.0781033923607152	-0.137880574684432\\
29	-0.063102358810573	-0.113181664010586\\
30	-0.0594154645636401	-0.00278736598520393\\
31	-0.0184390860540548	-0.0404001831187177\\
32	0.00936597351576489	-0.0346408471851469\\
33	0.0214138695668949	0.0426574064063689\\
34	0.0642207117831912	0.0339115526815194\\
35	-0.00677572476929028	-0.0564725161528378\\
36	-0.0655439689698007	-0.0499251929172107\\
37	-0.0224524487001708	-0.174059846522115\\
38	0.0218294064566214	-0.126218269743027\\
39	0.00535065133825165	0.00130565084264232\\
40	0.0252342575785621	0.0582813849029896\\
41	0.0471259779154708	-0.00165923874147566\\
42	0.0550536748371774	0.0436949013236411\\
43	0.0134766020426557	-0.0445120926576928\\
44	0.0484778053019423	-0.0828881858837878\\
45	0.0176429991179498	-0.00648357598953306\\
46	0.121891683612871	0.0312215524291475\\
47	0.0427404016098069	0.131463212834512\\
48	-0.0492783694022743	0.0222838896373021\\
49	-0.0267134829577727	-0.0518285326415923\\
50	-0.115672888956218	-0.00877204816318035\\
51	-0.0662195710889208	0.0423082375750721\\
52	-0.025700580677847	-0.00315914965665006\\
53	-0.0459712952571309	0.0186166623615581\\
54	-0.0517798407235704	0.00942536081402748\\
55	0.00231407083543379	-0.0586533163102117\\
56	0.0508676389232423	-0.0395736058115308\\
57	-0.0156669056875723	0.1087641603932\\
58	0.0102227228968015	0.0229264802812875\\
59	-0.0223273822947301	0.033941242080341\\
60	0.032358888391701	0.0575169386757647\\
61	0.0321289352078628	0.106243688562257\\
62	0.0048271823589017	0.0892672359406789\\
63	-0.00393589422076344	0.104981700198931\\
64	0.00586849298961543	0.0298344998975676\\
65	-0.0355040575735066	-0.0177948191405033\\
66	0.0227330620474889	0.0224660228098946\\
67	0.0467225843617401	0.0239711603907502\\
68	0.0170989405826239	0.0714117321943511\\
69	-0.0295853687062337	0.0620796990931075\\
70	-0.109720428363372	0.009146718832364\\
71	0.0453683930699581	0.0162233464150624\\
72	0.0636180069605387	0.0645942489532504\\
73	0.0599235133894407	-0.00763225736216278\\
74	0.099496274024166	-0.0703566729369436\\
75	0.054760782390905	-0.0606943700562292\\
76	0.0427023597752556	-0.0893716924409877\\
77	0.0508465318993145	0.0220219152121867\\
78	0.0453395134455228	0.0122296744162748\\
79	-0.0115754589724782	-0.018434230139948\\
80	0.0286005197541942	0.0720762128110604\\
81	-0.0256759771919362	0.0307930741387858\\
82	0.01590935133652	-0.0218523608063209\\
83	0.00432582078916084	-0.0998958700700992\\
84	0.0923470860330428	-0.0546667424595139\\
85	-0.00601337190203882	-0.0335478437780925\\
86	0.0600647259910237	-0.0627593064431502\\
87	0.0370139212969673	-0.0635716268361689\\
88	0.0187266696310621	-0.0553895036133367\\
89	0.0215480084737901	-0.224831174806277\\
90	-0.0840066131192041	-0.0463670986683345\\
91	-0.0937653166858612	0.00582808573429057\\
92	0.0345650979637405	-0.0139864384021966\\
93	0.0166569155625455	-0.0113417070509969\\
94	-0.0159181431895758	0.00698546972573132\\
95	0.0525738482638523	0.0687627105008636\\
96	0.0064649025914304	0.0297564634028901\\
97	-0.00290631903476904	-0.0482144185955571\\
98	-0.00909161248583063	-0.0111061389665946\\
99	-0.000425966222776977	0.002556760075264\\
100	-0.0146088858415495	-0.0665556255299142\\
101	-0.0358420976295242	-0.0527781001477955\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00947283399560683	-0.0284468918814896\\
3	0.0064129258540956	0.00648168157982556\\
4	0.0168351544372974	0.0350326023782951\\
5	0.0690189783546368	-0.0628784722222413\\
6	0.0320392000990035	-0.000407655934899911\\
7	0.0191571703562386	-0.0525475205008833\\
8	-0.0526484412849706	-0.0509959408411888\\
9	0.0299635607500738	-0.0720118418878062\\
10	0.0679383534987043	-0.0820140053413758\\
11	0.0180718070287425	-0.0780727323872851\\
12	0.10684421861299	-0.0421135933179506\\
13	0.10286318598863	0.0152150957569603\\
14	0.0263344377538626	-0.0619018196450999\\
15	0.0509439537818096	-0.017065467373774\\
16	-0.103528379343373	-0.00455738470162522\\
17	-0.0602486643878045	-0.0609408723307992\\
18	-0.100956572454606	-0.0669248286476049\\
19	-0.0627548493795289	-0.0224671759184133\\
20	-0.0808543712106849	-0.0380270229460967\\
21	0.0510203676967399	-0.0462409918209253\\
22	0.0143509141886244	-0.0265571507567754\\
23	0.0945735332748959	-0.0254263022810654\\
24	0.136211578368464	0.0288282564137831\\
25	0.110146627103796	-0.0210821543955838\\
26	-0.0128607820098608	0.0722166236518042\\
27	0.0152813644186559	0.0389487295477713\\
28	0.0519398761797881	-0.00653307270261662\\
29	0.111365396972354	0.0155122188435531\\
30	0.053182857301073	0.0259173428930104\\
31	0.0666349733803981	0.0175380542909215\\
32	0.128804138783629	-0.0659753042195117\\
33	0.0907432731640347	-0.0871075732256539\\
34	0.0319612392429141	0.00338983923199503\\
35	0.0721415527609768	0.020255726618005\\
36	-0.0963403352876839	0.055781939717741\\
37	-0.0167422654085462	0.0418348722865374\\
38	0.0129583397943654	0.0892836533815979\\
39	0.044069077271855	0.0521813992133606\\
40	0.031936145613157	0.0216496819032326\\
41	-0.0677841225275946	-0.00777916840921325\\
42	0.0181719221519432	-0.111878076445282\\
43	-0.0244757791627264	-0.0865947908219082\\
44	0.0354795519692405	-0.0516761008451177\\
45	0.100357691688705	0.00481694542870429\\
46	0.0161507742432479	0.0340329491270642\\
47	-0.0287849939407139	-0.0396367437961035\\
48	0.00485251482354444	-0.0272356548628017\\
49	0.00331820000444338	-0.053831413848978\\
50	-0.0485466071737424	-0.0166209851247665\\
51	-0.0230265012118109	-0.0829279347008363\\
52	-0.0141539784061995	0.0176788594008248\\
53	-0.00333018595518076	0.0416099932538662\\
54	-0.003389807876878	0.0782472342349238\\
55	-0.0460246955649497	0.0404713830962806\\
56	-0.0547075711304328	-0.0239794423703504\\
57	-0.0696189058091947	-0.0639751794070302\\
58	-0.0276239536008663	-0.0660529780602229\\
59	-0.033204895462304	-0.022259392454156\\
60	-0.0240551203573686	0.0251757336599882\\
61	-0.0432193624731809	0.00827181763714378\\
62	-0.0147076733189462	-0.0195831788353418\\
63	0.0468233794661605	-0.075708870819626\\
64	-0.0565271354155948	0.0580969605385997\\
65	0.0643038657990227	0.0327013623818213\\
66	0.0473996974895741	-0.0419690686993885\\
67	0.0494408244211232	-0.0034763413940801\\
68	0.0452522362865523	-0.0857771369931054\\
69	0.0577041921818459	-0.0169589370649358\\
70	0.0210262132725096	0.0127793763144398\\
71	-0.0721168378289668	0.054181230866677\\
72	-0.0977933261302463	0.0389170192786632\\
73	0.0186591436240058	-0.065437170899521\\
74	0.0352113161900063	-0.125103987846511\\
75	-0.0356336412398512	-0.03544861205305\\
76	-0.0224716849161875	-0.048592284208362\\
77	0.0294811775950306	-0.110239830389083\\
78	0.0164513322493915	-0.0216729923545265\\
79	0.0184497603083427	0.0414887792596983\\
80	0.0365746690027776	-0.00927264607013218\\
81	0.0340258033734089	-0.0300698814581618\\
82	0.0624046564337388	0.0892356851905761\\
83	0.0783388014107951	0.0118628773563134\\
84	-0.0442037745300976	0.000246668502343624\\
85	-0.136409716028484	-0.0414175175607626\\
86	-0.0762348944770938	-0.0263529982720013\\
87	-0.0792015558221245	-0.00972116229353204\\
88	0.0533324934916393	-0.0679581291540019\\
89	-0.00206324991790776	-0.0306752124031988\\
90	-0.00960343031220532	0.00565323356164835\\
91	0.0335130898753468	-0.0475632113146094\\
92	0.0712183052942567	-0.0401476671453382\\
93	0.07424643794795	0.0195023812121411\\
94	0.0134052203791091	0.0260650901207839\\
95	0.065127794771315	-0.0534056165422726\\
96	0.0106360594850871	0.0346698149553446\\
97	0.0107368179731726	0.0821038327010274\\
98	-0.00223101400776989	0.0734852752959905\\
99	0.0271811275377791	0.00896406355471112\\
100	0.0552008205130861	0.0334171861705769\\
101	-0.00279262780084422	0.106681372189072\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.108405321210684	0.0287838472544065\\
3	-0.104787653813816	0.0286548392414845\\
4	-0.0533170879077074	0.0286177371643095\\
5	0.0511578412193337	0.0760446691957712\\
6	0.0185318235815552	0.0131064385787032\\
7	0.0482966221766416	-0.00524388508659224\\
8	0.00634580168725048	0.0854626517745704\\
9	0.00926383727136827	0.0449951877341569\\
10	0.0330170842425974	0.0861162635324627\\
11	0.0376787601400904	0.0435936729364892\\
12	-0.00629527818693448	0.0500829499560567\\
13	0.00812875199925708	-0.0119146866516184\\
14	0.0578034351528273	0.0583521041980109\\
15	-0.000483062093933059	0.0200779659988906\\
16	-0.0732339796607598	0.0112412500822842\\
17	-0.204427039897321	0.00759094378776067\\
18	-0.104729852077082	0.0512063220526046\\
19	-0.0288325024723969	-0.00268141894693862\\
20	0.00113101353441725	-0.0519608290058607\\
21	-0.0367092177192917	-0.0203778659187977\\
22	0.0627108449926108	0.080258389427298\\
23	0.11079138199297	0.0934321403698798\\
24	0.149243124199669	0.0530813575451873\\
25	0.104766291374913	-0.009881622434009\\
26	0.0620575700727853	-0.0777272559509539\\
27	0.0452379002216082	-0.00786671664621394\\
28	0.0807130650606479	-0.0555504389567386\\
29	0.0386402669540596	-0.0451122085139503\\
30	0.0111526303478002	-0.0370818890537849\\
31	-0.0417024244953086	6.84380525151455e-05\\
32	-0.0827389421080124	-0.0127267047503323\\
33	-0.0255367707484162	0.0640398864479647\\
34	-0.0200152182700205	-0.0456032192369363\\
35	0.0265159897719238	0.0416727858981072\\
36	-0.0428694065080534	-0.0330957648364617\\
37	-0.058349861405095	0.00753139163854392\\
38	-0.0293550419071555	0.000993981511082017\\
39	-0.00571409861059179	0.0183311376372533\\
40	0.0230189068231171	-0.0558067927781625\\
41	0.0602946897984127	-0.0188653005602662\\
42	0.041107487178569	0.0619344655166877\\
43	0.0689284292500512	0.0436362179540617\\
44	-0.00478077982315962	0.0114064449763566\\
45	-0.00615138521910839	0.020964651266568\\
46	-0.0182796506658131	0.0198229514079859\\
47	-0.0408580891997152	0.0277525512885166\\
48	-0.0374407613766664	0.0252805876706938\\
49	-0.113182900969827	0.00365954552588492\\
50	-0.0543141814111956	0.0476456872728638\\
51	-0.0481930070059537	-0.0275887606639715\\
52	0.00501913856907696	0.0340016325894404\\
53	-0.00925824670224479	-0.0026098335605411\\
54	-0.0454375144375694	0.081233542492346\\
55	-0.0604147326353663	-0.032161257422311\\
56	-0.0420810163306175	0.0473039365102835\\
57	-0.10395748561035	0.026389609759425\\
58	-0.0794124247150847	0.0157791646799646\\
59	-0.112928469821052	-0.0540601266264917\\
60	-0.111992199484866	0.0682599385804636\\
61	-0.17590911072862	0.0683007598553996\\
62	-0.0959235138917191	0.116201807531043\\
63	-0.0310901624308672	0.01331525926414\\
64	0.00770911802955477	-0.0470711695406821\\
65	-0.0449485501584796	0.000763157036025686\\
66	0.0132059839411422	-0.0270885953526292\\
67	0.0334943375260086	-0.063567210751759\\
68	-0.0196143342911893	-0.0692223406339696\\
69	-0.0121036595583801	-0.0211753887960862\\
70	0.0403713106302718	0.0806597535990748\\
71	0.0281135074197391	-0.0945795113738158\\
72	0.047425467394543	0.037372048326993\\
73	0.017186569416931	0.0580622584011086\\
74	-0.0622179996071858	-0.0385731260521329\\
75	-0.0763956067384073	0.0254703293378261\\
76	-0.0871535463732746	0.0517687343081201\\
77	-0.0471276153357673	-0.0370769818133664\\
78	-0.0546718748151005	-0.071971388378837\\
79	-0.0159185823993869	-0.0100615480447776\\
80	-0.0819887351974828	-0.0274363162817268\\
81	-0.104656216285919	-0.00219747370925022\\
82	-0.0922988773569644	-0.0162659445122424\\
83	-0.0660638675363763	0.0541876597602559\\
84	-0.0892977131976185	0.0697269655194549\\
85	-0.076538766376983	-0.00583734059749045\\
86	-0.0602421240551804	0.0453940352266295\\
87	-0.0410641742374528	0.0705208389527791\\
88	-0.0225229022339195	0.139722759728091\\
89	-0.0493795847023614	0.108798125213798\\
90	-0.10453284777251	0.00822330238912357\\
91	-0.0403269002521246	-0.0293435944987607\\
92	-0.0103551999268295	0.0422100530614099\\
93	-0.037377008267413	-0.0187722353865193\\
94	-0.114956870439456	0.042541576211169\\
95	-0.165309214315123	-0.0143524937089689\\
96	-0.0690536156757371	-0.0632665334011094\\
97	-0.0984048825203915	-0.0346618523342507\\
98	-0.0751521657915891	-0.0202109204270984\\
99	-0.0372769765715055	0.0323773260476292\\
100	-0.0150300438066145	-0.0279636162548784\\
101	0.0619811827334346	0.0150372081380967\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0613690133501839	0.0509062934047756\\
3	0.0332400801792152	0.0604725276002142\\
4	0.0522726989946672	0.0767044791917902\\
5	0.0712652232076885	0.105948379538453\\
6	0.0566837684017528	0.0516481078380067\\
7	0.0651172116508391	0.0503695582629332\\
8	0.00727971734212927	0.125466866958109\\
9	0.111046423213156	0.0166998760040646\\
10	0.113307209436163	-0.0396483803106804\\
11	-0.006191213474455	-0.0292064211243627\\
12	0.00725459333962536	-0.0303066210327784\\
13	-0.0182887693523888	-0.131418685194207\\
14	-0.107939196827266	-0.0420983490569963\\
15	-0.0691195853485311	-0.0139031216832795\\
16	-0.0413460758457874	-0.0893752524194557\\
17	-0.0960543206151222	-0.0625572832897659\\
18	-0.0672802785370073	-0.0998525113735448\\
19	-0.0903599055720666	-0.148383052992707\\
20	-0.00937854205791291	-0.0751728982014663\\
21	-0.0414751043519682	-0.133760204813417\\
22	-0.058656983672337	-0.115954028943421\\
23	-0.0162824127599449	-0.138234651709186\\
24	-0.025754212372632	-0.104703022339531\\
25	-0.0679833796090886	-0.0738520756240638\\
26	-0.0806007108242968	-0.0262106529596603\\
27	-0.0632044902192491	-0.139628297835419\\
28	-0.0139494113831965	-0.125582092120666\\
29	0.0106363875829228	-0.051133579237595\\
30	0.0616898231418688	-0.0676951873005376\\
31	0.011912590638744	-0.03512947504943\\
32	0.054986086845319	-0.0422084361414595\\
33	0.0293002201634239	-0.0266656042691936\\
34	0.0430801867810933	0.0283698083328789\\
35	0.0194578958525342	0.00115682335637344\\
36	-0.0578185185650521	-0.0205750842971198\\
37	-0.0370710957193646	0.0606461488076477\\
38	-0.00924656369369524	-0.0613167304328003\\
39	-0.0459008462357926	-0.032635954497815\\
40	0.0349278036274977	-0.0596217315116129\\
41	0.0985224093250096	0.0140400261004661\\
42	0.0274305168531866	0.020586609225313\\
43	-0.0291326477894168	-0.0526527331350273\\
44	0.0453610659830756	0.0100716052988796\\
45	0.0680276113617059	-0.084301040735332\\
46	0.0403569444069775	-0.0428322719133039\\
47	0.0282028589898749	-0.0145091929183509\\
48	0.0303092740821638	-0.0667826138178604\\
49	0.0882225542284714	-0.0465327010026423\\
50	0.115823642510626	0.0235849384728437\\
51	0.114541207120396	0.0286968667718639\\
52	0.0994917283611759	0.0527688554284816\\
53	-0.0185166742885247	0.0641143981185358\\
54	-0.0208266575993847	0.0835990295031279\\
55	-0.00584824291933491	-0.0317883699818474\\
56	0.0293855238215881	-0.00132568953656164\\
57	0.0164901029577147	0.0327437441665191\\
58	0.00515402823001277	0.010897469564594\\
59	-0.0451547425489095	0.0419149541974053\\
60	0.0236710076397556	-0.00361400466257208\\
61	0.016274737773782	0.0597308365743394\\
62	0.0237802918480175	0.0750967695438311\\
63	0.121729732500021	-0.0182356119641269\\
64	0.0362766292293701	-0.000921273605557471\\
65	0.0613706617876447	0.0130514033494704\\
66	0.0576767491253122	-0.0363205676426298\\
67	-0.022539785852796	-0.0127398089286039\\
68	0.0917856770956405	-0.0144646524804263\\
69	-0.0296555251289721	-0.0348304633201716\\
70	0.0442040350982934	-0.157172814901187\\
71	0.0509249841773183	-0.0650957872288679\\
72	0.0231189858067905	0.0281205239274859\\
73	0.00821140685336806	-0.0328992915257975\\
74	-0.0272741123615267	-0.0706293869914058\\
75	-0.00215592411897944	-0.0938919462628664\\
76	-0.00125504367046152	-0.0142486921893933\\
77	0.0398027347127014	-0.0474535505919996\\
78	-0.00198868255552647	0.004137603891936\\
79	0.0274866755385311	0.0267376066804948\\
80	-0.151701403242752	-0.0582192364654436\\
81	-0.127245671552365	-0.005898628354155\\
82	-0.161689768483905	0.0358125459064586\\
83	-0.138464468028445	0.0798029219203297\\
84	-0.0971919197612893	0.0679475902387841\\
85	-0.0362794553691619	-0.072686252859217\\
86	-0.00485548995736028	-0.041855134051928\\
87	-0.0150436561420842	0.0990150340294048\\
88	0.0255810507615663	0.0171230290476826\\
89	0.0968018620387193	0.00673417803277002\\
90	0.0680528742428933	-0.0282259694154056\\
91	0.045131441631262	0.0946519020537062\\
92	0.0252896866956303	0.045115101102431\\
93	0.00637950075626402	0.00243624198238306\\
94	-0.0721712253152661	-0.0483238889395554\\
95	-0.0251028497192829	-0.00984317460428247\\
96	0.00938355077804734	0.00675098426109822\\
97	0.0146107711554719	-0.050763266715995\\
98	0.0362854848048043	0.0471494343331365\\
99	-0.0545139024855423	-0.0619778890897071\\
100	-0.0578808593993117	-0.0574780515941474\\
101	0.0047786485694821	-0.0500873825581934\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0448792226805693	-0.0709554765144543\\
3	0.0531578864973588	0.0167051221544476\\
4	0.101089303692092	-0.0496074134393412\\
5	0.0764033741767087	-0.00532025036485497\\
6	0.107118972552452	0.0200218783285419\\
7	0.0912723983602689	-0.00645040135912722\\
8	0.109901120371026	-0.0540454290243135\\
9	0.0670206959924132	-0.0114740664187237\\
10	0.0150710442406618	0.00310168051056225\\
11	0.0523736202460466	-0.000138980039389995\\
12	0.0512924234426905	-0.0291893343309102\\
13	0.079283698391257	0.0245783904650954\\
14	0.0731124076158157	0.0689308797840034\\
15	0.0937165377875478	0.081760551043819\\
16	0.0495520490576366	0.0103386770041053\\
17	0.0831255862445213	0.0156500450064402\\
18	0.0452238139997508	0.00340633343603711\\
19	0.0494698190689465	0.00762761937102716\\
20	-0.0201511361066826	0.0227792707325043\\
21	0.0137289660236528	0.0567606998111773\\
22	0.000981580364304555	0.0381990317107872\\
23	-0.030927424540164	0.0675192297659811\\
24	-0.0311192581016151	0.00115079347403779\\
25	0.00261744566388668	0.0907405597723368\\
26	0.0244012272681377	0.0862050208820186\\
27	0.0550256340052407	0.0403111313570609\\
28	0.0721546769314276	-0.0351508345566711\\
29	0.015362808275862	-0.0274954926432786\\
30	0.0685523551558973	-0.0299316930127319\\
31	-0.0357887321840402	0.0661328951846433\\
32	0.00197237803813468	0.0528730240347652\\
33	-0.00994711456501499	0.0478090609021631\\
34	-0.000984020872469357	-0.0494842481474885\\
35	-0.054865029610699	0.0737423470724188\\
36	0.00140855873211631	-0.0346127750576171\\
37	-0.0567543417898742	-0.0482491382369355\\
38	-0.0431602018369009	-0.027275366107502\\
39	-0.0523801798631126	-0.0249698907331632\\
40	-0.088408620274827	0.00832798010311155\\
41	0.000597912669219179	0.0670131538672298\\
42	-0.0387755091272498	0.0546244485241228\\
43	0.0784008980268526	-0.0161250780701076\\
44	0.0572814043681436	-0.0134637579269471\\
45	0.0589786424278609	-0.0327034526655625\\
46	0.0404190408547238	0.00968558878074645\\
47	0.000317728981209225	0.00567341041330835\\
48	-0.0449319630499267	0.0137692485795886\\
49	-0.00736806427899877	-0.0512447481498046\\
50	0.0158355335985497	-0.0534319978350017\\
51	0.042358327465361	0.00600973244690496\\
52	0.0686185047265365	0.024890745200932\\
53	-0.00815105748991433	-0.00789515389743173\\
54	0.00786997170245211	0.016576175836143\\
55	0.0150735119083926	0.0854914249209912\\
56	-0.0337316696652551	0.0436933298049887\\
57	-0.0305890726850393	0.086096232235502\\
58	0.0999854007334103	-0.0309673835135101\\
59	0.0971930029610684	-0.0466260917194214\\
60	0.127412335828796	-0.0569992850953611\\
61	0.0492663162928699	0.000413979281976687\\
62	0.0530871045901949	0.0262044913268895\\
63	0.00851095348049993	-0.0707165189513877\\
64	0.0223968402077377	0.0381065773390903\\
65	-0.0181354863936484	0.0973701561625333\\
66	-0.141468276461708	0.0297814079680929\\
67	-0.0348729399826267	0.0316950023367756\\
68	-0.0736859803584981	0.058429622861738\\
69	-0.028433479941591	0.0284911174579364\\
70	-0.0237877990052911	0.0829602675699965\\
71	-0.00835552805136476	0.0316469973520493\\
72	-0.00059872842112578	-0.0202508058381193\\
73	-0.0524378511895518	-0.088411076952421\\
74	-0.0416016027120174	-0.072565463156179\\
75	0.0660608741833149	-0.0836616869557971\\
76	-0.0225925177745446	-0.108279526044238\\
77	0.00345570414225591	-0.0791552304173827\\
78	-0.0951053884853844	-0.0360206475393649\\
79	0.00776403534049719	-0.0460635023835139\\
80	0.0515809087976956	0.0410063274961859\\
81	-0.010138047581416	0.0786268473847359\\
82	0.060689464724883	0.054324713280575\\
83	-0.044428166080809	-0.0084850620547124\\
84	-0.0355172060930082	-0.0644332312571794\\
85	-0.0885880039484106	-0.0524573012916637\\
86	-0.0743749421823311	0.0222296110870371\\
87	-0.0295876725220284	-0.0301278120282935\\
88	-0.0923939578032101	0.0138834044740532\\
89	-0.0435701207701682	0.0150459866025402\\
90	0.00968019402165768	0.0248051038263963\\
91	-0.0672153305733705	0.0219931578234962\\
92	-0.0417551479980207	-0.0263640449981362\\
93	-0.0854031794699182	0.0445756253654949\\
94	0.0119850105131577	-0.0376988663879784\\
95	-0.00454841915070927	0.0874746618754983\\
96	0.0126360066931573	0.116579001401038\\
97	0.0647926860594256	-0.0378912965683046\\
98	0.0387941553400734	0.049367289993144\\
99	0.0165070029816045	0.0197364449812838\\
100	0.0163789827610176	-0.01046615945587\\
101	-0.0735324622478402	0.0250375240116794\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.047818869104273	-0.033840225345051\\
3	0.0585322612232851	-0.0206583508405751\\
4	0.121825498030774	0.0132971238888289\\
5	0.0522884602786084	0.0719641073601704\\
6	0.0441341591155262	0.0323887221836811\\
7	0.00285070743791322	-0.0268197537504597\\
8	-0.0128648796376028	-0.0485641324343194\\
9	0.0155024842104618	0.00537417624879416\\
10	-0.00719313869562536	-0.0372122781831272\\
11	0.0500269063721282	0.00034234121744341\\
12	0.0436891876269396	0.0197373595914733\\
13	-0.027374833379608	0.0750206887649547\\
14	0.0067845929958323	0.0192634041415664\\
15	-0.122054982360623	0.00256614059386701\\
16	0.0282304193268504	-0.00971316635619059\\
17	0.0224599408733007	0.0402196288826868\\
18	-0.0116712896763888	0.00899666723994114\\
19	-0.0181191595797115	-0.0227243736029294\\
20	-0.0319928746319364	-0.0511809573818226\\
21	-0.00508621722822787	-0.0836226342344196\\
22	-0.0718362015784347	0.0211565030059359\\
23	0.083209873344842	-0.0170941038192357\\
24	0.0532514607887831	-0.0207097984533481\\
25	-0.0747657964441008	-0.0788495069420783\\
26	0.0575148293809098	-0.0337950174934906\\
27	-0.0816468321309812	0.0681899188897447\\
28	-0.123285116048563	0.0629630499289582\\
29	-0.120150483255607	0.00771811868948921\\
30	-0.0346404753153118	-0.0776755466925483\\
31	0.0763102297775039	-0.0247241740962834\\
32	0.0435079890676258	0.0206835260017538\\
33	0.0498711878521435	0.0123251817805424\\
34	-0.0038068759153424	-0.00532668206627868\\
35	0.000147786687173474	-0.0634579389427518\\
36	0.0320215638144083	0.0592814660303629\\
37	0.0244403912202691	0.0148087214310171\\
38	-0.00275296224015294	0.021317159788335\\
39	0.0683021256306031	0.00556360945181659\\
40	0.0262824436498993	0.00272247435155603\\
41	0.0609066943754161	0.047054091264103\\
42	-0.0631562443464853	0.0476559191820644\\
43	-0.0292265604958253	0.00872502680559835\\
44	0.0376483560589434	0.0245962755567056\\
45	0.0154481071180024	-0.0758164885252573\\
46	0.00855974609659839	-0.078824515941656\\
47	-0.0396150167396003	-0.00661317466879779\\
48	0.0900412653474625	-0.030674767972894\\
49	0.0824306627781355	0.0300861347243012\\
50	0.0306196916888824	0.140165749312131\\
51	0.0296661860904734	0.131440875588265\\
52	-0.0246951108595485	0.0190158035235009\\
53	-0.0342706926116998	-0.0935593938976514\\
54	0.0439253306088462	-0.00968508928043305\\
55	0.0258116663128624	-0.0311280537461481\\
56	0.0223043230851422	0.0695635208607171\\
57	-0.0560780453386264	0.0290692106016012\\
58	0.0116902927043855	-0.0145934383852754\\
59	-0.0336790685199996	0.0399410094612705\\
60	0.000797248699814943	-0.0542133175691468\\
61	0.0494999193741407	-0.0651836869548768\\
62	0.0973234100608174	0.0145512132931343\\
63	0.0889135585740859	-0.0393482409805238\\
64	-0.00133380939863788	-0.0455751739077183\\
65	0.00819178986041931	0.00636095269831117\\
66	0.0209528232636191	-0.0251749738598002\\
67	0.0225627083220072	-0.0436698312977884\\
68	0.0170766240491289	0.00864385626876344\\
69	0.111805907184231	0.00022513644455127\\
70	0.0349296768575245	0.00671838084494914\\
71	0.0634264024316252	0.0237232824354625\\
72	0.0181681882829115	0.0313236856870074\\
73	0.0690355007762391	0.00671415624591086\\
74	0.0998513013933488	-0.0157348820179862\\
75	0.0719735947609995	-0.0166410339961009\\
76	0.00849446316835323	-0.0205438595460284\\
77	0.0154072203017133	0.01553613726745\\
78	0.0379883479199353	0.0934149671903833\\
79	0.0378444913398811	0.040153813040526\\
80	0.0672168884341684	-0.090264839508706\\
81	0.103991514067062	-0.168941667536833\\
82	0.0977807368326705	-0.135431774809153\\
83	0.0730894227844771	-0.0761304208457892\\
84	0.0206142803969735	-0.0620169146111737\\
85	0.0726569440527765	0.0703896712905174\\
86	0.0986505244706953	0.0632615070963014\\
87	0.0302447380136309	-0.00587811784840533\\
88	0.0459493547904141	0.000554604072975364\\
89	0.00795570607223472	0.0546484428932385\\
90	0.0110752933841402	-0.0555056299749601\\
91	0.00769723923030362	0.072931442227125\\
92	0.0119120147615081	0.0113259927188591\\
93	-0.00536236639584983	0.04732309899552\\
94	-0.0545342233943777	0.0880193626938485\\
95	-0.0782283766880547	0.0685688782083955\\
96	-0.0326369472467094	0.047739790144275\\
97	-0.0836267747414195	0.00724598064477756\\
98	0.0526068326781344	-0.00190786131463883\\
99	0.0558457590572534	-0.0103355498808564\\
100	0.0864596094116966	-0.0282139265401476\\
101	0.063013764091447	0.0292533315719154\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0314463969618038	0.0296240399929889\\
3	0.0536939196915011	-0.0303856542908641\\
4	0.085068399644313	0.0282644383547407\\
5	0.0966766180381658	0.0425092809310213\\
6	0.111223160146974	0.0574101042020928\\
7	0.0635358673099199	0.0519677473502698\\
8	0.00831742688511649	0.0173545535420489\\
9	-0.0539478934310794	0.0398785590633146\\
10	-0.0269743057676136	-0.0154359248676058\\
11	0.068017129638198	-0.00377353005575644\\
12	0.0957550673475134	-0.0381655883807483\\
13	-0.00509758027202702	0.0186729791986833\\
14	-0.00289992502677312	0.0330916937336437\\
15	-0.0336908009246111	-0.0091798529094747\\
16	-0.00984195623318427	0.00521682175111278\\
17	0.037919776875562	0.0201550817047932\\
18	-0.00746454226455018	-0.0550526149742415\\
19	-0.0440614798138945	0.0290201331323516\\
20	-0.0307559835045011	0.01808706902786\\
21	-0.0396315471783641	0.0821696036615454\\
22	-0.0853247541354791	0.00701713812346836\\
23	-0.01476633799466	-0.00253524300174173\\
24	0.0241265205265299	0.0153593067917736\\
25	-0.0730198059696099	-0.0821126757713787\\
26	0.0116547394132169	-0.058342462597428\\
27	0.0100317506123729	-0.0414715646945304\\
28	0.0181400748984255	-0.0722075057273824\\
29	0.0152313523083043	-0.0283498499660126\\
30	0.00578668269087482	-0.0482948820010403\\
31	-0.0138276521660294	-0.0600501983096496\\
32	0.05039490812958	-0.0222747549276618\\
33	0.122796707991127	-0.0906089385607174\\
34	-0.0114480579005929	-0.0111781520325885\\
35	-0.0369683184201886	-0.0412582354917951\\
36	0.0202726863802936	-0.029385472051878\\
37	0.0184154629344049	0.0118803305737968\\
38	-0.0113398576804102	0.0251872113043511\\
39	-0.0467212510053889	-0.00131727551729847\\
40	0.033956855292217	-0.0278258888987525\\
41	0.0568999889428022	-0.105585620878071\\
42	0.0404253602428442	-0.0319555917330462\\
43	0.0949647329814956	-0.100402960173379\\
44	0.0899429408186197	-0.125385234440226\\
45	0.0249794231134874	-0.0431179426406801\\
46	-0.0395138243886645	0.0313116092019044\\
47	-0.0644605941114638	-0.00346130252778014\\
48	-0.0404282082743643	0.0292551434922009\\
49	0.0596231002187738	-0.0343649467915208\\
50	0.0678762203798499	0.0197669089916375\\
51	0.0395244575992567	0.129474742000834\\
52	-0.0393673294851469	0.133014912334245\\
53	-0.0747222332668458	0.0457354084929367\\
54	-0.0331426343104063	0.134408995868511\\
55	-0.056341951636116	0.0715688178456646\\
56	-0.107109346717074	0.0830671954701881\\
57	-0.0604343433734249	0.0840127479462153\\
58	0.0523136637945429	0.0414679646717406\\
59	0.0600102300376508	0.0234658622728342\\
60	0.0285481285919105	-0.0292047296601774\\
61	0.054762807113054	0.0298657177774537\\
62	0.0579651388451835	0.0615477840396484\\
63	0.0314738836470367	0.012572351571674\\
64	0.0592254641206115	0.0373663316257864\\
65	0.0101610271495355	-0.0736925029739675\\
66	-0.0116375598263149	-0.0521195173224302\\
67	-0.124341225775551	-0.0112867708966135\\
68	-0.113470093823922	-0.0613811127569503\\
69	-0.0849231470377878	-0.0565975843625835\\
70	-0.0617142927734696	0.0402592441651845\\
71	-0.04312112822861	0.0713858346760386\\
72	0.0401694953356659	-0.0308549272481958\\
73	-0.0919627771435331	-0.008692307014101\\
74	0.0204235210323262	0.0978791939807304\\
75	-0.0485464544976162	0.0373908869480258\\
76	-0.0282559785807692	0.0457338484355196\\
77	0.0208553396178756	0.0366558245722051\\
78	-0.0392342940169973	0.136053140411716\\
79	-0.0682869813386623	-0.00716050099899926\\
80	-0.0540032807366979	0.0525226550357949\\
81	0.0225195888163352	0.0124764668307593\\
82	-0.00294679675784686	-0.0748246828953693\\
83	0.120774751124519	-0.0503684120249275\\
84	-0.0810153788077663	-0.0566753615263378\\
85	-0.0662567481623466	-0.0884241108983018\\
86	-0.0216591717815604	-0.11741301534309\\
87	-0.0603418405709177	-0.0824346843724024\\
88	-0.0774731488863613	-0.0486316440762825\\
89	-0.0235665023695579	-0.00118619420033525\\
90	0.0253443799884865	0.0257564058628141\\
91	-0.0475706412927913	0.0370760596674782\\
92	-0.00866643903531903	0.0588492312459276\\
93	0.0652716623486885	0.00302784319582051\\
94	0.0823059615036109	0.03505364325064\\
95	0.0287798211387742	-0.0540759439854987\\
96	-0.051879136662887	-0.090717482873218\\
97	0.0454901080573023	-0.145817982137348\\
98	0.0353143011722274	0.00541083195350638\\
99	-0.0315379333441181	0.0553609862650773\\
100	0.0877637963202619	0.0321899454398004\\
101	-0.0127752354372667	-0.0100925829823941\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0133993022904767	-0.0275949534268711\\
3	0.0315518506571833	0.0149197623657549\\
4	0.0819072318564124	-0.0671489457708447\\
5	0.124071001532416	0.00264553007375135\\
6	0.044537003546585	0.0176032982232875\\
7	0.0436210100077507	0.0183450940022904\\
8	0.0178704908692746	0.0607354078539013\\
9	-0.0744499497517767	0.0381164144968769\\
10	-0.054517609206699	-0.0313333322545883\\
11	-0.0583265768824789	-0.0190496346886551\\
12	0.0381395911692159	-0.00512720295191102\\
13	0.0824117840187968	0.0249538400451052\\
14	0.0352482344653617	0.0148508753215595\\
15	0.0537465797905858	-0.0140291724136264\\
16	0.126854641640522	0.0477445452825742\\
17	0.083484220102613	0.107097829461385\\
18	-0.0345770967386221	0.149504912790135\\
19	-0.0840284090675864	0.0307098103338701\\
20	-0.1214583928146	-0.0440366722058238\\
21	-0.0686573937160176	-0.0188917217836407\\
22	-0.0876148960926462	0.00643537731594598\\
23	-0.0706333904506213	0.0471042061388001\\
24	-0.065842969724224	-0.0978711869126256\\
25	-0.142826307357786	-0.0493088046343156\\
26	-0.137038206294186	-0.0496482942738751\\
27	-0.113089134956445	-0.00366632447162012\\
28	-0.123967687657168	-0.031165084874031\\
29	-0.168777286460667	-0.0270839081016376\\
30	-0.104822358467333	0.0561641789026582\\
31	-0.163968827390023	0.102216951222276\\
32	-0.0923994702750423	0.147734177241327\\
33	-0.0775109364047255	0.06502877108795\\
34	-0.0284492791364864	0.0277630189334611\\
35	-0.000373324830840941	0.0812892635155665\\
36	-0.0178955113573511	0.0454431624178001\\
37	0.0307791059218552	0.0395806752904279\\
38	-0.0331938481681297	0.0938911185168126\\
39	0.0168396802836296	0.0785886683050896\\
40	0.00308269675146466	0.0680147659004204\\
41	-0.00654254879149457	0.0360230163332323\\
42	-0.00762035212293296	0.0605648367238382\\
43	0.00648405425600896	0.110941299179308\\
44	-0.00483682530933087	0.079745082596915\\
45	0.0668630534516812	-0.00348692280930656\\
46	0.0842488180738914	-0.0601284013267974\\
47	0.180106795443088	-0.0125592326960815\\
48	0.137991364219872	-0.0260074582308171\\
49	0.0573577426092685	0.0857100909412978\\
50	-0.0274333439966134	0.019944967374076\\
51	-0.00121324763652187	-0.0125572106754898\\
52	-0.0420364359930682	0.0746113683360502\\
53	-0.0813297523572182	0.102448151257735\\
54	-0.174262046457456	0.13764434309969\\
55	-0.0940905280312097	0.154495224123338\\
56	-0.0102045540694412	0.101696979227734\\
57	0.000800277114622284	0.023843346055244\\
58	0.00143631907890496	-0.0476319171196176\\
59	-0.0606562027295163	-0.0114347312413092\\
60	0.0404752131999992	0.0216469205796076\\
61	0.0732658707287839	0.00472923803575313\\
62	0.0376793006988572	-0.092998022136656\\
63	0.0288937269726465	-0.0453846717771985\\
64	-0.0278003293167328	0.0275160570694316\\
65	0.00773715687735351	0.107982075558829\\
66	0.048048703027212	0.0238350597905746\\
67	-0.0412577305948818	-0.00145384162543833\\
68	0.0829209008268488	0.0259553315610095\\
69	-0.0136584571088724	0.0219126376063077\\
70	-0.0377745029787193	-0.0499074557548476\\
71	-0.0185088176066113	0.0299726397923809\\
72	0.0349059530489099	0.044369353962057\\
73	0.0433669878651376	0.045993455405605\\
74	-0.0264553383026185	0.0447770618420102\\
75	-0.0135323902792801	0.0853109825171129\\
76	-0.00993134554401778	0.0265458400870341\\
77	-0.0338556602736342	0.0671656571183594\\
78	0.0409122691898329	0.00563506703901558\\
79	0.0684145045566713	-0.0144658843666637\\
80	-0.00377784102806284	-0.0226181598998347\\
81	0.0205461331342827	-0.018832635455177\\
82	-0.00907021663017786	0.0504631814032701\\
83	0.0204783737944805	0.0186708514314421\\
84	0.0398995965301313	0.0416994242717893\\
85	-0.0339199947920145	0.00264770006254693\\
86	-0.0339252203210457	-0.0140966281913075\\
87	-0.0265249495800917	0.000379356546680833\\
88	0.0342616430093181	0.0805060507168346\\
89	0.013993463018649	0.0188184316403808\\
90	-0.011687767159434	0.0855128203348189\\
91	0.0398321260670001	0.0487383536923571\\
92	0.123985857411032	0.0150140519948689\\
93	0.0327799407183334	0.00044125356469735\\
94	0.0675006677464301	-0.0235143685595556\\
95	0.0771925982428138	0.0590614473292997\\
96	0.0175454923278493	0.017987040634152\\
97	-0.0474909893077678	0.00830650321688495\\
98	0.0560193595285456	-0.0247600144733701\\
99	0.0112358169130517	0.0219646012329082\\
100	0.0451961533587629	0.0152757942859417\\
101	0.0146388018445045	0.0684245001313809\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0514506267099523	-0.0201523547408731\\
3	-0.0248911871003838	-0.0898067113460405\\
4	-0.0509006898242419	-0.111233864642116\\
5	-0.0467489351133292	-0.0738698124046923\\
6	-0.0261755575551368	0.017284330294119\\
7	-0.00580159521224632	-0.00889938208209487\\
8	-0.0718165694876296	0.00734557352156595\\
9	-0.177350511055072	0.0140600908330231\\
10	-0.079328327631007	0.0106218235210785\\
11	-0.0520241143962132	0.0240255864099759\\
12	-0.0712147195000196	0.010823141851258\\
13	-0.0323394024397165	0.0146213222320927\\
14	-0.0567673763775693	0.0722430567629966\\
15	0.00577892317265305	0.0554154053988945\\
16	0.0217578213043658	-0.0376935970734341\\
17	0.0423178428330013	-0.0681756668318808\\
18	0.0912362281270649	-0.133582136007581\\
19	0.0596390803801105	-0.0497558825682357\\
20	0.0555180843521313	-0.0884075075470131\\
21	0.00211679487678778	-0.0303830356904594\\
22	0.0341206682102988	-0.0449439900069683\\
23	0.0119708537372521	0.0765383312919342\\
24	-0.0478306976388029	0.0739631035315076\\
25	0.0272849543846163	0.0622790325981051\\
26	0.052731569179256	0.0622429998459907\\
27	-0.00931688317815616	0.0239135476385056\\
28	-0.0935341077305905	0.0149418116879898\\
29	-0.0569304859637119	0.0252089429370574\\
30	0.0191549686413301	0.0450786974066352\\
31	0.114331365254756	0.0299244246453011\\
32	0.123551954712715	0.0151792206554661\\
33	0.107170757229747	0.0162967805290788\\
34	0.0671993359844921	-0.02416386131457\\
35	0.0542881964599231	-0.079665515514762\\
36	-0.000908539047706214	0.00900190994203157\\
37	0.0975316111570451	0.003371177613067\\
38	0.0497039137587637	0.0457272874876928\\
39	0.172587899721413	-0.00454784658240859\\
40	0.057191574772808	-0.0155847188748519\\
41	0.075752764760124	-0.0579103488852097\\
42	0.00792013789235085	0.0490796798774192\\
43	-0.116461158086043	-0.0678592680421752\\
44	-0.0430158475695587	-0.00946513113896281\\
45	-0.00935657838640341	-0.0462340388601495\\
46	-0.0113363910821822	-0.0546066978210505\\
47	0.0166404614288711	-0.0869458562741695\\
48	-0.0116112437210317	-0.1056183702061\\
49	0.0237186558775364	0.0298670838986837\\
50	-0.0446940688305843	-0.00970556709722535\\
51	-0.0437497360307269	-0.00269549658455463\\
52	0.0151724242466587	0.0651836476813721\\
53	-0.0242119237397352	0.00752274983533335\\
54	-0.0830995970295497	-0.113444359961631\\
55	0.0605723525193377	-0.0116880231441064\\
56	0.0934784136716011	0.0898475020271717\\
57	0.0391901002430164	0.0903209778547005\\
58	0.056643391978098	0.0624649187913528\\
59	-0.0313567649580502	-0.00251120209473513\\
60	-0.012869213552947	-0.0381144531044385\\
61	0.0222695394207114	0.0255208053181006\\
62	-0.00031648517099566	0.0113935823908632\\
63	-0.00348513780787479	0.0189815138822314\\
64	0.075094968999973	0.104965057315295\\
65	0.0105934033613603	0.0729061353661634\\
66	-0.00902850101148834	0.058557402139592\\
67	-0.0486217874224645	0.00139540115578104\\
68	0.0536298151860631	0.00711057515614893\\
69	0.0252189988493025	0.000706766369102507\\
70	-0.0676139742990947	-0.00859174356962551\\
71	0.0354670794473056	-0.0356261090481654\\
72	0.0442060735057173	-0.0360472596038403\\
73	0.0115915247929314	0.046913965841125\\
74	0.0225189582004638	-0.0200733463526242\\
75	-0.0458907674538702	-0.0216103253319536\\
76	-0.0331251174582589	0.0390415030325885\\
77	-0.0447250447448889	-0.034143201664543\\
78	-0.0623457314184981	0.0223184399826553\\
79	0.000195286471718136	0.0469764033916514\\
80	0.0456840502305591	0.013680766201281\\
81	-0.00707418362828667	-0.00915664740956841\\
82	-0.016917578154512	-0.00346134220282406\\
83	-0.0863879409142891	0.0302651365670024\\
84	-0.0781946938974466	0.121583815975916\\
85	-0.0615627254509313	0.090972244546053\\
86	-0.0475740610315693	0.000438656483027988\\
87	-0.0174157330801176	0.0566965767493372\\
88	-0.083690805453028	-0.0635835892980254\\
89	-0.0605701341875725	0.0792931581794948\\
90	0.0476874208956302	0.0293397269406947\\
91	0.0376071873335073	0.104866881684612\\
92	0.0314845280335285	0.0616208719318468\\
93	0.00285698810966756	0.0241249744875538\\
94	0.0500874054392661	-0.0576635924852111\\
95	0.0602929496397442	0.0289178820152277\\
96	-0.00329203398319367	0.0599299297141203\\
97	-0.0172529445954262	-0.0176918865522756\\
98	0.0319396556130592	0.0294787661135583\\
99	0.0339756798865923	-0.0343572654607454\\
100	0.0211048013474352	-0.0852955670951918\\
101	0.0202230426419808	-0.12095412415278\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00611160164948955	-0.0114105780720075\\
3	-0.0709976791668616	-0.0411621950094649\\
4	-0.112625973700371	-0.095284428799542\\
5	-0.111973488995347	0.055595440621014\\
6	-0.0472752080335729	0.046976394121472\\
7	-0.00438860711376312	0.0181712173973023\\
8	0.00567219475238847	0.0167819007807187\\
9	0.0515691138712391	-0.116333795983692\\
10	0.028770716103155	-0.0209300349156461\\
11	-0.0208603446791951	-0.0729400855207514\\
12	0.0409850910453875	-0.087856567893219\\
13	0.0320215846451905	-0.0141133995509157\\
14	0.00490304765544836	-0.0291173131582026\\
15	-0.00574680724616141	0.0315110406407624\\
16	-0.0108316932005186	-0.0289591947754515\\
17	-0.0936636148290002	0.0383927127855959\\
18	-0.0529090544653473	0.0178503479338731\\
19	-0.0480267463068912	-0.0149627778734784\\
20	0.0106540995402189	-0.0498967638428426\\
21	-0.02005420542038	-0.0576103796487901\\
22	-0.0701883956428745	-0.0602319992719901\\
23	-0.0114151140524099	0.0444086198127564\\
24	0.074367073644018	0.0373009111337236\\
25	0.0380576696863582	-0.0552326007648033\\
26	0.0756446291226194	-0.0397455612204497\\
27	-0.0487278421052883	-0.0154560229060364\\
28	-0.0619212451028873	-0.0332462054905163\\
29	-0.0833047883480204	-0.0729585386803819\\
30	0.00329933564710014	-0.117054584768411\\
31	-0.077710656874289	-0.108524105192853\\
32	-0.140842107997875	-0.0371408929016876\\
33	-0.0958373028915384	0.0872232533575066\\
34	-0.024367090937424	0.0372750691512666\\
35	0.016095321340397	-0.082366333555744\\
36	-0.00477002179345635	-0.0119646168547555\\
37	-0.0135051563467147	0.0178064033467564\\
38	-0.083392699335303	0.0753371948856803\\
39	0.0287743281742538	0.0115085933163959\\
40	-0.0218994720934354	0.0595109430406886\\
41	-0.0517628728816208	-0.0063548264219002\\
42	-0.0726085558702083	-0.056015762915346\\
43	-0.0428642895701628	-0.0924018447126024\\
44	0.0362902517684542	-0.0889672460330193\\
45	-0.00808888491992659	-0.0665445782723588\\
46	-0.0152025178180468	-0.00018830953632816\\
47	-0.0228725928073374	-0.0307998241312661\\
48	-0.0188834268439313	-0.0635702097450749\\
49	-0.0307508534284583	0.0268040135187865\\
50	-0.00846751880980282	0.0264742715260954\\
51	-0.0402658764283158	-0.0145302610818466\\
52	0.0370712042299148	-0.00157498416439218\\
53	-0.044936573251384	0.0399901085581335\\
54	-0.0437665966681187	0.00516580722523153\\
55	-0.0447622308135417	0.0799908234744169\\
56	0.010602779381375	-0.0846966750612856\\
57	0.0619650329334226	-0.118578344931301\\
58	0.0238568526193104	-0.151086992818955\\
59	-0.0402091825493798	-0.0734923049889019\\
60	-0.0431409885394309	-0.100123534613513\\
61	-0.0151010110251614	-0.0802275423494742\\
62	0.00464382519797876	-0.05049638598616\\
63	0.0663034672453477	-0.0167042051899461\\
64	-0.0166094504442177	0.0615949147435438\\
65	-0.00987979065605745	0.0570179289455747\\
66	-0.00910380910005459	0.0216334398754243\\
67	-0.100299700983037	0.0137438720906804\\
68	-0.0554396525443429	-0.09608697795726\\
69	-0.0234440223838919	-0.0646462821309028\\
70	0.0231126331196169	-0.0176271066972211\\
71	-0.0470953085813419	0.00591465821446665\\
72	-0.0385468441076138	-0.0131140407029387\\
73	-0.0493155978228788	-0.0849385659804605\\
74	-0.027896610951594	-0.0318123037240512\\
75	0.00285103166895244	0.0157353301985367\\
76	0.0359349841240747	0.0173992766787468\\
77	-0.0297640244307832	-0.0151542188276238\\
78	0.0110672930204256	0.0307445662693783\\
79	-0.00403877149331726	-0.0393999286621204\\
80	0.030165249415504	-0.0661430075347545\\
81	0.0342764500075114	-0.0672575691096983\\
82	-0.0326025385269249	0.035158331565492\\
83	-0.0614723564315984	0.096128415211739\\
84	-0.0334489568487166	0.0902229397943487\\
85	-0.0576777941855039	0.120231620615311\\
86	0.0313021434925875	0.0980124747284665\\
87	0.0378537688835315	0.0564195618549777\\
88	0.0415615799852245	0.0483428203811851\\
89	0.104028944188228	-0.021414745220999\\
90	-0.00812358546420498	-0.029888007658276\\
91	-0.0317811462393236	-0.0215238884146036\\
92	-0.0376885664141426	-0.0450780228503031\\
93	-0.0224228020433785	-0.00901584731154064\\
94	-0.0236219543531655	-0.0349357406430182\\
95	-0.065920424037661	-0.0909334824748967\\
96	-0.0381196255134251	-0.0173292466087935\\
97	-0.045698612307389	0.0432906827756899\\
98	-0.0520177310750863	0.102949716227988\\
99	-0.066723570912313	0.0800411826868804\\
100	-0.0198986017755989	-0.0346046048128002\\
101	-0.0799396356880085	-0.0274132948225125\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0449971367824663	-0.057196414211546\\
3	0.103043724939202	-0.043233252556435\\
4	0.0335903879176256	-0.026658997217918\\
5	-0.00368092407408981	-0.0218844781624445\\
6	-0.088841876819873	-0.000544751138815875\\
7	-0.036429484776868	-0.0291627619119038\\
8	0.101582563234183	-0.0288841422679492\\
9	0.129355077561635	-0.0102549458872559\\
10	0.0671131996842465	-0.0675086538884614\\
11	-0.100360066417034	0.0131072855541726\\
12	-0.0207074080302508	-0.0423639461186299\\
13	0.00187126564484874	-0.0540190581919864\\
14	0.0556581991035174	-0.0162253181128773\\
15	0.0166017766799167	-0.0332337844415722\\
16	-0.0196685401596082	-0.147925476913465\\
17	-0.00225393801497485	-0.0910266310037012\\
18	-0.00873508158031363	-0.00736564696351293\\
19	0.044978240935767	-0.0864250695527724\\
20	0.039134348859101	0.00966238261852297\\
21	0.0477984467057586	0.0489122499545014\\
22	0.0154546705726062	0.0246278011484455\\
23	0.0624090423160767	0.101956176274673\\
24	0.0747824381642206	0.0526228601695684\\
25	0.00168844334014401	-0.0265583988660839\\
26	-0.0636158719442315	-0.0146202654853725\\
27	-0.0467741465600457	-0.027739887005828\\
28	-0.0343564851535637	-0.0489633587250905\\
29	-0.0418761234224178	-0.00961305282580992\\
30	-0.157101310374931	-0.0225559135314654\\
31	-0.121453886033318	-0.00254804165649164\\
32	-0.0617212060297935	-0.0375755511880413\\
33	-0.137531435194891	-0.0316071477907607\\
34	-0.137485354893745	-0.0446179466380584\\
35	-0.025816633589226	-0.0522407671788334\\
36	-0.00140565889091982	-0.0448205603688889\\
37	0.0262457972884759	-0.002965558103759\\
38	0.0293071920460068	-0.0270737826081051\\
39	0.0206172399713583	-0.110723937404105\\
40	-0.0406189522566471	-0.062306765798135\\
41	0.0209397057076355	-0.03672066557784\\
42	0.0669925491755741	0.0271998656361036\\
43	0.0218938621718449	-0.0220962628045533\\
44	-0.0148006013261344	0.02923215671741\\
45	0.0542147809834383	-0.0481127165628814\\
46	0.0733007925676691	0.00916866887561051\\
47	-0.0119683309118379	-0.000156531914882373\\
48	-0.00894526986684176	0.0191215122808051\\
49	-0.0356631224203785	0.0285185805335737\\
50	0.0538823233834358	0.0309243501063729\\
51	0.0269066692416646	0.0413415634635158\\
52	0.0367373713260932	-0.0435328804031146\\
53	-0.0387310125512589	-0.0994601398048063\\
54	-0.0384308621920675	-0.0938875384587691\\
55	-0.0828085636642873	-0.0516800566421176\\
56	-0.0775353762120336	-0.0873850404062725\\
57	-0.0432425071433803	-0.0264467978105546\\
58	-0.036903819688112	0.0917407410291558\\
59	-0.085683351765458	0.0615519447597481\\
60	-0.0263829013706762	0.0413997916061479\\
61	0.00858084007993114	-0.0831457357974193\\
62	-0.0333346995228511	-0.0713426285827868\\
63	-0.0970963464914231	0.0395358440425104\\
64	0.00526976773705259	0.0369020267410958\\
65	-0.0257616863473122	0.00689857315957423\\
66	0.0395542868465428	-0.0346670563660901\\
67	0.0181741061651236	-0.0295951013063168\\
68	-0.0222765703071219	-0.0317759471203739\\
69	0.079529310580121	0.00566957384318786\\
70	-0.0485192131685922	0.00284935847945883\\
71	0.0262306363594685	-0.0426521131288971\\
72	-0.0454669377351845	-0.0139243147773052\\
73	0.0498297633192468	-0.0601983310470358\\
74	0.140015539916707	-0.0429232523012225\\
75	0.0570314791806177	0.0306334479153946\\
76	0.145046773743783	0.0531583508486653\\
77	0.0464664619616706	-0.000960344884040835\\
78	0.0371041222498255	0.0277587685351383\\
79	0.0265631075225494	-0.00171155757529211\\
80	-0.0472699950173917	0.0773348004971835\\
81	-0.0422637251400047	0.102655886143031\\
82	0.0149661053958273	0.0274848464935815\\
83	0.0341456393733638	0.043551195762943\\
84	-0.0234534017648895	0.0149916384478107\\
85	-0.00685774710296487	0.0173384580949112\\
86	-0.0539900395920612	0.0572396432499444\\
87	-0.0358811615967112	0.130904135625384\\
88	-0.0137394725033572	0.0980145838461715\\
89	0.0310460021781577	0.0393058701597844\\
90	-0.0324654166042486	0.0545142898712552\\
91	-0.0494330413003587	0.00670961136870494\\
92	-0.0325438622327562	-0.012046935117622\\
93	-0.0603844448172039	-0.0697214735943053\\
94	0.0339400600360278	-0.0287302823747321\\
95	-0.0304055259195523	-0.0770133858215218\\
96	-0.103408224957279	-0.0672246548097616\\
97	0.0709232966848446	-0.0219038114493254\\
98	0.0397048180112228	0.030701714999164\\
99	0.0206026329695752	-0.0155067342388319\\
100	-0.011546000130748	-0.0800329951558375\\
101	-0.044213802497989	-0.033827885924068\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0550794909884623	0.0352236683848927\\
3	-0.024860602099344	0.0113476795162889\\
4	-0.0479420716864509	-0.0346443648335358\\
5	0.0794800406940088	0.0467331132124686\\
6	0.146421383148898	-0.00195386410387138\\
7	0.049707282980897	-0.00974113416571278\\
8	0.0655432568636812	-0.0301358294184043\\
9	0.00425063591572138	0.0881171978367283\\
10	0.0087923538516504	0.0475627610391852\\
11	0.0984905891051192	-0.0040493113407832\\
12	0.110063278145451	-0.00970005995740637\\
13	-0.0187717027430862	-0.0192330836781053\\
14	0.0321194282743537	0.0435984648083527\\
15	0.0693110027503369	-0.00937554765289738\\
16	0.032274628098986	-0.0354102301102789\\
17	-0.0315354966086331	-0.0596056632105029\\
18	-0.0821729391096296	-0.0571558737497877\\
19	-0.0396592880508631	-0.0903304347168314\\
20	-0.00197934975954821	-0.137778763384103\\
21	0.0554441195801102	-0.12753956579832\\
22	0.0173236997434571	0.0117985365789899\\
23	0.0642332808745265	0.0470737485147514\\
24	0.149948616256092	-0.00360053956725783\\
25	0.0129743933986131	-0.0212964362460407\\
26	-0.0508331240639958	0.0330005264639405\\
27	-0.0302027911788105	-0.0771335040522949\\
28	0.0770237403221876	0.0216566189600721\\
29	0.117246105378634	0.0259979349362082\\
30	0.0989205671301636	0.064962563872397\\
31	-0.0189930389455913	-0.0277675697379612\\
32	0.00218801471552982	-0.0154588827286912\\
33	-0.0158645697735808	-0.108405376690787\\
34	0.0333601687813168	-0.105328579261977\\
35	-0.0602890108492388	0.00954618679449663\\
36	-0.000176431361176829	0.0204870728442406\\
37	-0.0562402461435021	-0.00247984881450304\\
38	-0.0234328123184216	0.0555478578605104\\
39	0.0533812851840593	-0.0165848632760885\\
40	0.0265932422050883	-0.0700249584709151\\
41	0.0309532883655761	-0.0239257189996253\\
42	-0.00633172894069887	-0.127047711652651\\
43	-0.0443390127549201	-0.0706704510752913\\
44	-0.0779637737289054	0.0288109442315786\\
45	-0.0733363887373942	0.0592652851878318\\
46	-0.102479636378506	0.0210536886023258\\
47	-0.0232770333417379	0.0584071773075345\\
48	-0.0594827829797771	0.0264676856255309\\
49	0.00687253997054323	-0.0361513948808573\\
50	-0.00542958100028259	-0.0777461433295322\\
51	0.0500480437050642	-0.100565035139236\\
52	0.0320036316051279	-0.0781332757688761\\
53	-0.0471703360560895	-0.00132372732666038\\
54	-0.0600723552551767	-0.0782527898737696\\
55	-0.0103710986178605	-0.0993939739471231\\
56	0.0225021232030347	-0.00216135873589703\\
57	0.0266637771075299	0.00690863622105739\\
58	-0.0374228731495116	-0.0184672152690879\\
59	-0.144090347435097	-0.0703386492583935\\
60	-0.0260404225902107	-0.0438102048612528\\
61	0.0327939593967638	-0.0484011375751198\\
62	0.0274687353618619	-0.0487225588293349\\
63	0.0109875775331739	-0.0542570927711463\\
64	0.0288019662545377	-0.0830314394649382\\
65	-0.0211917258846613	-0.0368272886423877\\
66	-0.0826599848287981	-0.0453890677382062\\
67	0.0388768472241853	-0.0133950270521836\\
68	-0.00465607759363913	-0.0254150493941601\\
69	0.0245840238931979	0.035654283765202\\
70	-0.0169087806370773	-0.00263657851422038\\
71	-0.0181462010069493	0.0222870176650398\\
72	0.102539317455198	-0.0948128589566326\\
73	0.0300809003611008	-0.0430066046867306\\
74	-0.0118887874389104	0.00984403212559441\\
75	-0.0450916304603205	-0.0223979320047913\\
76	-0.00304506578584175	0.0032381924829504\\
77	-0.0548547185001467	-0.00327237980460447\\
78	-0.071811296571609	0.00848274610980328\\
79	-0.0158081290167322	-0.0857665077529959\\
80	-0.023396922038817	-0.0420051645216845\\
81	0.0106417166358867	-0.0128062676994347\\
82	-0.0186357452489489	-0.060085384520587\\
83	-0.0573709240506003	-0.109091910993368\\
84	0.0275893995435174	-0.0499509586083431\\
85	0.0499528795999238	-0.015043763955088\\
86	-0.000627525048365211	-0.0183550693479087\\
87	0.101324049020826	-0.0848152633048064\\
88	0.115526337885444	-0.01096529442101\\
89	0.052474390988796	0.0170694815857222\\
90	-0.0209173089135098	0.0507815464315825\\
91	-0.0447124735662811	0.0882967924770289\\
92	0.00188356626715283	0.00131732335425742\\
93	0.00165497942525967	0.0840178174748657\\
94	-0.0207773919320634	0.0344578082441753\\
95	0.0267243198521975	-0.0506054883063922\\
96	-0.0317181380792399	-0.0368216606774153\\
97	-0.0386063490075017	-0.0520173291431965\\
98	-0.0256568829880121	-0.110744187491454\\
99	-0.0330207028108808	-0.0708629474405619\\
100	0.00890184064216616	0.050348488806953\\
101	-0.0151268926759651	-0.00559001063551834\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0533023082414788	0.0100882428699759\\
3	-0.0402466768506064	0.0426491270614363\\
4	-0.0144109916703285	0.0441602312426457\\
5	0.0482375306082544	0.0176802306110168\\
6	0.00105805351641153	0.0250159251038146\\
7	-0.062400047298684	-0.0606389881969612\\
8	-0.0496275389788945	-0.0296478299174434\\
9	-0.0632152587079256	-0.0434504022018084\\
10	0.0281852784998262	-0.0286739757043468\\
11	0.0305519444722373	-0.0374795091296802\\
12	0.0607643228832498	-0.0517867901803546\\
13	-0.0383021144918404	0.00535511498116307\\
14	-0.084743887578796	0.0713135022806347\\
15	-0.0173577379288202	-0.000892930281649086\\
16	0.00347548643517723	0.00688979776313402\\
17	-0.0709840675571045	0.0804085879255343\\
18	0.0306225592387998	-0.00242727351950618\\
19	0.00816930715333024	-0.0125082891485618\\
20	-0.0443499016388952	0.0198231845615422\\
21	-0.0893933634445205	0.0677610756188992\\
22	-0.103339671320037	-0.0232351773900306\\
23	0.0123506262770362	-0.0234616036785032\\
24	-0.0139942274733219	0.000731216102936536\\
25	0.00242957472659617	-0.0181199265299385\\
26	0.0114143795235205	0.00435299509392059\\
27	-0.0791072474994936	-0.0442026033203608\\
28	-0.0620343436665027	-0.0561097839280972\\
29	-0.0675777747754014	0.0014271211864952\\
30	0.0860122133590653	-0.0915029724303114\\
31	0.0198235777720159	-0.0835398471650809\\
32	0.00636806368928503	-0.09982494139975\\
33	0.0744400727805578	-0.0893656589843038\\
34	0.0195435066843854	-0.0393918850399672\\
35	-0.00107822715330801	-0.0782827512653763\\
36	-0.00516072122409868	0.02263183106534\\
37	-0.0617304561259104	0.076852027434075\\
38	-0.0604904045093887	0.0784078358027112\\
39	-0.00218712103431147	0.0798424470087799\\
40	-0.0462681639925961	0.101751111317909\\
41	-0.0393710726887261	0.0808466202436562\\
42	0.0551266978905007	0.0177299029547399\\
43	0.0494602969445379	0.0222904244058204\\
44	-0.0723453586233215	-0.0145217227287204\\
45	0.0121004779874994	-0.0194799598707592\\
46	0.00186271537070228	0.108063831991799\\
47	-0.124300792166698	-0.0392941421081018\\
48	-0.0554890139615272	-0.0501162208432157\\
49	-0.0595312824084022	0.035213343295645\\
50	-0.0537739866242813	0.09225354091501\\
51	0.0240671501663753	-0.00362093372165458\\
52	-0.00753974333906603	-0.0296319234520502\\
53	-0.0260051757907789	0.0372244235701414\\
54	-0.0681428230546598	0.0359804533434647\\
55	0.0333075139728731	-0.00636167180134801\\
56	0.116097954474427	0.0349243071796827\\
57	0.0377944790219322	-0.0737065334031184\\
58	0.0249005937152538	-0.00853413828028863\\
59	-0.0166493796534647	0.0205738668999163\\
60	-0.0439801718226714	-0.0258242212174425\\
61	-0.00303792518776254	-0.0562358345654146\\
62	0.048542643553008	0.0357430794729105\\
63	0.00453370292860369	0.0661727553470766\\
64	-0.107913025614609	0.0363779724668987\\
65	-0.0641015417703608	-0.0632734784659093\\
66	-0.0215405734521036	0.00913270176614685\\
67	0.0292691889011773	0.00496599522852703\\
68	0.0153624719182122	0.0559197478200074\\
69	0.0528717850449729	0.0452064211701235\\
70	-0.0248442031053032	0.00195725825523547\\
71	0.0355094267648719	-0.0367711924973895\\
72	-0.013217296977409	-0.010957101222613\\
73	0.0676413096328166	-0.0740228779050357\\
74	0.121964574108641	-0.0705053625679685\\
75	0.123693982252179	-0.0882797204617179\\
76	0.0757711536733079	-0.0259378947912413\\
77	0.0923819295074486	-0.0357628090415026\\
78	0.142542503581243	0.040610833059226\\
79	0.0729035723805343	0.065349266052453\\
80	0.0284690553251759	0.0440248667060899\\
81	-0.0533464186420597	0.0494184033758717\\
82	0.0785895149972394	-0.00602393217350937\\
83	0.0245616249607145	-0.029788317986203\\
84	0.0228924938594467	-0.0148112112572739\\
85	-0.0981248831098857	0.0334990846147651\\
86	-0.0130495960835174	0.0671727611534393\\
87	-0.0363487249202203	-0.0308006554542463\\
88	-0.0132585236789722	0.0267914578848687\\
89	-0.0471718695632177	0.0331659758490232\\
90	-0.0108011951815564	0.0680719346429433\\
91	-0.0445623426108324	0.0810628087616394\\
92	-0.0320591862048643	0.0149448280941182\\
93	-0.047444288803757	0.0109238983965127\\
94	-0.056110486082443	0.0249097561747808\\
95	0.0363281018704769	0.00381795975046282\\
96	0.0261875407235255	0.0201342670101065\\
97	0.007342050524544	-0.0314855060926754\\
98	0.112570970403134	-0.0445684032472933\\
99	-0.0130401294718574	0.0401786738564656\\
100	-0.0404795322139978	0.00187712054998342\\
101	-0.0595281654643821	-0.0241880686101856\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00045444588647491	5.85094570080861e-05\\
3	-0.0716975804911236	0.0959862149644179\\
4	-0.0182116111233829	0.0469195737106947\\
5	0.0527672312615842	-0.010903999577833\\
6	0.0400258388221934	0.0467072388966295\\
7	0.0533465222926335	0.0758198443623661\\
8	0.0187655376214392	0.061944631219279\\
9	-0.0458476269549563	0.0424505786518431\\
10	0.090661675796936	0.00849464711302634\\
11	0.0636099810245961	0.00253475515494761\\
12	0.109817089041478	0.014675590939804\\
13	0.0524859792445783	-0.0240449033445738\\
14	-0.0340577674737165	0.0711659325218545\\
15	0.0146013940166004	0.0272239999120617\\
16	0.0236068056718628	-0.0189119570702126\\
17	-0.000582887156817848	-0.0227791105318579\\
18	-0.0208691114892917	0.0142593795834667\\
19	-0.00936307906562604	-0.0841820047703175\\
20	-0.0473580214066695	0.0250363011788745\\
21	0.0809381551474952	0.00268235261056834\\
22	0.00843682131857919	-0.0229149900592685\\
23	0.00430393413195563	0.128074932446275\\
24	0.0230738042490016	0.03762486393961\\
25	-0.0362092787384892	0.000511705410005298\\
26	-0.0200874132149503	-0.00612262016150897\\
27	-0.0297996323803335	-0.0369243777476637\\
28	-0.0503173484125409	-0.016727290667498\\
29	-0.0411736479384389	0.012238969693157\\
30	-0.113136966254541	0.0388762284770644\\
31	-0.0691207547400021	0.00272717712224231\\
32	-0.0109775710394524	-0.017956443591328\\
33	0.0319964112326723	-0.0409177902169273\\
34	0.0649840038455833	-0.0255186976464684\\
35	0.0117275308610216	0.126557789880996\\
36	0.0657899299554987	0.140257710016792\\
37	0.0578583352159603	0.113845516894213\\
38	0.0926811810810218	0.0793797365905226\\
39	0.0148114953629512	-0.00364734769711143\\
40	0.0394795796849066	0.013607795209862\\
41	-0.0367568230560104	-0.00492996753493283\\
42	-0.0102866613728942	0.0521935067347272\\
43	-0.0222263905583601	0.0767042533909739\\
44	0.0595386725663086	0.0170252258864248\\
45	0.0330931820710689	-0.00349033349591116\\
46	0.121895581265648	-0.0712082839770664\\
47	0.0627069392456545	-0.0158012019938762\\
48	0.0614823896560973	-0.001243408430187\\
49	-0.0380301074885629	0.0612685062105175\\
50	-0.0239157535414329	0.049780216995108\\
51	-0.0444543500192967	0.0796227656853818\\
52	-0.0720663668019651	0.0239450348590451\\
53	-0.0407670600188064	-0.044700596443388\\
54	-0.0203907543960228	-0.0729171585294352\\
55	0.00699511947185494	-0.103676460306361\\
56	-0.0180941646260979	-0.054346034541259\\
57	0.0178250543911641	-0.0898467427537045\\
58	-0.0547931466327929	0.00881079222726126\\
59	-0.0049756329468311	0.0396852732162721\\
60	0.0553585666457121	-0.0460941180185022\\
61	0.0281371847862098	0.00249498063668348\\
62	0.0263375277135164	0.0643541008874094\\
63	0.053341684270048	0.0554978081959419\\
64	0.105484066804661	-0.069423202664093\\
65	0.0435581759776604	-0.118380120545862\\
66	-0.0735666127064867	-0.0451175768112737\\
67	-0.0426903247549514	-0.007658361405237\\
68	-0.0633383049469062	0.0107199152453691\\
69	-0.0787732036119342	-0.00386862792161624\\
70	0.0886679291664415	-1.77829359307704e-05\\
71	0.0235016936350019	0.0824430688073923\\
72	0.0488006564402187	0.05473935416152\\
73	0.0647599194183426	0.0476933190441984\\
74	0.0615234877276013	0.0718774620847836\\
75	-0.0395492593410089	0.0702296102973721\\
76	-0.0528411914611783	0.111564683047664\\
77	-0.0384362965251878	0.0601615152750386\\
78	-0.0862917882882679	-0.0441456823767412\\
79	-0.0450779224845054	-0.0912745311725824\\
80	-0.0209389687873679	-0.0866691135137987\\
81	-0.0737875077992566	-0.135900098517002\\
82	-0.0885179943704739	-0.0470144022857737\\
83	-0.102435958454669	0.0458153122025991\\
84	-0.0662526937561534	0.0854226539523267\\
85	-0.0548731126192373	0.111238597830642\\
86	-0.00707482871000011	0.0376063762719006\\
87	0.0756389416896771	-0.0728541967764773\\
88	0.0570733597266128	-0.0385360238839204\\
89	0.0488660612721789	-0.0278899887129687\\
90	-0.0272611219370268	-0.108657228074136\\
91	0.0229760614307743	-0.050649565877809\\
92	0.0470232569332197	-0.0329697015353805\\
93	0.0149671607938682	0.0246503708101233\\
94	0.0463139061843908	0.0412568315731602\\
95	0.0713696703508033	0.0718354544449302\\
96	0.150905872475114	-0.0134545022227033\\
97	0.0121534938015411	-0.0454896978627142\\
98	0.0281736076141994	-0.00501608843465116\\
99	0.0247020481367316	0.111285168528072\\
100	0.0279133918638087	0.0808290812164354\\
101	0.113475481842195	0.0348982354460343\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0119969976635518	0.0272856096630586\\
3	0.0405450660291751	0.0652702821151283\\
4	-0.0266197360278354	-0.0035214871049719\\
5	-0.0287425791319346	-0.0335645221040016\\
6	0.0108702812125307	-0.102544792984888\\
7	-0.050768138222423	-0.0872929471811218\\
8	-0.0346398098197913	-0.0570261270166066\\
9	0.00457198564683435	-0.00855917215954103\\
10	0.00385442471136641	0.032465102686408\\
11	-0.0295094185598676	-0.0136180468949454\\
12	0.0283053391128354	0.0237548519062531\\
13	0.0244632824418984	0.065556348582926\\
14	-0.0281727411675732	0.0225661179633047\\
15	-0.0537689965614256	-0.00264739596158421\\
16	-0.0489955151855486	-0.0202219959817546\\
17	0.0474405109487063	-0.0570108044256078\\
18	-0.0522972251762512	-0.103142666580204\\
19	-0.0711751586694579	-0.0660006826105795\\
20	-0.080277742949727	-0.069849672097137\\
21	-0.0167173414556813	0.0168407714074904\\
22	-0.00756329303408093	0.0369181192334523\\
23	-0.0427218256686118	0.0478873279318952\\
24	-0.0139949932381233	0.0690580969586615\\
25	-0.0466763508907335	0.069884714754896\\
26	-0.0330621085516097	-0.000815541880655753\\
27	-0.056943646209318	-0.0242943642722221\\
28	-0.00712838716441798	-0.086415917634077\\
29	-0.00607287195868049	0.0574357642856913\\
30	-0.10615728483032	0.0608733081324213\\
31	-0.0195022674985839	0.0770606443823564\\
32	0.0400134971049906	-0.0814039403567463\\
33	0.0268453790088838	0.0290422745626117\\
34	0.0302266342843161	0.00862730959960716\\
35	0.0178788788829086	-0.00198629806310704\\
36	0.130518141058777	-0.0567540752220799\\
37	0.058873246566619	-0.0644606560394192\\
38	-0.0162049241662868	-0.121043697502065\\
39	-0.0130935066481944	-0.0277614902600175\\
40	0.0404863245187384	0.00940571515135191\\
41	-0.0102134200445568	0.110853131570891\\
42	-0.0553389746944176	0.130307910919001\\
43	-0.0842525476577397	0.20772856165787\\
44	-0.0243733952887669	0.109956572069512\\
45	-0.00245368619676291	0.184507168740233\\
46	-0.0712740165445144	0.128028600610536\\
47	-0.0275052279411781	0.0525740304013503\\
48	0.0337646457228635	-0.0270684843092389\\
49	-0.13224043230187	-0.0486517940059763\\
50	-0.0754447706776474	0.0517933423020825\\
51	-0.0685132772487669	0.0346009053033919\\
52	-0.020753068569058	-0.0495211445139086\\
53	0.0463613722147849	0.0624301966038959\\
54	-0.0600574979699056	0.0487418610848552\\
55	0.0174686404849678	-0.00666676342510928\\
56	-0.00579604085255375	0.0185747774194293\\
57	-0.0389257013520693	0.00360394415276912\\
58	-0.00506960005024241	-0.022150586975842\\
59	-0.000286194448470079	-0.0170454620564588\\
60	0.00997629012652851	0.0417389479806208\\
61	0.0535253968697834	0.0074951081801734\\
62	0.0240783581186296	0.0100983247512681\\
63	0.0288439707732082	0.0218558904575855\\
64	0.00476254080537473	0.0451875503933922\\
65	0.00582202473079291	-0.0353911913140737\\
66	0.072923395885672	0.00160876833165487\\
67	-0.0127444500857824	-0.0546995846945854\\
68	-0.00589597501635109	-0.0116553046628539\\
69	0.0223347630346882	0.0745764652746029\\
70	-0.0445784936272332	0.123735611700567\\
71	-0.0331239258791346	0.00404304814888898\\
72	0.0661712687906461	0.00293485848420333\\
73	0.00498231820002501	0.0140345250785849\\
74	0.147614640956792	0.0477318357467584\\
75	0.0962592783624756	-0.0109266537927662\\
76	-0.0562132389809423	-0.00162511562901506\\
77	0.0211568007860976	0.00325949281237114\\
78	0.0272909940085958	0.00551844688919238\\
79	0.00040657295525243	0.0141873010795616\\
80	-0.0530388072373525	0.0192140365843068\\
81	-0.0127963626633311	0.0239073812607279\\
82	0.00368028534236541	0.0547043043894759\\
83	-0.0536227038821366	0.0723531838387053\\
84	-0.025722676918128	-0.0372694725997305\\
85	-0.00332969293439955	0.0118130474758388\\
86	-0.0059203414789652	0.0440761439766921\\
87	-0.0587907321560865	0.120688578185195\\
88	-0.0842645009160718	0.0352511623839781\\
89	-0.0522843811812892	-0.050859286662304\\
90	-0.0764945581270535	-0.0161104942307291\\
91	-0.0370343504026606	-0.0162565612449391\\
92	0.00325068200085489	-0.021582888389019\\
93	0.0528485470046132	0.0441080061171144\\
94	0.0742088984707461	0.0675090437541293\\
95	0.10982990059904	0.0185112551029776\\
96	0.0752663288042324	-0.0139171076746832\\
97	0.0546516433292788	-0.0233430986641379\\
98	0.12163265643441	0.0371209474601554\\
99	0.0841396898958021	-0.0345218694266296\\
100	0.02976144140367	0.0805294309416563\\
101	-0.00921943471220899	-0.00313550870171406\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0259301792062441	-0.0117792552857781\\
3	-0.0683909533828045	0.0254397007890645\\
4	-0.0550392605266435	-0.0162321768394417\\
5	-0.0944294740104325	-0.0961155786094205\\
6	-0.0531008618190593	-0.0176981584530454\\
7	-0.00631735540543362	-0.0481798443603761\\
8	-0.0127070655497233	-0.0676498638472478\\
9	-0.0251285127850522	0.0367781677801106\\
10	-0.0719799490784795	-0.048358940616687\\
11	0.0154819688693988	-0.0433338932676381\\
12	0.011919240122203	-0.0783394995637271\\
13	0.00619692956959382	-0.109822874635577\\
14	0.000164948835506238	-0.0467801567854836\\
15	0.0902315643928266	-0.0315017787930719\\
16	0.0427596855066072	0.0555389168887764\\
17	0.0685415269332463	0.106336078799861\\
18	-0.0497666370846405	-0.0308822387464022\\
19	-0.00187530744596305	-0.0349307171976411\\
20	0.00674909242949389	0.0596622134890162\\
21	0.0543845539190228	0.0776557895036636\\
22	0.0760568893707141	0.0750905924988477\\
23	0.0651369479005489	0.0199857253670228\\
24	0.0326814724931311	0.0817686305723419\\
25	0.0162080387309947	0.164429139310581\\
26	0.00949827278651425	0.101098896432402\\
27	0.0576700349482514	0.0830536903841904\\
28	0.000139542484630367	-0.0570751122775255\\
29	-0.0355871982480433	-0.0982922805624622\\
30	-0.0437027021139741	-0.0480611854517244\\
31	-0.051834079936443	-0.0347998529981317\\
32	-0.0985578459836585	0.151483020500302\\
33	-0.00706333692512632	0.0393270627327787\\
34	-0.0459958898513484	0.0162320243161234\\
35	-0.0241047183562602	-0.0366378346817238\\
36	-0.0755351005058781	-0.016731948158501\\
37	0.0017524010724518	-0.0326380180512041\\
38	0.0821798629976823	-0.00536387044991156\\
39	-0.0898962481240606	0.00814047508227475\\
40	-0.0262836843961336	-0.000636456353479945\\
41	-0.0355486926776564	0.068517959001279\\
42	-0.0492544824006352	-0.00250151097883676\\
43	-0.0687286910798448	-0.0304679275183346\\
44	-0.0323310192112116	0.0592300611994657\\
45	-0.0686234271868045	0.165965193930387\\
46	-0.126818146255279	0.0850138772570029\\
47	-0.0158014894488626	0.12929567550256\\
48	-0.0486939593123647	0.0617459310363563\\
49	-0.0603120628793826	-0.0982669644421481\\
50	0.0445997237981126	-0.10342377341997\\
51	0.050821531121298	-0.079296223325012\\
52	0.066757797456079	-0.0200387549759065\\
53	-0.0119501121795692	-0.0614196658243482\\
54	0.0495516901113888	-0.0076390038984176\\
55	-0.0153077516031765	-0.05237218856705\\
56	0.014497253067952	0.0341573962555565\\
57	0.0542957895554566	0.0279516985688811\\
58	0.0654858575996719	0.0488679047276878\\
59	0.0178004159571997	0.0690217425275577\\
60	0.0127117098263551	0.0693917102460275\\
61	0.0755658781044166	0.0311297171591822\\
62	0.0258479745557184	-0.0426271251475187\\
63	-0.083323072936771	0.0135361784887915\\
64	-0.02065636884065	0.000191953236465531\\
65	-0.07252721601174	-0.0189892180218897\\
66	0.0193617300744905	-0.00381669910711381\\
67	0.0585408140415378	-0.0222046026164308\\
68	-0.00564928109488001	0.0111645699701594\\
69	-0.00086768194824401	-0.0272211595292393\\
70	-0.117086682542736	-0.0179021257859247\\
71	-0.0968064975831817	-0.0121603892765707\\
72	-0.0332532081256286	0.00687800503055529\\
73	-0.0578287804361957	0.0227675456887445\\
74	-0.018303254395937	-0.0287732675711636\\
75	-0.0395231608657854	-0.00249682880944377\\
76	-0.0265189803173642	0.0275632161703673\\
77	0.016719585665932	0.0609360259425003\\
78	-0.0324685912872995	0.0104566172653198\\
79	-0.0736809209048924	-0.0314553717130958\\
80	-0.114932087577427	0.0192543739684722\\
81	-0.0397112552224985	-0.0254114770555799\\
82	-0.045572144013729	-0.0223821151873521\\
83	0.0222789054759312	0.011101688415069\\
84	-0.0753751312651489	0.00206426607331768\\
85	-0.0151328662830459	-0.0252115034682692\\
86	0.0405368726136819	-0.070394512315455\\
87	0.0503192306121263	-0.0933861700519634\\
88	0.0435008675629721	-0.0638099357631183\\
89	-0.00547940375663304	-0.0380410706590032\\
90	-0.0359110101999638	0.0169805191182211\\
91	0.00733736189311136	-0.110867867282449\\
92	0.0248965628304293	-0.0640634421812975\\
93	0.0161433230854443	-0.102625793850007\\
94	0.0358578778407404	-0.0439640133332486\\
95	-0.0311719606880273	-0.0837073545209476\\
96	0.0374532833595174	-0.129644904829021\\
97	-0.012382714406209	-0.00391958923547064\\
98	0.0395083948687827	0.0168783446931112\\
99	0.0622100884545681	-0.0197796914910256\\
100	0.082314423766713	0.0462359488046881\\
101	0.00394583834357509	0.0723343243908203\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0486034519860879	0.042842221031766\\
3	0.0959080105466588	-0.00196349203625129\\
4	0.124351270042026	-0.0650844978632829\\
5	0.0541476462529582	-0.0203038793880042\\
6	0.00700645712289742	0.0480895080436568\\
7	0.032150198354124	-0.00933194975556784\\
8	0.0514894660811077	-0.0534846951915926\\
9	0.0288437776297624	-0.0667860496413569\\
10	0.0439230192953446	-0.0895107947375636\\
11	0.0826105694087391	-0.00539438676333276\\
12	0.0296754188325478	-0.0550833546631448\\
13	-0.00624586138205539	0.045755387032999\\
14	-0.0227826953498239	-0.0259082574525446\\
15	0.0252544607629028	-0.0564413544985259\\
16	-0.0154748190057416	-0.0880873781532169\\
17	-0.0600485188764368	-0.105425204216528\\
18	-0.0245316282023288	-0.162997044094369\\
19	0.0324129268101374	-0.00584983884569892\\
20	0.00989315903825548	0.00830540794113048\\
21	-0.00972261928631241	-0.0128100002871691\\
22	-0.0275063106136528	-0.106146172434322\\
23	-0.0274367585029329	-0.0285686466965915\\
24	-0.0375998772921989	-0.0426819867195893\\
25	0.0273342052998185	0.0591712421531323\\
26	-0.0606276548910025	-0.0494032533219402\\
27	0.103803910942824	-0.0257401952819177\\
28	-0.00655330058352756	0.0255845263718815\\
29	-0.0228568727512988	0.00609787049853697\\
30	-0.0424136104029198	0.059989071045509\\
31	0.00581979635375503	0.026294511138578\\
32	0.0548307369387053	0.0015835927054705\\
33	-0.00775208657204208	-0.12424609300813\\
34	9.71243726308165e-05	-0.106314027247479\\
35	0.0108927891327463	-0.0365051236418659\\
36	0.0501457986429779	-0.110030794565822\\
37	-0.0166030768155464	-0.0684114168131829\\
38	-0.163045430167666	-0.0345114469783586\\
39	-0.124063888286991	-0.0383217438097052\\
40	-0.00579692272896766	-0.0151803717838835\\
41	-0.099092307564895	0.0459902125919818\\
42	-0.0415137267471805	0.0193578682927156\\
43	0.0214717776464865	-0.0022035143743329\\
44	0.0425009415767951	0.089225981649723\\
45	-0.0393122583928138	0.0124986182028112\\
46	-0.0375884464876367	-0.0273233788218721\\
47	0.00308135396644091	-0.0594667268310729\\
48	0.00854655713751661	0.0196206763211842\\
49	0.1017608125983	0.0253667548980153\\
50	0.0608420259624784	-0.0370124192994188\\
51	0.00460408707175486	-0.00177869074729887\\
52	0.0397459467865427	-0.0177401137671732\\
53	0.0502021089244911	0.0872109387543575\\
54	-0.0448845025156272	0.0189918154345519\\
55	-0.0179261009851012	-0.00715951851387977\\
56	-0.107390699055279	0.0759710239492197\\
57	-0.105935682611239	0.00392147501559434\\
58	-0.0567363132940275	-0.0340631615961485\\
59	-0.0576412543413485	-0.0487320939068715\\
60	-0.106759701708538	-0.0332930754837311\\
61	-0.0435581368948723	0.0528734507163149\\
62	-0.0880065336405733	0.122855346864641\\
63	-0.0302117703828505	0.0744491075792035\\
64	-0.114682047432886	0.00560699792127109\\
65	-0.045703555105285	-0.0176924391603905\\
66	-0.0418058094869764	0.0169554473432098\\
67	0.0220456157755356	-0.0389182782104156\\
68	0.0381401765193204	0.0468585599432469\\
69	0.0958902367610587	-0.0137132327128892\\
70	0.0638675216396334	0.00331293458833678\\
71	-0.0170785786983344	0.0395460762192807\\
72	0.145999890517453	0.0102794640944662\\
73	0.0538102854859738	0.039112033095362\\
74	-0.00277809924452817	-0.0147966332949567\\
75	0.0533369772564562	0.0283742384640696\\
76	0.0354776028599912	0.0647235059598601\\
77	0.0211221194080212	0.138023454323058\\
78	0.00236592192572313	0.133240403522555\\
79	-0.0585432122064551	0.0599514231639715\\
80	-0.051054852929512	0.0627665331675665\\
81	-0.0924883882749971	0.0884807317302414\\
82	-0.0666476421420683	-0.0202700492688742\\
83	-0.0663325230108135	-0.00150597676561273\\
84	0.060685314644654	-0.127961629683269\\
85	0.0452089403847484	0.013802120503781\\
86	-0.033531183521159	-0.000197052464159582\\
87	-0.168785957376501	-0.0306120980092268\\
88	-0.0207590251090282	-0.103229198775781\\
89	-0.0308926241665282	-0.0931909142520292\\
90	0.0021263777921209	-0.00777454780440118\\
91	-0.0355848182732242	-0.0464291222550904\\
92	-0.0132920294771499	-0.0606027728058878\\
93	0.0286207839941311	-0.0592232200865731\\
94	0.0889179871518018	-0.0764203845807721\\
95	0.0415194880425103	-0.0294533391502941\\
96	0.0434446722931004	0.01006526866733\\
97	-0.000268353513505327	-0.0508884264525032\\
98	0.0314969350043376	-0.0427189925292749\\
99	0.0131093395388331	-0.0555330917561705\\
100	0.0437253808872682	0.101942468498769\\
101	0.0234302623290853	0.0416049417200502\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00248980379677392	-0.0396490441943612\\
3	-0.000928564719414489	-0.0663066827854689\\
4	-0.0241144201779609	0.0366759949813413\\
5	-0.0726564845854647	-0.0558198342621931\\
6	-0.0371990660806462	-0.0371526890692399\\
7	-0.0645500039086368	-0.0685544228622735\\
8	0.0994989985641775	-0.10367374859256\\
9	0.0991817386729869	-0.120229527054322\\
10	-0.000355426179340361	-0.0212440517815853\\
11	0.0849082768697676	0.0629979354008089\\
12	0.0980095937820606	0.0329739505748298\\
13	0.15492461059676	0.0106807035432359\\
14	0.115818385001015	-0.0813361658240455\\
15	0.14294708269274	-0.0649422622404368\\
16	0.121292769221519	-0.0600262397163866\\
17	0.111524458171311	-0.0229869208301527\\
18	0.0208317040873027	0.068422855391969\\
19	0.0311645089841246	0.0949807772832383\\
20	0.0732782396472934	0.101037572636352\\
21	-0.00201171364296963	0.0994814411702024\\
22	0.0148534248510656	0.0394757482211162\\
23	0.0440958587467516	0.0805358897101449\\
24	0.0444794167496206	0.0268203855239814\\
25	-0.00596882822525068	0.0352351313685854\\
26	0.00187114954098511	-0.0197785053582507\\
27	-0.0204976019631072	-0.0477554456480191\\
28	-0.0257965114081923	0.0203807850791431\\
29	-0.0536351256858671	-0.0297313949318533\\
30	-0.0534490444943511	-0.0547104246806892\\
31	-0.024291507781161	-0.095074903444585\\
32	-0.0113136704138139	0.0109149505274133\\
33	-0.00974235431794296	0.0309557415364443\\
34	-0.0128069367653375	-0.0527361322057788\\
35	0.0017812637993231	-0.0911583361932766\\
36	-0.0765615706129627	-0.00822082856548866\\
37	-0.0149670650057556	-0.0799041022242492\\
38	-0.0341854539163524	-0.0312346713122181\\
39	0.00277825426027332	0.0241155862305774\\
40	0.0479043582993154	0.0585748338978007\\
41	0.072192612645864	0.0496151547962662\\
42	-0.0162158570006308	0.0420731983056324\\
43	-0.0371257228981557	0.0119423954906417\\
44	0.0287426116638622	0.0551547128245161\\
45	0.0861137224075931	0.0597944979844811\\
46	0.0348633921504403	0.02759997174853\\
47	0.0261157199085718	-0.0768513300236426\\
48	-0.0159654067718267	-0.0058576781129018\\
49	0.0629294535849211	-0.00546219051797398\\
50	0.0607162760603579	0.0305944059261633\\
51	0.0432929885013686	0.0286548150852313\\
52	0.0280777425704226	0.014060574452095\\
53	-0.0366339541368664	-0.116937641966944\\
54	-0.0504666308605213	-0.0129025182861254\\
55	-0.107934306488148	-0.0200931446562901\\
56	-0.025330849685593	0.0858236074858894\\
57	-0.0695887296878799	0.0637951375972205\\
58	-0.00759369862585213	-0.00747530275132491\\
59	0.0147780275548232	-0.0876885746730184\\
60	-0.0443301110972989	-0.111009127625229\\
61	-0.0167440514972	-0.0463721107229328\\
62	-0.0110660082722238	-0.0597712628810919\\
63	-0.0193069088770238	0.0146280765240107\\
64	-0.0163047204055093	0.0342610478922377\\
65	-0.038125773408271	-0.0347975884461471\\
66	0.108680521694426	-0.0156608889369124\\
67	0.0262134880501673	-0.00796666615375658\\
68	0.0121185384708899	-0.108627586353079\\
69	-0.0233171025873253	-0.109288246322624\\
70	-0.00753599574622404	0.0136110142416242\\
71	-0.0709520904822992	0.00566471652335714\\
72	0.00811236757391078	0.00856573831618617\\
73	-0.0173359716756305	0.0159771206828263\\
74	-0.0278950038879689	-0.0211689030950235\\
75	-0.100613791561767	-0.0454337301587346\\
76	0.0215410624195682	-0.0709126972649235\\
77	0.0461883231714188	-0.100978023626638\\
78	0.0825940512698384	-0.0826736852824647\\
79	0.0557691278245483	-0.119120861105067\\
80	0.0479096517548085	-0.0533999514141866\\
81	-0.00485867961552312	-0.05856530258357\\
82	0.00990863247254677	-0.0431977375106777\\
83	0.0328182572564307	0.0280901681957983\\
84	-0.00833107621740537	-0.0281430080954371\\
85	0.009006110460367	-0.119762330907769\\
86	-0.0240370719615644	-0.0210487535292838\\
87	0.0261217344913992	0.015980533180735\\
88	0.0159939402820457	-0.0157643403186247\\
89	-0.125803702591533	-0.0703039918080508\\
90	0.00165946043243578	-0.0195457624683133\\
91	-0.0133174516939482	0.0354527910212075\\
92	0.0556023657550962	-0.0462657371195714\\
93	0.0583265591003672	0.138112710605937\\
94	-0.0421999225846045	0.161451544986399\\
95	-0.114727303849059	0.132131607752369\\
96	-0.08143090560698	0.0624570305228757\\
97	-0.0566446242700486	0.0520577290843681\\
98	0.0346411397120557	0.000899323476248111\\
99	0.148253877474346	-0.0195699534446556\\
100	0.035770874717611	-0.14615940969592\\
101	-0.0455110432544371	-0.059973302254249\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.06378156055795	-0.0272419201806783\\
3	0.0162617323987127	0.0325033333159518\\
4	-0.0185131522481842	-0.0725183219683726\\
5	-0.0153151691318731	-0.0605074836068463\\
6	-0.0739673340311688	0.0217060414766006\\
7	0.051870515816073	0.00772021889505786\\
8	-0.0111307810209172	0.0415512527767216\\
9	-0.0126246009410879	0.0523749283578003\\
10	0.028211964076523	0.0737809665599514\\
11	-0.125362708362302	0.0679373005489936\\
12	-0.0481700285241472	-0.027609487648686\\
13	-0.0701109540573353	0.00626715167588941\\
14	-0.0649706284816201	0.0459833825895891\\
15	-0.062187461122957	-0.0946130292032088\\
16	-0.0805433225422984	-0.0164370001682571\\
17	-0.0338500370842795	-0.0322741930984755\\
18	-0.0978211325696159	-0.0717139970778602\\
19	-0.0618948725862162	-0.0883168194447556\\
20	-0.0775957578038261	-0.110254202571337\\
21	0.0232035975376158	-0.125772518275184\\
22	-0.0916623425138337	-0.0561047612543871\\
23	-0.0542167884439284	0.00637177558738344\\
24	-0.0281698076197481	-0.0144552706626065\\
25	-0.0645151665351464	-0.00741779430566268\\
26	-0.169439766212377	-0.0161664311618676\\
27	0.018369498541884	0.0474124994955062\\
28	0.0279857780759474	0.0681636540242044\\
29	-0.00387869046522385	0.0108662649943408\\
30	-0.0323776047245532	0.0707049601052293\\
31	-0.0296893756103606	0.0425679708082889\\
32	-0.0168024456091758	0.00438575323992485\\
33	-0.0197547344553929	0.0333498453364773\\
34	-0.0381482031913009	-0.0489972121760035\\
35	0.00250937649146952	-0.0101879824354781\\
36	-0.0141366380350642	-0.0858040963532647\\
37	0.0577987669911092	-0.0488011281256116\\
38	0.0385362539938113	0.0355536500326001\\
39	0.0352270496745716	-0.0507605388302642\\
40	-0.0579788107050568	-0.0846266833898063\\
41	0.00425691437253135	-0.107832468358499\\
42	0.0151406936828995	-0.129215628548538\\
43	0.0585597281661054	-0.0500531956670206\\
44	0.00191070450492191	-0.00295595776657026\\
45	-0.0538536920949328	-0.038166566613253\\
46	-0.0929166765212989	0.0219276505344995\\
47	-0.0203685052981828	0.0534944659850524\\
48	-0.0356515493288835	-0.0625353111930144\\
49	0.0419061321744597	-0.0981411651219292\\
50	0.0423555184024812	-0.140110764676313\\
51	0.00211320559779082	-0.0316595618153608\\
52	0.0409282349747664	-0.0209146779152793\\
53	-0.057793790910443	0.0117006794023586\\
54	0.00658583854012294	-0.0493605766408573\\
55	0.0285269178160004	0.00615665603811524\\
56	0.0442783870835751	0.0192635020529765\\
57	0.0417256553700188	-0.0484860770273556\\
58	-0.0259098016622895	-0.0546530465670178\\
59	-0.00417977099005291	-0.000832991624251572\\
60	-0.0219835831729261	-0.0983846372566218\\
61	0.0633731358280062	-0.0320886994035683\\
62	0.00998538824434317	-0.127287615984512\\
63	0.0859331357319514	-0.0853410569300762\\
64	0.0632826386040349	-0.0129332252245536\\
65	0.152809167988235	0.102505747707245\\
66	0.074979582350601	0.0811249292532668\\
67	0.0969615214237541	0.050688978833576\\
68	0.0322288471397768	0.0297188727744669\\
69	-0.0347569998266777	0.0270344071059775\\
70	0.0551136421363844	0.0144563133513004\\
71	-0.0288093320396555	-0.0455717045898003\\
72	0.0111499800397111	0.0124252424806152\\
73	0.0745130530910302	0.0780977092280533\\
74	-0.00861482914819556	0.173412025294981\\
75	0.0285740628577946	0.0216970628004005\\
76	-0.00199816272323327	0.0655452234670532\\
77	0.0600670893970706	0.0777709041807316\\
78	0.0267432871431561	-0.0237914304153227\\
79	0.0189177807023836	-0.00846782747709487\\
80	0.0171118484332617	-0.0275635334951227\\
81	0.00180901406889606	-0.0561511830298811\\
82	0.0817473456187202	0.0038540861803764\\
83	-0.000509692005975476	0.0357890534519311\\
84	0.000910237431207756	-0.0487812238513563\\
85	-0.0411584816737722	-0.0269691123782032\\
86	-0.0348508530357389	0.0566907924583179\\
87	-0.0124005171080107	-0.0126926938862114\\
88	-0.0640463394341506	-0.0259899727301023\\
89	-0.052495001799205	0.0219345271549824\\
90	-0.00876595163997506	0.13667790897214\\
91	0.0332260768153871	0.119415298633036\\
92	0.0654453176727646	0.0993857590431622\\
93	-0.0176101310608612	0.11710709365616\\
94	-0.0686767805396737	0.0347920839011261\\
95	-0.0436819853897075	0.0880048193342549\\
96	0.000753318427910699	0.0501813976850203\\
97	-0.0727063726743751	0.0557405577245339\\
98	-0.00194075803526268	0.0354385749150199\\
99	0.00473349616567392	-0.00125376992191872\\
100	0.059424047453981	0.0447159503523472\\
101	-0.0587003959977495	0.0879526919283291\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0527394272477927	0.0777435566227705\\
3	0.00519643051587331	0.0505084319669675\\
4	0.0879985966272887	0.0119102048895991\\
5	0.108408485912949	0.0512249556512489\\
6	0.0592048110184971	-0.0691845107915469\\
7	0.0647378843002048	-0.101605854469644\\
8	-0.0681956489057897	-0.0372031236126246\\
9	-0.0737572248372059	-0.0460810734003851\\
10	5.865923037221e-05	-0.049549290225481\\
11	0.016698599476634	0.0358982171923591\\
12	-0.0343086993123541	-0.026898778569837\\
13	-0.0215045014855396	0.063866502981537\\
14	-0.0145412950358034	0.0257626554943064\\
15	0.0242595531936712	0.00874772289519772\\
16	-0.0414939920185074	-0.0530781402302526\\
17	0.0262861943668968	0.152249060150536\\
18	0.0342425238913775	0.0976866396267879\\
19	0.0039973001150579	0.003127034062998\\
20	-0.068174642037186	-0.0798930533217867\\
21	0.0429963719801729	-0.0212454065015079\\
22	0.0281246421251277	-0.0612220640107757\\
23	-0.0242313101355519	-0.0418210095046818\\
24	-0.0510705861565907	-0.0206405850623371\\
25	-0.0174338856281403	-0.021999721042193\\
26	-0.018285616662626	0.0167817472015747\\
27	-0.023630495219987	0.0606552676198343\\
28	-0.143384183975795	0.0536461855074482\\
29	-0.128682152781678	0.078873383398205\\
30	-0.0681932872770477	0.0503741270088203\\
31	-0.151708224706495	-0.00345355738196368\\
32	-0.101068357804174	0.0539920634395968\\
33	-0.0236045584684643	0.0615261615301998\\
34	0.0212253561399497	0.0891093810022038\\
35	-0.00704355870754715	0.0558981491565335\\
36	0.0706701022611635	0.0502469952016851\\
37	0.0356589196424337	0.0440046151772656\\
38	-0.000694033188381075	-0.0326799077026448\\
39	-0.0634648405776001	-0.06659227347155\\
40	0.0157662051645636	0.029859659627181\\
41	0.0566916471768773	-0.0511370558829771\\
42	0.0563830964417264	0.0714099730162155\\
43	0.0635290370127895	0.0162679449725524\\
44	0.00188960407859624	-0.0377704228137934\\
45	0.0326903557400335	0.0214456016596109\\
46	0.00174868290384976	-0.015814190863089\\
47	-0.0716045593700028	0.0242008217602986\\
48	-0.0163378550815412	-0.0520118982899933\\
49	0.0650178203632655	-0.0166373932957376\\
50	0.0799356881512175	0.0373619943402525\\
51	0.0630678817106792	0.0864698788846152\\
52	-0.0388084631547918	0.014397245497223\\
53	-0.00537472046214119	0.0709194801741475\\
54	0.068616598603729	0.0523139182155978\\
55	0.0925442640524934	0.0177723197699183\\
56	0.0384537109113199	-0.0149858185487909\\
57	0.0711025554706854	-0.0175712866193849\\
58	0.0148439575165085	0.0537903720772257\\
59	-0.0414065044285356	0.144372512683421\\
60	0.0350855984319334	0.000887871190517961\\
61	0.0503968014556449	0.0511199816776714\\
62	-0.00242094285066772	0.0428517752000496\\
63	-0.00572600782922181	-0.0380873383581117\\
64	-0.0446016561503593	0.0705929094524841\\
65	-0.084014701573316	0.00161650780624305\\
66	0.0615028986604701	-0.178143425286794\\
67	0.0607925337289164	-0.110564148669301\\
68	-0.0344601376801464	0.0179803723079999\\
69	-0.0171496643348384	0.030162609092266\\
70	0.0208342861833147	0.0889882108160584\\
71	0.0243117409114394	0.073442114472049\\
72	-0.0440726356232458	-0.0208611931417362\\
73	-0.0599539448060342	-0.00710866815713947\\
74	-0.0555733158714315	0.0205719333629261\\
75	0.0537057286045445	-0.000319599604587354\\
76	0.0328826944256013	0.00195154958132957\\
77	0.0295283466966105	0.132673741860529\\
78	-0.0219123706651401	0.0377326798987142\\
79	0.0357895716107171	0.0419858714797904\\
80	-0.00178701923458825	0.110536878374247\\
81	0.0224362615199166	0.121722176559069\\
82	-0.0863375362132801	-0.00260531074952439\\
83	0.0223353874506586	-0.0958659197867711\\
84	-0.0828355918676496	-0.0460902140579583\\
85	-0.0123745778796319	-0.122967064788232\\
86	-0.0624456482115823	-0.0588876200117682\\
87	0.0890113885049978	-0.0594627171616051\\
88	0.0619426300914778	0.0754145227331307\\
89	0.015760787808796	-0.00236835914254287\\
90	0.0397512810255523	-0.0506532570286186\\
91	0.0399398827927153	0.0303571176054922\\
92	0.0264666362369813	0.0542662330081063\\
93	0.021215988276749	0.000693383256227361\\
94	-0.0255896488063882	-0.0141142430117199\\
95	-0.0460848386851591	-0.00816842671094375\\
96	-0.0142142100310271	0.034877185379579\\
97	-0.0420324905401001	0.0451980897769871\\
98	-0.0223790509685759	-0.018667884209054\\
99	-0.0408476067963241	0.092759572329964\\
100	-0.0256731549111573	0.0827187735524954\\
101	-0.0266024335697916	0.038764332157528\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0159189655828213	0.0827830414865891\\
3	0.120684567133276	0.0238670118669488\\
4	0.0268590607161732	0.130021800360531\\
5	0.0141749944596291	-0.0357813516563382\\
6	-0.0261339360962213	-0.0458369101920884\\
7	0.00253601048403092	0.0322154130208354\\
8	0.0339499366478304	-0.0365795414557945\\
9	0.00131729697260134	-0.102197380918233\\
10	-0.0633243166407133	-0.00770950268266887\\
11	1.44165333681098e-05	-0.0193606007485798\\
12	-0.0526288089932134	-0.00166579040244203\\
13	-0.0836721615903001	0.0260118172033734\\
14	-0.0520002187020974	0.01833848313202\\
15	-0.0893534832713313	0.0500425446482865\\
16	0.0117860659577641	0.0315506842046328\\
17	0.053142712263649	-0.00320796370965354\\
18	-0.0120628612775253	-0.0412005931056771\\
19	-0.0239388523202307	-0.046137985266022\\
20	-0.0457909929825369	-0.0896722262671396\\
21	0.022988166199461	-0.142279517758865\\
22	0.0774160217713556	-0.0429766302278142\\
23	0.106855485262657	-0.00499328072336452\\
24	0.143204984684668	-0.0508623569680979\\
25	0.0614997879680861	-0.041472008515446\\
26	0.0855120498640567	-0.0776685161520359\\
27	0.0751663433821455	-0.0260602896854441\\
28	-0.0369798380815216	0.0111682852464963\\
29	-0.0787179204772413	0.0457975130868402\\
30	-0.000992105637421033	0.0121171139505027\\
31	0.0379643961817873	-0.0281458926291075\\
32	0.016821586926649	-0.0700594721525217\\
33	0.00917444926505759	-0.107530071486243\\
34	-0.0163268610127397	-0.0247838749269776\\
35	0.0293426864748366	0.0118709915927036\\
36	-0.0457480719935277	-0.0074089038815284\\
37	0.0136383795589499	0.035039276543599\\
38	0.0946213042744501	0.0937006709610964\\
39	0.0658413827264311	-0.00534159348303692\\
40	-0.0192095270217052	0.02603037317431\\
41	-0.00940642759514255	-0.033999511042216\\
42	0.00664719068578459	-0.0569055426704037\\
43	0.0559545026741332	0.0362728354414971\\
44	0.0201786799942312	0.0582547885001954\\
45	-0.0734406712363558	0.0110849073480491\\
46	-0.0487479697101407	-0.0162568372181949\\
47	0.0171389043956476	0.0287036820724826\\
48	0.0531146407337468	-0.0011134037702347\\
49	0.0278225352126302	-0.0261031039760374\\
50	0.150259576653811	0.0560677991728949\\
51	0.0456754119820753	-0.0564298933416341\\
52	0.0139821534303552	0.0876498280628437\\
53	0.087701819393915	0.0389830627128999\\
54	0.0173023067573154	-0.00798933785464592\\
55	0.055322082902158	-0.0248603049834798\\
56	0.0500105181481511	-0.0479276719946171\\
57	0.0861714925130089	-0.0082693908043475\\
58	-0.00415078427583565	-0.0113219147099223\\
59	0.0146963405578001	0.0207361954799236\\
60	-0.0801911616832929	-0.0031825510734467\\
61	-0.0492791034768771	0.00119426410783344\\
62	0.0212996604262367	0.0218615685448324\\
63	-0.00681925854887613	0.0709458591843405\\
64	0.00453022731570544	0.066535371059365\\
65	-0.00574505510681064	0.111095292295295\\
66	-0.0212434800275569	0.0464664821398666\\
67	-0.0711826837966583	0.0374151552410183\\
68	-0.051172311507084	0.0617829521679828\\
69	-0.017098341683307	0.0463300968905\\
70	0.0653292779507141	0.00676836042810972\\
71	0.0845801787795817	-0.00720823509621347\\
72	0.0493563047145117	-0.0267437125535442\\
73	-0.00898232028019124	0.0118508285072421\\
74	0.0639142627050439	-0.0289350947339765\\
75	0.0931362681455	-0.0376245869341091\\
76	0.0993314884550839	-0.103275548398987\\
77	0.0650280896353855	-0.0529608564255622\\
78	0.0927672407607365	0.0218131682879419\\
79	0.0640910964794564	-0.0446761668596117\\
80	0.0378596780926078	0.0246292207367438\\
81	-0.00996855265159452	0.0387649669563596\\
82	-0.0591727358500573	0.0118243480407098\\
83	0.00476734478513008	0.0667131667026744\\
84	-0.10907299180135	0.0465054133663176\\
85	-0.0418580529485748	0.0234491816127747\\
86	-0.0468581321131212	-0.0183982300826822\\
87	-0.0243075701764851	0.0167453330858766\\
88	-0.0376890586510809	-0.0152050034431622\\
89	-0.050060903083208	0.0299970694381144\\
90	-0.00692375832000124	0.0298149332977613\\
91	-0.0232051780307445	0.0170486194622118\\
92	0.00199016935369662	-0.00376068993224227\\
93	0.0488257221426217	-0.001867193158798\\
94	0.026018533345335	-0.0282434141078014\\
95	0.0411504583558724	0.0165549387526443\\
96	0.060361542673714	0.0378892686873189\\
97	0.00213654239379563	-0.0393796262920656\\
98	0.0424251219927379	0.0606387374839757\\
99	0.0220303080734003	0.0602850047638871\\
100	0.0578282407590743	0.0447225761486266\\
101	-0.00111438866518999	-0.0140655134779411\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0168076597230481	-0.053965780297078\\
3	-0.0745345900806409	-0.0550413427791071\\
4	0.0350425448293832	-0.065011505380279\\
5	-0.0469983618942475	-0.0751305455459113\\
6	-0.0127611825532695	-0.00722478477832902\\
7	0.0310398351049367	0.0232203994339984\\
8	-0.1057280688236	-0.0210490396124016\\
9	-0.0756547732441489	-0.0279944971565717\\
10	-0.0189642573492477	-0.0524204699068802\\
11	-0.0376459107272181	-0.0927155414452633\\
12	-0.00182669674244073	-0.122763969973676\\
13	-0.00873700809344794	-0.0923316114478123\\
14	-0.0220751316928253	-0.032197398126303\\
15	0.0434273938005569	-0.0676007485933622\\
16	-0.00632539548881444	-0.0654181795143344\\
17	-0.106161002810424	-0.0664479451627902\\
18	-0.100900617538437	-0.0463811363992879\\
19	-0.107997295812946	-0.0824535489869436\\
20	-0.113696207704489	0.000835838101699148\\
21	-0.0515890528035559	0.0362738084566533\\
22	0.00186032922428305	0.0870048641411684\\
23	0.0191031620604202	0.0751562059949069\\
24	-0.0125525115247509	0.0386512975623566\\
25	-0.0651229225683879	0.00878801232687658\\
26	-0.0723874237463007	-0.00106386319302829\\
27	-0.0488736441702235	0.0149014898117594\\
28	0.0629126444495992	0.00531547897661473\\
29	-0.0556460550444144	-0.0364827281853587\\
30	-0.0378529739892209	-0.0866213370878511\\
31	0.0896394730996774	0.0278671442200811\\
32	-0.00494047298372464	-0.0920801607874736\\
33	-0.0153134654039597	-0.102194274165638\\
34	-0.0982879701215996	-0.0451144262401249\\
35	-0.0301651856827379	-0.156975239240251\\
36	-0.000646524556732654	-0.0372428420850514\\
37	0.0183338765599303	-0.0359505701231198\\
38	0.111608257169141	-0.0543049707066756\\
39	0.0950284687647162	-0.0128605468758282\\
40	0.045200091392458	-0.0200683323320598\\
41	-0.0479152470723581	-0.0680519254914205\\
42	0.023266827282467	0.00230907980165415\\
43	0.045556910607786	0.0444588658590041\\
44	-0.0118655362107761	-0.00713736126638544\\
45	-0.0386873888900056	-0.0343583285208531\\
46	-0.0884437970955271	-0.021070094625713\\
47	-0.0759011205586468	-0.0425709643492678\\
48	-0.150524775169844	0.00305168618664542\\
49	0.0492444672863272	0.0237440814234128\\
50	0.00183408899979283	0.0622422761755901\\
51	-0.00988469833264779	0.0690374296281139\\
52	-0.0391065817938132	-0.00418646344626772\\
53	0.020681019497814	-0.0549102673752779\\
54	0.0206052595267229	-0.00164718827222173\\
55	0.00541042014710072	0.0707396918527159\\
56	-0.00364448043458694	-0.00443245407447269\\
57	0.0200423332217621	-0.0196104703799962\\
58	0.0449913844906278	0.0284278030832223\\
59	-0.052436794857681	-0.00108420511916809\\
60	0.0639085024381179	0.0223746778020619\\
61	0.0401123335526083	0.014900901302125\\
62	0.0936778526435225	0.0283414552558255\\
63	0.00581251438305497	-0.0392056852449973\\
64	0.0462237959488	-0.0116285736903238\\
65	0.00882301684864115	-0.100135985191031\\
66	-0.0620449320083633	-0.0446457934641857\\
67	-0.0253486566154175	-0.0254303766357692\\
68	0.0382820545766737	-0.0292900102617236\\
69	0.00732457804696469	-0.0473375512308276\\
70	0.0264907613118291	-0.0275004889059463\\
71	-0.0081339373385086	-0.0644799930999409\\
72	0.123414254730481	-0.0561266067305137\\
73	0.0655839025275787	-0.158524699786073\\
74	0.0296447603685238	-0.140847708087187\\
75	0.0719827350898561	-0.0602650527184922\\
76	0.05051861172437	0.0568601196897302\\
77	0.0617055084792343	0.0171322093126776\\
78	0.128153124176728	0.0692744647179004\\
79	0.078921290181347	0.148021821171016\\
80	0.00342398357042556	0.11561223033241\\
81	0.00710744048338005	0.020644255372256\\
82	-0.0507306822824924	-0.00230085079053467\\
83	0.0846859120792109	0.0735791190372229\\
84	0.0822615650792484	0.0359087807019986\\
85	-0.023763810931717	-0.0421104341155774\\
86	-0.0163172740909514	-0.0316829953431375\\
87	0.0816969601119979	-0.0158553688232097\\
88	0.0230073768520284	-0.00231156930813271\\
89	-0.0013250816405694	-0.128102152204034\\
90	0.0679833367470467	-0.0609542121104188\\
91	-0.0549828883142126	0.0749918722744299\\
92	-0.0406832586688101	0.0330212093325079\\
93	0.0313784561470392	-0.0200271986762245\\
94	0.0133950173260024	-0.0885150663390414\\
95	-0.0387247248783817	-0.0946770725522052\\
96	-0.0930224522430911	-0.00630545041812082\\
97	-0.156987730763726	-0.0653664692547401\\
98	0.0129968168333776	0.0323540355441603\\
99	-0.0354111656777679	0.0916246930864339\\
100	-0.0387093228655046	0.108768286306839\\
101	-0.113673036029514	0.0261424994520077\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0347130432200114	-0.033098731162239\\
3	-0.0211486171661032	-0.0415198309427681\\
4	-0.010806425794713	-0.0310879314003582\\
5	0.0328631135503972	0.0975819566252173\\
6	0.033446558628153	-0.000622188971107676\\
7	0.0544167250763337	-0.0184345776516798\\
8	0.014709246043	0.0410159499431876\\
9	-0.036056911289875	-0.00719278493053188\\
10	-0.0241661851703228	-0.0183783311727683\\
11	-0.0256762665750148	0.0385005652955162\\
12	0.00667362265944311	-0.0131833722323067\\
13	-0.00161900992435681	0.0629926793974411\\
14	-0.00518254097162355	0.00286415931211438\\
15	-0.0399310340770254	-0.054840350185251\\
16	0.0197853569464648	-0.0197046832105855\\
17	0.0703963886193691	-0.0756524071797371\\
18	0.0145972676235714	0.0342401909173195\\
19	-0.0974107677093797	0.00215989207269792\\
20	-0.061966152663381	0.00800576209730875\\
21	0.049417489983052	-0.0094884867330719\\
22	0.058084941617284	0.0295736948076755\\
23	0.145300165560573	-0.0143978306172966\\
24	0.127906673801678	0.00397900442430691\\
25	0.0642595840742394	0.070162167657266\\
26	0.019374264437015	0.0588801126040792\\
27	0.111632797860015	0.0339590464118412\\
28	0.00218614445014263	-0.0549546452247856\\
29	0.0474894668361718	0.0396598931901122\\
30	-0.0746329809377246	0.0097902947679205\\
31	-0.0150796933735185	0.0277434516264542\\
32	-0.0507413948875468	0.0653098774459469\\
33	-0.0627894036495019	0.0251494621755797\\
34	-0.0167861985651168	-0.0239130833664795\\
35	0.10411207518935	-0.0406055702533061\\
36	0.0754951830136693	-0.0410178113328596\\
37	0.0670955045040053	-0.035393720579466\\
38	0.0634777376601515	-0.0218658775477298\\
39	0.146713574756937	0.0236345061960075\\
40	0.161554484124946	-0.0254076239817727\\
41	0.0869674204581452	-0.0174977794336294\\
42	-0.0264038912654103	-0.134383208253724\\
43	-0.0754572591023476	-0.0168336359016946\\
44	-0.0265984839664523	-0.00567521872432723\\
45	-0.136973816874332	0.0169917148826359\\
46	-0.0680904637340355	0.0092075700142758\\
47	0.0350014545876629	0.0561920554615744\\
48	0.0976854675123241	-0.0442570626703035\\
49	0.0879204392790726	0.00989600213038685\\
50	0.100079462172009	-0.0198699579141387\\
51	0.0536443240159738	-0.0498881361959789\\
52	0.067749027871676	-0.0169302158486331\\
53	0.0909258985152763	-0.0317547825550732\\
54	0.0194650620756541	0.0316616840778274\\
55	0.070205805332605	0.00679456447980403\\
56	0.0196982387445785	-0.00255978361926918\\
57	-0.0270446393318043	0.0223894099704307\\
58	-0.0132178504787628	0.126977719941535\\
59	0.0705285478463404	0.0864167890760304\\
60	0.0258138807819231	0.0724479866528101\\
61	0.0382396850371801	-0.00527572141407694\\
62	0.0173659474965015	-0.0341465543111363\\
63	0.00654236871628262	0.0135202790836782\\
64	0.0496998689947319	-0.025606192096279\\
65	-0.0461781759598613	-0.0317024709394032\\
66	-0.0481925991058415	0.0128581954390845\\
67	-0.137609465276692	0.0387525882261786\\
68	-0.0216166735793068	0.0381146623051031\\
69	-0.0185588449734457	-0.021257104231676\\
70	0.054071903238228	0.0833005900967307\\
71	0.136217181016817	-0.00299296503348086\\
72	0.0328042766533641	-0.00503097376385506\\
73	0.00114358741344698	0.106975133633522\\
74	-0.0129762630321315	0.0690302544203029\\
75	0.00166470719400124	0.079012082665941\\
76	-0.0501397225455756	-0.00551404537377966\\
77	-0.0604210545237672	0.0218982074505588\\
78	-0.0942518336732327	0.0252359438567072\\
79	-0.124852090280412	0.0207062217488886\\
80	-0.0559972024979628	0.0131368751982392\\
81	-0.0353640787903835	0.0535492607496909\\
82	-0.0421914085309447	-0.00689031161413752\\
83	0.000908433455190195	-0.0106619457041871\\
84	0.0639430950301664	0.0949076276507654\\
85	0.0190537112099994	0.11645936759602\\
86	0.00205646264363959	0.0472278859372413\\
87	0.0167244862987505	0.0220972714596667\\
88	0.00469704510914878	-0.0260063448676099\\
89	-0.0029187455134454	0.049200772228125\\
90	0.0660861625118108	0.00292385945891876\\
91	0.0384879356134029	-0.00241923711972327\\
92	0.0598895420827048	-0.0309582004297713\\
93	0.0676002130756943	0.0131312917432201\\
94	0.102031030031865	0.0100162084119646\\
95	0.00368214367471653	0.00625662328908636\\
96	0.0777276572055919	-0.0756674919240616\\
97	0.0793865113718058	-0.044537581023262\\
98	-0.00697373667711076	0.00502246171874138\\
99	-0.0282655128679333	-0.0694015307228306\\
100	-0.0187380492006985	-0.0944979979754628\\
101	-0.0788424720474311	-0.0528744973319137\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0260816792614276	-0.00197376789022\\
3	0.107687659202257	-0.0477999142518053\\
4	0.0841123395743253	0.0133587475447446\\
5	-0.0443418816795222	0.0870598124722191\\
6	-0.0469178648727004	0.04164899586032\\
7	-0.0762208613473305	0.0350871698700867\\
8	0.0357689681414603	0.0739157169307063\\
9	0.0198013731140353	0.153411500036275\\
10	0.103792551105028	0.0634853671483905\\
11	0.066543509432432	0.0481223883265619\\
12	0.0624850321057181	0.0329126469932531\\
13	0.0857050244140638	-0.037198215913763\\
14	0.0600886219668672	-0.135139321829242\\
15	0.0463472026590518	-0.0511607663347866\\
16	-0.00581327206981748	-0.0603597270445697\\
17	-0.104610470438479	-0.0398746450537989\\
18	-0.0246414088442281	0.00573123463014741\\
19	0.0150144246434799	0.0238901837370845\\
20	0.0719608654899416	-0.0227082779966851\\
21	-0.016862352470056	-0.00134729838882281\\
22	0.019713761614946	0.00587203240332135\\
23	-0.0134207374933245	0.0219810969533017\\
24	-0.0589691940801354	0.0406564203357125\\
25	0.0156706977073712	-0.0593553248931626\\
26	0.0732325796593585	0.022608434979357\\
27	0.0494917075318629	-0.0440166714322194\\
28	0.0506389523692742	0.0216838129962414\\
29	0.0546241578738679	0.067867639682966\\
30	0.0228762320452643	-0.0784362579670943\\
31	0.0364264404711658	-0.0402821799424899\\
32	-0.0474149837284741	-0.0274054928344185\\
33	-0.0393353737306674	-0.0234460612407277\\
34	-0.0985539984152842	0.0640317988652365\\
35	-0.0545806197918047	0.0195463524031065\\
36	0.00361075795988429	-0.0246532281112041\\
37	-0.00750936500597627	-0.00674390427794492\\
38	-0.0712092767915653	-0.0238701267439511\\
39	0.0372916297319227	-0.0814942289106907\\
40	0.0115165333283173	0.103651080201332\\
41	0.0216051379712059	0.0307891485914649\\
42	-0.0435683681666054	0.0205301460832169\\
43	0.0476928911401644	0.0246493112147222\\
44	0.10260483763468	0.052711963736912\\
45	0.00434425848656825	0.0203146161950165\\
46	-0.0134852736023479	-0.0463257787314727\\
47	0.0451282154848248	0.0347549629945909\\
48	0.0654555270066813	0.0222764658259776\\
49	0.00917282602211194	0.0209124659654206\\
50	-0.0947142408565676	0.0158041946500313\\
51	-0.0401509054554178	0.0135626347293969\\
52	-0.0694858713702018	-0.0145097319897157\\
53	-0.0439625144237207	-0.0779433383459585\\
54	-0.0092191524430249	-0.05054734777404\\
55	-0.106165289836052	-0.0152188769280802\\
56	-0.0757133243879846	-0.0215856493284462\\
57	-0.112712279629948	-0.0416219220110818\\
58	-0.130761200928216	-0.05839979013549\\
59	-0.0413038024087294	0.0596177448742481\\
60	0.00787551764186454	0.0742947205198048\\
61	0.0205879985419372	0.0447913070960635\\
62	-0.0357331548621432	-0.104211862711586\\
63	-0.0738648856340772	-0.0219866175778172\\
64	0.00475637767772866	-0.013792046686087\\
65	-0.0380137049677755	-0.0617973485079551\\
66	0.0823674699814762	-0.0488700070526682\\
67	-0.0800705485180638	-0.00972763987725472\\
68	0.0293172537165709	0.0764625648764074\\
69	-0.00323439263023971	0.0607044960798168\\
70	-0.0109528300408339	0.0508842499760792\\
71	-0.00654464199030417	0.0304990546228649\\
72	0.0144755635577171	-0.0244313150469605\\
73	-0.0803585924723577	0.0171300512636716\\
74	0.0372048816770466	0.0415265024449042\\
75	-0.0569741343645163	0.15252901358039\\
76	-0.0549693413280643	0.136768712672552\\
77	0.0185479949722276	0.0338598452046878\\
78	0.0206794638924299	0.0265055199465158\\
79	-0.0134148278750106	0.0263333979654684\\
80	0.0356091254228975	-0.0187652949175308\\
81	0.00228441353746619	0.02656916679751\\
82	0.0673615105207373	-0.00203396749832441\\
83	0.114245716521211	0.00675195290356086\\
84	0.113193204758478	0.00736596935279862\\
85	0.126274775225071	-0.0213700730342347\\
86	0.0751284117868515	-0.0111310052044121\\
87	-0.00520341940371729	0.000200956414912687\\
88	-0.00339261483072397	0.00985334967653317\\
89	0.0123461414157747	0.0833047607280725\\
90	0.0535344255634551	0.123727620235148\\
91	0.0542545178267442	0.00419360146115513\\
92	0.0479128310955415	0.00150682474243335\\
93	-0.0288872790960548	-0.0545684500265753\\
94	-0.039196425957082	-0.0676924939259754\\
95	-0.0859167451869164	-0.0766591807055031\\
96	-0.00951862538179073	-0.157829656925939\\
97	0.00155225346093482	-0.0352359739875567\\
98	0.0788315085508021	0.00957991955582922\\
99	-0.0435543236831182	-0.0837557280083121\\
100	0.0456174245401755	-0.174397209122044\\
101	0.0880449308295529	-0.182487741914667\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0175128014489466	-0.0445893041242726\\
3	0.0122526865488929	-0.0692043830086168\\
4	0.0193849833750055	0.0307349562614565\\
5	-0.0268562896760138	-0.0257011348961863\\
6	-0.0408352919888856	-0.0291080453883051\\
7	-0.00611351045149696	-0.0665640392723805\\
8	0.115543310299125	-0.0902270070815527\\
9	0.091632395865884	-0.0597571997155271\\
10	0.0996333317874686	0.0258596103739122\\
11	0.020199032883356	-0.0426309742510811\\
12	0.0643780297432268	0.0265114193535865\\
13	-0.0218659564278465	0.0316302088969071\\
14	-0.0253887122652348	0.0395583748639976\\
15	-0.0639066159977388	0.0393795841960957\\
16	-0.060003723139112	0.0231918526586339\\
17	-0.0792389765607309	0.0812112808971377\\
18	-0.0851095327279922	0.0420562181231048\\
19	0.00277115380480306	0.0601585287607264\\
20	-0.0441331429631766	-0.0328339917194806\\
21	0.136440909375622	0.0638955279883323\\
22	0.0883209523434066	0.0655284005777207\\
23	-0.00775086105387082	0.0553629823007587\\
24	-0.0233718878273418	0.0164611578439956\\
25	0.0679133205452652	-0.0152486640861559\\
26	0.0173302385142666	-0.024517895840714\\
27	-0.0233295726656979	0.0152979063386808\\
28	0.070726070878315	0.0789877652187076\\
29	0.0175287226260091	0.0753877580909576\\
30	-0.0517588107390953	0.130222296195031\\
31	-0.0449709328388027	0.0524330669084586\\
32	-0.0165451563910868	-0.0486347502562928\\
33	0.00546908976288965	0.0172746032580048\\
34	0.0364179362974921	0.0589940078643709\\
35	0.132948768669448	-0.0166066045831784\\
36	0.070721033044545	-0.0120153907037379\\
37	0.0587046338026511	-0.0271524110351984\\
38	0.0426315572303798	0.00165976368990174\\
39	-0.0372597867897521	-0.0193175629559839\\
40	0.0210879127257201	0.0360123351171616\\
41	-0.00480833302637473	0.0169067796947287\\
42	-0.0661057587764773	-0.0293325690387793\\
43	0.00545968583419118	-0.0130453911096962\\
44	0.00578933889791552	-0.0381489672608033\\
45	0.1116119172076	-0.0260432290285667\\
46	0.078219525217513	-0.0977645676119163\\
47	0.105218532663167	-0.0763752441127276\\
48	0.105071758688592	0.0403421936640996\\
49	0.00676882451828083	0.0422503533958661\\
50	-0.0399770300008536	-0.0643265186729877\\
51	-0.0475586997419698	-0.0168749193079804\\
52	0.0311772389853066	0.00809508286693752\\
53	0.0505015472742721	-0.0390387390045675\\
54	0.105055118590613	-0.00735934609115562\\
55	0.111703778448829	0.012090575715145\\
56	0.0955048705760723	-0.00284336483357051\\
57	0.0285300556478716	0.0689146325909138\\
58	0.0624870880297125	0.013952218761213\\
59	0.075426528287852	0.0616823393714056\\
60	-0.0582126757595623	0.0943410414295317\\
61	-0.00333368782877933	0.0643762672471081\\
62	0.0746135568219078	0.07645645034146\\
63	0.0886143338993045	0.0937818557174106\\
64	0.0498015273075294	0.0807084757219007\\
65	-0.028682018818244	-0.0195991158220662\\
66	-0.0460553185632425	-0.000496301099865721\\
67	-0.0446011666698572	-0.0117264209733158\\
68	-0.132671745155562	-0.0232938980438215\\
69	-0.105683479674419	-0.075881788672101\\
70	-0.00143294243237028	-0.0253670692731258\\
71	-0.18682690596429	0.00946842784531177\\
72	-0.0304711344808932	0.0434025708126611\\
73	0.00773824112831435	0.0653954899443358\\
74	0.0303565123433409	0.0402406552366246\\
75	0.0139672328458608	-0.00742451446427581\\
76	-0.000876920334447969	-0.0761091891090257\\
77	0.0822237651046257	-0.0485377919157538\\
78	0.00415070604871122	-0.0555279590442495\\
79	-0.0236506082987201	-0.0460941032284361\\
80	0.00877123296815498	-0.181168940888271\\
81	-0.0405791868996355	-0.0429329804890296\\
82	-0.0819731316116369	0.0157731269873213\\
83	-0.0845068004314692	-0.00481888428349167\\
84	-0.0281671957918539	-0.00333814435837222\\
85	0.00904585183443893	0.119723520996668\\
86	-0.0325341174340304	0.0606836874524176\\
87	0.0320899261567449	-0.0511119463396914\\
88	0.0811947893218588	-0.0416705233838127\\
89	-0.00322667196772391	0.0137803472233069\\
90	-0.000508086185073941	0.0239741146057033\\
91	0.0208702356978526	0.0602328373500483\\
92	-0.0578910100745414	-0.0570572998183965\\
93	0.0186692598290398	0.00218907742920172\\
94	0.0347187770521851	0.0390857294130889\\
95	-0.0101478313106875	-0.0266689364618761\\
96	-0.00424753198700898	-0.00943363306018964\\
97	0.0599556612802608	-0.0183952515170862\\
98	0.0758275737579037	-0.0240435020370213\\
99	0.0868810857300379	-0.107684768938511\\
100	0.0180949154674471	-0.0122080871180612\\
101	-0.0136182906957419	-0.0464502645375767\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0406705023050659	0.0134012121588825\\
3	-0.0307423261472985	0.0454569648871394\\
4	-0.0481343685603903	0.00131202124670844\\
5	-0.0951057253408721	-0.0064454730585055\\
6	-0.0580404341083184	-0.0338773889397504\\
7	0.00488368073804785	-0.00319016979402227\\
8	0.0479326624892373	-0.0547984659375209\\
9	-0.0432647257777508	-0.0357890677252802\\
10	0.0299489524030599	-0.0205725543432526\\
11	0.0621163079532341	-0.0934124153989982\\
12	0.0162053045711813	-0.0853877313848369\\
13	-0.0350237520495131	-0.00623467249243936\\
14	0.00271505957218206	0.0229198380831344\\
15	0.0568012598458051	0.0377377392415678\\
16	0.0763411038137387	-0.019354530074988\\
17	0.00822614816637506	0.0296273784066032\\
18	0.0232820043639692	0.122576401656318\\
19	0.0226458861203178	0.107630354440079\\
20	0.0278580876623207	0.106140289934299\\
21	-0.0214158592363294	0.0289561897224467\\
22	0.00428640675413509	0.0563631586174214\\
23	-0.0482867621292433	0.0587810116631001\\
24	-0.028009765470458	-0.0905953329650982\\
25	-0.0263225576727465	0.0170747047109997\\
26	-0.0370242595033155	0.0213053011722697\\
27	0.108956538247303	-0.082068443680964\\
28	0.138069675153853	-0.0393516418122999\\
29	0.11108430691672	-0.0283023125191234\\
30	-0.0184434716208237	0.0620449479400368\\
31	0.0537323449599468	0.0548306649946664\\
32	0.0841129387725446	-0.00814164151973015\\
33	0.013702743145552	-0.0114593755206566\\
34	-0.0752411411771354	-0.0021196920531934\\
35	-0.00126988432411629	-0.0383589316196769\\
36	-0.0203462394762354	-0.0289917775188908\\
37	0.0247955488264374	0.0386064234518219\\
38	0.00129807448672622	-0.0414501748967798\\
39	0.0506764797901135	-0.0915294492316966\\
40	-0.0127360412503819	-0.0560215102746011\\
41	0.0607742068783103	0.0308500772157058\\
42	0.0960495324974239	0.0155220576507639\\
43	0.102996479901946	0.0274269273351569\\
44	0.0865391472171055	-0.0472406864990883\\
45	0.0238636296946594	-0.0135098971989305\\
46	0.0912418486748357	-0.0781482410904193\\
47	0.00937355601876759	-0.0165827244048333\\
48	0.0165858672897193	-0.0504755916158699\\
49	0.00941960997942816	0.00953929331657017\\
50	0.0446583778184172	0.0198309620322996\\
51	-0.0261252781765301	0.0182087547991871\\
52	-0.0479727139764792	0.0442338554866831\\
53	0.0132713162203982	-0.00666717621573404\\
54	-0.00271204409570448	-0.0314090967867183\\
55	-0.00823090904636241	0.0398127010195369\\
56	-0.0164236270153252	0.0310657127786873\\
57	0.0617128566421377	0.0470676199175146\\
58	-0.014981804228657	-0.0749368534614011\\
59	-0.0500166130330918	-0.00324868157554451\\
60	-0.0530267024944516	0.0207225355572899\\
61	-0.100315750390337	-0.024281690955191\\
62	0.0368833294330023	0.100807079884504\\
63	-0.0338743807747058	-0.0304246066424227\\
64	-0.0843968515601723	0.0501171997121319\\
65	-0.0209660063397237	0.0085858126954502\\
66	0.0433009098153168	-0.0707072556124089\\
67	0.0384741189286589	-0.030769963327381\\
68	0.00807957390674827	-0.045342068527385\\
69	0.00841939666479014	-0.0844960446213023\\
70	-0.0769868450254048	0.0405284698109122\\
71	-0.0582748364083209	0.0255053472779545\\
72	-0.0295435669149433	0.0118898188812105\\
73	0.0312136188948234	0.102055607567113\\
74	0.0219919402403875	0.0637625273044404\\
75	0.00174259966986247	0.0747524415914392\\
76	-0.0236743110075181	0.0384439189847782\\
77	-0.0026328712782584	0.053875247305131\\
78	-0.00130456874140847	0.0557744231979332\\
79	-0.0762719236930119	0.0386638719219255\\
80	-0.024402933757719	0.0388881401949309\\
81	-0.0200900526077179	0.104266086717171\\
82	0.0486404226346849	0.0467935304747456\\
83	-0.0207565210606401	-0.10322053404631\\
84	-0.0560662962030409	-0.103293620071141\\
85	-0.0331816098551349	-0.126524734513257\\
86	-0.0214505490287528	-0.0437821245963502\\
87	-0.00728971892934497	0.0126813091818762\\
88	-0.0900700553648614	0.00207297080047441\\
89	-0.034055375072576	-0.0114992882114437\\
90	-0.00342494656773726	0.0413869928630408\\
91	-0.105722469206918	0.0235150242595883\\
92	-0.0543963710341617	-0.00980629980336249\\
93	-0.0652132683737835	0.0282169271633269\\
94	0.075637556751388	0.0680232236158603\\
95	0.043865995692863	0.0564581901236344\\
96	-0.0383975877116835	-0.0255907063227298\\
97	0.0485298610659586	0.0217360763975643\\
98	0.0641937970325043	0.00531089256768986\\
99	-0.014429334803051	0.10531337550812\\
100	-0.0297108191721246	0.137347401918551\\
101	0.0407361814300363	0.0336484038339308\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0566582551786982	0.0262617604766097\\
3	-0.0478328632510662	-0.0719113159702494\\
4	-0.00485766281109074	-0.195960351902348\\
5	0.0877795738295084	0.0243506355235501\\
6	0.0418154113472563	-0.0152341558068811\\
7	-0.0143823365495345	-0.0523348693871966\\
8	-0.0191981452423383	-0.0287274630755685\\
9	0.0593064082480439	0.0303690863225891\\
10	0.0747981910677699	0.0160259284469925\\
11	0.0491433026118502	0.0796613750022379\\
12	-0.0139989483510918	0.0798008046608204\\
13	0.00783571908002245	0.0533658813572459\\
14	0.0510806700132774	0.0626514232728392\\
15	0.0156260939755014	0.0500528589261347\\
16	0.0657569820303912	0.0418236894884333\\
17	0.0491756080880225	0.0780202416072651\\
18	-0.00931332538122792	-0.000248528175227226\\
19	-0.0780434657684382	-0.0541541507602233\\
20	0.000302730040273001	-0.00191122532861148\\
21	0.04531549923046	0.0361399683129936\\
22	0.00987765590784381	-0.0181214077120503\\
23	0.0599634943810004	0.0177454242671727\\
24	0.0196663796137544	0.0299813349021257\\
25	0.025277329353995	-0.00213610738572078\\
26	0.127729748182528	-0.0215498608199382\\
27	0.12139413153179	0.049681359840476\\
28	-0.0272545396823824	0.0198277119909933\\
29	0.018395521621941	0.0704938355225291\\
30	-0.0128311498143655	0.126929460820683\\
31	0.0347268770946289	-0.0572960957968883\\
32	0.0042878370036788	0.0610436636777175\\
33	-0.00166182496643194	0.0115789235336804\\
34	0.0426518745704259	0.0537600929782947\\
35	0.0441995667150825	-0.000360141832344344\\
36	0.0511751496535386	-0.0503836126137221\\
37	0.0318197236007567	0.0178466170657116\\
38	0.0209128729709164	-0.0225157227720147\\
39	-0.0229227944486316	-0.0292425112248633\\
40	-0.0481189104625467	-0.00197823518430034\\
41	0.0328630142210009	-0.00929791000996852\\
42	0.0966981962049178	0.0296539269866818\\
43	0.0602997434045816	0.121972188708168\\
44	0.0402059823351623	0.129442950276531\\
45	0.0150963475726374	-0.00122059090729426\\
46	0.0975702869165806	-0.00741309318626541\\
47	0.0170792243130148	-0.00918486813403019\\
48	-0.0368152522035778	-0.00718469662648109\\
49	-0.0495418539182385	0.00242698049834212\\
50	-0.111393242172477	-0.0119351767396143\\
51	-0.0234868142618184	0.0156325208026074\\
52	0.0103114314741463	-0.0289985046031319\\
53	-0.0353358045529121	-0.00395535169452993\\
54	-0.0968939431686272	-0.0377847215044065\\
55	0.00582232650837247	-0.0317353840658457\\
56	-0.00883106816300753	0.0106999678266932\\
57	0.0337843512386706	-0.00963110652635521\\
58	0.00155618281672579	-0.00898565467101049\\
59	0.0102261657445085	-0.0295238440123677\\
60	0.00494508822314314	0.036730644450705\\
61	-0.0184390211317304	-0.0181486738283362\\
62	-0.0604091572299592	-0.103725491809302\\
63	-0.0513893485344694	0.00326086917214406\\
64	-0.00597833776815023	-0.028490763070567\\
65	-0.0114584683747433	0.0685729592780548\\
66	0.0882434340617159	0.0684034437855109\\
67	0.00633794539301279	0.0583506243718592\\
68	-0.00976676993106698	0.0675034842851631\\
69	-0.001017753434817	-0.00683426351176403\\
70	-0.0594381027285589	-0.0940466099927339\\
71	-0.089812328292609	-0.0556160998560844\\
72	-0.0741601615273341	0.0855911502579379\\
73	-0.0632374967936731	-0.0147709629578047\\
74	-0.0704831028016454	0.00905938015989612\\
75	-0.0181718846762409	-0.0152368264015614\\
76	0.0496049621210602	-0.0712830333721445\\
77	-0.00116044756427697	-0.101374414965154\\
78	-0.0716993278825103	-0.127300040937555\\
79	-0.0054717102757429	-0.0747576149690692\\
80	-0.0494365244245169	-0.0525721022950402\\
81	-0.0541126471431203	-0.132837130445583\\
82	-0.0926568240456292	0.100405794451015\\
83	0.0372474497500899	0.0603362543428816\\
84	0.0814656827971731	0.0246420275955321\\
85	0.0222153735662896	0.0211895219687879\\
86	-0.0475642466374125	0.0505947063254849\\
87	-0.0260129804454891	0.0140758749407905\\
88	-0.0915180160001224	0.00519073106898722\\
89	-0.042830975620346	0.0429780986818128\\
90	-0.0559596687020509	0.100014022443126\\
91	0.000607659401084478	0.0577578192621732\\
92	-0.0163558435812504	0.047954626660572\\
93	-0.019809277243525	0.0128587958947259\\
94	0.0215287258195549	0.0295631686707408\\
95	0.0058282760111451	0.00735541915794919\\
96	-0.110217860327989	-0.00134675036873587\\
97	-0.0276115482566746	-0.00752759269693171\\
98	-0.00980761103545335	-0.0241400246511824\\
99	0.0289439620368608	-0.0125619036411785\\
100	-0.00808906003429551	-0.027293147694903\\
101	0.0235101982079993	-0.0106667410793856\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0648165452283123	0.0286365096528655\\
3	-0.000694803807972419	-0.00168061411987733\\
4	-0.0272148622640871	-0.0587730449776844\\
5	0.0359194402020344	-0.0149100565105522\\
6	0.078237991138024	0.0483455076207021\\
7	0.0541704555079565	0.0309794192066757\\
8	-0.0274617785626862	0.0266089697184193\\
9	0.0345423241224293	-0.0141736459747768\\
10	-0.0638761908621198	0.0190457265765872\\
11	0.0171952391295855	0.031572375746923\\
12	0.0155255740867274	0.0801973078318377\\
13	0.0327079235364775	-0.0236555684138172\\
14	0.0145588680420053	-0.0411919938316768\\
15	0.0421166798810882	-0.0188126434948515\\
16	-0.0142110111219343	-0.00222667640190856\\
17	-0.0959226210713206	-0.0299520902466529\\
18	-0.0374161031963543	0.00071352661579497\\
19	0.0386784706678958	0.040098301269224\\
20	-0.0310563622111281	-0.0089191633982602\\
21	0.00441945790615031	-0.0779409817248782\\
22	0.0467213554748457	0.0257900734443614\\
23	0.0502053432088965	-0.0457819574858508\\
24	-0.0309597281796469	-0.0209405162949319\\
25	-0.0479958619005144	0.0102875958968639\\
26	0.0260398105755592	-0.0448428492394075\\
27	-0.00297291827885088	-0.082897388283399\\
28	0.0577887362073758	-0.104376377269403\\
29	0.0386739391576985	-0.173642134411471\\
30	-0.000142328436309205	-0.0195428742108552\\
31	0.0419081787506795	0.0457106946653757\\
32	0.0180003453696705	0.0162609655993265\\
33	0.0735563291789189	0.0451333945788165\\
34	0.081883170782943	0.0472980465902629\\
35	0.0645091939785983	0.000224770028516771\\
36	0.0464871237904489	0.112643903673369\\
37	0.0264065926936867	0.0282259347260828\\
38	0.0619598272712908	0.107232029081728\\
39	0.0537472145187065	0.113675333822749\\
40	-0.0552960770407885	-0.00823962514835676\\
41	-0.0323628839831387	-0.0966126117102569\\
42	0.00214414232439	-0.120500079162533\\
43	-0.0590998909685049	-0.0924318028252444\\
44	-0.0553403771037416	-0.0156363066439342\\
45	-0.0857248024388022	-0.0430264375697456\\
46	0.0336117096567714	-0.010213090257673\\
47	0.0866171451435143	-0.0129951786971816\\
48	0.0922731206312596	0.0501199685248638\\
49	0.0647391998520843	-0.0287699221944841\\
50	-0.0287152435794837	-0.101179873102392\\
51	-0.0660871648711924	-0.0108455892206505\\
52	-0.0179644912916466	0.0178733500155146\\
53	-0.0158907392387152	-0.0329560946285515\\
54	-0.0708483408620003	-0.00521277288457626\\
55	0.00138627498340497	-0.110539477846405\\
56	0.0487779049337494	-0.0627540061029935\\
57	-0.0244532263545627	0.0151489693278493\\
58	0.0174165247386517	-0.0298122864978502\\
59	0.029855854053615	0.0855522029796163\\
60	0.145437804829956	0.160927948660562\\
61	0.0416170179360322	0.179850550708662\\
62	0.00750780030066013	0.0465337526295923\\
63	0.00383423721220748	0.0448245814982588\\
64	-0.0268807002964098	-0.0184510050403755\\
65	-0.0595906885946508	0.0152306680291104\\
66	0.061178477660912	0.014105351904131\\
67	0.0428016015838228	0.0611390553495059\\
68	0.105428320606159	0.0286650064622131\\
69	0.0622860404532216	-0.056982113028848\\
70	0.0767135915937238	0.00215559144498656\\
71	0.0405309309696066	0.0689675726541647\\
72	-0.0482951781632677	0.0631947772899114\\
73	0.00618496423078712	0.0281935488645229\\
74	0.0672111523310258	0.0412314414220068\\
75	0.0756766871070626	0.00913557489094459\\
76	0.00607545114385604	-0.0398132335057699\\
77	-0.0289644447876427	-0.0671069546283568\\
78	-0.080862602526096	-0.102211161776755\\
79	-0.043465247433429	-0.00147754776511405\\
80	-0.00955724635519623	0.02579976891707\\
81	-0.0260550276135435	-0.0162753941176358\\
82	-0.019064194392068	0.0253563319559101\\
83	-0.0623432417539751	0.0671690304638771\\
84	-0.0487929438481447	-0.00451835889526969\\
85	0.00832175506146766	-0.00871807498579861\\
86	-0.0783422691551301	-0.0545846032942868\\
87	-0.0295631362237606	-0.0827002074769377\\
88	-0.00342240032521804	0.00515083414723252\\
89	-0.0438372230690236	0.0251534667862097\\
90	-0.00134409221131928	0.00349164191112325\\
91	0.0088523311405194	0.0596352131313409\\
92	-0.0854466899435833	-0.0112845553291459\\
93	-0.14122257438277	-0.0906459611042028\\
94	-0.0455496837795742	0.028054033806133\\
95	-0.0115368868266458	-0.00786058539736294\\
96	-0.0518833111237704	-0.0293010816497859\\
97	-0.00101248570607303	-0.0402888741492013\\
98	0.0921899300704886	-0.042187895515099\\
99	0.0566577080555327	-0.0673271486550614\\
100	0.00888186221571268	-0.038872256068119\\
101	0.0607499692123664	0.0193772737166899\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0105289184070448	-0.0296276593337595\\
3	-0.0145704777722018	0.0115391780768165\\
4	-0.0210604948780525	0.0541281271807\\
5	0.100190413331145	-0.0182475754417256\\
6	0.0991923563662408	0.0287649450795807\\
7	0.010036005677114	0.0100774656431482\\
8	0.00572492987676014	-0.0460798431092224\\
9	0.0833451190410451	0.0838924001221491\\
10	0.0615633092158783	0.0240426533172641\\
11	-0.0150775087404705	-0.0362752807848464\\
12	0.110561054327416	-0.0321156582416763\\
13	-0.0209224606540248	-0.0724262396490446\\
14	-0.0238926264398803	0.0133754992767842\\
15	-0.0450864896892571	0.0563503667897195\\
16	-0.0629116439222663	0.0520042926499598\\
17	-0.11812163636504	0.00959963775377009\\
18	-0.193368268135775	0.000949844285092657\\
19	-0.115408723329365	-0.0435400351254747\\
20	0.00620408098828096	-0.0203102635754948\\
21	0.0929470847350971	0.0635374341653097\\
22	0.0460920951272377	0.124992241075307\\
23	-0.0302911360885707	0.1101165461612\\
24	0.00685732268607774	0.0880258412659448\\
25	-0.0100076696410102	0.0913844788592982\\
26	-0.0021386982760996	0.0553562312802228\\
27	0.0033692607771362	0.00198694467674278\\
28	0.0934744666590641	0.00155709935463042\\
29	0.0475014201546618	-0.0305466323266577\\
30	0.0521519368311878	0.00405491793312887\\
31	0.0303735241993589	-0.0209640877492472\\
32	0.0777774824018562	-0.106021423483098\\
33	0.0761754368584372	-0.132889539576316\\
34	-0.00930844352406049	-0.0865431981732519\\
35	0.0196494803626944	-0.126590948158294\\
36	-0.0225863440845905	-0.105718402381598\\
37	0.0673724854237323	-0.0834102812253763\\
38	0.0532134309391883	0.0524597359783601\\
39	0.0916230596294047	-0.0044674731301244\\
40	-0.0665026317966059	-0.00972201395600628\\
41	-0.0157097465188283	-0.0636508772511759\\
42	0.00537814232357949	-0.0553626795079562\\
43	0.071166022172684	0.0308298013737263\\
44	0.0645013640767564	-0.0175777892140874\\
45	0.0011696682117155	-0.0751466070645852\\
46	0.102061674787239	-0.112498539635108\\
47	0.116253194563044	-0.0488446014015293\\
48	-0.0341290215486505	-0.00427276219690422\\
49	-0.0322840051127511	-0.000263262358733693\\
50	0.0250488875157462	0.010229887787644\\
51	-0.025615117318825	-0.0880878435302042\\
52	0.043916171705514	-0.0536791009370943\\
53	0.0511551560122444	0.0187045984377211\\
54	-0.00374625877740499	0.0134619486813378\\
55	0.0218095533751177	0.0361001892436782\\
56	-0.00396008439199572	0.0230426613112499\\
57	-0.0653987509691154	-0.00617304777725803\\
58	-0.0302587486843094	-0.0155929032567982\\
59	-0.0158812785856204	-0.00321148856146098\\
60	0.00226995488926891	0.0472886509340107\\
61	0.0121693124069223	-0.0731812121784619\\
62	0.0578192361645099	-0.0212597571795048\\
63	0.10852764419277	-0.0694677487351695\\
64	0.0382575475490801	-0.0354631465378163\\
65	0.0481954459715577	-0.0461183219145423\\
66	0.0544042627187702	-0.0238214286327289\\
67	-0.0172512965414879	0.0605152587831802\\
68	-0.0326975778135755	0.0125761916250052\\
69	-0.0537161760625579	0.0557601884318852\\
70	-0.0971095153730892	0.0196646563207251\\
71	-0.0373074154908565	0.0192396079287664\\
72	0.0024117767904477	0.0124312054113984\\
73	0.0194322821240258	0.0202882098309022\\
74	-0.00592035898811806	0.0439975931534135\\
75	0.0632533732347154	0.0770070967452867\\
76	0.0234104572354329	0.0393748129363198\\
77	-0.0917969010978561	0.006303825576799\\
78	-0.0519287447187251	-0.091775401050446\\
79	-0.0191969993107679	-0.0497953713236069\\
80	0.0924301645436776	-0.0879140469352126\\
81	0.0950740075902777	-0.107593193059366\\
82	0.0853161860098067	-0.0119821467293572\\
83	0.180082978721351	0.043427946611108\\
84	-0.00442657148062929	0.0548187305459063\\
85	0.0232056548231805	0.130073466218033\\
86	0.0160858100983137	0.102352090857978\\
87	0.000542042570078598	0.0276917432278069\\
88	-0.0294761893277191	-0.0913329004627614\\
89	-0.0161296138377284	-0.0904358625092553\\
90	0.0300295808408275	-0.0560971005235752\\
91	0.0419603523950781	0.00606691795259395\\
92	-0.0440482213200355	0.0315532449489516\\
93	-0.0824927259833781	0.083401052395744\\
94	-0.0551328251769811	-0.0306006354613946\\
95	-0.0299922892487168	0.00192412475555515\\
96	0.0952266835405567	0.000532299070179407\\
97	-0.0317188385187553	0.014546876534466\\
98	-0.0702416479385716	-0.046631997903955\\
99	0.0151818551112619	-0.0909932835225707\\
100	-0.0155246932343769	-0.016627284117468\\
101	-0.0133185047431138	-0.0950678794052506\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0195806324208224	0.00977813535683334\\
3	0.0370705779213378	0.0550861328148012\\
4	0.044837337524378	0.0367520572195075\\
5	0.0450604231960143	-0.0035981579800726\\
6	-0.045701638895228	-0.0354227761653112\\
7	-0.0443273260485701	-0.085164223235301\\
8	-0.0481154443367094	0.0134201254732064\\
9	-0.0178113036003961	0.0711110160373491\\
10	-0.0151852230921875	0.00262866397409643\\
11	-0.0151013928750705	-5.7769250339273e-05\\
12	0.00053520329555803	0.0841365719208853\\
13	0.0454761177531994	0.0708524730252142\\
14	0.0174411263519794	-0.0269981373751479\\
15	-0.0739771640636067	0.000266260542809996\\
16	-0.0642499923644979	-0.00305855875043479\\
17	-0.0131866143516473	0.048973364218503\\
18	0.0231544927616108	0.0683871984792795\\
19	0.188874768603687	0.0484083874126695\\
20	0.261523318165545	0.134691275399213\\
21	0.168203323125115	0.0809338609097194\\
22	0.0423104643046154	-0.000691560554519098\\
23	0.0322486775900119	0.0158622019305481\\
24	-0.073625757823521	-0.102636190292033\\
25	-0.11037660283354	-0.107706723323253\\
26	-0.0275153025444425	-0.0869968850910003\\
27	0.0626083291326195	-0.0257338633355959\\
28	0.0397021088720767	-0.0126503463308366\\
29	0.0330497600303893	-0.11227058129238\\
30	0.0433245869628654	-0.101785711412337\\
31	-0.075914783573672	-0.0773558127486152\\
32	-0.0109653282485813	0.0422958471855325\\
33	0.0366785373413977	0.118578212479236\\
34	-0.00977336514792307	0.136571518302071\\
35	0.00882077586216891	-0.0357757096602208\\
36	0.0255484845429838	0.0625690358284859\\
37	-0.0514232822700392	0.103847014015183\\
38	-0.188700382647643	0.152034971436192\\
39	-0.176080852047499	0.11193014754382\\
40	-0.0936566901847817	0.0807854069339371\\
41	-0.0604420686429551	0.120407892486676\\
42	-0.0721288716933226	0.106222213516931\\
43	-0.0325075666045211	0.0107996540447135\\
44	-0.0285532354359989	0.000684149921581879\\
45	0.0407864104102124	-0.035311224956808\\
46	0.0978860826617613	-0.00354292782250069\\
47	0.00422506978622086	-0.0397000135651292\\
48	-0.0112480392895043	-0.0433547988820053\\
49	-0.00341909022918277	-0.0398943413540658\\
50	-0.0455888594754403	-0.0152978563506915\\
51	-0.0246548086473785	-0.103588808396711\\
52	-0.132407563428916	-0.016447108149612\\
53	-0.0496814443691094	0.0106024251760076\\
54	-0.0400501902814937	-0.0164777945948362\\
55	0.00695727711779054	0.016303193122329\\
56	0.0347450857049072	0.0107835820279197\\
57	0.0524557933391107	0.0204759328266757\\
58	0.030852785138845	0.0146536384484934\\
59	-0.0950761280326826	0.101269254630264\\
60	0.00677032650295562	0.0235310014845454\\
61	0.0291510774137014	-0.00351529505799668\\
62	0.0841326229904723	0.0259362630633034\\
63	0.0411768781407561	0.00842915658969121\\
64	0.0346190752992723	0.0240399276138377\\
65	0.0271630448360666	0.00887175089841264\\
66	0.0284968593215129	0.105621255098626\\
67	0.00387363633546179	0.0606925293144127\\
68	-0.0248362032965003	0.0175450192763731\\
69	-0.0581088246764074	0.0841170850952664\\
70	-0.0146901972629248	0.0361110239454058\\
71	-0.0401669715470011	0.0794523464759554\\
72	-0.0516474835332423	-0.0119458707907323\\
73	-0.0500586210490373	-0.0439749476247143\\
74	0.0498851866307574	0.0322216911610397\\
75	-0.0182104157038118	0.0814393773098276\\
76	-0.0899858204168349	0.0496565255931459\\
77	-0.0244780705741957	0.0258197371327925\\
78	-0.0253716499800762	0.0336466962874275\\
79	0.0484153207968843	0.0376458132202664\\
80	0.116495500745669	0.0138070034996042\\
81	0.0724618916409999	-0.0327976247229716\\
82	0.0806140762486044	-0.0357175126089853\\
83	-0.0258512088109082	0.107184468963095\\
84	-0.0011426394201776	0.0632587385912547\\
85	-0.062821546959272	0.0580664296310415\\
86	-0.00253978275709605	0.0230501119482259\\
87	-0.00842657488930906	-0.00850411574352993\\
88	0.0372531703712628	-0.0183481436967898\\
89	-0.00341689636744291	0.0722866092376119\\
90	0.03406813682296	0.0614525089644923\\
91	-0.0168453368664322	0.00901078614917014\\
92	-0.00616246161949488	-0.0423462785220163\\
93	0.0407072637036274	-0.0857437870804505\\
94	-0.0097706354459061	-0.015405308653245\\
95	0.0671956386493417	-0.0249939350534155\\
96	-0.000811213797796632	-0.103969066959561\\
97	0.0282028503037328	-0.0679005237781567\\
98	0.00831179975332382	-0.0699558804139212\\
99	0.0206005420931991	-0.0401550597094968\\
100	0.0733851959204923	-0.137680003827536\\
101	0.0405243326009864	-0.0538190735540977\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0163215380622191	0.0849927540594723\\
3	-0.00556385124911244	0.0246717015453133\\
4	-0.00877301672879052	0.0492563677546635\\
5	0.00572049204462237	0.0380381146051637\\
6	-0.00497410184933622	-0.038187815389129\\
7	-0.0225511591462731	0.0339433596500156\\
8	-0.00218870812196611	0.0040321565548922\\
9	-0.0462191955973923	-0.0134567071147171\\
10	-0.0469401749269959	-0.0284671711134896\\
11	-0.0266616285572567	-0.0429072742674636\\
12	-0.0725351181204623	-0.104167071346291\\
13	-0.0613649270942498	-0.138224822191936\\
14	0.0097084122460287	-0.0575938838636797\\
15	0.0937809802513347	-0.0297011300706006\\
16	0.0513893214186582	-0.0705003682497203\\
17	0.0476864381475743	0.0633943034713688\\
18	0.021036103344565	0.0716298657586471\\
19	-0.0443627913023517	-0.0286793570732361\\
20	-0.0804511325624827	-0.0674852037338759\\
21	-0.103128398705289	-0.078458080816615\\
22	-0.138414355466592	-0.0305394466277779\\
23	-0.0180459916148769	-0.0315523882688569\\
24	-0.0407348389245474	0.00741780530823631\\
25	-0.0184613707062265	0.0326595836842823\\
26	0.0471119748447039	-0.0205265542753558\\
27	0.132012428266631	0.0759954765903434\\
28	0.0362827835080418	0.0769266348050248\\
29	0.0669589793419074	0.0169844686452855\\
30	0.0119476697519363	-0.0642844840737398\\
31	-0.0481351568699517	-0.0509133147358882\\
32	0.0595688607572692	-0.0537411359749629\\
33	0.0325101047467014	-0.0341749277731597\\
34	0.000636700556658768	0.0365923570469533\\
35	0.000856309407314236	-0.057728752415845\\
36	-0.0377385292270036	-0.120073338267467\\
37	-0.0421785934560105	-0.0354453422223896\\
38	0.0162594910200118	-0.0139367102825791\\
39	0.0530664285813578	-0.0310553874778256\\
40	0.00761701393275432	0.0128051729412935\\
41	0.083999763718426	0.064056343405339\\
42	0.00755813426380352	-0.0039602492638601\\
43	0.0799605861846747	-0.0453206082412143\\
44	0.0630466718669924	0.00628367748923382\\
45	0.109335452702464	0.0176774146212072\\
46	0.0515852974002281	-0.0690639492835579\\
47	-0.00230490575206305	0.0287212059322133\\
48	0.0813183989374907	0.0300129269054488\\
49	0.0477593632480006	-0.00118289854530679\\
50	0.0905499263076642	0.0761580663732488\\
51	0.108366077346973	0.00607969159342588\\
52	0.148493730309569	-0.0217897573083467\\
53	0.021979543548629	-0.0912627711894837\\
54	0.025940782470268	-0.0721228362018071\\
55	-0.0802590896832324	0.0282454220464087\\
56	-0.0778025029083044	-0.0174895459057602\\
57	-0.0406736105009152	-0.00471861961578661\\
58	0.0196585678975961	-0.0118923520631024\\
59	0.0476918452156716	-0.0441922769103263\\
60	0.0379314849809881	-0.0129201106302779\\
61	-0.0620458611182364	0.0683946524636756\\
62	0.000121461872234899	0.0818128063924137\\
63	0.00364791232358528	0.0589466310743706\\
64	-0.0505957176279088	-0.00170108922224102\\
65	-0.0131632023181146	0.0342264074964615\\
66	-0.0856715711151974	0.0509697598528382\\
67	-0.0846088201156534	-0.0222213457792649\\
68	-0.00811685668296218	0.0245474350612896\\
69	-0.0487389118760049	0.0694228460220034\\
70	0.0858149828941037	0.0382511015220469\\
71	0.0698363220502542	0.0568297184637555\\
72	0.0140417001284414	0.018791143117772\\
73	-0.0504300775813697	-0.0603480029502153\\
74	0.0307294251147794	-0.0923018382808982\\
75	0.100127182690864	-0.14011318719784\\
76	0.0626362452298514	-0.0800142575326876\\
77	0.0657298615467359	-0.0207354319488249\\
78	0.0476078272166313	-0.0471539786446256\\
79	-0.0510044308348993	-0.011196101431249\\
80	-0.0250325552708743	0.049656426853247\\
81	0.0145877909958681	0.0948752106147887\\
82	-0.0351549655081765	0.0311480008961681\\
83	-0.0649908977432005	-0.0144050819640833\\
84	-0.0675829765753545	-0.0341770351907527\\
85	-0.0247792049181491	-0.00332935198218448\\
86	0.0125653494900156	0.08294599691101\\
87	-0.0262876191895843	0.0625539503662211\\
88	0.0224997288883174	0.0511331244373803\\
89	0.0122814621025901	0.0754787401790379\\
90	-0.0542927775071194	0.101995292630856\\
91	0.0107574933435522	0.0485242480862687\\
92	-0.00211714486567018	0.0377841096959327\\
93	-0.0446171952051918	-0.0675410987832208\\
94	-0.0160852069680538	0.0704159781715882\\
95	-0.0885260756735873	0.0258925901074254\\
96	-0.0882447234947767	0.0401337148647841\\
97	0.0365631960336065	0.0578379654708013\\
98	0.00114309286942977	0.031075448006945\\
99	-0.0132624434037965	-0.0573195357963495\\
100	0.056425733238703	-0.0440216056070164\\
101	0.0459879879881105	0.0411126365882034\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0578847952195589	-0.00484449776663573\\
3	0.0231793285501519	0.0234728760984117\\
4	-0.0101734796428503	0.00485502690433083\\
5	0.0724574523180651	-0.0558745841662278\\
6	0.0155617702225743	-0.084378734492495\\
7	0.0489791725859901	-0.0438196520093267\\
8	0.018109617466323	-0.021322285551224\\
9	0.0212698657443487	0.00198401866573239\\
10	-0.00954169890474072	0.00487824000141478\\
11	0.0739881001021049	0.0203771320154047\\
12	0.0894174209246955	0.0837847803119349\\
13	0.0406150762343195	-0.00807796351590681\\
14	0.0177146478919463	0.02419791965552\\
15	0.00392778762411343	-0.0545855726787442\\
16	-0.00121048092228711	-0.0504031306420613\\
17	0.00979910535927205	-0.108565074800836\\
18	-0.0703862550665159	0.000714340113878671\\
19	0.0278086668714651	0.0245914195016022\\
20	-0.102926363122708	0.0106274719029076\\
21	-0.0959101791857991	-0.0396320819775658\\
22	0.0056708429264436	0.0432490223321551\\
23	-0.0429642057073362	-0.0063465133070043\\
24	-0.0729674157895306	0.0306357591818268\\
25	0.0574738040408957	-0.105198285548368\\
26	0.0118781812824311	-0.0704950606811879\\
27	-0.0206594668256122	0.0105229697457016\\
28	-0.0119094893216653	0.00716802698330786\\
29	0.0211174467573261	-0.088561826887053\\
30	0.0430947399761832	-0.0113115905923661\\
31	0.0122521249751241	-0.0297934487081767\\
32	0.057420934264334	0.020077702238152\\
33	-0.00477970738176153	-0.0127265108328076\\
34	-0.00255485259608417	-0.0504694147381328\\
35	0.0376496136175201	-0.145364465805896\\
36	0.0971930665898134	-0.0151259530676991\\
37	0.0361615981791925	-0.00405330075875413\\
38	-0.0319577827187356	-0.0326381048440004\\
39	0.0406635197897534	-0.0997480087426652\\
40	0.0120442371982575	-0.0399333237282492\\
41	-0.0158573273069356	-0.03552915256175\\
42	-0.0609641189150034	-0.119093534544203\\
43	-0.0791637849924804	-0.0409924298101589\\
44	-0.108158402334028	0.0264535194884062\\
45	-0.0434819179174603	0.0366619106283978\\
46	0.0790516301100824	-0.0510114572634482\\
47	0.0514766011705548	-0.0937976183971363\\
48	0.0190771254579701	0.012419924318508\\
49	0.00268852483187954	0.0221763737578045\\
50	-0.0366402400396612	0.0306278164014751\\
51	0.00707291313970985	0.056515446305388\\
52	-0.0320018073893662	0.0215924613706346\\
53	-0.0695680006312046	-0.0569268950329217\\
54	-0.068880255598775	-0.0384130613408618\\
55	0.0201027674871156	-0.0458768758399413\\
56	-0.0518084143239907	-0.0560133021901941\\
57	-0.0557239475910565	-0.0543670879613917\\
58	0.0397752196223847	0.00471724467986084\\
59	0.0460867732832155	0.0647760652661632\\
60	0.027309285543297	0.123281250855523\\
61	0.0566977870426859	-0.0298387782780176\\
62	-0.0320990590304326	0.0205762385059902\\
63	0.0520888912195163	-0.0825202918829102\\
64	0.0217826417008275	-0.0204439518920066\\
65	-0.0196670876817647	-0.0453392886600045\\
66	0.0630862318863892	0.0661026317678889\\
67	0.0198895551667846	0.0462668764115814\\
68	-0.0234019871339091	0.00302314298496039\\
69	0.0860547979643666	-0.0166414483122305\\
70	0.0809250599251326	-0.0182356543573748\\
71	-0.0145787032041472	0.00650202820053429\\
72	0.0257792580111971	0.108573346949729\\
73	0.0788690029093114	0.0474490730760958\\
74	0.0626985561891209	0.0249403607238755\\
75	0.0804327430473714	-0.0115496211561682\\
76	0.0871671127335433	-0.0608576659180127\\
77	0.101738741809821	-0.061630574668318\\
78	0.109143577779164	0.00847681789477194\\
79	0.104048429282947	0.0317911164032828\\
80	0.000205676413636099	0.0242775423729922\\
81	0.0467455177193177	0.0527928221281269\\
82	0.0594030852388287	0.0515807183488782\\
83	0.0338849705079469	-0.0614552564528841\\
84	0.0513024756841215	0.0024776597318968\\
85	0.0280789109591854	0.0498300467260208\\
86	0.013203253995394	-0.0817104876276965\\
87	-0.0186572294044274	-0.0297378944115846\\
88	-0.0579995480764014	0.0329010981625716\\
89	-0.0279423811373215	0.0741297119759354\\
90	-0.0319967454780226	-0.0263121296621413\\
91	-0.0583821603159598	-0.0981730819532278\\
92	0.0182964491069541	-0.11064650595574\\
93	0.0110981986629189	-0.0818813613772337\\
94	0.0744988636037675	-0.0185771745072865\\
95	-0.0138346284950975	-0.0440167824631849\\
96	0.0405677631150483	-0.0263996619227141\\
97	0.0284640484899001	0.0232518419447745\\
98	0.00549804604620513	0.00964481186533313\\
99	0.0362495243302009	0.0426053327000001\\
100	-0.0379811084456922	-0.0786404405125189\\
101	0.0131540561065425	-0.0991665881351056\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.110259870526661	-0.0189465819854934\\
3	0.0952572113211132	-0.00782416093729075\\
4	0.105157035945002	-0.00508808352447872\\
5	0.0721263004813257	-0.0642531070922654\\
6	0.0941242977780781	-0.0510203814257975\\
7	0.132298145591558	-0.0721422670487753\\
8	0.151592831265949	-0.0477527362394873\\
9	0.125484506969957	-0.0469785416629023\\
10	-0.0097728526055626	-0.0335852255962439\\
11	-0.0895028421166778	0.0757320903720091\\
12	-0.141573510257123	0.0687399672770098\\
13	-0.0888080303598659	0.0599498269759021\\
14	-0.0416421830869446	-0.0415319004669163\\
15	0.0276361915014992	0.0433653864186486\\
16	0.0024584798490937	-0.033298739133509\\
17	-0.0103098487472171	-0.0202177602909884\\
18	0.0381909109023754	9.85347995293394e-05\\
19	0.0134961973343908	0.00336215836905616\\
20	0.0283872010711164	0.0794395486328265\\
21	-0.030263303000842	0.0938475118247742\\
22	-0.0802320153806984	0.0806093572589288\\
23	-0.0738855889115546	0.0466094546893199\\
24	-0.00294067016760222	0.0551633837218658\\
25	-0.0439539486751299	0.00044273847371935\\
26	-0.0348704508183175	0.0318221356972212\\
27	0.00779724772369754	0.0275771707542152\\
28	-0.0161731791180412	-0.0177193664504029\\
29	0.0481761332630983	0.00202102939209363\\
30	0.0767729514723436	0.0604864988506972\\
31	0.0202541041979432	-0.0664572398819046\\
32	0.0883920337418725	-0.0433721452474096\\
33	0.0811954011337344	-0.015166003245139\\
34	0.0364967044868647	-0.0828630054589235\\
35	0.105537061892332	-0.103328428665553\\
36	-0.0610377864443336	-0.0316343122974102\\
37	-0.0560827614548903	0.0316386398565092\\
38	0.00353730142295364	-0.0457826687690537\\
39	0.0246684163117558	-0.0267755437426696\\
40	-0.053770853037344	0.0399934440103554\\
41	-0.0344661861801366	0.0927684815048389\\
42	-0.0855935480202209	0.0235185883279803\\
43	-0.010583394581218	0.0258276268593432\\
44	-0.0230454723110646	-0.00297628839224299\\
45	-0.035519107906543	-0.0249489830011078\\
46	-0.0500708671769411	-0.104025091766561\\
47	0.0105256351224725	-0.0419293945891075\\
48	-0.00231856275069521	0.00621833518339339\\
49	-0.0399033773692454	0.0528274495446415\\
50	0.0170276699344925	0.00743947670586867\\
51	0.0854223002977132	-0.0141111741683392\\
52	0.0645978185524173	-0.0222476178757079\\
53	0.0308733272132503	0.0381185625340971\\
54	0.0220951498836817	0.0072386256845985\\
55	-0.0452087403846264	-0.013973917016247\\
56	-0.0332909642457808	0.0150872244861351\\
57	0.0344940924908808	0.0359994780037731\\
58	-0.00353647220033144	0.000699351596227017\\
59	-0.046255724487446	-0.0112061753628977\\
60	-0.0370128308464428	-0.072533095378238\\
61	0.10263888905258	0.00388480617348468\\
62	-0.00923686072644749	-0.0127086437252799\\
63	-0.145078356191896	0.0752884860214507\\
64	-0.191967971509502	-0.00701917570715147\\
65	-0.147242264299906	0.0751780449575355\\
66	-0.0866823873188527	0.0621073689344361\\
67	-0.118973415829087	0.0658920622685411\\
68	-0.00476566986424808	-0.000540921130855639\\
69	0.0615032970462132	0.0576534297874165\\
70	0.0943765844342216	0.162060493688805\\
71	0.00368061520871948	0.0211997414119778\\
72	-0.0579265346925301	0.0586362951557711\\
73	-0.0235529463083058	0.092208222370672\\
74	0.0178444949791389	0.087156322384129\\
75	0.0307869997101529	0.0626947170116453\\
76	0.115549764766952	0.0352441546980904\\
77	0.0781130843916135	0.0524729983580842\\
78	0.0545161686431246	0.0741402941774955\\
79	-0.0068364623003696	0.00949345307087172\\
80	-0.0863461212050862	-0.00214777652946312\\
81	-0.00670858124664633	-0.0148603743282852\\
82	-0.0270661777284502	0.0134966098103422\\
83	-0.0990989757048907	0.0950197476182078\\
84	-0.0718747334532195	-0.0561727638242439\\
85	-0.0588664645776422	0.0414743793547446\\
86	0.00141837517764581	0.106966764898158\\
87	-0.0196077029037849	0.0544035514732435\\
88	-0.0242231196148387	0.0674232198770011\\
89	-0.0509701762869977	0.106621125508328\\
90	-0.0349725942051545	0.157201990626105\\
91	-0.0644383225017916	0.052477915276103\\
92	0.0899031519252067	0.0507256397470183\\
93	0.0367262307126456	0.0736916663945246\\
94	-0.0727373153990891	0.0702438685907121\\
95	-0.0980129221381772	0.0395917532773272\\
96	-0.119785971260406	0.125640124645933\\
97	-0.0290170099981015	0.125933736623579\\
98	-0.0471625989583859	0.0451824120918312\\
99	0.00685838188104549	0.0543494313728232\\
100	-0.09146130570142	0.0491358829030505\\
101	-0.0306128312360387	-0.015728438203043\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0902212808581284	0.0315562754157181\\
3	-0.080110648930302	0.0463029927034017\\
4	-0.0717722438380554	0.0393119598216598\\
5	-0.00740925696616723	0.0175927803542914\\
6	0.00684470159233812	-0.0337670012453002\\
7	-0.00468864657203207	0.00661099490436807\\
8	0.0395730468980049	0.0204386907333269\\
9	0.0625838050682084	-0.0784030545829846\\
10	0.00791999618154643	-0.018872697113917\\
11	-0.0111721481806247	0.105632001763777\\
12	-0.0232186107936681	0.133785736193433\\
13	-0.0579355000108391	0.0520600109913839\\
14	0.000395643592859016	0.0602956442295712\\
15	0.00657071235024103	0.0171463714338995\\
16	0.00282921134982654	-0.0225746114750895\\
17	0.0117049852340443	0.0258977708403706\\
18	-0.069192032154493	0.00207103004141621\\
19	-0.0167217648620236	-0.0282213536784282\\
20	0.0344625945801787	0.0212874777167116\\
21	0.0118353056291817	0.0269446657809915\\
22	-0.00899900192946492	-0.0130159580349008\\
23	-0.0220957565652025	0.0600007475095283\\
24	-0.0210253745956805	0.0236953088745311\\
25	0.0642015947285705	0.0163234015159689\\
26	0.0410581491325316	0.0151218095870238\\
27	0.0279794148298449	-0.025076791505284\\
28	0.0953881525889792	0.00819277867557503\\
29	0.0554503429172043	-0.023696090175067\\
30	0.0422474617484255	0.00850355365842106\\
31	-0.0388520722070209	0.0816069284282713\\
32	-0.109946050760807	0.002856288715426\\
33	-0.0434942188569721	-0.105472309400803\\
34	-3.5692550746716e-06	-0.0202773988423214\\
35	-0.0396013723161568	0.0206566674874021\\
36	-0.0107953176353882	0.0315168064808883\\
37	-0.0302309820128333	0.0483363602951723\\
38	-0.0404566821508911	0.0123068701188874\\
39	-0.0277806608079173	0.026022774249059\\
40	0.0119368662128272	-0.0260666844113162\\
41	0.0133590823906478	-0.0277946373349964\\
42	0.0936769218651619	0.0871044469203665\\
43	0.0139379575212819	0.00493837491468761\\
44	0.119673134502876	0.0161662245884255\\
45	0.168449263684282	0.0371985994350702\\
46	0.101234942205279	0.000115919300167588\\
47	0.0640493158377639	-0.0134603349837449\\
48	0.0919495618644479	0.0431963698292988\\
49	-0.0127055960752801	-0.0116410193088493\\
50	0.000732685172819787	-0.0509962882047497\\
51	-0.0707521692411347	-0.0923571747400582\\
52	-0.0405562543185121	-0.0701597165669651\\
53	-0.0231543692776181	-0.12909106357133\\
54	-0.00497094708122865	0.0105591975692059\\
55	-0.0196364172690416	0.0418783003977157\\
56	-0.187651724374956	0.0784886130192475\\
57	-0.0882019129813347	0.0382312324018598\\
58	-0.0555272455649503	0.0492620523431736\\
59	-0.0783134186392313	0.0735268636848745\\
60	-0.029037271023571	-0.055851962621611\\
61	-0.137746552664463	-0.0260633523875829\\
62	-0.107128756909254	-0.0310929263569292\\
63	-0.0798941958081892	0.00276477013649335\\
64	-0.106049861291703	0.0192721542580895\\
65	-0.0554473683555725	0.0349550381961073\\
66	0.000201392759088547	0.00698322558844092\\
67	0.0724675642424822	0.0386470380204054\\
68	0.0286889521849495	-0.01827770998718\\
69	-0.00588057484179888	0.0026694551668857\\
70	0.0345196259740308	0.0765509359447385\\
71	-0.0365463932471431	0.0708825075112395\\
72	0.0522988387300455	0.0060921269248311\\
73	0.0166384606335308	0.0242828665843045\\
74	-0.0173248790698066	0.0176252774697943\\
75	0.0385789697736647	-0.0535010361720348\\
76	0.063352885045859	-0.0214697455265168\\
77	-0.00499753057749873	0.061183105374925\\
78	0.00719290561930828	0.0156316873535357\\
79	-0.039347103181421	0.0253652172871135\\
80	0.0355533935214347	0.0817831341575257\\
81	-0.0257716254870227	0.053528418912327\\
82	0.0161590301551538	-0.00215768994006055\\
83	0.0494698443288353	-0.0189498529605613\\
84	0.022952834030962	-0.00896959105946605\\
85	-0.0539243839635988	0.0600550894287342\\
86	-0.0600789750067019	-0.0191035932775261\\
87	-0.00970379308929861	0.013288337125163\\
88	-0.0454125027831159	0.0386963706863131\\
89	-0.0249685102009455	0.0445617488993494\\
90	-0.0125780269223463	0.0148255626248226\\
91	0.00563128573424992	0.0281676115746917\\
92	-0.0133328402771639	-0.0208544772617863\\
93	-0.0667690993656286	0.0255430779839836\\
94	-0.0311724559613725	-0.0171237318722598\\
95	-0.0277898716245397	0.0791205901379832\\
96	0.0297827848326496	0.0110443041425545\\
97	0.00610701292770098	0.0145997342621548\\
98	-0.0639777180307186	-0.0886798712527467\\
99	0.041377116768141	-0.0115853563669466\\
100	0.141708397007795	0.0884973097902609\\
101	0.0786734307386168	-0.0785424803216453\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0171658424298843	-0.00102948474023793\\
3	-0.016152442667412	0.095823841376155\\
4	-0.0771428602193403	0.0555163435248236\\
5	-0.0367686580318019	0.06722525818049\\
6	-0.0499600254028572	-0.0375460887371776\\
7	-0.0741148109385808	-0.069224993906854\\
8	-0.0543531115559672	-0.0977546869003372\\
9	-0.070509305638573	0.0507973039458147\\
10	0.00525181017258101	-0.0344672609424187\\
11	-0.0204745690214974	-0.0568333930235935\\
12	-0.0650344625686143	-0.0585992276972029\\
13	-0.0873697592884921	-0.056855136885149\\
14	0.00959135552379278	-0.0600631250348054\\
15	-0.0455544627034773	0.0617943050334921\\
16	0.0339561319077284	0.0568393963148228\\
17	0.0499253479934744	-0.0661344237515559\\
18	-0.014939323370295	0.0602955767359572\\
19	0.0331431672476161	0.00282665759192201\\
20	0.00935021605104181	-0.0193106765346477\\
21	-0.0788883984750386	-0.0156095843056469\\
22	-0.0474879828183613	0.0375788003323718\\
23	0.0573606150334279	-0.0252260827790403\\
24	0.0820949189482926	0.0279019505544011\\
25	0.112737837323882	-0.0012890238947632\\
26	0.0123662975795554	0.0705405803916804\\
27	0.0183860418295099	0.134034196158164\\
28	0.0796709853298397	0.123922272552743\\
29	-0.00833865953676027	0.0405149092249252\\
30	0.0516088863223006	-0.0186417437569459\\
31	-0.00255365532711798	-0.0482628015133938\\
32	-0.0236592463576577	-0.0694646363196681\\
33	0.00664565936240427	-0.0332658430946971\\
34	0.0129030162693975	-0.110595574776912\\
35	0.0745116297216295	-0.114066959756146\\
36	0.0272309259033598	-0.0912202189201813\\
37	-0.0141216955226384	-0.0507257264865325\\
38	0.00344279854726196	-0.0636876831293378\\
39	-0.098712474349329	0.0493138193275764\\
40	-0.00817299275777884	0.0718375589721676\\
41	-0.0874238380692985	0.0731969198100864\\
42	-0.0230531157454135	-0.0021424132934374\\
43	-0.0584830586168894	0.0252850994445477\\
44	0.0118527633374561	-0.0547489564892494\\
45	0.147136266631132	-0.0451174718351945\\
46	0.0706044821250507	-0.0478851823535223\\
47	0.0251175908251284	-0.0688798890891395\\
48	0.000930674269124214	-0.0465673873463331\\
49	0.00128680805077429	-0.0128635261821236\\
50	0.039094336523835	0.0291062029893031\\
51	-0.00871157827793849	0.102519204901408\\
52	-0.0461143780439985	-0.0129177673988338\\
53	0.00990452125608142	-0.0175929239682545\\
54	0.0644612032880135	-0.0164622668959527\\
55	0.0313096251565388	0.0221543126339048\\
56	0.0699043890593209	-0.0448062140346199\\
57	0.0295550773451062	-0.0503702323170779\\
58	0.0100928938947257	-0.0215910225953693\\
59	0.0252302398032657	0.0440032608024469\\
60	-0.0346740354168924	-0.00926421172229155\\
61	-0.0159058183862891	-0.0385311343845274\\
62	-0.0669616801636246	0.0281982030067773\\
63	-0.0862827664399727	0.0688867867886933\\
64	-0.0900149605989507	0.0560943112953956\\
65	-0.0158715011656528	0.0531958664593957\\
66	-0.00763285717479708	0.00106992163878078\\
67	-0.0814073305858043	-0.0400535080060733\\
68	0.0111321922359264	-0.124405345722165\\
69	-0.0431513894827955	-0.18363474524438\\
70	-0.0112794488756499	-0.053173631571049\\
71	0.00109296037090883	-0.0755971405206055\\
72	-0.0210682427906941	-0.0236324196029198\\
73	9.74051472812428e-05	-0.0147592051236519\\
74	-0.0443808062031707	0.0207161482526991\\
75	-0.0346594312008681	0.106228628286387\\
76	-0.0201320228475248	0.0991748368463068\\
77	0.0666024863783249	0.0670007982143176\\
78	0.0980272960862323	-0.0405601995791639\\
79	0.0394625186026756	-0.0725957550897248\\
80	-0.00624604402226344	-0.0760924178638279\\
81	0.0696257889577248	-0.0378840595982215\\
82	0.11553029604119	0.0443029933481792\\
83	0.110741101716713	0.0136540613585972\\
84	0.0889842706514734	0.0205413631238997\\
85	0.0829710771260266	-0.00146328433441043\\
86	0.0520126718369872	0.0527945443884563\\
87	-0.0154540653640796	0.0286156344445267\\
88	-0.0186125348949527	0.0436836675997888\\
89	-0.0193522063443355	-0.0769454065529365\\
90	-0.0112097014206659	0.0133085593967571\\
91	0.0528873185424626	-0.000477810979528212\\
92	0.0184336261997846	0.0218519787587408\\
93	0.0571581060327487	0.0156490292450557\\
94	0.0317635062994191	-0.0805533955792389\\
95	0.0196358744856981	-0.169729630061178\\
96	-0.015501202162357	-0.0884313895727619\\
97	0.0464374825599938	-0.0179966967839088\\
98	0.0539929265945746	0.0787925477377834\\
99	0.0248382933946556	0.0314480535200387\\
100	-0.0461077994465864	0.0539317370625959\\
101	-0.0547634179027647	0.0355200007101712\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0221934432276942	-0.0556369287509594\\
3	-0.0431382603107925	-0.00384593069110143\\
4	-0.00616176698312233	-0.0204968971138607\\
5	-0.0682249873985895	0.0407626962008932\\
6	0.0182670718713278	0.0413817295700611\\
7	0.0485429468250759	0.0610109333575247\\
8	0.0305044581030996	0.0274125250428455\\
9	0.0567610998943641	0.0139828305194396\\
10	0.037363760734419	-0.0123622036458327\\
11	-0.0422661793398944	-0.0474257851095425\\
12	0.037938682352418	0.058669657240996\\
13	0.0750955099283138	0.0130504837643029\\
14	0.103446294079386	-0.0497674780692602\\
15	0.0685291812476977	-0.105275095517747\\
16	-0.0556137330999683	-0.0037740565169698\\
17	0.0457293717800167	0.0024415697906624\\
18	-0.0205971834043427	-0.0123586033971838\\
19	0.0134383345066777	0.0137449053790212\\
20	-0.0189133485515843	0.00700815969815644\\
21	-0.00438916365811919	-0.0988747735643594\\
22	0.0871394300400924	-0.0627019278233302\\
23	0.0203901155327106	0.0296442073176378\\
24	-0.011730744479648	-0.0174424805759901\\
25	0.031334076535107	0.0283653924696608\\
26	0.0113204172082961	0.129330471260457\\
27	-0.0658401932755076	0.0565447953890915\\
28	-0.00182108166474612	0.00822441925455148\\
29	-0.00655272742667121	-0.0154951239122743\\
30	0.0265372946695152	-0.036116388598355\\
31	-0.0650646182364578	-0.0758789709990202\\
32	-0.127782580122402	0.00914891237412564\\
33	-0.159186403432916	-0.0289509936863333\\
34	-0.116548295111323	0.0623279328978392\\
35	-0.0986300674639714	-0.0373253293290769\\
36	-0.0422214249058768	-0.0737173549984482\\
37	-0.0480862916144188	-0.0537357552026783\\
38	-0.0468066535380407	0.0255139273992098\\
39	-0.117111742824277	0.0040610932769022\\
40	0.0133446557331531	0.0644528122255726\\
41	0.0609534843954151	0.0707040199701099\\
42	0.0290618929434992	0.0802277269571622\\
43	0.13511353394063	0.0587374662008133\\
44	-0.0679997993965797	0.0263912123186909\\
45	-0.0766878683060019	-0.0140095668123307\\
46	-0.0305503584601873	0.0436151765132821\\
47	-0.0606387057966264	0.115103687219876\\
48	-0.0464445148380976	0.0107580775438846\\
49	-0.165604405222767	0.0018955621767763\\
50	-0.196542044318428	-0.0207672602874886\\
51	-0.103689646385713	0.0247280488197158\\
52	-0.0951080007458543	-0.016405272592772\\
53	-0.051249558187631	-0.0329076488535359\\
54	-0.00194173844275711	0.00791659077075936\\
55	0.0222207473471888	0.0654366509919095\\
56	0.103788827503801	0.113412551673371\\
57	0.051461233228807	0.0643175023901732\\
58	0.0551996158601432	0.0103376989877258\\
59	0.0418030159233317	0.012308292257202\\
60	-0.0528450708787211	0.0255824059469261\\
61	-0.0958125997676011	0.0827689371356455\\
62	-0.107263096131289	0.117686653411484\\
63	0.0150470293196611	0.0906936734561647\\
64	0.0759022868150485	0.0495768070400737\\
65	-0.0166653755299436	0.0276289950525673\\
66	0.0511170462268138	0.126024950059506\\
67	0.0497796645806655	0.0806698188899008\\
68	0.0313355919254301	0.00752165263147193\\
69	0.0433218420858685	0.0474048585333159\\
70	0.0273127523263213	0.0924974920753512\\
71	0.0989439829419263	0.0663702170174454\\
72	0.0724590601188487	0.0521293081170529\\
73	0.0732405322601726	0.11018729514007\\
74	0.0294743623703872	-0.0283023034686187\\
75	-0.0208281082056128	-4.31624974450047e-05\\
76	-0.040795124579786	-0.00883877001248239\\
77	-0.0139644302605062	-0.0351752240405911\\
78	0.107945719647553	-0.0645841760345429\\
79	0.0163828108246054	0.0523342472443366\\
80	0.0130907406794008	0.0822560700211842\\
81	0.0385708933264635	-0.0247769420148007\\
82	-0.064593852774767	0.0116800874783035\\
83	-0.0372445523879196	0.0369310602270788\\
84	0.0367549573311161	0.0783281635140969\\
85	-0.0555968221988533	0.0865771806394806\\
86	-0.120015233973635	0.101417213679657\\
87	-0.0464921317908247	0.0306009745777031\\
88	-0.0502426568879714	0.00241364528403949\\
89	-0.1011307608453	0.0158098300065514\\
90	-0.0795262160217104	-0.0128859993397484\\
91	-0.0636422161392392	-0.0688396416867894\\
92	-0.139504669903121	-0.0155453469606391\\
93	-0.0889324866016672	0.0638027648022289\\
94	0.0286963651756784	0.0375936125114859\\
95	0.023969290128999	0.0492260446702163\\
96	-0.042528177663205	-0.064248962142198\\
97	-0.062111967754419	-0.0556087095413052\\
98	-0.0552178891410678	-0.0822009751036009\\
99	-0.0409645410704185	0.0216278232673657\\
100	-0.0215205257784851	-0.0676393291357802\\
101	-0.0235408595120901	-0.0159749145459283\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.000208438876904101	-0.0537618591630909\\
3	-0.00938104247418151	-0.0492661014680154\\
4	-0.020863539414806	-0.0228840437155893\\
5	0.0043391362416256	-0.0971140670299611\\
6	0.0447392476027797	-0.0456088478305369\\
7	-0.0080760386664313	-0.0385464044541827\\
8	0.0725135278439101	0.000582856477374983\\
9	0.0579254689270866	0.0278793818037764\\
10	0.1260400817443	0.0267134953570493\\
11	0.101558385349375	0.0536051971551427\\
12	0.00486268417088386	0.0529834244969634\\
13	-0.0261297889473417	0.00883668780291407\\
14	-0.0702914223224092	-0.00303074309218932\\
15	-0.0836605576729443	-0.0755444834037752\\
16	-0.0163278050178967	-0.0313535888443441\\
17	-0.074499783821128	-0.0578250721920482\\
18	-0.0589329266320346	-0.0210450381301223\\
19	0.0081978234894403	-0.121517208655444\\
20	0.0547657270259503	-0.07611588844197\\
21	0.0108951081008228	0.0166949501559876\\
22	0.0345383514673969	0.101767536261765\\
23	0.0139967818559094	0.0539532595293628\\
24	0.059252388068594	-0.0374329839568214\\
25	0.0457817781800384	-0.0974758614051145\\
26	-0.00105246033462439	0.000678949121555937\\
27	0.101802475522	0.0121164941171304\\
28	0.0775252525338693	-0.0568175068822954\\
29	0.0363944323982357	-0.039261069317554\\
30	0.0198197796943927	0.0169908439877417\\
31	0.0731854452033645	-0.0246924064298562\\
32	-0.0341201710542687	0.050272188681811\\
33	-0.0110313213932514	0.0561911340421183\\
34	0.0676767801052449	-0.0338716285888501\\
35	0.122248127204947	-0.0151693383320128\\
36	0.169590072818162	-0.0638573417166503\\
37	0.0803748247092237	-0.140599683187527\\
38	0.0041679018113929	-0.205864102831953\\
39	0.0470958087607378	-0.074223838775524\\
40	0.0788083625772324	0.00514833062474662\\
41	0.0617365363154464	-0.0471582029024944\\
42	-0.010221116540189	-0.0819063152705968\\
43	0.0115481198845663	-0.0262473414570082\\
44	0.00043301038837597	0.0346090066144135\\
45	0.0230019962641526	-0.0198156424046296\\
46	-0.0412191856400142	0.0604310355255939\\
47	-0.0202170873275576	0.0319758201372826\\
48	0.102283724173331	-0.0113176217509667\\
49	0.00574115463853372	0.00572220370285125\\
50	0.0403246235922406	0.050709053961345\\
51	0.000160099679429485	0.0319032953236811\\
52	-0.0855038070882438	0.0344821751454011\\
53	-0.140844922430751	0.0213816556389361\\
54	-0.104139198436742	-0.010712276387922\\
55	-0.0487562786714631	-0.0178138433332675\\
56	-0.0256776953299468	-0.0942806088687951\\
57	-0.00469561581026342	-0.0769239683599333\\
58	-0.0885675150420071	0.015966417992931\\
59	-0.0151962775642957	0.0357180450180461\\
60	0.0205777008316925	0.0227369946247082\\
61	0.0231653904954638	0.0696033516089811\\
62	-0.015948996032588	0.0463586871973406\\
63	0.0722500122345486	0.0260157343398898\\
64	0.0270228165734752	0.0299807761905693\\
65	0.054441224816454	-0.0147249278295098\\
66	0.0201134236413797	-0.125031318887014\\
67	0.0408465549356441	-0.0534496146276824\\
68	-0.00741158416682026	0.037896964492563\\
69	-0.00715877187160381	0.0979597450133932\\
70	-0.00970317096942704	0.0169638618505543\\
71	6.89134922409957e-05	-0.00558470502167332\\
72	-0.00843655506615146	-0.0437007971036316\\
73	0.0371857637993132	-0.0153502245037765\\
74	-0.125169662640116	-0.0404251403403795\\
75	-0.121018922030353	-0.0160304991646692\\
76	-0.0174972518030747	-0.013670068349555\\
77	0.0686998223666408	-0.0684915225600918\\
78	0.100640113568146	-0.0360922716376216\\
79	0.0605402375177993	0.0182701383967855\\
80	0.0142444806416499	-0.00133342334955367\\
81	-0.0474949555701443	0.0333068978616307\\
82	-0.0335936473976629	0.0240966021950946\\
83	-0.0473093700040509	0.0518616078383956\\
84	0.0185494528489056	0.10208312031565\\
85	0.0274844041060716	0.0279864053020826\\
86	0.0124959273482588	-0.0345190235474696\\
87	0.0139905426535681	-0.0243975454877439\\
88	-0.0544346012892449	-0.114462719259725\\
89	-0.0444678529987002	-0.0199552583918115\\
90	-0.00465010538994521	-0.0652831969163808\\
91	0.0326504563851715	-0.0375474604519816\\
92	-0.0282859240635417	0.0496672414587739\\
93	-0.118925173077121	-0.0417541627474487\\
94	0.00296992279607901	0.00606442333312677\\
95	0.0172299337384814	0.074326840852242\\
96	-0.0421081936889368	0.0228587267436832\\
97	-0.0321755201759324	0.0603072281892708\\
98	0.0208429704161675	0.0282789443632573\\
99	-0.120802188554244	0.0839506140469459\\
100	-0.0398181845412313	0.0709394080782414\\
101	0.0132675897782912	0.0197803119881057\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0346622148831695	0.104444693709947\\
3	-0.00127672158983994	0.0653337482133273\\
4	-0.0365727764773192	0.0580080916173773\\
5	0.00940421085901736	0.0917591968057837\\
6	0.0473809710630662	0.0854728712751544\\
7	0.0078055610223882	0.0571297626312821\\
8	0.0477059199086171	0.0306536088312031\\
9	0.0556004040239955	0.0684612237842606\\
10	-0.0865957702799463	0.0253369775256008\\
11	0.00822234176400844	-0.020165827757128\\
12	-0.06828547299784	0.0117915011961894\\
13	-0.0801404464593378	-0.0651098951322458\\
14	-0.0619751694777442	-0.00913279056279197\\
15	-0.0440250131298855	-0.0129906002996779\\
16	0.079179365919971	-0.0362243709363599\\
17	0.0245076236445293	-0.0190541593296778\\
18	0.0325749577579284	-0.109079104097819\\
19	0.11886359649857	-0.0647686289301372\\
20	0.0192243166728302	-0.113722306458212\\
21	-0.0906826019964099	-0.070181739046\\
22	-0.0568695494377916	-0.0123142790474301\\
23	-0.0720000501918855	-0.0306520624555818\\
24	-0.0285804776757188	-0.0383195516343544\\
25	0.00973308750125914	0.0637518739191991\\
26	-0.0528830468862645	0.00323748900155805\\
27	-0.073610913413417	0.0738725865853952\\
28	-0.00796647934883696	0.0639140064052377\\
29	0.0716594931488084	0.0437282535992759\\
30	0.00785464990828653	-0.00313663000745201\\
31	0.0371853755597367	-0.0622676617169437\\
32	-0.0694892658044989	-0.0279184756164908\\
33	0.0266546404718883	-0.0826819511135761\\
34	-0.00708442043134553	-0.0339119511839168\\
35	0.0446322258892555	0.0407879517652061\\
36	-0.0146066154225074	-0.0125992523891565\\
37	0.0739666880497084	0.145980826628852\\
38	-0.000495742093384675	0.0455246430154922\\
39	0.00810759078730167	0.0332018560165216\\
40	-0.0539190389933531	0.0802316917034974\\
41	-0.0239664549122837	-0.0235225897928705\\
42	0.0830516892353896	0.0565615468238004\\
43	-0.0307305049958523	0.00610170586905692\\
44	-0.0710638462300956	0.0101346215676925\\
45	0.00430517249337954	-0.0176719512407251\\
46	0.0106917909828682	-0.0297974233373773\\
47	0.00440743613619224	0.00946875923602707\\
48	-0.0103045859804827	-0.00309956026052096\\
49	-0.0103864248229748	0.0254491542843483\\
50	0.000741511002443096	0.0235047518461561\\
51	-0.0165556677409466	0.05333319320251\\
52	-0.0540513370067199	0.066979888002979\\
53	0.0470613170135047	-0.0203532667042524\\
54	0.0855298764008495	-0.0478462298724852\\
55	-0.00342808171779423	-0.147702495965014\\
56	-0.0468470630397048	-0.0825469135505441\\
57	-0.0470349110154044	0.0316525896737486\\
58	-0.0647934154237515	0.0246037723139625\\
59	-0.0245895222932571	0.0300176664539733\\
60	-0.0276516581103877	0.0228246789229294\\
61	-0.0129267604342975	0.0244966892340619\\
62	0.0305244065211539	-0.00750676168189343\\
63	0.0195826432175454	-0.00826609996766891\\
64	0.0121837548613864	-0.0953017419504621\\
65	-0.0839938779559593	-0.0563103360135857\\
66	-0.0570928668278957	-0.0422707557853776\\
67	-0.0617858862509242	-0.0074929782656768\\
68	-0.0664090248541744	-0.0119771476979939\\
69	-0.0418686104096238	-0.0615971552212266\\
70	-0.102648402513336	-0.0990675341342343\\
71	-0.0711261048310599	-0.00510290807677179\\
72	-0.0375159118734878	-0.0859732351202873\\
73	-0.0271553651129918	-0.0203191658659491\\
74	-0.0527439024836872	0.0844449177321788\\
75	-0.0512145690160117	0.0637359179246935\\
76	-0.0166732788949917	0.0339376048878355\\
77	-0.0262690579230357	0.165050811816848\\
78	-0.0127185486695703	0.225784673145549\\
79	-0.0192900558725413	0.090892384785521\\
80	-0.0183741611047265	0.0696871830976021\\
81	-0.0253327879921284	0.0504345265495244\\
82	-0.0754780570411111	-0.0352910923278759\\
83	-0.131516118589342	-0.0269597937038708\\
84	-0.00975298939248955	0.0044131215108694\\
85	0.00805836320003721	0.0685802679198248\\
86	-0.0198866714754963	0.118515551503311\\
87	0.0907868979267029	-0.0457274063057165\\
88	0.050647770088899	-0.108207861561259\\
89	0.0553640016050125	-0.0220798917137231\\
90	0.0638984419212297	0.0593982023762281\\
91	0.0453951437408712	0.0352879682480971\\
92	-0.0116656559564701	0.0336169099732229\\
93	0.00617913200916651	0.0463108694681948\\
94	0.0205005989419353	0.0511354696450641\\
95	-0.103127317838617	0.00820310284854765\\
96	-0.00652133265756245	0.00921019243296825\\
97	-0.0335450159429881	-0.106519741862306\\
98	0.044747185172506	-0.0430928982225787\\
99	0.00409462301605085	-0.0264158730361775\\
100	0.0144832634382154	-0.0627658834082654\\
101	0.0605869487286929	0.0333924171074229\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0232959094940544	-0.0691790047162101\\
3	0.0989509989595292	-0.0702346476949713\\
4	0.000452990861637248	-0.00337315891670784\\
5	-0.0578092314420424	-0.0769933840556384\\
6	0.0284234433560914	-0.00746628293700084\\
7	-0.0239335904329538	0.0528412422316979\\
8	-0.0441686664726079	-0.00398043874343141\\
9	-0.00938617510191695	0.0232230337568537\\
10	0.0383899569075502	-0.0305259050080782\\
11	-0.0615289240156405	-0.159553611483238\\
12	-0.061689194521178	-0.134788256755151\\
13	-0.0101892608863272	-0.0627786286698649\\
14	0.0928413529882875	-0.0153623774225347\\
15	0.0532749416248258	-0.0360081377089324\\
16	0.0618288091455962	-0.0575596219565646\\
17	0.120209046485564	-0.0612720595021989\\
18	0.153755393278632	-0.0522921103010147\\
19	0.243139098880239	-0.0317466166507468\\
20	0.0663363583536448	-0.0329037923077647\\
21	0.0847640564532359	0.0188330633257238\\
22	0.0548027656547421	-0.060623086252567\\
23	0.0896085506091171	-0.0896583741566751\\
24	0.0526876889392086	0.0696922354529243\\
25	0.0748302197130122	0.105474089552318\\
26	-0.070523284478001	-0.00739127331817129\\
27	-0.0387912464684261	-0.0576279086341256\\
28	0.0268083452933195	-0.105797027869086\\
29	0.0360704634239456	-0.029510097772994\\
30	0.00780835163041667	0.00511928855469226\\
31	0.020677252284119	-0.0243551312666031\\
32	0.0140548878207235	0.0824614292871819\\
33	0.00468289415455091	0.0404354261205935\\
34	-0.0342239596755292	0.0745581181141757\\
35	-0.0084099678649668	0.0821909734570337\\
36	-0.0809436449687302	-0.0137200557066075\\
37	-0.081114684683177	-0.106671891876363\\
38	-0.0512207062760555	-0.0106577246481622\\
39	0.0351570990169747	-0.00877118119475338\\
40	0.0495962442425633	0.00102127038828823\\
41	0.033387478950641	0.00418811359411401\\
42	0.0334128957877867	0.00166653219185157\\
43	0.023025529552782	0.0477416846064982\\
44	-0.0370063248605384	0.0204672381711153\\
45	0.0370000871457953	-0.00269730514907725\\
46	0.0520621700744612	-0.031217550878612\\
47	0.0600795673834627	0.0459256849988935\\
48	0.0558448892364662	0.0175623515854808\\
49	0.0558382013999179	-0.067048560713957\\
50	0.0429822299774708	-0.00868072535866071\\
51	0.0787554426261338	0.0287515568984961\\
52	0.0200986552591469	0.071572010547052\\
53	0.0447423157766135	-0.0633960239007021\\
54	-0.0367188717618073	-0.022208553531488\\
55	-0.0610537805221086	0.0317453620844597\\
56	0.0479879653291797	-0.0275282458302492\\
57	-0.0544413821012511	0.0124554250912401\\
58	-0.0798805574505382	-0.055824048933342\\
59	-0.036262683421521	-0.0796520361950251\\
60	-0.0224749926865189	-0.0958068704176035\\
61	-0.120326760942652	-0.0151563746391569\\
62	-0.0878572339260349	-0.0918743689615759\\
63	0.0373108897910073	-0.0520764085727929\\
64	-0.0149400166681778	-0.0231778967024089\\
65	0.00179122136133713	0.00529067816461275\\
66	0.0521308598328418	-0.0409557231825755\\
67	0.0317404623966761	-0.131158586704202\\
68	0.0857155057083542	-0.0718763385230899\\
69	0.11952392794055	-0.0827970754071109\\
70	0.110989009439819	-0.0924313045669726\\
71	0.132733877856297	-0.107624079634374\\
72	0.0775345255455947	0.0183059748397032\\
73	0.100657177686898	0.0271507376861477\\
74	0.0564810208249456	-0.0236665278439414\\
75	0.0382461048111855	0.065557086556306\\
76	0.109770931677936	-0.0505033554505855\\
77	0.0505789279464482	0.0161228593703989\\
78	0.0670227122955248	0.0692476479730752\\
79	0.000607534167099938	0.0731344537443312\\
80	-0.0266817257226484	0.00832360727051402\\
81	-0.104781442919875	-0.076713961154857\\
82	-0.0275893663938675	0.0562555881337342\\
83	-0.00191081258455624	0.100027353885707\\
84	0.0274426140318153	0.0892049491551415\\
85	-0.0323591344373527	-0.0658621602617162\\
86	-0.0145840575880202	-0.0962337458278729\\
87	-0.0617418917630329	-0.030766449434953\\
88	-0.00491167048820037	0.00492070376348403\\
89	-0.0307751098355315	-0.0981981356562807\\
90	0.0265740670561	-0.0413259104974543\\
91	0.0218770525978517	0.00597069858154606\\
92	-0.0216685078538822	0.0562743667112371\\
93	-0.0323562300738027	-0.0130184267717532\\
94	-0.0422720281367159	-0.0410692063628732\\
95	-0.0138945302285248	0.000766337361189195\\
96	-0.0585720947798404	0.0550408082939799\\
97	-0.0438299049792263	0.00418509204587141\\
98	-0.115106888036265	-0.0497040389303865\\
99	-0.0707722496304397	-0.0236945615613273\\
100	-0.00998818374702139	-0.016325630039306\\
101	-0.0140031086576682	-0.0562552399798737\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0755627288748541	0.0148619834433189\\
3	0.133895302410511	-0.0653364243340354\\
4	0.053889256317676	0.0205711401410565\\
5	0.0492495654980494	-0.0673866884300283\\
6	0.00163909615593451	-0.0150995646879359\\
7	0.0431312930569188	0.0575501799952473\\
8	0.0578146812014708	0.00858842641627684\\
9	0.0122073270577889	-0.0401526755579783\\
10	0.0750292575701637	-0.0451400934783179\\
11	0.0625344223938359	-0.00628388226920015\\
12	-0.0177473477928098	0.120322393870363\\
13	-0.0139781430782058	-0.0101723225735527\\
14	0.0813184455161325	-0.00535060816094102\\
15	0.0819415189410568	0.00342756882565208\\
16	0.037856655520234	0.0676222784567448\\
17	-0.00369854546432452	-0.0180396984302657\\
18	-0.0575734018897391	-0.0614550063889544\\
19	0.0802340679819943	-0.1020296756839\\
20	0.0421317727898227	-0.0639818213336147\\
21	0.0795486848577374	-0.0342266191729853\\
22	0.0206124325976468	-0.0300204199852173\\
23	0.0773965984842156	-0.0687106872503004\\
24	0.0128806739834769	0.00574908031323614\\
25	0.0240169000684781	0.101773662536483\\
26	0.0280164163544805	0.0715573892532957\\
27	0.0827510867258632	0.105974850818665\\
28	0.04085710568665	0.0862683276396966\\
29	0.12446281386082	0.104485259777014\\
30	0.129989229233632	0.0795004018918258\\
31	0.0652482808339518	-0.015611789951586\\
32	0.0188479537556119	-0.0272130592826806\\
33	-0.0332437791607213	0.0289047837742348\\
34	0.0123563096360145	-0.0557683827615365\\
35	0.0745359781680824	-0.00290368864580554\\
36	-0.0396256696317286	-0.0761281242036522\\
37	-0.094235677906744	-0.0901751178048449\\
38	-0.0457149544464018	-0.00237296256966159\\
39	-0.0461708747905018	-0.0145523383073801\\
40	-0.0180381994448937	0.0227537053675018\\
41	0.0413122260009006	0.0571769791931272\\
42	0.018718360819975	0.0176359072665407\\
43	0.0370904786666582	-0.0412336567870746\\
44	0.0359798688764145	-0.00920780249262967\\
45	-0.0456353170536299	0.0994863855379606\\
46	0.00131911664067809	0.063137008357872\\
47	-0.0306133019092613	0.0800469700285495\\
48	0.0398007842834568	0.0153795330202993\\
49	0.0761714566647124	0.0708552930540581\\
50	0.0840622729535159	0.0186082952045546\\
51	0.0339258656491247	0.0936038877764209\\
52	0.0345674284683615	-0.0402776620470586\\
53	0.0354941570842377	-0.075401095766433\\
54	0.0527061262459373	-0.012544161874707\\
55	-0.00598649139069496	-0.00610939641490195\\
56	0.00980550849261037	0.031567342293182\\
57	0.0932750670622368	-0.00125543341525471\\
58	0.00319783239507793	-0.00848606396569986\\
59	-0.108827310315531	0.0230009029713806\\
60	-0.0610891082919193	0.0393339619179608\\
61	0.0738472500342501	0.0519474835059471\\
62	0.155954700623633	-0.0563166688181801\\
63	0.0379629382176393	0.0397251784349668\\
64	-0.00440706325887428	-0.00138015866715753\\
65	0.064631899522441	-0.0934814541111016\\
66	0.00963732647232371	-0.0575847767756645\\
67	-0.00326055057057163	0.0125704769886322\\
68	0.0453880388545942	0.0106996426474062\\
69	0.0763414753816267	0.0347815100766039\\
70	0.048376704776385	0.0653634237647998\\
71	0.00200481978635769	0.0111796213264601\\
72	-0.0493169453762761	0.0295323801990539\\
73	-0.0674743796475235	-0.0499871693142648\\
74	-0.017988405968932	-0.0147887246554839\\
75	0.0584004786923736	-0.0552799845661301\\
76	0.0688405568753852	0.0156818990252676\\
77	0.0299878046012836	0.0167005144242253\\
78	0.0523379311015516	0.0657607352549298\\
79	0.02447688251584	0.0600470564590832\\
80	0.0351719011789462	0.0705925067742608\\
81	0.00388433645905362	0.0702550984761488\\
82	0.0333822398728847	-0.0158868130439875\\
83	0.0727859356692065	-0.085383726346878\\
84	0.0199571300747579	-0.0233297599975443\\
85	0.0689931354569036	-0.0639374830181225\\
86	0.062107794152999	-0.0262184150487496\\
87	-0.0638991056843504	0.0265521687289564\\
88	-0.0341027446586629	-0.0242945846936631\\
89	-0.018836844078845	0.0616788164409506\\
90	0.0258056796147433	-0.046856135306994\\
91	0.0672379549258981	-0.0381376928949661\\
92	0.0437626966740746	-0.00443862609802545\\
93	0.00529498854178028	-0.0389039219115102\\
94	-0.0719289070167852	-0.0454372872100006\\
95	-0.0433172926117328	-0.0153273631134253\\
96	0.0113953542220246	0.0695253311512684\\
97	0.0253364964378379	-0.0334047511139316\\
98	-0.0205157917376871	-0.0372048811134478\\
99	0.0286040257916757	-0.047767846427799\\
100	-0.0658948731868439	0.0496239791703909\\
101	0.00988698838647653	0.0691825408326342\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0603251206007465	0.085911900788063\\
3	-0.0271875340629925	-0.0306487413954523\\
4	0.045886463459493	0.00547445209130138\\
5	-0.0817297798251102	0.0703802064305969\\
6	-0.00419076745692884	0.0139829862174888\\
7	-0.0340793152426607	-0.00836833497174812\\
8	-0.0101458682547664	-0.0839999860497982\\
9	0.0766006591714565	-0.118934905743363\\
10	0.0432363944878589	-0.030377494156998\\
11	0.0674035771720398	-0.0347682552945679\\
12	0.076143290576371	-0.0694948006308499\\
13	0.0104288198786738	-0.0286770529125991\\
14	0.0193815091722081	-0.030987491161524\\
15	-0.0260177473892055	-0.0646685531453788\\
16	-0.100137162833559	-0.0155548815451073\\
17	-0.0146907864216893	-0.0499698607783186\\
18	0.02891459310574	0.0034683320613977\\
19	0.0368068241894151	0.0199767669958371\\
20	-0.0635400478042349	0.127632917797799\\
21	-0.014700208322763	0.0208129800779181\\
22	-0.0591139689868449	0.0179654730416791\\
23	-0.0211558595352767	-0.0360344202767441\\
24	-0.0680483462741226	-0.087676591443147\\
25	-0.0808763171278273	-0.0579031646114016\\
26	-0.136538326174665	-0.0326824038374282\\
27	-0.114751203114411	-0.00980494877226478\\
28	-0.0684658634518569	-0.00521733493674441\\
29	-0.0991141219728073	-0.0250085807176636\\
30	-0.0470427834153837	-0.0117347800290605\\
31	-0.0680296560193523	0.0321982957348126\\
32	-0.0543660596849249	0.0623419681804832\\
33	0.0381364974070943	-0.0628442000166396\\
34	0.00178207012021164	0.0442028272154436\\
35	0.0401536233366738	0.0617670519293182\\
36	-0.0197334756635147	-0.0351478871554788\\
37	0.0639506425540017	0.0384052035491321\\
38	-0.0156006508100372	-0.0438464132864911\\
39	-0.0987352344780058	-0.0187887843919027\\
40	-0.113099699769143	0.0319145673355003\\
41	-0.0127880107590873	0.0265309718043713\\
42	-0.041074932367756	-0.00126252957479323\\
43	0.0443403290115452	-0.0181489553651677\\
44	0.0699094637141513	-0.0200989634589859\\
45	0.100769571430667	0.0311162879562568\\
46	0.0924955278307086	0.017559314079902\\
47	0.0482448727764199	0.00721156897501796\\
48	0.0627520805890498	0.06953109955228\\
49	-0.026871490275363	0.0360977354838023\\
50	0.0324725136844373	-0.00769748960023639\\
51	0.0415994333161579	0.049160426908414\\
52	-0.0285067974166913	0.0629356873512942\\
53	0.0115175426456692	0.0339336000070218\\
54	0.0368676392705359	-0.0098332194782243\\
55	-0.0158757862465408	0.058946643246921\\
56	-0.0603692355419826	0.0107560386182118\\
57	-0.0155078545669622	-0.0761182033070583\\
58	-0.0285682287011969	-0.0227313440014959\\
59	0.0444364411925909	-0.0102311794004118\\
60	0.0422897663386617	0.0362426418341427\\
61	0.0928043907591006	0.0558254498774678\\
62	0.0457422294775718	0.019004115631495\\
63	-0.00795021386691504	0.0375151630142697\\
64	0.0266885934057429	0.0467910882350501\\
65	-0.0849822743070122	0.021505662141221\\
66	-0.0182745431840735	-0.0576393925193765\\
67	0.00950078117708692	0.00850486877866601\\
68	-0.0177691309292874	0.0275761468800594\\
69	-0.0126442566849149	-0.0484834577595537\\
70	-0.0172825841667121	-0.0210457663433736\\
71	-0.0268858838350157	0.0446120243763466\\
72	0.0364391970970463	0.0707775527182041\\
73	0.0248493452951159	0.0679324047063621\\
74	0.069300591182415	-0.00409465310301906\\
75	-0.00538399407569691	0.00219930251206577\\
76	0.0645729198350728	-0.0400347639595613\\
77	0.0033926012290936	0.00109483511638692\\
78	-0.0311083882783348	0.00119880687272947\\
79	-0.036705787495641	-0.0175767267022426\\
80	0.00144994983028849	0.0425155499217793\\
81	0.0284673769998905	0.0108843101512274\\
82	0.0060753815456702	0.0290469266701034\\
83	0.117347347753632	0.057681173168972\\
84	0.158763959802844	-0.0137405584891102\\
85	0.091229276875497	-0.07752151990602\\
86	0.0392311414219104	-0.0823643002695327\\
87	-0.037561258484278	-0.0197475865284577\\
88	-0.010161346349817	-0.038001377210159\\
89	0.00516356064920123	0.0455507619158201\\
90	-0.0017734271584723	-0.00477696920395936\\
91	-0.0963688602300738	-0.0503595997129381\\
92	-0.0161170198613612	-0.0874619090059096\\
93	-0.115799259352818	0.0176313194994911\\
94	0.0327337241196639	-0.0702857264560468\\
95	-0.0301917926040222	-0.00884397449670834\\
96	-0.00250242624874205	-0.0855883412532713\\
97	-0.035574185045243	-0.0546211581069403\\
98	-0.0404113383345497	-0.099873041551483\\
99	-0.047738269749797	-0.00505374011988306\\
100	-0.0293231885474237	0.0763052228552014\\
101	0.095866126363629	0.091508502638474\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0656383938792491	-0.000383091923777384\\
3	0.0866073086972198	-0.00646607184009425\\
4	0.101498348955669	-0.0193386039241738\\
5	0.118663973190384	-0.0126101742099268\\
6	0.0340250688880908	-0.025579624059948\\
7	0.0509229062751506	0.0309597008702629\\
8	0.123098740911148	0.0267858476024279\\
9	0.0388291906859242	-0.0104702898755599\\
10	0.0283232816076105	-0.0011750423484613\\
11	-0.0128001899087699	0.0656737361954411\\
12	-0.0337456253224077	-0.0430213988291511\\
13	0.00821212324185259	-0.00495090308654964\\
14	-0.00150210471600395	0.0258269552697548\\
15	0.0682437591370885	0.038156755999731\\
16	0.0587755992470135	0.133029788121432\\
17	0.0629223584868123	-0.00525545801224467\\
18	0.0409075775724804	-0.0609965299966086\\
19	-0.00436591221957355	0.0194908799171392\\
20	0.0381714414473261	-0.0377654775339327\\
21	-0.0351284454973897	-0.0398054807242701\\
22	-0.0121206967373675	-0.0502874181317835\\
23	0.063828772252345	-0.012286807237309\\
24	0.0158487695993798	-0.143837957725646\\
25	0.0900736360927265	-0.0531861478848362\\
26	-0.00555006763463328	-0.0917510344453315\\
27	0.0276959164477017	-0.00334635222325431\\
28	0.0947913471296557	0.0523976416544458\\
29	0.0440957811624691	0.00011989602347769\\
30	-0.00796364787122117	0.0272094648600053\\
31	0.0225686601652766	-0.0166953932775824\\
32	0.0204037562603364	-0.0822571410856428\\
33	0.139883210031193	-0.070469938582608\\
34	0.0341050182595887	-0.0356972567671709\\
35	0.0496065786027662	-0.0328938692424359\\
36	0.0249817112299175	-0.0300714876350827\\
37	0.0356112240090668	-0.0187018525871131\\
38	-0.0139863368908507	-0.00993372542575924\\
39	0.0481816234055695	-0.0179222741130192\\
40	0.0302130726526135	-0.0374363720912943\\
41	0.0130251449973416	-0.0934579041374537\\
42	0.0364879717302484	-0.0347367330078047\\
43	0.0152560624768768	-0.081712863617691\\
44	0.0343422545625627	-0.0311956079853253\\
45	0.0236794488316007	0.050831124204013\\
46	0.0294037584892418	-0.0193911689938046\\
47	0.0392925172260609	-0.0486685790964747\\
48	-0.0638941883915277	-0.0294420119323424\\
49	-0.0478013146635951	0.0315097821511408\\
50	-0.0405644122788351	0.0606800947676326\\
51	-0.0441563929975636	0.00147647151934568\\
52	0.0515235046202038	0.0420780016388854\\
53	0.0513919709146346	0.0114084453888676\\
54	0.0726922355894199	-0.00425350525969934\\
55	0.0718947523190989	-0.0196946840019774\\
56	0.0205397788724729	0.06975484274223\\
57	0.042762028819516	0.117223319479375\\
58	0.0742012841841766	0.0481673883531823\\
59	0.0683348692707572	0.0509190382857881\\
60	0.0515380687698237	0.0458184146828109\\
61	0.0704407505659752	0.0682646869162774\\
62	0.0320225799953083	-0.0659976317747498\\
63	0.0614030444983884	-0.0630217632311051\\
64	-0.0223573214541823	-0.0114838103164623\\
65	0.0139823737467782	-0.0315223261907431\\
66	0.0422386505394384	-0.03922202670455\\
67	-0.025689877152397	-0.0443633736545362\\
68	-0.0427187940654334	-0.00370508695758319\\
69	0.00644087421074973	-0.0138354371438278\\
70	0.00435185937250708	-0.0114320514049297\\
71	0.0881637234480941	-0.0461711466429375\\
72	0.0722498774165119	-0.00919315937035098\\
73	0.0135188273964894	-0.0621999867854076\\
74	0.0704582762698378	0.0585842039924226\\
75	-0.0608143503523269	-0.00629730194264375\\
76	0.0124848566844179	-0.0227611373454784\\
77	0.0483380823264092	0.0313116605139611\\
78	-0.0401944637953351	-0.0659233151416229\\
79	0.0167016174116019	-0.0184146996985979\\
80	-0.0490582334249048	-0.121270796423795\\
81	0.0455577213554803	-0.0003607805086027\\
82	0.0310837445791658	-0.0881679269946392\\
83	-0.0413448224243652	-0.00311022368965023\\
84	0.037771940431448	0.0346827052725561\\
85	-0.0454178365095862	-0.0079296158587752\\
86	-0.0257116790803637	-0.0580701977829647\\
87	-0.0484071099545764	-0.0291060251856883\\
88	-0.00896113166168427	0.0230037136887919\\
89	0.103280749701646	0.0235167485840321\\
90	0.00450051500843322	0.00681067772595386\\
91	0.00383221344584325	0.0604231536211328\\
92	0.0196114312676202	0.0438405556779225\\
93	-0.0291603834886786	0.087065495908736\\
94	-0.0782489004237771	0.0786303998559546\\
95	-0.0811173635651191	0.0469224450392264\\
96	-0.129144283947351	-0.0243342867848679\\
97	-0.0535191633193317	-0.1106080034755\\
98	-0.0423915292734463	-0.0762146540759945\\
99	-0.0205449124420778	-0.0464722219276758\\
100	0.00843937725834664	-0.0356308902375431\\
101	-0.0868508917264488	0.000902396428159119\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-8.93392659664395e-05	-0.0256149296414431\\
3	-0.0842394193360795	-0.0400412633876408\\
4	-0.102525719847469	-0.0155680994844088\\
5	-0.0222003748704808	0.0127912463331927\\
6	0.0750596826140341	-0.0442297405551752\\
7	0.00493214408029285	0.0195190627035337\\
8	-0.0592310401236689	-0.0144152253306606\\
9	-0.0426283796822209	-0.049626106790439\\
10	-0.0773671456388091	-0.0124989476210537\\
11	-0.0536255629068975	-0.0768136045318503\\
12	-0.0652543806019098	-0.00577084188105821\\
13	-0.0918795062279244	-0.0355851959560768\\
14	-0.0541594345898403	0.0542024687565251\\
15	-0.0578098050785183	0.0723611221607231\\
16	-0.0825462774041632	0.0153231439501758\\
17	-0.0253620949235687	0.0446713543787539\\
18	-0.0579753265171267	-0.0213127582432005\\
19	-0.0371660115398536	0.0217308747029232\\
20	-0.00536839816895861	0.0222001117871729\\
21	0.0301485144161355	-0.01323662539813\\
22	-0.0134249080510658	-0.0159813399855812\\
23	-0.0110740644501138	0.101606863212682\\
24	-0.0389713693308055	0.05111454056008\\
25	-0.0918637612518172	0.0658229634697346\\
26	-0.0654945111841601	0.0823801042231937\\
27	0.0110631406538832	-0.00350672275128731\\
28	-0.100411175338883	-0.0763496326000825\\
29	-0.0525452695487515	-0.0850252809215819\\
30	-0.0495760824214638	-0.139710804845817\\
31	0.0647673740387722	-0.151218994678319\\
32	0.0470468410858253	-0.0810948186247292\\
33	-0.0135718309206905	-0.0881698628394539\\
34	-0.0413186290787405	0.0221358909548093\\
35	0.0282186790764916	0.0128203537374723\\
36	0.0439641908220493	0.122786516950663\\
37	0.0859826503815462	0.0706527898015918\\
38	-0.0163564189712571	0.044681021882976\\
39	0.0235553523098227	0.0702595526855684\\
40	0.0607805226802038	0.0549796780575953\\
41	0.0946283076086978	0.0217255299750388\\
42	0.0699061770547758	0.0165331106351164\\
43	0.0434068067831475	-0.00318195977056044\\
44	0.011556368971089	0.037650045663322\\
45	0.0965463348214999	0.015029450172155\\
46	0.112616568549711	0.111531595526016\\
47	0.0660116858400148	0.087363656257557\\
48	0.0315798197227911	0.0470855975817758\\
49	0.0248458362714663	0.0872976163344001\\
50	0.00975693630843858	0.0056897276573526\\
51	0.0948502775739438	0.0818100935691572\\
52	0.0352714091474723	0.07644989961437\\
53	0.0176361167200366	0.0135486084449862\\
54	-0.0158214582131832	-0.0302102338104098\\
55	0.0219192154263621	-0.109316735788435\\
56	0.0843683653783581	-0.0822097212348571\\
57	0.0135858692338799	-0.0603229302526904\\
58	0.0552338423001035	-0.058410641589082\\
59	0.0085962896724797	-0.00611235946636097\\
60	0.0472483549706807	-0.0885397000149375\\
61	0.00500382024850623	0.012837812849976\\
62	0.109093402063175	0.0307644885621246\\
63	0.0226140268868472	-0.0498669431358633\\
64	-0.0128692683824469	-0.0182836992378968\\
65	0.0374698755360903	-0.0267815045968108\\
66	-0.0341181160821172	-0.0105726856143348\\
67	-0.0253039818643152	0.0522802354569583\\
68	-0.0455402145656128	0.0698396835828373\\
69	-0.190286810258674	0.0622400847192637\\
70	-0.121745530186193	0.0513404311888603\\
71	-0.11124034033016	0.055240187992799\\
72	-0.0908526885071245	0.00220411476847288\\
73	-0.0296354511926739	0.0151206887992428\\
74	-0.0570753196272845	0.0628235451168972\\
75	-0.0602132249281873	0.143475155079312\\
76	-0.0465326011775822	0.0760650627499521\\
77	-0.119635428952108	0.0942646932621923\\
78	-0.118466359044886	0.0575364431373578\\
79	-0.0516298644570171	-0.0319385391487285\\
80	-0.0328147831364817	-0.0231676713992691\\
81	0.0338722716236352	-0.0722779730931311\\
82	0.105713755608417	-0.10396539045836\\
83	0.0227332133439933	-0.0266138414273693\\
84	0.00456185209460548	0.0331869039095043\\
85	0.113819909042234	0.0177189771090145\\
86	0.0202164809970985	0.0564157647715336\\
87	-0.0412340265581087	0.0363220791449221\\
88	0.01353153384626	0.00811960501518513\\
89	-0.0763298923942616	-0.013001367589635\\
90	-0.0747814154573845	-0.101655699056636\\
91	-0.0203545213436652	-0.0225040309588874\\
92	0.0205620924049348	-0.0705280408493641\\
93	0.0208745185291552	-0.0218375226226385\\
94	-0.00444764690673922	-0.00702602604301954\\
95	-0.0373462440718888	-0.0340102892438151\\
96	0.0187276150288981	0.0521643314650618\\
97	-0.0052382482900081	0.0769924270738332\\
98	-0.00785959061883481	0.0156791902465686\\
99	0.0363413301805453	-0.0154045689911558\\
100	0.00689345244080289	-0.0168532396158797\\
101	-0.0177505397383672	-0.0138637492416398\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.039386256332743	-0.0503275258145077\\
3	0.000130238473290883	0.0154870135213928\\
4	-0.0436884406049836	0.0196022298674367\\
5	-0.0675213625490316	-0.0571814968005056\\
6	-0.121101726518199	0.0194962255315029\\
7	0.0153392018053646	0.0616825509667722\\
8	-0.01324248280571	0.00627319945853967\\
9	0.0337008817650875	-0.112408187882892\\
10	0.102072105941332	-0.0841376955495258\\
11	0.148323385966212	0.00906982642483035\\
12	0.0437991672091764	0.0168938651431483\\
13	-0.00959998010725688	0.0472263877175989\\
14	-0.0281522052584663	0.0666114308729405\\
15	-0.0504871175629406	0.0230336832499551\\
16	-0.0775957302920896	0.000966278253977536\\
17	-0.0144005752550037	0.000153112468743444\\
18	-0.0105694849261052	-0.0845592377974942\\
19	0.0655595459142938	-0.0731011836495707\\
20	-0.00351223203387107	0.0125436559664591\\
21	0.00138539413890041	0.00306421366236105\\
22	-0.111576105964473	0.0238644015393211\\
23	-0.0839760017374739	0.0528454733495352\\
24	-0.0699991451699604	0.00447399258815422\\
25	-0.0786926019427018	0.0979781321154621\\
26	-0.0199180312436505	0.181056372384933\\
27	-0.04235407406445	0.113067488498225\\
28	0.00390323616597059	0.0548766322683601\\
29	-0.0478421134205928	0.0594489159439901\\
30	0.0238371168370561	-0.032902517481925\\
31	-0.0163005212950362	0.0333703026636785\\
32	0.0310481535034057	0.079083157576893\\
33	-0.0819323224480452	0.0958770373407115\\
34	0.0131036410501972	0.0126495331001852\\
35	0.00294483957484651	0.0412713428111499\\
36	-0.0105338663438225	-0.012677853974688\\
37	-0.00136663106629309	-0.0383238501277352\\
38	-0.0166310501556863	0.0741080709919215\\
39	0.0416746621456579	0.0514690442285657\\
40	-0.00396108521124535	0.0196826936973881\\
41	-0.0604710582408474	-0.100083709854695\\
42	-0.0169568875513953	-0.0647752158958511\\
43	0.00968550389655447	-0.00537028206631299\\
44	-0.0150979304538443	0.048051559331175\\
45	0.0573317198081329	0.0387082613254944\\
46	0.0524156984336141	-0.0707864247411295\\
47	0.00994785168635981	-0.0787003338881151\\
48	-0.0195345389837425	0.0162760840684934\\
49	0.0228018393099537	-0.00654399126718707\\
50	0.0134309978418091	0.0318738096425671\\
51	0.0692086076846606	-0.0268589260689369\\
52	0.0337552231411637	0.00307070988717374\\
53	-0.0336860003050891	-0.0129489597260062\\
54	-0.0653309937603251	-0.033600724181004\\
55	-0.0410921168215749	-0.0102139902552169\\
56	-0.0697024819474401	0.0775020637448507\\
57	-0.00220484276889831	0.0684078221839656\\
58	0.0541647295489524	0.0391180559515812\\
59	0.00106596855782118	-0.00803514147886143\\
60	0.0592384196872863	-0.0390765569524787\\
61	-0.0260587038654729	-0.0757579369218994\\
62	0.0155013324532957	0.0354308023406223\\
63	0.000100975593799914	-0.0706771068447727\\
64	-0.0264354525832704	-0.027214937549045\\
65	0.00341124995510753	0.0121437990591597\\
66	0.0270139631502828	0.0322586550520873\\
67	-0.0390586722434698	0.0109665441641388\\
68	-0.0217555126819183	-0.0800213851793439\\
69	-0.0237918586744455	-0.0742569310425238\\
70	0.024494650415149	-0.00315556001192775\\
71	0.0577906734107506	0.093966143676714\\
72	0.0847800207607264	0.00553058445867172\\
73	-0.0013837288598489	-0.0579273634578218\\
74	-0.0717713501140557	-0.0487473247802372\\
75	-0.000251442555103273	-0.0741414095197882\\
76	0.0164779753608078	0.0695589329189219\\
77	0.027898884524116	0.0480571859179943\\
78	-0.0460047895502976	0.0536653166138786\\
79	-0.01180952616123	0.0745442800655837\\
80	0.0160271744762585	0.0588283296227589\\
81	0.041485087741065	0.0399082869603283\\
82	-0.0859364570361484	0.0383771996068823\\
83	0.00832377783513655	0.0126634138412929\\
84	-0.0400783189075219	-0.137685112604812\\
85	-0.008567216633585	-0.111764972398782\\
86	-0.0459376009686917	-0.11854696557598\\
87	-0.00555903661559141	-0.0644712755999801\\
88	-0.013289931454497	-0.0408683402685765\\
89	0.0161272339125778	-0.0991038590463069\\
90	-0.0177429628218804	-0.0381678713051504\\
91	0.0903795745241708	0.0606996824168345\\
92	0.0444934332477458	0.00136478056579883\\
93	0.0540727275201307	-0.0861111315482319\\
94	-0.0176241693927047	-0.0606326877471725\\
95	0.0352563163542345	-0.0450106153466096\\
96	-0.0866328330757719	0.0231006761223702\\
97	0.0425081354159411	-0.030873232104315\\
98	0.0112849046283721	0.0389374833632838\\
99	0.00141307204881396	0.0121910799498252\\
100	0.0513767109424927	0.0258602927654465\\
101	0.0418807512521599	-0.0487096938114005\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0109833640328398	-0.0442249780077054\\
3	-0.0229315233186743	-0.0899902042659506\\
4	-0.015566942183513	-0.149894826397639\\
5	-0.0781853980611712	-0.141110613236846\\
6	0.075771134163822	-0.110437052217492\\
7	0.0953685880941205	-0.102187856506416\\
8	-0.0122529073100008	-0.08990272555528\\
9	-0.048995849180139	-0.00195712870867355\\
10	-0.0230773563211491	-0.0498841530623151\\
11	0.0210163719631675	-0.0630564918791239\\
12	0.0218831311756724	-0.050517059713066\\
13	0.0344683172220697	-0.0332980041133285\\
14	0.0235696527586476	0.0528127641095253\\
15	0.0956781879420575	-0.0637115781237335\\
16	0.033966971104736	-0.058080616809456\\
17	-0.0188452965460565	-0.0165170631865511\\
18	-0.101369657450708	-0.0334010210232647\\
19	-0.100387364947822	0.0164013497873913\\
20	-0.106458001905493	0.0382285811399244\\
21	-0.041475549428769	-0.0160195169068878\\
22	-0.0505637900837543	-0.0693795584541649\\
23	0.0490737943917348	0.0242951996464978\\
24	0.0320004868895977	0.0276392879147649\\
25	-0.000185955540293888	0.0194424824214053\\
26	-0.0358968464698146	0.0298998964082022\\
27	-0.104935067841038	0.0666650543193164\\
28	-0.0424358735520921	0.0747960233039561\\
29	0.0566336609343901	-0.0224292940811715\\
30	0.0341801958897229	-0.0814128743091371\\
31	0.0369838084577247	0.0192166050585045\\
32	0.00556218675904076	0.0314659395325187\\
33	-0.0312726016682183	-0.0706675400913029\\
34	-0.00737170854126523	-0.0642234568890072\\
35	0.093205048938054	0.0174946391541568\\
36	0.0554586467060326	0.0601846289665539\\
37	-0.0683934602236269	0.0483979375193781\\
38	-0.0675879866114101	-0.0670628395360494\\
39	-0.0706321427201236	-0.0403212521758216\\
40	-0.132337047155299	-0.0157490609959068\\
41	-0.0347815748304114	-0.0651153950521475\\
42	0.0249655628791914	7.00559031807171e-05\\
43	0.0432551016693054	0.0304804998683243\\
44	0.107277847267325	-0.0525450625684825\\
45	0.0347535353933779	0.0321774332743036\\
46	0.0565700457036092	0.0351633155811707\\
47	0.00348716315204782	-0.0668832631293288\\
48	-0.0383731007049131	-0.0990909179971954\\
49	-0.0451734463579882	-0.107718495694367\\
50	-0.0710881107610084	-0.123323258038399\\
51	-0.0229947720340575	-0.120331501273657\\
52	0.0333677274457474	-0.048498143328928\\
53	-0.0162288620954525	-0.135858105606294\\
54	0.0460462044638149	-0.0572382520166441\\
55	0.0606423986275483	-0.11944988340923\\
56	-0.0873443013893042	-0.0300499059169578\\
57	-0.0883426966509167	0.140222879067327\\
58	0.0144429808321108	0.115507817933871\\
59	0.0267586115242372	0.0235337590783937\\
60	-0.00727807868259106	-0.0313590476943892\\
61	0.0329338078207432	-0.060530582740431\\
62	0.0604640563101575	0.00240320583373714\\
63	0.0597735544961013	-0.0659336217277087\\
64	-0.0112591527090993	0.0556928258539774\\
65	0.00721094142446135	0.0221798966743055\\
66	0.0221224248603345	-0.0404492592820348\\
67	0.0354474559585933	-0.0605368791109206\\
68	-0.045323191913547	-0.0430644348358598\\
69	-0.0710044329761647	-0.0650463153361475\\
70	-0.0276817984966598	-0.00268578061009677\\
71	-0.00755124240400835	0.00965514511774555\\
72	-0.0707103411267297	0.0502754435379206\\
73	-0.0115677307959605	0.0513089247125497\\
74	-0.0732529418528981	0.0443078532245442\\
75	-0.162241749045101	-0.0309106462866375\\
76	-0.236236163862165	-0.0406303854847899\\
77	-0.0734637206742738	-0.00797190999845623\\
78	-0.045609238886846	-0.0070996666201824\\
79	-0.125488263341417	-0.100790541350723\\
80	-0.106688648843691	-0.160156604657113\\
81	-0.0294428792245642	-0.16823700074098\\
82	0.00755258708563416	-0.112940038503178\\
83	0.00637320530633369	0.0430547825459372\\
84	-0.000678240080685286	0.00824295241200988\\
85	-0.0520429193160074	0.0151963880645601\\
86	0.0186059072817521	0.041532683679297\\
87	-0.0032997312958872	0.00272702186696454\\
88	-0.00138421202185015	-0.00411672146258264\\
89	-0.000343940285982122	0.050744046902678\\
90	0.0322162098162541	0.0382801034049289\\
91	0.111465929569386	0.0103234688345399\\
92	0.0413212746757222	-0.0469649701302728\\
93	0.0708922918455841	-0.0517455305365452\\
94	0.0502927382664478	-0.102482846014753\\
95	0.0726566700093556	-0.073465184535122\\
96	0.0962977719359432	0.0172829496317287\\
97	0.0810679544865339	-0.00483785174030006\\
98	0.204389600512914	0.00480206645642419\\
99	0.226948039416585	0.00222939259385919\\
100	0.166470971975805	-0.0312405270736956\\
101	0.108143964932973	0.0378978632969946\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0129397887879802	0.0115409329976416\\
3	-0.0317628160257886	-0.0605559351941987\\
4	-0.0542124762507528	-0.0228257252947718\\
5	-0.0512429049940139	-0.0563376866294752\\
6	-0.0642039289839997	-0.0163887854158417\\
7	0.0168163035815765	-0.0510339425085339\\
8	-0.0490944075536296	-0.0608531414118417\\
9	0.0564076281851371	-0.0344999901967304\\
10	-0.0419859782926796	0.000192136114360354\\
11	-0.0575110822017876	0.0802900515713539\\
12	-0.0245298288745068	0.0317777599252337\\
13	-0.0442611536693258	0.0344561102312901\\
14	-0.0528125884307349	0.0272929944976105\\
15	-0.0603395124723313	0.115832814548451\\
16	-0.010597982739951	0.0871497755347253\\
17	0.0458710730679278	0.000852917701176258\\
18	-0.0112240029302619	-0.0488574468060252\\
19	-0.029324784587291	-0.100692565218974\\
20	0.0239051031428589	-0.00830491786562962\\
21	-0.06392544580708	0.0863259551478327\\
22	-0.101528132642028	-0.00591056682117796\\
23	-0.0674522520536689	0.00424011303817092\\
24	0.0104278915998319	0.0201875508100407\\
25	0.0232415669040189	0.00354336380591142\\
26	0.0365497573012672	0.115359576756426\\
27	-0.0196880622844127	0.00298650883921755\\
28	-0.0421349212451108	0.0108354881110572\\
29	-0.0276220211437749	0.0178175065134349\\
30	0.0370291291518361	0.0567773633089339\\
31	-0.0329020471646445	-0.00410541150662867\\
32	-0.0627479049373676	0.0269574396068915\\
33	-0.0933716534203906	0.0880598118347917\\
34	-0.0501615585706866	0.0639605943926763\\
35	-0.0519968440317035	0.0522571768332775\\
36	0.00591614904893735	0.0184193908492084\\
37	0.0270690473047371	0.00551183475249495\\
38	0.0422465428635727	-0.0544908161316874\\
39	0.0252291730138738	-0.120446577439256\\
40	-0.0156515354800453	-0.0772206976194489\\
41	0.0306915545571587	-0.0949509212703431\\
42	0.0163039838572698	-0.0677561521703839\\
43	-0.0206859985316693	0.0556035466770253\\
44	-0.0222133390642861	0.0885257761079183\\
45	0.0346809584409653	0.0629087199839184\\
46	-0.0283694634028442	0.02931045170031\\
47	0.0115476281413255	0.0360977949458135\\
48	0.000136628452266764	0.00371678224407677\\
49	-0.0162694166931884	0.0249366045398436\\
50	0.0418855220951093	-0.0315846981468264\\
51	0.0749805036264792	0.00520803338291085\\
52	0.000994542672022335	0.0185319293889837\\
53	0.00105590711697802	-0.0504187968333162\\
54	0.0101518239222018	-0.0589386176725475\\
55	-0.0266113812744119	0.00274350862803423\\
56	0.0442565393056418	0.00354437713623842\\
57	0.00704433649011595	-0.0067384156615017\\
58	-0.0120695667535887	-0.00120993444615114\\
59	0.0460726155217913	0.0499756944920565\\
60	0.0569163632534084	-0.0725788634234334\\
61	-0.0447019062385064	0.0752778072503664\\
62	-0.058528212325772	0.0408515259222842\\
63	0.0318380731883136	0.00978575112030172\\
64	0.0188906253581	0.00495026298580725\\
65	0.000679187465832089	-0.0626622978945298\\
66	-0.0990808893038597	-0.0226032710790561\\
67	0.0206168685960749	0.00159755685531292\\
68	-0.00260635188913694	0.106200983232542\\
69	0.0395197980125359	0.117507378959615\\
70	0.0625333858427821	0.14814973154364\\
71	0.0120543814210694	0.0540170560935667\\
72	-0.0234917697827132	-0.000207052836015676\\
73	-0.0529110130708624	0.00850629137031384\\
74	0.0133943302068633	-0.0330904555036505\\
75	-0.0136701076085943	-0.0287549718200931\\
76	-0.0591474125461304	-0.00510082145881005\\
77	-0.075887630361676	0.0216066533668376\\
78	-0.0524218264010736	0.0195528323036664\\
79	0.0119947392669331	0.0976949211916028\\
80	0.0440481843561394	0.031541500738608\\
81	0.0143277508826028	0.0715260942715115\\
82	-0.011406167234559	0.0308019444984268\\
83	0.0362467595812191	0.0213888582085317\\
84	0.0383150855823201	0.0551541964703428\\
85	0.0055533152648817	0.0446898307302696\\
86	-0.0952751053962092	0.0597849229246593\\
87	-0.0924642345671067	0.0933510926276991\\
88	-0.0574232910823289	-0.0192387151319784\\
89	0.0213382054224468	0.00212422700660606\\
90	-0.0206136420455906	0.0323247414180461\\
91	-0.0239157487547758	-0.00764632294881294\\
92	-0.00178736452366881	-0.045007711127048\\
93	0.0380601841010478	-0.0167068631835346\\
94	-0.0019793994763844	-0.00705616124112954\\
95	0.108208003973034	0.017237188715189\\
96	0.0601795154991794	-0.0337017888129572\\
97	0.100623811739105	0.0245374296435748\\
98	0.0511015379796972	0.00493196168036921\\
99	-0.0786600765593982	0.094985597909735\\
100	-0.0120984176987109	0.0241017187125804\\
101	-0.00399697237599738	-0.0434903336737856\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.105686362902829	-0.000833097181887321\\
3	0.0110724814930508	0.0112643336345208\\
4	-0.0332048662864968	0.00815450189521895\\
5	0.0122338979763752	-0.00302767489774433\\
6	0.039167651068806	-0.00839897299853902\\
7	-0.00815839002721373	0.0512361815067\\
8	0.0597243063387522	0.0714261610596935\\
9	0.039587220942734	0.015573906994051\\
10	0.0299677998935517	0.0624308041412922\\
11	0.0400272257117869	-0.0172961668043836\\
12	-0.0177481345826365	-0.131624994034078\\
13	-0.0554336181753265	-0.0992395890787019\\
14	-0.00975823040960999	-0.0162738457248435\\
15	-0.00777265118057647	0.0051278673027625\\
16	0.0777342342753183	0.0373306821850046\\
17	0.0916836414212193	0.0354940707892531\\
18	0.0347835794663949	0.0753769095536723\\
19	0.0325154199927951	0.0754239099340044\\
20	-0.0248533195642711	0.0890778686994648\\
21	0.00601649565329205	0.014162589575441\\
22	-0.0185982465950004	-0.00227942502032845\\
23	-0.062107473521458	-0.0715700480751224\\
24	0.0486582198671445	-0.0693975997660084\\
25	0.0792618671878182	-0.0475299902733639\\
26	0.0599427833663363	-0.124044279636467\\
27	0.0560224882022563	0.00513737751437001\\
28	-0.0336114127897395	-0.00198929024569572\\
29	-0.0034796353533957	0.0442228964176449\\
30	0.0248762354722121	0.0343519473992073\\
31	0.0892723505180033	0.00075771969384664\\
32	-0.0295566212597887	-0.030368398161762\\
33	-0.0738834581663885	0.0430295095410861\\
34	-0.0148031075495699	0.0598592415971605\\
35	-0.0107054194563256	0.00230754266376382\\
36	0.0494660566752092	0.000974375715334562\\
37	0.0395143123469175	-0.0428503760040187\\
38	-0.0279165056727647	-0.0123198227300574\\
39	0.00659361938545022	0.00345535665333909\\
40	-0.0358681531511612	-0.0480186543360377\\
41	-0.0379952869516336	-0.0512011482464163\\
42	0.0118190899864772	-0.0255354410345526\\
43	0.0193798311331039	0.0449084087864323\\
44	-0.0191971318497397	0.0268836914671749\\
45	-0.0475546106431253	0.0828584602547527\\
46	0.0330447842255264	0.0400535565327511\\
47	-0.00945573386781072	0.076158558337235\\
48	-0.00280088191373205	-0.0337535998503292\\
49	-0.0696297220575784	0.038461050126089\\
50	-0.00262269361828624	-0.0143067074557618\\
51	0.00500026313998527	0.0346381649550211\\
52	0.0463928496084308	-0.0282226956302319\\
53	0.0396361293133325	-0.00119668370250533\\
54	-0.00473103732555157	-0.0380751050092535\\
55	0.0787741428218317	0.0373656036364162\\
56	-0.00857548524068825	-0.0535750824879802\\
57	-0.027905093426648	0.0128089811011163\\
58	0.0427007237425783	0.0147443162609493\\
59	0.0494151157816734	-0.00463476283308843\\
60	0.0705347056958765	0.0328168490303645\\
61	0.025080571470624	-0.077285678814537\\
62	-0.0213642017633364	-0.0620600196338152\\
63	-0.0312066527811534	-0.125846627704536\\
64	-0.0545382570147847	-0.0905362175909287\\
65	0.0177849876952194	-0.0920413194455142\\
66	-0.0369652607105828	-0.042860391743305\\
67	-0.00792762526337315	0.0251576397370608\\
68	0.0375308753479101	-0.0993425389294171\\
69	-0.031116892661218	-0.0251033357595927\\
70	-0.0225465480720319	-0.0516230131038038\\
71	0.0542137276811228	0.0521270871420437\\
72	0.0108282017004827	-0.0177811574479661\\
73	0.0577798173409674	-0.0883827675387343\\
74	0.15766128628079	-0.0685094719037346\\
75	0.154081138969236	-0.0609184430340255\\
76	0.0394689707406055	0.0127786690590821\\
77	-0.0759576416166575	0.0505087366945034\\
78	-0.0648962252120899	0.0490215704332226\\
79	0.0311991011935853	0.081063895033973\\
80	0.0165060694489775	0.0973375703257362\\
81	0.0456180994115102	0.117236825150114\\
82	-0.0341022881371317	0.113084431996189\\
83	-0.0398246515547834	0.0513477421422582\\
84	-0.0193152051281729	0.00143757724293097\\
85	-0.030644441987155	0.0625575052643906\\
86	-0.0545498892966575	0.0710419484777121\\
87	-0.0145636496881612	0.0771445707906002\\
88	-0.0181054321359332	0.0242420391020986\\
89	0.00252680894704188	0.00612805323903268\\
90	0.0987545636885574	0.018226107878432\\
91	0.035211996717969	-0.0825959239118113\\
92	-0.0182204805113546	0.0332658909334388\\
93	0.0114646892798533	0.123532486736948\\
94	0.0304875667305868	0.123348384659884\\
95	0.032989830411053	0.05718016958098\\
96	0.0101854981422626	-0.0081203389613421\\
97	0.0718331145254883	-0.0105270418448002\\
98	0.154830720525313	0.0112132921101198\\
99	0.1506201957547	0.00765268353307588\\
100	0.125427388193173	-0.014959623322639\\
101	0.0622094427020126	-0.0766816154524129\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0291960172636746	0.0725354810907986\\
3	0.0762290422071954	0.147638024549718\\
4	0.0477109889461687	0.102618460543971\\
5	0.0644871145926295	0.0295270131686196\\
6	0.031105732477525	-0.021972655008852\\
7	0.0648828879444941	-0.00413556897017826\\
8	-0.0128422103516841	0.00907278550850793\\
9	-0.0162928543951971	0.0135147697785138\\
10	-0.0299039221448877	-0.00855683252950178\\
11	0.0615717964258241	-0.0439795736592743\\
12	0.0298345107609407	-0.133338690093535\\
13	-0.0607017656346274	-0.0894950051946331\\
14	-0.0242715955718822	-0.074169189847072\\
15	0.0456459374634777	-0.0673935389147677\\
16	-0.0510262176804546	-0.00316486547927031\\
17	0.0257953250071559	0.0825724696351938\\
18	0.0449165845372094	0.057767290405381\\
19	0.0374911820780941	0.0279924747960454\\
20	0.0172586023519112	-0.00227310368102328\\
21	0.00747012096982667	-0.0773355610341426\\
22	-0.0186825630860784	-0.100223527513923\\
23	0.0707062722665523	0.0173657060367308\\
24	0.136329956609695	0.0186016416627754\\
25	0.0543833412223618	-0.00959322234151938\\
26	-0.00996844951809388	0.0366652448531626\\
27	0.0377867116500694	0.0467938505493055\\
28	-0.00237814101306992	-0.024670618937342\\
29	-0.00373065351938213	-0.123785240922791\\
30	-0.094818003268018	-0.0437523021519826\\
31	-0.0122142660426784	0.022877644100715\\
32	0.0564055564436329	0.0227912407899476\\
33	0.0197644875395489	0.0681317611816531\\
34	0.00337560672602947	-0.0408628412958366\\
35	0.0315323988661437	-0.0106843759005211\\
36	-0.0420297983724807	0.00562896126467671\\
37	-0.0453618402711268	0.08799693907491\\
38	-0.00858149424105088	0.141319765784148\\
39	-0.0305406718177774	0.045606222241856\\
40	-0.0158531684704651	-0.0303710443306684\\
41	0.00283971343970081	-0.014220280947295\\
42	0.0544250235372272	-0.046999173636052\\
43	0.00407750922093639	-0.0172665210279703\\
44	-0.0367133150004155	0.0979783525747742\\
45	-0.0239931413522426	0.00426753638097906\\
46	-0.0256266032655341	0.0594581754493991\\
47	0.0925517980973969	-0.0303867366182394\\
48	-0.0151620253567456	0.0334864141049691\\
49	-0.00670976395084157	0.0440729304744558\\
50	0.0219768226676012	0.1035618938913\\
51	-0.00475319838853612	0.0637465490871671\\
52	0.0642485824418154	0.0446590883781671\\
53	0.0958686900145766	-0.0133551262604844\\
54	0.0143552036553773	-0.0329199168922914\\
55	0.00390970768412254	-0.0192198304097038\\
56	0.00327146028196492	0.0976874074524465\\
57	-0.0516404488261564	-0.0454383124570816\\
58	0.0192322993837597	-0.0198458440028376\\
59	0.0196747820085937	-0.018358420114177\\
60	-0.0593160780105043	-0.0243723958547142\\
61	-0.0494101954583864	0.0158767426427054\\
62	0.0193318339656412	0.013095420484822\\
63	-0.0159023090664195	-0.00778953824885938\\
64	-0.0299544282294435	-0.0016790179135727\\
65	-0.0266722469846988	0.0771478227848954\\
66	0.0170642154311476	0.039954950491231\\
67	0.0116114306743058	0.0557856434312474\\
68	0.0202990188440522	0.0731307495199115\\
69	-0.00324512971661338	-0.0963403798528782\\
70	-0.0696475905819435	-0.0625727684705755\\
71	-0.0671298523604378	-0.0250997696926329\\
72	0.0873277384813716	0.0750171189851879\\
73	0.0432303498848304	-0.000271568445964196\\
74	0.0108057273196404	-0.109898234190286\\
75	0.014879940778327	0.00215589304619766\\
76	-0.0453641998390494	0.0244934902106411\\
77	-0.0311919884679803	0.0483127679856471\\
78	-0.0440175537288129	0.0508919337130457\\
79	0.00266768139882972	-0.000661324314842688\\
80	0.027138191143469	0.00744958599571686\\
81	-0.00890298786167104	0.0755831085105375\\
82	0.0240034662247164	0.0705694999388833\\
83	0.108715899116757	0.0451018717518265\\
84	0.122952444277763	-0.0333410383375288\\
85	0.0572232598923862	0.00795794117786635\\
86	-0.0141607044394296	-0.0264343278727932\\
87	-0.0361040103653384	-0.052123602995093\\
88	0.0404006321888496	-0.0523028110329954\\
89	0.0115848146808203	0.00503682462636623\\
90	-0.0134002324948303	-0.123785923559573\\
91	-0.00445982820669928	-0.0559211491629871\\
92	-0.0528003418226249	-0.119993710834701\\
93	-0.0117411161059971	-0.0387412936681657\\
94	0.0263910534670184	-0.0285481416721491\\
95	-0.00684617885624628	-0.127027582686772\\
96	0.0432300183045698	-0.086775471935337\\
97	-0.0176629529986578	0.0125271857673833\\
98	-0.0357830920018384	0.0157761552787766\\
99	0.0753146657837317	-0.000712825663514279\\
100	0.0310449812757733	-0.0111417065781869\\
101	0.0585672500880293	-0.0391766754017425\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0219663098739977	-0.0350568984760886\\
3	-0.105084574610155	0.0354048569296058\\
4	-0.0749298864565105	0.0141871279881162\\
5	-0.0307866853560919	0.0303230240226665\\
6	-0.0232310524749195	-0.00955204942169758\\
7	0.0074053257822863	0.109926348643663\\
8	0.0412146429161879	0.0430224911571003\\
9	-0.0141303911488176	0.123404416100784\\
10	0.099275244480233	0.0697246678864399\\
11	0.0181828395540394	-0.0464030234058166\\
12	0.0577296133492072	-0.0214065273361937\\
13	-0.00951896004828712	-0.080334867255569\\
14	-0.065723741384726	-0.00562330587235493\\
15	-0.0143018240847885	-0.0125500948685183\\
16	0.0675266389394006	-0.0368509791594418\\
17	0.0063847483328615	-0.0221695906721718\\
18	0.0433876784193538	0.0156556851466151\\
19	-0.0481445752053818	0.0308888640553015\\
20	0.0573083687983172	-0.0171649884400048\\
21	0.0781710607794898	-0.00537699595717176\\
22	0.0542328253306361	-0.00686637179243871\\
23	-0.0216585076972152	-0.0465758176546514\\
24	0.0153109694724376	-0.0789396648133621\\
25	0.08171384738644	-0.0314498118131064\\
26	0.0811073026702839	-0.112283308697795\\
27	0.105862044559486	0.0277760292180428\\
28	-0.0155438639223377	-0.0235645239561145\\
29	0.00171099725319983	-0.0119073019319563\\
30	0.0469811981038508	0.0195027800390176\\
31	0.0398312922983035	0.0456944725139992\\
32	0.0926895116516453	-0.00292877083787079\\
33	0.112958686513933	0.0263675365309756\\
34	0.05726383101747	0.0908895275261646\\
35	0.0473603784081156	0.0277585428183579\\
36	0.00632659708268603	-0.0183823349054909\\
37	-0.0794484293048397	0.0298516626501314\\
38	0.0271077990943722	0.0255085797544987\\
39	-0.0511857237230462	0.12048024262256\\
40	0.0580250122198265	0.0772738070612347\\
41	0.00357421331188037	-0.0167285459499403\\
42	0.0650736838774815	-0.0161377954563044\\
43	0.0547282234067943	-0.0382822686833613\\
44	0.0295308889478591	0.00122309707653685\\
45	0.0329059390983693	0.0418012558591852\\
46	0.0299911996181728	0.0535889765027101\\
47	0.0509299053548691	0.0139617716042675\\
48	-0.0117263806145331	0.0828301128184894\\
49	0.125261356288299	0.0228065486149524\\
50	0.0667010757182924	0.0594738104884603\\
51	0.0524210188861452	0.0478387391862396\\
52	0.0352434143786321	0.163385533953596\\
53	0.00114611684337113	0.0121380458823419\\
54	-0.0262315629968286	0.0479814642533538\\
55	0.0219228708860678	0.0825096149319155\\
56	-0.0191346951300111	0.0716266109509452\\
57	-0.0799543957423587	0.00126033775286192\\
58	-0.0163006687740621	-0.0407365281251175\\
59	-0.0272067396665393	0.00502010165932474\\
60	0.0910962047897151	0.0464487839053268\\
61	0.0825227196321191	-0.000342044748817022\\
62	0.115982714529494	-0.0194991630121421\\
63	0.0963168724489867	-0.00209037059451874\\
64	-0.0473458758854885	0.103229580102306\\
65	-0.0603641829832763	0.100606983505076\\
66	-0.0269263340691978	0.067096594344534\\
67	-0.0762068761362029	-0.0337808268066301\\
68	-0.0504919566027987	-0.0569163856636259\\
69	-0.147317451334638	-0.028425050203017\\
70	-0.0172341023993178	0.0133803109545759\\
71	0.032056519044964	-0.0431640621274923\\
72	0.0367851213457119	-0.0367340600661166\\
73	-0.0556532638748502	-0.0277783992420895\\
74	-0.1028182975936	-0.0196361808409081\\
75	-0.066468610030871	0.0458547805796763\\
76	-0.0445805771519562	0.00273039011864529\\
77	-0.00711188938587877	0.0143835024805557\\
78	0.0821335024979366	-0.0465624630602742\\
79	0.0995415910164867	-0.00997742767066647\\
80	0.0440535617916452	-0.0499641962803979\\
81	0.0145877259418768	0.0211609911046214\\
82	0.0259928577732058	-0.00561669999364074\\
83	0.0334477980747738	-0.0439893218925143\\
84	0.00294431468607925	-0.0379886238144281\\
85	0.0149114318196249	0.0288974571905233\\
86	-0.04828923459728	0.0551226249530659\\
87	-0.0409090190737746	0.153017054598734\\
88	0.000132082592858893	-0.0366412271616485\\
89	-0.0549821155388101	-0.0569374169297382\\
90	-0.0301248825477167	-0.0442844612679452\\
91	0.133592072861071	0.0379843289843167\\
92	0.0456319878861624	0.144076046340378\\
93	-0.0258045526048351	0.00593344217919219\\
94	0.0815237769483038	-0.0527483465157099\\
95	0.0876436807572477	-0.0148207800090773\\
96	0.027655572210357	-0.0116437374185531\\
97	-0.0324221284088405	-0.00968199908335308\\
98	0.0090643818075894	0.0409715498657526\\
99	0.0810137105388709	-0.0317037027104117\\
100	0.0344713537318563	-0.00219981826552425\\
101	-0.00604943315202797	0.0678961476449125\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00707297983860514	-0.078856869089906\\
3	0.0727893271728934	0.0132533691333028\\
4	0.094801143654517	0.0245292164019875\\
5	0.0654587862352958	-0.0936464316191907\\
6	0.0769699046993364	-0.0100556892948364\\
7	0.0692640803523442	-0.0308618813500188\\
8	-0.00639416262464606	-0.0146787489103171\\
9	-0.0146495667484894	0.011516474247704\\
10	-0.0468854064704233	-0.0192259439706923\\
11	0.0127747243636707	0.0606956336409633\\
12	-0.0408665863682133	-0.0440912646206577\\
13	-0.106369518273158	-0.0102375083212506\\
14	0.0446904773637162	-0.0323064239784814\\
15	0.0159790417840496	-0.0236764314961259\\
16	0.00478653167367646	0.019627892800977\\
17	0.0627045127555653	0.0361711651636748\\
18	0.0141183622811989	0.00634092642842559\\
19	0.00915911463085619	0.00425674991502139\\
20	0.0285630496797513	0.0670680000140051\\
21	-0.000782543401725955	-0.0362270235428913\\
22	0.0517544007128921	-0.0229705509754664\\
23	0.0408633469441999	0.16242013051881\\
24	0.0466349235465684	0.00954680973539886\\
25	0.0145339256008916	-0.0183298235858338\\
26	0.0617262573246031	0.0557647695014469\\
27	-0.0384444795578984	0.0654253141479586\\
28	0.0459472967089303	0.0217085355565254\\
29	0.0585446084925569	0.00131096152786125\\
30	0.0290080677513816	-0.013568789326149\\
31	0.0307431943923542	-0.0262192592292729\\
32	-0.00827059346019369	0.0176590651170595\\
33	0.0127436098210915	-0.0163970694658153\\
34	0.0117968075337103	0.00215018751894134\\
35	-0.00727790837966054	0.0100573195390914\\
36	-0.0665718331030219	0.0225699736734317\\
37	-0.0614763894701133	0.0577981343694015\\
38	-0.0947301680139615	-0.0482580167437534\\
39	-0.0772039869668329	-0.127746510525032\\
40	-0.0728656642718162	-0.0717885357865936\\
41	-0.0846851553855656	-0.0141147720196836\\
42	-0.131295619173762	0.0126608713186552\\
43	-0.00779136518528438	0.000665747167220857\\
44	0.0410507814700681	0.00225545972809399\\
45	-0.0512211727370938	0.00341218745369953\\
46	-0.0583549344443637	0.0267883169462433\\
47	-0.0820539340350243	-0.112779495935592\\
48	-0.0301680905599941	-0.0458765001122097\\
49	-0.123366698006504	-0.0433525859992111\\
50	-0.037210057539312	0.010306512513114\\
51	-0.0242534615555756	0.0352041316021579\\
52	-0.0889621999381239	-0.0157856472038716\\
53	0.10993594912066	0.0197421036878279\\
54	0.0705537839658268	0.102245711513122\\
55	-0.00526511427977114	0.0195878932256833\\
56	0.0905220072724868	0.0685113034059573\\
57	0.0340989892491734	0.00281880416024934\\
58	-0.0399143427550123	0.12148135966558\\
59	-0.0910502456277283	0.107863214784902\\
60	-0.0223757069347652	0.0626245752306202\\
61	-0.0506070361877383	0.0306965833409044\\
62	-0.0515038106167698	-0.0490134511422398\\
63	-0.0279921913472853	0.0371695903963461\\
64	-0.0184791353187786	0.039748725715387\\
65	-0.0726249538324875	0.0620065424235766\\
66	-0.0859554046171657	-0.0724729639428442\\
67	-0.096061772949795	-0.0620946769157369\\
68	-0.036766371970166	0.0356499117075262\\
69	0.0194399196692799	0.0641525166704318\\
70	0.0186991196353625	0.0289062203645144\\
71	0.0145797100779807	-0.0520791616256493\\
72	-0.00948222637443188	-0.00618416613438256\\
73	-0.0401313918328917	0.171920078472889\\
74	0.0248886058496589	0.0767029016578585\\
75	0.00634964231444763	0.0633313749044257\\
76	0.0306050395921026	0.0176094319607198\\
77	-0.0215600731233316	0.0138126918974853\\
78	-0.00951541628301112	0.0143952181208772\\
79	-0.0151275440459151	-0.0157658244641578\\
80	-0.0268889959158351	0.0196083063830143\\
81	-0.0635545322009831	0.0138256818113482\\
82	-0.105698478759185	-0.0380033719082337\\
83	-0.0399534553602315	0.0162452413075237\\
84	0.0168847359888455	-0.0775494362716287\\
85	-0.00499137077691639	0.00513610801102012\\
86	0.000655019567763581	-0.048165143488724\\
87	0.0301673073970186	-0.00400680954353733\\
88	-0.0218669267967129	-0.0227552910555428\\
89	0.0124737981200633	0.025865691428869\\
90	0.00768483927811302	-0.0271081573597257\\
91	-0.0338053496227718	0.0399653437053009\\
92	-0.0179953864852155	-0.0308045409766245\\
93	-0.0120943336129943	0.0150908224736007\\
94	-0.00739327223088193	0.0289619222721015\\
95	-0.0291089687342078	0.0412754034368756\\
96	0.0501298730867682	-0.00492847181186312\\
97	-0.0209859019143112	-0.0111564699388635\\
98	-0.0239301677224246	0.0067498766517994\\
99	0.00362675469307769	-0.0901543171471261\\
100	-0.00034951011137933	-0.084461450157696\\
101	0.00380280661115966	-0.0309000921537335\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0706677801369074	-0.025699953984664\\
3	-0.0913626534534512	-0.0986156580874538\\
4	-0.0672616139666546	-0.0478123811307534\\
5	-0.0497423066335115	-0.0323685738567964\\
6	0.00178362187359962	0.0257369682080472\\
7	0.00670379472391493	0.0577680700870051\\
8	0.0340365023823385	0.0292737644828524\\
9	-0.00843599092804926	0.0528618285730944\\
10	-0.0317298522834199	-0.0627490243645338\\
11	-0.0183622172311207	-0.0345920921433621\\
12	0.0300157406512146	0.0844092569882601\\
13	0.0286958039487802	0.0308433030639389\\
14	-0.00388029194247465	-0.0085247316525342\\
15	0.0513766429968827	-0.0296788539039037\\
16	0.0038149197166062	-0.11032542933583\\
17	-0.0355226226167592	-0.0410328209786004\\
18	-0.0184303910834311	0.0270963676094195\\
19	-0.057064254477661	0.00875415097157596\\
20	-0.0612977101252824	-0.0719242126859816\\
21	-0.0504515524039859	-0.033286397408319\\
22	0.00277457884548167	-0.0402459946877141\\
23	0.00426184364759292	0.0236782307264459\\
24	-0.109352258366155	-0.0694863862649037\\
25	-0.0311440412206435	-0.00287723188590105\\
26	-0.0438215695015073	0.0220613461735881\\
27	0.0543669815449493	0.00266667422362468\\
28	0.0391498197850663	0.0630154585151843\\
29	0.0555363759347724	0.102024726457596\\
30	0.0277245635556959	-0.0535371489060587\\
31	0.0290700263105481	0.0617138293761767\\
32	0.00203772024545421	-0.0175871433117497\\
33	0.0388645290424657	0.00382801797319812\\
34	0.0371823921502489	0.000365774786514264\\
35	0.0174816421784541	-0.00347887114386097\\
36	-0.0769321223403024	0.00143827621582315\\
37	-0.0253105213170894	-0.0259794626135836\\
38	0.0101882672542456	-0.048079601505509\\
39	-0.0558209855080059	-0.0256868462331588\\
40	-0.0532354622699114	-0.0390490021121617\\
41	0.0698821770157973	-0.0200276376449676\\
42	0.101286220423752	0.0988326630419204\\
43	0.0550608148523158	0.0375291273051232\\
44	0.0148702410491909	0.0307226508643216\\
45	0.0258928814629705	0.0315197896848376\\
46	0.0687888234783209	-0.0238938171934882\\
47	0.0321043922593085	-0.00739690129940304\\
48	-0.0509979633440489	-0.007175593729588\\
49	-0.00619028356748834	-0.019953625148216\\
50	0.0631945646337809	-0.00849569945698046\\
51	0.077493466403997	0.0942236780651881\\
52	0.0415465582138025	0.0590861459591874\\
53	0.117229049062893	0.0165378427964747\\
54	0.0926840338066304	-0.0419309793568856\\
55	0.0796360654425225	0.0151110436979456\\
56	0.068002963864009	0.0901547033879782\\
57	0.0445902737977093	0.0810504822675233\\
58	0.0556779671060059	-0.021982097118225\\
59	0.0950651196900878	-0.0113445483330133\\
60	0.0779634542856706	0.0163699619124089\\
61	0.0441363498433346	-0.00809764779658785\\
62	0.0253136797189945	0.0361598688769455\\
63	0.112280899623702	-0.0350580711054219\\
64	0.0106825206587173	0.0011700146518662\\
65	0.0249947604316165	-0.0566420480051308\\
66	-0.0200115554265319	-0.0804611213033461\\
67	-0.0774715389064057	-0.0846669992171262\\
68	-0.0114441900789817	-0.0683022131075708\\
69	-0.0446583795825489	0.038304891899236\\
70	0.00839925822263156	-0.00632028647788909\\
71	0.0872290276121438	-0.00848250475057367\\
72	0.00766160979598329	0.0212742537118737\\
73	0.0217703002568776	-0.0448879287323248\\
74	0.0342628151170246	0.0423225010959337\\
75	0.0383234391746874	-0.00587494158690062\\
76	0.0123527133863145	-0.0623854587711816\\
77	-0.0441907338350068	-0.0982722637614218\\
78	0.0136752033575605	-0.0311418449977774\\
79	-0.0397406985455329	-0.00148668089457984\\
80	-0.0591393291091031	0.0821833527772894\\
81	0.00479638532519919	0.0931808788129389\\
82	0.0585811147937343	0.0344894285318554\\
83	-0.0135623685963171	-0.0726234992006106\\
84	-0.0436323500881838	-0.0291302180330036\\
85	-0.0622307826966938	-0.0876010232120829\\
86	-0.0694085372812505	-0.0771219363318113\\
87	-0.0802345857884146	-0.0480239196329147\\
88	-0.0140220112417287	-0.0079344011598994\\
89	-0.0256122755921308	0.0195331691591737\\
90	-0.032257633266397	-0.0401695780838499\\
91	-0.057236148185828	-0.0549170218829071\\
92	-0.0376491086209768	0.0174416060905747\\
93	-0.0108993339410479	-0.0144000599778617\\
94	0.0113903740570844	0.0597967018041164\\
95	-0.0587051510894016	0.0417294908610431\\
96	-0.0654194198487269	-0.0018832207868539\\
97	-0.0808078785092695	0.0777159238448138\\
98	-0.0263003703958151	-0.00757870358940056\\
99	0.0807622401605031	0.0135066924522824\\
100	-0.0230685450893072	-0.102037523906592\\
101	0.0203574527136268	-0.0290672670768907\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0205369535260479	-0.0100816697302562\\
3	0.102320951541355	0.0529819591025328\\
4	0.098344947725154	0.0722382224020595\\
5	0.0113862103933418	0.0189265540027021\\
6	-0.00814921374065329	-0.0464493661716909\\
7	-0.00911745988499013	-0.00685021944309444\\
8	-0.0363661073966521	0.0353351725945061\\
9	-0.0180856438944428	-0.0355300194883535\\
10	-0.0128195905512283	0.035368269012029\\
11	-0.0412330216290481	-0.0446822533313916\\
12	0.0120690526595185	-0.0351511374869046\\
13	0.0906987447905838	-0.0578771363249621\\
14	0.188660899622194	-0.0145132764345597\\
15	0.0383907860952734	-0.00800513661111422\\
16	-0.012189337507658	-0.0182877324824349\\
17	-0.0241414241081005	0.0622319774093721\\
18	0.0301034185978092	0.0161330015146474\\
19	0.00177044449924136	0.0319480933018005\\
20	0.0177108494140267	0.0224564298820687\\
21	-0.0408696975338629	-0.0391055574558861\\
22	0.00150738607263461	-0.0683075829985108\\
23	0.0292005895608317	-0.034156621329006\\
24	-0.0549813926903749	-0.0308520122689848\\
25	-0.0776450853145798	-0.0215443497749787\\
26	0.0366885112399285	0.0275226790348812\\
27	-0.0669709569518645	0.0388598599221034\\
28	-0.0295611935342965	0.0321825364926774\\
29	0.0943166435362326	-0.0210840484800218\\
30	0.131375289121758	0.00145060433390751\\
31	0.106311359626749	0.00974092232492325\\
32	0.0284688889667006	0.0278569869456697\\
33	-0.00246721925706051	0.0312194077096435\\
34	0.0456089795393881	-0.0302676189488562\\
35	0.0327372372270427	0.0196427694002056\\
36	-0.0263605606499028	0.0539992288824056\\
37	-0.0100896640536849	0.0041685949335497\\
38	-0.0778009644782948	-0.00461159712777627\\
39	0.0270825301665769	-0.0070024970196709\\
40	0.0611886948606388	-0.0100155861695703\\
41	0.0449739229340811	-0.0460273887261567\\
42	0.0142837935633193	-0.163143845390227\\
43	-0.00860026598837001	-0.0337735479961905\\
44	0.0302916554355429	0.0632278269946008\\
45	0.109962179045425	0.0815753464755231\\
46	0.0704838039020649	0.0233574611271122\\
47	0.0610552919236512	0.0546007494600242\\
48	-0.00143392916139664	0.0182971499303304\\
49	-0.00631927420054262	0.00614402084016597\\
50	-0.0485511968904189	0.0187918962588241\\
51	0.0405094464822001	-0.05083906266955\\
52	0.00253292502861057	0.0181092585175406\\
53	-0.0758861433298043	-0.103924855712141\\
54	-0.0235905523243705	0.0266279553419945\\
55	-0.00411044367353458	0.0276278321689631\\
56	0.0316750180390306	-0.0412190483750804\\
57	-0.000160352913426403	-0.00840703664851303\\
58	0.0438343207547579	-0.0255007453457237\\
59	0.0922016211913939	0.0172565830951389\\
60	-0.015901532392668	0.0867911490625456\\
61	0.000558580799108151	-0.00188455374552156\\
62	-0.0489545907801189	-0.0774397886862015\\
63	0.034851922648109	-0.0236928935000413\\
64	-0.00861716835304726	-0.130364265204133\\
65	-0.0277832517458386	-0.0253424743457169\\
66	-0.0361010715334829	0.0137776619608202\\
67	-0.060759640232286	0.039798810891972\\
68	0.0184663218428094	0.0118808582384217\\
69	0.0899758278450606	0.0402175637718802\\
70	0.0735750427419394	0.0233560343660107\\
71	0.0861974555691267	-0.00282824076084435\\
72	0.0121119324533243	-0.00966331482986875\\
73	0.042863902083769	0.0180725694985478\\
74	0.0868470482898313	-0.0169804768014543\\
75	0.0474082718996753	-0.0112070534290705\\
76	0.027940275631628	0.0265892776075584\\
77	0.0104569668825478	0.0921956005117775\\
78	0.0235448871091205	0.116754479827572\\
79	0.028456492327066	-0.0457711738873112\\
80	-0.0265054412353877	-0.00711658831516527\\
81	-0.0284730485702185	-0.00281007362335384\\
82	-0.0345547908467169	0.0170165209772266\\
83	-0.0612299268712383	0.0203434066133773\\
84	-0.0862763493490054	-0.0783985813834802\\
85	-0.0435643966028422	0.0104462563986614\\
86	0.0236342423490819	0.113443067009826\\
87	-0.0452106609920847	0.0733216404780333\\
88	0.00518845835486723	0.0834067014492393\\
89	-0.027708094262973	0.0737745103940925\\
90	0.0323296891893305	0.0670221838770792\\
91	0.0132390666505196	0.143816887063494\\
92	-0.0436084557044477	0.0548906179486639\\
93	-0.117186661729932	-0.0044758990722648\\
94	-0.0921847732910263	-0.056992738834349\\
95	-0.00379953231279531	0.000207273115914931\\
96	0.0806839498774829	0.0509522182233909\\
97	0.016198518721534	-0.0162051313248936\\
98	0.0352960042678853	-0.0093500592053298\\
99	0.0478996428276913	-0.0297740404507895\\
100	0.0910298006048391	-0.0181967731206623\\
101	0.0426331064270691	0.0674837620319575\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0176659488310997	0.0264862252413372\\
3	0.0761494294047304	-0.0143109535596093\\
4	0.108273024837504	-0.0286554969076414\\
5	0.0819124542365937	-0.023415138470396\\
6	0.0829012215347616	-0.117823954596235\\
7	0.0611916014063158	2.40941771021616e-05\\
8	0.142259603496413	-0.0381647775488689\\
9	0.109697101746027	0.0208755857393267\\
10	0.104640611198305	0.0396221072811807\\
11	0.0770882786043671	0.0726039284282821\\
12	0.0246537748236149	0.0335775753561989\\
13	0.00904559847767053	0.0426627438969508\\
14	0.0660866248897523	-0.0447296236443165\\
15	0.00301638551226537	0.0137963603349395\\
16	0.072934548635911	-0.0217488794854743\\
17	-0.0401628197005402	0.0409488743023935\\
18	0.00496359866296798	-0.021925567247098\\
19	-0.0834263179196335	0.0420891873907673\\
20	0.0764410259326949	0.0565653921549865\\
21	0.0199995787496207	0.00816423822635303\\
22	0.113260924316753	0.0517615350265088\\
23	-0.0214385502381068	0.0522699474282136\\
24	0.0973348289122159	0.0340121036184914\\
25	0.0948669606028233	-0.0543838428687951\\
26	0.0118502916529729	0.0208721806437309\\
27	0.0842731528138422	0.0938338403819505\\
28	-0.0698514078600085	0.103586299641419\\
29	0.0247432365017509	0.0659989208387949\\
30	0.072787297956621	0.0172169923036073\\
31	0.102684208608243	-0.0358140793793882\\
32	0.075728244697478	-0.048847767113719\\
33	0.0173579034567167	0.0113028245768919\\
34	0.000648927811064437	-0.0432967323194757\\
35	0.0692869636478808	0.03975016453746\\
36	0.0310336285052558	-0.0481987560099973\\
37	0.0642782523262963	-0.0574821253058558\\
38	-0.0211134885653739	0.0158221972904656\\
39	-0.0447716899936097	-0.0416346965578941\\
40	0.0316783697141839	0.00533792285240758\\
41	0.0167631579468834	-0.0200680935038944\\
42	0.114732051695802	-0.0109061273269001\\
43	0.114421635484305	-0.0145009084831419\\
44	0.125861512185701	0.0338957286759476\\
45	0.0335722453147745	-0.026895764070486\\
46	0.0672365266575472	0.042314594372645\\
47	0.0877013771131854	0.14314713316829\\
48	0.101971647689366	0.128270771323255\\
49	0.076422663991498	-0.0087277259239017\\
50	-0.0017097081206322	-0.0436932618954492\\
51	-0.00661579551494107	-0.0668179842092281\\
52	0.0113422104312453	-0.0704877943791091\\
53	0.0535506593834086	-0.00186610849466161\\
54	-0.0255414928367447	0.0196629710997585\\
55	0.0710500564955029	-0.01228688842907\\
56	0.0212304270897878	-0.135875567765541\\
57	0.0332226764065494	-0.00856336029609551\\
58	0.0482758188332386	0.0198787745403193\\
59	0.00473192682846828	-0.0500060822800301\\
60	0.0225090785815989	-0.0690601234531881\\
61	-0.0217976130531598	0.0247322841429399\\
62	0.0276750002007309	0.131661108337111\\
63	0.109896906329604	0.0928235355170963\\
64	-0.00660169554647271	0.112003981678527\\
65	0.00274816583486117	-0.0999552780112512\\
66	0.0470534802671378	-0.110890929766213\\
67	0.0393327385326362	-0.111859798540046\\
68	-0.0778849704225997	-0.0140449537335273\\
69	-0.0525495893060849	-0.0116025247230283\\
70	-0.0500855078973119	0.0586946421773145\\
71	-0.0912237691988379	0.0396311460820608\\
72	-0.0972947956722868	0.0342756030382529\\
73	-0.0397344647162093	0.11837828881373\\
74	-0.0159518136904303	0.139297914206526\\
75	-0.0811754787148866	0.070010380361155\\
76	-0.0397304425229865	0.00106416152819955\\
77	-0.0516687387544078	-0.0651518356484179\\
78	0.103837899276578	-0.0149582958800198\\
79	0.115117035883388	-0.0687082636772196\\
80	0.0112332331528776	-0.0428434583158939\\
81	0.0284600591270893	0.0881370186397671\\
82	0.00788852218354768	0.0312082493407779\\
83	-0.0165588439196579	0.0135816135702674\\
84	0.0272008161275057	0.023334549992822\\
85	-0.0100665194875573	-0.0701095104758112\\
86	0.012987952522266	-0.0562768214920501\\
87	0.06722411357188	-0.0284837001913573\\
88	-0.00227778011677396	-0.0424014356645153\\
89	0.000994816196716357	0.0563620115312172\\
90	0.0154549151193891	-0.015154744228991\\
91	0.0401104938844293	-0.0285385766322501\\
92	0.0510211117958959	-0.0858324141785753\\
93	0.00738384135331865	0.0323817570016927\\
94	-0.0590937684837076	0.0157678098832634\\
95	-0.0208241524831178	0.00114924580879956\\
96	0.0115723373937038	0.0683071514162582\\
97	0.00833708827357196	0.0334748043004613\\
98	0.0503428724426647	-0.029391256971441\\
99	-0.0559840714435325	-0.0274274261262267\\
100	-0.0444934181297735	-0.0668427551451595\\
101	0.0241083075636972	-0.0169584886749788\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0133947710701082	-0.0559245134716943\\
3	0.0285602747586918	0.0697452940388034\\
4	0.0224677383950076	0.0977704019577682\\
5	0.0562966377238347	0.0101957378443278\\
6	0.0150194571272637	-0.00852443833028497\\
7	0.0288183590974887	-0.0217370737754862\\
8	0.0295179840027489	-0.0710254570243906\\
9	0.0926691741080836	-0.0738076294391949\\
10	0.0105418607640361	0.00842397185669484\\
11	0.047520901392263	-0.0403293472396431\\
12	-0.0251110269199451	-0.139961183549017\\
13	0.0941599496728673	-0.0694800124821272\\
14	-0.0118397341389095	0.0160465970229411\\
15	-0.0468640416072595	0.0343344894098309\\
16	-0.0533389458505828	-0.00581509800523706\\
17	-0.0227524891304609	0.0615846738236144\\
18	-0.0286650291466584	-0.00638590100762453\\
19	-0.0585834434535605	0.0136706761465961\\
20	-0.0218873612165833	0.147475010079481\\
21	-0.00809635523871467	0.136469891936826\\
22	-0.0447678344901266	0.132058091077819\\
23	0.0837267801421431	0.154442907038011\\
24	0.119341304577347	0.016085198376693\\
25	0.0948774257886629	-0.0816043288861356\\
26	0.0754386258584403	-0.0553893177656882\\
27	0.0807740544122011	-0.033536488879223\\
28	0.0419457966684629	-0.0940620672360226\\
29	0.103530472268866	0.0106263612856348\\
30	-0.0463340274137838	0.0215306214749977\\
31	0.0130503175270148	-0.0444228316325183\\
32	0.0564286169771526	-0.049190269139618\\
33	0.0614355337347287	-0.0286148673988694\\
34	0.0156338614630833	0.0259229015140355\\
35	0.0368081790778473	0.00450134581568368\\
36	0.00481251113028597	-0.0886366630326401\\
37	0.0263165304789801	0.00684671422940448\\
38	-0.065157168012027	0.0356307271801596\\
39	-0.105027109051058	0.00899034599060202\\
40	-0.070144579827494	-0.0411234379080849\\
41	0.0125516068598239	-0.110906730066673\\
42	0.0189699315117731	-0.0883427327008408\\
43	0.0557855582783398	-0.0134943306056398\\
44	0.0155298467762064	0.022341014316389\\
45	-0.0208380894194389	-0.0561518845740432\\
46	0.00656427672453877	-0.090234041666062\\
47	0.00601841396279028	-0.0534471457217426\\
48	-0.0798295314680193	-0.0335578568593297\\
49	-0.0137758088684528	-0.0545155244555091\\
50	-0.0343368974013307	-0.0541334200213373\\
51	-0.0403833257990988	-0.0390629364562128\\
52	0.0337418419130815	-0.05770718606536\\
53	0.123675140519181	0.0029949645469891\\
54	0.0605448018454256	0.0149173699599794\\
55	-0.0176319041580698	0.0154847016284056\\
56	-0.0995140234406488	0.0163448278128193\\
57	-0.0478532141614459	0.0417593766499048\\
58	-0.124252299399267	0.0499071493617372\\
59	0.00737011830792239	0.0474890617120545\\
60	0.0447972310964782	-0.0318123079679139\\
61	0.0795476615807331	-0.0586228892414955\\
62	0.0672526462582208	-0.0380610236616629\\
63	0.0420422653650047	-0.00322638745161852\\
64	0.0618881128074832	-0.0154515619945\\
65	0.000392398401705019	0.00293173155586162\\
66	-0.0567836224420023	0.00510173593655233\\
67	0.0353090699214156	-0.0501309380150116\\
68	0.0351249267527928	0.00911215303947207\\
69	-0.000131382182090873	-0.120321663578584\\
70	-0.0080478190384427	-0.120208866218423\\
71	-0.00885868012800872	-0.123332470241816\\
72	0.0173593613712679	-0.00991326737521636\\
73	0.0156990602425219	0.0739747185723967\\
74	0.0513251703381481	0.00763617246747153\\
75	0.0400986603331136	-0.000356962909269632\\
76	0.0293961488688313	0.00190695604891852\\
77	0.157756127592782	0.0379717610223047\\
78	0.0291888816898592	0.137806588367887\\
79	-0.00723328502816784	0.0584585446890105\\
80	-0.0460738811125331	0.0530098380744383\\
81	-0.0553447518661571	-0.0468143985877954\\
82	-0.0260058646521271	0.0655943094477104\\
83	-0.00765639138888796	0.0273371134493858\\
84	0.0346514446803609	0.0273935296967856\\
85	0.0290293900164163	0.0157381915129335\\
86	0.0816927419768814	0.00970000576112889\\
87	0.0966603129114933	0.0338583570013101\\
88	0.0561288825509104	-0.0311931695503284\\
89	0.031251866666618	-0.0025846740123792\\
90	0.00533454555756436	-0.00311058021221034\\
91	0.00859296911077133	-0.0189965920985455\\
92	-0.013445682739475	-0.046555443611022\\
93	0.0347931511741278	0.0447780676603864\\
94	-0.0106302076850333	-0.0447109537611924\\
95	-0.0221650648241779	-0.00656139621994485\\
96	-0.0264051278615333	0.00677374657292424\\
97	0.0258889505302403	-0.0445615173591963\\
98	0.0374828552762644	0.0344036572981852\\
99	0.0164862751721178	-0.00654684430033418\\
100	-0.0405450928546346	-0.00564829464612029\\
101	-0.012684090649118	-0.020346324234535\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.123287463337305	-0.0751889627566929\\
3	-0.0304878955546088	-0.00972569427672973\\
4	-0.066873684959508	0.0191276463936145\\
5	-0.125086678393485	-0.0217015693531102\\
6	-0.0814821586993055	0.0357429433175805\\
7	-0.043625086034728	0.0863611242786746\\
8	-0.120109855843373	0.162568204830385\\
9	-0.0560024123170534	0.0761465094253756\\
10	-0.11980022546285	0.0289657722187797\\
11	-0.0933760547496224	0.046773125957102\\
12	-0.117234115719719	0.115791018127501\\
13	-0.0171420879143403	0.10773727297391\\
14	0.08671147201508	0.0406241707879438\\
15	0.0149016069902891	-0.0257009158383824\\
16	-0.00371977845663727	0.0137042884735401\\
17	-0.0090842846323552	0.107471502840003\\
18	0.014972878961115	-0.00231911124458316\\
19	0.00618908049586126	-0.0551685775034036\\
20	-0.0165280364685151	-0.0202044621838845\\
21	-0.0651492088818236	0.0270728842707851\\
22	0.000606425929030721	-0.0469305595151733\\
23	0.0385312579527538	0.0125351576496237\\
24	-0.00248984971122035	0.0476073923436577\\
25	-0.111118847417608	-0.00854699655704679\\
26	-0.0230657332193177	0.0231533527616062\\
27	-0.046742513616672	0.0176149512780304\\
28	-0.0407344917873669	0.0947185369518813\\
29	0.0545686396311443	0.0750192484445039\\
30	-0.0166873751528374	0.0487009053130966\\
31	-0.00991554554384927	0.025707942405039\\
32	0.00499445727899302	0.0437960883195916\\
33	-0.0470039711232515	0.116561490650419\\
34	0.0493307662277048	0.106396619390997\\
35	-0.0172752187616045	-0.0152890514067652\\
36	-0.073343316791684	0.025878149164512\\
37	-0.139906062643429	-0.0271532063027837\\
38	-0.169949928580901	0.019087159863259\\
39	-0.0799067187648786	-0.00159165315043103\\
40	0.00940872942506178	0.0274221519752594\\
41	0.10101409302496	0.094405016856922\\
42	0.0592280012615942	0.103356881810238\\
43	0.0124421753064786	0.0392204115452503\\
44	0.0657786681402058	0.00164711779311505\\
45	0.062114328900775	0.0279182179957656\\
46	0.0594636411385499	0.0881981311956165\\
47	0.050455647161122	-0.0336598481306306\\
48	-0.0330812180478408	0.0929126399129389\\
49	-0.147189634399639	0.114550778770476\\
50	-0.192641920191145	0.0384034982581629\\
51	-0.0532588739391203	0.0294549720569095\\
52	-0.00369597355828906	0.00381238025461122\\
53	-0.031149415355629	-0.0577755933082317\\
54	-0.0475156168695515	0.00150140221677716\\
55	0.0677960907973168	-0.0447905769001651\\
56	-0.0132160941246581	-0.0451382985933698\\
57	0.0509892401693038	0.0262822439693078\\
58	-0.0509270755493667	0.0823295540871575\\
59	-0.0436110816437012	0.0468340747449278\\
60	0.0471512834826293	0.0680031309469796\\
61	0.0711606470884247	0.0661140651950736\\
62	-0.0378129771685656	0.0530738528274354\\
63	0.00942427031207813	-0.0720651833414456\\
64	0.022863854248523	-0.0448926594147436\\
65	0.0621137698151926	-0.0082825852721972\\
66	0.0802303914430715	0.0474449672904968\\
67	-0.0270326035662759	-0.0513288942032909\\
68	-0.0562507681366196	-0.0264185908204506\\
69	0.0730071623063094	-0.0550582330866207\\
70	0.0720713181633047	-0.0754799833932218\\
71	0.076055793937342	-0.0268377648671857\\
72	-0.0147465040006764	-0.13476269488651\\
73	0.01432524767172	-0.00520467685172096\\
74	0.0372054016601438	-0.0568488051865905\\
75	0.0355290716436471	-0.018500915823499\\
76	0.0190997755451819	-0.00614193162530231\\
77	-0.0281922016749092	0.0284127884092332\\
78	0.138662763847125	-0.0167941225049806\\
79	0.0890264835885401	-0.0259097024216986\\
80	0.0697267219157281	0.0208466882865998\\
81	0.071443059711685	0.200356475572903\\
82	-0.0392039596082023	0.0221616623169885\\
83	0.0430743468341546	-0.0213940499068805\\
84	0.0726022477128428	-0.028382108015909\\
85	0.103844569977899	-0.0969496942126556\\
86	0.100170053964687	0.0183855650309642\\
87	-0.013081461645956	0.0392718844144336\\
88	0.0971365544063018	0.065166511557278\\
89	0.0221317409228622	0.01801107943182\\
90	0.00529879440821636	0.00964280149108119\\
91	-0.0277936220203032	0.117357284768178\\
92	0.0784119722969398	-0.0136801064908593\\
93	0.090585307627308	-0.0777984170436168\\
94	0.0688135018597478	-0.0362530630290433\\
95	-0.000309924191512212	0.0238752792207959\\
96	0.0137463126742514	-0.00606385930601203\\
97	0.0453010830272609	-0.0678837397871626\\
98	0.120979248756586	-0.0598692816847948\\
99	-0.0441021923184227	-0.0186552504103021\\
100	-0.050638874730468	0.0193349228048915\\
101	-0.041581733399708	0.0208918205938849\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0042340555685286	0.0385079125532223\\
3	0.0797234860241226	0.0886324648386359\\
4	-0.0392220332392137	0.0714437773478614\\
5	0.00195395721698854	0.0270929141184212\\
6	0.0722620068802685	-0.0130490443700475\\
7	0.0216949898922321	0.0487601383911204\\
8	0.102806711181866	0.0613799626297429\\
9	0.0585559362652693	0.0716032511769901\\
10	-0.0146427659510571	-0.0321777656792529\\
11	-0.0814919010381884	-0.0559017716296578\\
12	-0.00433250046003594	-0.0615793646061364\\
13	-0.0542326239736894	0.00463257986458373\\
14	0.0554945544615278	0.0334535067701155\\
15	-0.00945909187865845	0.0725237460652728\\
16	0.0286772704308005	0.0282422961489147\\
17	0.0115157738917712	0.120434581842434\\
18	-0.093901140561643	0.0852795539462698\\
19	-0.0253685075443237	-0.00286266645296602\\
20	0.0285329614627092	-0.0488167727362345\\
21	0.0283259979890794	-0.0420374924274591\\
22	0.0774283988615257	-0.0552989207685122\\
23	-0.0330700572429853	-0.0653353057638034\\
24	-0.0162200487696607	-0.0205880050408728\\
25	-0.00419253525386872	-0.0743335833630484\\
26	-0.0910620744362871	0.00462377610477726\\
27	-0.0330541472380449	-0.027753025680624\\
28	-0.0773002550911162	0.0191839442783873\\
29	-0.0230840260880779	0.0287837387298893\\
30	-0.00544264537808296	-0.0341722022258762\\
31	0.016541128777718	-0.0144329352417271\\
32	0.0547950426606404	0.0142232359084841\\
33	0.0809305960376295	0.0136820506647421\\
34	0.0210486744689133	0.111751366177336\\
35	-0.0197428698915149	0.121323379855127\\
36	-0.0274548867448965	0.129943598342313\\
37	-0.00971960687638967	0.0432571514867176\\
38	0.0870259641035418	0.0500540032951098\\
39	-0.0331021669590824	-0.0239997716371263\\
40	-0.0969818515038774	0.108954712325219\\
41	-0.0720148437878381	-0.0375480938819127\\
42	0.0762264192788145	-0.0620814240878982\\
43	-0.0564249806513425	-0.0839562647934045\\
44	-0.0839707906752092	-0.0650667761455672\\
45	-0.120690278977847	-0.0279352332498103\\
46	-0.119164521131633	-0.0838362600907054\\
47	-0.0979211328294119	-0.0759537079057195\\
48	-0.0477809621281696	-0.0616248576891854\\
49	-0.0742745913168987	-0.0636759565215691\\
50	0.0113482675506305	-0.0379419518649507\\
51	-0.0204292973995506	-0.0500190478156984\\
52	-0.0248423901471756	-0.0902170482384147\\
53	-0.0540859250480661	-0.0619562950584584\\
54	-0.020826911766505	-0.0162935145377427\\
55	-0.00219922534833992	-0.0353416188580046\\
56	0.00238775025395893	-0.0307883234372053\\
57	-0.0398596597960284	0.0566066167619247\\
58	-0.0490812683354131	0.075008724801663\\
59	-0.0511410247901515	0.00584331836666965\\
60	-0.0919819237351793	-0.016793668523552\\
61	-0.0931847049521823	0.0559531759898927\\
62	-0.0473276645800567	0.00841973847436175\\
63	-0.0118755729393661	0.0169393351344017\\
64	-0.108841371858451	0.0502998131688963\\
65	-0.131739174829601	0.0124950049642072\\
66	-0.0260509127754836	-0.0595004360843997\\
67	-0.0230190418152848	0.0316172108013866\\
68	-0.0532383272567373	-0.068535182979515\\
69	-0.118168595690089	0.0171468348332006\\
70	-0.0239528634397023	-0.0419316957671062\\
71	0.0155728157825604	0.0368700527872893\\
72	0.00671973051088881	-0.0102355906489019\\
73	0.0318677037449861	0.0450641835997952\\
74	0.0518062519770886	0.0416195796231175\\
75	0.0717211885917724	-0.0266855825983867\\
76	0.00944937534671961	0.0230543266436303\\
77	0.0318230255798058	0.0442247332929144\\
78	0.0550715960238627	0.0693506972208758\\
79	-0.0125786666860826	-0.00890081338756424\\
80	-0.0544562455526976	-0.0946802803750131\\
81	-0.104010131081566	-0.00783885738452197\\
82	-0.106615760307887	-0.042162767098366\\
83	-0.206937312620481	0.0696203614883102\\
84	-0.144457798612562	0.0318253730114651\\
85	-0.158896632878168	-0.0224061094288312\\
86	-0.150223898394008	0.0303754208558281\\
87	-0.0256629368094556	-0.00721217661928965\\
88	0.00445253036381837	0.0153389167452068\\
89	0.0541625795545597	-0.0467976920192204\\
90	0.084342061226867	0.0250775812589846\\
91	-0.025262948045027	0.00698082842154359\\
92	0.0221219590076124	-0.0542906146347795\\
93	-0.0036749721093402	-0.120098751485767\\
94	-0.0452949108509754	-0.198930801883653\\
95	-0.0864626064751276	-0.0596247606919184\\
96	-0.0093663090122271	-0.119056924015485\\
97	-0.0698334896521297	-0.0639498510098902\\
98	0.00986658486779313	-0.00320170628527071\\
99	-0.0456372409967986	-0.0343721956152002\\
100	-0.0602121260301234	-0.0858200615088864\\
101	-0.130088444628377	-0.0538152801996289\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0406010559660542	-0.00686489739676112\\
3	-0.0350895117575834	-0.0194158408288583\\
4	-0.0111572209101598	0.0939144443406673\\
5	0.000566957364716954	0.0456703851593652\\
6	-0.0498422761894181	0.00315552441983357\\
7	-0.00130589189059275	-0.0405764298956396\\
8	-0.0140337805718397	0.0277691704695851\\
9	-0.0245314859956369	-0.0120686573255323\\
10	0.0408168548050788	-0.0219423248777399\\
11	-0.0195420238302908	-0.0272102815154816\\
12	0.066052118482052	0.0247546812364527\\
13	0.0478035849053816	0.0813499737030499\\
14	-0.0348158588721101	0.00124084871735512\\
15	-0.0103523065892178	0.0225330135096396\\
16	-0.00853023076854488	-0.0697314797901228\\
17	-0.0105239373230318	-0.0790635721019018\\
18	0.070516586100615	-0.039405678133864\\
19	0.00654757640579727	-0.10924973969109\\
20	-0.0149865388255629	-0.0105343226486779\\
21	-0.0321450650967329	-0.0717045384380262\\
22	-0.0442751476397479	-0.0394893264219746\\
23	0.0289699985180124	0.0264282783267949\\
24	-0.0389778113697334	-0.00342402561613291\\
25	0.00595734361086185	0.00173466685029085\\
26	0.0728864805570465	-0.0657540445351388\\
27	-0.0111296498620758	-0.0393211945030977\\
28	0.0192136805947822	-0.0134482495818893\\
29	-0.0441622352372772	-0.11426273903783\\
30	-0.110634037090443	-0.0636110365836115\\
31	0.0257773216640129	-0.0908716852346844\\
32	0.0265027653121958	-0.0935911261346757\\
33	0.0464265286329196	-0.110217958992719\\
34	0.106427291551842	-0.110865526796484\\
35	0.0143171015900021	-0.0790787441283327\\
36	0.0308171610886829	-0.0563096006955559\\
37	0.0537795422727126	-0.0546509333490737\\
38	0.0721913973583831	0.0361703085508946\\
39	0.0538600130702338	0.0803328670699154\\
40	0.0167516226933237	0.0140094824107761\\
41	0.0173885072791685	0.00314399063018843\\
42	-0.011421097452537	-0.020710742286669\\
43	-0.0375159482021183	-0.0120673106264359\\
44	-0.0677575774789897	0.145722555974164\\
45	0.0100261994325848	0.0968518485320616\\
46	0.0128429170905507	0.111508038314265\\
47	-0.0316284830970247	0.0331385784697977\\
48	0.063014151064784	0.0482498027138622\\
49	0.141630611357884	0.104086581803787\\
50	0.137612633589871	0.107189547897894\\
51	0.0753243290984657	0.0201927516850831\\
52	0.125482324282976	0.0965748086111298\\
53	-0.025112962969072	0.13458098344671\\
54	-0.0480633012107791	0.109456560522946\\
55	-0.0493500468363182	0.105376432692204\\
56	0.0438626042431902	0.0306805352889323\\
57	0.0670529948642232	0.0419858270933282\\
58	0.105811653687456	0.0726138259364062\\
59	0.0645800314856127	0.0611223835535163\\
60	0.00225754124059432	-0.0247773797178288\\
61	-0.095016766922749	0.0121488038626411\\
62	0.0181967634441379	-0.0112905688436301\\
63	0.0778832556767926	-0.0192003484077558\\
64	0.0261641032484869	0.0109160502636779\\
65	0.0852715460682103	0.00222552078419072\\
66	0.0647137056478735	0.0503714891610343\\
67	-0.00883515065579724	-0.0462294238958245\\
68	0.0566181326122479	0.0443480950512559\\
69	0.00769766200397038	-0.0307599324010567\\
70	0.00680878401291381	0.0193728687283174\\
71	-0.0760296913732018	0.00811212714728661\\
72	-0.0405293240532029	0.0350967881090854\\
73	-0.116571675157659	0.0556644983395744\\
74	-0.0267969371511713	0.0133412616783147\\
75	-0.0182282911840775	0.0068386562760441\\
76	0.0709571303807653	0.151065716744158\\
77	0.0107922476400894	0.0710265240012464\\
78	-0.127157856319962	0.048804021948979\\
79	-0.0962416158597481	0.0519430107823586\\
80	-0.0682346755086489	0.0391720017769041\\
81	-0.0122612795887058	0.00363761627401004\\
82	0.0335187918628444	-0.0877533666558513\\
83	-0.0819044035346081	-0.0131310717285532\\
84	0.0251157205374416	0.004646566607042\\
85	0.0647104995362547	0.0259343895888939\\
86	0.0711012543879162	-0.0731108551097566\\
87	0.103335396450936	-0.0613579797011094\\
88	-0.0133943830245008	-0.0736662979948023\\
89	-0.0356883855983796	-0.0344064954829925\\
90	-0.0376446248447913	0.0575864421483065\\
91	-0.0898842553636109	0.0350035231808879\\
92	-0.0947117004210323	0.0470669031992539\\
93	0.0567769535032226	-0.0235943960678937\\
94	-0.0201437123784442	0.00199709299586782\\
95	-0.0740472879515584	-0.026530462074687\\
96	-0.129242840587568	-0.0471967126140516\\
97	-0.102941553895938	-0.0552884034315771\\
98	-0.108400954404933	0.00817892913910542\\
99	-0.0519297910171802	-0.0251603710493595\\
100	0.00984005230797658	0.0309540487017794\\
101	0.0970011716706496	0.00712737276731694\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0300090844145254	-0.00748536981564399\\
3	-0.0580038287403176	0.0608393789684386\\
4	-0.0482829810739184	-0.0254626629690521\\
5	-0.0516159609835475	-0.0191525868634448\\
6	-0.0461881523799352	-0.0585728172542108\\
7	-0.00680590328912959	0.00809855534598912\\
8	0.00465219192200663	0.0174947706502381\\
9	0.046171025098835	-0.00824891526507331\\
10	-0.00862125336624188	0.00759187066904094\\
11	0.00610590698132802	0.0140200358804192\\
12	-0.0890972317541432	0.0869474841676362\\
13	-0.0166716175773279	0.0229999877071104\\
14	-0.00560531445313892	0.135700907205348\\
15	0.030517633376248	0.0362399672866776\\
16	0.0609252356420315	0.0439063921081009\\
17	-0.0547446058963843	0.104867792712079\\
18	-0.0234645559392326	0.0532121882186131\\
19	-0.0485874880656874	0.0280604305457777\\
20	-0.0607305329090981	-0.0233916154965671\\
21	-0.0159834888926219	0.0305927889289821\\
22	-0.0991424270065523	0.0372356422011509\\
23	-0.0986834247123186	-0.000287272004795083\\
24	0.0517765374917046	0.0743992279748654\\
25	0.0947965506215991	0.0598026467473282\\
26	0.135131822545028	0.037120878206458\\
27	0.132224939425656	-0.0818177986534837\\
28	0.0412607240402885	-0.0513784866559631\\
29	-0.0219275150586678	-0.0425111376895732\\
30	-0.0900502955357634	-0.0460063200123622\\
31	-0.0443571949630415	-0.0730413618952865\\
32	-0.0128644941984264	0.00168556067745654\\
33	0.0954473200539069	-0.0484418439662063\\
34	0.0251782726412786	-0.0691679114525377\\
35	-0.0193305911457	-0.100194863334803\\
36	0.0863525948411264	-0.0426145001495157\\
37	0.03695301204483	-0.0290336496345089\\
38	0.0713200188252007	-0.0703132329460271\\
39	0.0496005058223999	-0.145248434315618\\
40	0.0312133325817779	-0.173850973692962\\
41	0.0792044507796563	-0.0131096361044462\\
42	0.00752088342850309	-0.0059307325947222\\
43	-0.00100039408662009	0.0119999348588\\
44	-0.017388526486745	0.0518814108857176\\
45	0.011423810622121	0.0204665040741467\\
46	0.120581703249657	0.0481105472771646\\
47	0.0487559667121933	0.012469181810211\\
48	0.0117532499022701	0.0139040864767835\\
49	0.0310802585087446	0.00956525952448022\\
50	-0.0573427733147132	0.0596024150819589\\
51	-0.0438358902716243	0.114532663530681\\
52	-0.0384171515244503	0.086111237304401\\
53	-0.113829733291715	0.0255743687404066\\
54	-0.102492077395643	-0.02802593220689\\
55	-0.0334666986077643	0.0201769922337532\\
56	0.0690582213391902	-0.0231243814815802\\
57	0.0584203166660163	-0.0343049167579567\\
58	-0.0206530012959113	-0.0620937402050435\\
59	-0.113632754205585	0.0087187217382527\\
60	0.0275608706674961	0.0154899370944263\\
61	0.0426368695804651	0.029035660195671\\
62	0.0163038134516203	0.0323224153302663\\
63	0.0770958226729111	-0.0304900793069236\\
64	0.1062376227293	-0.0471534214967055\\
65	0.0896160070952883	-0.0929481619514705\\
66	0.0078790271106372	-0.102856998882041\\
67	0.0426275133466609	-0.0487857594912821\\
68	0.0687838947044211	-0.115995695632824\\
69	-0.0166523648162208	-0.0480580257802718\\
70	0.0372004340747932	-0.0631940391287442\\
71	0.0144271664924887	-0.00993344363402199\\
72	-0.0174363817979314	0.130537111849791\\
73	-0.0843040681524935	0.0299070358892397\\
74	-0.0471260844348592	-0.0338301692484136\\
75	-0.0578176481957969	-0.159711727650912\\
76	-0.0133215635064256	-0.118075327532858\\
77	0.078507939438457	-0.0677865223836926\\
78	0.0744228231660923	-0.0973628119828791\\
79	-0.021577170386887	-0.0526447723090299\\
80	-0.0159175051315657	0.00514685289096468\\
81	-0.0451626377619879	0.0717371860592547\\
82	-0.0544288800543851	-0.00952959839212347\\
83	-0.0655546827377342	0.0212738853542708\\
84	-0.0458034584532069	-0.0468865253380887\\
85	0.0538378299518414	-0.0109235090677395\\
86	-0.00596534576182442	-0.0451786011966145\\
87	-0.0104258642659607	0.102104520345421\\
88	-0.0716293516450778	0.0441806677430659\\
89	-0.00722045417750774	0.0524762622985251\\
90	-0.014066862418201	0.00529796654812864\\
91	0.0425523828718773	0.0347118943026402\\
92	-0.016210441066531	-0.00835041839363652\\
93	-0.0428380012552086	-0.00487663626988445\\
94	0.0492817165914611	-0.0341327702374873\\
95	0.00348124091588697	-0.0651184800201751\\
96	0.0268720823847068	-0.021108979724349\\
97	-0.0531955323744322	-0.0606238364408288\\
98	-0.108910818778256	-0.0457963260203395\\
99	-0.0131963309252865	-0.0524403339675861\\
100	-0.01664142485482	-0.0586233974355387\\
101	-0.0107219078305952	-0.00300264475521071\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0482750736690275	-0.00402403730412659\\
3	-0.0377651441693376	0.00562654744344061\\
4	0.0845691876135415	-0.0126920467525035\\
5	0.0469250198156879	-0.027349567827604\\
6	0.0196554584582268	-0.0785400955813322\\
7	-0.0340465904048405	-0.0492118495320319\\
8	-0.00343165864372611	-0.0380441959225366\\
9	0.0353681662628871	-0.0259348127553256\\
10	0.102003336068317	0.00622667638142218\\
11	0.0562114627277625	-0.0954772698547114\\
12	-0.0796276014759863	-0.0259283007979178\\
13	-0.0299694700190173	-0.0616435258692166\\
14	-0.112355951231503	0.0239973370095421\\
15	-0.160428709322838	0.00855267232906654\\
16	-0.156378156340439	-0.0273019100950887\\
17	-0.00857917133409059	-0.0245056726941744\\
18	-0.00400741765028339	0.0417443620447759\\
19	-0.0979400377687894	0.0428086957318899\\
20	-0.0386243955205491	0.049453208910467\\
21	0.0451795872819829	0.140097477734987\\
22	0.0227182695358519	0.0934305296364818\\
23	-0.0234189294855965	0.0286427301257498\\
24	0.0153207563544983	0.0621900311833279\\
25	0.0863336340431587	0.0600588619811961\\
26	0.12465815099641	0.00208720731456409\\
27	0.122943278664341	0.0120027396157524\\
28	0.0329126524349193	-0.0441878767879362\\
29	0.0297997288207295	-0.0631756166257162\\
30	-0.0241829506536204	-0.0230822868142129\\
31	0.0357378071202528	0.0438859878033781\\
32	-0.0103814866732489	0.0725415882909553\\
33	0.0155041018120328	-0.0205742830703694\\
34	0.0282250696728271	-0.0756752577774215\\
35	0.00579055144263745	0.0018265520900995\\
36	0.0917498960984297	-0.0370423755053991\\
37	0.115267222293537	0.0271491447347776\\
38	0.204239293370081	-0.0419094532195967\\
39	0.0999994987663981	0.0198398322983727\\
40	0.0893089429620452	0.0884735331279035\\
41	0.0304393922544111	0.0592918500747724\\
42	0.0122822690688471	0.0260077196510609\\
43	-0.0110914721238185	-0.0215993709483576\\
44	0.0492685360281181	-0.106279321499441\\
45	0.0803525367997298	-0.0351634607319725\\
46	0.0876422329451368	0.0389768943246293\\
47	0.0562122694092801	-0.0393485276622826\\
48	-0.000545267591787267	-0.00455203379929246\\
49	0.00771113941211654	0.0939157955006032\\
50	-0.00368875574385102	0.00481222362344028\\
51	-0.0417847526407939	-0.0214843233058884\\
52	-0.0371255002692406	-0.0994480336806895\\
53	0.0100699958565851	0.0272978193678435\\
54	0.100632090382821	0.00701690977514695\\
55	0.0992243961230087	0.115419121401491\\
56	0.0808092698066281	0.0603594824436337\\
57	-0.0321850876709055	-0.0108224835009628\\
58	-0.0651262555775981	-0.0126438040927915\\
59	-0.0509694079676453	-0.00432719584710371\\
60	-0.0416462467868011	-0.0870819529300422\\
61	0.053177356997343	-0.0192940088797883\\
62	0.0164849347508675	-0.0880185157892049\\
63	0.0408216112155551	-0.0376525130118115\\
64	-0.0117446367491089	-0.0342371433412664\\
65	-0.0392183753953673	-0.0534212666702698\\
66	-0.0631759515479165	-0.0418336351878826\\
67	-0.0896641467674203	-0.0314926528696502\\
68	0.0181192586299605	-0.0153374594799208\\
69	0.00731317186901148	-0.0396647919166826\\
70	0.00849833004723536	0.0778764605553952\\
71	0.0216970142128075	-0.00749406340485905\\
72	-0.0874429788630437	0.00346044764861211\\
73	-0.00212980729993597	-0.00811968122624359\\
74	-0.04647083629888	0.0483320405454898\\
75	-0.0453871442399827	0.049643345796881\\
76	0.0597856599781746	-0.00557851987829969\\
77	0.145967652785284	0.0270322426484665\\
78	0.0767836747939351	0.0755532940574337\\
79	0.0308290365491166	0.0347248943899395\\
80	-0.0849717243166049	-0.0194457735206964\\
81	0.0111446842522776	-0.0330977218695281\\
82	-0.00977563811826344	-0.0452925073161419\\
83	0.0178780257051189	0.00321897527863075\\
84	-0.0494404365247223	-0.0335076074670315\\
85	-0.0799760988606671	-0.116525566437788\\
86	0.0283299151788798	-0.00175224197707086\\
87	0.00830382877800197	-0.0531259235932074\\
88	-0.022744522537073	0.0634373674133391\\
89	-0.0648490435278272	0.0588869991949637\\
90	-0.02694336952336	-0.0148318789572861\\
91	0.0412939712266321	-0.0264976318561988\\
92	-0.031273954485854	-0.0556954885310174\\
93	0.0106703972409309	-0.0164527913162957\\
94	-0.0372195526496711	-0.0475618708206847\\
95	-0.0243468162808596	-0.0122419080626043\\
96	0.0126880512797962	0.0268304823135405\\
97	-0.0522291434578205	0.0882005435722218\\
98	0.058053110677988	0.078432848771505\\
99	0.0271827518463096	0.0590495211293531\\
100	0.108928107866424	0.0836733450216534\\
101	-0.00821422044658168	0.0695322226173761\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0516626013993063	-0.0176875439756647\\
3	-0.049118816348156	-0.0367790234995513\\
4	0.0289725767759372	-0.0421031141301016\\
5	-0.00623535767597436	-0.0583299785486773\\
6	0.0344072296153085	-0.0530232484341042\\
7	0.0257897994980779	-0.0805397136995113\\
8	0.0370965363333886	-0.0663234057735669\\
9	0.0400278004720145	-0.0418623702504684\\
10	0.0242406224356654	0.0430985067648453\\
11	0.0158872492255609	0.00599605341683033\\
12	0.062326606351585	-0.0322409768777261\\
13	0.0131622421222232	-0.0668363579407077\\
14	0.0553342703422438	-0.00495132682968693\\
15	0.00279090900163643	0.0225908971166152\\
16	-0.0436029913503185	0.0229565226888183\\
17	-0.101813208390573	-0.0843196161719715\\
18	0.0658712178359132	-0.0860622437882397\\
19	0.182217222933809	-0.0849198381413922\\
20	0.0845688187649887	-0.0349427029295658\\
21	0.0935820017712532	-0.00962643446941132\\
22	0.00640823912583405	-0.0597795473061818\\
23	0.0835733400238959	-0.134420299826763\\
24	0.0226374957518015	-0.0885339951508412\\
25	-0.0197621329112181	-0.0552650308473334\\
26	-0.0408301230466286	0.0387237470069146\\
27	-0.0891582160630454	0.130586746387191\\
28	0.0207554765719607	0.0371631113987528\\
29	0.042186251846888	0.114174427659231\\
30	-0.0291819597495346	0.0504991711739499\\
31	0.0504305846031395	0.0218795230988716\\
32	0.140644303432592	-0.0287368576572357\\
33	0.0991366704662001	0.0560565283006863\\
34	-0.032240502020783	0.128657454182315\\
35	0.0120237411576616	0.0694123990304936\\
36	-0.0353888483889715	0.00166083578173828\\
37	0.00278978908680718	0.0277152298785294\\
38	-0.0945146463666977	-0.0767666896355926\\
39	0.041795764182698	-0.00530199900231319\\
40	-0.0471954055982398	-0.0298136726210865\\
41	-0.0412028417399276	-0.0195584563548017\\
42	-0.0751837921107726	0.00625539495989594\\
43	0.0194132446420014	-0.0598211748616382\\
44	-0.0155726225933375	-0.0811486654039403\\
45	0.0677725345698408	0.0715246157125766\\
46	0.0694815582876753	0.0045092667989677\\
47	0.124398363316088	0.0370147461381077\\
48	0.00688669576564922	0.0645981634737713\\
49	-0.114539806694559	0.000811307154670315\\
50	-0.0249584043933336	-0.0173225578948211\\
51	-0.0089251097536097	0.00123931566030667\\
52	-0.0135678591371106	-0.072547204348646\\
53	-0.0144779366271503	-0.101831017570156\\
54	0.0283248348658135	-0.116772884457065\\
55	0.0439153071015812	-0.031323057551964\\
56	0.000285354096474108	-0.0255571009017648\\
57	-0.00935446500515275	0.0582161310602238\\
58	0.0622067287133728	0.0433331968458925\\
59	0.0596351846250455	0.113152644054587\\
60	0.0232394984119643	0.10649292422559\\
61	0.0736801928733492	0.0777337625179655\\
62	0.0726673307159288	-0.00845556108977395\\
63	0.152605951855065	-0.00575744391531615\\
64	0.128843859862543	-0.0555908523921269\\
65	0.0504718945646132	-0.00813432514342651\\
66	0.0177115233238757	0.0273135447621063\\
67	-0.00677302115170049	0.0488711200556264\\
68	-0.00481453714309931	0.0530009870598812\\
69	-0.0529049758886355	0.0854013215651438\\
70	-0.020830273192826	0.0986637831689409\\
71	-0.000184859907113553	0.0468746492424024\\
72	0.0568583574666798	-0.0282868402263174\\
73	0.0974055631764883	-0.000191239873810957\\
74	-0.0064908812955797	0.0493271576312795\\
75	-0.00662847430657343	0.0525190604497474\\
76	-0.0303550045729114	0.062572140640309\\
77	-0.0600242241567782	0.00719952075182514\\
78	0.0250791591560022	-0.0400747033701584\\
79	0.0430148482370678	-0.0584290547207802\\
80	0.00466723595768817	-0.0346435648404244\\
81	-0.0536700341324438	-0.0323732946215417\\
82	0.0145998169660497	-0.0955208390488061\\
83	-0.109192867637565	-0.114300688303324\\
84	-0.0544415941740018	-0.0684092390077066\\
85	0.0526011045682504	0.0068918013429559\\
86	-0.0451396493233445	0.0435084621939093\\
87	0.000232823806133646	-0.061184796482233\\
88	0.019035677054242	-0.0898301374053302\\
89	0.0483811384668651	-0.0277200842342649\\
90	-0.0135958865860675	0.0793737204457322\\
91	0.0712539278974094	0.017117122632757\\
92	0.0249037780672818	0.0270947338068147\\
93	-0.0740319400090902	0.0381378811539788\\
94	0.00574890028027999	-0.00339589917162464\\
95	0.0141278342005886	0.0586701661452624\\
96	-0.0955854696709606	0.000765841509723648\\
97	-0.125194290838755	0.0491515206033334\\
98	-0.0487449966868835	0.0157925399282853\\
99	-0.0155195949653093	-0.0353894979975165\\
100	0.0156073886820383	0.0317239930186215\\
101	-0.0113684473522163	0.0554470388547881\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0571430541288854	-0.00930369348468698\\
3	-0.0207464025174512	0.0155982068766096\\
4	-0.0563311506169062	0.0811804633420712\\
5	-0.101861074089035	-0.00194898524433988\\
6	0.00124307529653947	0.0266949411609803\\
7	0.0268068957215999	-0.0500988883429567\\
8	-0.0220360181748521	0.0067478846979817\\
9	0.0976035004627027	-0.00518170200937601\\
10	0.132913562388499	-0.0580854682854425\\
11	-0.00852661749081092	-0.133457002804404\\
12	-0.0516025081520472	0.0188319477361326\\
13	-0.0414650006017941	-0.00609310945842664\\
14	-0.0233088698839619	-0.073212755272187\\
15	0.0151229409747907	-0.0173493026627296\\
16	-0.0251347928345696	-0.111251652383503\\
17	-0.0224083688666124	-0.114346771973862\\
18	0.0158878994211828	-0.0458020334593686\\
19	0.0735451762875853	-0.103736202176109\\
20	0.0177780787498954	-0.0572434376781699\\
21	-0.0697725302198054	-0.0332966294291426\\
22	-0.0738199765418751	-0.025141091858475\\
23	-0.00772260374500976	0.00350140811355104\\
24	0.0245423425819655	0.00701568944943325\\
25	0.019820097270129	0.00129628141667507\\
26	0.0350432685965371	-0.030089923098845\\
27	0.00281038008447303	-0.0531909068636461\\
28	0.00841630974206955	0.020932045555941\\
29	0.0466854877245015	-0.0187245666319109\\
30	0.0700913256619067	-0.0414567402365975\\
31	0.0754935485003346	-0.0673368906553911\\
32	0.0509279948058262	-0.0653778228647163\\
33	-0.0238549964725421	-0.0630705006369733\\
34	-0.103376730804476	-0.0542608496414702\\
35	-0.0929601798935118	-0.0139752582317747\\
36	-0.0653884094741915	0.0627723519318213\\
37	0.0108410739322335	0.0166023311995933\\
38	0.0222166668536649	0.0305154801544257\\
39	-0.0767791239523836	-0.00489274454379891\\
40	-0.0671697919661264	-0.049856975652795\\
41	-0.0364652950098722	-0.0257304533228596\\
42	0.0284167465994503	-0.0883231006021737\\
43	0.014928332745592	-0.0387095599090749\\
44	0.0297569039420723	0.0580927790887705\\
45	0.0251433528091222	0.0712683420079875\\
46	-0.0144482360739255	0.0227018707643476\\
47	0.00250066342489127	-0.0413064711417143\\
48	0.0586119932411577	-0.0403587186288049\\
49	0.0663157317916318	0.00258290050689093\\
50	0.0499245547191744	0.0344191575082605\\
51	0.0730679204396437	-0.0635093293578423\\
52	0.0262040553310231	-0.0212610404848426\\
53	0.0235933058246548	-0.101925891109507\\
54	0.00770345092202978	-0.0564875903956532\\
55	-0.0286105367430182	-0.0279807064851487\\
56	-0.0234842065098233	-0.00427867815451142\\
57	0.0222698777524366	-0.0362313484211001\\
58	0.0013249879728226	0.0231833819861886\\
59	0.0491367268046382	-0.00707260618866092\\
60	0.0357576252644696	-0.0525101237048178\\
61	0.0670739356132901	-0.00341337327171183\\
62	0.0225792402389053	-0.0318130464675692\\
63	0.0560911510292491	0.0207635445292383\\
64	0.00480990671133277	-0.0135980476320393\\
65	0.174147753863516	0.0308900212058624\\
66	0.11382745448557	0.134658447829895\\
67	0.0949492371418341	0.155328526987767\\
68	0.105065946443498	0.104627837198451\\
69	0.00100063173641797	0.0521109998624682\\
70	0.0283220400291242	-0.0170029392009452\\
71	-0.000715184269428331	-0.00365668837528741\\
72	-0.0320921904902973	0.0263133095913942\\
73	-0.00762584768251447	0.129695391313763\\
74	-0.078588401813567	0.0627916000455799\\
75	-0.0299099522389386	0.0961349435472549\\
76	-0.0198620863555426	0.0676439315824447\\
77	-0.044035427586136	0.0358965554435254\\
78	-0.00012018621426832	0.0481723911576021\\
79	-0.083130255936465	0.0129545564630922\\
80	-0.0663450854865081	0.0316653650962237\\
81	-0.102271875893222	0.0132064679404314\\
82	-0.173204557967287	-0.0578132163479514\\
83	-0.0966037079156256	-0.0255611447801689\\
84	-0.0254496929314328	-0.0206608455322201\\
85	-0.0453262595338741	-0.0223309237873766\\
86	0.0206553243648254	-0.0752757582440398\\
87	0.0508509169917037	-0.0474511057658112\\
88	0.0433987114076084	-0.0348136855512986\\
89	0.0124181922770948	-0.01886513921752\\
90	0.0655385978695188	-0.00151433821057939\\
91	0.00293693526845042	-0.0664064898753822\\
92	-0.105406870537819	0.0495326643066939\\
93	-0.0415301191012226	-0.0210688411966976\\
94	0.0254317300221654	-0.0723196893366662\\
95	-7.74158413467257e-05	-0.0966074935064883\\
96	0.0733710312769302	0.0106791519319594\\
97	0.0626737532247161	0.0380417266059976\\
98	-0.0210594163047047	-0.000179902757302293\\
99	-0.0465983269090322	-0.0115174665081827\\
100	0.00984140732907175	0.0104514526160575\\
101	0.0473208065231428	0.00104846748031207\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.053944683280662	0.0257809262431285\\
3	0.0874911329463116	-0.0318871930816686\\
4	0.0458177938592867	-0.0513823657798991\\
5	0.0423272689091571	0.0852304854363998\\
6	0.0830489305292164	0.0680514488715362\\
7	0.114982458261141	0.0289260151609215\\
8	0.0125263132968199	0.00239167632825651\\
9	0.00430745411913864	0.0099879876198132\\
10	-0.0123785125080704	0.0580181145914247\\
11	0.035782184976911	0.0891937607002766\\
12	0.0709787381064483	0.032071102696894\\
13	-0.000829647548618008	-0.0567654858931241\\
14	-0.117038258530792	-0.0506293451163487\\
15	-0.0455940270313561	-0.0182005547566503\\
16	0.00390167144321969	-0.027551250282197\\
17	-0.0106730596334501	0.0482986818963241\\
18	-0.0127682846439913	0.145146730179914\\
19	-0.0367590496364299	0.05619270589516\\
20	-0.0376791077692623	0.0513488595479945\\
21	-0.168110245867957	-0.0406066217867618\\
22	-0.108042063288513	0.0139861932571412\\
23	-0.0732090525923335	0.021546084895065\\
24	-0.104780162965671	-0.0158721813552996\\
25	-0.00360938910255482	-0.0371443359009549\\
26	0.136067422480278	-0.0583869868606079\\
27	0.0762340232777328	-0.0582747149898412\\
28	0.0487792237524993	-0.0727990575563501\\
29	0.0133631176210253	0.0588754136811368\\
30	-0.0703841655144858	0.0135235514422928\\
31	0.0160196147493935	0.0394814902446795\\
32	0.0215221135156346	0.0582807725337499\\
33	-0.0668802819619852	0.0339515668873825\\
34	-0.0412850330785338	0.0133448053392361\\
35	0.0105656917490497	-0.0316629337709185\\
36	-0.0344705227329773	-0.070061704405126\\
37	-0.0217073203489092	-0.0384070197724174\\
38	0.0102728962088411	-0.0222615081561108\\
39	-0.0284071290064253	0.0105034268385525\\
40	-0.00345594375753584	0.0132172430301031\\
41	0.0535487157402374	-0.00274297547660969\\
42	0.120577039191494	-0.0534972568965884\\
43	0.0632605604047385	0.0133169754999359\\
44	0.0416020871015435	0.0367572624009159\\
45	-0.0155943230852454	0.0370959736634659\\
46	-0.0564694675899896	0.00961055120574781\\
47	0.00692189475514426	0.00578108599155134\\
48	0.0365683108546183	0.000626891996620437\\
49	-0.0133803545624185	-0.024458425058922\\
50	-0.0143776143618567	-0.0515390920353495\\
51	-0.0439419957598574	-0.0146353026380693\\
52	0.0174038739961941	0.0134295582381398\\
53	0.0560335151684911	-0.0413521297434746\\
54	0.0708752819620151	0.069162431807126\\
55	-0.0396387399750767	0.0773952593368084\\
56	0.0131174770719521	0.052467154224744\\
57	0.0206986038199125	0.0339207633387962\\
58	-0.00379678122412089	-0.0662242355674913\\
59	0.00566779640574672	-0.0917834126672702\\
60	-0.0291407749523791	-0.145056860120535\\
61	0.00428897511113792	-0.117305112664076\\
62	-0.0275078597814906	0.0311506505506725\\
63	0.00214921521029321	-0.0265582950808105\\
64	0.00389266347699735	3.2771057563042e-05\\
65	0.0424944915330526	-0.0452690833526223\\
66	-0.0737266710119428	-0.0648284774853214\\
67	-0.0956570114925737	-0.0809652366837286\\
68	-0.109833203439297	0.0188610669062753\\
69	0.0156621454630185	0.0516329982709564\\
70	-0.0137727232290575	-0.0118020772470161\\
71	-0.0362679234767771	-0.0149982269384844\\
72	-0.0251955390977695	-0.0396638423000841\\
73	-0.0209398570745089	-0.0118973228866727\\
74	-0.0425904146866742	-0.00653639225618208\\
75	-0.0185124621598788	-0.0179494730098238\\
76	0.0172815777564456	-0.00661888574841144\\
77	0.0145706558278482	0.00211103186989077\\
78	-0.0864156856066721	0.0342565094644991\\
79	-0.0342190357627674	-0.0112631831022893\\
80	0.0446633920455792	-0.0161575887753879\\
81	0.0470968496662193	-0.0582662426903204\\
82	-0.00271097434003247	0.00331423919653445\\
83	0.061471578164499	0.0152043779739006\\
84	0.101579504530143	0.0980135030641378\\
85	0.0850422558481305	0.103582467404464\\
86	0.0726717420917924	0.0864095559988615\\
87	0.0336357839729121	-0.0121742638028509\\
88	-0.0300950455402757	0.0657445016924919\\
89	-0.0281093877909896	-0.00936144814484605\\
90	-0.0113975236426825	0.0280422302134842\\
91	0.0207130335529652	-0.00826070879483312\\
92	-0.00856347483132324	0.0067757547966184\\
93	-0.0487598723483034	-0.0563691154142461\\
94	-0.0147017980312637	-0.0314654997234214\\
95	0.00647511758230325	-0.0724363067975081\\
96	0.137412231199806	-0.0646348734820613\\
97	0.09432751713486	-0.0352020878726323\\
98	-0.0143741490067051	-0.0132600018215271\\
99	0.0151068667465447	0.00786237150176109\\
100	0.00605755864986231	-0.0453676111119698\\
101	-0.017324178557484	-0.0490221613781309\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0271739933183104	0.00171874163546239\\
3	-0.08331115637655	-0.102207596070818\\
4	-0.0622715498991151	-0.139044583832436\\
5	-0.0713107230108474	-0.107940030865398\\
6	0.0461064007847265	0.0149285251266341\\
7	-0.00930674584763337	0.0430639467191202\\
8	-0.0225338952432052	-0.056951599207595\\
9	-0.0712912451597733	-0.119064029687945\\
10	-0.0366423087219249	-0.0306060432159676\\
11	0.038036449511715	0.0172542519309703\\
12	0.0925499625510704	0.0688867619933768\\
13	0.103920408203913	0.0500490975067426\\
14	0.136784416972621	0.0954731829514288\\
15	0.095037412853696	-0.100727350527093\\
16	0.0079547211827745	-0.0421077787927832\\
17	0.0877896378386502	0.027552859184845\\
18	0.012917435433702	0.0627735679593558\\
19	0.0117689393820075	-0.00646927361041135\\
20	-0.031881595870119	-0.0126486861834384\\
21	0.0584753768564023	-0.00227167375331802\\
22	0.0284641196674041	0.000635694705239143\\
23	-0.0304929259432454	-0.0140125797142402\\
24	-0.0986389931893661	0.0659865524248314\\
25	-0.0916459873999622	0.000948925836370733\\
26	-0.0120053345853634	0.0408406788227222\\
27	0.047083604269035	0.00758292617644133\\
28	0.0164664796499912	0.00311434938954129\\
29	-0.0261844978726659	-0.0248590771851317\\
30	0.019800762002897	-0.0115367326714581\\
31	-0.00117850516064925	0.000743285394942819\\
32	-0.00302029950832074	0.062919590557081\\
33	0.0560699591772891	0.0921329831564925\\
34	-0.0205994139868452	-0.043584946583302\\
35	-0.0306626250404007	-0.0137573222877479\\
36	0.000882169596217858	-0.0533192606159123\\
37	0.0361771599906862	-0.0555859552129854\\
38	0.0273463802335056	-0.141714255104843\\
39	-0.0651891321821048	-0.0861923159900249\\
40	-0.0217733816887428	-0.0454043852943021\\
41	0.00744762796657767	-0.00960144797548255\\
42	-0.0538531619569661	0.00773074822387081\\
43	-0.016494762938072	-0.0458293049893568\\
44	0.0358203672143447	-0.110861274401687\\
45	-0.0706265377857474	-0.0409076852901725\\
46	0.0553941757959457	0.0240408450911131\\
47	0.0739913109748891	0.0106705197646046\\
48	-0.0134663068395891	-0.0202544511850044\\
49	0.0557836862089275	0.0575491234656418\\
50	0.0697114384392175	0.108388648826221\\
51	0.0618595037021407	0.0917586826405121\\
52	0.0263672377871547	0.163275227559157\\
53	0.0260653343532948	0.0995441011983263\\
54	-0.00991801229716745	0.0758630459641863\\
55	0.0158032700369185	-0.00864431220225068\\
56	-0.0372220819793155	-0.063477793259338\\
57	-0.0827486241575465	-0.0337266181193956\\
58	-0.10070059930009	0.00917231068542957\\
59	-0.00188898507700647	0.0220357916627406\\
60	0.0146127775794837	0.0385257976037147\\
61	0.0364451230592602	0.0318213761392668\\
62	0.0800853799525935	0.0027391508344595\\
63	0.0296008715940268	0.0490902118034095\\
64	-0.048032570783775	0.0751491546297292\\
65	-0.0558236202206499	0.140625207555829\\
66	-0.0914992399272421	-0.0340927871900407\\
67	-0.0774527435377283	0.053489565101721\\
68	-0.0599574552491811	-0.0181963737744032\\
69	0.0196604556620723	0.00611219284617898\\
70	-0.0474331397266817	-0.0244290468814887\\
71	-0.0432482582850832	-0.0159685062296808\\
72	-0.0283567317168212	0.0177330347808346\\
73	-0.0554398064338859	-0.0852452966137202\\
74	0.0474536672685605	-0.0878285049853963\\
75	0.0777514675913371	-0.0689775518991695\\
76	0.0195314654713201	0.041544449763118\\
77	0.0943050151139023	0.0377142430464293\\
78	0.0895210669525993	0.087135644002295\\
79	0.169824604691286	-0.010851409349809\\
80	0.172036355956549	-0.00248723219374942\\
81	0.111580661601032	0.0504371429171993\\
82	0.107283363320436	0.0260394200747893\\
83	0.0384808379440539	0.0152717257902183\\
84	0.000711737204998508	-0.0784994435382935\\
85	-0.0592720162225853	-0.204432199636245\\
86	-0.00262481993632101	-0.127825512312485\\
87	0.0521385276682378	-0.0830034847432475\\
88	0.0720980917438479	-0.069433584651027\\
89	0.025769846803407	-0.0586428479086598\\
90	-0.00447426333652372	-0.136068386298808\\
91	0.0384813595109619	0.00018640770008875\\
92	0.0574844788339006	0.021173957426533\\
93	0.0378665431081901	0.0475139416238424\\
94	0.0041986425242878	0.0072614885170468\\
95	0.0175367759609007	-0.0066643768323062\\
96	0.0876462511707143	-0.114356784117373\\
97	0.10494345207426	-0.100209971466964\\
98	0.042231422508245	-0.042259131016116\\
99	0.0284521964682631	-0.0853281831709597\\
100	-0.00143386046205096	-0.0224426429333369\\
101	0.0259504715713415	-0.00283760624669594\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0213514862455049	-0.00195416434552993\\
3	0.030622818760479	-0.0329948108979828\\
4	0.0305331700002236	-0.0465961119666354\\
5	0.0123810109658609	-0.00524229528474464\\
6	-0.0801187662470334	0.0806239398351504\\
7	-0.00626713434088481	-0.00267648834947584\\
8	-0.0043125586709556	0.0172873437508125\\
9	0.0486867546008186	0.0629091839660363\\
10	0.0348033560073454	-0.0138260380474477\\
11	0.00258498141990817	-0.0140805631288222\\
12	0.0219994604710142	-0.0268150442908772\\
13	0.0121349512773141	0.00945304090425728\\
14	-0.0335777483371235	0.0191619154991232\\
15	0.0204390235468561	-0.0328209424582707\\
16	0.0442209328342573	-0.0706774135154841\\
17	-0.0136383469072941	-0.0242654514006194\\
18	0.0143506825962176	0.00636022539856319\\
19	0.049760429214481	-0.0320305482435485\\
20	0.00419637413349805	-0.0148166530423995\\
21	0.0995297503869303	0.0709295232062618\\
22	0.0818268152654211	0.0152325814077077\\
23	0.129456573550669	-0.0701030495516147\\
24	0.0928437566266448	-0.0587236058008582\\
25	0.0372276324686064	-0.0335417333059596\\
26	0.119941098471592	0.0101420727470944\\
27	0.114392794516767	0.0294331262155079\\
28	0.0250930829285143	-0.00954139686307412\\
29	0.0195875962019725	0.0595797683978027\\
30	0.034168542205869	-0.0101293532187834\\
31	0.059158144932255	0.00641626695048455\\
32	-0.0188743035052574	0.0519380717311966\\
33	0.0552955735863155	-0.0188536270269762\\
34	0.0953297162699624	0.0195910741195051\\
35	0.0670296931308902	-0.0269116955334688\\
36	0.0154207465811726	-0.00732463815510649\\
37	-0.0617836186777652	0.0602088149117327\\
38	-0.0594362193799605	0.0631732150413182\\
39	-0.116595460251455	0.049582200220738\\
40	-0.055033805836196	-0.0327694714276603\\
41	-0.102424251293923	-0.0482221850314643\\
42	-0.0162480924255303	-0.0728078174909532\\
43	-0.00632034853722015	-0.0407932226329244\\
44	-0.0835261624679031	-0.0132122102578258\\
45	-0.0385767252641041	-0.0473832912805986\\
46	0.00844076693547374	-0.112969704770709\\
47	-0.0615753064434079	-0.0334809144543039\\
48	0.020500861899157	-0.0641135270264059\\
49	-0.0414715391827246	0.00239388452117007\\
50	0.0661923000514861	-0.0285538866802495\\
51	0.0525065517399886	-0.031406249446993\\
52	-0.00322330061946155	0.0500168374871931\\
53	0.0475571556083496	0.0472165288912637\\
54	-0.0209127562343888	0.0445139626228362\\
55	-0.0287440492531646	0.021648336698722\\
56	-0.0633709919191534	-0.0429602283182835\\
57	-0.0768875650715677	-0.0461392191249284\\
58	-0.0273339975482427	-0.0429288910719828\\
59	0.000374858040534316	-0.115076072459677\\
60	-0.191670269205642	-0.00724038237189054\\
61	-0.0471936084297796	0.100903990036085\\
62	-0.0372751068243214	0.0814931834744538\\
63	-0.108363666083947	0.0527145980959026\\
64	-0.0675185214613974	0.00860005674763058\\
65	-0.0326015783180717	-0.0816915294085798\\
66	-0.00974825424629216	-0.10207684150186\\
67	-0.00724737933235793	-0.0694231003890675\\
68	0.0761580836625281	-0.0182363564410047\\
69	0.0851827925816046	-0.0277437579680955\\
70	-0.0125940565436002	-0.0298466024832998\\
71	0.0480726368154027	-0.0436945404998248\\
72	0.0591691269511355	-0.0175510959140412\\
73	-0.0161320724940597	0.0170575610538787\\
74	0.0363936051660211	-0.0565009901287786\\
75	0.0289953389936338	-0.0517201943376413\\
76	-0.0132841760772563	-0.0549814566536463\\
77	-0.0288529111681503	0.0169464114123183\\
78	0.0261878531691517	0.0811528950851067\\
79	0.0183686920205762	0.114462246787674\\
80	-0.00263359331041819	0.0568119976218713\\
81	0.00022874752459889	0.0403207144683264\\
82	0.0335241700227705	-0.031590206591335\\
83	0.0691542787788312	-0.000863030314795555\\
84	0.0185397992072818	0.0970251464653829\\
85	-0.0199036046040314	0.146459656984022\\
86	-0.0673825619238552	0.0935759734421148\\
87	0.0165357092280334	0.0646296931474424\\
88	0.0224004348168727	0.0312847252111111\\
89	-0.0289109445065225	-0.0189152806937767\\
90	0.0143804042517655	-0.0953271443732433\\
91	-0.00217929470608656	-0.0232526086736536\\
92	-0.0830290551234149	-0.050999036374568\\
93	-0.0346026431355342	-0.0198008039473626\\
94	-0.0207591852723364	-0.0373273658063295\\
95	-0.103720609252369	-0.0911590564125064\\
96	-0.0896052566533127	-0.014479094721404\\
97	-0.145192941753552	-0.056263570476785\\
98	0.0334440365641167	-0.0247058969328052\\
99	0.0358745188586537	-0.0300390608107799\\
100	0.0854069062551396	0.0374415453893929\\
101	0.0200746637568656	0.0335990686597787\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00774390028460208	0.0659342513116808\\
3	0.00723110791730651	0.0196246301889366\\
4	0.00177548053464149	0.0523137524722832\\
5	-0.0211398740012747	0.0146991881979519\\
6	-0.0156253259792366	-0.0102967451019715\\
7	0.0407022646824413	-0.0719175365026018\\
8	0.0408494949240338	0.082334966327254\\
9	0.128778974749841	0.000641564382866618\\
10	0.0489375032626745	0.0463788952546755\\
11	-0.0343189600712993	0.0344056504974717\\
12	0.0258529850688076	0.0329080537772724\\
13	0.0431059355667202	0.0752571992689751\\
14	0.0961424828040964	-0.0527605810931724\\
15	0.0158430718222897	-0.0154566945331965\\
16	0.0136766677002807	-0.0477777765475863\\
17	-0.0221000143592	-0.01168640541067\\
18	0.0440583179006326	-0.0543492190648204\\
19	-0.00344593158240814	-0.0385919532168847\\
20	-0.0250710440010843	0.0235968653175162\\
21	0.0631065069261672	0.036604024801412\\
22	0.0760880417741998	0.0584593812598797\\
23	0.0477734708585271	0.0714487915991187\\
24	0.0907397596785066	0.0673400483056633\\
25	0.18822993136466	-0.0671402027161788\\
26	0.137572898485856	-0.0189257526557757\\
27	0.0538424895180365	-0.0193719998984221\\
28	0.0688250929909828	0.0217219424623401\\
29	0.0723218744544852	0.0796498907649993\\
30	0.00769922228286528	0.0697990353989426\\
31	0.0645545235368073	0.0635584558261908\\
32	-0.0156774596900171	0.0419403947192648\\
33	0.00152514479066855	-0.0760397753484006\\
34	-0.0136995071379011	-0.0406968333709696\\
35	0.107782362505774	0.0250516210158063\\
36	-0.108131263566042	-0.00265509801436497\\
37	-0.0996377257783298	0.0342445225909065\\
38	-0.0737730277727824	-0.0641553522535793\\
39	-0.0984987843052194	-0.0279786135385772\\
40	-0.0465520330147076	0.0450346360911823\\
41	-0.00624934979726385	0.109898779955112\\
42	-0.0265859728051771	0.0302619576608875\\
43	0.0332050431060886	0.015007098168532\\
44	-0.115394178828276	0.0394075551765055\\
45	-0.0364531736904149	-0.0340768002926663\\
46	-0.0241735622430344	0.0496508246247503\\
47	0.0698225789592507	0.0668840159520513\\
48	0.0251132418148495	-0.026840213784743\\
49	0.00966891961825926	0.0216679204927875\\
50	0.0245632101458956	-0.104972850810161\\
51	-0.018318702495132	-0.054607837568015\\
52	-0.0871466289238837	-0.107460582212482\\
53	-0.0259018142347439	-0.0540647344878336\\
54	-0.0425261001714705	-5.72708964433136e-05\\
55	-0.00709153501015739	0.0438549763386222\\
56	-0.086777538371944	0.0111490782794987\\
57	0.00664046258010131	0.0302427998938219\\
58	-0.0208212478880522	-0.0622786495804179\\
59	-0.062971941481929	-0.0275908177854244\\
60	-0.0431890420980012	-0.0684585451473274\\
61	-0.0395529033186996	-0.0517222253226618\\
62	-0.151909921915317	-0.0704130804665773\\
63	-0.0701253698676937	0.0254822024860844\\
64	-0.00981850895568128	0.0328607791767033\\
65	0.0982029715971702	-0.00703221817332636\\
66	-0.0538371782915497	0.0440221343880132\\
67	-0.0665144099491834	-0.0108587951623115\\
68	-0.0399548481850562	-0.0584871636618247\\
69	-0.0430405117723963	-0.0546183595760571\\
70	-0.0109682449335053	-0.00334281581150341\\
71	0.0411139528704949	0.0218358262626841\\
72	-0.0622848901412543	-0.0770735025718298\\
73	-0.0661204346499465	-0.128433236701172\\
74	-0.0585425347943375	-0.163383700800663\\
75	-0.00359820804284888	-0.0715491832276247\\
76	-0.0238300345585724	-0.0334904324145319\\
77	-0.0725085703413151	0.0303204333966962\\
78	-0.0732299942710174	-0.0574836357288906\\
79	-0.0803982551303676	-0.123672805333892\\
80	-0.0644783813131016	0.0753023722623718\\
81	-0.0514571188425971	0.0595370836969006\\
82	0.0896488969277682	0.0199880800519773\\
83	-0.0236157455229652	0.0747895891759485\\
84	-0.0365989227864972	0.0940457733681635\\
85	0.03969164595164	-0.00618617384527855\\
86	0.0564483864969961	-0.0143469361455002\\
87	-0.00334476944747556	0.00732278763255655\\
88	0.0201587910356202	-0.0280657921465299\\
89	0.0362312422575586	-0.0735032821837491\\
90	0.0177750227770874	-0.0464466084450071\\
91	0.0374294752757278	-0.00965314849458413\\
92	0.0681143377347491	-0.0567802766188718\\
93	0.0577486759794322	0.0549320432424888\\
94	0.0188690890843006	0.0427714781415472\\
95	0.00815966960336372	0.086746499681427\\
96	0.0291967430287713	0.0575179830698679\\
97	0.00822144013457875	0.00149454795577141\\
98	-0.0054548634710992	-0.0354467599738525\\
99	-0.0789073638185593	0.027240400304659\\
100	-0.0182339454764315	0.0155422954250237\\
101	-0.0531560138419209	0.0558542371890903\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00740782821530639	-0.0452235177187404\\
3	-0.0160308694722424	-0.0580604304861123\\
4	0.0158486407136888	-0.0507040404626462\\
5	-0.0795585624301517	0.00742395214379028\\
6	-0.0143975314456951	0.00794231540244613\\
7	0.0553188684844064	-0.0349901496630647\\
8	0.00199328455648371	-0.0525011339527799\\
9	-0.0717482245892344	0.0117466832736154\\
10	-0.0177689105458678	-0.00424543258090506\\
11	-0.0533925428172024	0.0125244810466714\\
12	0.0726958776067761	0.0462526819315218\\
13	0.0746354236807622	0.00470336694072455\\
14	0.00496039455678855	-0.0282815100084116\\
15	-0.0174234968716079	-0.00790661157557251\\
16	-0.0248006886682299	0.0345978602135817\\
17	-0.0680412481725982	-0.00188905453492445\\
18	-0.0116736741484638	0.0373331051741401\\
19	-0.0318329457791257	0.0378118582971018\\
20	0.0330450664913814	0.0272231891193063\\
21	0.0142221761692149	0.0104410300334079\\
22	-0.0443357832970204	0.0135789902919066\\
23	0.0298649011779532	0.00749163299046666\\
24	-0.036563221242449	-0.0539657874737868\\
25	-0.00663196211505463	-0.0533770275379783\\
26	-0.0505831815845792	-0.0364967895567206\\
27	-0.0847682725990821	-0.0723984327464318\\
28	-0.0338023553981789	-0.093689294047159\\
29	-0.0592665853547245	-0.0161287748916345\\
30	0.0734272197702215	-0.0113154243825366\\
31	0.0403073259943134	0.0431020227584473\\
32	0.0787135352030295	-0.0175190604588349\\
33	0.00572994160619902	-0.0751471983009487\\
34	0.00996299858806761	0.00326624184077422\\
35	0.0756862025897923	-0.154142402100109\\
36	0.0423673298544112	-0.125314157002907\\
37	0.0771108694958238	0.0281944989085215\\
38	0.0355151919667969	0.0114614101335329\\
39	0.0758238889729004	-0.0293434351288385\\
40	0.109472311296343	0.0030149661894955\\
41	0.0626300380727992	0.00390640979533574\\
42	0.0240682550817192	0.0586371604642479\\
43	0.00276786374023462	-0.00860336948439355\\
44	0.0273957318745187	0.00416957080166211\\
45	0.0482209133049196	-0.0723769040511928\\
46	0.00128553187047444	-0.0097124289479037\\
47	-0.0368379708328342	0.117155909679534\\
48	-0.0455748372992569	0.0870938845124246\\
49	0.00272384344255164	-0.0460496424159556\\
50	0.0174649167835301	-0.0434727296960709\\
51	0.0239187175824875	-0.0738073653340514\\
52	0.0163231146814963	0.0184657926153833\\
53	-0.0773205707325925	0.0766488032284619\\
54	0.0114735404450938	0.029826624472626\\
55	-0.00415310312940984	-0.046946258470248\\
56	0.0656491506125885	0.0770295292591535\\
57	-0.0476667468663463	0.0475510077509527\\
58	-0.108128016004679	-0.0205803316375999\\
59	-0.116172656689304	-0.0102768481106258\\
60	0.0128437021605818	-0.126830528856722\\
61	-0.00910346575261678	-0.1118040082206\\
62	0.0611939050713328	-0.0788704792697946\\
63	0.0685474722984372	-0.0647055720710906\\
64	-0.0282637537603799	0.00704104373424148\\
65	-0.0300120328695161	0.0295648084985659\\
66	-0.106082775645845	0.0129900486691354\\
67	-0.101043756505893	0.0345850099697521\\
68	-0.0447366534411426	-0.035791750575805\\
69	-0.0277355773472445	0.0658174211136869\\
70	0.0128511635839166	0.00250529056656331\\
71	-0.0134849416880344	0.000937172133508334\\
72	-0.00531111454104647	-0.00544444010851888\\
73	0.0207546455524626	0.0995290386018854\\
74	0.0484283289083738	-0.0085986153913611\\
75	0.00127241360649348	0.0530530368527023\\
76	0.0503008578034877	0.0255682411443445\\
77	0.0567829072654992	-0.0280390187844396\\
78	0.0336952641234775	0.00419429415469142\\
79	-0.0109458427261238	-0.0126186697654804\\
80	0.0234132944629323	-0.0375056015171301\\
81	0.106025978962737	0.0952232736204522\\
82	0.076006504261364	-0.00289005558915303\\
83	0.0667877417664725	0.0656714447389405\\
84	0.107897496684495	-0.0020720174530782\\
85	-0.0369048240523791	0.024722310749829\\
86	0.0230287257248003	-0.0140046657811021\\
87	-0.00251936494870642	0.0263607368805364\\
88	-0.0447155785244369	-0.0880182645686033\\
89	-0.0718684542559601	0.0346505145453289\\
90	-0.0471095897430039	0.05813061352611\\
91	0.0360764602975183	-0.019313236306079\\
92	-0.0306873732037221	0.039474279986523\\
93	-0.0147474253685122	0.0939160297488457\\
94	0.0205641007612207	0.0121400394625439\\
95	-0.0648198726418168	0.0474787614056937\\
96	-0.00831017701960061	0.00892815623754731\\
97	-0.00681560996546787	0.0423437816188674\\
98	-0.0746959760481656	-0.0726827167035269\\
99	-0.0451147136203671	0.0222712106147324\\
100	-0.0269360436079508	0.0123061961823614\\
101	0.0549816439992521	-0.00297117634926549\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0336364187906518	-0.0368123645526383\\
3	-0.000129209205509948	-0.0599501448067288\\
4	-0.0917905163660026	-0.00916072539411483\\
5	-0.0320904882538556	-0.0316222226979743\\
6	-0.00356030370664573	-0.0625993206859239\\
7	-0.055317037837822	-0.0156959185629025\\
8	-0.0668840081933077	0.00026105019328272\\
9	-0.00917691716394034	0.0268516502665071\\
10	0.020399492806497	0.0297171056490507\\
11	-0.00527610129823267	0.0645612889870754\\
12	-0.011273041473542	-0.00184722115834686\\
13	-0.107036707991605	0.0676608142641163\\
14	-0.0859643741429007	-0.00471350209396606\\
15	-0.0746066979412504	-0.0196976975966912\\
16	0.0412284367546657	0.0309614857318349\\
17	-0.0242825299455244	0.03446437638537\\
18	0.0268558890109247	0.071545203840422\\
19	0.00581734315873299	0.0946477213658496\\
20	-0.0571086430474616	0.11863210575026\\
21	-0.0798230496596833	0.0218935301639109\\
22	0.00612895513103676	0.0865864915726226\\
23	0.00177530498884004	0.0611173619812176\\
24	0.0179290279773635	-0.106902662243252\\
25	0.0493247950288968	-0.00956622463421745\\
26	0.0357362328172817	-0.0744622513655891\\
27	0.154120151901913	-0.0313941422330735\\
28	0.12946617758481	-0.0924322210034645\\
29	0.0659426765785838	-0.0817017981558592\\
30	0.0594158043166635	-0.139918002228969\\
31	0.0891255416950084	-0.10241701868935\\
32	0.0779213413586237	0.0124754079731238\\
33	-0.00240596324472312	-0.00446358436306919\\
34	0.00700950317436634	-0.0700410358186928\\
35	-0.00652562175360364	0.00943382857953505\\
36	-0.0818016484649067	-0.012738792059818\\
37	-0.0580961794698493	-0.0354849220905082\\
38	-0.0643480004551455	0.0604769002587777\\
39	-2.80092415821248e-06	0.0988167486207605\\
40	-0.0320891865079472	0.0769866121460696\\
41	-0.122196129529925	0.0331101540101617\\
42	-0.0126394424520696	-0.0931244895196502\\
43	-0.0462571048060446	-0.0454321114016713\\
44	-0.132051775935267	-0.0318017481627383\\
45	-0.0842225617683709	-0.00910479094362942\\
46	-0.00967721213531901	0.10019260209243\\
47	0.00448660838503176	0.0585649375574065\\
48	0.0103852488532665	0.0584110085867697\\
49	-0.0259074251638221	0.063112405995456\\
50	-0.0146203676926411	0.0506775039175668\\
51	-0.0362013786979024	-0.00857466898643038\\
52	0.0571031970259325	-0.0144388185294744\\
53	0.00131934586187537	-0.0261112635574712\\
54	-0.00897130746908538	-0.0263729479165411\\
55	-0.0454541914648664	-0.00306454245586018\\
56	-0.0801427264516237	-0.0659538397102831\\
57	-0.0881919099782266	0.00468877902134412\\
58	0.0435500213410434	-0.0075805736608862\\
59	0.0101976461746002	-0.00412742609350869\\
60	0.0440686136088555	-0.0331294699337899\\
61	-0.0642707166090933	-0.0393667368096502\\
62	0.0109445909196299	0.00541080562010621\\
63	0.0214112442928174	-0.0273025171837058\\
64	0.0522995219628737	-0.0392205529445392\\
65	-0.019410576941464	-0.0674250146589114\\
66	0.00671789251570112	0.017679421333233\\
67	0.00189518039994373	0.0447776529590786\\
68	0.0716919877123997	-0.0247541205423022\\
69	0.0815749465300251	0.0164166770893026\\
70	-0.0484414824877108	-0.0105571279111203\\
71	-0.0617972285707449	0.0519760242656647\\
72	0.00403300425322518	0.112750859304968\\
73	0.0154466923517166	0.0620599159911919\\
74	0.0281332321370584	0.10688612355004\\
75	-0.00760388851186666	0.0653731683124159\\
76	-0.00129579909886998	0.105524795205617\\
77	0.0268693353084972	0.0177643657457699\\
78	0.0564109290727812	0.068342071741635\\
79	0.104436042003847	0.0749300840310752\\
80	0.00184393065427439	0.00555455515598083\\
81	0.0401242510799297	0.0439525063454408\\
82	0.11688342716152	0.0562360106897611\\
83	0.106882187855532	-0.0564804720080088\\
84	0.126601188822046	-0.0143021295591721\\
85	0.0267172811586038	-0.0793577983231794\\
86	0.0169869297976321	-0.0185235569091661\\
87	0.0132323875920853	-0.0353212307274835\\
88	-0.0206896536981526	0.0439341112594504\\
89	0.016168395943679	0.0431889197352838\\
90	0.0532510773130225	0.03078469817114\\
91	-0.00940197339365114	-0.038251004647152\\
92	0.0345671059077188	0.0412517657699438\\
93	-0.0203423112310266	0.0255497140009158\\
94	0.0885699150709655	-0.0203370652901874\\
95	0.112702789389892	-0.0273442259006533\\
96	0.0501527562800098	-0.0243104974255745\\
97	0.0568084782385761	-0.0330233659603692\\
98	0.044038958571815	0.0380369908533311\\
99	0.0555663749272188	0.0180391343912456\\
100	0.0758427261505975	-0.0394301431277392\\
101	-0.0508049933774009	0.00755349950037726\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0338058480685099	0.0359730327292646\\
3	0.0402675093377245	0.0604569185081481\\
4	-0.0118352865295368	-0.0135926028021594\\
5	0.0393749916547348	-0.0135976711712069\\
6	-0.0287288597435306	-0.0400048947673293\\
7	-0.0565981746334001	-0.0814976583114406\\
8	0.00402316980822724	0.0091296240165863\\
9	0.00388759043192308	-0.0885688871560037\\
10	-0.0604914677476876	-0.0501339583558934\\
11	-0.0275039733052305	0.0438005058709183\\
12	-0.103725276311043	0.0684448712457892\\
13	-0.0282291480775074	0.13816000618639\\
14	-0.0274477021467784	0.0773855459576513\\
15	0.0116561351039284	0.0717911636910647\\
16	-0.0400459929108159	0.0488625637718026\\
17	-0.0859433225436807	0.00695436506943846\\
18	-0.0934262739020799	0.132216621795856\\
19	-0.00796011842370944	0.139148718249818\\
20	-0.022526773149391	0.0264551858950592\\
21	-0.0368400459154278	0.03516359542788\\
22	0.00226255851027243	0.0996705015649045\\
23	0.0316858317759931	0.0347305327003656\\
24	0.0489945846859303	0.0930343385243931\\
25	0.0301649786442784	0.0415403736115744\\
26	0.037127527979166	-0.0244674647085418\\
27	-0.0274136655363658	-0.0816103555392227\\
28	0.0379912725372723	-0.035974585980089\\
29	-0.041647258375011	0.0244873224013816\\
30	-0.0163151833176436	0.136175559365723\\
31	-0.00740591445675497	0.0882158839031541\\
32	-0.00699502169981866	0.0335819523948609\\
33	0.0534268331505246	-0.00227858151957286\\
34	0.0100782025316871	-0.0118703403888847\\
35	0.0155653532005574	0.0219130655950837\\
36	-0.078998438409075	0.00237467305534349\\
37	-0.0642031948627024	-0.0640495547139481\\
38	-0.0155035471399949	-0.0379053744631689\\
39	0.142338282772702	-0.0291316029507135\\
40	0.0784727268683143	-0.0543261848094734\\
41	0.027258523153632	-0.123572475868033\\
42	0.0085229722110068	-0.0561844392583901\\
43	0.0573914975021155	-0.0162358634708952\\
44	0.058649526823502	-0.108144604300586\\
45	0.0243131885822386	-0.0151008084284036\\
46	0.00935291782967536	-0.0710321663353597\\
47	0.00475289172366171	-0.123072819015407\\
48	0.0767050649505834	-0.0581796005078884\\
49	0.0782896066006746	-0.091621512607691\\
50	0.144603124633924	-0.0792988111274174\\
51	0.107783285196026	0.0222821231537422\\
52	0.0702430921782995	-0.0652751798644287\\
53	0.0911055010345458	0.00337247856900825\\
54	0.00623614532509586	0.0274372983531036\\
55	0.0247851195232458	-0.0362677225415045\\
56	0.118568577422223	-0.0124056572833129\\
57	0.0928045861825552	-0.0509171035241989\\
58	0.0868656030807122	-0.0862233612280436\\
59	0.0426895116779804	-0.125242114604017\\
60	-0.0290097069277566	-0.105401235780903\\
61	-0.0419639697113244	-0.114530867696966\\
62	-0.0973990169726028	-0.0328726507656635\\
63	0.0112723907683906	-0.0470066971927161\\
64	-0.0183952691059151	-0.0323765281509444\\
65	0.0443068844275194	-0.0214542471866269\\
66	0.0476124793116256	0.0438358584105175\\
67	-0.0573564904773042	0.0149949850470222\\
68	-0.0478270280773126	0.0581377592695577\\
69	-0.0216121209743307	-0.00160270906477587\\
70	0.0248139188064282	-0.0078432494785301\\
71	0.0594959545320884	-0.00751921173086807\\
72	-0.0108393627424516	-0.0116860873713995\\
73	-0.0499537455752446	0.0298754161339311\\
74	-0.0911762244326639	0.0302309647411261\\
75	-0.130854158163892	0.0375599790416117\\
76	0.0320299116225505	-0.0196356406771001\\
77	0.0118076486657391	-0.0153090404158399\\
78	-0.0449556302266085	0.033820298555504\\
79	-0.0555102073331201	0.0154050357763321\\
80	-0.0285769921843395	0.040725789543347\\
81	0.00795382339338192	0.0696218135268991\\
82	-0.0155741454847193	0.11334848771601\\
83	0.0070173543544933	0.102512109182172\\
84	-0.0864970956952274	0.0863720626425611\\
85	-0.0356198474750758	0.0496063518095539\\
86	0.0167041691120221	0.0195267195566804\\
87	-0.00285830930827496	0.0209660490037938\\
88	-0.0068258236054573	0.0931242302677302\\
89	-0.0137182045558756	0.0399021246780292\\
90	0.0568633103114627	-0.00116757966497219\\
91	-0.0038005204465715	0.0113547548361838\\
92	-0.0115006939379692	0.0159000506495639\\
93	-0.0870125141770903	-0.0200315388669704\\
94	0.0572160837084061	0.00778950383851156\\
95	-0.0328031817892021	0.0635407394752091\\
96	0.00497244195746631	0.0921962230951353\\
97	0.0105689315988346	0.0326262333111113\\
98	-0.0303105462011445	-0.0211362872935822\\
99	-0.0235512290057475	0.0307299452307135\\
100	-0.0773588488663049	0.0787261793069389\\
101	-0.0252202301307175	0.0550312945647781\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.000383561767032985	-0.0912600159174611\\
3	0.0480465899325554	-0.0889556392174917\\
4	0.00966906612202962	0.00289731933505333\\
5	0.00148849767740591	0.0219605411178477\\
6	-0.00794892822263256	0.00525412489405016\\
7	0.00151524679894084	-0.00849767089089128\\
8	0.128521087566147	0.0690720286176552\\
9	0.00354205619465867	0.00490004380112109\\
10	0.0492200760418371	-0.0186366396701379\\
11	0.019332454604678	-0.0400795992745411\\
12	0.012047001863676	-0.0300243852642129\\
13	0.0167088941757471	-0.0291469189131194\\
14	-0.0339626970348666	-0.0910282246608263\\
15	-0.046343075626646	-0.00498890529560836\\
16	-0.0337988794693191	-0.0196402579435229\\
17	-0.0936442721048857	-0.0495873538418585\\
18	-0.0876066503468566	0.00109434296777784\\
19	-0.0164090705035583	0.0630150368582597\\
20	-0.044905611968887	0.0665659998382832\\
21	-0.0895332265486226	0.139186143146292\\
22	-0.146132293007153	0.0012741096120272\\
23	-0.195359234676801	-0.0517164236449049\\
24	-0.0702212772768216	-0.0518959004371527\\
25	0.0545888851465622	-0.0609173930461505\\
26	-0.00723585358194108	-0.10780559278614\\
27	-0.0901030068886385	-0.0428540111501949\\
28	-0.037365589014081	0.0532267311741559\\
29	-0.0222567130329929	0.00638810226060534\\
30	-0.0255850448023098	-0.0661762551836331\\
31	0.0613685045619835	-0.0672529840277703\\
32	0.0242481974429686	-0.0691615674485672\\
33	-0.0761436550736485	-0.123644759182115\\
34	-0.0241766848404412	-0.123571286659591\\
35	0.106006950184767	-0.0179655769015143\\
36	0.0104230356352005	0.0240315733217712\\
37	0.0377521632647259	0.0645784531268921\\
38	-0.00717645201866125	0.0577298107092561\\
39	-0.00825393328667641	0.0823568291382497\\
40	-0.0203113136376989	0.064449315662843\\
41	0.00343388643340576	0.016886370108342\\
42	0.0365134402461221	0.0469811344849936\\
43	0.00670931275107028	0.0590896477474978\\
44	-0.0412199777469788	0.0952943475882785\\
45	-0.0673015399505836	0.092058309839271\\
46	-0.047144943795042	-0.00126049813344695\\
47	-0.0713854580126337	-0.00256381060079666\\
48	-0.0687409658919653	0.0496474144634564\\
49	-0.0348584744988538	0.135144893543934\\
50	0.00335513976036004	0.117957530861148\\
51	0.037800830075346	0.0396092265384829\\
52	0.0343626669945915	0.0173874685600839\\
53	0.0214234577570352	0.0671653019994767\\
54	0.0409607499296649	0.0237294218665013\\
55	0.107897585398403	-0.0552627625665157\\
56	0.109770186570323	-0.100270274424988\\
57	0.00553981984655216	-0.0149440626740554\\
58	0.0777038953874942	-0.00100037909175784\\
59	0.0649729028828645	0.104700379451231\\
60	0.000288103411000593	0.125824523487547\\
61	0.00101997094506726	0.112506454579508\\
62	-0.0189309363271016	0.00124746580370083\\
63	0.00809887510820703	-0.0668503126535177\\
64	0.0365134184232076	-0.00634993136604423\\
65	0.0424400038650973	-0.00196966671096543\\
66	0.0260597153638826	-0.0219597890143734\\
67	0.000738146548067139	0.0434874279526013\\
68	0.0431098085363308	0.0222554634691675\\
69	-0.0518937777098786	-0.092396864022727\\
70	-0.0288554192118295	-0.00144905647540171\\
71	0.0100460545468909	-0.0172609467049497\\
72	-0.00848164132457083	-0.0304143201318597\\
73	-0.034241216922435	0.0205783385231761\\
74	-0.0401607803509754	0.10217655530669\\
75	-0.0415246460729195	-0.0343464971976371\\
76	-0.0860463341696275	-0.0956228740699521\\
77	-0.0580303043960578	-0.127525115562727\\
78	-0.0809906385102399	-0.049648982381661\\
79	-0.0339841528855192	-0.00345203261193083\\
80	-0.0383056460654293	-0.0745914315494126\\
81	-0.124089243753207	-0.00734882978419413\\
82	-0.0715248960561631	-0.0374812145695551\\
83	-0.074135453159174	-0.0498505335883315\\
84	-0.0739129600321988	-0.0535886253315132\\
85	-0.044948644743607	-0.0679422518391362\\
86	0.00360706256769844	-0.0690266585223591\\
87	0.0833850383853013	0.0245585861727015\\
88	0.0304351213347138	0.0220905555990997\\
89	0.0756810795888182	-0.0905793288196274\\
90	-0.0172017894928104	-0.0977003654792785\\
91	0.00605335258817069	-0.13929831845943\\
92	-0.0749837828818491	0.0447022676272129\\
93	-0.00309550954843534	-0.0232234073835413\\
94	0.0458639876358329	-0.0488926571806485\\
95	-0.0337828365527283	-0.0405397922750092\\
96	-0.0125449792504487	-0.0224750561806104\\
97	0.0204847895528387	-0.089188777836377\\
98	0.0512073801264886	-0.0400609685141164\\
99	-0.016170229217177	-0.0216250216823427\\
100	-0.00689322647037556	0.0515263037443984\\
101	-0.0213514240173329	0.00101470613370946\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0591737455022006	-0.020071946260377\\
3	0.0315753636902814	-0.02766057686373\\
4	0.090475017757243	0.0229332484465015\\
5	-0.0135554613132384	0.0650263254331711\\
6	-0.0297789116268742	0.0522933124180544\\
7	0.028085655578481	-0.0434317064676554\\
8	0.133831384040291	-0.0683162661409242\\
9	0.110946932246494	-0.0853470240315052\\
10	-0.0288428880358738	-0.100961925406573\\
11	-0.0489423638810925	-0.102464313684139\\
12	-0.0399255684119556	-0.0347180267448024\\
13	-0.000494093416573128	-0.0214184376774985\\
14	-0.0660630533756417	-0.00381920688325379\\
15	-0.0836012087390621	0.0244475228753853\\
16	-0.10387092779653	0.0123969944634051\\
17	-0.115203307808811	0.0471205212106459\\
18	-0.0767060781411029	0.0532781030889798\\
19	-0.0353445791531707	-0.0496219435892533\\
20	-0.00797844846511422	-0.101467409757054\\
21	-0.0459083107817938	-0.0656892579524426\\
22	-0.0557621929568833	-0.00591037458269688\\
23	-0.0342527689602157	0.00826610237136872\\
24	-0.146764953332417	0.0199842791909582\\
25	-0.0464514188434646	-0.0179027774824741\\
26	0.0384691622305038	0.0393407361881255\\
27	-0.0892492900611111	0.113254438411082\\
28	-0.042244409498299	0.114689466363245\\
29	-0.00331925424274383	0.125516599782096\\
30	0.0581064642920856	0.0694622745627614\\
31	0.0794944762980274	0.0273560820329126\\
32	-0.00129226216840884	-0.0156760491756589\\
33	-0.0165843324610368	-0.0939503984138276\\
34	0.024909667964462	-0.0556189456346493\\
35	-0.0294811031201523	-0.00595155866386803\\
36	0.0314243248855536	0.00736162653316601\\
37	-0.0139744541255427	0.0820857352841321\\
38	-0.0153163613315074	-0.0313420338726523\\
39	0.0413145002592875	0.00180920085650621\\
40	0.07458001138883	-0.0314330616564293\\
41	-0.0234694746661166	0.00910914416278544\\
42	-0.0344495268697258	-0.0451390783889994\\
43	0.0280398392887716	0.0256688160968181\\
44	-0.0266230889149536	0.0505870456841259\\
45	0.0202720537899429	0.136843787024861\\
46	-0.0216783848085564	0.0644457840464446\\
47	-0.0839141784162086	0.0133787321618663\\
48	-0.0445608488077819	0.057650845413878\\
49	-0.0577110661483221	-0.00411354528536723\\
50	-0.0878636925963208	-0.0610700097985782\\
51	-0.0322768369948578	-0.0495169775662471\\
52	0.010320917360731	-0.00565998095832464\\
53	-0.0440437966158723	0.0118605222057168\\
54	-0.0132725855439257	-0.0197040397014935\\
55	0.0297519279447385	0.0222489062431238\\
56	-0.001427565531059	0.0799366230096942\\
57	-0.0338914546002412	0.115782039536164\\
58	-0.108767009408378	0.0692843580917875\\
59	-0.111234698102808	0.00244251704845599\\
60	-0.019156943528552	-0.0625155043709365\\
61	0.00319498959833872	-0.078062716277355\\
62	-0.00262856802998331	-0.0248397916603803\\
63	0.0479100893254916	0.032365909675213\\
64	0.0219974642889474	0.0670191374765885\\
65	0.154519498427956	0.0709161668629446\\
66	-0.00167979309843003	0.0317310913016748\\
67	0.0352397316215479	0.0250459409946905\\
68	0.0366688612801667	-0.00752970244237482\\
69	0.0879684022080521	-0.0158987778545757\\
70	-0.00414848687030494	0.0507238182971026\\
71	-0.0469359316875238	-0.0295110731141362\\
72	-0.0182690919139075	-0.0485303555977441\\
73	-0.0413472610451515	-0.0394325661089682\\
74	-0.0398335137136819	-0.0336505830280905\\
75	0.0398615806899187	-0.13372422799008\\
76	-0.0807771916905066	-0.0640330736855379\\
77	-0.182480811778329	-0.0998721995092306\\
78	-0.121491218570833	-0.138094567607448\\
79	-0.0336202960063748	-0.0987649480045371\\
80	-0.0894286928756981	-0.00988849835956311\\
81	-0.0815971024167543	0.0966266828897089\\
82	-0.0434459043241718	0.127011251474336\\
83	0.00260990890244599	0.0910485403239363\\
84	0.0376397803183567	-0.031249010355897\\
85	-0.00823803712448963	-0.0532083394327586\\
86	-0.0698768513699222	0.0638162777644222\\
87	-0.00573328545637036	0.106222692193213\\
88	0.00605731105575341	0.102960988379799\\
89	0.0848221927542127	0.171148698830678\\
90	-0.063640996755658	0.0816299928931694\\
91	-0.0739808613902698	0.0539939414918068\\
92	0.00594674763741331	-0.0507464027681945\\
93	-0.0334744381812088	0.058840736445691\\
94	-0.0485915990723763	-0.0831561483011548\\
95	0.0377718407114026	-0.0327263807620789\\
96	0.0094885337122334	-0.0080340325331189\\
97	-0.00320071178207523	0.0356071466484111\\
98	0.0234849047998115	-0.0422819543461022\\
99	0.0325259877396697	-0.0576229080783374\\
100	0.0841133668170826	-0.0451106107998738\\
101	0.0375569380878662	0.034082954866431\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0282137459843361	-0.0421215928391228\\
3	0.0104080324788321	-0.054190494441433\\
4	0.0992327663734716	0.0194176393172829\\
5	0.0513707104364506	0.0331360189748987\\
6	0.0799555262470144	0.110275377238839\\
7	0.0293441177599915	0.115402707506647\\
8	0.0378038459606957	0.166180297441863\\
9	-0.0147501573432638	0.0438047649305723\\
10	-0.016003333884893	-0.0204656347600997\\
11	0.027387202266399	0.0504517215269729\\
12	-0.0282264060518623	-0.0362416770842117\\
13	-0.0961199609896556	-0.0146063377606919\\
14	-0.0299989126181869	-0.0590483073667174\\
15	-0.101853573949872	-0.107556007066768\\
16	-0.0422117114136271	-0.0273659773876217\\
17	0.0169907798246833	-0.0170699676059629\\
18	-0.00623616138834454	0.0387374062953845\\
19	0.0559424782852256	0.0386940112181958\\
20	0.0368782118040564	-0.0366812740341072\\
21	0.0208532610231341	-0.0353658528977429\\
22	0.0180847078579322	-0.00691630780890468\\
23	-0.0139030845130716	-0.0577831539118712\\
24	0.0204802998235901	0.00853560602245822\\
25	-0.065645017058908	-0.0265066481658466\\
26	-0.00439019024223065	0.03566295747558\\
27	-0.128881519800886	-0.0327784236775613\\
28	-0.141042556756793	0.0113753983008291\\
29	0.0929649961964259	-0.0543734112297262\\
30	0.0398882194536327	-0.0428676974339354\\
31	0.0805634128156051	-0.0843617048491929\\
32	0.00586558480833434	-0.0256211361936099\\
33	-0.0266998455837457	-0.035502518409391\\
34	-0.0063953124578094	-0.0807873965289188\\
35	-0.0149728110718984	0.0550981365724552\\
36	-0.04980909305599	0.0396685342641146\\
37	-0.0198399111492717	0.0834982309236311\\
38	-0.132071849237006	0.0398586829133343\\
39	-0.0407849037675901	0.0432889112441657\\
40	-0.0408553506064076	0.111015732069249\\
41	-0.00632410544711473	0.0253861129137693\\
42	0.0598841351029789	0.0568167355653729\\
43	-0.0290249956183913	0.0246910844445291\\
44	0.00572510701175472	-0.0262687208532874\\
45	0.0122551604303275	-0.093765305679076\\
46	-0.0271895594310625	-0.00137286425106927\\
47	-0.019471367600164	0.10797655546928\\
48	0.0251415545798677	0.0778717605015028\\
49	-0.00254251411293999	0.0928798607015404\\
50	0.0423764470071909	0.00444986332090341\\
51	0.0333090388217923	0.0888689053976631\\
52	-0.0234280379972888	-0.00109565453768095\\
53	0.0625324835830844	-0.171546447813414\\
54	0.00446214002758349	-0.00442518083817127\\
55	-0.0658804778161538	-0.0483861405458492\\
56	-0.070517989779036	-0.0326394431988695\\
57	-0.0230400074693034	-0.0567896149841875\\
58	-0.0128060544084016	0.00618441905060335\\
59	0.0436761020418808	-0.0199769518018076\\
60	0.00224825526944107	-0.0109695346132487\\
61	-0.0326332264004259	0.0978708351105197\\
62	0.022088270874596	0.0140461248768918\\
63	0.010691732668083	0.0322118711324961\\
64	0.0557987544731942	0.056729775763083\\
65	0.0138113725030772	-0.0451301737621844\\
66	0.00637781194346134	0.0317942037503209\\
67	-0.0205837538968009	0.0033752517308574\\
68	-0.109533635676426	0.0518361002858919\\
69	-0.0286312854407479	0.0941548491623566\\
70	-0.0334492918284771	0.132806222698947\\
71	0.033986929150972	0.0471194637734198\\
72	-0.0335564433981996	0.0492576326475265\\
73	0.074861437453208	0.0357702186044618\\
74	0.0312653937943436	0.0892348556174404\\
75	0.0335180726910337	0.032573271822822\\
76	-0.0283726451198983	0.0275777531204681\\
77	-0.122571436854905	0.0596690803138436\\
78	-0.0796058207682545	0.0762716477119212\\
79	-0.0772717677739602	0.037777373472885\\
80	-0.110820622763796	0.0118099392807823\\
81	-0.0561253272677263	-0.0198629039910307\\
82	0.00928937816645342	0.0201580602727192\\
83	0.0561514085061486	0.10135408048498\\
84	0.022318815413293	0.126469041584214\\
85	-0.0493101742295923	0.077052842576954\\
86	-0.0116372230616028	0.00162118339112634\\
87	-0.093620035797218	-0.0195613898194918\\
88	-0.0775442908322284	-0.0570464805978859\\
89	-0.0242303808076526	-0.0612305154807427\\
90	0.0594137742007386	-0.0935929630282335\\
91	0.146441038891388	-0.0402411538276033\\
92	0.107807533651804	-0.0510983971567738\\
93	0.062872580218527	-0.0388365371475538\\
94	-0.050659155775959	0.0400637953500715\\
95	0.0262863838529592	0.0821927720702188\\
96	0.0115619543181795	0.0144051924602058\\
97	-0.0418326656676991	-0.00287397222097691\\
98	0.0465101625162694	0.0341527682720914\\
99	0.0210150130224736	0.00266697319288803\\
100	0.035502488091675	0.05029140365656\\
101	-0.0397135679899557	-0.00684664027887242\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0225401443327013	-0.0536678449778027\\
3	0.025544963117462	-0.032318672527741\\
4	-0.00563948741138691	-0.0959649884517615\\
5	-0.0393892105109904	0.0934132974591133\\
6	0.100136456625588	0.0998908055583218\\
7	0.0644506559220828	0.0806320571367133\\
8	0.0751431680196862	0.0350053040702025\\
9	0.0449954815359284	-0.0178740795753852\\
10	0.0766440991486976	0.023119196820727\\
11	0.120398412336879	0.027385779499687\\
12	0.0245960351119542	0.0236881598151983\\
13	-0.000557785036724856	0.0327223465755076\\
14	-0.00159939208074834	0.0171174762378877\\
15	0.0869211279196531	0.00443419943496555\\
16	0.0827272121466123	0.00788306599270452\\
17	0.0562147830206051	-0.0175737627768545\\
18	0.0113664390827634	-0.0319265100372437\\
19	-0.0986309389901039	-0.00316976713246107\\
20	-0.0718314842602711	-0.0088010532947107\\
21	0.00886072157911579	-0.0126288335925527\\
22	0.0370123371549987	-0.03606074359943\\
23	0.0551462529035667	0.0224067056734165\\
24	0.0477538839765552	-0.0192920457148293\\
25	0.0434221883623113	-0.0706785021379567\\
26	0.0467979000163423	0.00434890819916352\\
27	0.0531276253524233	0.0546433470511568\\
28	0.0523292549351717	-0.0397176101618813\\
29	0.070039300371361	0.0214581325217196\\
30	0.0237880357538961	-0.0681609456393546\\
31	-0.0361994201600858	-0.10974700712356\\
32	0.0337591084731335	-0.1229772829266\\
33	-0.0036736905535742	-0.134890860243001\\
34	0.00505639071722734	-0.117666438590922\\
35	0.032039528916391	-0.167600040796375\\
36	0.0298450984784593	-0.0419898251648912\\
37	0.0802021150556564	0.0707255744693313\\
38	-0.0375735870400914	-0.0299405595024587\\
39	-0.016260472617081	-0.0285336936586421\\
40	-0.0180467455576161	0.00107118534461431\\
41	0.0234891580281528	-0.0479547697692465\\
42	-0.00517045379250291	-0.0603064247874343\\
43	-0.0451429876350883	-0.0474212242957566\\
44	0.00512746000686994	0.0515927367959521\\
45	-0.0611265420433599	0.15653490045019\\
46	-0.00724944349287155	0.0760817885267805\\
47	0.05195526438471	0.0186877694586844\\
48	0.05260228538146	-0.0250325973354896\\
49	-0.00190641456613098	0.0034528605405392\\
50	-0.0278081479942697	0.017373279916185\\
51	0.0460717671578998	-0.0152757931405359\\
52	0.0418351051490455	0.043441225929396\\
53	-0.0272610539372178	-0.033395469892248\\
54	0.0439371248528348	0.000418641370781705\\
55	0.0685890143105178	0.00157666031686891\\
56	0.00726947000802854	0.0196068701638925\\
57	0.0566213036996236	-0.0762225011504271\\
58	-0.0238559000496664	-0.120938950834841\\
59	-0.0343602748213471	-0.112557024206917\\
60	-0.0382789913941943	-0.0583851936055866\\
61	0.0266052206727494	0.00195510379463723\\
62	0.0886405204071805	-0.000903344686524611\\
63	0.0123144053167095	-0.0447938693313998\\
64	-0.0252016428958716	-0.00444946056879313\\
65	-0.0152311476645548	-0.0728005835215787\\
66	-0.152091995655971	0.000416101262684078\\
67	-0.00140167245594472	0.0638927138512876\\
68	-0.0395104860819176	0.0282727536994634\\
69	-0.0193212504881604	0.0243080698720797\\
70	0.0173847739034698	-0.0893194211224142\\
71	0.0137562322215626	-0.0541313124730735\\
72	0.0291483012966262	-0.00702769023101195\\
73	-0.0384099480472382	-0.0312828719885992\\
74	-0.0622647619558381	-0.0444871239535648\\
75	-0.00414881711480104	0.0385916487296574\\
76	-0.0515144394745835	-0.0510413213661386\\
77	-0.0709186827715901	-0.00236671002969767\\
78	-0.102077052535791	0.0237009892441996\\
79	-0.0829968323082096	0.00874335172704333\\
80	-0.0780743484165683	0.0983268220760661\\
81	0.0872650827520369	0.120529960140845\\
82	-0.00301540934168672	-0.010656589262326\\
83	0.00917083994194301	-0.0054305156057521\\
84	0.00719892943852033	0.00392403188372858\\
85	0.0868763047100001	0.0537071724465124\\
86	0.0371228838909139	-0.0187979615744076\\
87	0.0813127072601694	0.0664061831909551\\
88	0.00794236639107196	0.0560925218617056\\
89	0.0444168270454538	0.0175975819788996\\
90	-0.0136733270193357	0.0524381696886812\\
91	0.0633658455781391	-0.0230937974312004\\
92	0.0559920500493253	-0.122940897493367\\
93	0.163391627945023	-0.0382344430579962\\
94	0.0718866055473517	-0.0378585554438843\\
95	0.0888637383976864	-0.0849342627711561\\
96	0.0182676166921872	-0.0324696369207904\\
97	-0.0279918661049861	0.0233187845940069\\
98	-0.0294014370895808	0.0334919380365514\\
99	-0.0513861052798517	-0.0461714383547628\\
100	-0.0435896540937476	-0.00676569809095297\\
101	0.00777345614050406	0.0132753491818627\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0314352338343626	0.00237872536664604\\
3	0.0204349132350179	0.0911224957086467\\
4	0.0494235139656673	0.101678250710599\\
5	0.0204712914504437	0.104508181859595\\
6	0.129860463682845	0.149039781311607\\
7	0.0913021718410528	0.160966627796226\\
8	0.0164814787473007	0.00387464623363976\\
9	0.0480039507446286	0.0704075699458612\\
10	-0.0408775673362673	0.0601065909300837\\
11	0.00216294916429344	-0.00947121532978563\\
12	0.00695103825129292	-0.105352655738749\\
13	-0.0323676304795277	-0.0595133521579892\\
14	0.0445297039842685	-0.0528851136166353\\
15	0.0434657288086522	-0.0181433800535235\\
16	0.0171489992221572	0.0908884849645054\\
17	0.021911536846988	0.121162908210256\\
18	0.0274267559363991	0.126392764324403\\
19	-0.0586247581497709	0.0334019317186865\\
20	-0.0412786936327118	0.0434048118515769\\
21	-0.00826866403527073	-0.0408836485084195\\
22	-0.0645960137278187	0.0299976887766791\\
23	-0.0293053612520624	0.0253439545849831\\
24	0.0315360497383109	0.0551718937275819\\
25	0.0825746540233147	-0.000281969951514124\\
26	0.0447048032668996	0.0871154307622587\\
27	-0.0728077972438398	0.0887768974016879\\
28	-0.0149779853691409	0.0293334310836964\\
29	-0.055669970504313	0.0453948772584721\\
30	0.0701616208681003	-0.0284292348236025\\
31	0.13655726241439	-0.0870355085983347\\
32	0.01868378164682	-0.0626818171608273\\
33	0.010202847473195	-0.0511041883932666\\
34	0.0404736571853342	-0.033424887731445\\
35	0.053788017910291	0.0182725445687957\\
36	0.0710698415196254	-0.0541682965019939\\
37	0.0966180881893433	-0.0543306834383101\\
38	0.0249308937616936	0.00116227156467044\\
39	-0.0181715418844165	-0.00309773598541957\\
40	0.0110675761508816	-0.0998742385697101\\
41	-0.00989769555011803	-0.0371434515494823\\
42	0.0213250989464543	-0.0609585363311357\\
43	0.0389524357625302	0.0214494775950784\\
44	-0.0117735802791883	0.0102318992866701\\
45	-0.00678094598695127	-0.0557453572526857\\
46	-0.0838414325036515	-0.0632968325766883\\
47	-0.157034554787969	-0.0305879101845157\\
48	-0.132937735338781	-0.0944379572235128\\
49	-0.0212202664391257	-0.0760583260487923\\
50	0.00550993359428294	0.00901063326673681\\
51	-0.0535951826925398	0.0107426248484149\\
52	-0.0329323671246374	-0.0865577203476028\\
53	-0.0186707529389253	0.0323055485329381\\
54	0.0164783671789566	-0.00779381399415842\\
55	0.0559310036536344	-0.0228746705931514\\
56	-0.00210346278667055	-0.00301683768893166\\
57	0.101796759260071	0.0373980602043502\\
58	0.0955983106064094	-0.0364288591861027\\
59	0.0210006851871994	0.00293034517179307\\
60	-0.0326917607188512	0.000617011228770263\\
61	-0.0644326950265168	-0.128408528603122\\
62	-0.0556621881780676	-0.00715969121672611\\
63	-0.0608943779466833	-0.0104198481870661\\
64	0.0091319339484646	0.00974388130797646\\
65	-0.0234906014973445	-0.046088769240043\\
66	-0.02941208807142	-0.0134438348168567\\
67	-0.0485271275417663	0.00878261446861944\\
68	-0.0422149132196537	0.0450958833776292\\
69	-0.0280614558047817	-0.014638962639204\\
70	-0.00993882758129247	-0.114025464755753\\
71	-0.0337920451143646	-0.0692461701827278\\
72	-0.0486905018432247	0.0130548377329905\\
73	-0.0717031164733604	0.00422537024063995\\
74	-0.0209336953202578	0.00131492521939442\\
75	-0.0176134951113821	-0.0506943086169368\\
76	-0.0122601492062163	-0.0301601903494511\\
77	0.0712766148131536	-0.0403179733305889\\
78	0.0238961846846807	0.084453993565948\\
79	0.0784395147227579	0.0543927330110094\\
80	0.0572959146582014	0.0218477691536815\\
81	0.0291755936411959	0.020550497476901\\
82	0.0056697695112879	-0.0315092752155453\\
83	-0.038512291284384	-0.0680333943363613\\
84	-0.00120854950302024	-0.0662884560041151\\
85	0.0193685188342765	0.0357122355280439\\
86	-0.00505558265365008	-0.0526800565781927\\
87	-0.00605350890607797	-0.0216065969900018\\
88	-0.0391343727561186	-0.0637962429531933\\
89	-0.0631760518154648	-0.0328514614034734\\
90	-0.0493927326961088	-0.0181735266798666\\
91	0.0101307058838252	0.00509085973948714\\
92	-0.00653628387231915	-0.0687460239977252\\
93	-0.0547053323174877	0.002343186506664\\
94	-0.0445650646755347	-0.0107189738710562\\
95	-0.0451067243537896	0.027995181288883\\
96	-0.0528883996078258	-0.0605321508940074\\
97	0.0369038801939372	0.00542725133946066\\
98	-0.0496497373774649	-0.0906400960377322\\
99	-0.01066169611552	-0.0116949336630902\\
100	-0.00496505207466378	0.000403823779395753\\
101	0.0808339858087067	0.0258397367385159\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0341952935582259	-0.0319157351851063\\
3	-0.0436689462536472	0.0089062440821858\\
4	-0.0739707924860827	0.0228047978503659\\
5	0.0146356527720906	0.0118032646559096\\
6	-0.00643544601754815	-0.0278989548461289\\
7	-0.0523536408462841	-0.0751253201937191\\
8	0.0689967099712536	-0.0158032622921868\\
9	0.0810081186504591	-0.00257192077021203\\
10	0.0905928338163373	0.0106573011421488\\
11	0.059907662763585	-0.0304184418797796\\
12	-0.0239935418516391	0.0238871587956647\\
13	0.0868941644459027	0.122248186926185\\
14	-0.0396393376916427	0.0385863167064589\\
15	0.0273783681645598	0.0504429829285256\\
16	-0.0295187949481939	0.0659001326110773\\
17	0.0157247111783822	0.0194413112204192\\
18	0.0208218102433611	-0.0553315424287927\\
19	-0.0375870246519767	0.0243852717314535\\
20	0.0337703088278898	0.0496614243160682\\
21	-0.0169777170518961	0.0697768783311958\\
22	0.00925867733646399	0.0343785816364677\\
23	0.027117108029087	0.107198953468674\\
24	0.0336991113836289	0.0677465484141814\\
25	0.000714556006859619	0.0809658196726489\\
26	-0.0382642927985341	-0.0140814569228817\\
27	-0.104837508635062	0.035800235200955\\
28	-0.0847526520712959	0.121989442942652\\
29	-0.0362697579751766	0.0969478063003587\\
30	0.0368357387089778	0.107837015911568\\
31	-0.00786301839016482	0.0321914630626715\\
32	0.0420624553455034	0.0123835757802202\\
33	0.00748689216389119	-0.0782951373024346\\
34	0.013973520465766	-0.0283245897852889\\
35	0.00857038981355264	0.00207174517117849\\
36	0.0949003338654196	0.031604488768651\\
37	-0.0373739616643378	0.0260938793769634\\
38	-0.00905747492759196	0.067070121468558\\
39	-0.0137439192121105	0.0408421102383795\\
40	-0.0728981157239051	0.0386582112267103\\
41	-0.022676013095972	0.0305597984638634\\
42	0.0890883258388359	0.079766015255158\\
43	0.0892426796444727	0.010591680952086\\
44	0.0733661690125921	0.0292567369035404\\
45	0.0726555449303716	-0.0197906857086143\\
46	0.0431389584609278	-0.0093125311934184\\
47	0.0555194303693561	-0.0405540980389108\\
48	0.0688827657477418	0.0521347129005797\\
49	0.0315293440144572	0.0526307114789665\\
50	0.018189174402022	0.0614169754459704\\
51	0.0152530662176801	0.0856842982750184\\
52	-0.063165313635697	0.0375352414360084\\
53	-0.031457435094687	0.0211692511794626\\
54	0.00987194991651569	-0.0487886833773029\\
55	0.0236776352180035	-0.0488956316715625\\
56	0.0116398248439164	-0.0259192330220948\\
57	-0.0728583975781429	-0.0112301853180035\\
58	-0.0805142612286379	-0.0210811997738753\\
59	-0.0909011974949017	-0.0121489306882009\\
60	-0.0523986928923363	-0.0684540432431407\\
61	-0.135861227170482	-0.0329071790372392\\
62	-0.0617006375700107	-0.0227759945688274\\
63	-0.0569324723426153	0.0092750942165549\\
64	0.0430926105036182	0.0273365563530326\\
65	-0.0102187059588416	0.0265107125099652\\
66	-0.00740153243439579	0.000618032260174494\\
67	-0.0532269076027789	0.00170083537175907\\
68	-0.0447993824540149	-0.0277031848572497\\
69	-0.0153750908718431	-0.11893637791656\\
70	0.0206627205632025	-0.026213343879883\\
71	0.0449214896657147	-0.0530992788088074\\
72	0.0624348496030738	-0.0518628021990861\\
73	0.0348718053487175	-0.00508011648463865\\
74	-0.0526830635857789	0.00619915677742444\\
75	-0.0857467088324548	0.0469775841425621\\
76	0.0112288470514395	0.115693590535869\\
77	-0.0674179191963349	0.00774664284608452\\
78	-0.0678393423923826	0.0196478441601537\\
79	0.0439435290786695	-0.0383937463295634\\
80	0.0622719290175056	-0.0960487044957532\\
81	0.0727229933553543	-0.0151648423968662\\
82	-0.0205633872351551	0.0999942104615311\\
83	0.119813341624135	0.0525122175270369\\
84	0.110889408078334	-0.0238547031039328\\
85	0.00697933227216237	0.0283111760597464\\
86	0.019068941721119	-0.0222865261432357\\
87	0.0461540779399917	0.0490212256407978\\
88	0.0643293520135976	0.0162887670398699\\
89	0.070664225317748	0.113175579088121\\
90	0.0739475924527817	0.0615504968533878\\
91	0.0346446296511469	0.0410637983550582\\
92	-0.0442507284749968	0.0990554858697452\\
93	0.0499984012502169	0.0759385555121401\\
94	0.00504512445600449	0.0373906390805569\\
95	0.00561688283070745	-0.0352855944402072\\
96	0.0394024059193581	-0.0127070347108283\\
97	0.0709497671104512	-0.0259249018736706\\
98	0.019941669915685	-0.11891996083684\\
99	-0.0956022547636419	0.0154040939879416\\
100	-0.0248347770929526	0.0141372785711011\\
101	0.121028420846665	0.0681595076635425\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00570322343687085	0.0333784307987351\\
3	0.0654672683178861	-0.0423093979512848\\
4	0.0699052202885506	0.0696715518963796\\
5	0.0152060804675934	0.0803839601530098\\
6	0.0375507989973044	0.0475578544861558\\
7	0.0806557376053676	-0.00554995607091263\\
8	0.0917839293470829	0.0363162288392725\\
9	0.0329994478100859	0.0113660803795527\\
10	-0.0485300147143307	0.0392013972889057\\
11	0.0643533203823395	0.0198867295654822\\
12	-0.0197992231522661	-0.0458837779169218\\
13	0.0390567597797317	0.0210895711076633\\
14	0.0021399045749607	0.00698078665989733\\
15	0.0527121433151183	-0.0751798336826563\\
16	0.0910094047049645	-0.0143140345458342\\
17	0.0362270304409624	0.0441465491933594\\
18	0.0739070683267769	-0.0104912682116446\\
19	0.101791702109483	0.017687325294452\\
20	0.0651288890028726	-0.0315154015188688\\
21	0.0391419319015269	0.0155291643796745\\
22	0.0482640030802136	-0.0709499497469984\\
23	0.0834173164157139	0.0211046061824758\\
24	0.037420775019184	-0.0412882165439358\\
25	0.0148723457260659	0.0578135745859988\\
26	0.0447506955466701	0.0766502671727179\\
27	0.0397740586208526	0.0440067812934263\\
28	-0.0692930626830821	0.0749085082038316\\
29	-0.0779235404549489	0.0116314087255484\\
30	0.0323071518381468	-0.0807559672711434\\
31	-0.0201407322639221	-0.119848586466746\\
32	-0.0279392349217963	-0.041238050996912\\
33	-0.0179153206668797	-0.0869384812553239\\
34	0.0346407287235162	-0.0301426922821943\\
35	-0.00022678264183195	-0.0235180589821535\\
36	0.0517082514205746	-0.0254500526176772\\
37	0.194464944096539	-0.00272221161520667\\
38	0.186241601496578	-0.055425969757735\\
39	0.0763360559568207	0.00645125415115851\\
40	-0.019974491409657	-0.0237964173173147\\
41	-0.0877748667014627	0.0160452209738927\\
42	-0.0125041044940604	-0.0388630067495854\\
43	-0.0310454779532865	0.00228586544960564\\
44	-0.00437286784915465	0.0242059465203817\\
45	-0.0242185876401831	0.00812819422779685\\
46	-0.0301060302320919	0.0402404984890725\\
47	0.0198051758272194	0.0465882381753686\\
48	-0.0156697609663615	0.000842325909496636\\
49	0.0381383825981688	-0.000677629863854582\\
50	0.026135519278759	-0.0890287712914415\\
51	0.0681573018949899	-0.052099475503617\\
52	0.0568715925241696	-0.0456253022833847\\
53	0.0767614761325055	-0.0518273806931171\\
54	0.00569011516323949	-0.0259613328194661\\
55	0.00917819082784585	0.0300905555202909\\
56	-0.0265754768893611	-0.0146243223753824\\
57	-0.0388792978768648	-0.0579567886794513\\
58	-0.0135731023261809	0.000658841329782674\\
59	-0.0258881322697714	-0.0253966658120718\\
60	0.0448871534104199	0.0419152078544126\\
61	-0.0529206851749732	-0.0167896588095658\\
62	0.0219909038451287	0.0911773227071968\\
63	0.0499549014150497	0.0161556740904922\\
64	0.088522834951619	-0.0424898805927878\\
65	0.139341678288186	-0.0323055467937643\\
66	0.117102701030532	0.00808660439916761\\
67	-0.00792795481376813	0.0764468621303517\\
68	0.0741527827607442	0.0028091462918948\\
69	0.0274838367819198	0.0784329099611787\\
70	0.0744874396710588	0.0895556190898328\\
71	0.0611148860221495	0.0242757938079055\\
72	0.0183289364227283	-0.0581466237133346\\
73	-0.0678829864339789	-0.0282284437202055\\
74	-0.0317267359942221	-0.0549603983959029\\
75	0.0154477531912592	-0.041858187587441\\
76	-0.0227676425995675	0.0360697698347184\\
77	-0.00241058036785092	0.0167234765723569\\
78	-0.0293892926205884	-0.046137238982566\\
79	0.0256612416794115	0.11513197125877\\
80	-0.0309167051843509	0.0192133391132838\\
81	0.00256470122177473	-0.0154472599149534\\
82	0.064873683062411	0.0273041656998596\\
83	0.0154447624178946	0.0709001826538147\\
84	-0.027393977992941	0.0135958274687142\\
85	-0.083907218787528	0.00943342557250024\\
86	-0.0542641060869926	0.0738167907592032\\
87	0.00132656395574857	0.0846472021145562\\
88	-0.0288951850156139	0.0946624196651846\\
89	-0.00237661998869441	0.0904211447947827\\
90	0.114182221685759	0.0459679749963223\\
91	0.0738777309162721	-0.00634587249809213\\
92	0.0458474593187566	-0.0647830514674728\\
93	-0.0076101377230038	-0.0307354058987784\\
94	-0.0400230023769891	0.00194762105179332\\
95	-0.0432521219988816	-0.111593808923137\\
96	0.103017553732795	-0.100901680724324\\
97	0.051186480581915	0.00207611920606962\\
98	-0.0301860820616292	0.0633522825754153\\
99	-0.0369926469335716	0.0330371556197472\\
100	-0.0252904100266613	0.0121514935852142\\
101	-0.0152731773378311	0.0038576655360955\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0188643024738674	-0.0488788983630157\\
3	0.0628264585711371	-0.0804108515365424\\
4	-0.0177422179946729	0.0102005105879405\\
5	0.0301120910939218	-0.0368451389216502\\
6	-0.0129195042826206	-0.0328634089594034\\
7	-0.0265537817049813	-0.0523389443614017\\
8	-0.0608297464856101	0.0182238521073718\\
9	0.0220562170938739	0.0606079504637594\\
10	0.0488893644333893	-0.0125855847489027\\
11	0.077122265729667	0.0400380335904847\\
12	0.022886005484171	-0.0160830149620547\\
13	-0.0535772297780705	-0.00852742562693994\\
14	-0.0323885484392133	0.0515502091177272\\
15	-0.0107882000980271	0.0355462354021362\\
16	0.0539003581559592	0.103257741019996\\
17	0.0548518810935445	0.0134267645958939\\
18	0.0239489411192493	0.0670381239217196\\
19	0.020826746004489	0.150956026143595\\
20	-0.0309832580763647	0.107213618787052\\
21	0.0340825678796656	0.0981717552048937\\
22	0.0339173123746269	-0.0820648270303028\\
23	-0.0446959158946978	0.00270435772620417\\
24	-0.0701390898731083	-0.0591082830905048\\
25	-0.0636945454527057	-0.0251398178493455\\
26	0.0332617106799282	-0.0201399601617571\\
27	0.0322021602869775	-0.0101909360101537\\
28	0.125455834859911	0.0539850522710836\\
29	0.0638513997075214	-0.0339253406290527\\
30	-0.0265015570920679	-0.034124844216894\\
31	-0.0865268731891835	0.0362915072510397\\
32	-0.00923772071257294	0.0913699873038445\\
33	-0.0559105175250717	0.121016906217465\\
34	-0.0275431435328797	-0.00145189666778583\\
35	0.0540615856839403	-0.0292441246514722\\
36	0.0483169856420451	-0.0476752266062977\\
37	-0.0107906971691469	-0.055555728763546\\
38	0.00531120015671328	-0.0229756171521556\\
39	0.00901778188905133	-0.00114112604337118\\
40	-0.0460649600629667	-0.049646922987987\\
41	-0.079117933761704	-0.121785138131219\\
42	-0.0649296768035219	-0.0553039873009678\\
43	-0.0344879257354234	-0.143780004131774\\
44	0.029315911002706	0.0136091690239334\\
45	0.0852310775848496	-0.0646146927767737\\
46	0.0144050684115628	-0.015995124424915\\
47	-0.123244551520614	-0.000320553576992321\\
48	-0.0290400759340579	-0.0267231792012499\\
49	-0.10699690700237	-0.102510290010702\\
50	-0.00877096810529579	-0.0601025901894922\\
51	-0.0226937176183335	-0.0296371089945756\\
52	-0.0604590393695172	0.020152470476077\\
53	-0.0445969724482039	0.0770977780740092\\
54	-0.0319799376693466	0.08747497992292\\
55	-0.025354514516813	0.0312202758087945\\
56	-0.0363157537076888	-0.074159445809844\\
57	-0.0224963619378178	-0.131237733021771\\
58	-0.0851788077013923	0.00533886611974489\\
59	-0.0510466641749279	-0.0199974027901709\\
60	-0.0954778163710815	-0.0027760018049796\\
61	0.00249074584049953	0.00565346217806899\\
62	-0.0270511496713524	-0.0165784079173895\\
63	-0.00920557798770601	0.0208149380140625\\
64	0.0125483994839899	0.0527711503958299\\
65	-0.102850842378158	0.168501394867069\\
66	-0.0509420513570949	0.0348830922795927\\
67	-0.0178280156143267	-0.00594743184386837\\
68	0.0949447202669404	-0.014486141196898\\
69	-0.0213822099817105	-0.00341833250593559\\
70	0.00465722098618485	-0.0251924919288658\\
71	-0.0233381877165149	-0.011740849377704\\
72	0.0413043680884919	-0.0135736224255749\\
73	0.13836555107964	-0.0303388141548382\\
74	0.0280196689989387	0.0150979871242586\\
75	0.00199315133802495	0.0433741023086579\\
76	0.0029112096188636	0.0140693497968575\\
77	-0.0569300148712297	0.0333455556136666\\
78	-0.0714631144055422	0.083806045890195\\
79	-0.102773731087888	0.051267332031982\\
80	-0.0988795622388256	0.0424957945166913\\
81	-0.0335375386954885	0.0829509017016831\\
82	-0.0722462977982677	0.0856480332521982\\
83	-0.064598042245589	-0.00334683981713859\\
84	-0.0289002905455696	0.0438019868380345\\
85	-0.031406400423495	0.0104144727529833\\
86	-0.0251736731598599	0.0155496173231423\\
87	-0.0559413570494426	-0.0011973981514758\\
88	-0.0438358124621312	-0.022814569118919\\
89	0.000124775695753827	-0.00357901902216326\\
90	-0.0449330195757625	0.0239581802553535\\
91	-0.033380584864986	0.045718821221134\\
92	0.0249375091624311	0.0785109522103009\\
93	0.0362957775199247	0.0245772353932535\\
94	-0.0118849807353666	0.00398995853440177\\
95	-0.0570839269985111	-0.094331190240616\\
96	-0.0240200436246509	-0.0755085710747195\\
97	-0.0199953013066482	-0.00236525129373968\\
98	0.0913210998071581	-0.0230458598664505\\
99	0.0693886439238983	-0.0357413003711615\\
100	0.0728076289904817	-0.0295976864601483\\
101	0.0667869397392617	-0.00640593791495041\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0177795509431058	0.0628227914473905\\
3	-0.0455112041564074	-0.0152696269021316\\
4	-0.053733479597035	-0.0161242875952348\\
5	0.0244084440392016	-0.0262624237391827\\
6	-0.0812782015493612	-0.0425802615995191\\
7	-0.167152565556537	-0.0286619289913409\\
8	-0.16676001217081	-0.0219782729219552\\
9	-0.0279589898784746	-0.0156606951830132\\
10	0.0237503968480577	-0.0364057248930492\\
11	0.0182204163273114	-0.00522092102534598\\
12	0.0358423920899197	-0.0271147730241026\\
13	-0.0630206604762444	-0.0314939067847115\\
14	-0.0584135534706166	-0.0550597785961797\\
15	0.0719314353085302	-0.121756353721173\\
16	0.0268833037572779	-0.0567557131475662\\
17	0.0237442154712649	-0.096223062066639\\
18	0.018690824027044	-0.0290462151919209\\
19	-0.0716915394368678	-0.00178450696069736\\
20	-0.0638975113909196	-0.00658513940797447\\
21	0.00701270801504177	-0.0286312172964445\\
22	0.000327127512789994	-0.0660905057201234\\
23	-0.0106331188176445	-0.00362571112317229\\
24	0.0138482192469738	-0.0385258818895402\\
25	0.0196685662972961	-0.0335358302011471\\
26	0.0361426939858491	0.0762568599112274\\
27	0.0633413331187973	0.060945537410275\\
28	0.00885383331629572	0.111493570023876\\
29	0.00324877610282377	0.0985592300834328\\
30	-0.014965817700839	0.0437837283777436\\
31	0.049317301049033	0.0659242239153473\\
32	-0.00843214052002856	0.147020185981579\\
33	0.00545294620656138	-0.0051971140135986\\
34	0.0296619109828632	0.0253833391975111\\
35	0.0132658209488583	0.010030327771631\\
36	-0.032702815132296	0.0158703666761288\\
37	-0.0109936667687397	0.00031763271038171\\
38	0.0685401609312145	-0.0123966741289981\\
39	0.14572933085518	-0.0291075312712237\\
40	0.0404380994943403	0.0018949442417514\\
41	0.0696620253772555	-0.0903794189546133\\
42	0.0373007041185546	-0.0137406663867884\\
43	-0.021664857311814	-0.00334880055345952\\
44	0.00515105703382777	-0.0387006806382249\\
45	0.0260543440729969	0.0835510255683031\\
46	-0.0648171088072739	0.132320313485209\\
47	-0.0514494282289604	-0.011454078523259\\
48	0.00762448081004939	-0.0480176157707169\\
49	-0.0636342805534306	-0.0597902548554507\\
50	-0.0133352780125203	0.0473478016294092\\
51	-0.0337161899915763	0.0221620120351557\\
52	0.106767661645185	-0.0706201492595915\\
53	0.0718420157225592	0.0479352400961097\\
54	0.0755259969110866	0.0513169392933806\\
55	0.0614743577027687	-0.0357116135196624\\
56	0.0159037092368133	-0.107387294190067\\
57	0.0543354692428503	-0.13411217917492\\
58	0.0393008988858435	-0.18860680080584\\
59	0.00667232626443164	-0.195024296449218\\
60	0.0208577645578669	-0.0713360402137187\\
61	0.0608428354988795	-0.015986059041644\\
62	0.019385243018094	-0.00935857118820631\\
63	0.0415480726825935	0.0535860429488871\\
64	0.0995422196397713	-0.0379616640873842\\
65	0.0510869200316226	0.044431235219235\\
66	0.0894562399654258	0.0791964019362899\\
67	0.0590521735370625	0.0109337426391301\\
68	-0.0999316286219642	0.0881991346601613\\
69	-0.0448659276901902	0.053540922215586\\
70	-8.97289205807512e-05	-0.0201405337138786\\
71	0.0412934518182365	0.00415747875640101\\
72	0.0247816285837509	-0.00720220108643741\\
73	0.0285610188422614	-0.0639733550954865\\
74	-0.0604951664164055	-0.0807189080581313\\
75	-0.0585021402828365	-0.0608372939010351\\
76	-0.0389479683151675	0.00201468978951631\\
77	-0.0282380419331582	0.072413388981568\\
78	-0.0167756884114886	0.0388991467664684\\
79	-0.0314022274594036	0.0779015470265775\\
80	0.0175725065470674	0.0370774866751398\\
81	0.0100458615396372	0.0404751860051335\\
82	0.021179299896141	0.0296619841252684\\
83	-0.0675096014387807	0.0177845484538204\\
84	-0.00490575208998414	-0.0202438807150321\\
85	-0.0108859845784893	-0.0596095419616742\\
86	0.0415269722820019	-0.0128627476569574\\
87	-0.0523700475958084	0.0458151150868802\\
88	-0.0330318589687528	0.00319600044689445\\
89	-0.0151669196890264	-0.0335665285555829\\
90	-0.0289107271041276	-0.0614549862860711\\
91	0.0490357589414008	-0.019723477077466\\
92	0.0363633594765363	0.0237080010090293\\
93	-0.0171942403638659	0.0157213458774128\\
94	-0.00762389753755696	0.0885329572299026\\
95	-0.096419740153673	0.0855842216344384\\
96	-0.0635576108543877	0.0656334235320805\\
97	-0.0644695569806117	0.00379312029809735\\
98	0.0989182395096318	0.015855844522435\\
99	0.0607114554350896	-0.00628535063983875\\
100	0.0457044826553546	0.031619058730747\\
101	-0.0426333117006436	-0.00507296719920492\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.035819085925407	-0.0460300025383746\\
3	-0.0519663395723824	-0.0470629507453968\\
4	-0.0319957793897098	-0.0722506871354128\\
5	0.0510645660003432	-0.00355004642937364\\
6	0.0878384328844555	-0.0919442082877293\\
7	0.162670924326924	-0.02183826950213\\
8	0.149243963533157	-0.02599517479229\\
9	0.13327709264507	-0.00738084235233583\\
10	0.0733553949484118	0.059736445081327\\
11	0.0469311694442478	0.0342506265483457\\
12	0.00886203759970049	-0.00994322601331907\\
13	-0.0368992437528349	0.0704201543419652\\
14	0.0403842340783433	0.130227165425483\\
15	0.040033888164337	0.0712928188671452\\
16	0.0726887991655012	0.0326733600259765\\
17	0.00138151759429929	-0.00831415183195205\\
18	0.0587145057020589	-0.0144060188490871\\
19	-0.00705785110443992	0.0573582984819322\\
20	0.0499428179636643	0.011490285580867\\
21	0.0918818212894286	0.016853150324726\\
22	0.043986868187001	0.00754110454000248\\
23	0.159233537539613	0.0449473959266168\\
24	0.130922545773158	0.0151583593572957\\
25	0.039000474826317	0.0131145685060563\\
26	0.0124728293052629	0.0281931910676038\\
27	0.0578024322184019	0.0704767135894566\\
28	0.0441398019004959	-0.0101047449096622\\
29	0.0511891993728456	0.0513613717846993\\
30	0.00217419402794925	0.002917422235027\\
31	0.0320785694920149	0.0747074841173092\\
32	0.0310925666178024	0.115137784071393\\
33	-0.0166899402652521	0.0301412140493731\\
34	-0.00981475110625178	-0.0114861339270352\\
35	-0.0272353212880343	-0.0580946355663172\\
36	-0.0383281239484558	0.0103041553851682\\
37	0.039205403435066	-0.00747573352900013\\
38	-0.0305042146807928	-0.022210816373761\\
39	-0.0849151581390008	0.0304184232315169\\
40	-0.0939172663066164	-0.0298516943293743\\
41	-0.0350373108794591	0.0119052332010115\\
42	-0.0540689307319305	0.0181761220734484\\
43	0.0388894691629356	-0.0181879805080362\\
44	-0.0144328436311014	-0.0940874844965329\\
45	0.0379433226578179	-0.0115633008701715\\
46	-0.030708329952078	-0.0776715332044398\\
47	-0.0934790608912489	-0.0578571033504939\\
48	-0.0632030856512083	-0.0691396340365527\\
49	-0.0202823440620273	-0.00819556871649593\\
50	-0.0389741115989063	-0.0155428076190639\\
51	-0.0621205880752358	0.0584879066106559\\
52	-0.0219465832435166	0.0317503280538819\\
53	-0.0756925752925364	0.0475230448623532\\
54	0.0260053728912361	0.0691210335374009\\
55	0.0656145453945088	-0.0170071785815315\\
56	0.015919932059911	-0.0206460576141589\\
57	-0.00675700259260888	-0.0426998953757578\\
58	0.0218142817134341	0.0335055144773999\\
59	0.014511200832865	0.0669920856094106\\
60	0.0541512203618455	0.0363173255438854\\
61	0.00854947175689185	0.0414887499191813\\
62	-0.0844049045723175	-0.00182526167453607\\
63	-0.0435232045150056	0.0133524159485198\\
64	0.0131696098758331	0.0988992478748689\\
65	0.0996102996049539	-0.0413237097028465\\
66	0.0519075082669719	-0.140801212774519\\
67	-0.115498673699274	-0.0484464946352694\\
68	-0.0996871012315216	-0.0182087071667392\\
69	-0.0240410728746432	0.0112159208362059\\
70	-0.0978812640654732	0.0490009881004056\\
71	-0.082308838863637	0.0702647683878954\\
72	-0.0488981733144463	0.0769622249447613\\
73	0.0523726219996158	-0.00229158002521366\\
74	0.0563251409720022	0.0568110688665325\\
75	0.0502213034634866	0.104882836775874\\
76	0.048514595855724	0.0071234326630655\\
77	0.00607045062897122	0.00828448562819717\\
78	0.0890631215280144	0.047146532773585\\
79	0.0355625690976988	0.0474810356954339\\
80	-0.0392084274920929	0.0330331135355494\\
81	-0.141513916953905	-0.0344829318150184\\
82	-0.0597023247304051	0.028368679384049\\
83	-0.0919388456610471	0.00550643931806728\\
84	-0.136304344254776	0.0774448462387791\\
85	0.00110827247955574	0.0334047716850938\\
86	-0.0343125913111173	-0.0110225859393878\\
87	-0.023101139143002	0.0467248335538218\\
88	0.048317515191686	-0.0120719405210953\\
89	-0.00960079476147448	-0.0344898601516806\\
90	-0.0746056936942824	-0.0406512928364537\\
91	-0.0738246262491098	-0.031212136559357\\
92	-0.0124825503602647	0.0188251183452428\\
93	-0.0707472537871474	0.0525369359965258\\
94	-0.0363264068625013	0.0319601736595475\\
95	0.0391964359937272	-0.0529410988126172\\
96	0.0454881880332135	-0.0726077418029303\\
97	-0.0457716625139282	-0.0584489121880022\\
98	-0.0954306615664217	-0.106056146926954\\
99	0.00259357495614825	-0.104918746785551\\
100	-0.0346464734606976	0.0273739028421899\\
101	0.00929983983173167	0.0778097936281117\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0306461865100805	-0.00611468711493598\\
3	0.0410695169566931	0.0065992731903877\\
4	0.0164520816667504	0.0339747091192951\\
5	0.0446841903063366	0.0674519729463357\\
6	-0.0749558766373058	0.0745160968800219\\
7	-0.00514957210823871	0.0377307821741959\\
8	-0.029342417462808	-0.0587210366449743\\
9	-0.0325543900435193	-0.0299317055644072\\
10	0.0103144232687923	0.0851826478529183\\
11	0.0100085843506433	0.030946661680937\\
12	0.00897616740729133	-0.0757493166592345\\
13	0.0452819471577416	-0.105315753459497\\
14	0.0776924630623273	-0.0500255510180383\\
15	0.0863526065543882	-0.0114050469207813\\
16	-0.0252102705806602	0.0283606741963785\\
17	-0.0942659835862133	0.0631307165544711\\
18	-0.0375133905220915	0.119436092561933\\
19	-0.0154942080876537	0.0732275449536121\\
20	-0.00628360078216254	0.0166443437643358\\
21	-0.0533307573276853	-0.05929744132045\\
22	-0.0579128315066125	-0.0533368909804779\\
23	-0.0351166639580604	-0.0597261912967129\\
24	0.0139102311739227	-0.0963508227023138\\
25	0.0950512719093567	-0.0581647267499293\\
26	0.0650124318535187	-0.0621306410233565\\
27	0.0640713982987694	-0.095883457797276\\
28	0.0304825828875187	-0.0232181888420535\\
29	-0.0474458387629744	-0.0165909521739093\\
30	-0.0199382193421237	0.00378909692887135\\
31	0.00446949359941396	0.020981366751911\\
32	-0.102791106668497	-0.0236864463095359\\
33	-0.0254647162129048	0.0302464795668142\\
34	-0.0346249373214787	0.0480411565855542\\
35	-0.0331028442577782	-0.011810750655151\\
36	0.00147788102778601	-0.118690127126406\\
37	-0.00849579640883083	-0.0804942180490192\\
38	0.0593827712471545	-0.0302982913343678\\
39	0.0431433515354401	-0.0269563145389711\\
40	-0.0158069674834437	-0.0713220804239152\\
41	0.00596909610583373	-0.0576184597670429\\
42	-0.0130423020905762	-0.0370947335430032\\
43	0.0746868777103284	-0.0988463462967534\\
44	0.129559812315283	-0.0142817310856123\\
45	0.0633868430804422	0.0331565755555658\\
46	0.0855409050231066	0.059522127179733\\
47	0.000556910026602679	-1.27923421093523e-06\\
48	0.022405422412803	0.00315423009713693\\
49	-0.00388535932375607	0.0164956332801491\\
50	-0.0704142688153191	0.0515629591955986\\
51	-0.0967224147935777	-0.083054126982564\\
52	0.0226354250225495	-0.0517115354794656\\
53	-0.11125113957561	-0.0842443315339535\\
54	-0.0836535491966274	-0.00435928198031641\\
55	-0.0293675337569107	0.00775515142825713\\
56	-0.0365265315894894	-0.0663205326448869\\
57	0.0152432761859256	-0.0474321765288431\\
58	0.0450665894110299	0.0491590753114286\\
59	0.0863825429179164	0.133590443246196\\
60	0.0678368916590931	-0.00705900296044182\\
61	0.0314596942145146	-0.0336658722544533\\
62	0.126772793906427	0.00150038937305751\\
63	-0.00139814610511986	-0.0801996211090141\\
64	-0.0258850907892635	-0.0297349580035389\\
65	-0.0660981979705809	0.00997474909887076\\
66	-0.0337519103337927	-0.0495514832958951\\
67	-0.0229031670229062	-0.159736996030706\\
68	-0.0535697093258509	-0.0279320824476704\\
69	0.0318625537306298	-0.043993888144447\\
70	-0.0311293947848306	-0.109379868820005\\
71	0.0741593387371955	0.0241537980942285\\
72	-0.00645811193501333	0.0110638513971582\\
73	0.0403633436401835	-0.0841746744816804\\
74	0.0256885287872587	-0.0186926656145602\\
75	-0.0270824879951851	-0.0879252959094252\\
76	0.100362494996507	-0.0354519167720829\\
77	0.0868501266673522	-0.0521797746218615\\
78	0.0402055575005318	-0.02984071196197\\
79	0.125633159169673	0.000224055108801642\\
80	0.0874744498392483	-0.0571059413100247\\
81	0.042847137440728	-0.0715700177852912\\
82	0.0126841707169946	-0.0774560393905779\\
83	-0.0381724371188473	-0.129949403698868\\
84	-0.0477624197445187	-0.0518037716368501\\
85	0.0273973893595289	-0.0689853691123864\\
86	-0.0156362698399514	-0.049021709030184\\
87	-0.0404131729472525	0.00300337346241388\\
88	0.00802512683905152	-0.0241672888662596\\
89	-0.0208567056465366	0.0359525064079704\\
90	-0.0176108986712787	0.144395256088023\\
91	-0.00195456586360058	0.0688453667945537\\
92	-0.0601774412075211	-0.0291264989649984\\
93	0.0522320737627521	0.0289692703673346\\
94	0.0678961542474668	0.0132064898537439\\
95	0.0526309484953639	-0.0169800263992608\\
96	0.00910992275535756	0.00264246627495846\\
97	0.01123745044508	-0.0282446362770853\\
98	0.117574711347768	-0.0230077039737266\\
99	-0.00710948405427921	0.0127345584120471\\
100	0.0283061343870568	0.0952105396341636\\
101	0.0543603107194782	0.107388022468808\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0587309178948586	-0.00178118047048652\\
3	-0.0245868853602289	0.061397047918245\\
4	-0.0970086423177376	0.108996562231835\\
5	-0.0617276380643141	0.0748653748729435\\
6	-0.0396784355937548	0.0446697363451238\\
7	0.0443147205662584	0.102984409799611\\
8	-0.00641384465964268	-0.00824576108521013\\
9	0.128505792635088	0.0927386556110831\\
10	-0.0918518178176863	0.0554305683564303\\
11	-0.00845727210211863	0.00663173133772393\\
12	-0.0471206190195533	0.0023457648114941\\
13	-0.0221644598232205	-0.0182553016217005\\
14	-0.0289385488016622	-0.0191209606108992\\
15	-0.0786479237650911	-0.00149655219513809\\
16	-0.0250539423475133	0.00782705318378546\\
17	0.042093630564165	0.00398754621126507\\
18	-0.0340399107179633	0.0672631593405141\\
19	-0.0200699725126556	0.111308262916528\\
20	-0.0127925529459353	0.0841136179142515\\
21	0.111319947510179	0.0676991679659867\\
22	0.0266508566882893	0.0804720243684291\\
23	0.0357082372220893	0.142399470128758\\
24	0.0476939615830875	0.102572548959671\\
25	-0.0254220690571194	-0.0565184828511645\\
26	-0.0058118130457344	0.055952178798997\\
27	0.0418399750906426	0.0625215310616139\\
28	-0.033467406099199	-0.0125877162097829\\
29	-0.0304739990305167	-0.058180816708997\\
30	-0.0630757542194749	0.0369689331872111\\
31	-0.0050497790882788	-0.00179771480637283\\
32	0.0193047418680406	-0.0359090004660489\\
33	0.113558928008817	-0.061009796891152\\
34	-0.00514537900431986	0.010457566377392\\
35	-0.0344596792712708	-0.04088964970129\\
36	-0.00368556926339263	0.00968297327520923\\
37	-0.0104903436467998	-0.0583780573864906\\
38	-0.0168703861766468	-0.048926605530295\\
39	0.00954107515990505	-0.10056101562775\\
40	-0.0231527738117493	-0.0082081949796924\\
41	0.0180505660715146	0.0393527191241757\\
42	0.00803363221485826	-0.0114916384375058\\
43	-0.0172891334080045	-0.0113480174487508\\
44	-0.0685545081764133	-0.0467786607959688\\
45	-0.0548450465183083	0.0260835136936973\\
46	0.00573241741841603	0.0324075038211298\\
47	0.0654388293962138	0.0571636503819839\\
48	0.00636577523323817	0.0479430578546074\\
49	0.0856676863951463	0.00293560342994877\\
50	0.105309407854445	-0.0732261666522744\\
51	0.0273035751138174	-0.148563688403162\\
52	0.0859161042102644	-0.0721986711573562\\
53	0.0471390921737898	0.0275940991651586\\
54	0.0425805649274121	0.0645314550031161\\
55	-0.00378432813378864	-0.0126750978678868\\
56	0.0155715528469604	-0.0351358047388319\\
57	0.0161293890983842	-0.011508020327144\\
58	-0.0595299900817785	-0.109487523676581\\
59	-0.0156642921322539	-0.0801961644850963\\
60	0.0206648397600775	-0.112075348066929\\
61	-0.0144078724274646	-0.07130203439717\\
62	-0.00433836403048231	0.00553396798370888\\
63	0.0279390609388941	-0.00429965014812063\\
64	0.0929454065754483	-0.00767434072820809\\
65	0.0997055019319812	-0.0409692015293507\\
66	0.0759348635881686	-0.0359670146138998\\
67	0.0941636360440442	-0.0521209288689029\\
68	0.00579241359754272	-0.0907844446728837\\
69	-0.0238532581089171	-0.1017447197353\\
70	0.0144675118629474	-0.0673974678356156\\
71	0.0306352975534759	0.008313717843729\\
72	0.0493620143445052	0.0399235163126854\\
73	0.0670970421095765	0.045338134789303\\
74	0.0426741447004095	0.0551566134712593\\
75	0.0277120511414301	-0.0335914841486536\\
76	0.0945255540361242	0.0174546969640482\\
77	0.0306200002977137	0.0798004453976258\\
78	0.0969733974917271	0.0197535214877957\\
79	0.191687589147097	-0.000953878126392149\\
80	0.106534399488211	0.0521565050034938\\
81	0.0420236304850915	0.00761866465414767\\
82	-0.0246864356514362	0.0669662058638035\\
83	-0.0539861840723998	0.120551334430146\\
84	-0.0707698205660469	0.000662162761491246\\
85	-0.152031295822589	0.0279699097575592\\
86	-0.0933599227639672	-0.0141248382846217\\
87	-0.0610272428610301	-0.0243400025023888\\
88	0.00512548354602152	0.129056735131912\\
89	-0.0830546835175215	0.0889431671856548\\
90	-0.0784035403558747	0.122823520997535\\
91	-0.0525425613336264	0.0176481983725019\\
92	0.014616106652939	0.04344490121287\\
93	-0.0995795005375153	0.0798026204184485\\
94	-0.0813001866602607	0.0409429981535862\\
95	-0.00162091574365104	-0.00103389520355565\\
96	-0.00332628488231511	0.0420021204172859\\
97	0.063559937906953	-0.0587818416613975\\
98	-0.0176246378698017	-0.0544439513615399\\
99	-0.025462404085229	-0.00388172356130674\\
100	-0.0843922581868593	0.058297146645481\\
101	-0.0115814488408022	0.0833445006104687\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.000398170786003566	-0.0204482826584152\\
3	-0.0897016258075498	-0.0664282355583897\\
4	-0.0763939108474524	-0.0974561754008576\\
5	0.0410777358111333	0.00863894394125194\\
6	-0.0486127261952062	0.0435383437110681\\
7	-0.0246029351753427	0.0390997054985659\\
8	-0.0126560516742684	0.0267125644618967\\
9	-0.0249586597075189	-0.0449311090864382\\
10	-0.0278217075721637	0.0583597588009961\\
11	-0.0496898721239116	0.0744277352984876\\
12	0.0872348128541521	0.120153084438972\\
13	0.00819387271948074	0.0705624004492911\\
14	-0.0407118070529903	-0.00341641411279309\\
15	-0.0087720720604668	0.068346291129999\\
16	0.0548707254861664	0.0808384026469917\\
17	0.0604878298892231	0.0334742873099128\\
18	-0.0635777255586136	0.0421871534351383\\
19	-0.0452501225035522	0.0389789480179106\\
20	0.011425633854933	0.0118497460852855\\
21	-0.0596108392994463	-0.0482866543849146\\
22	-0.0521425126588057	-0.0941215158708079\\
23	0.028273881008452	-0.120710800361356\\
24	0.0536763890558863	0.0307390065927234\\
25	-0.0105347048766555	0.0934662747407224\\
26	-0.0747924193397262	0.00317297782241536\\
27	0.00818750987577453	-0.00307664684144773\\
28	0.0471192646957344	0.0246895777461379\\
29	0.0189449119542158	0.030278553113578\\
30	0.0368816802559848	0.0207419836540342\\
31	-0.0274184171955877	-0.0163807213083252\\
32	-0.118738286421453	0.035566626598965\\
33	-0.000158201244526063	0.0669320500203902\\
34	-0.00635590480767715	0.00935610206121826\\
35	0.0086361646031245	-0.0699350612835649\\
36	0.00954104422358753	-0.0435675203461906\\
37	0.0200457676468091	-0.0387877605250639\\
38	-0.0325055532214436	-0.0423618613575794\\
39	-0.051466841262372	-0.0437266710319176\\
40	-0.0763151314281233	0.0153767518621672\\
41	-0.0591416921933207	-0.0501080683568132\\
42	-0.0137277349832061	-0.00724169308610466\\
43	-0.0128501399586886	-0.00684212337360639\\
44	0.045631562016986	-0.0332782260353232\\
45	-0.0926184753906976	0.0184481212785704\\
46	-0.0234970427867239	-0.071010690794796\\
47	-0.0675581997832923	0.0353762953721504\\
48	-0.00769932761529991	0.0468984036877378\\
49	0.012340911482067	0.0542293705396038\\
50	0.0110071468396779	0.0317885467415888\\
51	-0.111847216875108	0.0595754937360182\\
52	-0.0109442425948161	0.0379538052681587\\
53	0.0422540825959234	0.110763351419184\\
54	0.0814233945671886	0.00525672013336347\\
55	0.000184462607926851	0.128876830909444\\
56	0.00822491406889183	0.0693072648682749\\
57	-0.00337180431974742	0.0247571694663811\\
58	0.0533760170429634	0.113495712289031\\
59	-0.0097646010440476	0.115396741976832\\
60	0.0167118526033901	-0.0210183139166935\\
61	0.0583666159067488	0.0367244101321766\\
62	-0.0238988914807103	-0.0643823253627072\\
63	0.093560250065012	-0.0563210899285236\\
64	0.0764605204398499	-0.200798468231273\\
65	0.0562456549728874	-0.119404056945688\\
66	-0.060937593712081	-0.0439594456102295\\
67	0.00857661395548385	-0.0502775472083638\\
68	-0.0265899350853096	-0.0326309148375928\\
69	0.0155825657568808	-0.029905393733364\\
70	0.0968398974643806	-0.0588316780309836\\
71	0.00168107112133015	0.0544612777135071\\
72	0.00776019859635751	-0.0059956175013613\\
73	-0.0465366203274177	0.0022454519196193\\
74	-0.0481304691090493	0.0363124672890331\\
75	0.043532379352711	-0.0524494669394036\\
76	0.0343356396372908	0.0244961245820483\\
77	-0.0492553416495153	0.057964806341584\\
78	-0.00144445995455707	-0.00637525254339399\\
79	-0.0693523879503619	0.00904049534314462\\
80	-0.0406885621670012	0.0130896925854149\\
81	-0.0256988046012539	-0.00752486451280337\\
82	0.0801555440841852	-0.0545250528409896\\
83	0.0713986441040059	-0.0272258202757636\\
84	0.0643428936799055	-0.0238216803708116\\
85	0.113750585216365	0.0445511242314335\\
86	0.0373705212569479	-0.00750055862070336\\
87	0.0488607531499652	-0.0319092926701164\\
88	0.025815205486314	0.00725898032305888\\
89	0.0375237040610747	-0.0120489465839336\\
90	0.0156836383190187	-0.0806658089221958\\
91	0.00580713319371553	-0.0402809607702472\\
92	0.0613820531117078	-0.0388655356974606\\
93	-0.0749797690484733	0.00196529225981244\\
94	-0.0329440429955914	-0.0232258269766092\\
95	0.00740448922527233	-0.0726059197900933\\
96	0.0582921564869173	-0.0637971940837834\\
97	0.0129248394277461	-0.0465632455972292\\
98	-0.0438786269687994	-0.0914821357213003\\
99	0.00669118241476056	0.0322511715575801\\
100	-0.0188001377550137	0.0242592353453012\\
101	-0.035623648387151	0.0775778297155871\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0313959945027506	-0.0669247809486549\\
3	0.0548690765043187	-0.00371677814773257\\
4	0.0721386056209132	-0.105863603966744\\
5	0.0956352965805657	-0.0591093660667597\\
6	0.0631509897525385	-0.0604015329263504\\
7	-0.0531314800034325	-0.0221438985926263\\
8	0.0386780978607321	-0.0450605834464106\\
9	0.0617191467531794	-0.077103880409572\\
10	0.00871541551084901	-0.0974608655568932\\
11	0.0552015419340369	0.0319602637734907\\
12	0.0362574952325462	0.0125012731926404\\
13	0.0352543254023136	0.0541485955601152\\
14	-0.00759083549148924	0.0910752490222732\\
15	0.0122280654910039	0.0604923060014319\\
16	0.000853045745019929	0.0398791570744243\\
17	0.0370049504034124	0.028006364103468\\
18	-0.00297357612357834	0.00950230812465467\\
19	0.0503378155103012	0.0420765375608772\\
20	-0.148426604356508	0.0167871485123647\\
21	-0.0686718731213888	0.120120569009247\\
22	-0.0181908342722154	0.149176118820969\\
23	-0.0639526214312493	0.0492337293333466\\
24	0.0621397046374125	0.0412789681610653\\
25	0.00427909954778944	0.014160802704766\\
26	0.0413490235576623	0.0354618140488328\\
27	0.177674039483955	0.0693050832309331\\
28	0.175829949829643	0.0520086460958485\\
29	0.165889690077497	-0.0487988677166321\\
30	-0.0287934842360681	-0.0429160129290103\\
31	-0.0182211301172377	-0.0202833616051062\\
32	0.0100879357551864	-0.0751775582044065\\
33	0.0787690021318114	0.0121070802321893\\
34	-0.0618120937180796	0.00228855878799729\\
35	-0.0987895573589313	0.0257746396874871\\
36	-0.00274312004030129	0.0857268003577672\\
37	0.0200319488656936	-0.0363692030498835\\
38	-0.0519612379506931	0.0323752967669812\\
39	-0.0107325069126577	0.0219073168133835\\
40	-0.0391617261291457	0.0915684100766126\\
41	-0.0722441230945905	0.0492795747609822\\
42	0.000405918973944985	-0.0147466391261855\\
43	-0.109603452197182	-0.000276064673409743\\
44	-0.0828953881792896	0.0506258061631884\\
45	-0.0383808020498959	0.0535943737647143\\
46	-0.059244219082188	0.0629753241037368\\
47	0.105159138825126	-0.0257990164066694\\
48	-0.0333365373662225	-0.00749275529837142\\
49	-0.0335764420356368	-0.093908180171261\\
50	-0.0104143218383912	-0.133387498493851\\
51	-0.00768055441876493	-0.0349060681199546\\
52	-0.00553072677832267	-0.0334010164717482\\
53	0.0122330927852309	-0.0161866305940572\\
54	0.0154548396305064	-0.00446537796939094\\
55	0.0288539644695829	-0.0443208981225063\\
56	0.0465479479004998	-0.0232732241661115\\
57	0.00218382637620138	0.0629446422374814\\
58	-0.012383642722249	0.00706374373136364\\
59	-0.044451396152724	-0.00129685259829877\\
60	0.0585117390721811	-0.139153975668802\\
61	0.0170618341310348	-0.172365763516173\\
62	-0.0289738245056373	-0.0389296471178319\\
63	-0.036154126421755	0.0878763851978739\\
64	0.0590688586028359	0.0183394716060857\\
65	0.0329743460328678	0.0195515576132294\\
66	0.017665012205457	0.00341763656950186\\
67	-0.00978413016323537	-0.03339898413542\\
68	-0.03083021836244	-0.0544861078895303\\
69	-0.0155032343235301	0.0147225162353875\\
70	0.025838052380502	0.070289298464919\\
71	0.00485719711907664	0.0634202452082465\\
72	0.0354962067073656	0.0471191820826293\\
73	-0.0276103552899135	-0.0156957239836771\\
74	-0.0480333114930504	-0.0739804825212818\\
75	0.0252045848355666	-0.110598838175081\\
76	0.0130422803319406	-0.0832955260951172\\
77	-0.00501534215442254	-0.0707064434505759\\
78	-0.00693106724802638	-0.10498384993533\\
79	0.0685840413533343	-0.00949933466343833\\
80	0.0586667416851348	0.0453261468513101\\
81	0.171294806277156	0.0162343850063935\\
82	0.0820566513471093	0.00469869914519875\\
83	0.109746172356242	-0.0819688155473176\\
84	0.0952797266440089	0.00261055875270762\\
85	0.111198979166783	-0.0406998880635273\\
86	0.120019543191157	0.0416427274837849\\
87	0.0869171611489172	0.0343123509738222\\
88	0.0170477637680188	0.0715421373176553\\
89	0.0709487799974004	0.0904277924497121\\
90	0.0848260620061431	0.0610190780364704\\
91	0.0432350292495471	-0.0368025789077707\\
92	0.0806988576337144	-0.00763008430538784\\
93	0.0621448233858528	-0.0719891075792064\\
94	0.0810524414043529	-0.101320288620181\\
95	0.0907049570356589	-0.0156895661272189\\
96	0.0400277200789456	0.026096168422541\\
97	-0.0449638204664627	0.054981374419544\\
98	-0.0442371524409925	0.0126149269990259\\
99	-0.00423303752155205	0.0111985327089444\\
100	0.0191385111396402	-0.0373709649678769\\
101	0.00740478907608549	-0.0201346784270024\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0887860833764717	-0.00998770278824807\\
3	-9.12121420311371e-05	-0.0439046038809255\\
4	-0.0605680467459926	-0.0495118135928732\\
5	-0.00668362228100979	0.040843560876849\\
6	-0.0328090852688195	0.0784377136018667\\
7	0.12008791683549	0.0114364148865131\\
8	0.040268628772238	0.124337882680434\\
9	0.0415009211163122	0.0871806572967563\\
10	-0.0446739820517273	0.110247446104591\\
11	-0.0549831457523805	0.0409219549498725\\
12	0.000470728650414486	0.0285038073552208\\
13	-0.00320966630118402	0.0177983687313576\\
14	-0.000421455419208267	0.0393588337934104\\
15	-0.024426870269109	0.061625638470117\\
16	-0.0107025216990422	-0.0268419774773154\\
17	0.0710935992063967	-0.0396023460013287\\
18	-0.0235065299904938	-0.0903074475297241\\
19	0.00790390661063492	-0.0712118202604657\\
20	-0.0049283393392214	-0.0921197828859469\\
21	0.0640471202635529	-0.0694261632281722\\
22	0.0670765680083689	-0.0285471639097993\\
23	0.0512445369333592	-0.0939234977957571\\
24	0.0311676562021465	-0.0803310538997841\\
25	0.0735302764796775	-0.0961546769011511\\
26	0.0707647922811907	-0.110497065376002\\
27	0.144962731440737	-0.0534155977463844\\
28	0.0872013737297756	-0.0544267810905407\\
29	0.0272559510940052	-0.0147059668662621\\
30	0.0228631002134187	-0.0438595620175785\\
31	0.0533038669366547	0.0646848536336609\\
32	0.0118560908370867	0.067562524597066\\
33	0.0128856457000101	-0.0290650557617333\\
34	0.0289894605787714	-0.0268596191373277\\
35	-0.0248766569833073	0.0675466521163045\\
36	-0.0415298940609807	-0.014154641418897\\
37	-0.0366926262538783	-0.00178770725136959\\
38	-0.0572237883706716	-0.104160013766221\\
39	-0.0281041840239133	-0.0536723338477612\\
40	0.0367012351346768	0.0199687662681955\\
41	0.130386552357579	-0.0290921649115585\\
42	0.0978353150977324	-0.0406123219318109\\
43	0.045289099642792	-0.0334237227634732\\
44	-0.00248204085541822	-0.0255749008264396\\
45	0.0218073554684019	0.00807208029767192\\
46	0.0116576228293808	-0.00244281068502904\\
47	0.0491531261191164	0.0638833708852001\\
48	-0.0667829484093148	-0.0514507080591015\\
49	-0.0141925792811485	-0.00287880292308745\\
50	-0.0586728182581995	0.0619949483624516\\
51	-0.0157734191514615	0.0336239519666462\\
52	0.0735787427596731	-0.0367357029405257\\
53	0.0354438459697563	0.0813352529204688\\
54	0.0047204489186163	0.0431072780876122\\
55	-0.0339124863179862	0.0220863381183864\\
56	-0.0163802285001192	-0.0775581433500473\\
57	0.0211664542452416	-0.02502631840084\\
58	-0.0161099161778378	-0.0891688946892594\\
59	-0.0755690702307701	-0.197873304938834\\
60	-0.0915932829718246	-0.0928459578090667\\
61	0.00869475432605186	-0.0134860350267924\\
62	-0.0443344732661665	0.00710197426031694\\
63	0.0183570186604629	-0.0653482935524246\\
64	-0.00445002369290765	-0.0478293881047808\\
65	0.0110924937920337	-0.00991938595081654\\
66	0.0166159546675903	-0.00335391159322356\\
67	0.0153247270417178	-0.062363553962841\\
68	0.0085831061179328	-0.0838805288147267\\
69	-0.0109703494232912	-0.0951636636558591\\
70	-0.0559177184070037	-0.133186158683291\\
71	-0.100443454105179	-0.0450491300061185\\
72	0.0370059553754701	0.00178650129754487\\
73	-0.0323614330377275	0.00680247156417496\\
74	-0.0287811061253457	0.0426429886770029\\
75	-0.0721856119857711	0.0843372992841086\\
76	-0.0815899301125194	0.102573461391695\\
77	0.0237233207482863	0.0172048034877095\\
78	0.055934223832749	0.0416451977898275\\
79	-0.0428101108268074	0.0603966686517499\\
80	0.0558600199060725	-0.0307941710805544\\
81	-0.036543658063966	-0.015494294824045\\
82	-0.0578906045206405	-0.0111225138519712\\
83	0.0647656129394315	0.0453569496790984\\
84	-0.0161916423878205	0.0629630156193\\
85	-0.0671177222809463	0.0738135886804592\\
86	-0.0512975410157546	0.0122186426557038\\
87	-0.0491221970117923	0.141680911797587\\
88	-0.144680394478633	0.118927105834182\\
89	-0.0512175574404306	0.0581674081448464\\
90	-0.00702798354592659	0.000102424087043824\\
91	0.0232074054450586	0.00393050533859213\\
92	-0.0512119018647226	0.0124678894354087\\
93	-0.0356442628442446	0.0209544940512927\\
94	-0.0114342573398853	0.0598807930649926\\
95	0.00236828742854882	0.00682196418129833\\
96	0.035722711600337	0.015150886276556\\
97	0.026482172481914	0.07104955434093\\
98	0.0284788356683047	0.0404083573825424\\
99	-0.0590792768808386	0.0965839313443691\\
100	-0.0220305161038761	0.144717887940356\\
101	0.0165214790500996	0.0284289514443794\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.000820274706848377	0.113630984551559\\
3	-0.000888465259744279	0.18075999182519\\
4	-0.0136410444093146	0.0932049029489826\\
5	0.00370982207237476	0.0978280421588367\\
6	-0.0676876860607116	0.0730783595106463\\
7	0.0044779765491301	-0.00319271460620239\\
8	0.0307854803154476	-0.0625920569302616\\
9	0.0206016031666895	-0.0550464082710457\\
10	0.0106555654278933	0.0320281474042452\\
11	-0.0190034284303032	0.0323585150107222\\
12	0.0487583192007959	0.0725437949158481\\
13	0.105665663537823	-0.00297787194123433\\
14	0.0571112460332816	-0.0144964883518062\\
15	-0.00283435208643632	-0.144536280407314\\
16	-0.0435572234086088	-0.0481055304269263\\
17	-0.0302849404659555	0.0270858619413803\\
18	-0.0362301255460023	-0.0546521607676841\\
19	0.0428516750557205	0.0109845223913186\\
20	0.00917749907939885	-0.0050226786044871\\
21	-0.00555130068554159	-0.00142861087630395\\
22	-0.0815256955521361	0.0127010625176974\\
23	-0.0224613392290026	0.0419971876799535\\
24	-0.0969207901708819	0.0874877520612651\\
25	-0.0565538701669436	0.0938311331385357\\
26	-0.000788961751200388	0.00681419528309599\\
27	-0.0403175319759049	0.00707931551665055\\
28	0.0382513135756623	-0.0656180803168249\\
29	-0.0342594046005264	0.0211894908135749\\
30	-0.0300574509280699	0.0234211836089572\\
31	0.0386297576033414	0.0454090305452964\\
32	0.0673415503723592	0.00407922534999839\\
33	0.0554978933345186	-0.111092708966987\\
34	-0.0403188642194241	-0.111795288757805\\
35	-0.0855120391679166	-0.0322938709342856\\
36	0.00652488571933198	-0.054002167308035\\
37	-0.0126541683610183	-0.115426776988092\\
38	0.0107581499817696	-0.00815609323319545\\
39	0.0293363066020943	-0.075065035840543\\
40	-0.0750168959202444	-0.0305844756435486\\
41	-0.0957552279183329	0.0285553437112343\\
42	-0.0996981342930365	0.0173629196065615\\
43	-0.0283237575106886	-0.000911824915550816\\
44	0.0413233321346243	0.0125450174414191\\
45	-0.0215822751118034	0.0124974080869254\\
46	-0.0156111726831595	-0.0309027561773206\\
47	0.116420212910426	-0.0588272917306842\\
48	0.154469569999208	0.0852973882635096\\
49	0.0838022878615763	0.0293649636111683\\
50	0.0367428331853392	0.0388486857875629\\
51	-0.0179588105061469	0.0718287574341507\\
52	0.144392055176998	-0.0290553621682284\\
53	0.0356190593726061	-0.0329731899785315\\
54	-0.0559161544415651	-0.0635500354144185\\
55	-0.167005355404438	0.0671493198754238\\
56	-0.129691373254647	-0.00707880859581717\\
57	-0.0486485244881131	0.0691075104987235\\
58	0.0354899544088095	-0.0258465152905077\\
59	-0.0555836803733485	-0.119707024108182\\
60	-0.0109953530109319	-0.100646810425781\\
61	-0.0400278661759254	-0.0698979646361582\\
62	-0.0109566840015571	-0.00111972995222793\\
63	0.0502052963435262	-0.0136500098873632\\
64	0.00379244855642924	0.00171272953061509\\
65	0.0523203793530325	0.00570505017961104\\
66	0.0155686346961976	0.0958221716064744\\
67	-0.0269401533865055	0.0409687057401976\\
68	-0.0404603750194652	-0.0663231720458045\\
69	-0.0105978514866152	-0.0263870595738717\\
70	0.00787284078178464	-0.105632310889316\\
71	0.0307238164521318	-0.0895047994188628\\
72	0.039918782411618	0.0611362465543178\\
73	0.00739793568700092	-0.0401134488856917\\
74	0.0221872049979453	-0.016167139973552\\
75	0.0109758533557758	0.0173167475273512\\
76	-0.0109482682144589	-0.0795090089448056\\
77	0.111962913534067	-0.0377308477704111\\
78	0.0768362909250531	-0.00213742159868382\\
79	0.0726114637239514	-0.0400268047523962\\
80	-0.0409574230077069	-0.0744437835170409\\
81	0.0856566203048798	0.0075096370201189\\
82	0.0732534465119377	0.0536606203956229\\
83	0.0417778980246306	-0.0235159211828897\\
84	0.0176669700813354	0.0376585020102562\\
85	-0.0334280859503059	0.126903335666694\\
86	-0.0609759930925332	-0.0877940860381443\\
87	-0.0713982030558555	-0.0544625673582233\\
88	0.0138487989657243	0.0913867710289014\\
89	-0.00123444164509645	0.0305050118931585\\
90	-0.012951934148147	-0.0404884660183262\\
91	-0.136672937889069	0.0152047988100963\\
92	0.0186067663410732	-0.0276687787695615\\
93	0.00665567992183288	-0.0368570528797974\\
94	0.00869500021938402	-0.0165023763550024\\
95	0.0598750105987444	0.00695168723924917\\
96	0.0770551347859499	-0.0225265093787868\\
97	0.0931490095155959	0.0451534001310471\\
98	0.0900197598576498	-0.0214871827862368\\
99	0.112367017672607	0.0222915033698479\\
100	0.0763868991635304	-0.0141656481122433\\
101	0.140018387253485	0.0396482218170235\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00952255928968444	0.0654431806728638\\
3	0.0922083466670611	0.00759957429569233\\
4	0.0609413038369174	0.0211563693944498\\
5	-0.00724287962909016	0.00282142902576013\\
6	-0.0032160559001927	0.0650091370111081\\
7	-0.0170686047395261	0.00496619479817617\\
8	0.017593078316995	0.0571911170160301\\
9	0.0178266162867455	-0.114454036601666\\
10	0.00129820970062684	-0.072518045286158\\
11	0.0738147411129665	-0.0998039083626106\\
12	-0.0254376868463408	-0.105356804799923\\
13	0.0534536619645833	0.027649463183978\\
14	0.0517972579936252	0.013356169870584\\
15	0.0805234760067314	0.0406194931167868\\
16	0.0285091432473797	-0.0723928500088832\\
17	-0.0242098372201782	-0.0456045354294189\\
18	-0.012895289218049	-0.0325408264258869\\
19	-0.0387026076439706	-0.000145348397522619\\
20	-0.0256502733820755	-0.0358680071045815\\
21	0.0274662980584888	-0.0359943739329128\\
22	0.0888838975156131	-0.0357302612574885\\
23	0.018788892207766	-0.0763327627700782\\
24	0.0443144143129729	-0.0170741404066942\\
25	-0.0131676724018836	0.0797038285093283\\
26	0.0619888952470347	-0.00616702779047681\\
27	-0.0386862019404997	-0.00194667021517096\\
28	-0.0794050083303203	0.0223956005472202\\
29	0.0481107365710818	0.0322329810419957\\
30	0.00387374283765444	0.0339887246822634\\
31	0.0280933687806517	0.0611281704972437\\
32	0.00154167516982229	0.0559171742636471\\
33	0.0348747129708835	0.00177965963643428\\
34	0.0595033198498584	-0.0214091548169965\\
35	0.0451891426286806	-0.0861958570364897\\
36	-0.0712032655379065	-0.000689508192287323\\
37	-0.153671496326435	-0.0764329402051186\\
38	-0.0406245109000725	-0.00395117986816641\\
39	-0.0697784271620345	0.0659210203313452\\
40	-0.0815936185929241	0.0999502346775992\\
41	-0.0811125702836966	0.0852046929165852\\
42	-0.0596340110527592	-0.0228964793424166\\
43	-0.00380509562633063	-0.0792784252556354\\
44	0.0915169849753369	-0.0394285830257612\\
45	0.0862008438830673	0.0317809406093615\\
46	0.112797101061914	0.0516333999429597\\
47	0.0118226537369766	0.00637200475315039\\
48	-0.0310188557253798	0.0168654157050499\\
49	-0.0519594325251676	0.0860681280012728\\
50	-0.00093267366125608	-0.00822780834622949\\
51	-0.0498495873024272	-0.0081556295354781\\
52	0.00670596447283234	-0.151104367402447\\
53	-0.058186896780713	-0.159186594614883\\
54	-0.157913598043906	-0.0932611694965517\\
55	-0.114371431558865	-0.135713770244728\\
56	-0.0313035307986035	-0.107883611685193\\
57	0.0403160240524422	0.00966627989871242\\
58	0.0925437194154527	-0.00213503613469981\\
59	0.00135932458476974	-0.107701778637129\\
60	-0.0301782238853298	-0.117491995607188\\
61	-0.045608080686812	-0.173240199639723\\
62	-0.0144162526901476	0.0166340004270103\\
63	0.0400255290315572	0.0395468766634337\\
64	0.0131012146348678	-0.020810554948693\\
65	0.00388040351919797	-0.062206264253777\\
66	-0.0445034535235097	-0.0664888558108672\\
67	-0.00128063077737518	-0.0569064441989021\\
68	-0.00197299703594908	0.0101176582767418\\
69	-0.0474075105258768	-0.0351723630256886\\
70	-0.052261168217864	-0.0350487228469913\\
71	0.0615804136790006	-0.1107412442733\\
72	0.0426544844288384	-0.0787534427713978\\
73	0.0395438574772961	-0.0230595996537191\\
74	0.0362199411491128	0.0205463337373012\\
75	0.0639383361780575	-0.000378770962680734\\
76	0.0137567155429156	-0.0149037418999043\\
77	-0.016017595217659	0.0151354492919647\\
78	-0.0196051692186157	0.0310640199174683\\
79	-0.11899201261956	0.0167685090757681\\
80	-0.00650242911932533	0.0155126058725059\\
81	0.0207113440750337	0.0131983802831129\\
82	-0.0867316254095854	-0.0353135894758641\\
83	-0.0627908635961515	-0.00909798670921836\\
84	-0.0199053164846599	-0.064623999299112\\
85	-0.0410937732938307	-0.0137767256342853\\
86	0.00639546528139666	-0.0718961886338732\\
87	-0.0489837122480185	-0.089412174660242\\
88	0.036774582911874	-0.050605283561872\\
89	0.0466785947334071	0.0148765200356149\\
90	0.0377970366137703	-0.00465230536936224\\
91	0.0433127897209952	0.0281065324285083\\
92	0.099852714085462	-0.013942239344666\\
93	0.0915787320892247	0.0646000880861992\\
94	0.0564605170830592	0.0589106924617518\\
95	0.0511325041979636	-0.0455625330698807\\
96	0.0540553636919974	-0.0629062329461791\\
97	0.0150230466399505	0.0169983287759744\\
98	0.0165796100794322	-0.0116993169962832\\
99	-0.0094701783087805	-0.014673264923406\\
100	0.0156811109354138	0.00375899226391893\\
101	0.0538343442796845	0.0715358734379958\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.113047259943467	0.0566615742192304\\
3	0.0339593910176828	0.0261744815582002\\
4	0.0394637030008847	-0.00473800861289935\\
5	0.0365571998534697	-0.0931579946159235\\
6	0.0474222589789125	-0.0893264939822793\\
7	0.0499459405122491	-0.163165092725067\\
8	0.00788469971894031	-0.0857884735064955\\
9	0.0091224504664135	-0.016997673748768\\
10	0.0371767455216095	0.00420413081491738\\
11	0.00220646169540967	0.0301619488622235\\
12	-0.0391960889201645	-0.00215812101350246\\
13	-0.0287044998507156	0.031128919631333\\
14	-0.172614689715791	0.0572553726135607\\
15	-0.130398822117172	0.0259054577084679\\
16	-0.0567109904003351	0.0456328812430314\\
17	-0.111875756424046	0.0774224242430542\\
18	-0.0993962469357119	0.0440003880252208\\
19	-0.0709902532662432	0.00541314531778831\\
20	-0.0129612036398255	0.0680521406749783\\
21	-0.0404251569317677	-0.0175567534427968\\
22	0.0385718353145343	-0.0727752328563365\\
23	0.0387274317912092	-0.0452103727994412\\
24	-0.0276306100939639	0.00734749266887058\\
25	-0.0211557437023691	0.0421648867045194\\
26	0.0672542621370233	-0.0402840910675446\\
27	0.0349822068054893	0.0480955246482202\\
28	-0.0174755072336432	-0.00903904963020102\\
29	-0.0204775838051547	0.0100113573429139\\
30	-0.0318470542710624	-0.022224857977909\\
31	0.0157288399685294	-0.00821025783014891\\
32	0.0196535647674073	-0.059618201169046\\
33	0.00694004667093538	-0.0312771910490034\\
34	0.0183601745916533	0.0507719253391244\\
35	0.0523604979651389	-0.0198708585518134\\
36	0.0559783820023996	0.0642186366086276\\
37	0.109864274364518	0.0481260580512673\\
38	0.0513696029497868	-0.0941129120364751\\
39	0.0966685525380812	-0.0656266314547775\\
40	0.119424608581462	0.0122265783898837\\
41	0.0106824565691978	-0.0216270573666672\\
42	0.14894238885485	0.0129563385811625\\
43	-0.029515239011416	-0.00251119271580224\\
44	-0.0664862553119232	-0.00125773831309054\\
45	-0.106102804258332	-0.0324639452231352\\
46	-0.0871234080595498	0.0143675471034707\\
47	0.0561384415896009	0.0353837239605939\\
48	0.044634035420002	-0.0374391440230456\\
49	0.0426450763476328	0.100005816425781\\
50	0.0262155658200428	0.0455436931655071\\
51	0.0072438896428264	0.0589902189007393\\
52	-0.0162030649297764	-0.0515162360686226\\
53	-0.0483607403681959	0.0504028790662522\\
54	-0.0656547350184997	-0.0147723456811779\\
55	0.0198473086039766	0.000855258308086124\\
56	0.0675614893175209	0.0289877543431983\\
57	0.0386334419071264	-0.00722638244183504\\
58	-0.049554108044673	0.000495079618594612\\
59	-0.0633318843424077	-0.010093236091202\\
60	-0.0341282870734954	-0.0173567379163681\\
61	-0.0255813475694434	0.0073223917540347\\
62	0.0557900288984619	0.0429888614527267\\
63	0.00296066438429378	-0.0111774285789851\\
64	-0.0319681195723795	0.0929046769124309\\
65	0.00149655577343017	-0.0265650384973146\\
66	0.00599882989825162	0.00478730254203456\\
67	-0.0298133866799911	0.0046448917401216\\
68	-0.103547104925567	-0.028304253380748\\
69	0.0295659995987867	0.0255086765598619\\
70	0.0191110796878078	0.00649997888554951\\
71	-0.00640606480773868	0.0507459371411403\\
72	0.0586752385964436	0.0402018069211326\\
73	0.0652979019231554	0.0552968998271476\\
74	0.106067507028678	0.0888520660561396\\
75	0.0857054023236696	0.114374295656944\\
76	0.00911453180038913	-0.0468169286778261\\
77	0.00218218553615197	0.0388630481872482\\
78	-0.0558253158316726	0.0359858082149935\\
79	-0.135274331736434	-0.0426909893433044\\
80	-0.0648599674644143	-0.0241043936371472\\
81	0.0140840673936295	-0.0803057608405034\\
82	0.0258104856271468	-0.0458128541240615\\
83	0.0220563092529014	-0.055121626407259\\
84	-0.0188757343612922	-0.128611128560974\\
85	-0.000478550247752474	-0.0350770506766175\\
86	0.00297741040088083	-0.0372776978692182\\
87	0.00828599771701051	-0.152441182645356\\
88	-0.0880381849950457	-0.0235576893399607\\
89	-0.0294056622303463	-0.0242545729579093\\
90	-0.00570598325687505	-0.0683424172986557\\
91	0.0385678062842334	-0.12659748222118\\
92	-0.0262958630825109	-0.00521446726596098\\
93	-0.0430627019961802	-0.0146067964697042\\
94	0.020506277822442	0.0177220513304556\\
95	-0.0889780446105844	0.00341780037191442\\
96	-0.0543371503541212	0.031940965754201\\
97	-0.00995758805461068	0.0452021222527531\\
98	0.016160990748481	-0.0351923166229218\\
99	0.0552577672964972	-0.0354863570274052\\
100	0.024228275719746	-0.0739976270043783\\
101	-0.0113536393901324	0.0850809702121522\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0397164368900512	0.0367846263087416\\
3	-0.0134580747360607	0.0407300621452783\\
4	-0.0287572193778555	0.0594182471177937\\
5	-0.0653454545549942	-0.0661355698105247\\
6	-0.0198207602028178	-0.0135106971473102\\
7	-0.0331568079822009	0.0845175554255284\\
8	-0.0643049395127331	0.143947005472415\\
9	-0.115310274100611	0.0789307242617455\\
10	-0.0553674992292715	0.0483845996440011\\
11	-7.41110726655038e-05	0.0506546795618644\\
12	0.00377889884054576	0.052663683455756\\
13	-0.0216766131280607	0.0175912996811898\\
14	-0.147901563307087	0.014467252802715\\
15	-0.00626313502900959	-0.053432620654977\\
16	0.00117576540252994	0.102368133800893\\
17	0.00506317585483144	-0.0186306251451372\\
18	-0.0654302505359882	-0.0262041594298844\\
19	-0.0881034001657698	-0.0974633236919107\\
20	-0.0110175133028621	-0.053808767501713\\
21	-0.0159800413383915	0.0178928639574197\\
22	-0.0822948272730783	-0.0408071329470984\\
23	-0.0852747339551661	-0.0820066326057319\\
24	-0.0541257338910314	-0.0216546888256558\\
25	-0.0196395408729293	-0.0383989918965511\\
26	-0.0644040859924656	0.00692733473971724\\
27	-0.0549663829905083	0.0361443347039801\\
28	-0.0260300315275011	-0.0771446606855406\\
29	0.0119739475692228	-0.0943513008706588\\
30	-0.0167799278692062	-0.0964135962960796\\
31	-0.0429691332912345	-0.00483014632376115\\
32	0.023415427647523	-0.0370679697932355\\
33	0.0752065906087712	-0.0668233951936106\\
34	0.00189621804632466	0.021216754179903\\
35	-0.0443680330741335	-0.0190692130695261\\
36	0.0606401150608067	-0.0149563919127616\\
37	0.103046843174268	0.0229410724576591\\
38	0.0690930243099762	0.0540703347915331\\
39	0.0343652428716647	0.0366963187902875\\
40	0.0242131977020595	0.0379370066150186\\
41	-0.00589375499371609	-0.0331981344991566\\
42	0.0435879835446875	0.00961971632728402\\
43	-0.00960945282177082	0.0289577707006319\\
44	0.0314989210068768	0.0768119817077934\\
45	0.0379986849038669	0.0106365823334861\\
46	0.0823325153541494	0.0555401014122411\\
47	0.0957299414259118	0.0126050734945984\\
48	0.0330240654372762	-0.0729440117401565\\
49	-0.0210171221406074	-0.104621932234803\\
50	-0.026397283957779	-0.0705870485869237\\
51	-0.0448691473997903	0.00411166027148861\\
52	-0.0945188266014345	0.046347510554288\\
53	-0.0441374081545063	-0.0422680520844678\\
54	-0.0375149364843746	-0.0761977070260721\\
55	-0.0569676383267809	-0.0886208796226975\\
56	-0.0115635630220927	-0.0509762097683135\\
57	-0.012897061214873	-0.0163519684524735\\
58	0.0223103759838668	0.00649631700643562\\
59	-0.00297105307460493	0.0307599425964592\\
60	0.105575232355151	-0.0513984599905411\\
61	0.0698673651356182	-0.0622424480849525\\
62	0.0506999843798778	-0.0371560756334889\\
63	-0.0696071261806237	-0.0289795378379215\\
64	0.0316886351125434	-0.0754718943676402\\
65	5.85711872087905e-05	-0.0272891817888546\\
66	0.0919658488181433	-0.0218928776613944\\
67	0.104687337022417	-0.00017872147202078\\
68	0.0109356541072107	0.0202917644971909\\
69	-0.0375493837189036	0.00989581211244378\\
70	-0.0718629077314106	0.027603041043044\\
71	-0.0235386300613415	-0.00307986722102985\\
72	-0.00279962271470495	0.032154939175504\\
73	0.047784411766378	-0.113968880899087\\
74	-0.0119164256005095	0.0494888935887504\\
75	0.00113577160595525	-0.0425903788523139\\
76	-0.00809866326644462	-0.0896744116711248\\
77	-0.00747692985810426	-0.0447923572223117\\
78	-0.0393916092204654	0.0403662911059104\\
79	-0.00910905971356074	0.0536998490295659\\
80	0.0132172885761708	0.0289807797628806\\
81	0.0191252424495823	0.0407411628715324\\
82	-0.0209318540049255	0.030429690001396\\
83	0.0126290893184243	0.0172433623154087\\
84	0.0905974550039995	0.0111754647651844\\
85	0.0735721078445769	-0.045810175131082\\
86	-0.0350021365732582	-0.0840851475502381\\
87	-0.0432627706012528	-0.0604445124006046\\
88	-0.0760463311615755	0.0503545760763176\\
89	-0.134794699689126	0.0468323575737013\\
90	-0.0340842123117913	0.0657581498108817\\
91	0.106810722917018	0.105294369181616\\
92	0.106890811662806	0.0272956099257697\\
93	0.0326664229766391	0.0901657322638138\\
94	-0.0493034054337056	0.0974746337632957\\
95	-0.0707624187279882	0.0537809579018906\\
96	0.0182080644799507	-0.0363032673651943\\
97	0.0528342157609845	-0.0639915898277533\\
98	0.103677182799786	0.00943647147832386\\
99	0.0813410914632633	0.00387318230935337\\
100	-0.0057304590512474	0.0287156284739904\\
101	-0.0395822169920165	-0.0167479066269492\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0706358243711172	-0.0676565051146776\\
3	-0.0297373624607497	-0.0621577943613619\\
4	0.0357710192290471	-0.0293769592033479\\
5	-0.00389235302380405	0.00362943144797053\\
6	0.0516821038515979	0.0437566354357259\\
7	0.0471852989551131	-0.0531420355562648\\
8	0.0385324998481288	-0.0649258386943523\\
9	0.01777762788485	-0.0774351248830678\\
10	-0.0603749575436111	-0.0373303125116117\\
11	-0.00675879501128222	0.0167786583185156\\
12	0.163442008568643	-0.0688856463398988\\
13	0.0466733567709279	0.0210954753386903\\
14	0.0498003521435626	-0.0238057823069521\\
15	0.113699216123099	0.0314236528993965\\
16	0.146899688624071	0.0558308356021262\\
17	0.0336143256854193	-0.0442206738166012\\
18	-0.0315473866500889	-0.026468581860113\\
19	-0.00723237913666542	-0.10776228570307\\
20	0.0163018074716654	0.00941728952383469\\
21	0.0379460910869373	-0.0209672631738709\\
22	0.0788972160370194	0.0315222401702896\\
23	-0.0122049998345214	-0.0119142873882299\\
24	-0.00247488916827003	0.00984867821546994\\
25	0.0527637052869002	0.0442282486776733\\
26	0.0199573810483846	0.094671238278997\\
27	0.0811661816992947	0.00422420239042334\\
28	0.112191403599323	-0.0869965941852631\\
29	0.0705002812070817	-0.0155143337075195\\
30	0.0554104071539682	-0.00322123792143732\\
31	0.0712474450663251	-0.0170613849669234\\
32	0.105617234242888	0.0339442497856621\\
33	0.0409082825194031	0.0936689916404096\\
34	-0.0363204597196181	0.110784038831893\\
35	0.0151322851285422	0.0497183555725938\\
36	0.0130413190599631	-0.0334325973183018\\
37	0.0740191221719555	0.00480000921600945\\
38	0.0509930459110527	0.101004301144674\\
39	-0.0137592386392896	0.114059567066021\\
40	0.02179262155627	0.112162987468736\\
41	-0.0679014585079967	-0.0349232537056626\\
42	-0.0408403446417907	-0.0242851569190051\\
43	-0.000169403424969163	-0.047499352686301\\
44	0.0284116814716172	0.0297490119187658\\
45	0.0449019086387665	0.0612494974703188\\
46	-0.0430407645576503	-0.103737338441752\\
47	-0.0522623241251216	0.0443144140515462\\
48	0.0130663445880904	0.0181810296507705\\
49	-0.0503946012575953	-0.0257129240576147\\
50	-0.0665726207860341	-0.139774250088499\\
51	-0.0687592473317009	-0.0652207948176414\\
52	-0.0637983114513217	-0.0923573723567874\\
53	0.023643243735348	0.0528470052591575\\
54	0.0258512215973993	-0.0893415945302001\\
55	0.0528115343964354	-0.0121674588640349\\
56	0.000651449685238947	-0.0547114921204757\\
57	-0.00864745945206704	-0.096732989045732\\
58	-0.0260629689356326	-0.0586720253307795\\
59	-0.096658282941726	-0.00771087942845555\\
60	0.0488556170738203	0.0122350867770156\\
61	-0.00811988540814445	0.0190705872274061\\
62	0.0108317081065987	0.00540178301507202\\
63	0.0379610438917545	-0.0316927729661261\\
64	0.0275478682876402	-0.0304309064225683\\
65	0.0783008005838518	-0.0357898733616623\\
66	0.116995973109082	-0.104126063864461\\
67	0.0638766348865792	-0.0345193316622665\\
68	0.0806437794243033	-0.0243671618681148\\
69	-0.0160688525415688	-0.0059187619382904\\
70	0.0256822607613608	-0.00813830697231175\\
71	0.0482788939422778	0.057036793123013\\
72	0.06488757701039	0.120300442159474\\
73	0.00270951343487189	0.13151293094866\\
74	-0.00258727973802107	0.0915992395685783\\
75	0.0529831512832621	-0.00379721579111687\\
76	-0.00196320894302712	-0.0460286772600236\\
77	-0.0545706879738386	-0.0438773975841022\\
78	0.0103663581483309	-0.0338059577455159\\
79	0.082208978283071	-0.0151391924919149\\
80	0.0792919102037669	-0.101984243748972\\
81	-0.0759520991257661	-0.13306583562854\\
82	-0.0572391302833826	-0.0698644723199046\\
83	-0.0373143993919534	-0.0755829902359466\\
84	0.00895951433699337	-0.0379788167579396\\
85	0.0523419284884191	-0.0324165091980943\\
86	-0.0121558598939809	-0.0175451727854894\\
87	-0.014449868420953	0.0253126587931636\\
88	-0.0275710971696718	0.0408543731644349\\
89	0.00299660358342741	0.0830171651725941\\
90	-0.125910486472718	0.0399753709424092\\
91	-0.0676913977383257	0.0611327239754146\\
92	-0.0362842022062293	0.0736914829723085\\
93	0.0148667767816327	0.037791466519553\\
94	-0.0658647971129527	-0.0343814981714944\\
95	-0.0522973055967929	-0.0479469385082582\\
96	-0.0405090467419913	-0.206760182864925\\
97	-0.05492284234196	-0.0291465780746122\\
98	-0.0197034432487017	0.0778935295156375\\
99	-0.0251014016252394	-0.0521767850152794\\
100	0.00332604398873472	0.0273370758474531\\
101	0.0647084311274983	0.03337880023993\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0973785469025799	-0.0124026536889157\\
3	0.0627806267566859	-0.00884510515945748\\
4	0.0157794880107704	0.0277475971735952\\
5	-0.00158425525232964	-0.02394865255469\\
6	-0.0245080635505155	0.013006091810238\\
7	0.0285788628320222	0.0462987071895666\\
8	0.048579590260292	-0.0135731491056561\\
9	0.018244102194618	-0.0562338796628763\\
10	-0.0455802008598723	-0.136261013236217\\
11	-0.0425729463427437	-0.0823653253083971\\
12	0.0089319047184917	-0.0427141534471511\\
13	-0.0159080560678778	-0.182442275792305\\
14	-0.0383897000978606	-0.0624538745055546\\
15	0.0354164744298296	-0.0277812964289686\\
16	0.030010265685792	-0.0274397298054257\\
17	-0.00979901039109222	-0.0222706127727484\\
18	0.0147096404368835	-0.0743172456284977\\
19	-0.0194650465013025	-0.00818868800868542\\
20	-0.0699948958687134	0.0209246384514477\\
21	-0.0678834974326348	0.0509484081972514\\
22	-0.0327197903509538	-0.00828242919286472\\
23	-0.0197698056950327	-0.102149503107411\\
24	0.0262986245654505	-0.0701813035073704\\
25	0.143170851372366	0.0446577552029446\\
26	-0.0199897044946695	0.0360478781619313\\
27	0.051124926614096	-0.0447157259287257\\
28	0.024780307847527	-0.0330456935634492\\
29	0.00200049023280108	-0.0405787156370816\\
30	-0.0247306429950013	-0.0450980046045941\\
31	0.015356779366802	0.00835825901201344\\
32	0.0392502140447723	0.00461644931232563\\
33	0.100323178923263	-0.0665195305745379\\
34	0.0505445767350936	-0.0589948385023969\\
35	0.054947268782585	-0.0341975832852833\\
36	0.0641403062718912	-0.0165778251200322\\
37	0.064511660835042	0.0316580173650673\\
38	0.0267742115094787	0.115715940021798\\
39	-0.0189584121624998	0.00585987984343076\\
40	-0.0692999059362062	-0.0181882121140309\\
41	-0.0690819010791968	-0.067589127441034\\
42	-0.021983234001902	-0.0392718965034203\\
43	0.0774909221789786	-0.0741354059224419\\
44	0.12457808528719	0.00744817000414612\\
45	0.0853569687943033	0.0417351912473118\\
46	0.06798810759873	0.0762245759966808\\
47	0.027388412322671	0.0524948273299625\\
48	0.0479745491970315	0.00711252117769205\\
49	-0.00967963461194329	0.0255606379563208\\
50	-0.0393446963207549	-0.0426559652167334\\
51	-0.00576082908227246	-0.036879330264988\\
52	0.00231438699803623	-0.00662936150633902\\
53	0.080543670150173	-0.0502173502503862\\
54	0.0700901597348202	0.0399348354911324\\
55	-0.00221477637730438	0.010049852068971\\
56	0.0487301391105954	-0.0479805874957999\\
57	0.0372415933880927	-0.0256226923847862\\
58	0.0242010418929947	-0.00346179742017803\\
59	0.0325535167898283	0.00339324343443683\\
60	-0.0261362123880712	0.00309167141258538\\
61	0.00226086477323888	-0.0489059667659134\\
62	-0.0709749714947552	-0.00683811790686107\\
63	-0.0544198198916428	-0.0284904551789775\\
64	-0.0299480731632492	0.0388455872267246\\
65	-0.102207778581264	0.0283397814788013\\
66	0.0296909107326135	-0.00590565408700029\\
67	0.0484866623353548	-0.0375733296058212\\
68	0.00309573201358468	0.0692470573505136\\
69	0.0721469691456785	-0.00887559624598123\\
70	0.0492199466448831	0.0511718346775071\\
71	0.0159128625296028	-0.00364600981288491\\
72	-0.110066692001162	0.0559662073907502\\
73	0.0712811565346386	-0.0016927476202074\\
74	0.012354110472479	-0.0399527443968\\
75	-0.0895451334833749	0.0167312929170744\\
76	-0.145707438427609	0.0557745968585211\\
77	-0.0573955323773894	-0.0118465493039731\\
78	-0.00383315659620095	-0.000217790280332644\\
79	-0.0265058026508139	-0.0187216649860943\\
80	0.0583952941883725	0.0114972176322658\\
81	0.0185676567910247	-0.0916974638066942\\
82	0.0442558639434922	-0.117825494730776\\
83	0.013895215645365	-0.115937834458527\\
84	-0.0406180565157967	-0.102884583649825\\
85	0.0128300247492943	-0.0101604175045697\\
86	0.0907897010765458	0.0810615028495451\\
87	-0.065672615259396	-0.0152072993296885\\
88	-0.0190769896180994	-0.0143602706140254\\
89	-0.00702368353694652	0.0793731421630984\\
90	0.0536261623423348	0.053284116437488\\
91	0.0695392524552308	0.0288177009519318\\
92	0.152141371866093	0.112581954690853\\
93	-0.02276947367317	0.0174687694355026\\
94	-0.00440075290258285	0.022132653267209\\
95	-0.0297696828058311	-0.0299396701558812\\
96	-0.0768258181067301	-0.0230086264746655\\
97	-0.0495839491611837	0.0217480093408109\\
98	-0.0310838438946318	0.055956383970424\\
99	0.0301576449844271	0.0616862309163114\\
100	0.0341277796978971	0.13738300117672\\
101	0.0155454992766307	0.0436757349283337\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0226980746157858	-0.0197101842444424\\
3	0.0467283860115899	0.114333715100883\\
4	-0.0415573799237014	0.0325063060821227\\
5	-0.0572440070344273	0.0400434564621705\\
6	-0.0763335066647792	0.0388123018698375\\
7	-0.0589535273849615	0.0502020861124407\\
8	-0.0409041125489958	0.0260136377182734\\
9	-0.0486449408724569	0.0866966814624944\\
10	0.0453559685262864	0.0753514166517509\\
11	0.0709937399141536	-0.0627061146702219\\
12	0.0572505196189272	-0.126815974113368\\
13	-0.0121313306828833	-0.109307995444097\\
14	-0.0222534850953067	-0.0738864683416923\\
15	-0.0427506327135464	0.00710597148113488\\
16	-0.00997348835349192	-0.0118428468399858\\
17	-0.00910329608318833	-0.0243845149677598\\
18	0.0322204610128799	-0.0139665800410622\\
19	0.0713690070121055	-0.0190476803086085\\
20	0.0909646349934537	-0.0619154844440563\\
21	0.106831253060319	-0.00480234205436178\\
22	0.0493118629578686	-0.0947402011164218\\
23	-0.0118943406853187	-0.085128581752651\\
24	0.00863070720856369	-0.000307624856018297\\
25	-0.0246413847110002	-0.116584632480205\\
26	0.0473018101934382	-0.0426455051233251\\
27	0.0473904607367734	-0.0713956979620985\\
28	-0.0210500949860746	-0.146651752856779\\
29	0.0657295764137552	-0.0312785212436596\\
30	0.0572997332814253	0.0194221619610545\\
31	0.106366652088641	-0.00552422485792094\\
32	-0.045292164478241	-0.00107994865900244\\
33	0.0157657288042739	0.0108740948422873\\
34	0.00913329711727929	-0.0410271174591898\\
35	-0.0762395327083725	-0.0391150700038628\\
36	-0.079658126077619	0.0282672639076884\\
37	-0.0115328497487692	-0.0821756388495497\\
38	0.0569669396148915	-0.0745670972951183\\
39	0.062778204808903	-0.0144073419484093\\
40	0.0289373306350341	-0.0273530129360575\\
41	-0.0210726181365263	-0.0459570809832044\\
42	-0.0755178052535449	-0.0227692989813706\\
43	-0.0301051273309776	-0.0237921288709932\\
44	-0.0113445009906381	0.039605678469133\\
45	-0.066334054934902	-0.154803918454608\\
46	-0.0680650902089301	-0.114743583348068\\
47	-0.0214977184201056	-0.0451806142557291\\
48	0.0596975738146524	-0.0631683325341104\\
49	0.0102242471954301	0.0380673660622983\\
50	0.0117625902443318	-0.036324920065826\\
51	-0.0365028680818832	-0.0222960229296739\\
52	-0.10793756739062	-0.028024468851728\\
53	0.0393522174879008	0.111674836015503\\
54	-0.0232552034420028	0.00607895860037432\\
55	-0.0212388453504868	-0.128001507605107\\
56	0.05041615889493	-0.0788204603819717\\
57	0.0392132875836025	0.0239967248160568\\
58	-0.0240043488502908	-0.0404368078915643\\
59	-0.130482156258624	0.00327652412762797\\
60	-0.0427813727550375	-0.0364439298619698\\
61	-0.0294765556470183	-0.00905215540552908\\
62	-0.0962939473775203	0.0282413585317994\\
63	-0.0498256355856954	-0.00512916152829614\\
64	-0.0713393755397489	-0.0463280110201042\\
65	0.0550168361529731	0.034937486734411\\
66	0.0513575112594011	-0.0468770480060454\\
67	0.0561325627086632	0.0224787920006231\\
68	0.0308633549001767	-0.0762445027619946\\
69	-0.0635758756936657	-0.146065923970547\\
70	-0.0345931935094405	-0.117305544992918\\
71	-0.0350199416755362	-0.0306318187733257\\
72	-0.0508991641496667	-0.0381997661879588\\
73	-0.0820050471627167	0.0940298374211163\\
74	0.0190525385014516	0.026570173026572\\
75	0.0476153190824466	-0.091584749324983\\
76	0.00408847300823865	-0.0306563947680763\\
77	-0.0784748544413303	0.0823231995897211\\
78	0.0157827621553991	0.09729466835852\\
79	-0.0560593054000989	0.138890926386692\\
80	-0.0547757010539436	0.0521291841464227\\
81	-0.0584489212296248	0.0322989462543962\\
82	-0.021560813524068	-0.0190217866777806\\
83	-0.0328627604445655	0.056311948632237\\
84	-0.0277753615922973	0.0312550043032959\\
85	-0.00928346848410259	0.0835290416006077\\
86	0.020692537957763	0.0487351175215702\\
87	0.0890030901878703	0.0162463499773232\\
88	0.0244285731443734	0.0406066770866999\\
89	0.118331241841072	-0.0279570365385588\\
90	-0.0753892620452981	0.0372539323614839\\
91	-0.0479761998610975	0.0311664664226852\\
92	-0.0226480107860695	-0.0883509490387634\\
93	-0.0327501900893607	-0.091711348023661\\
94	0.0214396223126484	0.0472104021291712\\
95	-0.0129472696445066	-0.0367203854092749\\
96	0.0659436395338525	-0.0739835956779917\\
97	-0.00689496233366171	0.00524955515721109\\
98	-0.0356888574232746	0.00138824390464483\\
99	-0.013400058281375	-0.0527332925995917\\
100	0.017957001668426	-0.0641368577227918\\
101	-0.0391762557439953	-0.0284326591044182\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00488072255905426	0.025856923906383\\
3	0.0261345609423306	0.040146882444147\\
4	-0.0981307847126312	0.0402450887044262\\
5	-0.119671614650398	-0.0738124079575052\\
6	-0.14690886990697	-0.00564323349525941\\
7	-0.132688073697796	0.0423297506956729\\
8	-0.0112917671191218	0.0631064166631318\\
9	0.00776197492131192	0.00321379945242603\\
10	-0.0423860319112429	0.0548866660624447\\
11	0.0104703714401521	0.0492252231479862\\
12	0.061108106226746	-0.000956783749299708\\
13	0.0743904445631084	-0.0253295477957214\\
14	-0.0317513569871067	-0.0522049798321617\\
15	0.0274319872924129	0.0529010533540388\\
16	-0.0497681339721415	0.107676754541479\\
17	-0.018130317157472	0.0608606988193224\\
18	-0.0191174403709738	0.0259568236474343\\
19	-0.0496804339949718	0.0187178124146454\\
20	-0.0234882227845518	-0.000820008001119284\\
21	-0.118050435243802	-0.0368912784054255\\
22	-0.0848743241923715	0.042185227239912\\
23	-0.0223731998033627	0.0754564081359694\\
24	-0.0429078726149008	0.051940028388508\\
25	0.023999623025666	0.12499962376603\\
26	0.0800789714224843	0.112954155277812\\
27	0.0432058196073199	0.0500798322314079\\
28	0.0110989702972852	-0.0757244919266628\\
29	0.0403915893183616	-0.0999646334949406\\
30	0.136750974771971	-0.0012099333323357\\
31	-0.0427002921537792	0.011382508736425\\
32	-0.00222351174223953	0.0810760263962775\\
33	0.0157267633978651	0.0679501644253502\\
34	-0.0655432421211	0.096938279397228\\
35	-0.142002335088779	0.0549320205842701\\
36	-0.111525817011735	0.104234927513936\\
37	-0.143748343798137	0.0880900010767661\\
38	-0.065995075971063	0.0635029511381762\\
39	-0.0732725834394233	-0.0350634993419368\\
40	-0.0694739521284663	0.0516386070240089\\
41	0.0739701215079332	0.018360287912316\\
42	0.144193684660282	-0.00594187643667362\\
43	0.0159702027147431	0.0413538928972897\\
44	-0.0261088406750632	0.0447868814833272\\
45	-0.055796990253184	0.00325751934621293\\
46	-0.109817096447471	0.0715838535492136\\
47	0.0215138990876809	0.00676576600909158\\
48	-0.0588567050963968	-0.0230855933660959\\
49	-0.0464636815188106	0.092439435013648\\
50	-0.0850698881625815	0.0973283753784513\\
51	-0.0351134036187287	-0.0610054735332383\\
52	0.0130184461293603	0.00409074969209127\\
53	-0.0523728104872691	-0.0896490094816682\\
54	-0.0753920182689377	0.0293056451388352\\
55	-0.0467638273368123	1.23022735163403e-05\\
56	0.0676152697078871	0.0361415900487805\\
57	0.0977334210260412	-0.0427423703932556\\
58	0.109432017866818	0.0096418940307114\\
59	0.0576953891728399	0.0807032415748092\\
60	0.0326099261712024	0.0786202590471605\\
61	-0.0690301301889547	0.0779058537001435\\
62	-0.115720035088256	-0.0657723041253067\\
63	-0.0308764654374888	-0.00930058586554618\\
64	-0.01285829630263	0.0326839986081205\\
65	-0.0714966465669486	0.0166282718319739\\
66	0.000355415414618636	-0.0446360816250602\\
67	0.0406731848442179	-0.0172825254295867\\
68	0.0341844863907652	-0.0216232952143868\\
69	-0.0613439653659677	0.0521456838806535\\
70	-0.0307263984617472	0.126420767616663\\
71	0.0782574595752265	0.103303656737096\\
72	0.0457504142989796	0.11870436795723\\
73	-0.0578211023333769	0.0130710446548686\\
74	-0.0840639162047417	0.00920686216836151\\
75	0.0392193837408951	0.00104733908703743\\
76	0.0210101883890334	0.0260396776571026\\
77	0.0296926013857502	0.0110372093445941\\
78	0.0296508130108954	-0.0523277373771933\\
79	0.0232946489498865	-0.0839477818471093\\
80	0.0324591610771206	-0.0181972092551135\\
81	-0.050021096028669	0.012249567946253\\
82	-0.0132760283597452	0.0674835649737213\\
83	0.101102623849201	0.0238799355480485\\
84	0.10173545610104	-0.0113706275894913\\
85	0.0743808086023268	0.0056584716997705\\
86	0.0868839964363391	0.0501839073507251\\
87	0.00329651167954689	0.0440209472887833\\
88	0.0189424179317277	0.0740350084428201\\
89	-0.0842254235297437	0.00656845245111748\\
90	-0.0878694247249608	-0.0256568185712378\\
91	-0.0379777383833084	-0.0494679946507175\\
92	0.0644026447479538	0.0382755807203576\\
93	-0.111010676441568	0.00453012368053279\\
94	-0.0348052051432666	-0.0506025692892869\\
95	0.0380754415540257	-0.0738175585448558\\
96	0.0361193292558675	-0.0695456067397367\\
97	-0.0223643583083604	-0.143386371794244\\
98	0.00956830043678141	-0.0361889729383939\\
99	-0.0445621619249537	-0.0401624345147783\\
100	-0.00123699754737054	-0.0268365865599334\\
101	-0.0134915371364009	0.0359000273141233\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.062522076263845	0.0944130502306949\\
3	0.0765139297422498	0.114721057590977\\
4	0.026050028217075	0.0857242673854939\\
5	-0.00368925078634049	0.0364425869280508\\
6	-0.0986971183386076	-0.0619471520214211\\
7	-0.0535056885498476	-0.113920468922499\\
8	-0.0654955090601618	-0.0022387339650432\\
9	-0.0759301078604981	-0.0332536116432495\\
10	-0.0155446164156273	-0.0311929702116855\\
11	0.0063484843485687	-0.0112719383279097\\
12	-0.0170692974175854	-0.0136169195204535\\
13	-0.0454779531413841	0.0314444304029868\\
14	0.00616307849378224	0.0637902091035561\\
15	0.0204870406424294	-0.0493223541712083\\
16	-0.0393797826800318	-0.156486992181126\\
17	-0.0331397686315652	-0.122192760330195\\
18	-0.086464570941743	0.0115918311678829\\
19	-0.0656641969116935	-0.0813417237689391\\
20	-0.0810711659200056	-0.00539093894881235\\
21	-0.0958388354823202	-0.032284246933968\\
22	-0.0187507016278594	-0.0589542902962522\\
23	0.02059050732434	0.0620647845251325\\
24	0.0122118512926647	-0.0493659490651698\\
25	0.113286382909515	-0.0101679785482298\\
26	-0.0125397272709835	0.0576310597878201\\
27	-0.0551017454671093	0.085395799426027\\
28	-0.0275620316345104	0.109432748753241\\
29	-0.10782001411918	0.0394765985512709\\
30	0.00142892023968088	0.0413699122745732\\
31	0.00955585911457688	0.114393703072677\\
32	-0.00466880500914431	0.0638856076241976\\
33	-0.0477392127104256	0.0420626279517922\\
34	0.00406742101778014	-0.0096816615278333\\
35	0.0315173095758084	0.0640631305593695\\
36	0.045969410044046	0.071895857242297\\
37	-0.00247438434553346	0.0310323579359543\\
38	0.0174757286481925	0.0801414843032442\\
39	-0.0151496156200072	0.0851285493599259\\
40	-0.0472891574830643	-0.0437516451686121\\
41	-0.130595848495985	-0.0511072504795951\\
42	-0.102740847964241	-0.0776841845729004\\
43	-0.0224915018928517	-0.0719353749285929\\
44	-0.0125700269917305	0.00909145257051181\\
45	-0.0280478927695989	-0.0760735735121244\\
46	-0.0189789395415883	-0.0266855176395524\\
47	-0.000832993780347147	0.0345572970354781\\
48	0.0853246851500197	0.05489906719483\\
49	0.0303432787267968	0.0648010505399763\\
50	0.0496144229666771	0.0204441283648416\\
51	0.103803225577143	0.0639167418027189\\
52	0.0459365096370045	0.0850349977900925\\
53	0.0890757657885421	0.0568764608468907\\
54	0.0871921956841992	0.00898704452221192\\
55	0.0751542195352651	-0.0378382682855576\\
56	0.0247352720849789	-0.0237033527065076\\
57	0.00814159614348912	0.0906860692332038\\
58	0.0405374999354876	-0.0199020609319466\\
59	-0.0523655113322558	0.0382788896711504\\
60	0.0417965474197227	-0.0971879143979524\\
61	-0.0122064021514532	-0.00494541759525872\\
62	0.00135204261999875	-0.0445472867886151\\
63	-0.033103170193021	-0.132330664385164\\
64	-0.0701353960525397	-0.0929574501786234\\
65	-0.104958448650196	-0.0741649687307819\\
66	-0.0437793869296616	0.0437877568443993\\
67	-0.0896911551365449	0.0704026120909014\\
68	0.0589571154574292	-0.0139937961193613\\
69	0.04778509416381	-0.0341556540962148\\
70	0.00128621542380621	0.0649944434345555\\
71	0.00710493485465239	-0.0193420161834117\\
72	0.0656724757625676	-0.0211627847295768\\
73	0.054235882586832	0.0160131982309944\\
74	0.0176917319983498	-0.0631043406090841\\
75	0.00541979105033098	0.00674364571516298\\
76	-0.00411148921439249	-0.0776098328864573\\
77	0.0101718109166573	-0.0241593373572163\\
78	0.0349352073748417	0.0381298163054263\\
79	0.0492723786813551	-0.0499362300217918\\
80	-0.0545423469022591	-0.0730464813960851\\
81	-0.134358821899342	-0.046869760398451\\
82	-0.153222969223946	0.0416204051761911\\
83	-0.191634469637691	-0.00764149521448193\\
84	-0.156794232723103	-0.100080144919435\\
85	-0.0489089839890783	0.0454485255976479\\
86	-0.0618268292753229	-0.0408420031816932\\
87	-0.030244693692382	-0.0175152021875721\\
88	0.0458589456382224	0.00708672955422797\\
89	0.0248523599239917	-0.0823128636764891\\
90	0.138495535489865	-0.0958761603350242\\
91	0.109082075402763	-0.0541658560588854\\
92	0.110809935604049	0.00332134102497738\\
93	0.0560710131359547	-0.0307222306477774\\
94	-0.0220229049310609	-0.00946819868263195\\
95	0.0138456076146707	-0.0571823892510799\\
96	0.0077922626957858	0.00250000910763402\\
97	0.0011012722334516	0.0281060639340322\\
98	0.0417233856677095	0.0197780873697056\\
99	0.0530616870380424	-0.00648234303072865\\
100	0.0134661371256285	0.000315494955206126\\
101	0.027825309181759	-0.000263366012818828\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0633786010783105	-0.0553587622951074\\
3	0.0214362647635824	0.0136321585158118\\
4	0.0787361359671059	-0.00341430517007369\\
5	0.0300803795439422	0.0803619258143941\\
6	0.0808568428756803	0.00620262382904184\\
7	0.0142449335439473	0.0325297107283655\\
8	-0.0272730046188165	0.111197240227077\\
9	0.0640669080856006	0.0501471526343781\\
10	0.0714505253470804	0.0873190686733519\\
11	0.0459319607925342	0.111914520917143\\
12	-0.0358432761002692	0.0310940296555121\\
13	-0.0334478055059229	-0.0667954772674526\\
14	0.0512719445395404	-0.0636605454340521\\
15	0.0500224135806311	-0.156612162321287\\
16	0.00818454300552923	-0.136007606089751\\
17	0.0871590645140775	-0.0813442770647806\\
18	0.0218971067088191	0.00158380435990366\\
19	0.0258105559000293	0.0230858848713776\\
20	-0.0377227778938537	0.0362232958057475\\
21	-0.0375524470999149	0.0958016640881696\\
22	0.00810324316071457	0.0416425396139175\\
23	-0.0445424304319565	0.0273574322762716\\
24	-0.0459371822247997	-0.00400796143914535\\
25	-0.0057343348322739	-0.0213673325816821\\
26	0.0702197858074513	-0.0474589717598713\\
27	0.0399856438377777	0.0214619314912746\\
28	0.0482565205173638	-0.0151930265434882\\
29	0.0318595303866376	-0.0322687828979503\\
30	0.0231679123897417	0.01304884837321\\
31	-0.125985742953122	0.0149381949018658\\
32	-0.104543129417457	-0.0357032209681824\\
33	0.0174077250047369	-0.0233556320646803\\
34	0.0218936640771608	-0.0570902426927592\\
35	0.00700650577058905	0.0556644870669522\\
36	0.0253892982745675	-0.000238337539235033\\
37	0.0303508743801953	0.0121511361216714\\
38	-0.0320312166300857	0.0542326958766111\\
39	0.0429624845802393	0.0434162742860628\\
40	0.0251952017067936	0.0943500528349224\\
41	-0.0410657223822045	0.00844905667820985\\
42	-0.0502642213949425	0.0518786597884641\\
43	-0.0344163555508501	0.0853069736272552\\
44	-0.0492095002559281	0.0697560093675479\\
45	0.0538799988447304	0.129736248000241\\
46	0.000632923757312664	0.110943021628816\\
47	-0.0114529849516262	0.153036830638751\\
48	-0.0998979160074537	0.137424159060016\\
49	-0.00777032053459916	0.11764331304386\\
50	0.0747972528407358	0.0220014605147698\\
51	-0.00279660919962442	0.0972070810606194\\
52	-0.0554673786220161	0.0162498883484732\\
53	-0.130560564110542	0.0413492126508094\\
54	-0.0589706421547116	0.0140542620833996\\
55	0.0433312650593769	-0.0739495504078972\\
56	0.0916420743535947	-0.0950457911520468\\
57	0.0556428748041659	-0.104100282412048\\
58	0.0487679570165353	-0.0806007967733806\\
59	-0.00485121018426345	-0.115725829227732\\
60	-0.0214829467763652	-0.00859669562434932\\
61	-0.012143735277857	-0.0318591926268875\\
62	0.0344172647644303	0.0136863890694916\\
63	0.06104730291968	0.0991102715773752\\
64	0.0291883097341367	0.0253759023185355\\
65	0.0238347664305296	0.0210639337780293\\
66	0.126970108979779	-0.0453914988912502\\
67	0.0291061002178078	0.00573100084796714\\
68	0.0442839466780389	0.00810532127846543\\
69	-0.00155760835985096	-0.00112002266247967\\
70	-0.054988357096697	-0.0640274473628436\\
71	-0.00992296381385697	0.0163304624634091\\
72	-0.0402695394585799	0.0230433695812065\\
73	-0.0535201819944102	-0.0421059030391041\\
74	-0.0340134348344468	-0.0391501117953354\\
75	0.079268790105145	-0.0566175897072001\\
76	0.0414857400550391	-0.0480627760830679\\
77	-0.0250326378359847	-0.031453384117518\\
78	-0.0232197490989941	-0.0756837346456372\\
79	-0.0318943310677552	-0.0987780406495539\\
80	0.0610882045305064	-0.0245407022514116\\
81	0.0318746928046835	0.0325282682320151\\
82	0.0871775181704559	0.0520435828862641\\
83	0.138467744581004	-0.0451047171627017\\
84	0.12450574458039	-0.0510005617610388\\
85	0.0798530890201384	0.0166892325391982\\
86	-0.0390396607478783	0.00011748677634621\\
87	0.0210413867037278	0.0169415706781075\\
88	0.0353532209871461	0.00100874552254515\\
89	-0.0419478809274521	0.0677113343051456\\
90	-0.0251163312565914	0.107340059004829\\
91	-0.0570585347378686	0.0696577674419387\\
92	-0.00797561198136169	-0.0194004669976288\\
93	-0.0726455830947973	-0.00296472661017911\\
94	-0.0427652139431766	-0.104801046706773\\
95	-0.0769777287306716	-0.0323583992550799\\
96	-0.0801289942725597	0.0898925379232133\\
97	-0.0632805437129239	0.125999926500587\\
98	-0.0675777343951716	-0.00192061285464777\\
99	-0.0367194283523926	-0.0257191924535636\\
100	-0.0495102889520266	-0.00971575101575347\\
101	-0.00114510694769865	-0.00576372191854386\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0521476598501423	0.0610843940181035\\
3	0.0107332656257577	0.0133752085105133\\
4	0.0405745188581356	-0.0506523789697967\\
5	0.0563504159632584	-0.0124267857588649\\
6	0.0623193042779882	0.0119870419269109\\
7	0.0771809654343276	-0.0791302782128138\\
8	0.00348719429427083	-0.151081096827536\\
9	-0.0186119751179845	-0.0701278700217679\\
10	-0.0156143797823107	-0.0840038197795978\\
11	-0.0454415004119108	-0.0802607020662678\\
12	0.0273671756956085	-0.149831495916839\\
13	0.0624352826314512	-0.0574299483373029\\
14	-0.00854880215654381	-0.0120151138959774\\
15	0.02196928843324	0.0152817021576902\\
16	0.0384869621833301	-0.0112211768993357\\
17	0.0286510197255632	0.0137368914152527\\
18	0.056208340481224	-0.00487497073028702\\
19	0.0712478843543135	0.00924212433404895\\
20	0.0859037808993681	0.00593928997243573\\
21	-0.000488991000166576	-0.0210297066453632\\
22	-0.0749337461260193	0.010915151236097\\
23	-0.0906687615818583	-0.176673676314312\\
24	-0.0876871552868988	0.00294127875132251\\
25	-0.069015923085419	0.00451259498880881\\
26	0.00433416443509613	-0.0556795058354234\\
27	-0.0634851878043213	0.0136297592934189\\
28	0.0694315231125465	-0.0252666122294997\\
29	-0.021856523631833	-0.0158894851417156\\
30	0.0130909506458427	-0.0346154487305556\\
31	0.0128515867237968	0.0616073486418109\\
32	-0.0682752323190817	-0.025419657259674\\
33	0.00242446363846519	-0.00264629364822219\\
34	0.097757771857507	-0.0380081684169904\\
35	0.0827976071376617	0.00900541814575711\\
36	0.0882708830359708	-0.0361243748417596\\
37	0.0260942400286965	-0.054246444514643\\
38	-0.0793580211278553	-0.0359507974125565\\
39	-0.0406832040980496	-0.0250178076882273\\
40	-0.0498690517886084	-0.0397180156947366\\
41	-0.0433928245624056	-0.0700921936705672\\
42	0.0204244953602513	-0.00576858973771138\\
43	-0.0183381168656938	0.105454444141948\\
44	-0.0324785983439974	0.0988534128682474\\
45	-0.0258851266376279	0.0716061814884315\\
46	0.186361722086944	-0.019102362073803\\
47	0.137352760345321	-0.052608149639081\\
48	0.0165726510107951	-0.0136195910119183\\
49	0.106248617562911	0.0213351249506889\\
50	0.144433814729966	0.094348626072467\\
51	0.014849733683052	0.0757999306928733\\
52	-0.0328066652785477	0.0332735813683811\\
53	0.0314052426681677	0.03340527302798\\
54	-0.0512533998157274	-0.0261478053509321\\
55	0.0200149408249496	0.00441448854516896\\
56	-0.0221620553667043	-0.0438672987007376\\
57	0.0605875579251828	0.0883885618105726\\
58	0.148585693286062	-0.0122139238209804\\
59	0.0292157978198538	0.00539644737757008\\
60	-0.0701720755365382	0.0359112984715979\\
61	-0.0802015163417562	0.0155675392041721\\
62	-0.0934012246727058	0.0139879764198737\\
63	0.0316536631719676	-0.00147774239497788\\
64	0.0886818752704788	-0.017149974229373\\
65	0.130875173570995	-0.0533371297922705\\
66	0.0883070752884656	-0.0664959104873569\\
67	0.0491042804411682	-0.0300642520733781\\
68	0.0762297859888069	-0.012468710009834\\
69	0.014453465273638	-0.097185270012416\\
70	0.0660784797986659	0.0580651807312554\\
71	0.10487575648867	0.0236503180112555\\
72	0.0716809172092208	0.0502173783399317\\
73	-0.0525466137713563	0.0109795543012417\\
74	0.0405816145788513	-0.00834680852040915\\
75	-0.00598835518648571	-0.0314969668067317\\
76	-0.0184883966341129	0.0392160961337601\\
77	-0.122664533347351	-0.0304290185586707\\
78	-0.0688445831581535	-0.00878270572802023\\
79	-0.0015755380741115	-0.0572510660892415\\
80	0.0904392674055761	-0.054369017928819\\
81	0.0592992422681747	-0.0944706985937836\\
82	0.0533527518370924	-0.011995674463432\\
83	0.0749164633372314	-0.0915180747028762\\
84	0.102880768681602	-0.00680779876592542\\
85	0.0932176848361383	-0.0302918188381295\\
86	-0.0673361439561106	-0.0131473442423279\\
87	0.0913888731944347	0.0169954138997052\\
88	0.0509912413689332	0.0112644681476231\\
89	0.0663022579051844	0.0187556473596854\\
90	0.0852930733241727	0.0632460584841244\\
91	0.0182273868435634	-0.00620732182427423\\
92	0.0283430863586203	-0.0358714593982914\\
93	-0.070026646953858	0.00758745824622276\\
94	-0.0322659231498418	-0.00547107698887195\\
95	-0.0480030633932919	0.0316742778491095\\
96	-0.0932362364030576	0.0395634569231857\\
97	-0.0764565573902855	0.0780065335749595\\
98	0.00692605697885406	0.100571458521953\\
99	0.000464067415065464	0.0268621661281688\\
100	-0.0452242430069956	0.0134048560659461\\
101	-0.0748107919448719	0.0477432236574057\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0259071134203756	0.00293994105982428\\
3	-0.0355657197994095	0.0379652012032701\\
4	0.0152756652757161	0.0488063659592952\\
5	0.0013784669206258	0.0266299293388838\\
6	0.0284932863026441	0.0272239379846152\\
7	-0.0137841313557252	-0.0117651234391465\\
8	-0.0182903096872018	-0.00739086995995575\\
9	0.0519674535173338	0.0249200280557455\\
10	0.0838058751847433	0.0191937220934663\\
11	0.0697759638681433	0.0882727116698787\\
12	0.00161977877851344	0.0407340001989212\\
13	-0.0428844373177174	0.036185479632996\\
14	0.0406568788501658	-0.0288943873654016\\
15	0.108854653854246	-0.0315485469319976\\
16	0.0629411357762279	-0.0492428652176991\\
17	0.0443292621767504	-0.00438151032667819\\
18	0.0119639153478217	0.0610285376115164\\
19	0.0192249152580908	0.0354786448270391\\
20	0.00780042806012521	-0.0240048193030806\\
21	-0.0274498238754724	0.0761233150786189\\
22	0.0309662811551827	-0.0150374346114412\\
23	0.00187146442599518	-0.0226149716154217\\
24	0.0539074274772651	0.0138095551081832\\
25	-0.015572995870197	0.00849719078088302\\
26	-0.0470948863580092	0.0390565483295558\\
27	-0.00852540479800821	0.0236060010285871\\
28	-0.0175133084161936	-0.0134855271536359\\
29	-0.0744487123875004	0.0225707727685683\\
30	0.00248245457360466	-0.0633034602574347\\
31	0.0140102772519742	-0.055774362131702\\
32	-0.039451083626444	-0.0491990222044874\\
33	0.025723043449471	0.0220823509353802\\
34	0.0600105522098956	-0.00367889515251997\\
35	0.0259172895380482	-0.0844344990322067\\
36	0.0941352511599073	-0.0901093104341396\\
37	0.052525487949372	-0.0355169110550654\\
38	-0.0465277735043528	0.0443208600895638\\
39	-0.0480660417242849	-0.0264483297133431\\
40	-0.079847487655554	0.0393225861418377\\
41	-0.0967005824882933	0.0177495944868499\\
42	-0.136610907502092	0.0693660904765591\\
43	-0.0704038794127926	0.0471128621801391\\
44	-0.00556181340549036	0.0834380374405202\\
45	-0.00887291824499736	0.0335731400282493\\
46	-0.082392682680718	-0.0137402105807709\\
47	0.0256390905842932	0.0945314375557265\\
48	0.0391629819318363	0.0280682495277825\\
49	0.104117856602955	0.0512325148667544\\
50	0.019253150560564	-0.0460538440744613\\
51	0.0531006050970668	-0.00514285007881728\\
52	0.0405626713155301	0.0454334683614378\\
53	0.0355943686963053	0.117196160488095\\
54	0.042994582266507	0.075329966186103\\
55	0.0329329907985799	0.0289209201407807\\
56	-0.0261115808540203	0.0191733915249335\\
57	-0.0245549330091305	0.0892812147523504\\
58	-0.0796320274119704	0.043118957808216\\
59	0.0499688490486632	0.0992270840643247\\
60	-0.0516740505333277	-0.0512517552052106\\
61	-0.0992730504591776	0.00262343458819958\\
62	-0.0746047542382777	-0.000516691350354996\\
63	-0.00262152001187273	-0.0184212545398693\\
64	-0.0238313778959618	0.0202714171302843\\
65	-0.0357516911063985	0.0336586717145905\\
66	-0.062355981313368	0.0270576079630927\\
67	-0.105459569239379	-0.0419380364371944\\
68	-0.0444309599164236	-0.149435562519718\\
69	-0.151058141812499	0.0153121833322597\\
70	-0.086126563024721	0.0235212802234022\\
71	-0.0815048777802334	-0.0582356225452693\\
72	-0.00316045161683393	0.00288363355325966\\
73	0.00732046159514714	-0.0352376196092681\\
74	0.0383475018307933	0.0221509935201372\\
75	0.0796310638556599	0.0749320265952587\\
76	0.0280904015523545	-0.039113739501579\\
77	0.0237190879202222	-0.063127572148675\\
78	-0.0588590052646091	-0.099079497044334\\
79	-0.0302500301439991	-0.0881719188940509\\
80	-0.0227043596465318	-0.116050958068336\\
81	-0.0375183079261772	-0.146660108290998\\
82	-0.0775552627441521	-0.0385152633470417\\
83	-0.049901923364164	-0.0376914623576577\\
84	0.0223820802041498	-0.0704825309896965\\
85	-0.0327750537462542	-0.115576218843222\\
86	-0.0136354086110872	-0.0165522791932966\\
87	0.00403564205235797	-0.0112597816908763\\
88	-0.029979807396251	-0.0215582772608948\\
89	-0.00361068092072045	-0.0483625777313437\\
90	0.0273632626201179	0.023142494394539\\
91	0.0165628324470252	0.0894531583177875\\
92	0.0700187215558885	0.11952409484905\\
93	-0.0202692437708635	0.209166265584253\\
94	-0.0152163971119871	0.158834466867951\\
95	0.0191501035996259	0.0895987317946088\\
96	0.0258992999739302	0.0317524334018696\\
97	-0.00728994700243355	0.0399289606731958\\
98	-0.0276428869102927	-0.115408576325859\\
99	-0.0327732288739463	-0.100410504589283\\
100	-0.00514687029500065	-0.00464694694022522\\
101	-0.0809474567047661	0.0304507321577886\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.031496689969976	-0.00228674988896118\\
3	0.0072608593909208	-0.0457930925006919\\
4	0.11030598069407	-0.0814011627973889\\
5	0.0777039918862952	-0.068603490156095\\
6	0.0255427430768075	-0.00800775016543016\\
7	-0.0685074643772716	-0.0680542211809584\\
8	-0.0251838413168128	-0.0426873137219135\\
9	-0.0156524903861837	0.0534417715684039\\
10	0.0358075109376389	0.0385632242688106\\
11	-0.0743689337086362	-0.0053179053583534\\
12	-0.0454250119793011	-0.0204232034700823\\
13	-0.00063292357708657	-0.10386616760486\\
14	0.00649107006723386	-0.0628001827002301\\
15	-0.00775985859661174	-0.0108348434247545\\
16	-0.0761793034972439	-0.0625907049929626\\
17	-0.0632319500209763	-0.0207937755983304\\
18	0.0138287317246598	0.122151017885319\\
19	-0.0369321597890174	0.0597460114601693\\
20	-0.137039429435164	0.0722539040300746\\
21	-0.0622871229153462	8.19563478440116e-06\\
22	-0.073358209361458	-0.0046967131649399\\
23	-0.0245805034699266	0.0394229470801066\\
24	-0.0582846000424115	-0.00221072581292505\\
25	-0.0644235427115641	0.0236120746239622\\
26	-0.00599845660934277	-0.0559653186178461\\
27	-0.0515595644228706	-0.0182836863683509\\
28	-0.0736111959974137	-0.0355099947103388\\
29	-0.0623099920562504	0.0295382510178562\\
30	0.0340855095969694	0.0390297320131144\\
31	0.00747648435307249	0.094807899267729\\
32	-0.0900278723825679	0.0471814538776342\\
33	0.0409168184408284	0.0447600992744443\\
34	0.0474844297821374	0.0186042502254395\\
35	0.0212004978444929	-0.0412588990099454\\
36	0.0667737805153417	0.0158420548845182\\
37	-0.0229405307093067	0.109918442085249\\
38	-0.0464065746910716	0.016338473684445\\
39	-0.00257728692706605	0.17343857453578\\
40	0.0132795484047323	0.121709639648276\\
41	0.00193525714870841	0.0994395065486752\\
42	-0.0285862687478034	0.0998515790036325\\
43	-0.0410801877029823	-0.0284994220176\\
44	-0.0504200575438398	-0.0713929376616185\\
45	-0.0882836978544573	-0.0411637031773996\\
46	-0.0456293414636171	0.00304717263226711\\
47	-0.152260376728079	0.0383291811399165\\
48	-0.0945870596073492	-0.0381679609834917\\
49	-0.126440570131895	-0.0250282029212735\\
50	-0.0253996111964911	-0.0054816175695937\\
51	0.0550331907365475	-0.01343157898336\\
52	-0.0638449446613666	-0.118665934988822\\
53	-0.105865123208841	-0.0809949597821816\\
54	-0.0302972438185455	-0.0773481130065567\\
55	0.0385299074732572	-0.0502217252100617\\
56	-0.063485997177607	-0.0373488699583729\\
57	0.0229539507904254	-0.0970557909796712\\
58	0.0368574058043455	-0.0396536769860868\\
59	0.0535075434124801	-0.00873699117887084\\
60	-0.0807774373385678	-0.0132329118181111\\
61	0.0164499092071493	0.0152127375311341\\
62	0.0525046722386403	0.0383654376070384\\
63	0.0702600995055508	0.0245755622596731\\
64	0.0615957428339835	-0.00822202974476391\\
65	0.076018025734299	-0.0594601073656808\\
66	0.0190707029180513	0.0447645574159433\\
67	0.0506106565911821	-0.00810071508237581\\
68	-0.0137084447531795	-0.016575566228392\\
69	-0.0434286051361327	0.0559936666508493\\
70	-0.0370955771579072	0.0787575940032681\\
71	0.030758742339708	0.0550285861524849\\
72	0.0550254927538768	0.0266002793628531\\
73	0.0702019076451277	-0.0281978953354344\\
74	0.0936863541808092	0.0376554396143583\\
75	0.139575747856761	0.0948853603285062\\
76	0.0300420222260911	0.091902082366026\\
77	-0.012893878744647	0.0472738851769408\\
78	0.00444084343872826	0.101583351790781\\
79	-0.0220818695542522	0.0219806777823629\\
80	-0.0255792358050664	0.0643688101011135\\
81	0.00429656997537283	0.00981283412145967\\
82	0.0704223015679495	-0.0114904288407414\\
83	0.154114200585019	-0.0513364098511931\\
84	0.145442326932972	0.0809859040582409\\
85	0.0123195208971795	0.105490369632318\\
86	0.0838377229138089	-0.0596949207428719\\
87	-0.0251727745997164	-0.119778539691169\\
88	0.0676268173898968	-0.0799359212833584\\
89	0.05300337918211	-0.0514359562100977\\
90	0.011410025937784	0.0342923246274277\\
91	-0.112080175745448	0.00711487168213547\\
92	-0.0621557236252987	0.0106518468588678\\
93	-0.0514306644713815	0.0110550997375868\\
94	-0.0132556507670755	-0.0193195936008387\\
95	0.0143470030019063	-0.0442147342763963\\
96	-0.0222893162735053	-0.0194443637144666\\
97	-0.0472040075629731	0.0154193787020294\\
98	0.00624527126220679	-0.0025233394128284\\
99	-0.116708047576861	-0.06767852286566\\
100	-0.0760738850970168	-0.0397551040252585\\
101	-0.0938709846785852	0.0131462605139283\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0443664255559118	-0.142889525718177\\
3	0.0579943690310558	-0.0828178533822052\\
4	0.00348299716328838	-0.0985127291756128\\
5	0.0807490753993826	0.00319871563304776\\
6	0.082574973951686	-0.0738672987377313\\
7	0.0821840763898911	-0.138599290025827\\
8	0.0390629334285295	-0.0813495379688891\\
9	0.0115587837102521	0.0637758507596396\\
10	0.0392800506176257	0.000561466887146242\\
11	0.067110305502475	0.147474562598742\\
12	0.164930419425583	-0.0168280236184287\\
13	0.076853602839895	0.023999940046002\\
14	0.0168018476417372	0.048987967151329\\
15	0.111202313999794	0.0922307340111375\\
16	0.151993738487233	-0.0347337277524757\\
17	0.118310761642647	-0.0850376689424119\\
18	0.00405665199922398	0.00392638193390226\\
19	0.00150387373038839	0.0129022683195111\\
20	-0.0093540816247153	-0.028667977653588\\
21	-0.0267422998439401	-0.06394592458219\\
22	0.0193758752693997	0.0113959554601712\\
23	0.087696147656366	-0.0114326544461477\\
24	0.10326918555355	-0.0557483545383742\\
25	-0.0144570208834641	-0.0570510097845142\\
26	-0.0554533746572626	-0.0117251329222208\\
27	-0.00949713716362624	0.00299639370993499\\
28	-0.0723737844131284	-0.0696258938736183\\
29	0.0493036591668952	0.0241385553277663\\
30	0.0875844609236155	-0.0155264166271345\\
31	0.0262111381417029	-0.0328966143413603\\
32	0.040352783052216	-0.0257742284709537\\
33	0.0453543047231697	-0.00130116952273885\\
34	0.0647579231054243	0.0612930162520821\\
35	0.0452953326871338	0.14373218373276\\
36	-0.0165580647402026	0.0737287648896622\\
37	0.0420101471684337	0.0927087115581195\\
38	-0.0399955544524531	0.079778792040946\\
39	-0.0129718345338765	0.0627472799038585\\
40	-0.0180295971909523	0.119116862850773\\
41	-0.00735854955659479	0.0621872904636009\\
42	0.0345369053891999	-0.0765468031612732\\
43	-0.0177301356664214	-0.112056194023751\\
44	0.0649601814363919	0.0425602035461218\\
45	0.0380057548545036	0.00438761390629262\\
46	0.0217652075353256	0.00373748459596912\\
47	-0.0684102685231904	0.0176750709373881\\
48	-0.0425881332438187	-0.0298515455867403\\
49	-0.0545762619327333	-0.0601315494375299\\
50	-0.112357026576536	-0.0166347775914944\\
51	-0.0761797388155037	0.0276702128993044\\
52	-0.0316269136462922	0.0504803370705934\\
53	0.013210666882222	0.00561935087524947\\
54	-0.0562403719785708	-0.0580275385905199\\
55	0.00283252550554189	-0.088312140342537\\
56	-0.00203557199607445	-0.0365006040097617\\
57	0.0826337430402794	-0.0752588645451079\\
58	0.0180374994059487	-0.0393135694503741\\
59	-0.0350969638832381	-0.0807696385877822\\
60	0.0397037825748562	-0.0663999097952782\\
61	0.0605363612002064	0.00330303312759416\\
62	-0.0273042842344206	-0.0352332502418778\\
63	-0.0475106397013854	-0.0217454844748241\\
64	-0.0369711964033591	-0.0802852389885029\\
65	0.00155866349016539	-0.123618064563769\\
66	-0.0551133692662645	-0.017434177961\\
67	0.0758930750179507	0.00368955614918442\\
68	0.0208174597261868	0.0559984894213574\\
69	0.0134295856756135	0.0519913636960526\\
70	-0.0288902867031573	-0.0647959302542183\\
71	-0.0748265274925534	0.10303605227866\\
72	0.0223267277028521	0.0338687177390816\\
73	0.065440542930735	0.0360872756982815\\
74	-0.042395388160087	0.0179152467391327\\
75	0.0264568694510645	0.0321777738504258\\
76	0.0849342182800214	-0.0239788070478144\\
77	0.0383993206392089	0.0394234771706872\\
78	-0.0353126259703605	0.0982812648199832\\
79	0.0332244220922025	-0.0364618866253231\\
80	0.0310971802712576	0.018349268275596\\
81	0.0252331352420426	0.104756150324763\\
82	-0.0222444632884722	0.0439503060637678\\
83	-0.0015470712983504	-0.091869846771308\\
84	-0.00499296646690574	-0.0477910573521957\\
85	-0.0066466491045402	-0.0232298320311519\\
86	0.0755624703055049	0.0381539735005448\\
87	-0.00374347307542934	0.0194222343824146\\
88	0.0228589174898416	-0.0869093948785436\\
89	-0.0599392435210614	-0.139693219756035\\
90	-0.0769429440458161	-0.184372811283954\\
91	-0.098324936163001	-0.083820355167202\\
92	0.0110925591627721	-0.0634309862761286\\
93	0.0106852624091613	-0.0115274242672079\\
94	-0.0761306425959387	-0.0460643129310296\\
95	0.0200173673626947	-0.118276534490186\\
96	0.0368157240747413	-0.0605887315821628\\
97	-0.00778374438907788	-0.0347842802800375\\
98	-0.0817274061887981	0.0389099704179623\\
99	-0.0821578569249372	-0.00199869908758425\\
100	-0.0738578167059728	-0.00319938746554747\\
101	-0.0559524637573279	-0.0641710059887883\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0014909162572791	-0.0113774449918127\\
3	-0.0202883595278655	-0.0936657396824746\\
4	0.0209407641308632	-0.00545891533373934\\
5	0.0549712604193818	0.00198092850213815\\
6	0.00520697245068528	0.0163662418172032\\
7	0.0201689542390883	0.00173730342722731\\
8	0.063975024110378	0.0285475371855726\\
9	-0.0302448295348074	0.0332657567794467\\
10	-0.0785610031053934	0.0731613252845592\\
11	0.0714361220747252	0.00608878339287998\\
12	0.0968424295585684	-0.087601787245\\
13	0.0538967778343799	-0.0725531517218917\\
14	-0.0261362318509408	-0.0418557250577468\\
15	-0.0207393817586209	0.0110305344720162\\
16	0.0253311247163701	-0.0689293608458633\\
17	0.058756274610113	-0.0732942268606838\\
18	0.00705400431996759	0.0111913107714707\\
19	-0.021503189620611	0.0743600025476054\\
20	-0.0725481450174576	0.0225448007219659\\
21	-0.110153124241189	0.0218577203115243\\
22	-0.124753853967907	-0.0602708539129601\\
23	-0.0441369056906187	-0.0254662161085856\\
24	-0.0444329744408534	0.0824164183109343\\
25	-0.0946521239565567	0.129557616503458\\
26	-0.0352201498200152	-0.0485253940934219\\
27	-0.0975245582916352	-0.0240997710741357\\
28	-0.0690367960556575	-0.0057339511703195\\
29	0.000323716879824833	-0.0419829299272151\\
30	0.0414689317054392	0.0539218370406972\\
31	0.0337067858982182	0.0670343292957671\\
32	0.0487273018614162	0.0391825950245749\\
33	0.114384887393574	0.0441242841511223\\
34	0.0494344335762774	0.102590381845922\\
35	-0.0213434696946559	0.0217849634679348\\
36	0.0286310853406296	0.0184311459869747\\
37	0.0697405970480812	-0.0251312072929411\\
38	0.0492702625563486	-0.041838206387523\\
39	-0.00560027172411156	-0.0554466897920481\\
40	-0.00990062582151244	-0.0922333658865288\\
41	-0.0294978564529447	-0.0520160635754156\\
42	-0.03696581879084	-0.0233755061413107\\
43	-0.0263072632487838	0.0414139515719736\\
44	0.0143062261368864	-0.0538695561195206\\
45	-0.0749014020881003	-0.0221984926130648\\
46	0.0171440899530794	-0.00437531663779391\\
47	-0.0334913336867588	-0.0142768922602408\\
48	0.00503345247949845	0.0572031523179107\\
49	0.137296002990343	0.0221090518811221\\
50	0.153537676821194	-0.0574463035538555\\
51	0.0934147421582644	-0.062399429458163\\
52	0.131777044068675	-0.034328317401045\\
53	0.0205672990881003	-0.0173541525916945\\
54	-0.00655620816350852	-0.067267979169488\\
55	0.0344102331441572	-0.118502741852699\\
56	0.0293513385093535	-0.104839028916128\\
57	-0.0478509579813076	-0.0878361742750769\\
58	-0.0399245191562393	-0.0201240894355746\\
59	0.0873916363154447	-0.0107600121717925\\
60	0.0464635146113088	-0.0532245675549351\\
61	0.0754775948426177	-0.0415502678360187\\
62	0.0732192972264662	-0.0432110554097242\\
63	0.058641169469509	-0.0421745624029372\\
64	0.0984308582258677	-0.0938369100668959\\
65	0.0325060518054466	-0.0853798534608372\\
66	-0.0565285156880321	-0.0491397818223118\\
67	-0.102968002442144	-0.0376104656485541\\
68	-0.0666959932026388	-0.089217355101492\\
69	-0.11607327542925	-0.0677012006876748\\
70	-0.0768867559881849	-0.0622291865003811\\
71	-0.0737846767965695	0.0390571226620103\\
72	-0.0465250498700559	-0.0829806567014014\\
73	-0.0463441323212384	-0.073161650720185\\
74	0.00157342937492149	0.000470360084209247\\
75	0.0209474566835494	-0.0130648158315519\\
76	0.0595487360538568	0.0048740406661817\\
77	0.0604218121167347	8.26074772893996e-05\\
78	-0.0141182303945258	0.0360566512774305\\
79	0.120832938085931	-0.0658217839593497\\
80	0.0444053328173101	-0.0817672376571109\\
81	-0.0427884794442103	-0.0357296351812524\\
82	0.0441290825724738	-0.0427390957551633\\
83	-0.000905086967945112	-0.0238650472900503\\
84	-0.0444897804065477	-0.0626976619111041\\
85	-0.0413914872360686	-0.023275879523321\\
86	-0.0536592010993209	-0.0445126650084433\\
87	-0.00179108734448623	-0.0291419744473552\\
88	0.0241851480236735	-0.00512934127992287\\
89	0.0486529017964722	0.135878883356417\\
90	0.0820123197541176	0.0506036768341425\\
91	0.0240988001036573	0.0102853004740803\\
92	0.105102504320263	-0.0152639295115035\\
93	0.0977125232823261	-0.0509725437021274\\
94	0.0940288377625714	-0.0669508402511849\\
95	-0.00510241504588332	-0.0153960589983801\\
96	-0.0076002923292681	0.0609867078007461\\
97	-0.0319370115211993	-0.0103524483580442\\
98	-0.0766853698368854	-0.0454599541369551\\
99	0.0451727196240874	-0.0131132172988315\\
100	-0.0674940238717814	-0.00550900509629731\\
101	-0.105352101288772	0.0723586092714942\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0147275316670038	0.0536956922000945\\
3	0.0377053351861902	0.0503054230426433\\
4	0.0992546756871097	-0.0361836371461094\\
5	0.13651393578671	-0.0352868935662796\\
6	0.020917480195394	-0.0663636263723519\\
7	0.0682916654010256	-0.10232654986195\\
8	0.00384050036929503	-0.0438585294296034\\
9	0.00251345435938596	-0.0140720018107238\\
10	0.00407823669909438	-0.0225115163254303\\
11	0.00533934862746422	-0.118897092589421\\
12	-0.0654192746863254	-0.0840347247542587\\
13	-0.089545292480472	-0.0376063551276028\\
14	0.0346741852938863	-0.0619540796793897\\
15	-0.00978457000151747	-0.069743366137585\\
16	0.0126704336115471	-0.0985898044388989\\
17	0.00861819012325078	-0.0568827161571727\\
18	0.0151516202962376	-0.0888652630548385\\
19	0.0194800341578435	0.0782685693584689\\
20	-0.0469573289868402	0.0694962652967153\\
21	-0.0469659083914003	0.0547182420743701\\
22	-0.105427475019767	0.0162009520811949\\
23	-0.0122925311836946	0.015406254438227\\
24	-0.00711287407383568	0.0382659165684738\\
25	-0.0386010347265877	-0.0176537787212042\\
26	-0.00282562385719998	0.0286618610722339\\
27	0.0536428252903658	0.0452745128117244\\
28	0.0268819201692271	0.121465197379479\\
29	-0.0369750592385098	0.167294572851324\\
30	0.0988776994427884	0.0820113087819871\\
31	-0.0619553683098676	0.0422663865140731\\
32	-0.000635682891679326	0.0330440911695792\\
33	-0.00494423676466664	0.0391204839319283\\
34	0.0279379592055533	0.079993214824029\\
35	0.0375969562455384	0.066845280882992\\
36	0.0293572144726556	0.0559125760882988\\
37	-0.0483353698160827	0.050459484446462\\
38	-0.0834988667901663	0.034095019981849\\
39	-0.112080217000615	-0.0274817063651149\\
40	-0.137246499899583	0.0361579102451081\\
41	-0.201583313514622	-0.0065617857030396\\
42	-0.0850719947017719	-0.0474282042236417\\
43	-0.0319380334327893	0.0140777683362746\\
44	0.0399293242638704	0.0407340756736765\\
45	0.042415074814091	0.0167628094125273\\
46	0.0243207515203956	0.0298715603703621\\
47	0.104713143059964	0.018469966411669\\
48	-0.000659808365988467	0.0154668326550251\\
49	0.0697961185477664	-0.0221243332382286\\
50	-0.023455215010148	-0.0728605274770254\\
51	0.00664555483032851	-0.0342473547183451\\
52	-0.043331623490165	-0.0168706583697655\\
53	-0.0304350914865815	-0.0643897392414589\\
54	-0.124141264994162	0.013677063802029\\
55	-0.101087909330253	0.0679104485381177\\
56	-0.0377707701046825	0.0371564020959928\\
57	-0.00822170515152508	0.0154857139854437\\
58	-0.0887788074112296	0.0301234789295364\\
59	0.061001368499779	0.068901224047128\\
60	0.0028042446663392	-0.0126717633631843\\
61	-0.0302753498890186	-0.0374365810908794\\
62	-0.0204353298811238	0.0566392650558657\\
63	-0.0184264038820611	0.0961220608785354\\
64	-0.0375886478858019	0.181127960194966\\
65	-0.0743599518044523	0.0876454068061167\\
66	-0.106058794972717	0.0284309648752104\\
67	-0.0429316171394789	0.00212181551263363\\
68	-0.046473868285917	-0.0153763077787229\\
69	0.138464198640744	0.0264929438540923\\
70	0.0636963472424536	0.0167024345090922\\
71	0.0293039575255072	-0.0251559639145314\\
72	-0.0460174957179154	0.0891311165700263\\
73	-0.0671787846948814	0.101777696512868\\
74	-0.182368830648768	0.0169696456101369\\
75	-0.0557701547724559	0.00480968780999585\\
76	-0.10493055313666	0.0424425079031869\\
77	-0.109023717163757	0.0166617784511533\\
78	-0.120288334245754	0.0753596357276626\\
79	-0.0565690208899106	0.0346745590774033\\
80	-0.0609080190663145	0.0479790880930969\\
81	-0.0504601679849292	0.14082834878567\\
82	-0.052531134593033	0.186103612278397\\
83	0.0197121735928614	0.0682010254036696\\
84	0.0326265307710051	-0.0243783217637122\\
85	0.0179889325095699	-0.145288940166967\\
86	-0.00541854638333513	-0.0429787609413511\\
87	0.0353161148594936	-0.0604344382127802\\
88	0.0183982620589975	-0.0243773048174859\\
89	0.00636979535019231	-0.0674147981441001\\
90	-0.110142361607939	-0.0414002335969793\\
91	-0.0627492154861021	0.010984132697652\\
92	-0.0755036977211129	0.0229750072518933\\
93	-0.111223487315803	0.0797325932212367\\
94	-0.0625028086065451	0.147272633188853\\
95	-0.0316557855187419	0.0478103300358309\\
96	-0.00728976205014986	0.0384205364388638\\
97	0.0578661614081016	0.00563512144796898\\
98	-0.0164907248459962	0.0113801914880544\\
99	-0.0961873278200423	0.0207204343743143\\
100	-0.128626232160326	0.0275958341177231\\
101	-0.0147542193150504	0.00819809001159598\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0261995540017065	-0.0247759299746714\\
3	0.020707750735046	0.0463023100641825\\
4	-0.0105265771938563	-0.0703749171044527\\
5	-0.0539953318118293	-0.0619132012042107\\
6	0.0644925997065862	-0.0701402340260881\\
7	0.0525669589760825	-0.0397751512596847\\
8	-0.00158380512188236	-0.0751455633629442\\
9	-0.0223463920249436	-0.00420909506354719\\
10	0.0558201700463683	0.0629895935656262\\
11	0.0526518788481882	0.0393532116160179\\
12	0.0349280633315314	-0.0557559938376248\\
13	0.022657201877293	-0.0333492424626219\\
14	0.0587370225997077	-0.0314283412988297\\
15	0.0571216952422234	-0.0683170124003543\\
16	0.000685204588838331	-0.0228369591064475\\
17	0.0497510980651442	0.0847842780328532\\
18	-0.00572305464110789	-0.0513238709507041\\
19	0.0284056039532281	-0.00630921257316791\\
20	0.0223624732501246	0.012614686693489\\
21	0.101548006834428	-0.0020351931786324\\
22	0.104667600359569	0.0704281119109951\\
23	0.0638986008589538	0.0958537851997119\\
24	-0.00991119906810965	0.107771129062846\\
25	-0.0376478481989451	0.0698246132163038\\
26	0.152987892786552	0.0494322542724186\\
27	0.118483583413321	0.0150306698868676\\
28	0.0463422834634462	0.0689524719928813\\
29	-0.000544535238681022	-0.0545445544476376\\
30	0.0134427050063037	-0.0602536412966639\\
31	0.00868367180452951	0.00523976614448987\\
32	0.0243927586646933	-0.0245234491563463\\
33	-0.0618858864293486	0.00655239532744554\\
34	-0.059918909825339	-0.0393625279435616\\
35	-0.0071692563425043	-0.0342691272887461\\
36	-0.0572541329612211	-0.00315473208989874\\
37	-0.00059452097678191	0.00868171089461434\\
38	-0.0521943577587068	0.0429967948505248\\
39	0.00405778299117275	-0.0242707956192813\\
40	0.0626904442123004	-0.126177104339852\\
41	-0.0115321124761147	0.000893750731585596\\
42	-0.0450058690716012	0.0259595843654304\\
43	-0.0118678321667548	-0.0073288541646261\\
44	0.0500383331946925	-0.0254103856949749\\
45	-0.0432060577123061	-0.0722355230020967\\
46	-0.0334477119273333	-0.0355622969686664\\
47	-0.0106970174157129	-0.00522928884080141\\
48	0.0585966551498154	-0.052584760593099\\
49	0.0696288000204814	-0.0591796618379935\\
50	0.04983519351088	0.0484970219773007\\
51	0.0704600217810641	0.0236771616921789\\
52	0.0172356217471987	0.0694902158862976\\
53	-0.00234965472722441	0.0921124418520283\\
54	-0.0197761647574342	0.072922788226851\\
55	-0.0668731573047821	0.0200797938958182\\
56	-0.0363301587936862	-0.0320488229074831\\
57	-0.0476951004533542	-0.0165297281247332\\
58	-0.065916643369978	0.0037368538779357\\
59	-0.105832794385871	-0.0886694454304354\\
60	-0.00919582505545764	-0.0342159230967961\\
61	-0.0843513585942021	-0.0339375995910604\\
62	-0.107957462121674	-0.03989168619312\\
63	-0.0511016651970139	-0.0553756671664715\\
64	-0.0491881928916892	-0.0778906624300705\\
65	-0.00201573700502695	-0.00858579066591511\\
66	-0.0293743640625533	0.0119489491130247\\
67	0.0266773300150798	0.0280350450637241\\
68	0.0350034568156837	0.0433185627867171\\
69	0.028909231041167	0.00615619295655455\\
70	0.0132938666219961	-0.0239709416381221\\
71	0.0313629149080409	0.0249248104847931\\
72	-0.0460341558346577	0.0303185993124616\\
73	-0.00271443205600581	0.0260629552381423\\
74	0.00910967677046224	0.0511792003316699\\
75	0.00811590938303323	2.16190255810482e-05\\
76	0.0991927307554441	0.0533414457694931\\
77	0.0284715431941006	0.0661387807739072\\
78	-0.0396630445052035	0.101850016249333\\
79	-0.0809036537643724	-0.0313627723167764\\
80	-0.0132603456736107	-0.0378820533870212\\
81	0.102149562952191	-0.0102020722772233\\
82	0.114978745776716	0.066721835696677\\
83	0.0539642221606772	0.0964006273634163\\
84	0.102921592604903	0.0399767438184452\\
85	0.134593155505508	0.0663576526442888\\
86	0.0847808012143319	0.00948384460958249\\
87	0.00318458862184388	-0.0967747877861231\\
88	0.0367440857502175	-0.0648595971359534\\
89	0.0107405211855416	-0.0639659952655456\\
90	0.0578975399914908	0.0296954787056817\\
91	-0.00898580051193498	-0.00103420276977947\\
92	-0.0260850468076345	0.0977158743011301\\
93	0.00781811314861412	0.0730000437494698\\
94	0.00894781334404376	0.156964922158212\\
95	0.117072841013907	0.0587697411162518\\
96	0.0136458636595036	-0.00103401378990421\\
97	0.0240640363421854	0.0814995131138886\\
98	0.0166459577349079	0.0346321829134369\\
99	0.0663098724222215	-0.0107311500848007\\
100	0.0517428862090562	0.0319770786787842\\
101	0.0997241850977012	0.122943654545875\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0838370703898563	0.0517390251678668\\
3	-0.12154948708491	-0.00138106849519438\\
4	-0.0733131719438672	0.00679893592170095\\
5	-0.0887708782272944	0.0117585478254976\\
6	-0.0602600388897169	-0.0213376050298383\\
7	0.0183040270444962	-0.0906751117411368\\
8	0.0366167141343266	-0.0157104966982894\\
9	0.0723521789268547	0.00634495923655892\\
10	0.119811459411033	-0.0707499797495504\\
11	0.112786573403141	-0.0152316198699365\\
12	0.0657276276852099	0.0729341296903584\\
13	0.114534673886414	0.0416443645153959\\
14	0.0166380135356601	0.0938963644820646\\
15	-0.054847595942606	0.081330430078984\\
16	-0.0203485951455996	0.0332104771778791\\
17	-0.0363842894207171	-0.0215818588436098\\
18	0.0126291807336866	-0.0590579971974246\\
19	0.0780037218828394	-0.0343131901248249\\
20	0.105273882007402	0.00678307919643232\\
21	-0.0245878078027637	-0.0459652437759994\\
22	-0.015296282826133	-0.058646829997397\\
23	-0.00593938662273389	-0.0407762692311083\\
24	0.02795456026031	-0.0424497243011641\\
25	-0.0494369874369138	0.0414419324779148\\
26	-0.0373622645785322	0.0116170372959831\\
27	-0.0491874851274062	-0.0106620014359622\\
28	0.0441475131085683	-0.0984632811779489\\
29	0.0562301300374289	0.0121687249660502\\
30	0.00796211368224116	0.0769173716171013\\
31	-0.0439913710646225	-0.049919576225071\\
32	0.0388660961538476	-0.0445697983381026\\
33	0.0588670302670505	-0.084248840765436\\
34	0.0402673830248662	-0.0611645605478685\\
35	0.0586956646732762	0.00947419677843846\\
36	0.0368425267106958	0.00333406002489108\\
37	-0.00581783827374036	-0.00576137215348274\\
38	0.0110267130702456	-0.0386422828050331\\
39	-0.02667448006309	-0.100911806069692\\
40	-0.0940460802032895	-0.00562588528396585\\
41	-0.0270925557706206	0.00625521433119783\\
42	-0.00705224742072927	0.0866977629491803\\
43	-0.0751645060984347	0.0517866353120687\\
44	-0.0252336854378044	0.0314644840306765\\
45	-0.0327676607779578	0.0292894446207223\\
46	0.0526733277547075	0.0623394640687337\\
47	0.147194844744193	0.106661329769903\\
48	0.122310955010812	0.0955447187339411\\
49	0.0525639248800698	0.00876439828292272\\
50	0.0343338925922333	-0.0650911311708748\\
51	0.0505262167439129	-0.0759302476540127\\
52	0.043285993677768	-0.0726472154841881\\
53	0.0103926368007877	0.0873665044814192\\
54	-0.0442741162946471	0.150273448398707\\
55	0.0481255479221168	0.072356306390947\\
56	-0.000284212275645325	0.0283486969971161\\
57	0.00255788532268746	0.00332083563643131\\
58	0.0268072512038971	-0.0935598224566023\\
59	-0.0461288299217636	-0.04198171715372\\
60	-0.0705557830492825	-0.0445563116296255\\
61	-0.010723444579079	-0.0147770186341444\\
62	0.0413306043008475	0.00122799238396882\\
63	0.101426882775262	-0.0482127661484604\\
64	0.137674800670245	-0.0126330377924139\\
65	0.0526676227115956	-0.0910841655131089\\
66	0.120433724276304	0.0262891281045132\\
67	0.0278358878286147	0.0340660506970646\\
68	0.0202200345855597	0.0170428775448358\\
69	-0.0553990370913958	-0.00839690621167117\\
70	-0.0582628032187659	-0.0988500015161755\\
71	-0.0533538084868164	-0.033496245857994\\
72	-0.0505127387893274	-0.0205843451135219\\
73	-0.0472400789511307	0.0306194907061243\\
74	-0.119173164314456	0.0463354441459083\\
75	-0.0283012335687019	0.033453283820733\\
76	0.00797457434626412	-0.0289638402495775\\
77	-0.0452471749858326	-0.0110202067621105\\
78	0.0827570825194612	0.00354292281892847\\
79	0.0579349238694049	0.135397029949374\\
80	-0.0331872384014626	0.0826455269153127\\
81	-0.0179458727699275	0.0129617840041293\\
82	0.0512718233949141	0.0734620655257378\\
83	-0.000933819569394118	0.0376419767163852\\
84	-0.0157943434492589	0.0685710533402047\\
85	0.00709355407529823	0.0230198625344547\\
86	-0.0581590212276841	0.0170563815503509\\
87	-0.0400619109151593	0.00465154407319771\\
88	-0.131371984471749	0.00568856931124452\\
89	0.00193728406310689	0.00953551826098673\\
90	-0.0168191989731566	-0.00911867859860916\\
91	0.0620193008903996	0.048027692651097\\
92	-0.0866969890030755	0.00524484168340458\\
93	-0.0941117006259175	-0.0348141081992855\\
94	-0.0156149626286688	0.0238288121601199\\
95	0.00240445382814037	0.00547823191973167\\
96	-0.0558667253582226	-0.115054546195097\\
97	-0.116210521722435	-0.108917456627238\\
98	-0.000119107142888236	-0.121303958415027\\
99	0.00570844915827141	-0.0336774261166102\\
100	-0.0734899645087885	0.0710388126148232\\
101	-0.0938042771803957	0.066878710185747\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0190801668784782	-0.0364455570409848\\
3	0.0284577563199104	0.00270080800803665\\
4	0.0254755976074148	0.00984816387060396\\
5	-0.0657300556855028	-0.00159840835315692\\
6	-0.028058687122945	-0.0443558486313605\\
7	0.0038592497817171	-0.031371754867695\\
8	-0.0183485039006055	0.0787138886670631\\
9	-0.0367927482165832	0.0687206745498332\\
10	-0.0333467717697649	0.0555036354661674\\
11	0.00565347048187303	0.0626585943689719\\
12	-0.0399312545735297	0.077865773992382\\
13	0.0448142570592887	0.0691710535991121\\
14	-0.0569672264960404	0.0306222176815906\\
15	-0.0506684927295515	-0.0813911721064298\\
16	-0.0409081003828358	-0.0244749146575767\\
17	-0.0205475188201349	-0.00772990771843748\\
18	0.000430819474930452	0.0342847321113806\\
19	-0.0400165645622017	-0.0063431347594428\\
20	-0.0455569740624423	-0.038392203676615\\
21	-0.0323955301359687	0.0360432864407147\\
22	-0.0167746002514817	-0.0221288552324609\\
23	0.0417066911913914	0.0104439010424193\\
24	-0.0287924136388321	0.0211909004813837\\
25	0.0268291351526081	-0.0446060539609079\\
26	0.00892163786186086	-0.0694558981600134\\
27	0.00826760276316336	-0.0184457668778269\\
28	0.0550603667402526	0.0173120220322531\\
29	0.104881401580846	-0.00333869866677252\\
30	0.0735625599105898	0.0054673219428666\\
31	0.0401095958848071	-0.0523355127711347\\
32	0.0146768803962858	-0.0726897281526338\\
33	0.000917360879427388	-0.150366509965752\\
34	-0.028509982424327	-0.0696434428495019\\
35	-0.0634967049513372	-0.0819033398586043\\
36	-0.0732223877090048	-0.0782606690447897\\
37	-0.0459850725600146	-0.00165129837393017\\
38	-0.0575084916698763	0.0577737859439201\\
39	-0.0977923410938689	0.0628534944117489\\
40	-0.05520396904356	0.041671000254013\\
41	0.0153201394619658	-0.0503964114690631\\
42	-0.0575631422378255	-0.054525455070544\\
43	-0.0991791230024087	0.0399137869983654\\
44	-0.054032188549847	0.00174325406184446\\
45	-0.0474327968811242	-0.110644425274641\\
46	0.026925088969672	-0.0237412155990969\\
47	-0.0360929724528914	-0.0342269424379831\\
48	-0.0650792936703268	0.053416318014177\\
49	0.0783286624305544	-0.00384743148729648\\
50	0.0629043941567411	0.0435335543366153\\
51	0.0947330818242726	0.0528332539792312\\
52	0.00790254108079226	0.00942786854532847\\
53	-0.0293434027794375	-0.0672412561810871\\
54	0.0204956057085005	-0.0166622797517262\\
55	-0.0282060602817418	-0.0833043958103933\\
56	0.0462894336408464	-0.00836356380150344\\
57	0.0841115681857062	0.0471330998164039\\
58	0.00624190106633147	-0.001865019404399\\
59	0.0285346270578945	0.0160750826738721\\
60	-0.016219702009794	0.049727165640349\\
61	-0.0974137634509716	0.00208566130238299\\
62	-0.0622248077829107	0.015681452061745\\
63	0.00941347926951785	-0.0456644198761531\\
64	0.0455491316645352	-0.0845846779240272\\
65	0.0542446448658322	-0.00421944506936559\\
66	0.0738141946094373	0.0271308877949016\\
67	-0.0168742627190776	0.00962384503190552\\
68	0.00131672845674432	0.014342768552365\\
69	-0.0961664501249458	-0.012847612684617\\
70	-0.0298953393522611	0.0534283988746838\\
71	-0.00618596288513378	0.0341251914862318\\
72	0.0691558102789196	0.0719298246047385\\
73	0.187662838431583	0.0724699956341216\\
74	0.0857151892953852	0.0437512120757017\\
75	-0.0378807249132244	0.033051292248918\\
76	0.0757203880116741	-0.0112468900047572\\
77	0.130215124322159	0.0203473793728828\\
78	0.0449561415950032	0.061926418237241\\
79	0.0453835148386373	0.0447371957125235\\
80	0.0222385702294609	0.104029854478607\\
81	0.0162329299809716	0.0461955707071615\\
82	0.141442614613917	0.0363394336775664\\
83	0.105669636225379	0.14318311298281\\
84	0.0242302103835115	0.0814306843632535\\
85	-0.0402235464387039	0.0422897575570454\\
86	0.0166813212035208	0.0519087661386331\\
87	-0.0901099933773399	0.0794300559198499\\
88	-0.0908005011417663	0.056377729464144\\
89	-0.0313502913562302	0.015854726497956\\
90	-0.0384270467899511	0.058655584761667\\
91	-0.113219683358909	-0.073614401274755\\
92	-0.107932656958015	-0.0557368502152063\\
93	-0.0694898923005511	-0.00399834228942283\\
94	0.0547837545594037	-0.0342173069040715\\
95	-0.00552531885265356	-0.023237091972423\\
96	-0.0241103097557702	-0.0385707248449901\\
97	0.0405083770708105	-0.0623516088600664\\
98	-0.0518402521856197	-0.0758161310032327\\
99	-0.000188221723796702	-0.00267610940113482\\
100	-0.104320829391009	-0.0903546241700519\\
101	0.000682526593934203	-0.11557324501736\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0369107629865906	-0.0133265105549809\\
3	0.11030134628224	0.0437689651700843\\
4	0.096363178562392	-0.0434839341558151\\
5	0.127106550955354	0.0435722170036534\\
6	0.0293002662477822	-0.00129764721314797\\
7	0.0272433199888404	0.0220673553646132\\
8	0.00388185741943179	-0.0506309282662232\\
9	0.0265247975514429	-0.0117123119597032\\
10	0.0233421910421389	-0.0629994122473616\\
11	0.0173956012694532	-0.0985056175021236\\
12	-0.000751679109893794	-0.184898683209574\\
13	-0.0513436787638872	-0.133892967120166\\
14	-0.0566160987385294	-0.0961601885415402\\
15	0.0175561915638805	-0.129437134029895\\
16	-0.00481915463197115	-0.0672775081548589\\
17	0.000398283164595938	0.0224206885432675\\
18	0.0237473850483525	-0.0245832078494023\\
19	-0.0449781982493541	-0.00604208035811375\\
20	0.0125272161518418	-0.073221449383294\\
21	0.0311105187126298	-0.0355146586573013\\
22	-0.0327772298855748	-0.0221481798003147\\
23	-0.0746799516619691	-0.0786386913733331\\
24	-0.107678472504009	-0.117304219218789\\
25	-0.0572464482945915	-0.109013448741631\\
26	-0.0105232360580496	-0.13261910322036\\
27	0.0758125414426416	-0.0523316671844957\\
28	0.0941618066730109	0.0155706500359357\\
29	0.0868996669981011	0.028356489724496\\
30	0.0463414031215776	-0.024491743123867\\
31	-0.0452273213273471	-0.0315454357953396\\
32	-0.00571954344457643	-0.0379667349230128\\
33	0.00443712432614816	0.0247325971730856\\
34	0.083769443136423	0.00371331196220255\\
35	0.0787438367117834	-0.0753182257385258\\
36	-0.0341545521766582	-0.0866060519074502\\
37	0.0166480638376287	-0.00301044673425691\\
38	0.0514674535156828	-0.0433996705952588\\
39	0.0404283785593733	-0.0419385188416351\\
40	0.0649081518575396	-0.0149143762418457\\
41	0.017557937614613	-0.00477294089832813\\
42	0.0259624783843069	0.0504666085081855\\
43	0.0644929769074829	0.0115283007712344\\
44	-0.0220294806220163	0.0763227896402962\\
45	-0.0563271976761032	0.0107653986112357\\
46	-0.0326480384506167	-0.00756477652846668\\
47	-0.00569547794584068	0.050387085804146\\
48	-0.0821717919927279	0.0208272463519178\\
49	-0.0291362471440964	-0.0340723005466527\\
50	0.00153875573851842	-0.0424223755137111\\
51	0.0821336348664014	-0.0272737558653783\\
52	0.105969594362642	0.0191991602800409\\
53	0.0905751655451928	-0.0509655792457677\\
54	0.0252343559950639	-0.0997449683737458\\
55	-0.0209297379655499	0.0486734233050116\\
56	-0.0893749586342609	-0.066537104242571\\
57	0.0118044008257243	-0.019228229726545\\
58	0.080775892340891	-0.00375126488991724\\
59	0.0331866285720028	0.106572824437158\\
60	0.0135433207118775	0.0702652576475402\\
61	-0.052914498323587	0.114358481841689\\
62	0.000177806341333801	-0.0150610738630284\\
63	0.0218463011357139	-0.049338882733576\\
64	0.0608460351601765	-0.0501011121572808\\
65	0.00990531119228366	-0.0179532687080694\\
66	0.00640063640834966	0.068675363011692\\
67	0.115182638711742	0.0567095228766576\\
68	0.100362406759618	-0.0110114124616495\\
69	0.0152811110874347	-0.0770856934599896\\
70	-0.0626226265714767	-0.0250887728045888\\
71	-0.0319242065611582	-0.0273417365302387\\
72	-0.0165377934466759	-0.0416798450049167\\
73	-0.0147076468024903	-0.0242805904087262\\
74	-0.044155427262977	-0.0491997960634707\\
75	-0.0959317512384086	-0.0177188901123407\\
76	-0.048340651020621	0.0303763798744372\\
77	-0.0310305945467526	0.0615050520615444\\
78	0.00143138691591701	0.0298016127315496\\
79	-0.0146609599194171	-0.0561839429004033\\
80	0.0476164850210667	-0.0430101552396823\\
81	0.0804133274825448	0.0386313357416431\\
82	0.0357584857001899	0.0674368527929068\\
83	0.0245336017519261	0.0577130492129661\\
84	0.0329093019212455	0.0552489176240933\\
85	0.00678875855605489	0.0377816037882825\\
86	-0.0998818479095824	0.00497634200878424\\
87	0.00678773376716257	0.0818432042520227\\
88	0.0695784778596669	0.0411318614403815\\
89	0.0236638651172017	0.0401517462204481\\
90	0.0116304152851814	0.0238233037495592\\
91	-0.0547984666820725	0.0828631994612126\\
92	-0.128954929240239	0.0652663454767072\\
93	-0.0556449532096299	0.0520706296558667\\
94	-0.0820727336553434	-0.0632671247675505\\
95	-0.027506069512714	0.023750668486903\\
96	-0.0979233231799438	-0.0168494479637514\\
97	0.0403404520893142	0.0354869757590395\\
98	0.101770228493587	0.0752089230893359\\
99	0.0624149790701263	0.0546424297274285\\
100	0.0756790142438287	0.00431070363694931\\
101	0.0070249780946461	0.0418908388351029\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0163091628405504	-0.0131262900990282\\
3	-0.116744396813353	-0.0135154525168737\\
4	-0.0940807835823278	-0.0488644961778199\\
5	-0.132536172796181	-0.0191789317763799\\
6	-0.0428634435395773	0.0436155958453267\\
7	0.00732561348689233	0.0270958672859521\\
8	0.0682632150408034	-0.0633600226617791\\
9	0.0989981409619358	-0.00604668601241347\\
10	0.0210765245510317	-0.0477869736546452\\
11	0.00147061222702466	-0.0119376399890532\\
12	-0.00587134226564443	0.0373672203044867\\
13	0.0208412817957216	-0.0336486286426721\\
14	0.00569860282688315	-0.013502318468312\\
15	-0.00112773657754041	-0.099887005353783\\
16	0.0232965970273476	0.0157522588693628\\
17	-0.00957298021669388	0.0545235234717869\\
18	-0.0265221126929877	-0.0188524345449423\\
19	0.142952822340633	-0.0165005889821451\\
20	0.0139121183596512	-0.0577352754002222\\
21	-0.0333664323171824	-0.032921426747976\\
22	0.0371802583707249	-0.0882217975849962\\
23	-0.0647067263198665	0.0183253577079672\\
24	0.029871107490347	-0.0069153986723539\\
25	0.103106149745503	0.0182283307765958\\
26	0.0646449060062758	0.00863531965289672\\
27	0.0754097190174284	0.0141158826804315\\
28	0.0395537751387101	-0.0213906393889771\\
29	-0.0323543551056089	-0.00247345547534567\\
30	-0.0139318145859258	-0.043116138448829\\
31	0.0144309991083824	-0.0283147635917534\\
32	-0.0492184564562574	-0.0524311399230529\\
33	0.00697134755414502	-0.00163838272590801\\
34	0.0185983187108909	0.0469724816933737\\
35	-0.0239815419834306	0.0105204834342691\\
36	0.0215677360157093	-0.0199956309327135\\
37	0.0563022432856812	-0.0382338859340628\\
38	0.0404881728168267	0.0776069875353275\\
39	0.0359723578469383	0.0672688490275835\\
40	-0.0310486775993021	-0.0463481689520959\\
41	-0.0309819278942157	-0.112540870096455\\
42	0.0209992730157704	-0.0118823835823944\\
43	-0.0509239813487298	0.0744077599379725\\
44	0.0472143542248186	0.00643816524643333\\
45	-0.0475086283602952	-0.0377986113752698\\
46	-0.00392579941028317	-0.00432867834120963\\
47	0.056836192923993	-0.0971498519082707\\
48	0.0484398754449862	0.0166152417612706\\
49	0.0392688058068582	-0.0305147926036558\\
50	-0.0428090703671252	-0.0639894373169271\\
51	-0.0277358720395108	-0.00490680814307761\\
52	-0.00413008043144197	0.0139267919268141\\
53	-0.00757869073745177	0.103361536474387\\
54	-0.0580698180004752	-0.0107109517835976\\
55	-0.00479710903692063	-0.0166425745177278\\
56	0.0189623342046163	-0.104452957957489\\
57	0.11680940736145	-0.0911656617114845\\
58	0.0608701910389715	0.014903013149331\\
59	-0.0166791288486538	-0.0121392443577669\\
60	0.0835160977710598	-0.067282451310246\\
61	-0.00150557215159616	0.0751775431719408\\
62	0.0432174475728559	0.00326722250463596\\
63	-0.0789627187529364	0.00195539319273336\\
64	-0.0197286729134331	-0.0547806381143264\\
65	-0.032531684678776	-0.108977999888672\\
66	-0.0198437895837506	-0.0226368322925454\\
67	0.000395004783459158	-0.0310642983032597\\
68	-0.0014203551624676	0.013241809949724\\
69	0.0709070635663989	0.0401926512621971\\
70	0.0741883606749071	0.0547927935747032\\
71	-0.00793834355902953	0.0869183322949747\\
72	-0.050921875257865	0.0378509687634697\\
73	0.0348089367955855	0.076540427944295\\
74	-0.0142673519081843	-0.0206517197666257\\
75	-0.00315568897897515	-0.0701931369514153\\
76	0.0561314689477151	-0.0154368958236666\\
77	0.031773158330876	0.0597971947794684\\
78	0.018666402684779	0.00262536158165563\\
79	0.0305199628638907	-0.0130123417595928\\
80	-0.0301522639451664	0.0201659831615757\\
81	0.05968121923861	0.111063875146217\\
82	0.044604937132112	0.0959416408420332\\
83	0.0638323592379162	0.123103536859207\\
84	0.0219208361895847	0.0787163216232909\\
85	0.0382362484110942	0.0345663532595402\\
86	0.0334269109997929	-0.0455373089709575\\
87	0.13024833212108	0.0298652248354666\\
88	0.0740656184948062	0.0771438997975704\\
89	0.0239629474718968	0.0162711959617565\\
90	-0.000368028660525335	0.0686565334991801\\
91	-0.00798417569212222	0.0312244169925926\\
92	0.014606705815674	0.0233960914073066\\
93	0.0280848987012826	-0.0388580023652069\\
94	0.00464996631095524	0.0165032492087315\\
95	-0.0274196892582176	-0.0203484616534729\\
96	0.0452334629181253	0.0164920873445099\\
97	0.0871724947761586	0.0085109774079722\\
98	-0.024455016968567	-0.0760496268941743\\
99	-0.0780584507657525	-0.0338457586498664\\
100	0.014338055583281	-0.0412876950793394\\
101	0.082120929623125	0.01140902871492\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0110432231303965	-0.044247145629951\\
3	0.0526596844715997	-0.0395977620316052\\
4	-0.0303461365142236	-0.0281549863800265\\
5	0.0846615036937606	-0.0176984882322317\\
6	-0.0735502452549442	-0.0633077581638408\\
7	-0.107914854460741	-0.0284222247779823\\
8	0.0157504514193615	0.0135509526878354\\
9	-0.0346311699037382	0.0265817513290848\\
10	-0.101415319065522	-0.0359077081814045\\
11	-0.0284549875862468	0.0712085818038029\\
12	0.0749039588860468	-0.0283255955873623\\
13	0.00494885086003767	-0.0908755043474856\\
14	0.0489631176395145	-0.0946208816861823\\
15	-0.0470835017048866	-0.153353278998294\\
16	-0.119610518602353	0.018168087490084\\
17	-0.126578230082932	0.024220547171408\\
18	-0.124046584626699	-0.00772069989398479\\
19	-0.0683155584402325	-0.0666117676214743\\
20	-0.0952760798477605	-0.00997304340877161\\
21	-0.0234261388149792	-0.0578299771432384\\
22	0.0160184823169816	-0.0936697629648601\\
23	0.0153658455564726	-0.0628336577951583\\
24	-0.0727695026476638	-0.0449391365405962\\
25	-0.0282909281424008	-0.0123521154412495\\
26	0.0437677526822754	-0.0368560893707873\\
27	0.0328342746953081	-0.0350972065824214\\
28	0.0804948046126817	0.0110615917607401\\
29	0.0734146681336271	0.010114263872247\\
30	-0.023801821804382	0.0572341201138376\\
31	-0.0402685938349463	0.0528440400683897\\
32	-0.0158750528385387	0.0732716876041146\\
33	0.0512167402116542	0.027231332620553\\
34	-0.0547509124577145	0.0798256927388191\\
35	-0.0461112464897217	-0.00208468652073889\\
36	-0.0519418766747441	0.00863587495919181\\
37	-0.0613497634086611	0.0166137220742237\\
38	-0.0437693688682355	0.0212514413732776\\
39	0.0275517979039657	0.0431794838484831\\
40	-0.0276220008873669	0.0224754163249304\\
41	-0.0615842498635879	0.0347824598819396\\
42	-0.0311650513636275	0.0204729382058271\\
43	0.054202376928751	0.0442199734916034\\
44	-0.0616349692342278	0.0459473218160411\\
45	-0.0206490213381678	-0.0477753833232678\\
46	0.0138649729104773	-0.0653432217947278\\
47	-0.00708008008406687	-0.0811807317209399\\
48	0.0650543843788108	-0.0941594245652835\\
49	-0.00629847341126472	-0.0442189593738482\\
50	-0.0687230242146935	-0.0298342763948567\\
51	0.0157394747839513	-0.0100775915528275\\
52	0.0263483745541208	0.124332596517967\\
53	0.0286962255380101	0.189672690064348\\
54	0.0310375132008872	0.0838744382231583\\
55	0.0432200036247319	-0.0320146370409184\\
56	0.0456109241553932	-0.0153992218066438\\
57	0.09114183097005	-0.0253919366586403\\
58	0.0308559699351698	-0.0576547732739741\\
59	0.000710043932682902	-0.019351932150525\\
60	-0.0706660469683005	-0.044992616369689\\
61	-0.0312265882681327	-0.0445386034036076\\
62	-0.122747899846276	0.0197525487518176\\
63	-0.103363530254467	-0.00734323039826217\\
64	-0.00809118043624605	-0.0407522885486891\\
65	-0.0338368939938952	-0.0419688858275102\\
66	0.0142378368296933	-0.111052058984771\\
67	0.0295199134267945	0.0229921659248302\\
68	0.0142954376449982	0.0474832243745603\\
69	-0.0586997709989538	-0.0593828510525437\\
70	-0.0183865847239067	-0.0660647427417259\\
71	-0.0017555365238238	-0.0679806828293479\\
72	-0.0741194724158207	-0.0134820491050268\\
73	-0.0731597717360909	-0.0272518492018405\\
74	-0.0342603213031721	-0.123261986339531\\
75	0.0276089056634711	-0.0464270088512169\\
76	-0.00146985906493745	0.00673816787736239\\
77	0.0251381662049902	-0.0423376561111958\\
78	0.0342112624208711	-0.0350688215094399\\
79	0.105042030969965	0.0594699120758801\\
80	0.111280572289035	0.00539419900826954\\
81	0.0978587292848078	-0.0485602809353838\\
82	-0.00864988071535806	-0.113058101114833\\
83	0.0874568786772861	-0.0676828103703553\\
84	0.00732171655212493	-0.00579246331608116\\
85	-0.113359868828455	-0.0225259062274352\\
86	-0.064587047388798	-0.0398798096299044\\
87	-0.0248684140434395	-0.020429195192281\\
88	-0.0249745176746377	-0.0263331153797812\\
89	0.0666174898001052	0.0262649870305754\\
90	-0.0103333244735522	0.0279288886688021\\
91	0.0446177739289595	0.141928701749946\\
92	0.00426189446312523	0.0880049530545896\\
93	0.077401029726702	0.0368360632807492\\
94	-0.032875904882209	0.0113910768696966\\
95	0.0606091972106425	0.0235134958584834\\
96	0.054608051650372	0.0779301882322838\\
97	0.0187378439884232	0.127658309550723\\
98	0.00487648415224736	0.0873229915525854\\
99	0.0359154888018851	0.0939674758535826\\
100	0.00233443195252885	-0.0491712761012719\\
101	-0.112877113085872	-0.0182964077211294\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00627369778692684	0.0133051085589159\\
3	-0.0400186411143551	0.0288294805694804\\
4	-0.100392470329812	0.0141455062802759\\
5	-0.092154926018908	0.0193224093575861\\
6	-0.0788578411174154	0.0497951033161328\\
7	-0.119233529580874	0.0713843372266286\\
8	-0.0181378690780051	0.0210742552302902\\
9	-0.0846285925315548	0.0749243514938086\\
10	0.0157885237175324	0.103619984645266\\
11	0.0432876285909025	0.172825912304363\\
12	0.0874292915087173	0.0932290989497549\\
13	0.0431562046058865	0.0929113859703301\\
14	0.0381482665417612	0.00529786773614969\\
15	0.0749315291521876	-0.00562299961225944\\
16	0.0757557965645337	-0.0165066953893851\\
17	-0.0114568661068292	-0.0584710443356114\\
18	0.00461415321150637	-0.0169584703759279\\
19	-0.0400135940406195	0.0486538457789256\\
20	0.0345088271748305	-0.0357445364847125\\
21	0.0223167786978419	-0.0356324317353268\\
22	0.0530491495638683	-0.02595764645845\\
23	-0.0163276249796833	-0.00240611273488889\\
24	0.0143348428127291	0.038418980686466\\
25	0.0225421623800359	-0.0111114550370626\\
26	0.0246746621396495	-0.0426301055175546\\
27	-0.0586478450944216	-0.00492907682265478\\
28	-0.0023735606099938	0.042419243676853\\
29	0.101842817830902	0.0941878590488568\\
30	-0.0257303229711205	0.0115090224016669\\
31	-0.0397244818843242	0.0361200922171104\\
32	-0.0554498854993891	0.0540149759495184\\
33	0.0958457637013553	0.039474146713699\\
34	0.0465852322743716	-0.00906009404160762\\
35	-0.0134692638478872	-0.101547245052898\\
36	0.0223522716508607	-0.0803160708717001\\
37	-0.00101604581803443	-0.0341957362923514\\
38	-0.0153566911219551	0.00199326877880841\\
39	-0.0650605913838555	0.032142282731584\\
40	-0.0381913725488823	0.0816424911932152\\
41	-0.0649140356415024	0.0447997062161189\\
42	-0.0879017790470795	0.0316028331356197\\
43	-0.0393968374377963	0.0445188275265278\\
44	0.0463303642688028	0.0040288022509193\\
45	-0.0388893066039186	-0.0505725868713226\\
46	-0.0665960693754517	-0.06004866762552\\
47	-0.0350331108935119	-0.0541780728559959\\
48	0.00676981127181431	0.0181851504970609\\
49	0.0117820831397457	-0.0403069839843091\\
50	-0.00114684272780713	-0.0358629309122831\\
51	0.0506413747035663	-0.0965215012876673\\
52	-0.00251710887679041	-1.82283151543769e-05\\
53	-0.012616259985448	-0.0771388318135318\\
54	0.027232266953521	-0.0861612805462328\\
55	-0.0184833900235948	-0.00596055771287333\\
56	-0.0835910862464529	-0.00381549945587047\\
57	-0.035191872683041	-0.0759210244853489\\
58	0.0416676707262908	0.0699881460748047\\
59	0.0620855331249876	0.0996589247634921\\
60	0.0324982931546162	0.103302753514034\\
61	0.043956945237862	0.0804775188571885\\
62	0.00995929719613263	0.121953993980936\\
63	-0.105619427768677	0.100124047881009\\
64	-0.113252218412967	0.119830891876564\\
65	-0.0331581016843703	0.0540932144558247\\
66	-0.00194842771491872	-0.00448603322689544\\
67	-0.0407699135323375	0.0561715141376532\\
68	0.0574611401627301	0.015532447729604\\
69	0.0388349147423354	0.0354675507979691\\
70	-0.0354115479611171	0.011264640422323\\
71	-0.018927249627339	-0.026326670291278\\
72	-0.091435283599717	-0.131382102320504\\
73	-0.0166580919034382	-0.0202742794894253\\
74	-0.0617317883722722	-0.0157061238812136\\
75	-0.0270267049047758	-0.0226418418690643\\
76	-0.0794636941736092	-0.0270892337374256\\
77	-0.0763702167760499	0.0732427758023134\\
78	-0.0659698341866135	-0.0491601168056933\\
79	-0.00368136213018364	-0.0750675951570697\\
80	0.0294969671664678	-0.0357325136114511\\
81	0.0246647174193808	-0.0699515914937325\\
82	0.0556755957138008	-0.019394991448465\\
83	0.0941852301957427	-0.00927956509311916\\
84	0.0834489286447939	-0.00189388443952532\\
85	0.0489470527391947	-0.0129756368534034\\
86	-0.00876941029992861	0.0145441408275392\\
87	0.0401618074172733	0.0610850932007233\\
88	-0.0610322560601626	-0.0378865402800304\\
89	-0.052271655636595	-0.0526940409469085\\
90	-0.0466682500487014	0.00183801727124556\\
91	-0.00903235886435887	0.0326037302217801\\
92	-0.0161235796439007	-0.00786090638848648\\
93	0.0530623918719883	0.0147048683576364\\
94	-0.0751766214576336	0.0163990796724518\\
95	-0.0314339837068862	0.0332903964818238\\
96	-0.0299820729800084	-0.00925986599561633\\
97	-0.0182582374067056	0.0182022697722949\\
98	-0.00677622936756754	-0.0754855854709256\\
99	0.111571819901299	-0.114458814394083\\
100	0.0212111826451191	-0.00898099383292255\\
101	-0.0417695081451356	-0.0160668516374941\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.105854469686994	-0.0222005827632814\\
3	-0.115895523999859	0.0870016337111307\\
4	-0.0131202632818822	0.0374285451917451\\
5	-0.060299672309311	0.0943056855164545\\
6	-0.117819681942448	0.033638773918308\\
7	-0.0768901858535986	-0.0276938750113333\\
8	-0.0535919927834844	-0.130900465635074\\
9	-0.02979258399725	-0.0934767564955067\\
10	0.0576713182803154	0.0329747605476936\\
11	0.0185104341819848	0.058553520591546\\
12	-0.0481942075159003	0.0558863754226413\\
13	-0.121583654826416	0.0613382495159905\\
14	-0.130253667776423	0.0389359047935497\\
15	-0.0333514322587269	0.0554227478458498\\
16	-0.0400995165166608	-0.0538284201915213\\
17	0.0506543912560042	0.0126367785342241\\
18	-0.0699345306909783	0.00318981087455047\\
19	-0.0162125561560099	0.00464812508852355\\
20	-0.0154986502987653	-0.0361436685164684\\
21	0.0192725771400105	-0.0370839302167282\\
22	0.0930108936406977	-0.0199988710751951\\
23	0.0379606382738841	0.0321130790530296\\
24	-0.0287614386986367	-0.0455656165759761\\
25	-0.0432553027532761	-0.0704943910863175\\
26	0.0216372215713768	-0.114187895113671\\
27	-0.0236843759449293	-0.00719840126478778\\
28	-0.0465330566624604	0.0285636970518011\\
29	0.0363936164447383	-0.022920698470783\\
30	0.0340925573441385	0.028545625730712\\
31	0.0106331031288714	0.0168500819113622\\
32	-0.0650774637599081	0.0613374790093915\\
33	0.0477835934680983	0.0448225012846154\\
34	0.00879982768495404	0.0969819117270067\\
35	0.0307465331300786	-0.00379352993007512\\
36	-0.0770538083326805	-0.0417816681978598\\
37	-0.0123251714775233	0.0126857267520348\\
38	0.011974250760032	-0.0158498311937153\\
39	0.0225825547153347	0.0239872876921846\\
40	-0.0232762529565661	-0.00295183645803354\\
41	-0.0260653733004411	-0.0278221109388061\\
42	0.0690559656268457	0.0301324094882017\\
43	0.123125901855812	0.0774498112472799\\
44	0.0901417497639543	0.040222700073878\\
45	0.10268026645931	0.0892539416222665\\
46	-0.027555061709554	0.0897208018004662\\
47	-0.0309047844440004	0.0990622457055831\\
48	-0.0247568447947731	0.0231772186158238\\
49	-0.0631476524187408	0.0528294174638629\\
50	-0.0242707669470169	-0.0278838265062749\\
51	-0.0129288670352012	0.0243426373573818\\
52	0.0332155966454012	-0.0183804167103924\\
53	0.0751002550762652	-0.0542850641611283\\
54	0.0501129411657446	-0.020351522731488\\
55	0.0283960637792492	0.00816659680188935\\
56	-0.0181547205554353	0.000742280049538432\\
57	0.00541293870579689	-0.00444298311537102\\
58	0.0293738458042017	-0.0420563576563547\\
59	0.0354415671410195	0.0328362621900275\\
60	0.0502187098586744	0.0651218400905335\\
61	0.0159312273438112	0.0839789627138294\\
62	0.0406185308447914	0.139847057280195\\
63	0.0402267198775889	0.0709767548049774\\
64	-0.0837726034768096	0.0308046290066722\\
65	0.0149083292785983	0.103933996566623\\
66	0.0669675966838424	-0.0199684381451995\\
67	0.0940909200930194	0.0154127153666606\\
68	0.0306582697518652	0.0519050889032885\\
69	-0.0112936334477145	0.0867131618476912\\
70	0.0211226798788614	0.0230361053454048\\
71	0.016857591803319	-0.00475138925008396\\
72	-0.0115763706516719	-0.0459405239224597\\
73	0.029723187641439	0.0479323776297003\\
74	0.0535443296909308	0.0511453740756264\\
75	-0.0209142505177773	0.0323129729738347\\
76	0.0414539614905128	0.0270486701296018\\
77	0.0746720998677045	-0.0512945999192711\\
78	0.0565994880089436	0.0340897010898548\\
79	-0.0167740690260088	0.0394734342380279\\
80	0.0274446436998357	0.0853016594553241\\
81	-0.00178548676402569	-0.0047647955060749\\
82	-0.0316405331492595	-0.0446134337628427\\
83	-0.0567655151110714	-0.0145521828588876\\
84	-0.0275088777919118	-0.0146568443160278\\
85	-0.0618911122501052	-0.110301804972484\\
86	-0.081472603737644	-0.121974915961232\\
87	0.00254031740214884	0.00878182303513878\\
88	-0.0359095780298454	-0.0104938331188318\\
89	0.00228841500413343	-0.047352588044712\\
90	0.00374586531761175	-0.0446442610265203\\
91	-0.0084789894758059	0.0092389285994957\\
92	-0.0332142460518732	0.0193166772427964\\
93	-0.0894086482673825	0.0115500897280103\\
94	-0.00424076144934084	-0.0126727429556715\\
95	0.0127404963267142	-0.0292727947826741\\
96	0.00862525073015317	-0.0335456039154493\\
97	0.0469008459211703	-0.150232511322412\\
98	-0.00719568329506114	-0.0521468425000703\\
99	0.0100711900281377	-0.0206266271814738\\
100	-0.0340520928422536	-0.0523355843810776\\
101	-0.100823008384359	-0.0591154824339254\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0338069842569435	-0.0318980799541207\\
3	-0.0641259118349648	-0.0278116494106017\\
4	0.0477006770517785	-0.0195378279998303\\
5	-0.0392830798390917	0.0090012286663826\\
6	0.00442574443322035	0.0885016113735129\\
7	-0.0387748943320432	0.0996640127336196\\
8	0.10175922381428	0.0423274267290232\\
9	0.0891670243493494	-0.00672425453019273\\
10	0.0299597699486693	0.0285167031606872\\
11	-0.0387212360316208	-0.0297358736223657\\
12	-0.0498918455074702	-0.0358313615385471\\
13	-0.102806935941799	-0.0530838995592847\\
14	0.0410238870151269	-0.0842985259083178\\
15	0.00134987234967818	-0.0619077538734115\\
16	-0.0820935881527898	-0.0713535595777776\\
17	-0.0720609562328411	-0.065363465557202\\
18	-0.0227649593757322	-0.0457440158357914\\
19	-0.0555918347999467	-0.0584204544355569\\
20	-0.0230424843624562	-0.115343198083817\\
21	-0.000413074513509817	-0.0661647258906466\\
22	-0.0102837422968546	0.0409696446264256\\
23	0.0257797662399053	0.0376992078529182\\
24	0.0373932794561302	0.00933150329834672\\
25	0.0896414084073014	-0.00765734955549495\\
26	0.0404277356182807	-0.0319221627636322\\
27	0.024250453237343	-0.0809826140669531\\
28	0.0344745471300856	0.0425837077817785\\
29	-0.10830510689088	0.0698763640052506\\
30	0.0228732583571526	-0.0142065249547402\\
31	0.0354475566124066	0.0288006543896392\\
32	-0.0363171351303101	0.0256293278594595\\
33	-0.00157766003810045	-0.0488855573284616\\
34	0.0455044334373783	-0.0900008825488543\\
35	0.0468267973845062	-0.0375713967671935\\
36	0.111553097773759	-0.0673921536976007\\
37	-0.00425482492425028	-0.0920255662347415\\
38	0.0428727053702259	0.067803327059401\\
39	0.0953605331876816	0.0706332562948914\\
40	0.0739262893313335	-0.0616423803640637\\
41	0.0502611998045901	0.00145814631112974\\
42	0.02262433201649	-0.0343856687581557\\
43	0.043265493451197	-0.0381846679557224\\
44	0.00018744647541678	0.0266059418083784\\
45	0.0101348096287333	-0.013576124252674\\
46	0.0144094155602977	0.0166194369928978\\
47	-0.066874258200901	-0.0564624957860017\\
48	-0.0426392376377858	-0.0935420677591615\\
49	0.0353083676556589	-0.0806558391171308\\
50	0.0123973668037645	-0.0445162203255068\\
51	-0.0153971792650992	-0.0594503682862556\\
52	0.00802414981784898	0.00514840910398158\\
53	0.0410095563857527	0.0242910189213296\\
54	0.0365495649362967	0.00744959129213249\\
55	-0.00949407927651874	0.0365696417286538\\
56	0.069719402129601	0.0419102894108012\\
57	0.00509650472148795	-0.00900518775230739\\
58	-0.00695467761890837	0.0330158138377138\\
59	-0.0090729868544987	-0.0302786722466725\\
60	0.0283162012291186	-0.00287766563335068\\
61	0.0677087290644152	-0.0806699405103936\\
62	-0.037948905302901	-0.116469813503606\\
63	0.0381306623463309	-0.0569855532357876\\
64	0.0285294235764647	-0.0131027749304228\\
65	0.0719570619885842	0.0150379284493429\\
66	0.0265822238912572	0.0119503958406672\\
67	-0.123623210838331	-0.0451959959492487\\
68	0.0283061435879615	-0.0157621436009384\\
69	-0.0267293232764304	-0.200950850164172\\
70	-0.0173344529212373	-0.0822037819284862\\
71	0.0213655830300485	0.0230099767172675\\
72	0.0461577313596459	0.0181292995747979\\
73	0.0938825944596201	-0.0057739205839392\\
74	-0.0181388814857643	0.0312680257932645\\
75	-0.00651662923647131	-0.00498049624471333\\
76	-0.0357080085001891	-0.0178786463238034\\
77	0.117440998847521	-0.0635758353125457\\
78	0.0138134428662864	0.025294548411303\\
79	-0.0367423890498317	-0.0223616497015321\\
80	0.0415493422741925	-0.0502002888779983\\
81	0.0601436704467245	-0.100608323716618\\
82	0.0368609359868368	0.104705372995703\\
83	0.018324943403102	0.110432255045595\\
84	-0.0362502528872325	0.0819616857047086\\
85	-0.0265485447380303	0.0979522593687538\\
86	-0.00047084619836257	0.119948688957031\\
87	-0.0574717119589883	0.0376619938944239\\
88	-0.130738296081097	-0.0372291316951654\\
89	-0.0874357355437528	0.00922572896640471\\
90	-0.0498770083227373	-0.0945982710515245\\
91	-0.0179274241121894	-0.105208872571007\\
92	-0.0294221318877244	-0.0594680682070404\\
93	-0.00816842295904803	-0.04749289415234\\
94	-0.0323235927866338	-0.104002148190868\\
95	0.00622774878084638	-0.00753903000276471\\
96	0.00640399389022409	0.0137926558228944\\
97	0.0291216430414732	-0.00452191658150452\\
98	0.0328153401543007	-0.000989688097204336\\
99	0.0375953933829686	-0.00493482763981761\\
100	-0.0451453044809359	-0.00933791849174309\\
101	-0.0156787927816854	-9.38412043111616e-05\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00876013812592628	0.00840234534732098\\
3	0.00757939355731864	-0.0363204239765996\\
4	-0.0622505829648098	-0.0244767858696642\\
5	-0.00910162637778989	-0.0712901456640294\\
6	-0.00974253248363072	0.00599622886594042\\
7	-0.0108373677011138	0.0235063375850847\\
8	0.0109708730757315	0.067376515870431\\
9	0.0494576053525315	0.0666244271592145\\
10	-0.0958230763381654	0.131287125893222\\
11	-0.0827596234199701	0.0850265130520567\\
12	-0.0848760982174176	0.0284195110660107\\
13	-0.0508276478412728	0.115519838372235\\
14	-0.0614055549606868	0.0172388602214378\\
15	-0.0569277725634432	-0.0469060693658232\\
16	0.0316363449110499	-0.058024240084038\\
17	0.0356729517220049	-0.0824917385666032\\
18	-0.0194974913143113	0.00955041963008514\\
19	0.0265674157827469	-0.0486196156216233\\
20	-0.00314245436015236	-0.101097630401922\\
21	0.0254360573832432	-0.0437495234360097\\
22	-0.0402755371359467	0.0256005286884107\\
23	-0.0678512714292671	-0.0441539880412398\\
24	-0.0819858012755932	-0.0470186400442307\\
25	-0.0392955738491349	-0.0762859463767834\\
26	0.00840927861176328	-0.0395292919928187\\
27	-0.0174034395154956	0.00912027446750527\\
28	0.0151132037902333	-0.000269376474431152\\
29	-0.0405043621106709	0.0269327619689065\\
30	-0.0508789237336705	-0.0494935345930532\\
31	0.0383382034056563	0.0261649844184263\\
32	-0.00466033993378964	0.0469569441445496\\
33	-0.0600153910975342	0.0453220640721081\\
34	-0.0669959076954149	-0.0966020288947573\\
35	0.0185043934837445	-0.0825008431795215\\
36	-0.00991788557313244	-0.0368147199941922\\
37	0.0923158305251218	-0.023578598141719\\
38	0.0735713943967818	-0.00623356031714189\\
39	0.0927946420999014	-0.0176546626826313\\
40	0.0531534096195566	-0.0557639681471901\\
41	-0.0767267607205006	-0.00828451211017047\\
42	-0.0207403290311367	-0.0587144590291926\\
43	-0.011170806809587	0.0358511933304203\\
44	-0.0771329462186926	0.0405019017764246\\
45	-0.0239755057557213	-0.0519363701939507\\
46	0.0396250175950619	-0.0306429495139015\\
47	-0.038993441150944	-0.0196431150023594\\
48	-0.00392318374739647	0.0139156687533319\\
49	-0.0656840311501803	0.00338388473238174\\
50	-0.0145347464673162	0.0555106798440948\\
51	-0.0216674024818296	0.037640233545283\\
52	-0.0347019803625689	0.000347601195336389\\
53	-0.0353201125152405	-0.0784983184680246\\
54	-0.0870267735618491	-0.0135546071117615\\
55	-0.123288141089419	-0.00527380138601705\\
56	-0.0248683385742813	-0.0243032073217809\\
57	-0.0141813322297874	-0.0258655241018455\\
58	0.0643766414757048	0.012591242095812\\
59	0.0204183776504596	0.00520056686377527\\
60	0.0564518117003448	-0.0574192304523098\\
61	0.000734805390430911	-0.0487948834609181\\
62	0.00569245666409515	0.0633922486846926\\
63	0.0446524474732054	0.0127678523348071\\
64	-0.018246704931483	-0.0209765202798658\\
65	-0.0347039524531076	0.0216817760094764\\
66	0.0357110461662428	0.0217018377497983\\
67	0.063672146462329	0.0222040676795458\\
68	0.0494216676094622	0.0395988407688828\\
69	0.0946111024702943	0.0907584254506069\\
70	0.0330219148495401	0.0777802685974983\\
71	0.065603130214562	-0.0820951904046786\\
72	0.0902228552894757	0.000703116846316063\\
73	-0.00533613129395256	0.0238395004259318\\
74	0.0500376198784881	0.0238991892882567\\
75	0.0897707939027462	-0.045349570946442\\
76	0.0306902099842818	-0.103727310425485\\
77	0.00431586591975459	-0.013515588202345\\
78	-0.00454878643181655	0.011998093152217\\
79	-0.0483156798456195	-0.0567425772354174\\
80	-0.09736522144809	-0.0504361079667691\\
81	0.00628329039926958	-0.050136289277252\\
82	0.0269934469830555	0.000294784457745188\\
83	0.0322339706967819	0.0312668118511309\\
84	0.0539933033848534	-0.0623071507572312\\
85	0.0242028256014155	0.00785017448006571\\
86	-0.0369242559452175	-0.0276145914272078\\
87	-0.0583424088098744	0.0578327981419529\\
88	-0.0314672366229823	0.00157452136680593\\
89	0.0286295776764541	-0.0438249014828057\\
90	0.0716795913883755	-0.0559741097701456\\
91	-0.0769653176595272	-0.037554564414456\\
92	-0.0261162701544475	-0.029825630783863\\
93	0.0311125686441874	-0.0795227883038653\\
94	0.078028960291874	-0.063213403749737\\
95	0.11307419736141	-0.0033695805138191\\
96	0.00809378780552659	-0.0918889828096063\\
97	0.0696969274761123	-0.043044753333722\\
98	0.0109298607400635	-0.0156329455708919\\
99	-0.0401642583724051	-0.000279607314874592\\
100	-0.057417815162958	0.0603829580039129\\
101	0.0326028215620795	0.0198701870648175\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0303944888738628	-0.0685335790258216\\
3	-0.0344621978885019	0.042771967426413\\
4	-0.0444796800386978	0.0111890522613497\\
5	0.00727970166648385	-0.0434399482703315\\
6	-0.0346116426296824	-0.0261612020050731\\
7	-0.073280427780065	-0.0783236130302753\\
8	-0.0146451218619705	-0.104571668580139\\
9	0.0747991517916056	-0.0365562095168611\\
10	0.0621428233083697	-0.0409124214404773\\
11	-0.050682520318637	-0.0614726668319423\\
12	-0.0657459385594056	0.0106835156756854\\
13	-0.0306815011797735	-0.0474108061057106\\
14	0.0809339594664064	-0.0786282415302316\\
15	0.0745345649734017	-0.034625148555536\\
16	-0.0338177705296194	-0.00796774590916685\\
17	-0.0525848309447653	0.0203380317481345\\
18	-0.154256484973204	0.000365297276779114\\
19	-0.0932859457385134	0.0259728881683471\\
20	-0.0575960732518897	-0.00397500106781756\\
21	-0.0676265177920836	-0.00602542294160342\\
22	0.005411012657178	-0.071807801451399\\
23	-0.102448406897769	-0.043224391424823\\
24	0.00211869754575044	0.00617455971577025\\
25	-0.0429463413353413	0.0303651632543231\\
26	-0.0716171545373173	0.100635629240228\\
27	-0.0374008260229212	0.135922572491806\\
28	-0.0979512948855387	0.106923618088828\\
29	-0.0155461238320502	0.0804163821649041\\
30	-0.0537029278884986	0.036110222033063\\
31	0.0664739632878969	0.00961578385803687\\
32	0.0415547968424584	0.0432343963076476\\
33	0.0548531493168463	0.0491550743378449\\
34	-0.0624472972720002	0.0150083591964484\\
35	-0.0316260408205677	-0.0677999774325027\\
36	0.0154921309400425	0.0271103539204034\\
37	0.0286446606462574	0.0326257777673824\\
38	0.0766696574454216	-0.0797861814070438\\
39	0.0726557760127997	0.0254034851302368\\
40	0.0727999773506343	-0.00481718286762819\\
41	0.0419319376419042	0.0813972932032516\\
42	-0.019162833534669	0.103898226362862\\
43	0.0124273001090623	0.0180751799869875\\
44	0.0369106297214733	-0.0457808382773276\\
45	0.057992076965493	-0.0214054349820334\\
46	-0.0165250295342743	0.0304611688199195\\
47	0.0258341019974932	0.0305727596406296\\
48	0.00176400177176105	0.0354359304840916\\
49	-0.0673153754912884	0.121162495423983\\
50	-0.00644552262187522	0.0668229874957542\\
51	0.0381189978850224	0.0097062183452444\\
52	0.05789433963326	0.0196755132427196\\
53	-0.114110701919977	-0.0355833723087909\\
54	-0.108838205478221	-0.0333319703479895\\
55	-0.16963091439379	-0.0629976966889663\\
56	-0.11822773799085	0.048123149895854\\
57	-0.0422787422101725	0.113615606715529\\
58	-0.0233786578853827	0.0479405354884341\\
59	-0.0935163749946202	-0.0484616945162255\\
60	-0.0168596831495448	-0.0375966693309627\\
61	0.0200335246518079	0.071644736617101\\
62	-0.0406326270543141	0.148465846471827\\
63	0.0365530651033247	0.0621470822516462\\
64	-0.0244130862073343	0.0643661462840038\\
65	-0.0333506170644885	0.0457186995819122\\
66	-0.08642699548485	-0.00262245625754753\\
67	-0.0636510226339615	-0.0054098741465242\\
68	-0.0664924647774643	0.0130668649193865\\
69	-0.0314203380355775	-0.107712526785744\\
70	0.00925577754047446	-0.0419989135491107\\
71	-0.0501743273130939	-0.00976228632604608\\
72	0.00596612199529555	0.0281059969658501\\
73	-0.109780340130358	-0.0333327892765946\\
74	-0.110747325465032	-0.0266636428549915\\
75	-0.0519886735134681	-0.00335300048589695\\
76	0.0146844530228843	-0.00865061739814978\\
77	0.0409288356165887	-0.0401926311625605\\
78	-0.0312344828022449	-0.00207001713955556\\
79	-0.0673380913864222	-0.015589125990225\\
80	0.00640317365746316	-0.00247520015296048\\
81	-0.121415914740551	0.0380639659093289\\
82	-0.0188245340860984	-0.00319769606729021\\
83	-0.0061400945327374	-0.0117724334415452\\
84	-0.0680338982657332	-0.0968072769192549\\
85	-0.0510076202107487	-0.0303545310042022\\
86	0.015007878529686	-0.0508728772071635\\
87	-0.0119313393859505	-0.0546970282265279\\
88	-0.0788947495971934	0.124212113309845\\
89	-0.0630790813557962	-0.0157022858342891\\
90	-0.0806232498525675	-0.132354513877436\\
91	-0.070732560240963	-0.105876441598523\\
92	0.00972224139867277	-0.0811228695179432\\
93	-0.0471487734947987	0.0135988652142715\\
94	-0.0467153147375863	0.0237458156477076\\
95	0.00914729347655516	0.0600141178714074\\
96	0.0593232712234425	0.0555535801846588\\
97	0.052846217531429	-0.00802352871108289\\
98	0.0277010632255559	-0.018001313149765\\
99	0.000959458365158216	-0.0617867994517124\\
100	0.019425560132341	0.0525911021693741\\
101	-0.102113356540734	0.0444098160709253\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0649051090359599	-0.0106644445465254\\
3	0.000361807222757013	-0.00168632847199137\\
4	-0.0242393220779071	0.0689912318479135\\
5	0.0439748031432898	0.0602681467781791\\
6	0.067993749325745	-0.0102309254830947\\
7	0.0404679045317808	0.0076623070004701\\
8	-0.0409615121974859	0.0396009701664163\\
9	0.0478843733896861	0.0328911682154124\\
10	-0.0331572574817139	0.0136098881525502\\
11	-0.0392247123650769	-0.0505564413067503\\
12	0.00394615936382434	-0.0436894111812351\\
13	0.0836457111787511	0.0088230525477742\\
14	0.0540623643327266	0.0336827919991629\\
15	-0.0449289706677896	0.0341684946933923\\
16	0.0160903817729831	0.0511221087106544\\
17	0.0387914365517222	0.0748512801762852\\
18	-0.0464153761704175	0.121433871671992\\
19	-0.00535183037531046	0.0411780629741917\\
20	0.0118814366693938	0.0038203255995676\\
21	0.0408210977587313	-0.0192035546412802\\
22	0.091192243750885	-0.0152808052236924\\
23	0.0900127125451681	-0.00656073840583864\\
24	0.0277082497203725	0.0358685643085318\\
25	0.0606158394346983	0.0643025799982322\\
26	0.110597591718829	0.0147388514299182\\
27	-0.0215219040339047	-0.105220434774623\\
28	0.00893371312482667	-0.0611268345999154\\
29	0.0388365957584998	-0.0574206248926556\\
30	8.89908233250754e-05	-0.0315413301717692\\
31	-0.0786343771477836	0.00361302315367157\\
32	0.0039491812401704	0.0176204818476641\\
33	-0.025731317851991	0.0281259910830661\\
34	0.00854770701711163	0.0275529060171243\\
35	0.0304377850553254	-0.0152232577407219\\
36	0.0770460581853456	0.0222526999073834\\
37	-0.0180539251376061	-0.0181791610580279\\
38	0.00544489174224126	-0.0440561026381169\\
39	0.0341069994295858	-0.0268984142555958\\
40	0.00565760200630148	0.0433291109761142\\
41	0.0529860719363325	-0.0382887580424734\\
42	0.0265271900537083	0.0293674588506448\\
43	-0.035489923485911	0.019155825676605\\
44	0.00510369798886344	0.0789861628827013\\
45	0.052235593503185	0.0932662909318225\\
46	0.000791587170488325	0.023619031967924\\
47	-0.0959942410449979	-0.0432748660935639\\
48	-0.0122567747998583	-0.0548804197289617\\
49	-0.0133811748083153	-0.0530605064458057\\
50	0.0292589949337262	-0.0217586660545929\\
51	0.0424548779839567	-0.0713217894135872\\
52	0.0420471511612114	-0.0612309253344011\\
53	0.15621937925373	-0.0146202707715086\\
54	0.0620075801852596	-0.0315883274731941\\
55	0.0914002408963965	-0.0403613474389178\\
56	0.0465655299458774	-0.110557640426818\\
57	0.0381494204163353	-0.104391232401076\\
58	0.0139324407229919	-0.00797740631198135\\
59	0.0315073182078639	-0.00265526445439864\\
60	-0.00695365877655704	-0.0607757805955352\\
61	0.0248953003595817	0.059855316996042\\
62	-0.0323798892821382	0.0764716904503163\\
63	-0.0463629836802694	0.0831808721808189\\
64	-0.0124380224795889	0.129138219409827\\
65	0.0218237870361446	0.0725940095895022\\
66	0.0296496875648001	-0.0316923360734669\\
67	0.0223405462173755	-0.10310905697668\\
68	-0.06442387911158	0.0234208953552823\\
69	-0.0442990807823237	0.012092073849113\\
70	-0.0568483200640298	-0.00826369712478935\\
71	-0.116257744057492	0.00173896773647932\\
72	-0.0751234357244371	0.0126717664874485\\
73	-0.0512653139715105	-0.0185627339474547\\
74	0.00744697461697044	0.0845034699622884\\
75	-0.0450353139097242	0.072876621441019\\
76	0.00290198366648994	0.152082098050391\\
77	0.0386414033383247	0.162298626968256\\
78	0.0157868471888307	0.0334193309931498\\
79	-0.0965521267505168	0.00579240181185545\\
80	0.030162913082983	-0.0254396367810333\\
81	0.0564030546112246	0.0162789794217475\\
82	0.0477730564096723	0.0718306769249082\\
83	0.0438339847695978	-0.0362635760435389\\
84	0.00141163393108831	-0.0348236900774898\\
85	0.0105444737274242	-0.0203274953581477\\
86	0.0344526668793694	-0.0796118282965073\\
87	0.0442698398836783	-0.00550876248829212\\
88	0.0370828736001948	-0.042748494725968\\
89	-0.0359578907175814	-0.113060918526165\\
90	-0.0502350243215503	-0.0110824659639038\\
91	0.0812046240212166	0.113322376459498\\
92	0.072402484147655	0.0364786024254221\\
93	0.0594906003219215	0.0943130214149777\\
94	0.01535320325062	0.024265264153929\\
95	0.129294448332252	0.0448233627305845\\
96	0.0676266307924555	0.0246071556207088\\
97	0.0148837033228722	0.0143986932283295\\
98	0.0657772082577565	0.0355469637957583\\
99	0.102842329695583	0.011030697411449\\
100	0.025602012499253	0.106591829059664\\
101	-0.0743588891653637	0.0172998533039991\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0284808437264942	0.0345505427305983\\
3	0.131679686798469	-0.0305335059796482\\
4	0.0486841702490904	0.093665428769668\\
5	0.128575439990343	0.0643196957395422\\
6	0.126995242255457	0.0994118555304157\\
7	-0.0137551790329661	0.100528192122937\\
8	0.0217575700971507	-0.019377240135137\\
9	-0.0406804331262261	-0.0157966395167266\\
10	0.0113424975137465	-0.00220368841427472\\
11	-0.0240653748640845	-0.043793896260238\\
12	0.0334890283594564	-0.0252875124790933\\
13	0.0238092643039492	-0.0514660172506908\\
14	-0.00607943901419942	0.0315466715176785\\
15	-0.0442326665827718	-0.0591439993902174\\
16	-0.0435771601982321	-0.0237660036742662\\
17	-0.0451243558375746	0.04295762484406\\
18	-0.0382779525207216	0.0341050702016593\\
19	-0.0492294927188306	-0.0191364990240031\\
20	-0.0254531575229295	-0.0153165527557926\\
21	-0.0815069070285788	0.0840252391666524\\
22	-0.134652075900009	0.0327472888672063\\
23	-0.0898919392746882	0.0147331319845519\\
24	-0.130318462235794	-0.0272305149635749\\
25	-0.00584815531604926	0.0863219620452235\\
26	-0.00544827977641081	0.078625980831762\\
27	-0.0210109144792862	0.0901480368430253\\
28	-0.0870356869189199	0.166154775298527\\
29	-0.165338592924499	0.0366225722907887\\
30	-0.108172667469526	0.102551602555031\\
31	-0.112866512375981	0.148534866646823\\
32	-0.0615339134626106	0.0250921210481783\\
33	-0.0140556088711146	0.0313244263853302\\
34	-0.0902621908188524	0.0322561874846967\\
35	-0.0850997892074221	0.041483529762201\\
36	-0.0652907167625627	0.0641639412677114\\
37	-0.100431261297166	0.0453160334071952\\
38	-0.0372894400516215	0.0825302747957016\\
39	0.0202210495805846	0.118288366572001\\
40	0.0755680683142542	0.0432028390216081\\
41	0.0258195201875509	-0.0079645703457866\\
42	0.087257611867488	-0.0856176775168844\\
43	-0.0335897287573856	-0.000455650167685104\\
44	-0.136033255537715	0.0583709798788054\\
45	-0.0436024470685829	0.0954089752392621\\
46	-0.0340792893928911	0.0491872914748586\\
47	-0.0241043512685249	0.0240949129535718\\
48	-0.0046843068412115	0.130175805492791\\
49	0.0489052879547259	0.0935200775766217\\
50	0.115766727537888	-0.000339672396043308\\
51	0.00524798978352665	-0.0628797870170874\\
52	0.0283319053785502	0.00656347642263821\\
53	0.0588753399862959	-0.0690717697242853\\
54	0.0367058092174309	-0.0357975376116081\\
55	0.0898627099005266	0.00714235819435491\\
56	0.0618402634957395	-0.0376001351250738\\
57	0.0618851458144745	0.0286028595680838\\
58	0.0357963404680424	0.027129429973907\\
59	-0.0117555948190309	-0.0428737634258988\\
60	-0.0138332637868638	-0.0533697897852373\\
61	-0.00152118092373378	0.0822367034481625\\
62	-0.0562907482156565	-0.0163673482342232\\
63	-0.0141234169417	0.0102657134377501\\
64	0.000452954934636964	0.042666435795181\\
65	-0.018631437032881	0.0896220092262975\\
66	-0.0914341131436976	0.0230005198798867\\
67	-0.0579882347037449	-0.131260515185186\\
68	-0.0835761550373516	-0.0215478779881818\\
69	-0.00533106185493139	-0.0521221969853373\\
70	-0.0362043226853663	-0.0634494270294244\\
71	-0.0386452301112001	-0.0275415135443713\\
72	-0.0363038584429732	0.0362939586513971\\
73	-0.146855086965863	0.00519688472119673\\
74	-0.15628674721856	0.0234411944446841\\
75	-0.0658117843257674	-0.0952448835618398\\
76	-0.0443775773117787	-0.027351955946762\\
77	0.0172978035795635	-0.048150569121358\\
78	-0.0121540061273452	-0.0169804375501601\\
79	-0.013348817765811	0.0035184513499445\\
80	0.0167785201831185	-0.00655125688061625\\
81	0.000794870384971335	0.0122055710054243\\
82	-0.00167796688933769	0.10045645766199\\
83	-0.0365239767679872	-0.00972645655049858\\
84	-0.0147256269138989	-0.0148841426063851\\
85	0.0635546421019071	-0.045186134403478\\
86	0.00274843499116978	-0.0870064507057625\\
87	0.0859758201633024	-0.110238492276917\\
88	-0.0286011139008555	-0.0214764288441765\\
89	0.040595064613288	-0.00857108905700307\\
90	-0.0709755747303994	0.0232436097005357\\
91	0.077119984841987	0.021082280307802\\
92	0.0445040104502855	-0.0742024268305924\\
93	-0.0142403401192676	-0.0641881489710038\\
94	-0.0965877324980611	-0.110498679999052\\
95	-0.00259976419940033	-0.145127809420462\\
96	-0.02328941999277	-0.0743623082440261\\
97	-0.0464962828258683	-0.0503069005381364\\
98	-0.0901434381982198	-0.0892745637226916\\
99	-0.0557809368175959	0.101006010557495\\
100	-0.0651743751427076	0.0786876636947404\\
101	0.00719755781116221	0.0143942921034235\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0666432134282699	-0.0012602137994412\\
3	0.0550191281643389	0.0677606852263564\\
4	-0.00951604329910809	0.0602138022081701\\
5	0.0117282300663627	0.0643832349337289\\
6	0.00228630219764427	-0.0357390898082474\\
7	0.0285675904831406	-0.0199366087391755\\
8	0.0743338525568159	0.0292025952129448\\
9	-0.0291716991780929	0.0272130106552\\
10	-0.0155397005704589	0.0355379671664719\\
11	0.0417163333782331	0.00358539873605538\\
12	0.0720551228927895	0.0443315359579541\\
13	-0.0104713354571861	-0.0906139927088639\\
14	-0.04519631206509	-0.119265744116525\\
15	-0.00766881024145903	-0.0908956022353913\\
16	0.0246171809170625	-0.0600389590472837\\
17	-0.081574236984846	0.0908592654412751\\
18	-0.0216216212268443	-0.0418178935048955\\
19	0.04868094380417	0.0807320368350148\\
20	-0.0154682496884282	0.0585681092312834\\
21	-0.0657968320567774	-0.0159962352813008\\
22	-0.143168110638618	0.0141991315678244\\
23	-0.0406192955332289	0.0300867193931702\\
24	-0.00991955134598436	0.0129184450328487\\
25	0.0295595521192166	-0.013201349846584\\
26	-0.100371882090361	0.0506182143266407\\
27	0.00482582986107009	0.0798788679115702\\
28	-0.0450306540653274	0.0374357653983204\\
29	0.00800946710014825	-0.0303149945406383\\
30	0.0680780366897424	-0.026246113693658\\
31	0.0306742377550795	-0.010138197327482\\
32	0.00874160985193807	-0.0392114616042461\\
33	-0.00676636061645842	-0.0282354206202946\\
34	0.0441277386721979	-0.0100108494392187\\
35	0.0192765374821141	-0.0449816451670314\\
36	0.0484185652307018	0.10007977157808\\
37	0.0994668174436276	0.078897806239104\\
38	0.00126662378960062	0.0248079028267103\\
39	0.0730328252143035	0.0622899368360045\\
40	0.0734866645104081	0.0676820731840063\\
41	0.0998128040182248	-0.0197545423273115\\
42	0.0232462109126722	0.0522299607334509\\
43	0.0246262984310043	0.0277805670349008\\
44	-0.0145981337970039	-0.000641339517706773\\
45	-0.0570244380831108	-0.0315289229617354\\
46	-0.0360544660268017	-0.0497037014576216\\
47	0.00404208277400031	0.0594072857618973\\
48	0.0224643656356236	0.0800381623217176\\
49	0.0303504860979826	0.0952075989248109\\
50	-0.0366687191205892	0.00361450320325458\\
51	0.0309015503267975	0.0442167356603938\\
52	-0.0388470269241675	-0.0258462362249288\\
53	-0.015446676116667	-0.108343887548077\\
54	-0.0290692570248486	-0.0590365207143667\\
55	0.015185477270005	-0.0623733284035268\\
56	-0.0556651017351225	-0.0425588082380614\\
57	0.0262453144395234	0.00991393581920554\\
58	0.096915893926395	0.0483548994793981\\
59	-0.0111736765067188	-0.100495777357532\\
60	-0.0310516740831933	-0.0618407570959479\\
61	-0.0602850517744357	-0.0610881521951228\\
62	-0.0698409516820527	-0.0463442467088679\\
63	-0.027484400671743	-0.0445228847614971\\
64	-0.0336635298513121	-0.0543545595654702\\
65	-0.0965022215469687	-0.101017112480719\\
66	-0.190477549510254	-0.00151872372208226\\
67	-0.131320525124701	0.0673364079583846\\
68	-0.0195481676121333	0.00475487435635981\\
69	-0.0256749495840525	-0.0723713521587444\\
70	0.0591466401400744	-0.015443945558375\\
71	0.0700336528437858	0.0406263358090342\\
72	0.0536185673290579	0.0565125139517508\\
73	-0.0268679832085497	-0.0170010555138903\\
74	-0.0574043866803109	-0.0286815300284761\\
75	-0.0437002325320547	-0.040100262924594\\
76	0.038365826075057	-0.0627372942271224\\
77	-0.0275128050423664	0.0619059774715289\\
78	-0.0615579295258465	0.00211741351775053\\
79	-0.0508580583469346	-0.0428678185617501\\
80	0.0117631617986005	-0.0148461442561127\\
81	0.06647823120417	-0.0404657767485715\\
82	0.0433411350331074	-0.10270867203974\\
83	-0.0510179212220875	0.0421687854672952\\
84	-0.0263209439701723	0.10356695368947\\
85	-0.00829203851044421	0.10751970208866\\
86	-0.0122325408788303	0.0580004033863753\\
87	-0.0495401772885404	-0.0268560426224214\\
88	-0.0646334765746933	-0.0251979085905161\\
89	0.0529493221255682	-0.108171986503373\\
90	0.00446106156261624	0.0685307197301489\\
91	0.0560650029594513	-0.0182404440229961\\
92	0.0497740822965715	0.00153797546181354\\
93	0.0221214492352728	0.0288659265325745\\
94	0.0720005371540893	0.0518925213675302\\
95	0.0214263037245218	0.0490814951405077\\
96	0.0269535137360815	0.0271034001481313\\
97	0.0451394027705187	0.023732780389016\\
98	0.0672766750477732	0.0696826141801243\\
99	0.0673484030659409	0.00839727453697307\\
100	0.127597464034389	0.0582263934535118\\
101	0.053835922389523	0.0283279507559713\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0204228450784596	-0.0428891974775637\\
3	-0.0892418304760138	-0.0578360513672963\\
4	-0.0880195008911581	0.00744803974106895\\
5	-0.039724080200015	-0.0249511627803013\\
6	-0.0833296637015002	0.0204839972173948\\
7	0.0208018305784227	-0.0308373806173922\\
8	0.00499972583056121	-0.0168240892362335\\
9	0.0928388020954442	-0.0255503056655821\\
10	-0.0449348839876419	0.0232723715251686\\
11	0.0315648018507087	0.000350534535846263\\
12	-0.00806898282578003	-0.0972623479036402\\
13	-0.0970738880985628	0.0733412007101138\\
14	0.0310360621520175	-0.00808133863495403\\
15	0.0756340826251377	-0.0125311903474269\\
16	0.0178180842859748	-0.0212524581762637\\
17	-0.00580921746512434	-0.00691439117613387\\
18	0.0463903807118504	0.00742666916863814\\
19	0.0663690353308898	0.00135200503391408\\
20	-0.0047969401430125	-0.0229808935905645\\
21	0.0258710252576078	0.0880538989778765\\
22	-0.01286563005852	0.198786226243763\\
23	-0.0141513952812591	0.123610476978653\\
24	0.046486697574104	0.156601776439833\\
25	-0.0399121721594799	0.0399970707421622\\
26	-0.0532488530731403	0.0546503223188675\\
27	-0.13364756412362	0.0822113422028359\\
28	-0.0786773417998656	-0.00152435128574176\\
29	-0.0157369484652727	-0.063709009780803\\
30	-0.0380155316539168	0.00208246156054912\\
31	0.00312571680830352	-0.0519281597947392\\
32	-0.0169655235701717	0.0648929585230394\\
33	0.0383945016784175	0.0317757409968666\\
34	-0.0255188075048085	0.00623825456522517\\
35	-0.0288495308984348	0.00512220486908337\\
36	-0.002849485485889	0.0190686239763484\\
37	0.118829891981515	0.0222049994268776\\
38	0.0737836042864331	0.0170838062862022\\
39	0.0240506501036494	0.0222520524752735\\
40	-0.00471845550261445	0.010821550369077\\
41	0.0300067474199419	-0.0696424700418376\\
42	0.00118275601419764	-0.00730905333501239\\
43	-0.0153053632939675	0.00280499129975052\\
44	0.0879191519832631	-0.0743172943273582\\
45	0.0611914404925708	0.017871500474037\\
46	0.0684885603255375	0.0457097964330553\\
47	0.0226093808858245	0.0146323025484497\\
48	-0.0531631760976722	0.0527913842441995\\
49	-0.0958135418966792	0.00813299274266064\\
50	-0.098685572743968	-0.0282301084886027\\
51	-0.0519444386681913	-0.0142923497160676\\
52	-0.0261460102965869	0.0212257988979206\\
53	0.00835873348262632	0.0393844360856642\\
54	0.0198472304459578	-0.0521147287837846\\
55	0.0683096763592024	0.0426302989249352\\
56	0.0764120226947857	0.0370210098052655\\
57	0.103393936028947	0.0547823119457199\\
58	0.105389176532084	0.0658626449336109\\
59	0.0328295097403953	0.0655952404827619\\
60	-0.00113202674534929	-0.0305126491027507\\
61	0.0120981032184543	-0.0597243686422028\\
62	0.0255543382554573	-0.0549049741105919\\
63	-0.019248298274128	-0.0896705852596706\\
64	0.0277083771859658	-0.0358467257274373\\
65	-0.0546970040302963	-0.0457821104395181\\
66	-0.105108537123978	-0.0252559342171582\\
67	-0.0249172575934807	-0.0173352498826166\\
68	-0.00290502812940644	-0.0324311525783306\\
69	-0.0339850231946198	0.0331095394781168\\
70	0.0745880718871971	-0.00292425487811292\\
71	0.0662843768546413	0.0268924236729801\\
72	-0.0403803526530866	-0.00134864236126945\\
73	-0.00950674992605221	0.0230682374451168\\
74	-0.0988162944992854	0.0326448555828907\\
75	-0.037705576886048	0.0546753706135015\\
76	0.0747209407308383	0.0525220020839272\\
77	0.0948313716888722	0.059170953582104\\
78	0.108288652844673	0.0431904480812145\\
79	-0.0188813226250846	0.0316753153533358\\
80	-0.0854494558431403	0.0561362572378634\\
81	-0.0288339871096049	0.00240291991306391\\
82	-0.100552198912386	-0.06804137616751\\
83	-0.111686095507543	0.0788718168409851\\
84	-0.0308833690160123	0.0144835666289074\\
85	0.0426532016425811	-0.0365726082020121\\
86	0.00549266132018392	-0.0211757854668085\\
87	0.0126005479295774	-0.06461850707067\\
88	0.0477740599242625	-0.105907251366132\\
89	0.0804922027206239	-0.0361863225068783\\
90	-0.0143773909421632	-0.0125326344860423\\
91	0.0074027373967393	-0.0222603025946408\\
92	0.0572978591197858	-0.0375755869585971\\
93	0.0231606645537432	0.015799614247686\\
94	-0.0763406175037843	0.111331377858194\\
95	0.00390794542466504	0.112397001908737\\
96	-0.0265074521235162	0.144270271906944\\
97	-0.0556137578914832	0.0136409970964434\\
98	-0.0100301745002049	-0.0458030778677624\\
99	0.0584270163578007	-0.0271113170504636\\
100	0.109838222198342	0.0739809866007341\\
101	-0.0038618149434999	0.0450482095496722\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0317852652891865	0.0234560782832483\\
3	-0.027857574917536	-0.0536537285662307\\
4	0.0229334482318149	-0.00407099951853503\\
5	0.0433736372434325	0.0269487083185955\\
6	0.0767069757568085	0.0840432844440867\\
7	-0.0038458704568928	0.0409430870327452\\
8	-0.00771165221085452	0.00878907596239892\\
9	-0.0871147582338766	0.0650631334960046\\
10	0.00409470952210367	-0.0409146587686646\\
11	0.020500164454145	-0.0520301553098821\\
12	-0.095875032960926	-0.0990068044113568\\
13	-0.0421111854612334	-0.0777392240964789\\
14	-0.0254964174230341	0.00226695562909607\\
15	0.0185840628148588	0.0539302248588583\\
16	0.117985969751466	0.00591756720894677\\
17	0.159726552576973	-0.00910273148490611\\
18	0.0450135086632086	-0.0758415989074456\\
19	0.0413323865266018	-0.105335737185479\\
20	-0.0409386282277214	-0.0115112623683354\\
21	-0.00869121360765251	-0.033901382142682\\
22	-0.118938723222726	-0.0536861548790721\\
23	-0.0753423985851993	-0.0264118111756938\\
24	0.0328160586519106	-0.0658480017963952\\
25	-0.0229904954355582	-0.134484655920387\\
26	-0.021867630121737	-0.0749380827394301\\
27	-0.00385304911415701	-0.00839493122574345\\
28	-0.0180745109625146	-0.0338847962635185\\
29	-0.0211823921204243	-0.0106197086531602\\
30	-0.119324739351693	0.0315153925043122\\
31	-0.0192688267787928	-0.0531998379576662\\
32	-0.0129045688902613	-0.0333225312692016\\
33	-0.0251762283175184	-0.00436827279283082\\
34	-0.034062803401849	0.0144911713547739\\
35	-0.00899232062899058	-0.0414517469348785\\
36	0.00755855672182506	-0.0453374095167024\\
37	-0.00816107248400398	-0.00293725748694292\\
38	-0.0935899734476831	-0.0234624268284448\\
39	-0.0863656616546106	-0.0867529112825406\\
40	-0.0514597254916614	-0.136212742123304\\
41	-0.0532844008893415	0.0548904725071285\\
42	-0.00236493455959432	0.0670895926332166\\
43	0.0211360313348769	0.0856526786737362\\
44	0.0200087560873721	0.0315546471562007\\
45	0.0385163956999038	0.0458651914509384\\
46	0.0366636114688988	0.0315460796605394\\
47	0.106736843371953	0.0530957123106543\\
48	0.054377450050374	-0.0147969138235128\\
49	0.00544797292052334	-0.110404903782409\\
50	-0.0346422213971967	-0.0362887174782541\\
51	0.0014145379972481	0.0186995338737166\\
52	-0.0386847993228438	0.0201257626822908\\
53	0.00270694823466772	0.0760646817299707\\
54	0.022939033215547	-0.0123263983898484\\
55	-0.00941556126226409	0.0536435769570779\\
56	0.0495797214122611	-0.00369498908241066\\
57	0.00202333476944794	-0.0706227508397975\\
58	-0.0235946661271341	-0.139299007387279\\
59	0.0325448125875674	-0.0708587464393563\\
60	-0.0118201736662512	0.0178583661812185\\
61	-0.0408377297890118	-0.0479371661838989\\
62	-0.0344272458671326	-0.0498814784109302\\
63	-0.0140515735957095	0.0082584418591025\\
64	-0.0254953949839559	-0.0272713560260043\\
65	0.0127440655908531	-0.0337643657437288\\
66	0.0333960766175665	0.0121037003831363\\
67	0.0381152558243718	0.00813906174211677\\
68	0.0837652607658795	0.0518369673256497\\
69	-0.0153943482716376	0.0589597246592104\\
70	-0.0427498091008003	-0.00141452955999371\\
71	-0.0477713514647732	0.0441122372270701\\
72	0.0149984591219839	0.0777747625565742\\
73	-0.114423248721605	0.0310047175910282\\
74	-0.115866381729087	0.0951278330195869\\
75	-0.0490122891193449	0.0413057570886411\\
76	-0.0393420234173485	-0.0438944837928044\\
77	-0.00730013359209568	-0.101071514637504\\
78	-0.0721898540568889	-0.00899851447269798\\
79	-0.0466442368899126	0.00846893367206397\\
80	0.0149254194556238	-0.0772537691515586\\
81	-0.0252389552300051	-0.156666131416709\\
82	0.119334685028294	-0.102650191935295\\
83	0.0351196959922878	-0.0218575018530382\\
84	-0.0659958868820339	-0.057291095790959\\
85	-0.0582654961189599	0.00780453793086574\\
86	-0.0973290057881056	-0.0338747572529673\\
87	-0.0910673978443766	0.0045721110824649\\
88	0.0514751832101024	0.0634727644822659\\
89	0.0189829247721431	0.0834930814168716\\
90	0.0790157082804081	0.171905308724816\\
91	0.00272741201970262	0.0907411828494181\\
92	-0.00540201874665382	0.0735160785289783\\
93	-0.0236830788756606	-0.0432637642554163\\
94	-0.117660418284722	-0.150345475756419\\
95	-0.0294840820581205	-0.0247994528157288\\
96	-0.0101003810431535	-0.0121118765648188\\
97	0.0693779183559009	0.0111719374361864\\
98	0.0141748997318742	0.0950583796243553\\
99	-0.00895372061894486	0.0307535361495722\\
100	-0.0793451450475064	0.0091436086672181\\
101	-0.0229957191674476	-0.0181550405356106\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0609941955041926	-0.00773953734890658\\
3	0.0580957213427695	-0.0452993673652464\\
4	-0.00141110264413336	-0.0359612977004809\\
5	-0.0533734217120049	-0.0538687460700115\\
6	0.000249335333828097	-0.0450900883666829\\
7	0.0430272569283142	0.0581379350942384\\
8	0.0642795371916647	0.100595107450351\\
9	0.00138458570388401	-0.0046480642716708\\
10	-0.0825361705793823	-0.110562990429779\\
11	-0.0524410320662871	-0.118617904180729\\
12	0.0373265463855335	0.0051998899384917\\
13	-0.0155328568829486	0.0328238441824119\\
14	-0.0992485730525825	0.0218154440765248\\
15	-0.0648963560531091	0.0197548576598796\\
16	-0.0428924888655719	0.0446407824963466\\
17	0.0421144492171461	0.0500965741952404\\
18	0.0507362506963654	-0.0307849323314237\\
19	-0.00704895247844767	0.0325122515656569\\
20	-0.0682271590917518	0.12007295622209\\
21	0.0476180245996874	0.0587931103330962\\
22	0.14497622887228	-0.00836155433372346\\
23	0.112421840240677	0.0339686548527999\\
24	0.0636411258704307	-0.119682465168813\\
25	-0.0115405643200225	-0.0724421498484084\\
26	-0.0785410329113861	-0.0694609749492843\\
27	-0.0542202530246669	-0.0425405818885479\\
28	-0.115253381181824	-0.0187175588016724\\
29	-0.0848922046766933	-0.040687732141212\\
30	-0.120105524585329	-0.00953800093406617\\
31	-0.0118956050491069	0.0600287762992812\\
32	-0.0162302858125757	-0.0404597622501236\\
33	0.0581763992858486	-0.00686821203644641\\
34	0.109902122954388	-0.0272912249322485\\
35	0.156650887725307	-0.0807157165584281\\
36	0.0594149220801407	-0.134226269293196\\
37	0.0460909330703235	-0.130965954400512\\
38	0.022563999096873	-0.105691991353472\\
39	-0.0110470026882346	-0.0572788916921281\\
40	0.0770803022363282	0.00586641465454927\\
41	-0.0108009189963095	0.0236052516056805\\
42	0.0410155045748635	0.0284402772093283\\
43	0.0175257098346798	-0.0151266571480674\\
44	-0.00897889747587407	0.0543843329808709\\
45	0.0300329773874167	0.0666334853604173\\
46	0.0629488473773394	0.0602270557604519\\
47	0.0198639618304426	-0.00990469343140189\\
48	0.0489582365014222	-0.061290180839988\\
49	0.0668879174457919	0.00108058531328158\\
50	0.119978384858664	0.0501397750941229\\
51	0.0599923427264711	-0.0287850301818401\\
52	-4.01585585093032e-05	0.0127268594912113\\
53	-0.012651489521184	-0.0971121332739991\\
54	-0.0516314948597327	0.00580151698236273\\
55	-0.0382192538407415	-0.0195474527353913\\
56	0.0395140744413046	-0.00520271151689385\\
57	-0.0572762388602381	-0.119490235343463\\
58	-0.0420154043183268	-0.0115561331445235\\
59	-0.036487930133228	0.0352356227030891\\
60	-0.0413357768163864	0.0404624671790456\\
61	-0.0452879884096732	0.0812861362715099\\
62	-0.0760198752638813	0.0193171857162175\\
63	-0.0390281951730418	-0.00388545931950191\\
64	-0.0891661558643776	-0.0113363565435097\\
65	-0.0511107061864078	-0.07126617741195\\
66	-0.112433915915264	-0.0664787104348305\\
67	-0.0323359771201005	-0.0353582022422031\\
68	-0.0150209095659554	0.00441641752357045\\
69	-0.0198853454623004	0.0931225485155224\\
70	0.0194329765980562	0.121562838155584\\
71	-0.00584577649001978	0.0673181478422521\\
72	0.0689548600811612	0.0690580912296457\\
73	0.00363400088309264	0.0420558360873017\\
74	0.0188310837682388	0.0144742618042042\\
75	0.0304184830578822	0.0925567849171851\\
76	-0.0155907261386259	0.0690576928778888\\
77	0.00957231883073605	0.00264765418689318\\
78	-0.0525969654006984	0.0423815821549534\\
79	-0.0397718809903541	0.102124230682918\\
80	0.0738723817685565	0.0521822071568547\\
81	0.0704650132484222	0.0707146006008028\\
82	0.0594777925269785	0.065159834464489\\
83	0.0203648298992453	-0.0192115760818206\\
84	0.0653443172520413	-0.0341128457031708\\
85	-0.113155192947853	-0.107798770813169\\
86	-0.0959268170160896	-0.0575408743020929\\
87	-0.148206902320646	0.0313184085375669\\
88	-0.131895961604029	0.00243368167604728\\
89	-0.0871455468885107	-0.0651984160108729\\
90	-0.0492072851033966	-0.10749925217525\\
91	-0.0613651612425704	-0.0629241803569197\\
92	-0.0407137521592135	-0.0378511990615628\\
93	-0.0827990769067613	-0.0380423658719282\\
94	0.00973904774442626	-0.064863376127476\\
95	-0.0628788894169107	-0.0248292694927418\\
96	-0.00643654549385081	-0.0035820498727897\\
97	0.0457612082874185	0.0910557206660629\\
98	-0.00499796808373307	0.0225315657667606\\
99	0.0874070267612597	0.102921290698353\\
100	0.101114259282379	0.199043220738876\\
101	0.00507642272426408	0.0224076493162924\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.108597947442346	0.00222345077331697\\
3	0.0327177031796225	-0.0671700780672351\\
4	-0.0132592097943865	0.0168124964788974\\
5	-0.0268034635536658	0.0119393124020065\\
6	-0.00627760626012567	-0.0219468104637362\\
7	-0.0457109817681299	-0.0357508452892525\\
8	-0.135560714310019	0.000587422515921164\\
9	-0.113958224441731	0.0148348051486045\\
10	-0.0844313730555274	0.00331087635818651\\
11	-0.0075002816629512	0.105312528010878\\
12	0.00507252171831987	0.0513172127953783\\
13	-0.0139139745395885	-0.138212910709092\\
14	0.00272691663868092	-0.117495513225464\\
15	0.0569201694106792	0.0684011842453361\\
16	0.0320424217510017	0.056795984541937\\
17	0.0651304063896966	0.0533120436201799\\
18	0.0848615613964583	-0.0455201844044247\\
19	-0.00821815076786233	-0.0544013584167376\\
20	0.0794807777099066	0.0263267377328911\\
21	0.0764283064946431	0.0683301860914682\\
22	-0.0162281865939567	0.030694945869584\\
23	0.0253768917914247	0.0223430561026006\\
24	0.04270200636306	0.0206735434720629\\
25	0.042300704711106	0.0120881939595048\\
26	0.0692132315436686	0.038519573302321\\
27	-0.00998000121362919	0.00370924618970989\\
28	0.0124601704028669	0.00197754361435909\\
29	-0.0284186005082502	-0.0145928452441549\\
30	-0.0630590194857477	-0.0101022022698204\\
31	0.0256827475751154	-0.00382972938662028\\
32	0.0707156706667212	-0.050959424752928\\
33	-0.0208530128406998	0.00105616450426324\\
34	0.0129653236114839	-0.0495047185410649\\
35	0.00315006150939879	-0.148931516264204\\
36	-0.0263342184853139	0.0103151333652069\\
37	-0.0303867378955666	0.00643278120300238\\
38	0.0208785346073036	0.0955069654359847\\
39	-0.0499306764471002	0.0536884760302513\\
40	-0.0342931864382554	0.0611691593975701\\
41	0.0659807209078176	0.132363887843907\\
42	0.0366689249626193	0.0585791075592966\\
43	-0.00217300998956594	-0.0156069230672834\\
44	-0.0239837538923315	-0.0060164387641361\\
45	0.00899923625604655	0.0103807568565749\\
46	-0.135914206653998	0.00432845512510812\\
47	-0.123859993101784	-0.0175609725862792\\
48	-0.0486883493860597	-0.0318703027254696\\
49	-0.100511951258565	0.00229655646133841\\
50	-0.126363609706625	-0.00299279998022961\\
51	-0.109446699303482	0.0186906755342542\\
52	-0.0835707159159811	0.0233614091179239\\
53	-0.0242471815204513	-0.00434821702158127\\
54	-0.0189401362029776	-0.0312697842490603\\
55	-0.034753425356029	-0.112810553571729\\
56	0.0265208775888349	-0.0706126143818685\\
57	-0.0755836002136177	-0.030134666679521\\
58	-0.0226553504124159	-0.0152473436438929\\
59	-0.0473786840011453	-0.0262193835654521\\
60	0.0516656168485549	0.0305842065321729\\
61	-0.0220833865980711	0.0344263169181946\\
62	0.0215136700140301	-0.0958577869017111\\
63	0.0276595012880448	-0.0313750227364717\\
64	0.0734500982965604	-0.0635984632444891\\
65	0.0207916670065573	-0.144264037819394\\
66	0.0815820216088115	-0.0350274303064282\\
67	0.103560076840012	-0.0546788103389593\\
68	0.0635942344292961	0.00886379937155803\\
69	0.0529918761461917	0.0792337886291326\\
70	0.15723730312263	-0.0571746005479505\\
71	0.0584712854732261	-0.0250863998176662\\
72	-0.0180113000914735	-0.00932917832989692\\
73	0.00302806492713258	0.057038274432711\\
74	0.0894661509077028	0.0612224505629657\\
75	0.0340780906882077	0.0489095309617353\\
76	0.000952225487769583	0.083831928705876\\
77	0.0177447739239513	0.0310900183766179\\
78	-0.0349705435731716	0.127177773522837\\
79	-0.0155530011569794	0.0754529666812603\\
80	-0.0512608316545607	-0.022080789451969\\
81	-0.092098811929003	0.0560929862662889\\
82	-0.0250338410530647	0.0210450603540328\\
83	0.058713855055566	0.0777008500412882\\
84	0.0372376120910356	0.0539527613435728\\
85	0.124486970927246	0.0810617075547268\\
86	-0.0283376243867322	0.0474277888295644\\
87	-0.0134051469959273	0.00283399279554877\\
88	0.0384758533535447	-0.0171017111590373\\
89	0.0362225958918534	-0.0889044943408978\\
90	-0.010894825717679	-0.043216026168643\\
91	0.0120307556264394	-0.0334844819839761\\
92	-0.0206312360037933	0.014684556274493\\
93	0.00152478433640043	-0.0356811674490352\\
94	-0.0211706004539431	-0.0655610467471713\\
95	0.0439317903939719	0.029444851785276\\
96	0.001133620584351	-0.00283924639540318\\
97	-0.0219652783784078	-0.000855831541465057\\
98	0.0594441951196202	-0.0702184939765133\\
99	0.0561182155955857	-0.067499085095658\\
100	-0.0263772377219807	-0.063853134893456\\
101	-0.0024511796385967	0.0329008957969679\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0345439630529353	0.00876693236531667\\
3	-0.0596376904047187	-0.0171032373160478\\
4	-0.0715179610619894	0.0117928948860014\\
5	-0.0621686380415925	-0.0219892853556188\\
6	-0.0101586254596696	-0.019338292135071\\
7	0.0480921867423689	0.0833510114116915\\
8	-0.0463135948534705	0.0978484032552511\\
9	-0.000754025889067856	0.0780933389922134\\
10	0.0577824013298829	0.0813997417974747\\
11	-0.00206769540384539	0.0858385316902189\\
12	-0.0845690361516112	0.121211245331674\\
13	-0.162499772058865	0.0556190640645764\\
14	-0.056414169445342	0.0237116411058535\\
15	-0.0235287543479952	-0.0564685077910381\\
16	0.0935996883193562	-0.0263154135711893\\
17	0.062619080033939	-0.0525095185594869\\
18	0.120880364293103	-0.100570626436561\\
19	0.0644939669058851	-0.003405596799511\\
20	0.113413667877342	0.0439104152132061\\
21	0.0134438602577785	0.0473156286322853\\
22	-0.0113178878889471	-0.0359337001064068\\
23	-0.0774233821188822	-0.0800176454435875\\
24	-0.0655340802956215	0.00335412801184572\\
25	-0.015268209241292	-0.0292233876993098\\
26	-0.0480754007960611	0.131793444401951\\
27	0.037902917113619	0.0243790712433722\\
28	-0.0170768506866637	0.0916251629706859\\
29	-0.0490410615954208	0.0650860620733056\\
30	-0.00394696947232337	-0.0412788517598489\\
31	-0.0216309017593431	-0.0272481645608891\\
32	-0.0270033476512129	-0.0682720196323258\\
33	0.0460353960526511	0.00755933605004412\\
34	-0.0416593524034679	-0.00478964154512844\\
35	-0.145827595144179	-0.0200838579771671\\
36	-0.13617826690558	0.0409276379924845\\
37	-0.00308233941269832	0.0297307052627896\\
38	0.114049910011559	0.0706633564776848\\
39	0.0874820173852293	0.0314702121288772\\
40	0.0366953773570093	0.172567479012149\\
41	0.0142321143116646	0.14035147569778\\
42	0.0347402059601853	0.062997743473026\\
43	0.00650761402333824	0.0309073104320742\\
44	0.0238888148795959	0.0328462641422591\\
45	-0.0263040375591364	0.125721330137774\\
46	-0.0300947588296125	0.0224082426438029\\
47	-0.0757507833706379	0.0995120388094127\\
48	-0.0872833527003693	0.0470554439773198\\
49	-0.0508455436162428	0.0176459337795384\\
50	0.0234310002231836	0.0265311145310871\\
51	0.053020283807037	0.0895668836760533\\
52	-0.031925769081672	0.0992583634797892\\
53	-0.0562542724375736	0.07429472250238\\
54	0.0102649070731119	0.00304439120208807\\
55	0.118188770326356	0.0656713629819902\\
56	0.141952030138377	-0.017743834898846\\
57	0.090942007983539	-0.0769252073924535\\
58	0.0969922104878952	-0.0923892297081817\\
59	-0.0259677604768618	0.0108596540273946\\
60	-0.00375534180203883	0.157282983432964\\
61	-0.0379217575269458	0.0784043104920736\\
62	0.0241424815978657	-0.025123247925706\\
63	0.0113750699772138	-0.104725749118483\\
64	-0.000226215165532615	-0.00189196439436895\\
65	-0.0311696630775725	-0.00578010474354704\\
66	0.0512255634888374	-0.0287415038735726\\
67	0.0542424438576854	0.0624548767821152\\
68	0.106240643118295	0.00484386022406529\\
69	0.0404028640263625	-0.0627336886206749\\
70	-0.0536998777437479	-0.0289865587784655\\
71	-0.0214916419723065	0.0817779285598799\\
72	-0.0696483532141254	0.0500965111830299\\
73	0.000529203212661297	0.00260642300816319\\
74	0.04172816654075	-0.000105149816541458\\
75	0.0535858446268691	0.0415630756659808\\
76	0.030824687018024	0.0164298023203238\\
77	0.0190057810708283	0.0174132233691306\\
78	-0.0753898705055009	-0.0018362605430277\\
79	-0.00455821458356841	-0.0412618596060751\\
80	0.01880199739722	-0.0251878834023788\\
81	-0.0222286230107479	0.0148555510663868\\
82	0.0512324749505349	0.0628974662784851\\
83	-0.0357888372829277	0.0873916042883053\\
84	0.0220747177219871	0.00232605880846242\\
85	0.0140582385530373	-0.0364719151295451\\
86	-0.0255325539252867	-0.00640684559647095\\
87	0.0370614616310766	-0.0645190990170534\\
88	0.0361081791326974	-0.0606913622251013\\
89	-0.00418930589377535	-0.00456180621445796\\
90	0.0832173956863929	-0.096638501062699\\
91	0.072939298723227	-0.0196546149219585\\
92	0.05363196744416	-0.0155329839091223\\
93	0.00996183772718524	0.0462105106398167\\
94	0.00604172283071322	0.00470260687978814\\
95	0.0484775017909445	0.00331637100523775\\
96	-0.00910598862983776	0.00114950855225048\\
97	-0.0226987079851424	0.0517404489644427\\
98	0.0330357817868728	-0.0621634493008777\\
99	0.0297685135108883	-0.0071550994764592\\
100	0.0215536330495415	0.066493829061297\\
101	0.0402558053856378	0.130685809309121\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0740742274093567	-0.0537038380216021\\
3	0.105193877241535	-0.0868826530243588\\
4	0.139603738196631	-0.00932526594464016\\
5	0.137545490623441	0.0264105653782677\\
6	0.05810889797385	-0.0712437574176558\\
7	-0.0123546113961907	-0.00178106541904633\\
8	0.0229599650367458	-0.0655699812259848\\
9	-0.0177401522088762	-0.0101523974347628\\
10	0.0984218971094647	0.00745790892137996\\
11	0.0253211808625989	-0.0277769482279889\\
12	-0.00423432353613151	-0.0165012065515551\\
13	-0.0190462686224345	-0.0367862351615543\\
14	-0.0189408741463974	-0.00366397898461087\\
15	-0.00216118680767324	0.0518658914409655\\
16	-0.0403793982916056	0.0603831881504607\\
17	-0.0224237913199593	0.106795126413489\\
18	-0.00754783649198378	0.0278623900021711\\
19	0.03111234443182	-0.0396568010016765\\
20	-0.0274033943936761	-0.0120427447914965\\
21	-0.0685382128309457	0.0655610509983953\\
22	0.0435259204571011	-0.0357519179024841\\
23	0.107553126688911	-0.0205524274121731\\
24	0.0289270737605848	-0.0251402467933756\\
25	0.0771659233589604	0.016509559221906\\
26	0.00998811083896278	-0.0536278692682792\\
27	-0.110521120678358	-0.0181938576125111\\
28	-0.0313336429021083	-0.0351778659030871\\
29	0.0130647788108135	0.0127542121730625\\
30	0.0422322026779847	-0.0091570030169587\\
31	-0.0287440036459586	0.022840743388109\\
32	0.00470211558569373	0.117963162697633\\
33	0.0131844209743745	-0.0153382528171416\\
34	0.000928828549250217	0.118166943776878\\
35	-0.0436031474877065	0.0455765474072406\\
36	-0.00280851647234158	0.0362694559637118\\
37	0.0273380976786501	-0.011828427428777\\
38	0.130702507374196	0.0832355098946801\\
39	0.127943839990965	0.0216699116888044\\
40	0.0639432763821372	0.0384581804274732\\
41	0.00867524111582007	0.110438793188061\\
42	0.0381209168165023	0.127520071512659\\
43	-0.0039530204999799	0.0800576587059838\\
44	-0.00463423859379603	-0.0208888904805462\\
45	0.0573714256785028	0.0848954620812764\\
46	0.0339353794411854	0.087645142131881\\
47	0.000610754864157188	0.089224042529198\\
48	-0.080146796272692	-0.00513440596522068\\
49	-0.0801315301533063	0.0217221897489727\\
50	0.00103832199176966	0.0288026218157198\\
51	-0.0961391044096234	0.0741655762590646\\
52	-0.117729213515053	0.016110844990799\\
53	0.0309553393789925	-0.0182846165581345\\
54	0.058181171251602	0.0104866323140112\\
55	0.0461718826292718	-0.0409209316712089\\
56	0.0535886423561572	-0.0668235727264561\\
57	-0.0469272911898099	-0.0722356897817103\\
58	-0.141871479162022	0.0197813711342159\\
59	-0.0562482917359037	0.0873514516646373\\
60	-0.0336473358904584	0.0490301379575018\\
61	-0.0378803686527263	-0.0050705027784365\\
62	-0.117187011379064	-0.0064043120668622\\
63	-0.0883750957387221	0.00854952712375908\\
64	-0.0656592313249698	0.00775250804646167\\
65	-0.050539895950075	0.101263472966036\\
66	-0.0217743386258571	0.0950693548784068\\
67	0.0637027498227245	0.10330254756077\\
68	0.0253039114561181	0.0558896472512928\\
69	0.0675658822935805	0.05575305486418\\
70	0.0272911480432994	0.00697528264783882\\
71	0.0201363733262672	0.0213529669356923\\
72	0.0534046804656506	-0.0231567637014175\\
73	0.00637758464526709	0.0511685061697106\\
74	-0.0157119317814244	0.0331725733485106\\
75	0.0303695038468244	0.117912062077926\\
76	0.129184595618502	-0.00686213641758294\\
77	0.053109214583848	0.0358408013425102\\
78	0.053344074897582	0.0842193814801133\\
79	-0.0211051590638042	-0.0564471478857413\\
80	-0.00735259654322715	-0.0993716073595581\\
81	0.0136452002682687	-0.00808407810096782\\
82	0.0534491125021548	0.0410124952488401\\
83	0.0736948250264734	0.00867807004410106\\
84	0.148479944955065	0.0353943683008431\\
85	0.0709950097553598	0.0213625641591469\\
86	0.125086395505345	0.021850102503255\\
87	0.0651035619070352	-0.0643909633600127\\
88	0.0687756420432912	-0.122076283583532\\
89	0.134985397423852	-0.04467974602538\\
90	0.167243137279952	0.0161055632194507\\
91	0.0324613530744805	-0.00011157815472774\\
92	0.116454216456383	0.00259715691291629\\
93	0.147331105556483	0.0389620999519365\\
94	0.00849286080491785	-0.0266744829224412\\
95	-0.149958788286269	-0.0104619905211456\\
96	0.0112808910567201	-0.0462128990259199\\
97	-7.65795740525236e-05	-0.0349540049044696\\
98	0.00336201906481063	-0.0349408518080299\\
99	-0.0926335407788736	0.0132492764358309\\
100	-0.121085640166625	0.00178896028397443\\
101	-0.100104221417095	-0.030724960324004\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0505957776738695	-0.00849775611277017\\
3	0.0133223810759043	0.0562529741029218\\
4	0.0470575407594897	0.0299582076859759\\
5	0.0721345297766563	-0.039429418595085\\
6	-0.0170739265324961	-0.0102463251979166\\
7	-0.0115813482266252	0.113271561912022\\
8	0.0268328755863957	0.0249448837175771\\
9	0.0181029394318189	0.0729881650754559\\
10	-0.00769969115269897	0.0703947424937557\\
11	-0.00754196342912788	0.0858618370632595\\
12	0.00658000426303286	0.0305385556665388\\
13	-0.0162393453473426	0.0151081328438435\\
14	0.0539410963684619	0.00260272426727053\\
15	0.0264892570153209	-0.0459163758696128\\
16	0.0370130966040644	0.0314785999915165\\
17	-0.00394892215516773	0.0177037477724262\\
18	-0.0172569519851017	-0.00992190506322549\\
19	-0.0249157466754701	-0.0202026006129864\\
20	0.0967174703986848	0.031248298311245\\
21	0.0360001670271903	0.0759871257843712\\
22	0.0791792618502029	0.0941394315599648\\
23	-0.0123316772388042	0.0332635141964729\\
24	-0.0292259665503791	0.0300072692800686\\
25	0.0202731020846343	0.020882203709434\\
26	0.0966049481945509	0.0734185626467955\\
27	0.0529721668019323	0.0687848373525243\\
28	0.00120908522921969	0.0844527277820637\\
29	-0.0611745800470432	-0.0107784742664299\\
30	0.0520592673271947	0.0847356499772312\\
31	-0.0467927744505414	0.0261848091404065\\
32	-0.0648055022564301	-0.012475013804846\\
33	-0.0194780491196134	-0.0670884022308644\\
34	-0.0781427076289952	-0.0421772157487136\\
35	-0.0735396572880466	-0.0173740015724367\\
36	0.0469910216723092	0.0754763886969527\\
37	0.0761887133517609	-0.0498145944289778\\
38	0.00198729653310441	-0.0467853382219155\\
39	0.0179889737749161	-0.0972698250706454\\
40	0.0464401208551871	-0.0169816327443983\\
41	0.0372154682323439	0.0209099092722389\\
42	-0.0231578224706341	-0.0682453677239734\\
43	-0.0228353516922106	-0.0324360971051385\\
44	-0.0536060676608381	-0.0912511827638719\\
45	-0.00156830416557452	-0.0326017554521155\\
46	-0.0365158906917435	-0.0179852206372918\\
47	0.017044400479646	-0.0733260161421913\\
48	-0.0331387208844426	-0.0549703452246922\\
49	0.0379009726794433	-0.0374064938567477\\
50	-0.0575730270718536	-0.040926270384595\\
51	0.0157196497854488	-0.0766712365567248\\
52	0.0356779009625254	-0.111340644393329\\
53	-0.00792882173337653	-0.0485164957547544\\
54	0.021742553540154	-0.0157266782188811\\
55	0.00347746095992413	0.013657922185127\\
56	-0.0182739701598604	-0.0755120385168954\\
57	-0.00279109673608862	-0.06441615972849\\
58	0.000705665881981481	-0.074971178122189\\
59	-0.0196955983255658	0.0442724866947358\\
60	0.0878385242240662	-0.0271828433861093\\
61	0.101508236204974	-0.0473272585708848\\
62	0.0433816642912177	-0.00374549281776948\\
63	0.0634959700064128	0.0189457045185692\\
64	0.02253072538997	-0.0754931254295077\\
65	0.00496645883484996	-0.0232705409427305\\
66	-0.0377269712254567	-0.112290347720713\\
67	0.0997208311890261	-0.0904313822475346\\
68	0.0189446078888591	-0.0622561769206638\\
69	-0.042974907268552	-0.0998060284281487\\
70	-0.040440153239568	-0.039201275365416\\
71	-0.0018509414196717	-0.0177993466013135\\
72	-0.00510944648708066	-0.0639812369755038\\
73	0.00525206903968157	-0.0810367208476163\\
74	0.00489733249412085	0.02426199653517\\
75	-0.0698236136135905	0.0339104359347735\\
76	-0.0891680286817027	-0.0068093391525086\\
77	-0.0559470528746432	0.0197063995304794\\
78	0.0130264901747864	0.0359955181034751\\
79	-0.0539131327942146	0.0749284430743147\\
80	-0.0660281586210269	-0.0379046163716899\\
81	-0.0160907963338026	-0.00728888540715204\\
82	-0.0815405300334169	-0.0400277567996697\\
83	-0.0170514879905979	-0.0492485824693263\\
84	-0.146362705593618	-0.115908518090032\\
85	0.00850594298460156	-0.0973516147585809\\
86	0.0688431933427731	-0.12470537537513\\
87	0.0457276531141265	-0.0654298164425282\\
88	0.0692858317128243	-0.0983275537118718\\
89	0.0947121021415632	-0.0244261719917407\\
90	0.067377453097777	0.0069588553017412\\
91	0.0638675408683965	0.0864158449132729\\
92	-0.0289494949243436	0.105105168596735\\
93	-0.0535919108680839	-0.0380595408445314\\
94	-0.00134043136939297	0.0104854885033103\\
95	0.078835688492732	0.0018235904265348\\
96	-0.0940698995160153	-0.0137327813743612\\
97	-0.0738739597830466	0.0131290481990612\\
98	-0.0307418334208478	0.0113082463741083\\
99	-0.081748545998283	0.0197397921442786\\
100	-0.0551598892098275	0.132067763026179\\
101	-0.047321244357265	0.0673783593633023\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0368545654214397	-0.00394109291582887\\
3	0.0298418078730576	0.0584171530196159\\
4	0.0865492760878486	-0.0362461536826719\\
5	0.0148599942841579	-0.0782565860990622\\
6	0.0428698031720131	-0.0183149769510827\\
7	-0.00125393121619777	-0.1272542158484\\
8	-0.0157255112585759	-0.0429392416304135\\
9	0.0602428665088765	-0.0383299848382539\\
10	0.0300306481961557	0.00784931029706544\\
11	0.0562403180988899	-0.117465035762387\\
12	0.130080734619772	-0.0225785402247149\\
13	0.0753756379191873	-0.0234463959211501\\
14	0.11777399165549	-0.0415893858493597\\
15	0.0473881690028872	0.0354667903452259\\
16	0.0704314019085771	0.0901614590047319\\
17	0.00422314991313641	0.0729972779560388\\
18	-0.00294483741005403	-0.008914588329642\\
19	0.0309994047405902	0.0582505545268854\\
20	0.0128945383851018	0.0656276199223319\\
21	-0.0444215880192775	0.0541659135146243\\
22	-0.0234929190497497	0.0253762214488673\\
23	-0.123837829433365	0.0054211781992417\\
24	0.0121298936856623	0.00293641864576215\\
25	0.0616149950513245	0.0411026409944703\\
26	0.0873390325310347	0.0143971506815585\\
27	0.164528739293799	-0.0508168902306316\\
28	0.0847395930894999	-0.012192186246206\\
29	0.0519228093480258	0.0595838238392939\\
30	0.0357657336731579	0.133555812896307\\
31	-0.0416657415952025	0.0137320532702728\\
32	-0.151458328156099	0.00684263636255116\\
33	-0.000470729104277035	-0.0306048011041718\\
34	0.0265855041840104	-0.0311482586911395\\
35	0.0687466062425266	0.00641690008992088\\
36	0.0109421215602581	0.0888164327487905\\
37	0.0075572844855182	0.0787593666614812\\
38	0.0681062437001	-0.0477139949145208\\
39	-0.020990638423124	0.0163277027712601\\
40	-0.0448640635730521	-0.0235583789581028\\
41	-0.114029620673476	-0.0391040428226185\\
42	-0.0429511463918807	-0.104975713121581\\
43	0.0188065812960136	-0.0837425578708292\\
44	-0.0625859919772728	-0.00485674883115474\\
45	-0.0135995066607327	0.0629537586441375\\
46	-0.0265016808083426	0.094403799662348\\
47	0.0151568485705629	0.023688602127751\\
48	0.0294865736655259	-0.0133805292067432\\
49	-0.0493619691780216	-0.0196728623256886\\
50	-0.0475271607391134	-0.0468382436693622\\
51	-0.0658125779866096	-0.0165643976304936\\
52	-0.047849212561586	-0.0159429824421073\\
53	-0.0652214868877895	-0.0310388196255225\\
54	-0.00858643692532247	0.00579616838802754\\
55	-0.0185866719773624	0.00458926907340181\\
56	-0.0234072856164884	-0.124640426359981\\
57	-0.0352251186164043	-0.0264108299427506\\
58	0.00417765420262186	-0.0136007061801796\\
59	-0.091027488740359	-0.0149516120600194\\
60	-0.0602821316682806	-0.0333982313050354\\
61	-0.00375105153954504	-0.000708037372106753\\
62	-0.0208304324146841	0.0217327988860383\\
63	-0.0285982157082171	0.00960309638311584\\
64	-0.0397575495559132	0.0508342442580089\\
65	-0.0543706229697931	-0.00290285670854605\\
66	-0.145825872469723	-0.12066421961059\\
67	-0.138265967539665	-0.0803794064390663\\
68	-0.0216468292012398	-0.0540836521939022\\
69	0.00725760269155423	-0.0734199036057756\\
70	-0.0188946741587772	-0.0220090129471347\\
71	-0.00517302313498286	0.0142645603469541\\
72	-0.038304960635111	0.0401911551057022\\
73	-0.0522692034628418	0.0471968893246684\\
74	-0.0500772440843589	-0.00391640840563847\\
75	-0.0621666462504196	-0.00682080551005553\\
76	-0.102961994485587	0.0500401031583546\\
77	-0.0734392336747765	-0.0100460910061061\\
78	0.0633003154025723	0.0205702779619985\\
79	-0.0112680389494367	0.012233060485693\\
80	0.0268399494095765	-0.097755726312792\\
81	0.00580974434596993	-0.0118876088313241\\
82	0.0147406510495915	-0.042096859354551\\
83	-0.0434004866252882	-0.0977564241027589\\
84	-0.0537274641739899	0.00410517179669394\\
85	0.00683934598589576	0.0580596792003163\\
86	0.057722512098646	0.0507091864071566\\
87	-0.0812748493930378	0.0883869892921129\\
88	0.000713096834865243	0.109994139963444\\
89	0.0523363567337754	0.0181474604934229\\
90	0.0408416287512057	-0.0528263286860449\\
91	0.0448190678491878	-0.161956813232261\\
92	-0.0035604170883452	-0.0556462361400938\\
93	0.0436973982507902	-0.071579897194594\\
94	0.103590409148717	-0.0446312247228677\\
95	0.0125395836998366	-0.0463541794486219\\
96	-0.0507274597095593	0.0275717389082675\\
97	0.0715482532668043	-0.016672856974815\\
98	0.0607768061281474	-0.0783511909015456\\
99	0.0693902670508016	-0.0588093966615087\\
100	0.00481368085178376	-0.0181039526850416\\
101	0.0155036972448203	0.0465134609862881\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0689384149042371	0.165010523740254\\
3	0.0831201212819048	0.111906515970166\\
4	0.115203774325549	0.0236218683553546\\
5	-0.0849144481341088	0.0267107705424146\\
6	-0.0289948427087113	0.0141081804091255\\
7	-0.00217366306281718	-8.3511735938846e-05\\
8	0.0092675858788101	-0.0360745732648879\\
9	-0.00146850028476429	-0.00240089327369788\\
10	0.0153292983340526	-0.0576150335483544\\
11	0.14802958414999	-0.0019358820478499\\
12	0.109732037494529	-0.0945967562545719\\
13	0.108175565539346	-0.078984207346707\\
14	0.0201345498972178	0.0333224084613624\\
15	-0.0152241890713663	0.036534000478007\\
16	-0.0973238444012598	-0.0938409372382144\\
17	-0.101529164228747	-0.0911339212467512\\
18	-0.0494256785511143	-0.102497390823189\\
19	-0.042204426147446	-0.160286700273813\\
20	0.0188621136566789	-0.031484309775232\\
21	0.0398913090526061	-0.00249599479990231\\
22	-0.00637825405793989	0.0352820955177289\\
23	0.0147538255632541	-0.024585843104742\\
24	-0.0462243786012179	0.0409405999566795\\
25	-0.012237796978156	0.121363870325298\\
26	-0.0720326290406035	0.0468768882418666\\
27	0.036774205879704	0.0824174678379259\\
28	-0.0684443647453755	0.108106955239115\\
29	-0.0808153639253137	-0.0183886240673972\\
30	-0.0800684549728113	-0.0211773292713474\\
31	-0.0778729630038876	-0.033884300861274\\
32	-0.0922978694594651	-0.11250478210808\\
33	0.0498933348995732	0.00691296792570557\\
34	0.0730059132521914	-0.0488762197954573\\
35	0.106782126585366	-0.0251906133579124\\
36	0.0846610552976937	-0.0541978866430186\\
37	0.0845007746729722	0.0307283763671314\\
38	0.130773323848173	0.0837299577470098\\
39	0.027828075788356	0.119636029000482\\
40	0.0127176267614715	0.0911689667647387\\
41	-0.00650996841110047	0.0822060814279272\\
42	0.0607088057824004	0.0272819192572662\\
43	-0.0157660341059974	-0.0562761719182717\\
44	0.0082317011602031	-0.0849774639934777\\
45	0.0523246287425651	-0.0105502540582739\\
46	-0.062643794038316	0.0276288618921617\\
47	-0.153284779425241	0.066667530751872\\
48	0.0155693838096626	0.0317286862983518\\
49	0.0354938839885997	-0.0557860258468583\\
50	0.0356674673928593	0.0460234716319028\\
51	0.0528522473339082	0.064720814807732\\
52	0.118292339911022	-0.0152843903477752\\
53	0.0692372470514571	0.00894475236548367\\
54	0.0328623497455082	0.0737828224646429\\
55	0.0441259310920501	-0.000870613349819228\\
56	0.105085453912137	0.0303480236636267\\
57	0.0144311909751974	0.0343016905762736\\
58	-0.0481156395775668	0.0964838845952188\\
59	-0.04560718876229	-0.0153210844680925\\
60	-0.0351217615781745	-0.0941498993048747\\
61	-0.011401336454682	-0.0679629558246187\\
62	-0.00213010287226549	-0.0571651958320731\\
63	0.0805576055026952	0.0136571783100762\\
64	0.0576436626131213	0.0469811816517692\\
65	0.0763605899925548	-0.00222314008583926\\
66	0.0134588133205382	-0.0136387138517178\\
67	-0.0464834762490966	-0.0222332278439586\\
68	-0.0152681773689507	-0.0662744792040019\\
69	0.002689071747336	-0.0434602178613134\\
70	0.00241739748934919	-0.00855040837337235\\
71	0.0263687744146217	-0.00653213003647556\\
72	-0.0529333638635515	-0.00425448111511444\\
73	-0.179772509492623	0.0782235575611341\\
74	-0.145311220618287	0.0912011794381234\\
75	-0.0868372083492546	0.00633211197077704\\
76	0.0047217916261374	0.0595804165549875\\
77	0.0211109660397094	0.0300827774942041\\
78	0.0936131791721251	0.00133355631800489\\
79	-0.0391991874769153	-0.076491179946088\\
80	0.00282645431608668	-0.0640418493289302\\
81	0.0519833628374488	-0.0320474102083306\\
82	0.0917892327078966	0.00509417647871862\\
83	0.146949104231335	0.0395043316140574\\
84	0.0266102767738449	0.0873786752266025\\
85	-0.0120383867197381	0.130284519774913\\
86	-0.050404365276006	0.155753281801017\\
87	-0.0468564780971451	0.0278848776958846\\
88	-0.0444804963810461	-0.0162555879618086\\
89	-0.0729003117865667	-0.0286594539872917\\
90	-0.0731357435262528	-0.0164557055238571\\
91	-0.144934199765443	-0.007155312171687\\
92	-0.145164136487889	-0.0570606713799451\\
93	-0.14640037520839	-0.064296951444609\\
94	-0.101644301931512	0.0117964904263477\\
95	-0.0298926860388274	-0.0297350895067603\\
96	0.00880814798260942	0.0402888295491058\\
97	-0.00633289210980833	-0.00677120370069525\\
98	-0.108328575537238	0.0262559819982146\\
99	-0.0979447793540453	-0.0405609560579434\\
100	-0.0430926751332932	-0.00989293114552038\\
101	-0.0203429638564822	-0.0405051765767816\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00654953185838034	-0.00272587143115048\\
3	-0.00501405350812142	-0.00535791447594771\\
4	0.0227415484761164	-0.0167431056636753\\
5	0.0445117264216095	-0.0270472740591582\\
6	0.0356006574191468	-0.018408778905598\\
7	0.0222053117933754	0.0373533142258004\\
8	-0.0271201043675308	0.0462399826416552\\
9	-0.0235867763573496	-0.0686220534275744\\
10	0.0453395811942393	-0.00315628458992027\\
11	-0.032226150614051	0.0174894544243039\\
12	-0.097250521593142	-0.028527761397614\\
13	0.00537436127050404	0.0482961474037715\\
14	-0.0602848302188543	-0.0684184753039216\\
15	-0.0715207066943398	-0.0610873273459691\\
16	-0.0294772617714234	0.013776744075111\\
17	0.00320401592016959	0.0269915469631112\\
18	0.108371202403778	-0.103957106876555\\
19	0.11561053522073	-0.0393848687506832\\
20	0.16589174658927	-0.106460884724446\\
21	0.0727562487506777	-0.052688522368843\\
22	0.0792244941475075	-0.0934817346423705\\
23	0.0423662732271089	-0.0161160951988234\\
24	-0.00641048498390986	0.0303883902691107\\
25	-0.0679168783280253	0.10877878660928\\
26	-0.0295599282490017	0.088972513228782\\
27	-0.00405791156812697	0.0660469490624697\\
28	-0.0306107760578928	0.0229884919141867\\
29	-0.0315580114963378	0.0412025448002393\\
30	0.0655331663798755	0.0516335123738024\\
31	-0.0111973157519894	0.0830204669979246\\
32	0.0260601395674957	0.0758987694263654\\
33	0.0722856844032637	-0.0134080169715944\\
34	-0.00865496214598983	-0.0222355325570951\\
35	-0.0160775904578054	-0.0390812419481738\\
36	0.064861538113652	-0.0114982501697723\\
37	-0.011196523352104	-0.0634092807281323\\
38	-0.051284498902209	-0.0464758369484256\\
39	0.0235176252123317	0.00361440306369254\\
40	-0.0392056380993119	-0.00764781380807835\\
41	-0.0188912363116384	-0.00704956669589216\\
42	-0.058925197723145	0.0283876955674428\\
43	-0.0819675105349531	0.0552786152695475\\
44	-0.0493119206895881	0.0672010346246825\\
45	-0.0515088824831344	0.113313808244815\\
46	-0.00940283400002613	0.062935213991576\\
47	0.0754368752831791	0.0370954462441286\\
48	0.0196346249536005	-0.00715340184342373\\
49	-0.00968075082277347	-0.0255714316802198\\
50	-0.0180563144827842	0.0244758932524524\\
51	0.0182940727955834	-0.00866501932666243\\
52	-0.0331171877192999	0.0474826236399576\\
53	-0.0740075503895133	0.0192412517614563\\
54	-0.0199088150994591	0.0957363544651249\\
55	0.0613487788211209	0.181774015454215\\
56	0.0405299846504818	0.111965633205069\\
57	0.0445919170090058	0.0902262446025949\\
58	0.000225830945100661	0.0496095071097356\\
59	-0.0377116736843284	-0.0188330611079893\\
60	0.0171183915410621	-0.00643249597590348\\
61	-0.0243197753343941	0.00401870323485195\\
62	-0.0174346669773426	-0.00544749334943076\\
63	0.0426008400705274	0.101622622594737\\
64	0.0145493745463161	0.103464173451201\\
65	-0.0327307961289847	0.032803312753439\\
66	-0.0584566562998464	-0.0441628887837155\\
67	-0.0655795925065457	-0.0208700821170319\\
68	-0.0373297695630608	0.00158765870777756\\
69	0.0449245106467038	-0.068448191208409\\
70	0.0365802161087279	-0.0396759788917939\\
71	0.0399208297701012	0.051980458084241\\
72	-0.0221202867624365	0.06784732231849\\
73	-0.0976830949638999	0.0405074633994231\\
74	-0.0659256373560765	0.0494267151549324\\
75	-0.0297683552897731	0.070142185573647\\
76	-0.0359507032854319	-0.0238937301114743\\
77	-0.0456917333809319	-0.00891219860042401\\
78	-0.120315734704995	-0.0189099941288887\\
79	-0.115299036932654	-0.0616492191246917\\
80	-0.0596122004193793	0.0526437087218626\\
81	-0.0147136807751914	-0.021376417588914\\
82	0.0811585716490625	-0.0152864545650498\\
83	0.0151634749681966	-0.107752713011963\\
84	-0.0193866623293237	-0.0504499097926972\\
85	0.0361557007804972	-0.0205376826673198\\
86	0.0625615812385073	0.00261834827824589\\
87	0.0564317261654988	0.0143474626497142\\
88	-0.0171790085912396	0.0503494651611147\\
89	0.131834808763482	-0.024922343197094\\
90	0.127485478489044	0.0361071794324384\\
91	0.105206119499229	0.0478244948783954\\
92	0.150826659761108	0.0492756177860243\\
93	0.138743367659705	0.0686659807681339\\
94	0.156980505754716	0.0514147253766822\\
95	0.0999987732739129	0.0728395182480534\\
96	0.021369795687637	0.0748790902995011\\
97	0.0151450332220238	0.0404264463901606\\
98	0.0379226374468833	-0.00561718056340567\\
99	0.0434869697440369	0.0056792927127847\\
100	-0.00195564722591855	-0.0239975690132329\\
101	0.0353266020412126	0.0161924169840123\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0343743537668464	-0.0463385215250903\\
3	-0.0677667743330519	-0.0698578886935787\\
4	-0.0602141632002184	-0.0190994398948051\\
5	-0.0102557275958484	0.121751433027614\\
6	-0.0385272302409501	0.0777238200912595\\
7	-0.0726049495061552	0.0531720038806981\\
8	-0.0270257819040221	-0.0267563179102162\\
9	-0.0653467740588243	-0.0351245972410356\\
10	-0.0729580018330654	-0.0856513322774729\\
11	-0.146781658303043	-0.0648224017214988\\
12	0.00546682499124806	0.0465646578568355\\
13	0.0494135561061439	0.0173396730329375\\
14	0.0916262580315738	0.00281663572847773\\
15	0.0516723964529935	-0.0558202583541699\\
16	0.121766744148344	0.0426333115626862\\
17	0.0446379149281951	-0.050882681876298\\
18	0.0331056245826315	-0.0226796401089962\\
19	0.0932376270828214	0.0460919965720909\\
20	0.0807397080667996	0.01295906791587\\
21	-0.0199900912127992	-0.00656810282358455\\
22	0.0179216175970004	0.184834446112557\\
23	-0.0292947951915882	0.0554030576250892\\
24	0.0296770050605301	0.072386303924294\\
25	0.0851394564382687	0.0304695696781946\\
26	-0.00375019361522694	0.0919802005202697\\
27	-0.00883707017119886	0.0455241403926607\\
28	-0.0299433721130934	0.0941744747344744\\
29	-0.0552629899002567	0.116494953318148\\
30	-0.0568955834461653	-0.0308235158976384\\
31	-0.0179638681363459	0.00696602144232167\\
32	0.0204200189862511	0.0733754889791529\\
33	0.0417150736687325	0.105749084168434\\
34	-0.0452190862983437	0.00414137020311746\\
35	0.00398348141085442	-0.0335193259625768\\
36	-0.0486001943140609	0.0146948609852069\\
37	0.00577537246618108	-0.104855152405976\\
38	-0.0350860319668667	-0.0603566523451226\\
39	0.0595099396479427	-0.0883774733038234\\
40	0.117302120430605	-0.0444932332690171\\
41	0.0395716805904481	-0.0746007570566826\\
42	-0.0462771870345208	0.0220245054853291\\
43	0.0049635194995497	0.038051859738694\\
44	-0.00500221399697789	-0.0542947719796932\\
45	0.0132659039600754	0.00184371083539074\\
46	0.0238990235934879	-0.0234636047801115\\
47	0.00155761138106567	-0.0572726567106573\\
48	-0.0132419097725584	-0.0101181238291513\\
49	0.00412381355697548	-0.0148633896967569\\
50	-0.00360050910457417	-0.0676038765187354\\
51	-0.0259408263661504	-0.0808632437023612\\
52	-0.0388421387714024	-0.0494987194152782\\
53	-0.0871588049019792	-0.0667412268564751\\
54	0.0239835226061627	0.0319894992643571\\
55	-0.0182417509035469	-0.0587774533033597\\
56	0.0165542164557236	-0.0485300677667185\\
57	-0.0427564842579392	-0.0906018064918845\\
58	-0.0936040732055712	-0.130013945195951\\
59	-0.0116174429064953	-0.104793414139425\\
60	-0.114175558697445	-0.048133479645142\\
61	0.0405726517314607	-0.0340774602668746\\
62	0.0660213428602205	-0.0104667011302719\\
63	0.0195563655024368	-0.0547421661444688\\
64	-0.0130045174473012	-0.00651179277787809\\
65	-0.0268368560628478	0.000511152692335282\\
66	-0.0839053290719047	-0.080514077083986\\
67	-0.0674296951347429	-0.0467761636892976\\
68	0.0402500476703952	-0.0295887635806088\\
69	-0.0617648541113504	-0.0322418369139761\\
70	0.0106420765484316	0.00350652305259999\\
71	-0.00151368885208148	0.035177563930775\\
72	0.00432751387965245	-0.0170736218522068\\
73	-0.0308493382402638	-0.00880647280879549\\
74	0.0112361702211639	-0.0422095548978294\\
75	-0.0477794388633809	-0.0338642397163878\\
76	0.0102321994222115	0.0105856717051249\\
77	-0.0812690659065202	0.0101038081935217\\
78	-0.0938647086659345	-0.0383740954211805\\
79	-0.0476010233845804	-0.0280443007122283\\
80	-0.0399490033274836	0.0349773475273699\\
81	0.028176284777873	0.0221822863254582\\
82	-0.0353521849805	-0.0467072273825396\\
83	-0.0398961783784196	-0.00490858606420919\\
84	-0.0872806491173822	0.00656160173622613\\
85	-0.0249184893967362	0.0320944805982397\\
86	0.0423281386619394	-0.00593699860057263\\
87	0.093154358781701	-0.1162946495127\\
88	0.0216284257402651	-0.0640924053247814\\
89	0.0233492688278006	-0.0183434680553822\\
90	0.00131283976787816	-0.00869654804056294\\
91	0.12431322506255	-0.0384573114013254\\
92	0.0610231958796704	-0.0530200049381054\\
93	0.0543905852853552	-0.0760598127962704\\
94	0.0453651028568966	-0.0872823866890268\\
95	0.0486375287886852	-0.011311144894397\\
96	-0.0257339410295168	0.0660858567708409\\
97	0.0326000121959809	0.0979456714889594\\
98	-0.0278799045902414	-0.0264192018419464\\
99	0.02840603244791	-0.0769677474861848\\
100	-0.0208049090882983	-0.0511934196400797\\
101	-0.0575170581231868	-0.0804120084517436\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00342102557186534	-0.0724983170398418\\
3	-0.0454129900905227	-0.115545585911409\\
4	-0.00585972161466181	0.0051196478348818\\
5	-0.0110197637457714	-0.0117358912782257\\
6	-0.0652855744748016	0.082379058546365\\
7	-0.030620903096267	0.034235078733711\\
8	0.0476258455151473	-0.0131136328207807\\
9	-0.0105545980313091	0.102003201820091\\
10	-0.0280752742977296	-0.00696432323305542\\
11	-0.0254896778245137	-0.00281815802288464\\
12	-0.0776069058501426	-0.0654940008721067\\
13	0.0375868487579274	-0.00128531987532534\\
14	0.00638740405173096	-0.0711993763938067\\
15	0.030448709566531	-0.0731011670646659\\
16	-0.0235806323890043	-0.0485718503108858\\
17	0.0415699164688811	-0.0574819523490562\\
18	0.10078572146549	-0.0438016451474607\\
19	-0.0247293850619967	0.0123027215061026\\
20	-0.0123104262455925	0.0515228643638891\\
21	0.0852459016252572	0.0730157236874931\\
22	-0.00961404943248696	0.0768418949097455\\
23	-0.0481481402402139	0.04261580100144\\
24	-0.0147333793994364	-0.00396000952825201\\
25	0.0722460775005948	0.0774629617885059\\
26	-0.0991710670386062	0.0895506617398063\\
27	-0.0658386968201065	0.0291189243270241\\
28	0.0669205352103888	0.0582652453515672\\
29	0.0062219736920482	-0.00254074000819215\\
30	-0.0242666575082288	0.123049914599571\\
31	-0.00187956005110973	0.0412638016062739\\
32	0.0454024838149553	0.100776166025241\\
33	-0.0331117610520143	0.00822257895858967\\
34	-0.0501059586929506	0.0597206409097043\\
35	0.0374364650022582	0.0492324826626167\\
36	-0.0172371364330729	0.0106338549614553\\
37	0.0622530758733465	0.0788648447633745\\
38	0.0593875549375156	0.0283210552541477\\
39	0.103395604703104	0.000199627670674857\\
40	0.0641495251143477	-0.0386645633171388\\
41	-0.0859083571416064	-0.0295694886466941\\
42	0.0527575411428969	0.113414261560011\\
43	0.106458596190675	0.0420949245552516\\
44	0.0155888934976947	-0.00753227036046287\\
45	-0.000927635601300767	-0.000793484299613246\\
46	0.0026470448772235	0.00676456280118451\\
47	-0.0152246176605135	0.0559387802220851\\
48	0.0110141818406468	0.0191148783876892\\
49	-0.0244174159429656	0.0509246074853038\\
50	0.043424432355329	0.0416161336270082\\
51	0.0950021265676659	-0.0190767100107467\\
52	0.05383528147603	0.0716426630581951\\
53	0.00409890508867742	0.0883473036844572\\
54	-0.0280843627943785	0.0650903098272299\\
55	-0.0339492353888323	-0.000590375954437818\\
56	-0.0958978608515693	-0.0482243917862961\\
57	-0.0591025324929774	0.0267681983138378\\
58	0.00121405510627609	0.0171219137013827\\
59	0.0264554238185448	0.0574608186574382\\
60	-0.0413257831406821	-0.0679814103476429\\
61	0.014170188115955	0.037944902688275\\
62	-0.0862732524663353	0.0826457782072547\\
63	0.00795444602161063	0.049925691218672\\
64	-0.00499508105362462	0.049196037576192\\
65	0.0238283074552077	0.0421110038838635\\
66	-0.0166218279682544	-0.0216675851925713\\
67	0.0210642921176019	0.0322770354772423\\
68	0.0344263499988662	0.0468414313157555\\
69	-0.0488331919764595	0.0213569663385224\\
70	0.0636402388582804	0.0274054125265928\\
71	0.0614773851921368	0.0494122225659836\\
72	0.0514277427701009	0.0624159783609159\\
73	-0.0439848846446151	0.0376090008995569\\
74	-0.0492752305308508	-0.0195165218706636\\
75	-0.0208899019769345	0.00790803611641612\\
76	-0.00994568458787464	0.0161982077815272\\
77	-0.0587236502331106	0.0270468205421533\\
78	-0.0530997850050915	-0.0101145427795409\\
79	0.0474332478546812	-0.0303645969745906\\
80	-0.0403029332185935	0.0313693968760341\\
81	-0.0787317554783103	0.08197782640031\\
82	-0.0775122934579794	0.0443447189747421\\
83	0.0279563351037198	0.163271669622498\\
84	0.0453883275526209	0.118271575520858\\
85	0.109028566780688	0.0565416911132651\\
86	0.0999139361588062	0.0406742988271299\\
87	0.00758319667443724	0.0180035713010904\\
88	0.0257499383501756	0.0097935298632611\\
89	-0.0299803774015799	0.0345835740574553\\
90	-0.0509158027724597	-0.0896935700792276\\
91	-0.0580780771078872	-0.0112760670668978\\
92	-0.0538076999660423	-0.0132529386031825\\
93	-0.019328613436633	0.0486943781450605\\
94	0.0554828522420502	0.0629662599255998\\
95	-0.0474619800512669	0.0834695159283713\\
96	-0.0500664877034314	0.162849939628995\\
97	0.0474575836620668	0.0494215662744037\\
98	-0.0034237584877867	0.0516452195724612\\
99	-0.0237429749077626	0.0729556971856569\\
100	-0.00826799019928355	0.0250623804060638\\
101	-0.0698503841573169	0.0185400984252275\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0517009479011781	0.0439450242159853\\
3	-0.0436248829340058	-0.0384787434659717\\
4	0.0278018542110543	-0.0910723942915779\\
5	-0.00412666521634833	-0.170170738791716\\
6	0.0974427324719659	-0.152163863245009\\
7	0.0213126707536959	0.0523458146020964\\
8	-0.0166968092829158	0.0339504398361653\\
9	0.0743623678259537	0.0109207943969033\\
10	0.066236964523766	-0.0122227446648835\\
11	0.0548697613180184	0.0100954204062428\\
12	0.0147023150899715	0.0282207184183207\\
13	0.040917553553602	0.0968882120188422\\
14	-0.0470134224913668	0.117504999806432\\
15	0.0488763733532389	0.0727844419173213\\
16	-0.0768879487516189	0.0957178221812664\\
17	0.0106634403174236	0.00144083181904826\\
18	0.0254875842272965	0.0171679493385158\\
19	-0.0749264430746599	0.00841672957886333\\
20	-0.0802833155256037	0.0898789979615394\\
21	-0.120305088260682	0.11398245368487\\
22	-0.140959821329065	0.129269515539559\\
23	-0.123724011299081	0.0656107404509383\\
24	0.0259593364259797	0.060818693286627\\
25	0.13812779494635	-0.0472601554897002\\
26	0.14947752524284	0.0415407150783633\\
27	0.109084333170274	-0.0614335621702472\\
28	0.0434487127346533	-0.0356590248418565\\
29	0.0185612417734791	-0.0729165193694376\\
30	-0.0273095466115226	-0.0681309299372551\\
31	-0.00454347756036412	-0.00314735131830766\\
32	-0.0742432346146019	0.0242873099952141\\
33	-0.0424026769624389	0.00814072948651975\\
34	-0.102230318021578	0.010427716434182\\
35	-0.0753618482124654	-0.0034221192113608\\
36	-0.0607976979327065	0.0265369749810379\\
37	-0.0864510703350709	0.0422097321628239\\
38	-0.058451182674674	-0.0429049948910218\\
39	0.0193414329171438	-0.124152511978656\\
40	0.033732390781032	-0.0980591600924037\\
41	0.0187995269597205	-0.0560902739734281\\
42	0.0282095742796858	0.0683990820742365\\
43	0.0275660667898868	0.0793391756089695\\
44	0.0323881635623848	0.0297411526510345\\
45	0.160575270085817	0.029609635489591\\
46	0.103989617031539	-0.0152677984376948\\
47	-0.0076974115376038	-0.0851910279837549\\
48	-0.00408028929146204	-0.0683318560841833\\
49	0.0292047461672315	0.0380222030031327\\
50	-0.00362653540696399	-0.0131560768662349\\
51	0.0655332380945204	-0.00948966658363812\\
52	-0.0519402350156162	0.0655394354294538\\
53	-0.0557319800634341	0.123533603071746\\
54	0.0754115470671608	0.0535387336188024\\
55	0.0921700426167345	-0.00786740516455159\\
56	0.11150519344115	0.0676399636414138\\
57	0.0602879839335347	0.0190670517420274\\
58	0.0592383046605569	0.0266106519870591\\
59	-0.0533034973309659	0.0394959144686887\\
60	0.0266040500952999	-0.0779224188100008\\
61	-0.0349775075420144	-0.0347144403182948\\
62	-0.141883282466017	-0.0958385650354818\\
63	-0.023347123125888	-0.0230378863394912\\
64	-0.0332159315998983	0.0881905726283985\\
65	0.0111359177094024	0.135090897956291\\
66	0.0022904725264409	0.0239168525748384\\
67	-0.0121616845236612	0.0093190107291196\\
68	0.0769483354759335	0.050245457565151\\
69	0.0598770093405856	0.0171244309137324\\
70	0.00287307098846234	-0.0130503788344213\\
71	0.023435675577155	0.0435736784609636\\
72	0.0583350037315722	0.04511460579534\\
73	0.0927319570728997	0.110729500619582\\
74	0.106304972053987	0.108690687941235\\
75	0.114082079858949	0.015675967498659\\
76	0.110695541450953	0.0301218153703677\\
77	0.0436649113163938	0.0649344497831898\\
78	-0.0140359211303959	0.039162859517052\\
79	0.021860869925433	-0.00743459071495215\\
80	-0.0342362555168271	0.085721636335625\\
81	0.00146500015589912	0.0304131295832428\\
82	-0.0908035085930446	0.100223856791956\\
83	-0.0181312295638362	-0.0141218721901622\\
84	-0.0395624157892716	-0.0314628613243495\\
85	-0.0407785296581112	-0.00999672833653245\\
86	-0.050330792039392	0.0042905359174768\\
87	-0.0602607651988449	0.00863775673440711\\
88	-0.0308151124926489	-0.0672853693667231\\
89	-0.0471746867629885	-0.0480791624116207\\
90	-0.0355411397619334	-0.109647928157551\\
91	-0.108436892341554	-0.037403077966898\\
92	0.0140009046147241	-0.050104652895589\\
93	-0.0121393931420084	0.0426482106513743\\
94	0.0223764278515097	0.0256673864819781\\
95	0.126032069153468	0.123585745272688\\
96	0.0751079987272403	0.06964857507806\\
97	0.0535531390279925	0.0492532963676496\\
98	0.0306359463598399	0.045187275531753\\
99	-0.0379779880529556	0.087340802188402\\
100	0.0619204226335678	-0.0776313629411296\\
101	0.0569500390256252	-0.0353004198791206\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.000844372294152262	-0.0227636882568538\\
3	0.0432651023499653	0.0025009595001165\\
4	-0.101532792128404	-0.0761325734261581\\
5	-0.131312225853274	0.0673564465473577\\
6	-0.023283812137691	0.00288825985691116\\
7	0.0353321390976306	0.0725079249127461\\
8	0.0109061291896753	0.0430471258137669\\
9	0.0241063998821956	-0.0572680472039651\\
10	0.0287290020643186	-0.0110745179946094\\
11	0.148587799242081	-0.0279097924758714\\
12	0.123140542989412	0.0243859074589513\\
13	0.171269911853709	-0.0116391725806657\\
14	0.133902893324591	-0.0825814114911875\\
15	0.107866744355301	-0.0202140458776874\\
16	0.0478261752796882	0.00345739478847419\\
17	-0.0740844217378382	-0.0790915587923587\\
18	-0.00508930477172803	-0.108363577592793\\
19	-0.00682711325389071	-0.0542744013649202\\
20	-0.0916827479628363	-0.0670936672067088\\
21	-0.0625071095985519	-0.0674187873461332\\
22	-0.0983096358915199	-0.036119020956272\\
23	-0.0747774444485906	-0.0819878815787446\\
24	-0.00321208179549074	-0.0525850157462204\\
25	0.00201498618024243	0.0439954677723344\\
26	-0.00769089820338675	0.0775242776979078\\
27	-0.0138199020241172	0.165124672974516\\
28	-0.11256103327373	0.13500313522598\\
29	-0.075288565422224	-0.0287419853823553\\
30	-0.0656557552044756	0.017591231498112\\
31	-0.0727471914086925	-0.0265516340372486\\
32	-0.0466735587309927	0.00565361320243656\\
33	0.0314963281741636	0.0139454770547523\\
34	0.077702943690122	0.0410936136953883\\
35	0.0518892074722464	0.001690698172618\\
36	-0.0255936499499773	0.0249425291394203\\
37	-0.101305574032465	0.018123456073161\\
38	-0.0626657492808113	0.00616864706047498\\
39	-0.0667430206469372	0.0454522197501937\\
40	-0.0355012856992105	0.0412897292756836\\
41	-0.0485033080801654	0.105854632198337\\
42	-0.0280859945383611	-0.0409497174823047\\
43	-0.087061416287146	0.0193635998293928\\
44	-0.104693313649153	0.0238352967338516\\
45	-0.0857413325140678	0.0579649416494702\\
46	-0.0837560442972956	-0.0504084704509332\\
47	-0.0304101173084681	-0.0330150058548708\\
48	-0.0260380428658758	0.0148475629040984\\
49	-0.0662045468130287	0.102217509046066\\
50	7.57155768188814e-05	0.0257308472823504\\
51	0.0277777712779443	0.0643390731501581\\
52	0.0456470824666065	0.0809264863972321\\
53	0.0710459787007123	0.162563480173998\\
54	0.0172358050162701	0.168996775645604\\
55	0.141183587007104	0.0584013450402025\\
56	-0.0360512254578353	0.0259236919230037\\
57	0.0259552152793964	-0.0223827214792648\\
58	0.022175441981963	0.0822196646274051\\
59	0.0155305526967766	-0.041165265804872\\
60	0.189796262817548	-0.0535528381245887\\
61	-0.0134379453711573	-0.0369469708626902\\
62	-0.0428613085406605	-0.0634103114769208\\
63	0.0746746259644888	-0.0506045032851725\\
64	-0.0110226304534663	-0.125012694848507\\
65	-0.0105460999498397	-0.0877028816116618\\
66	-0.0121786710970733	-0.0960912380375954\\
67	0.0554072105758945	-0.106134578131466\\
68	0.0865412319383703	-0.0698336678231459\\
69	0.00811857104166454	-0.0738777204594952\\
70	-0.0180678878980295	0.0283460474745812\\
71	-0.0484878590392038	0.0129393284370973\\
72	-0.0971131548750402	0.0436656021100136\\
73	-0.0688750618646396	0.036015548810379\\
74	-0.0125437424601611	-0.00961007258081337\\
75	0.000785462880305459	-0.0317755768504876\\
76	0.0453087085468725	-0.0562821906615063\\
77	0.0741478337761311	0.0166497095968708\\
78	0.00987496959430996	0.0393782119699762\\
79	-0.0492773327138414	0.0907222126258219\\
80	-0.0695207958782982	0.0358488522665106\\
81	-0.0752737870717373	-0.0191089434846677\\
82	0.0019357199668787	-0.0996195113289611\\
83	0.095036787973716	-0.0231625890644718\\
84	0.0289052829693695	0.020404764032985\\
85	0.0286825742876211	0.015314805829842\\
86	0.0313775541914285	-0.0498923888374433\\
87	-0.0545853511593461	-0.0463924185563518\\
88	-0.0565284205914356	0.0189318120224937\\
89	0.0839764241886545	-0.0139478193249907\\
90	0.0278679344311001	0.0280705746047692\\
91	-0.0781828179227204	0.0276958534291951\\
92	-0.0882922061698486	-0.0395104430809176\\
93	-0.0848272641556692	-0.0196695218619229\\
94	0.0303966171066458	0.0198925565420321\\
95	-0.0422136906609455	0.0443947246974361\\
96	-0.0693297838920213	0.10477708687436\\
97	-0.0967490388098011	0.100396194831287\\
98	-0.0225495558985702	0.104239494135317\\
99	-0.0507930050924857	0.00647786106940313\\
100	-0.0440508307331342	-0.00835672970533291\\
101	-0.0667116485124155	0.0122687784331274\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0334120016665557	-0.0549929538355323\\
3	-0.0768328494478482	-0.0698500770635476\\
4	-0.0917241776236224	0.031019557690184\\
5	-0.0497162955413765	-0.0119747158300334\\
6	-0.0102408982113348	0.0578048011424747\\
7	-0.0422037427190828	0.0782150432235755\\
8	-0.00302292700793894	0.0929146471539766\\
9	-0.0180573239762348	0.0241079959051707\\
10	-0.0265518749337878	-0.00770081604429804\\
11	0.024129846073115	0.0640183646814977\\
12	-0.037867308805102	0.126497708260994\\
13	-0.0315476839659916	0.0916499315879866\\
14	0.0674341640845043	0.0901888738825982\\
15	0.0625326698863527	-0.0175246723327053\\
16	0.0267959967175272	0.000113389769339214\\
17	-0.0259774107077366	-0.0750312026464178\\
18	0.058928690074487	0.0340997332722813\\
19	-0.0613915098493345	0.0983476808615893\\
20	-0.123353671239173	0.0408599896430173\\
21	0.0179146681114315	-0.00170595750474999\\
22	0.013759121482334	-0.0063039259065756\\
23	0.0200252751203385	-0.0156366581264634\\
24	0.0174258598395927	-0.0499354176751894\\
25	-0.0317204858139287	-0.027949514473895\\
26	-0.00353966321487254	-0.050728322859216\\
27	0.0742892369207139	-0.0229898742173793\\
28	-0.0268626390042737	-0.054168756411276\\
29	-0.0458362002856713	-0.0331823921945019\\
30	0.00816209931573312	-0.0358302104229371\\
31	0.078331691579081	-0.0163030083222301\\
32	0.0262137666288066	-0.0879048629518459\\
33	-0.0122356197253607	0.00819992778549494\\
34	-0.0413011805968296	0.00783667668901576\\
35	0.0153185715161909	-0.0118009928263686\\
36	-0.0800577228615262	0.0122176888855603\\
37	-0.0359296223645492	0.088783306351263\\
38	-0.0729336419785735	-0.0260507774213143\\
39	0.023940423258383	0.0536468566885067\\
40	0.0127992696560736	0.0856805340288789\\
41	0.067114298866221	-0.115375964588864\\
42	0.04748921364114	-0.028407088226905\\
43	0.0225196109530608	-0.0151003147241317\\
44	0.011533943804743	0.0541291271312999\\
45	0.0431231110245445	0.0523889337396116\\
46	0.00456638540544263	0.00147995490809246\\
47	-0.0753383013986575	-0.0418095594775555\\
48	-0.0701116724119835	0.0181249120359889\\
49	-0.0927825519445069	0.010756137952905\\
50	-0.0855117680203063	-0.0184955594212433\\
51	-0.0146426688179037	-0.0584612151811212\\
52	0.017829614438368	0.0296847953895092\\
53	-0.0280455150012161	-0.00696838499265078\\
54	0.00410925712567956	-0.0343573400406479\\
55	-0.0591243056111842	-0.129719371388468\\
56	-0.0438876732474664	-0.0947959500108764\\
57	0.00299138075272788	-0.0207566493788771\\
58	-0.0181648698571854	0.0159977778547366\\
59	-0.0662222184592669	0.0491761513878998\\
60	-0.00540874804595121	0.0536146683951167\\
61	-0.0549504877456815	0.0783677114676157\\
62	-0.0453661435776885	0.0900617659585412\\
63	-0.0410097142001752	0.0828002986064119\\
64	0.00371762303519863	0.0172008597522046\\
65	-0.0535768345783242	0.0407018948847102\\
66	0.0798437073255048	-0.0297662888796124\\
67	0.00370160802465573	-0.0547191341445461\\
68	0.0402496308872782	0.0318498645455397\\
69	0.00315940094089359	0.0614689518329503\\
70	-0.0503622261118925	0.0356430385531718\\
71	0.0587064904095892	0.0296026547133782\\
72	0.00694747212455068	0.0408837937862582\\
73	-0.0525726958993218	0.101645181054878\\
74	-0.0138136538663735	0.016401991725094\\
75	-0.0579541933528578	0.00713148337414805\\
76	-0.053228980188948	-0.00724638471154787\\
77	-0.0818210465413815	0.00157935750893189\\
78	-0.0165808817507162	-0.0233917318582065\\
79	-0.0346197708946546	-0.0509335761446943\\
80	-0.0818995769172185	-0.0311704855027177\\
81	0.0191168054077497	0.0267332464843379\\
82	0.0202201207246292	0.00677921942083231\\
83	0.0148689047559726	0.0328917541564315\\
84	-0.0051467406086935	-0.0846291215065132\\
85	-0.0666501527812507	-0.0155457222716469\\
86	-0.045735355455505	0.0561437134196132\\
87	-0.0363889284528098	0.0746890013778111\\
88	-0.0716785843064805	0.028425969488904\\
89	-0.106243870887745	-0.0438211246339373\\
90	-0.0352814580223456	-0.0309250229924885\\
91	-0.00131943581423704	0.0345583761155414\\
92	0.0120091782221165	0.10405587784762\\
93	-0.0621627672494059	0.0414519606260434\\
94	-0.0644700338981255	0.0504885860221912\\
95	-0.0224353304139576	0.0916227814508682\\
96	-0.0841636903858425	0.0477836460241603\\
97	-0.00969259712668233	0.116285385406342\\
98	0.0336130486152068	0.0650538804318268\\
99	-0.00353547984593747	0.000296931362161433\\
100	0.0455128144725709	-0.0985970683120741\\
101	0.0315795072338631	-0.115513037655937\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0357364121299046	0.0611414484280187\\
3	0.0498010420562689	-0.00759217036292427\\
4	0.0344834769933818	-0.00989775794658666\\
5	0.021117713841035	0.0433173428848502\\
6	-0.0186569013256538	-0.013992109508863\\
7	-0.0105222981346984	0.0203900741442934\\
8	0.0150101746118886	-0.0137465324894456\\
9	-0.0327927049650384	-0.0876795644985661\\
10	-0.068082313239902	0.0356532565353744\\
11	-0.0386041974929662	0.0524397940851493\\
12	0.0222825041724942	0.0250421734911139\\
13	0.0628276376409385	0.0783117304193933\\
14	0.0467967663954946	0.0490504709187403\\
15	0.0319917263273334	0.0675836838066845\\
16	-0.00652943877619033	0.0506255586934471\\
17	-0.0297825677359819	0.0752185966630956\\
18	-0.0630952969055172	0.0558284795158907\\
19	0.0518761751052003	0.0914638004181631\\
20	0.0845943063034464	0.125431876063147\\
21	0.0528059253443321	0.106277339017638\\
22	-0.0297534240918254	0.133437989935046\\
23	-0.00190797930251517	0.0573413719570369\\
24	0.0269235969712525	0.0344099185762578\\
25	-0.0481621913946655	-0.00532993636839479\\
26	-0.0882551701477876	0.0130435072962501\\
27	-0.0543047858956093	-0.0360716884182345\\
28	-0.0398357579946412	-0.0228831169521898\\
29	-0.0530205138728808	-0.0753111081277373\\
30	-0.0227092512068205	-0.0233202152495366\\
31	-0.0276009784221088	0.0268920207997532\\
32	0.0534903563361736	-0.0571629821170362\\
33	0.00851055364949105	-0.00760443313608469\\
34	0.0116457091285628	-0.0207821135408536\\
35	0.0460055097480833	-0.0331613109248447\\
36	0.0250626507890665	-0.00652002703743784\\
37	0.0292221505156778	0.0194798983328396\\
38	-0.0461465394938021	0.0482588071178051\\
39	-0.0120250123665151	-0.00836688469240107\\
40	-0.0352713910507484	-0.0292009003983652\\
41	0.0100118066539283	-0.0243044497700544\\
42	0.0034037791152591	-0.0302579236981701\\
43	0.0586674153969684	-0.000701091205663773\\
44	-0.0587649301530171	0.059964854421677\\
45	-0.0968433107664996	-0.00223629298011864\\
46	-0.062615826608709	-0.00235756926971409\\
47	-0.0196571602030922	-0.000930240831071134\\
48	-0.0618540267346552	-0.0224341451982843\\
49	0.0661376028962044	-0.0290279649119559\\
50	0.0157914291725533	-0.0613922936903176\\
51	0.0260264624715416	-0.0219122224748874\\
52	0.0150223780264686	0.0755701824104604\\
53	0.0333942321714832	0.000935351340287494\\
54	0.0737518546801082	-0.0591830859527851\\
55	0.0311569722655857	-0.093976382344738\\
56	-0.00954008916673289	-0.129509537105129\\
57	-0.0255561713291784	0.0362360868357195\\
58	1.98530792071081e-05	0.0112735896735317\\
59	0.015684265812559	0.0493581319012512\\
60	0.0778828820379545	0.0173808816141783\\
61	-0.0399944407033031	-0.0135280961803652\\
62	-0.0526349853474477	0.00813770856608398\\
63	-0.0208022864606126	0.0323625571776252\\
64	-0.0733498219810722	0.0537454307716324\\
65	-0.0907573684717589	-0.00387011389184584\\
66	-0.169534089483184	-0.0165987655360895\\
67	0.0374542374396968	0.0109564912485418\\
68	0.0268878368936892	-0.0206907605240461\\
69	-0.00560747365170491	0.0130483995125734\\
70	-0.0244487478595077	0.0540478100608954\\
71	-0.13012146541199	-0.0898520834085639\\
72	-0.0182724105170322	0.0452997495153426\\
73	-0.0983811175918472	0.0496259013353916\\
74	-0.0706010163404911	-0.0426477686596924\\
75	-0.0267968888058503	-0.0664622386490153\\
76	-0.0538972918341813	-0.0401049269897819\\
77	-0.0589759250335748	-0.0790520905617432\\
78	-0.0253641706664381	-0.108461451092617\\
79	0.00722553327350801	-0.0233852642825222\\
80	0.0897786216375251	-0.00223012707716227\\
81	0.104172154893977	0.044503916346443\\
82	-0.0448651978446396	0.0437742284140516\\
83	-0.0260169726250736	0.0751498393550001\\
84	-0.00761445932076515	0.0399241308049403\\
85	-0.0201340888526373	0.0173324977805527\\
86	-0.00259938186482982	0.00161150086043319\\
87	0.058076053808452	0.108436287856578\\
88	-0.0129977492869551	0.0852131053137102\\
89	0.0526616054483932	0.00243683127550365\\
90	-0.0556647199442585	-0.0704893889579875\\
91	0.0545528390158299	-0.07005661762275\\
92	-0.00305891442628669	-0.00137710873994269\\
93	-0.10631660627981	0.0349542070164896\\
94	-0.0925560540608091	0.107144225142244\\
95	-0.0766540041071775	0.0233299147722936\\
96	-0.0329072194296532	0.0250550059123322\\
97	0.057850252292062	0.0420160106040061\\
98	0.0839787206136407	0.00445441398191159\\
99	0.000779426105300296	-0.0133923609858688\\
100	-0.0351664486214373	-0.0581192859000897\\
101	-0.0396301914078777	-0.109624396251291\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00658901124996421	0.0201049251311994\\
3	-0.0528641114053292	0.0256353183788653\\
4	0.00511239925409793	-0.060277979772342\\
5	0.0889595432546451	-0.0764531756196819\\
6	0.0359119122086901	0.0352495697888662\\
7	0.0298123693009726	0.0576427703381057\\
8	0.0405348548630101	0.047210590527844\\
9	0.00111481284436665	0.0553156724548498\\
10	0.00302342470975045	0.0396339342257692\\
11	0.09093402275387	0.0232133319453555\\
12	0.0599263395949611	0.0973871921343957\\
13	0.0415172636382065	0.037646958095593\\
14	-0.0879624921119271	-0.0435797439804532\\
15	-0.0498614240868025	-0.00926456354995484\\
16	-0.00594626886247854	-0.00795231078408475\\
17	-0.0153997702845594	-0.0287319928337344\\
18	0.087235132895972	-0.0675745501924664\\
19	0.0267549470947372	-0.0368262127354045\\
20	0.0267953649371744	-0.00227884851273119\\
21	-0.0719619958029371	0.0218230076761754\\
22	-0.110969423552824	0.0734067219220907\\
23	-0.0549114517440134	0.135996020811895\\
24	0.0321510465295732	0.129438777303481\\
25	-0.0573927455500421	0.143533207232855\\
26	-0.0475456775417932	0.0408637943544221\\
27	0.0105173327681182	-0.0127377187230639\\
28	0.000878905810690701	-0.0268478654379715\\
29	-0.0183053842888286	0.079303967051952\\
30	-0.00827052868428525	0.0678695312511457\\
31	-0.102067177062694	-0.00216504159832037\\
32	-0.0855891892088605	0.0234832634367521\\
33	-0.040502774296273	-0.0598712538995199\\
34	0.0139556424043493	-0.00894545731908955\\
35	0.015759949826839	-0.045269462076598\\
36	0.0563794066652096	-0.0576823675324574\\
37	0.0716503792324866	-0.0249885431221088\\
38	0.0885928427022856	0.0966770980701257\\
39	0.0281081005239403	0.00169413009230535\\
40	-0.00570993940616247	0.0433212023948598\\
41	0.100809139453653	0.0562910577659682\\
42	-0.00918270847707056	0.0242702675345498\\
43	0.00186957715055064	-0.0941445016206227\\
44	-0.00344763427781791	0.0358094767934046\\
45	-0.0212218553458331	-0.019098856260326\\
46	-0.00303336882225657	-0.00409535293395383\\
47	-0.00680185675892072	-0.102478354625189\\
48	0.0743396820405863	-0.122735826728797\\
49	-0.00533487641773434	0.00933694510586024\\
50	-0.0143975014698533	0.0122186859550399\\
51	-0.00852766654221749	0.0553142151158137\\
52	0.0291620507889702	-0.0158762847344398\\
53	-0.0130772466701008	0.0222457295863944\\
54	-0.0241146568310074	-0.0266726645237868\\
55	-0.00274092183870245	0.00297626928872495\\
56	0.0123511563454183	-0.0131042538047134\\
57	-0.0627956940994681	-0.0241991477130538\\
58	-0.0565063810941073	0.00518484025607792\\
59	-0.0292843275566289	-0.0312748426591078\\
60	-0.0855300758509571	-0.0351902865144825\\
61	-0.082323200284988	0.0127742554963609\\
62	-0.0279969446152063	-0.0137419412596319\\
63	-0.0274838539623309	0.0334349280078123\\
64	5.89067996483224e-05	-0.010193679688411\\
65	-0.0169182060961838	0.0636286979167882\\
66	-0.107154179509351	0.118163769360895\\
67	-0.101689785097359	0.126218401318295\\
68	-0.105521972461039	-0.0136811424877522\\
69	-0.103154815795474	0.055697470899176\\
70	-0.0591529968948881	-0.0442196381993299\\
71	-0.073017325280086	-0.000177493246031446\\
72	-0.0994618524290549	-0.0365470028968619\\
73	-0.151929267184306	-0.075557682243911\\
74	-0.138009106255323	0.0178649970846749\\
75	-0.194927704306518	0.00658351218923533\\
76	-0.026426368461044	0.0547157605051327\\
77	0.0944502735916969	0.0247885609353665\\
78	0.0172881966782953	0.053263778351761\\
79	-0.040805521392441	0.0846216750336665\\
80	-0.0718956393488686	0.0177018713358491\\
81	-0.00876880453824682	0.0152834019051036\\
82	-0.0626222134798394	0.0611322199088645\\
83	-0.0917455614216644	0.000148422372567104\\
84	-0.0430352356407332	-0.060776946408527\\
85	-0.0182730136537587	-0.0151793585828977\\
86	-0.00743029026310174	0.0344513588303432\\
87	0.0461180689832183	-0.0831224981288658\\
88	0.0142680050111659	-0.118101196203747\\
89	0.029745120541377	-0.0454338203600671\\
90	-0.0264840550338847	-0.0249712939994939\\
91	-0.0208801717210279	0.0365983687615581\\
92	0.00492734275205975	-0.0156095340577147\\
93	-0.0524044012751021	0.0360558273051205\\
94	0.0349159595413855	-0.0133190424896824\\
95	-0.0246985212549253	-0.0868703178033394\\
96	0.050474907897955	-0.110921879217321\\
97	0.0670303601259167	-0.0654454029524495\\
98	-0.00298397246395055	0.0138252182597034\\
99	-0.0139685891537169	-0.0261628725030733\\
100	-0.0451630654097425	0.00860135369203884\\
101	0.041198828668432	0.0301354398016744\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0278953771389293	0.0237460252888293\\
3	-0.0562844879003687	0.13364361358223\\
4	-0.0697023449052764	0.117546335729357\\
5	0.000815200302235787	0.0575883001481588\\
6	0.0486643847556536	0.0624459752149031\\
7	0.00601481979226215	0.0518713572817364\\
8	-0.0803671684017103	-0.029506230516895\\
9	-0.0873137224842158	-0.0506889435547985\\
10	-0.0409281476429674	-0.059479615171946\\
11	-0.0546179801744928	-0.0449228793546508\\
12	-0.106892717908032	0.0492769797896659\\
13	-0.099880256323853	0.0538299925025828\\
14	-0.102376930325072	0.00718979042990057\\
15	-0.103462998417083	-0.00163253831398117\\
16	-0.0880117333622297	-0.0855532871622562\\
17	-0.113255334825023	-0.0342032066598244\\
18	-0.0385319356914569	0.00161802641645988\\
19	0.044888905972465	-0.0145241995610831\\
20	0.126400263928289	0.00185642977739759\\
21	0.0891938638621809	-0.039294051806015\\
22	0.105712293637507	-0.0135110588955137\\
23	0.0430819997800299	0.0145418177137293\\
24	0.0538875603566821	0.0744783741726286\\
25	0.0238511317840173	-0.0290052976669283\\
26	0.0938061999904892	-0.0764630797133266\\
27	0.00558633101486684	-0.102488245156761\\
28	-0.0851567550987364	-0.0655057287454757\\
29	-0.120574348697452	0.0404003742792413\\
30	-0.0104793560666519	-0.0280818484050746\\
31	-0.02780925450643	-0.0629449776361882\\
32	-0.107003246254102	-0.0715411655424883\\
33	-0.0918776474401035	-0.0311935630911509\\
34	-0.143785822435765	0.0389750719785197\\
35	0.0510436650789838	0.0224096054865398\\
36	0.00330074777234803	-0.0012709711689414\\
37	0.0784453832506466	0.00141820392612489\\
38	0.0783725992005968	0.0602839405206398\\
39	0.0409189357916438	-0.0161257373717326\\
40	0.0276995924253698	0.018586247596739\\
41	0.0782150472983444	-0.0104988309393773\\
42	0.0385998453155283	0.0177772601072146\\
43	-0.0641776259793446	-0.0836846493123261\\
44	0.00743445870977385	0.00634459683908411\\
45	0.0289311929141052	0.0204434394109254\\
46	-0.0255954586005649	0.0459901145362938\\
47	0.0357379400993294	0.0436488301745619\\
48	0.0276624965627098	0.0698390700223832\\
49	0.0128077677647741	0.00665647161936025\\
50	-0.00135916177328831	0.00261306561506849\\
51	0.0967213772045003	-0.000816051461875046\\
52	0.148286760853369	-0.00710760472444428\\
53	0.0563712706963565	0.0287387211340023\\
54	0.0939250844157791	0.00792697977985511\\
55	0.0296139423428546	0.0113580431129701\\
56	0.0346023559177477	-0.0385609689211886\\
57	-0.0164698000850279	0.0121952980970927\\
58	-0.0224700658250367	0.0514627622935566\\
59	0.0338558693367089	-0.0151580945559362\\
60	0.0521020369782919	-0.0346116195863235\\
61	0.025357257888152	-0.0861586731861102\\
62	0.0126424893659909	-0.0654391835937722\\
63	0.0559834745635394	-0.0275221073798759\\
64	0.0271648199412871	-0.0828086979715544\\
65	0.0160295148784497	-0.0610978544058166\\
66	-0.0399470082416602	-0.0134092117776856\\
67	-0.0191121206821157	-0.084504671894482\\
68	-0.0138598574855854	-0.00730626170563834\\
69	0.0206452841024971	-0.11210161677467\\
70	-0.0398909371989604	-0.0405140847495947\\
71	-0.0367831794253225	0.0452565501205848\\
72	0.00576958447317614	-0.0180133050030709\\
73	0.011294665476074	-0.030170905904537\\
74	-0.0583695205017425	0.016207025607071\\
75	-0.061593125266027	0.0555516090756693\\
76	-0.00497057561169063	0.0786392905787987\\
77	0.0562670130356364	0.0760364432044085\\
78	-0.0124135758913284	0.0294379703380626\\
79	0.060641598211387	0.0454666924903276\\
80	0.0306338934776649	-0.0410055150552998\\
81	-0.00583778392499661	-0.0453234684673473\\
82	0.0642147546758499	-0.0699349887733713\\
83	-0.0701069381318232	-0.0950731193123966\\
84	-0.0772014313094951	0.0377845158412689\\
85	0.0401077893906312	0.00870738716737338\\
86	0.028328293237237	-0.0154962744036989\\
87	-0.00715086085539473	0.0288462327837938\\
88	0.0485692705398425	-0.0281516550471919\\
89	-0.0613996672765071	-0.00792544626981046\\
90	0.0352936795124581	0.0455830481918903\\
91	0.0581206117673747	-0.0057359825205338\\
92	0.0828976686737673	0.0435962782146199\\
93	-0.00544791536855709	-0.0494678615211929\\
94	-0.0749869731590767	0.00629798409655812\\
95	0.0191106527300395	0.0246404537004071\\
96	0.0170008759293639	0.0336547049174484\\
97	-0.0416327509585852	-0.00869513456814807\\
98	-0.0874759731007253	0.0444101805878496\\
99	-0.0233731517065568	0.0871260888076134\\
100	-0.0041869928009835	-0.0168425774639113\\
101	-0.133665380379616	-0.0243816565103945\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0804504569583399	-0.0555987693538623\\
3	-0.0812563172235492	-0.0885911532150749\\
4	-0.0173454407441895	-0.0443934276899447\\
5	-0.0231094555297348	0.0219079942058715\\
6	0.00516331996083029	0.0355807521641157\\
7	-0.00474714863669122	-0.0782314566137513\\
8	-0.0353543746344176	-0.106826497424834\\
9	0.0473125252600575	-0.106906807888314\\
10	0.0264811666887999	-0.0732493166512508\\
11	-0.0377812771741239	-0.0523020045795345\\
12	-0.100506292301593	-0.0349639893020207\\
13	-0.0346564363586704	-0.0181801153046224\\
14	0.0271100704372072	-0.0750329686218973\\
15	0.112517524174791	-0.0591718481879059\\
16	0.0661182620963489	0.00996206555919187\\
17	0.051974685051725	0.0110329122839436\\
18	0.0378299087115952	-0.0906799494286451\\
19	0.0499864963063752	-0.0773925169855575\\
20	0.076145444869698	-0.0431549190707741\\
21	0.0529379286089635	0.0731404582233465\\
22	0.0710469124578015	0.103933168975477\\
23	0.053097904891112	-0.0384811890503977\\
24	0.0522965155862525	-0.0497845808480506\\
25	0.0470955281441486	-0.0398966242811938\\
26	0.0213784790201099	0.0247062291606574\\
27	-0.0177176937251347	0.074021111228891\\
28	-0.0154109647091872	0.125104837544511\\
29	-0.067762499514196	0.0911116772382868\\
30	-0.0529275002810225	0.0132935037830347\\
31	-0.0550562109788293	-0.00374215599046845\\
32	-0.101554533882354	0.00361607293879788\\
33	-0.0682838733740046	-0.00558532014064165\\
34	-0.0486857970417007	-0.0188247941852639\\
35	-0.0771708403277605	0.00618012547724367\\
36	-0.0545903914506213	-0.0558764728790478\\
37	0.00689305572470825	-0.0221323051195637\\
38	0.00343743506481346	0.0768017072244888\\
39	-0.0379224841165459	0.0605886468951727\\
40	0.0807801534279783	0.0433202837791895\\
41	0.0748621164822083	0.0854333737942274\\
42	0.0595343958858615	0.0460002602686765\\
43	0.0194985044454903	-0.00497383789153578\\
44	0.0131721953889652	-0.01580160969882\\
45	0.0181396779504815	-0.0235180648375378\\
46	-0.0422493297645896	-0.112137175139224\\
47	0.00297926596126576	-0.0963858031498839\\
48	-0.0217393606150656	-0.0791005875443\\
49	0.0176200066589884	-0.105888276918427\\
50	0.0290696258619052	-0.0930475239797612\\
51	-0.0506319226866941	0.030404749005571\\
52	-0.0884574344800919	0.0886866404741047\\
53	-0.143004718304813	-0.00186225239698522\\
54	-0.160190817171615	0.0329518688708284\\
55	-0.103513817688182	-0.0076011092520609\\
56	-0.12551013238331	-0.0492660354161359\\
57	-0.0407830320648764	-0.026070305354296\\
58	-0.0285425471503281	0.0239620008909411\\
59	-0.0337717593785224	0.00140491042131834\\
60	-0.0757736414949506	0.00976194476430819\\
61	0.00739965493500571	-0.0566685550835447\\
62	-0.00943399500497339	0.0264841437099368\\
63	0.0588080363602616	-0.0208562385714857\\
64	0.0415899874527361	0.0770947838793409\\
65	-0.00225445098565582	0.0142970367169616\\
66	0.0157198073835865	0.0525162370517445\\
67	0.0725975564874027	-0.0138275336543492\\
68	-0.0729810251458371	0.0702306911082952\\
69	-0.0359964886652001	0.0292124978642717\\
70	-0.0268470335083987	-0.0446639372309478\\
71	-0.00277708199709381	-0.0577826347229535\\
72	-0.0308606793743681	-0.0210268177473036\\
73	-0.000398328295347184	0.0632371174333245\\
74	0.0666454000768662	0.0180594417528744\\
75	0.0789719794565029	-0.0309463033906816\\
76	0.14676429296107	-0.0535812227578457\\
77	0.0587551497028867	-0.0790110268897834\\
78	0.0151032410855761	-0.0324495257262372\\
79	0.073423847994003	-0.0103285445883844\\
80	-0.0269037183014355	0.011345148468215\\
81	-0.0528208511743265	-0.0197994854362539\\
82	-0.0852935106005947	-0.0470449530180664\\
83	-0.111684466566216	-0.0131014114619218\\
84	-0.0664145921679853	-0.026102922427633\\
85	0.0515945249978361	0.00555293092173582\\
86	0.0556939419405261	0.0122449287961212\\
87	0.0338462877703217	0.0259155060424552\\
88	-0.0102914547410907	0.0409070308921314\\
89	0.0516063757937141	0.0756383079632912\\
90	0.0770736531168051	-0.0262279476350733\\
91	0.11148835376499	0.00899297404925077\\
92	-0.0425006898492806	-0.0636043160711479\\
93	-0.0768893951565601	0.0816270916982284\\
94	-0.110969013222057	0.0581070918678019\\
95	-0.00543813252082732	0.0455275218217064\\
96	-0.00894674027420593	-0.045295870194809\\
97	-0.0367107609413836	0.0753422109011018\\
98	-0.0216056732624479	0.133748541824829\\
99	-0.113187935687072	0.0249324957638715\\
100	-0.0478201689062964	0.0298713568659103\\
101	0.00385551746177331	-0.00902349608453584\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.076757502164454	-0.0465512514935699\\
3	-0.0340303715905152	-0.0493854381656501\\
4	0.0115507241450609	-0.0622773531543312\\
5	0.0507164002767931	-0.0718420694533621\\
6	0.0943429522236735	-0.0165637018107424\\
7	0.0608549766993951	0.076374786084067\\
8	0.0608154478584184	-0.0349224848811618\\
9	0.00324214282564482	-0.0156604939108089\\
10	0.0661239243764436	-0.0271362534742198\\
11	0.00195436886482315	0.00310827534260076\\
12	0.0214701839704246	0.0482309811449989\\
13	-0.0285387077937638	0.045384216388265\\
14	0.0205778149412811	0.0914521233331797\\
15	-0.027909848274498	0.0247811989443393\\
16	0.0196008362990575	0.0383666750740363\\
17	-0.0172801064821467	-0.0191343629890516\\
18	0.0334870026472635	-0.0284437232610695\\
19	-0.00305200470814976	-0.0395761380226026\\
20	-0.0861729847375781	0.00195056758304065\\
21	-0.0233882007252211	0.0075064367634419\\
22	-0.103512979472824	0.0121845145334837\\
23	-0.0212977074474855	0.013640180536045\\
24	-0.0625598551863445	0.0315988646231922\\
25	-0.114169243383841	0.0813360319390712\\
26	-0.177053708386279	0.0538902343471358\\
27	-0.0951947079663888	-0.0122255488713943\\
28	-0.0803181805918156	0.00811764862251849\\
29	-0.0670128343067365	0.0354497264452008\\
30	-0.12072509079706	-0.0580797289879065\\
31	-0.048857812146727	-0.00659104658400522\\
32	0.0141399854601321	0.0733956468070584\\
33	0.0794857652108337	0.0471841880011505\\
34	0.0582441329606275	0.0818947251430716\\
35	0.0114577335279831	0.0452683742290824\\
36	-0.0140097738856881	0.0172511499272558\\
37	-0.0182713928380622	0.0731248499391934\\
38	-0.00334715906870858	0.129136700280343\\
39	-0.0570108882077522	0.129549951186087\\
40	-0.0344068253833483	0.0396612023544197\\
41	-0.105759481724323	-0.0084371449898835\\
42	-0.0958544469259124	-0.043778261415991\\
43	-0.139507523100928	0.00231681893116615\\
44	-0.0937018508135259	-0.0124536302135233\\
45	-0.0603166851667357	-0.0662162835140086\\
46	-0.0268726922419913	-0.0287984122164829\\
47	-0.0375996551461023	-0.0654388746071186\\
48	-0.0416566463013045	0.0265267544281272\\
49	-0.015826771751641	-0.0458578889363024\\
50	0.0217092841748539	-0.0129355260093789\\
51	0.00879199354571741	-0.0325133252144415\\
52	-0.0287859867140575	0.0308579791224957\\
53	0.026282834623383	0.0691482956064415\\
54	0.059165568668608	0.0433282017562356\\
55	-0.0570864361641969	0.0433413982639657\\
56	0.0203800490712698	-0.033354348548397\\
57	0.0376186891088966	-0.0243418524435491\\
58	0.0237073616594053	-0.0418990767084115\\
59	0.0491165303315831	-0.067793588963714\\
60	0.0372833793727483	-0.0423103114974479\\
61	-0.0454063579367187	-0.0518960352677538\\
62	-0.0549146774133012	-0.0417131480018838\\
63	0.0515021295572217	-0.0106117976301465\\
64	0.0619745323958297	-0.0711289402097158\\
65	0.00546823904535769	-0.0817915171005001\\
66	-0.00916330888637489	0.00428434150001106\\
67	-0.00489515980520494	-0.0239300687808949\\
68	0.0264933700648282	-0.00634500765997137\\
69	0.0164781137508402	0.014819429200762\\
70	-0.0754677674813582	-0.0315700567002934\\
71	0.0167720904669148	0.0626594030714238\\
72	-0.00990506780850217	0.00163874789847137\\
73	-0.010100584466083	-0.0237050941091618\\
74	-0.0344181015347839	0.0275014747020539\\
75	-0.000814817659956699	0.0667591566489017\\
76	0.0122881963532682	0.0544601283518835\\
77	0.0216565801521634	0.0659463420182798\\
78	0.000926847118768623	0.0577491820098693\\
79	-0.0355528002001052	-0.0204884981160442\\
80	0.0313734700972285	0.0336841160042773\\
81	0.0608768445381063	-0.0367213924448866\\
82	0.114627767037417	-0.0179663324894166\\
83	0.121069820267579	0.026904143974366\\
84	0.131913888212211	0.119700105901885\\
85	0.105043777638312	0.11409606234686\\
86	0.108853656666782	-0.0512349200530595\\
87	0.0865070403972098	-0.0274104916270184\\
88	0.0483894667622674	0.00188121885092141\\
89	0.0743447463575905	-0.00391639830348683\\
90	0.0126424347076398	-0.00478325527456962\\
91	-0.00261561047855895	-0.0726700991116635\\
92	0.117690707211428	-0.0203381817720387\\
93	0.10211598230138	-0.0227285615375541\\
94	0.0445974496740173	0.0311182890362767\\
95	0.0623227608712238	0.0253964487427041\\
96	0.0155445496306798	0.0961564665177216\\
97	0.00425917561345444	0.0556459123322872\\
98	0.0692972285176954	0.00280684265271428\\
99	-0.00993268025278355	-0.067428731778709\\
100	-0.0973951736136884	0.0146048371116729\\
101	-0.100331860527895	0.00171465031816468\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.115124107008011	-0.0477264138413663\\
3	-0.0527917178300199	-0.0149642389039628\\
4	0.0124509111605307	-0.00856948359720598\\
5	-0.00449076059938022	-0.0117527688926987\\
6	-0.00641113736808101	-0.0145233446223984\\
7	0.0632804640686546	-0.109560224284533\\
8	0.0719802770126009	-0.101906841617992\\
9	-0.0420534933032339	-0.136965082940151\\
10	-0.0356006843160595	-0.119169946140262\\
11	-0.0353972975632712	-0.00884781623268306\\
12	-0.0142938790811676	0.0490018983867158\\
13	0.0184074640976451	-0.00254642210327933\\
14	-0.0668815234262981	-0.00012375255289554\\
15	0.034136133101007	0.0639702474023464\\
16	-0.00123122163221777	0.0410212081067646\\
17	0.0522089426488408	0.0658661582167257\\
18	0.109065009799302	0.0817891576821774\\
19	-0.0214400244900712	-0.0718285791521477\\
20	-0.00198055856160457	-0.025022045924738\\
21	0.0257704783500237	-0.0859068234895225\\
22	-0.0332798492836264	-0.0729195773073195\\
23	-0.00294508459819321	-0.0913554419192858\\
24	-0.0124602369485347	-0.0117143694848899\\
25	-0.0651730058480266	-0.0156981675874951\\
26	-0.114617738285819	0.0464766060488841\\
27	-0.0366125694064452	0.00447314711547643\\
28	-0.0730330989125859	0.0422696794113719\\
29	-0.0278466896340915	0.0297524085095936\\
30	0.00440860970636585	0.0546096894543065\\
31	-0.0242761428706116	0.0784414573499854\\
32	-0.0678608362927724	0.0508695573547956\\
33	0.0226334696531305	0.0698079418847654\\
34	0.0736603354874811	-0.00845294633138496\\
35	0.0485287597406967	0.0416712626740303\\
36	-0.0812878221064003	-0.050852064060243\\
37	-0.109508229036823	-0.110243807192633\\
38	-0.0504487319712816	-0.133702031328466\\
39	-0.00930711506914537	-0.0741627545740466\\
40	0.0907221152833822	-0.122519284317394\\
41	0.0428912064921374	-0.045318944958571\\
42	0.0196289261707476	0.034991419668191\\
43	0.0215330949785666	0.0419551546612214\\
44	0.0461120116936181	-0.0416765785078182\\
45	0.00589365692483271	-0.0541479604128981\\
46	0.00618113571779788	0.0612882482444309\\
47	-0.0246155521519896	-0.056356739080242\\
48	0.00141343675843689	0.0252433206439736\\
49	0.0654673932603982	-0.0238405086612279\\
50	-0.00578191713062889	-0.0673725019553525\\
51	-0.0217034979362431	-0.0207745543027953\\
52	-0.0977970312941644	-0.115729888718373\\
53	-0.0168253077786386	-0.0275079319941132\\
54	0.0288759681613834	-0.0920160015438996\\
55	0.0459442572093087	-0.0686590680899275\\
56	0.119452682133308	0.0115189365102816\\
57	-0.00327941996282119	-0.0209929891861358\\
58	0.0105264097282006	-0.0979041312242622\\
59	0.074551639579475	-0.0688560373628478\\
60	0.03611953353287	0.0867388395725622\\
61	0.0607383441163388	0.0293276651913954\\
62	-0.0245290118943847	-0.0114934310398193\\
63	-0.0775518775552068	-0.0465541128776951\\
64	0.0136541512062514	-0.0668061832648758\\
65	0.0163091747463945	0.0319701632888722\\
66	0.0491220275479909	0.0422827634390512\\
67	0.00319362862734311	-0.0426221822742555\\
68	-0.0180790364427102	0.0376908517272112\\
69	0.00330424812553852	-0.0370712471700912\\
70	-0.105975818949579	0.0122641074955539\\
71	-0.108747914777769	0.0194573363944317\\
72	-0.0194907845152999	0.0218176840239154\\
73	-0.075389218103375	0.0652101792574852\\
74	-0.0658898455036056	0.00762517578664811\\
75	-0.0523661229524797	0.0331675997273269\\
76	0.0891386512341057	0.027878976836147\\
77	0.0680482263050668	-0.0124323537579901\\
78	0.0494761399485897	0.0377847242136573\\
79	0.150600383028525	0.0873194514528515\\
80	0.101994534436255	0.0465114907105692\\
81	0.10538068406333	0.0661382653692407\\
82	0.0791092188891495	0.0188532555822026\\
83	0.0460156728477228	-0.0453109777038323\\
84	-0.0116594349672944	-0.0736935006085237\\
85	-0.0085519559339027	-0.138941985938018\\
86	-0.00939305266805418	-0.0689306959607955\\
87	-0.000217330701867538	0.0302899725987651\\
88	-0.0209567487012383	-0.0622112819566543\\
89	-0.000377756085398267	0.0428180224649625\\
90	0.0863270989859845	0.00657491831546098\\
91	0.100017882424007	-0.0177032978364002\\
92	0.102383979943954	-0.00773871870796628\\
93	0.0623379799114814	0.0164628300055067\\
94	-0.0141923325132686	-0.00730510261100099\\
95	0.00633474530147809	0.0316890774931553\\
96	-0.0521999669504888	-0.0692065254800132\\
97	-0.0580196725284705	-0.0873516755066848\\
98	-0.0476490058129482	-0.00250815953245979\\
99	-0.0588240326513417	-0.0123208630797125\\
100	-0.0362199900352218	0.0839754925771876\\
101	0.00499262307283437	0.0154015767221409\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0676227519157648	0.0024050951712379\\
3	-0.0520475082030841	0.012284674381481\\
4	-0.0982808002363922	-0.0311615120353662\\
5	-0.0100668170197371	0.0243932000427392\\
6	-0.0655203208679262	0.0308814917960888\\
7	-0.00998320552203373	-0.0113800648250173\\
8	-0.0544380115860705	-0.0330656135711839\\
9	-0.0224786196794993	-0.110258778252056\\
10	-0.0736673017332527	-0.111115623201338\\
11	-0.121635568098267	-0.141243776339386\\
12	-0.0121640776324787	-0.108604167464052\\
13	-0.0622304344692816	-0.0768391267882814\\
14	-0.0171038408994591	-0.00344634286098382\\
15	0.00298059054665459	0.057055825395177\\
16	-0.0222451647447921	0.0243245399981875\\
17	0.0802669366069749	-0.00626863356275331\\
18	0.0308889708161456	0.0153397362478329\\
19	0.0756028835708359	0.106023924838345\\
20	-0.00113818218778904	0.0764133381699452\\
21	0.0212061584374106	0.0757930922391653\\
22	0.0497454435620276	0.0477570719039039\\
23	-0.095246117464472	0.036335591769404\\
24	0.00587664435073997	0.0195521242708538\\
25	0.107598493337153	0.00966823729679894\\
26	0.103066276037989	-0.010581048147334\\
27	0.0921262866752929	-0.0543751294724003\\
28	0.153280475019044	-0.0139537993670622\\
29	0.0833607766634126	0.0227670305483979\\
30	0.0375220206180111	0.0608041705669615\\
31	0.0858551053632663	0.0257501166446557\\
32	-0.0171621981978026	-0.0180558755901989\\
33	0.0247682904583784	0.00228705238210081\\
34	0.0841346778416572	0.00558078980662287\\
35	0.0196179821577646	0.0375411148200202\\
36	-0.0542172421878299	0.102937615723245\\
37	0.0239431789639079	0.0658131352265304\\
38	-0.0349283230152677	0.0434222594824027\\
39	-0.0665615780279353	0.0130756867488436\\
40	-0.00347103112268043	-0.1382222657584\\
41	0.0482244277147161	-0.136486228675376\\
42	0.0215232831065288	-0.0874707617508693\\
43	-0.0893030304263022	-0.0675266155453264\\
44	-0.128579197743986	-0.0878966050836078\\
45	-0.0610526875690861	-0.0284748026584213\\
46	-0.0378481034203257	-0.0295718252915775\\
47	0.0118872767304303	-0.00852503637183928\\
48	-0.0589619901365608	-0.0101774477407323\\
49	-0.0428841656026719	0.00129304794793742\\
50	-0.109845557782096	0.065023739560198\\
51	-0.03588943387532	0.052293525390746\\
52	0.0286137155017658	0.0112619458495489\\
53	-0.00146189173602625	-0.0227026674194862\\
54	-0.0368063323886247	0.00386428408168655\\
55	0.0325348283227504	0.0217051609847396\\
56	-0.00473583952665992	-0.0413411674552452\\
57	0.0601859383308818	0.01519428958304\\
58	0.083383732784665	0.0038679198874585\\
59	0.0120921008787011	-0.00820372190156088\\
60	-0.000336425541371831	-0.0442102910988987\\
61	-0.0436322696474176	-0.00414555604229651\\
62	-0.0327562083784501	-0.0496897590211259\\
63	0.00761726106042094	-0.0714714360023018\\
64	0.103155916840673	0.0509334800189472\\
65	0.0399155218195905	0.0588122305710975\\
66	0.0172337841567535	0.0760643120176211\\
67	0.0491222944819808	-0.0263882424647501\\
68	0.0195913960665152	-0.00459359543669704\\
69	-0.0306435236988369	-0.0403653723473834\\
70	-0.0348486510280408	-0.0951646994570359\\
71	-0.0929558911155372	-0.0921681643577878\\
72	-0.0102820857961046	-0.0905952467953887\\
73	0.0533314329520328	-0.0621390952688428\\
74	0.119501578767743	-0.0337606524338309\\
75	0.022451363996975	-0.0485596863397841\\
76	-0.0213552283603496	-0.0699347106032824\\
77	-0.0388080457808581	-0.0382971548205212\\
78	-0.0327621869123165	-0.0306852722636777\\
79	0.00621572453262605	-0.0342526970924344\\
80	-0.00985732219470621	-0.0551860192255444\\
81	0.084543315602198	-0.0145090580206499\\
82	0.0452126873380908	0.0105619527325948\\
83	-0.00234234748687409	-0.0321195611706593\\
84	0.172647022915932	-0.0137554235981295\\
85	0.147772242837421	-0.0103127610791824\\
86	0.0536666758589512	0.0136547172901065\\
87	0.0165658481157977	-0.0037327726994088\\
88	-0.0725296947127863	0.0703660059404844\\
89	-0.0446632990549484	0.146669727135519\\
90	-0.0626730637412027	0.12022208657625\\
91	-0.0675016861139954	-0.0626503183254492\\
92	-0.0329520201775753	-0.042616040689392\\
93	0.0925600010552608	-0.107524438047233\\
94	-0.0262954709405533	-0.0371638810080973\\
95	0.0133350912976492	-0.0454535500106503\\
96	-0.0368133498980721	-0.0646839576327756\\
97	-0.0533826838094601	-0.0329617660060076\\
98	-0.0280519988352632	0.0388710741889102\\
99	-0.00450478812649014	0.07223663352532\\
100	-0.0910003273229502	0.12230292310405\\
101	-0.0611072717108507	0.0676598727186143\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0485356643649187	0.00445678094802632\\
3	-0.0539899751114181	0.00645799991628297\\
4	0.0217171931150937	-0.097024326382536\\
5	0.0636368603767896	0.00348232305935683\\
6	-0.0143922642530351	0.113619674013173\\
7	0.0990887065157913	-0.0327010396841367\\
8	0.0281019625354964	-0.0571370933776491\\
9	0.00586489712611701	-0.00458236664328346\\
10	0.0720514997411116	-0.0144166454428165\\
11	0.0590483120539072	-0.0222516197804175\\
12	0.0422223639073794	-0.0137253129752372\\
13	0.132679644984785	-0.0547333852131386\\
14	-0.00272880977873068	0.0266221681972866\\
15	0.0350970258320083	0.078929284726115\\
16	0.0422186344799962	-0.0490116201716325\\
17	-0.0388686857929117	0.00686157582884006\\
18	-0.00413938095953494	-0.0155613571638572\\
19	-0.0558644260487146	0.0267446839360135\\
20	-0.0261491119716442	-0.00814358137734638\\
21	0.0824200079097432	0.0691452151934113\\
22	0.0274943299397148	-0.0225765291369421\\
23	-0.0122826985256179	-0.0127458141900976\\
24	-0.000656299422919181	-0.0993943233311706\\
25	-0.0554468413269093	-0.134441411690282\\
26	-0.0522163799645061	-0.00969591327162578\\
27	0.00301738103060576	0.0198886954015222\\
28	0.0243667982740467	0.0470776925208765\\
29	0.0721793409679186	0.030589552250299\\
30	0.0689753620214568	-0.0249740162158869\\
31	-0.0409122559823086	-0.0280808262694955\\
32	-0.0828731039136423	-0.0696187299206238\\
33	-0.00751374608236111	0.0419257951222181\\
34	-0.0562988615187737	0.0250406216956404\\
35	-0.0520545125029626	-0.00685985951420884\\
36	-0.0245547706423937	-0.0073309451666094\\
37	0.0775864814048106	0.023482113746616\\
38	0.0413264416472155	-0.0365949524964279\\
39	-0.00361044238761165	-0.0968785413154081\\
40	0.101919319499121	-0.105745715985418\\
41	0.0537424661347356	-0.0268648310547662\\
42	-0.0260155513833777	-0.0377490432377803\\
43	0.0229155114138339	-0.0478803588433014\\
44	-0.0161831474229324	-0.0126839624094958\\
45	-0.109765822130469	0.028462101844915\\
46	-0.1106528940924	0.00562668798185727\\
47	-0.0159766023464161	0.053345692588888\\
48	-0.061090021292167	-0.0532935778746933\\
49	-0.00848548980974705	-0.0277937333449072\\
50	-0.0445155167618936	-0.0146853522075615\\
51	-0.0367565846064855	0.0828994354799329\\
52	-0.0899125854940672	0.027935780778792\\
53	-0.0212935293164646	0.0339091056968143\\
54	0.05949048430159	0.0727061751613528\\
55	0.0568798447203714	0.0276055196354717\\
56	0.0147307732169745	-0.0259609331032715\\
57	0.034114184122689	-0.077505319550225\\
58	0.0572778580943523	-0.0795743759704597\\
59	-0.0252555306548376	-0.0368370650776503\\
60	-0.0446071456913507	-0.00954179472564397\\
61	0.00303347767128147	-0.0268204264640909\\
62	0.0543599061538068	-0.109150570457369\\
63	-0.00347416064799464	0.0124112895107508\\
64	-0.0262041199766111	-0.0516215325399935\\
65	-0.0310849772555643	0.0180560711542159\\
66	0.0495358225574434	0.0141600332262203\\
67	0.012273675265192	0.0439164961416319\\
68	0.0362681146153403	0.0809849823684622\\
69	0.00264077877626955	0.0455819198083946\\
70	-0.040888230042639	0.0335510209650169\\
71	-0.0794628989927613	0.00999315449163179\\
72	-0.0656365287496834	0.0278074759767078\\
73	0.0159281535101974	-0.00719962319330709\\
74	0.016126593897513	-0.0338141713111221\\
75	0.0993724252668409	0.100038139713262\\
76	0.0724581702414453	0.156001900479685\\
77	0.0599259297976154	0.0207120869582634\\
78	0.0101244904923169	-0.0416965415448712\\
79	0.0758111346452725	-0.042038869125558\\
80	-0.00890148205771278	-0.00676966338867136\\
81	0.0207743298905539	0.0441792294968481\\
82	-0.0165087080568558	0.00986203264367069\\
83	0.0125937666076057	-0.0111310479195553\\
84	0.00130160502422753	-0.0480946681819618\\
85	0.0178725318578287	0.157704848104758\\
86	-0.0343799118264864	0.165475982979393\\
87	0.0339582305239821	0.181091270132825\\
88	0.0385407805567462	0.132767639146049\\
89	-0.0322342941833028	0.074515110897104\\
90	-0.000571106472103958	0.0297145598188271\\
91	0.00660593072386887	0.0697942847402479\\
92	0.000912865322354348	0.058665765471446\\
93	0.0586230415075466	-0.0752684673044184\\
94	0.0906965344275211	-0.110041808502234\\
95	0.0475267538990623	-0.0539208783997839\\
96	0.0419831067939432	-0.0245231093286397\\
97	0.0246409017560343	-0.0106913264788069\\
98	-0.0545534547318215	0.0472696606185698\\
99	-0.0292259044321765	-0.0157574888655735\\
100	-0.0153353333753095	0.00939787219084227\\
101	-0.0700709615694231	-0.0504349295861085\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00827237232022147	0.0281168816377113\\
3	0.0186450888576922	0.000325229641114444\\
4	0.0635305172865816	-0.111851827548867\\
5	0.0861644386826647	-0.0870898613395504\\
6	-0.00919261526160325	-0.0836108636164417\\
7	0.0164212161058006	-0.0712945003578214\\
8	-0.0427298177189932	-0.14248213480949\\
9	-0.0139260334446015	-0.000570329472833087\\
10	-0.0637647734622975	0.0380686420764049\\
11	-0.0313955624658564	0.0145435872305822\\
12	-0.0371852811712066	-0.0441245961538858\\
13	-0.0240412590866267	0.0203125207456407\\
14	0.0148852912000423	-0.0843929922421483\\
15	0.00669880363872515	-0.0527460126162752\\
16	-0.0291950985916165	-0.0542639113753242\\
17	-0.0954956218092588	-0.0358176560926563\\
18	-0.0515642727858623	-0.0316535522339981\\
19	-0.0306399921333756	-0.00999718518209188\\
20	-0.0133351179367598	-0.0280762783003303\\
21	0.0245452063738206	-0.0653029326301823\\
22	0.0474205433569491	-0.0308150478148658\\
23	0.0751245636295723	-0.0559466167948273\\
24	0.0405640730127662	-0.0693043694325906\\
25	0.025816525463832	-0.098818998675099\\
26	0.0428037474744769	-0.0753070720488807\\
27	0.0405360534432959	-0.0473631959203022\\
28	-0.00558230774574398	0.0260287738360685\\
29	-0.0383542965504506	-0.0080975524375715\\
30	0.0281254602314657	-0.0659800243858862\\
31	-0.012833773228448	-0.0639204939379349\\
32	-0.0162193782722491	-0.113213997593532\\
33	-0.0321869502033542	-0.0139945723917273\\
34	-0.024925421421737	0.0484324160466014\\
35	-0.0365700112965544	0.0511656747151917\\
36	-0.00988862502289336	-0.0186399584885923\\
37	-0.0215667677272823	-0.0253278214972496\\
38	-0.0827693140986985	0.00218931378057824\\
39	-0.147091809191993	-0.0874599516110404\\
40	-0.182436392169415	-0.0852899222435482\\
41	-0.101336308110456	-0.0432077394521087\\
42	0.0159472893569009	-0.043625980024906\\
43	0.00947405606127443	-0.0199103778359266\\
44	0.0149720838554782	-0.0780007169681535\\
45	0.0323627968053204	0.0561404553200293\\
46	0.00184109594474111	0.0650830311721309\\
47	0.0443984647505758	0.0210932714661032\\
48	0.0422440293533214	-0.0513092485490325\\
49	0.0368896544326865	-0.0224004295543179\\
50	0.076143058221094	0.0302769419553728\\
51	-0.00463702736946483	-0.0245936329821164\\
52	0.0242120580240705	0.0386801817687696\\
53	0.0022296689553499	0.0133687811185168\\
54	0.0160554133967089	0.0311459003188229\\
55	0.00585283683509812	0.0894220047811304\\
56	0.0321014706340014	0.0476274734965377\\
57	-0.0223098931601669	0.0448676675045062\\
58	-0.0488162891252539	0.0217220801167954\\
59	-0.0369305241182188	-0.0117811664105301\\
60	-0.00346487623997229	0.0474721986875048\\
61	-0.014229348527365	0.0232260465986067\\
62	-0.0063877755682551	0.0123618393845324\\
63	0.0514084353419386	-0.0220000717831884\\
64	0.0176057923517327	-0.00166368150175953\\
65	0.0394973063150308	-0.00233795339239467\\
66	-0.0284333756262568	-0.0769572393864907\\
67	0.0650710670701155	-0.00508633760087856\\
68	0.0384149452425311	0.103210858693358\\
69	0.0500512078381212	0.0843706874258629\\
70	0.0748198997294186	0.0312488669859037\\
71	0.0578878025329752	0.0403795547860959\\
72	0.0719343584148206	0.036830846998402\\
73	0.0683142228998984	0.0115985122650407\\
74	0.0349544339249204	0.0498565660365347\\
75	-0.0365930531172698	-0.0497751892292328\\
76	0.0402486010334346	-0.00704253890547207\\
77	0.0426517218009842	0.0414689174061903\\
78	-0.0203226730743113	0.027887502934986\\
79	-0.142701332207848	-0.00838390591200427\\
80	-0.069803232576401	0.0746423869534648\\
81	0.042227220573689	-0.049044818717643\\
82	0.0398196912878136	0.0689632305971969\\
83	0.0584415855872318	0.00899451800298021\\
84	-0.0261349543302008	0.0729773161293423\\
85	0.0854863368847125	0.00423620473148795\\
86	0.0283364500128095	0.0456052721251596\\
87	-0.0590768728433007	0.0358281459539328\\
88	-0.0584554903610672	-0.043985829608741\\
89	-0.0116577046134351	0.0351586731573125\\
90	0.000606895068494385	0.0426106010912803\\
91	-0.0651903933440173	-0.0270585382565912\\
92	0.0336875347488659	0.0323092688446819\\
93	0.0123699864352005	0.107141913431698\\
94	0.0304975097531537	0.00626400647493807\\
95	0.0351792070481647	-0.0562081690262448\\
96	-0.0168626048545606	-0.0557315018867185\\
97	-0.106478635438894	-0.193359008857255\\
98	-0.0497850522238289	-0.106818507931683\\
99	-0.102621291638198	-0.138555915632631\\
100	0.0542538140745679	-0.107597196222137\\
101	-0.0224993015976141	-0.0446026056276308\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0201457064683892	0.00568567963979921\\
3	0.0310290968913675	0.0295246254363131\\
4	-0.00864814132464949	-0.0147018092575641\\
5	0.0515453125083095	-0.0655449087690963\\
6	0.0350368311013548	0.0644792611507594\\
7	0.0286807731271489	0.138292713974819\\
8	-0.0370269708948811	-0.0106074779015982\\
9	-0.0336602639162487	0.00270965070402115\\
10	-0.0422006599971189	-0.0520924044634462\\
11	0.0455642557286704	0.0496205029667083\\
12	-0.0193658793923907	-0.0101879048731707\\
13	0.00300444383498125	0.0231510514678097\\
14	-0.0385961502082403	-0.0302423997270719\\
15	-0.0245981383478768	0.0165482088798987\\
16	-0.06335346515591	0.00553011980655297\\
17	-0.0304472091137849	0.0602305352452667\\
18	0.057085954193435	0.00494005824200473\\
19	-0.0101194546960847	0.0481943349828372\\
20	0.00822267418898169	0.0534688361838532\\
21	-0.0279228902792564	0.0517206026397157\\
22	-0.0600070084339815	-0.055261043519702\\
23	-0.0236657373158811	0.0118799532533136\\
24	-0.0302071860930499	-0.00391978384316083\\
25	0.00304647534576839	-0.00787311606299669\\
26	0.000435642564203937	-0.0312761280713708\\
27	0.084837612371256	-0.0218177304813474\\
28	0.0568937751935672	-0.0282926919337749\\
29	0.100181365482332	0.0325928976721436\\
30	-0.037450149398381	0.0879825642923157\\
31	-0.0605172596942065	-0.0512961539249351\\
32	-0.0716143300960968	-0.0358734849189269\\
33	-0.0688391055410851	-0.0244413886041938\\
34	0.00104679922966996	-0.0442213694064206\\
35	-0.0278058235375761	-0.026567210720803\\
36	-0.0223678196283882	0.0145661125919358\\
37	-0.0614721147558779	-0.0470466318492606\\
38	-0.0146311680680564	0.010806818941708\\
39	0.00848223422868687	-0.0502884542854449\\
40	-0.0678104732491136	0.0527829127782609\\
41	0.0314069543130675	0.0142100837632499\\
42	0.0189114178754677	0.106865894015648\\
43	-0.102315077687442	0.0940431907607808\\
44	-0.0244381426585879	0.0500853499885534\\
45	-0.0118476701169611	0.0766140495039886\\
46	-0.023192877787842	0.0546562268764012\\
47	-0.0255464412005281	0.102971100917324\\
48	-0.0217189315133068	0.134236280458314\\
49	-0.0229283069325197	0.118433745653477\\
50	-0.0783625681743164	0.0358786334697264\\
51	-0.0352024311443003	0.0207414206829075\\
52	-0.0442607254928341	0.0314932196810501\\
53	0.0181574307207534	-0.036897303704929\\
54	0.0349517642252422	-0.006322888745772\\
55	0.0904077729071034	-0.0113723851086521\\
56	0.0805161340492937	-0.0117736598776259\\
57	0.00695327576217348	-0.00380176476391591\\
58	-0.0122047424689894	0.0672706601428743\\
59	-0.0972168143062783	0.0836276728957003\\
60	0.0374648366247799	0.161022491906532\\
61	-0.0360997720759576	0.122395989003803\\
62	0.0615851233581174	0.105224749970854\\
63	0.0373712427528466	0.0558974486336359\\
64	0.0572120135823305	0.020779800964867\\
65	0.0337426073202437	-0.0133024659424421\\
66	0.011120905650632	-0.115925156524024\\
67	-0.0186840440986974	0.0189714251009167\\
68	0.0469855499100625	-0.0452042534362271\\
69	0.0649888726273442	-0.0336613585945347\\
70	-0.0217382826167709	-0.0814632351198944\\
71	-0.0127763337345861	-0.0255613713624193\\
72	-0.0105002219963804	0.0465856792775481\\
73	0.00941126065417512	-0.0170728235554601\\
74	0.0254354185688829	0.0106384466389833\\
75	-0.0424978242967194	0.00796129767666238\\
76	0.032195252883258	0.0628469584620497\\
77	0.0989027855347801	0.0117109104028744\\
78	0.0617160524081441	-0.0371121849812997\\
79	-0.0509438008752779	-0.00916586873121218\\
80	0.0303819394863782	-0.037061595649717\\
81	-0.0399575918961463	-0.0784459469367634\\
82	-0.0409415726159786	0.0113600734333618\\
83	0.0110950285975676	0.043215703279815\\
84	-0.0129820130224286	-0.0637466375704912\\
85	-0.0510284122016395	-0.116818667281091\\
86	-0.0476515341443321	-0.148050424149726\\
87	0.0284496702728542	-0.0315949395169196\\
88	0.0543473020048969	0.00105798978007403\\
89	-0.0330166006809481	0.00915575731728854\\
90	-0.0070054955985268	-0.0364278936364038\\
91	-0.122791703321317	-0.0197518737139152\\
92	-0.10934024349983	0.00957133470257924\\
93	-0.012402962416404	0.0185119828956073\\
94	-0.0811846910832772	-0.056246894453151\\
95	-0.0603575694658676	-0.00821223264925692\\
96	-0.0802320711795994	0.0323612673410928\\
97	0.00467729414413256	0.0339716995218605\\
98	-0.0886025632332608	0.0538443799662167\\
99	-0.0196898707058024	-0.00621428149845758\\
100	-0.0890986232737293	0.00437695092797691\\
101	0.0491216656748365	-0.00143947623647549\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0620914601055371	-0.0326978563699137\\
3	-0.0260355198419508	0.0558938914844711\\
4	-0.065084211552368	0.0709635008026821\\
5	-0.0477588111503245	0.00807847945002808\\
6	-0.0103412471293787	-0.027617886504801\\
7	-0.00796452112923803	-0.00769562726276504\\
8	-0.0143372236010986	-0.0173365335152786\\
9	0.0780888569114802	-0.0355349534770214\\
10	0.00610243474060859	0.0716763733132346\\
11	0.00935472418749075	0.00696845442303184\\
12	-0.0898301384208976	-0.00991090906765627\\
13	-0.0287344957984462	-0.00364513901322021\\
14	-0.0564102794930523	-0.0108925655047378\\
15	0.134381308531127	0.0295444865047928\\
16	-0.0041263748189482	0.007902919249586\\
17	0.0245185051277714	-0.0353181357815578\\
18	0.039234808152513	0.0312342653641183\\
19	-0.0240838494571704	0.0533323552073146\\
20	-0.0344167914086751	0.0804578359047415\\
21	-0.0517382636313728	0.0191684842367084\\
22	-0.0873812800146489	-0.0586756815864791\\
23	-0.129585316384973	-0.0915020086299199\\
24	-0.0270402072102884	-0.0847738613315143\\
25	-0.0248546022112962	-0.0339729827638188\\
26	0.0403199737029734	-0.124177035113376\\
27	-0.0122866859722832	-0.0405948654742993\\
28	-0.00621178974734623	0.0228477726428134\\
29	-0.0934474855881805	0.0505846804731392\\
30	-0.0614270149750915	-0.0192342312321481\\
31	-0.0121303625261345	-0.0345488036241212\\
32	-0.0616127338140292	-0.149853285912453\\
33	-0.0729705282057105	-0.127629644316703\\
34	0.00574193737753313	-0.141803024725273\\
35	-0.108062478901362	-0.0684302581346053\\
36	-0.0358081254860656	-0.0216335804599556\\
37	0.0140900106393508	-0.0796058746751204\\
38	-0.0155498352931839	-0.0046282816933441\\
39	0.0247580599064798	0.0779129170448834\\
40	0.118724925223314	0.0531093237862979\\
41	0.0472210671518593	0.0650012744918557\\
42	0.0344595030719932	-0.0209016700773382\\
43	-0.0141850921964627	-0.079393327438574\\
44	-0.0200429335893365	0.049707359984651\\
45	0.0928140800300133	0.0779936911454072\\
46	0.124194569826517	0.152245886158331\\
47	0.10016671988333	0.172791505305053\\
48	0.112338857625046	0.15054297885025\\
49	0.205519197625129	0.0834310571438007\\
50	0.132653168874154	0.0624933039571001\\
51	0.0278593473459976	-0.00700304728233903\\
52	-0.0276845865767727	0.0431634133195913\\
53	-0.0795835316467071	-0.0119286179354045\\
54	-0.0598504994034718	-0.0425234527575052\\
55	-0.0317182570324254	0.0316880367312282\\
56	0.0427799862037967	-0.0792049700848316\\
57	0.0460098834474243	-0.0296376423442605\\
58	-0.00817067534444586	-0.0821217790682324\\
59	0.0576702078810577	-0.0925744384536742\\
60	0.0408232923514814	-0.000589956101547509\\
61	0.0152135647118309	-0.0647304415748245\\
62	0.0475677973535258	-0.112284055718323\\
63	-0.0785426637472752	-0.102316103156447\\
64	-0.117945377313649	-0.0190862907985735\\
65	-0.11501523629604	0.0613174388768923\\
66	-0.0651005015477075	-0.0024384883457635\\
67	-0.0121366704055692	0.128547769968386\\
68	-0.0248423120907929	-0.00646687312045362\\
69	-0.0371108156118287	0.0310935623931545\\
70	-0.118337387151552	0.0285247326114796\\
71	-0.0397138278475797	0.0816995793163184\\
72	-0.0375944444213807	0.0307505533733352\\
73	-0.0335461497852887	0.0295875532948078\\
74	-0.0190734889611446	0.0620333484365754\\
75	0.00555509731792292	0.0210301114948673\\
76	0.0623482780314212	-0.0246187240422949\\
77	-0.00949655099636895	-0.101439033543643\\
78	-0.169081691368356	-0.125729233414189\\
79	-0.0173823414357438	-0.069696447294166\\
80	0.0384157879516007	-0.0260616676745734\\
81	0.0221088381788417	-0.020862417703311\\
82	-0.0734190728104232	-0.046053924141427\\
83	-0.0848929888929476	0.0408222733169065\\
84	-0.0581746697269679	0.0368426359116858\\
85	-0.0689289759492811	0.0422208064298951\\
86	0.00343753229733519	-0.047142328526624\\
87	0.0165437174438824	-0.0412972070828618\\
88	0.0696451479251377	0.139435461821887\\
89	-0.0136271522587604	0.0877377565311565\\
90	-0.078777002986143	-0.0199586939264247\\
91	-0.0222848392233811	-0.00782297935074861\\
92	0.00542998630557411	0.0824049905322443\\
93	-0.0376672781552037	-0.0170328826964145\\
94	-0.0959539692953057	-0.0282119651137411\\
95	-0.0625495038366407	-0.0546395006193567\\
96	-0.0204409146633643	-0.0108315356028842\\
97	0.00318261110881835	-0.0851296242697018\\
98	0.0162743643648669	0.0087173261075795\\
99	0.0924326052989293	-0.000908817874723049\\
100	0.0573965249101934	-0.0542335463251114\\
101	0.106397303421094	0.00831884923751421\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0140378583749632	-0.109129238533206\\
3	0.00451988745764759	-0.0357388377063209\\
4	-0.0511971837417989	0.0220557627743427\\
5	-0.0316324332611888	0.0741174588515064\\
6	0.0108071385689362	0.00605520827274699\\
7	-0.015235291238959	0.0352770918210128\\
8	-0.107682602193817	-0.0340351988616213\\
9	-0.0738746338576162	0.0436566725732938\\
10	0.00542991704291905	0.0399168895627404\\
11	-0.0498486565558022	0.029129072977258\\
12	-0.0232610043295289	0.0464234005956078\\
13	-0.0637232982507739	-0.00618208516963261\\
14	-0.109740550436038	-0.045399927474236\\
15	-0.175419468118639	0.0602864434693896\\
16	-0.0994309509060196	-0.00960966352544844\\
17	-0.0473037742280044	0.0345474753580428\\
18	-0.0626724141446613	0.0393607780280538\\
19	-0.0789955951078946	0.0918382538482585\\
20	-0.0470930336043873	0.0580408495264192\\
21	0.00735144078980573	0.0822896527325182\\
22	-0.0146535990683234	0.0970525384560157\\
23	0.0639046456994959	0.0465382436936296\\
24	0.0622404845242133	0.047816182052695\\
25	0.0791709784634225	0.0673403673017156\\
26	-0.00789300636387556	0.0338754685752855\\
27	0.0394996744297582	0.0947549995449333\\
28	-0.00851760676587303	0.0599086492222553\\
29	0.130687480083782	0.082855792625076\\
30	0.0649028792498845	0.0289028528253472\\
31	0.172709827505414	0.0239550919388473\\
32	0.0765708634736767	0.067657308223576\\
33	0.0324762151525511	-0.0315355150666557\\
34	-0.0229068316201892	-0.023081530901161\\
35	-0.0535680928197731	-0.0308822405429248\\
36	-0.0225590538968531	0.0407033305195912\\
37	0.00986143742017879	-0.00582989672247846\\
38	0.0596600453274016	0.0753613476495678\\
39	-0.0185110709285778	0.122566305563187\\
40	0.00545782705857017	0.0296912271540844\\
41	-0.0142802303886999	0.0256961496165437\\
42	-0.045961610216228	0.0421738258040004\\
43	-0.128492185717097	0.0122032883441485\\
44	-0.0651291497369799	0.0481746106617133\\
45	-0.0483431142997756	0.0256124479005898\\
46	-0.132785185871114	-0.0191959859057257\\
47	-0.107038798895706	-0.0149254537444924\\
48	-0.143997686647601	0.0240995796126516\\
49	-0.0272880498837014	0.00629896157720686\\
50	-0.0709683840312415	0.0792698390369183\\
51	-0.0478914568654047	0.0622058498131119\\
52	0.00544764714079361	0.0424058039399695\\
53	0.0376565901842481	0.066439470134125\\
54	0.12440927267999	0.0619073654409883\\
55	0.0444764379483405	0.00706559524689203\\
56	-0.00446355567498969	-0.0117138554783941\\
57	0.00578720456575333	0.0714767353015661\\
58	-0.00172519524608153	-0.0142459975451164\\
59	-0.108269528900448	-0.049457430331648\\
60	-0.106975221646993	-0.00360860449770557\\
61	-0.0487113029963552	-0.0131904088170147\\
62	-0.0661057246625966	0.0200332758259635\\
63	-0.0579928031761395	-0.0385904922998\\
64	-0.0518998154468795	0.0152857639194444\\
65	-0.028910278491849	0.015489601231123\\
66	-0.0238477265892005	0.0360529826410109\\
67	-0.00214180627315006	0.0409844029198614\\
68	-0.0381014955626935	0.0425698149416223\\
69	-0.048790927660939	0.0572451999629237\\
70	0.00800722947432707	-0.0285257653530445\\
71	-0.0740058102483677	0.00355825493606794\\
72	-0.0462192753703713	0.0804734987284808\\
73	0.0116303039110537	0.0618983591299012\\
74	0.0210474833511351	0.000522016161645492\\
75	-0.0544935013285858	0.0305167361030206\\
76	-0.0481992198138997	0.0179069333865953\\
77	-0.00407683937191592	0.160780121427226\\
78	0.00414260452751003	0.0763761836506415\\
79	-0.0663241978926309	-0.0643391012144457\\
80	-0.0174690234431199	-0.0675450716706506\\
81	0.00762592821356468	-0.0298473308769353\\
82	0.0251120015375337	-0.00387850335149177\\
83	-0.0978242337093456	0.0389817426377523\\
84	-0.033071199728923	0.068746307213848\\
85	-0.0353414947232546	0.0979738031961262\\
86	-0.0510893123477057	0.0620623300775225\\
87	0.0117363797864889	0.0285089303816941\\
88	0.0202795546797111	0.0346279279538654\\
89	-0.0293054802330387	-0.0319224788618302\\
90	0.0681280225325698	-0.0550569983635077\\
91	0.021857475296099	-0.05057346230401\\
92	-0.116932156350456	-0.0667338784205754\\
93	-0.0865157398106628	-0.0606318183508662\\
94	-0.060554149564027	0.017772242560173\\
95	-0.0946148651516283	0.0143684373078741\\
96	-0.0145521221028696	-0.00663074504091112\\
97	0.0668386255221333	-0.0372407714580536\\
98	-0.0227846195076708	-0.0259362607117592\\
99	0.0242629423067558	-0.0757008094919788\\
100	-0.0754848144125065	0.0146657517664536\\
101	-0.0744732529106829	0.0499975813032873\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0176333031008441	-0.0156499507281996\\
3	-0.0333996917735724	-0.0840755476560296\\
4	-0.0648775539940793	-0.0197262053841536\\
5	-0.0447156792516495	0.0547767502345726\\
6	-0.0672161650108528	-0.0289257048067116\\
7	-0.0334495590854415	0.137569467987382\\
8	-0.00190930013870784	0.0780344949731318\\
9	0.0255356818200059	0.0154096552599998\\
10	-0.0480473835809049	-0.0865752528641431\\
11	-0.0738329981885826	0.0195877985939172\\
12	0.0528300597801223	0.0236775908050847\\
13	-0.014838780468377	0.0588498145486679\\
14	-0.0212262879597873	-0.0483939379224635\\
15	-0.0606405428879479	0.0148446244618527\\
16	-0.0657846302708125	0.0633252846896815\\
17	-0.0397668255373531	0.0507841701458716\\
18	-0.0924816005417734	0.0739989177740617\\
19	-0.0196758838869707	0.0774117727132349\\
20	-0.0639330255770759	-0.0390637025531639\\
21	-0.0174557582976138	-0.0373713599899479\\
22	-0.0260184374933807	-0.0850781579018575\\
23	-0.0548757444644883	0.0664027451579392\\
24	-0.0851068641897526	0.0508606755691736\\
25	-0.0926801030964589	-0.0475653980355133\\
26	-0.0457050981726732	-0.0171974012897879\\
27	0.0453148343198817	-0.103675570364089\\
28	-0.057024564480214	-0.0619403259943978\\
29	-0.0293301461166459	-0.140014513857423\\
30	-0.0954477001725945	-0.00755417685189409\\
31	-0.114038258856632	0.0053217911181927\\
32	-0.0992539515063552	0.0617455429916592\\
33	0.0202962254285408	-0.00105602342209511\\
34	-4.71610775425995e-05	-0.0167507082075089\\
35	0.0016050341252847	-0.0989826650055092\\
36	0.0667516451822343	-0.105436125974504\\
37	-0.00460180979700973	-0.0629583804336762\\
38	-0.0829523281022474	-0.0747810937116118\\
39	-0.024386490736873	-0.03727579281923\\
40	0.0252978256049642	-0.0588488778512994\\
41	-0.0948470806252034	-0.0270696101159562\\
42	-0.0307371343177087	-0.00725118275202703\\
43	0.00122922063228138	-0.0609767815683099\\
44	0.0535420212134668	-0.0434827012461797\\
45	-0.0164239703981121	0.0342637811760926\\
46	0.0258524817104738	0.109698804050812\\
47	-0.00387633409499846	0.0363085313439162\\
48	-0.0643077483688008	0.0637498100667932\\
49	-0.0797028649278884	0.0600420005760768\\
50	-0.0326957240902472	-0.0502798559042318\\
51	0.0160388555893308	-0.0219940159235182\\
52	-0.0624089681156222	-0.0559801816255719\\
53	-0.178595105797357	-0.0164509715167336\\
54	-0.149329818281684	-0.043706271328393\\
55	-0.0958371765966417	-0.0280305500428699\\
56	-0.128782199481269	-0.0449360404719877\\
57	-0.121059253321692	-0.0710194527845503\\
58	-0.100438248510304	0.00392165266314545\\
59	-0.0456920957286189	-0.00739157031092004\\
60	-0.0108961716141967	0.0708453168788159\\
61	0.0347689216847539	0.046788293759539\\
62	0.0980994916278389	0.0433151902284321\\
63	0.0864882524379371	-0.13533565851191\\
64	0.0483474287341535	-0.0763561612499951\\
65	0.11664992303105	0.100065234192272\\
66	-0.0844861338079096	0.018833632613905\\
67	-0.0200277575224639	0.0629644025966366\\
68	-0.0259988761632318	0.042508758343381\\
69	-0.0658130654028069	-0.0502525641764981\\
70	-0.0525057314785725	-0.036180574251008\\
71	0.0411822816734625	-0.0281799166474618\\
72	0.0442305719606367	0.0193667828288626\\
73	0.0793741971949374	0.0158635875978787\\
74	0.0195560372099048	0.041251137463947\\
75	0.017742668668885	0.0455385866603317\\
76	0.106985165834091	-0.0115547426523368\\
77	0.0784487061497582	-0.107222185976063\\
78	0.0196511277963189	-0.0815954972273624\\
79	0.029140457740238	-0.0193102365936811\\
80	-0.0455100069334785	-0.0133593423776685\\
81	-0.0648592024391187	-0.0558604336026604\\
82	-0.0922992096385791	-0.125394901014862\\
83	0.0315141823182198	-0.118278234547486\\
84	0.0154039485461817	-0.109069106993043\\
85	0.0914890705474207	-0.0752326235084395\\
86	0.0178625146042426	0.0384615934849502\\
87	0.0254485793357029	-0.00227986940928348\\
88	-0.0166679753418322	-0.0379117469589364\\
89	0.0546338975414802	-0.0579655506669071\\
90	0.10142475287924	-0.0199639258459798\\
91	0.0139286876665124	-0.0115645005268763\\
92	-0.0906991166045903	-0.0557991196435055\\
93	-0.151615565944594	0.0372263469819078\\
94	-0.0860202608548932	0.026085416706568\\
95	-0.0653436887230266	0.00091714567102818\\
96	-0.0147847613274409	-0.042770856922325\\
97	-0.0508757218800016	-0.0327043399563663\\
98	-0.0815025719512586	-0.0126222629570053\\
99	-0.0436655798036306	0.0369351521797348\\
100	-0.0636818182763297	0.0452936094971086\\
101	-0.0870073137825428	-0.0414178779979944\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0256911887387009	-0.105751295744557\\
3	0.0832378095441365	-0.0566364851965606\\
4	0.0509675805224626	0.0725822473482906\\
5	0.0581319807211207	-0.0281304971133208\\
6	-0.0457755957113772	0.0288844885856672\\
7	-0.0230603009590197	0.00651120644030848\\
8	0.00691787594495325	0.0484502629055741\\
9	0.0305360872279726	-0.100560972135822\\
10	0.0131931447026076	-0.0419791442777196\\
11	-0.00896334520766384	-0.122455555188547\\
12	-0.00365403343380263	-0.062199908796672\\
13	-0.0384557109800439	0.0609582087298348\\
14	-0.0215766313577895	0.0436106900498309\\
15	0.0250634619442617	-0.0415863192336448\\
16	0.034392938291312	-0.0422590392914842\\
17	-0.0951657827493046	0.0544080419349161\\
18	-0.160861114070941	-0.0681443784037303\\
19	-0.0616646422441356	-0.0282340717131565\\
20	0.0382645061870775	-0.0632741296430031\\
21	0.0402994671071879	-0.0398303736150392\\
22	0.023668931663328	0.0102537108198493\\
23	-0.0491881285515589	0.0223139423840091\\
24	0.0385864734957849	0.0435264913632745\\
25	0.0476389629200949	-0.0274720484021852\\
26	0.00141645480029219	0.0213080832926343\\
27	0.12678130994598	-0.00721565019185284\\
28	0.0652394212056613	0.0244966131519312\\
29	-0.021061495368685	-0.069325349247894\\
30	-0.0300225637049512	-0.0787844711433436\\
31	0.028516778958446	-0.0624024335806196\\
32	-0.00975372543364194	-0.0665471364541215\\
33	0.000805727384590832	0.0470501100887623\\
34	-0.00689131295103805	0.103194472106497\\
35	0.0524921347390602	0.012122582308124\\
36	0.101531011843071	0.110985223226445\\
37	0.033301787328156	0.0346526804719782\\
38	0.0137024476439822	0.0115515612314606\\
39	-0.0493447210610326	0.00702226015512141\\
40	0.0152257729278598	0.0686875572467312\\
41	0.0233369694175141	-0.00613461156683476\\
42	-0.068001076028737	0.0306215165870326\\
43	-0.111161154417202	-0.0481048769577318\\
44	-0.0713632655449985	0.0584711968572933\\
45	-0.0155749060133114	0.0395078615248688\\
46	-0.00769201201921263	-0.00932601381976366\\
47	-0.063243874633145	-0.00565790570734653\\
48	0.0118946815102803	0.0372500460456347\\
49	-0.0334367126971407	0.072477043577111\\
50	-0.0679262462354934	0.0431973929339768\\
51	-0.0436107766059391	0.0689335388097464\\
52	-0.0368052149864025	0.00968255245863401\\
53	-0.0761928834377131	-0.0424546473877659\\
54	-0.0671555009328698	-0.0781363778192359\\
55	0.0232718014643644	-0.0241753768184027\\
56	0.0587364072335041	0.0527392921263299\\
57	0.0559502841717942	0.0455222942843878\\
58	0.0255072361588826	0.0322316809559055\\
59	-0.0375862895399438	0.0347868315307893\\
60	-0.0353543340878778	-0.00371021893394076\\
61	-0.043886922036164	-0.0235111797920567\\
62	-0.0401447219233135	0.0146603956035729\\
63	-0.0631158845799202	-0.00217485230554068\\
64	-0.0389807006003934	0.0636043378005118\\
65	0.0594006102554279	0.0519704905629602\\
66	0.0472837401594896	0.0661487852820464\\
67	-0.0391605719623477	-0.0231213285654192\\
68	0.0360443336667792	9.75144222461494e-05\\
69	0.0495396153757717	0.0439299207245924\\
70	0.0155414936601382	-0.0430455111814596\\
71	-0.00684362983001439	0.0416260518069102\\
72	0.0429906659838221	0.0293508322896492\\
73	0.0219276908305072	0.015204717493246\\
74	-0.0938055570146673	0.023330367890164\\
75	-0.0722886822790692	0.0182184364075122\\
76	-0.00853325493115052	-0.0723474427096948\\
77	0.018675755888617	-0.0958244042555463\\
78	0.0278584200001859	-0.109009917080215\\
79	0.0404509222763132	-0.0825837843352874\\
80	0.0123636794316398	-0.0605447752055192\\
81	-0.00202114654604003	-0.0444968580037336\\
82	-0.0111497527292529	-0.000497745588477934\\
83	-0.0331424219057382	-0.0830911085006989\\
84	-0.107489151926559	-0.105478466176688\\
85	-0.0619068415573691	0.0522456130344833\\
86	-0.0737460939213418	0.0171803902294675\\
87	-0.0771371145201773	0.0197752480640828\\
88	0.0479636395075372	-0.0622940714996257\\
89	0.0404457956169753	-0.0385912839603252\\
90	-0.0340591079175411	0.00883565908420914\\
91	0.0569679553217909	-0.0643179501648079\\
92	-0.00790566933620101	0.00732667679357431\\
93	-0.100258298028842	0.00146586271035181\\
94	-0.0978253906260032	-0.082873034688321\\
95	0.0234933710975317	-0.122978775344468\\
96	-0.0113909274736198	-0.0446135337596385\\
97	0.0195598496795359	-0.023310640421392\\
98	0.0416398769948242	-0.0393927907708209\\
99	-0.042458516639944	-0.0109719975782318\\
100	-0.0906726461462874	0.0224178477797643\\
101	0.016024700360725	0.054357773364314\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0191812562099636	-0.0110965669090883\\
3	-0.0922043254313447	0.0873739342590186\\
4	-0.105993164330704	0.0309258438118215\\
5	-0.0630541317060508	0.0446055897502459\\
6	-0.0940780533821471	-0.000396773050010298\\
7	0.00214812643302604	-0.0644925283416422\\
8	0.00973825053037933	-0.0184101010834199\\
9	-0.00129916209808857	0.0223636583107867\\
10	0.0277789951274432	0.0372751110365714\\
11	0.027308211979647	0.0124357605037973\\
12	0.0499901680794109	-0.0269532910197051\\
13	-0.0223290147267043	0.024372015613292\\
14	0.0895219527223981	0.0523747467671279\\
15	0.0200682861055021	0.0392538378362657\\
16	-0.0258743446007382	0.00930922311701616\\
17	0.0327182148581667	-0.0220837857542687\\
18	-0.0043582051077612	0.0221754462743613\\
19	-0.0170618618935257	-0.0486393970824545\\
20	-0.0744653130412177	-0.0155029587250955\\
21	0.0380162401733254	-0.0597108723220833\\
22	0.0290152343643976	-0.0305733315833435\\
23	0.101508081927777	-0.0839369836128012\\
24	-0.0164064668266639	-0.080739998659028\\
25	0.0240260053546057	-0.00818724933173869\\
26	0.0461213502796651	-0.168516810325916\\
27	0.0225802369971219	-0.114383098072935\\
28	0.02349543704935	-0.0369911860824678\\
29	0.0929729666039106	0.0080376457244677\\
30	0.0456845045327506	0.0446961145279962\\
31	0.0282888197006778	-0.060216082611393\\
32	0.0347978241414275	0.00996340349784784\\
33	-0.0367147487351385	0.0354016720478445\\
34	-0.0594338385280018	0.051464237944638\\
35	0.043963704760731	0.0320250508352903\\
36	0.0387702455933802	-0.0439059781688559\\
37	0.11649324001393	-0.0148421401878499\\
38	0.00482371229909574	0.0987002533689643\\
39	-0.0633859523960647	0.0462159203867669\\
40	0.0293038921917783	0.00655911473318944\\
41	-0.0779955145828073	-0.0163788615260757\\
42	0.00619139455826895	-0.0493221350107366\\
43	-0.0238028668683323	-0.0616887812252909\\
44	-0.032576573466973	0.0441802262344838\\
45	-0.0332071339745226	0.0320904495016468\\
46	0.0124387061996513	0.0216380407721251\\
47	0.0779787044061426	-0.0738084136023979\\
48	0.0361762526594827	-0.0421244254653739\\
49	0.0904473753291585	-0.0275735022250899\\
50	0.0128552192350304	-0.00918374371314893\\
51	-0.00355984623473999	0.0327818989307666\\
52	0.0227002083391281	0.0178127336600883\\
53	-0.0100766514909707	-0.0338552684109754\\
54	-0.0592436044174361	0.0238966876523389\\
55	-0.075286661216096	-0.0165262304608885\\
56	-0.0600128277612013	-0.0831179115452852\\
57	-0.0194598722846401	-0.0484135870528858\\
58	0.00055813528880198	0.0580883955242638\\
59	0.0725591700462165	0.0208173074600325\\
60	-0.010569413534267	0.0447711620234578\\
61	-0.0485248251125699	-0.0623370160995145\\
62	-0.0337027037710934	-0.0167708305592256\\
63	0.0576585153530793	0.0165894439026677\\
64	0.0636614113880069	-0.0173191153108058\\
65	0.005058461928344	-0.016370749028951\\
66	-0.0369586141146901	-0.0457474664339155\\
67	-0.0289672051827351	0.0136399010304526\\
68	-0.0194346545751835	0.176417663257091\\
69	0.0624226982040475	0.0912893117408158\\
70	-0.0405467082144766	-0.0324933439611029\\
71	-0.0246064780602416	0.00457669558632155\\
72	0.0247501694094284	-0.0969300692403068\\
73	0.0440104913793851	-0.0594900176345935\\
74	0.024266824318525	0.0179044255700197\\
75	0.0524534528887108	0.0102213275340221\\
76	0.0512388498052292	-0.0343190572991513\\
77	0.127007584685952	0.0019649505772946\\
78	0.105829468335729	0.0718338260080175\\
79	0.102365458204161	0.0120771042429119\\
80	0.0464724374825611	-0.0558190261450976\\
81	-0.0332754683787371	-0.0465994223658937\\
82	-0.0888744177310491	0.0236534432978814\\
83	-0.0510624020775368	-1.86943708223378e-05\\
84	-0.00324365645752961	-0.0636187589608446\\
85	0.00668922284065831	-0.0219846380959292\\
86	0.0754404517575151	-0.0214464776134737\\
87	0.0106405044494677	0.00469905762942516\\
88	-0.080112701554954	-0.0316378143964868\\
89	-0.0958183018189611	-0.0767049418093886\\
90	0.0016510707464038	0.0760273035570933\\
91	0.0265897560877303	0.0878371710708514\\
92	0.104216415149077	0.0904564960322039\\
93	0.0933266789090456	-0.0313133457770727\\
94	-0.00508628433051539	-0.120136434465724\\
95	-0.023444957521201	-0.0380513948492965\\
96	-0.0671709797227897	-0.0865025392464828\\
97	-0.113877863262812	-0.0226080447199303\\
98	0.0119402205198622	0.0358369354357556\\
99	0.072201462308963	-0.0755033312465119\\
100	-0.0702922925234974	0.0404793517355189\\
101	-0.0468197868786949	0.0583481834802449\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0570494066140093	-0.0344338865068833\\
3	0.0532037016110922	0.0483436589245361\\
4	0.101623850315127	-0.012413510393412\\
5	0.0977370412372642	0.0580082080906815\\
6	-0.00150128611479464	-0.0153081064355743\\
7	-0.0277886626742997	0.0108347524855308\\
8	0.00284886339107297	-0.00592723061467641\\
9	0.0170490434788647	-0.0647628643041857\\
10	-0.0262420735753665	0.0323215305815105\\
11	0.0680581945218473	0.0290963938142171\\
12	0.0630938947581032	0.0680751377293498\\
13	-0.0363626864342268	0.0573756258847256\\
14	-0.0784673799647559	-0.0307418641534281\\
15	-0.114656311042051	0.00951602438927087\\
16	-0.0703546743301978	0.00805185815993222\\
17	0.0366924912778504	-0.0101622646558182\\
18	0.0089435843486164	0.0281600155816304\\
19	0.0538696826724743	0.0325076189280047\\
20	-0.0245698898015841	-0.0237198817312503\\
21	-0.0879229913144562	-0.00165517517680742\\
22	-0.0393155023885364	-0.0464724059468336\\
23	0.0510408233015508	0.0252731558678325\\
24	0.0190572790572527	-0.0436767523497281\\
25	-0.0140513570122478	-0.00788452705408404\\
26	0.0646511661549943	0.0165192629725609\\
27	0.0188005576658192	-0.00409577099684072\\
28	0.013600256160863	-0.0553119822397679\\
29	0.00914264012004028	-0.0308807329880806\\
30	0.0106680053156073	-0.0581327113489141\\
31	0.0431002539244158	-0.00107572873694355\\
32	0.0854167914904843	0.0230879791741282\\
33	0.079818536662219	-0.0215008505606209\\
34	0.145042818045263	-0.0331524429137891\\
35	0.0916310024166874	-0.0704493477485397\\
36	0.00627795320047326	-0.0366735182093719\\
37	0.0487275494298193	-0.0306867832178549\\
38	-0.00744669510063131	0.00544833391234152\\
39	0.0351776746122763	-0.0819076130338068\\
40	0.01811339211527	-0.0916106922003545\\
41	-0.0156875464103817	-0.0250572985866795\\
42	0.0477131204022405	1.71463822117475e-05\\
43	0.0359728310768468	-0.0213897479921242\\
44	0.0223798361857818	-0.0142140594219905\\
45	0.00210984891299857	-0.0129878241734686\\
46	-0.0214455311206693	-0.0411229935332083\\
47	-0.00193018620437935	-0.0362765243135585\\
48	-0.0832450854898073	0.0792122345475892\\
49	-0.0452342298059408	0.0353684916193575\\
50	-0.0117753035509646	-0.0633869646547706\\
51	-0.018830611148703	-0.0197175114369597\\
52	-0.029460726317351	0.00203921526339463\\
53	-0.0394501146722308	-0.0916482322154941\\
54	-0.0125724057415766	-0.086036318568686\\
55	0.02573091021576	-0.0825689058360341\\
56	-0.0709485266925468	0.0308671566216711\\
57	-0.0277981792665575	0.00815078965751111\\
58	0.000572498626042294	0.0761228539719496\\
59	-0.0280678116682752	0.02768566842941\\
60	-0.0967616508682435	-0.014802513456685\\
61	-0.0413341346287711	-0.00134311976600146\\
62	-0.0941696415549644	-0.029800691491607\\
63	0.00993415000669336	0.100798254968184\\
64	-0.00929064116592829	0.0714145945023004\\
65	-0.00352197482692791	0.0242794927509727\\
66	-0.0909885154289421	-0.010577280817439\\
67	-0.0201304774870755	-0.0319147379205227\\
68	-0.0327385636501382	-0.0658034260074137\\
69	-0.0809340127221161	0.0316469263331318\\
70	-0.0740289414027389	-0.0143265974143329\\
71	0.0454850068940899	-0.0691222312407846\\
72	-0.0765358549660372	0.00348302089737616\\
73	-0.124259929617687	0.0328397840136857\\
74	-0.0129612619345912	0.0323748362031338\\
75	-0.0344404335467276	0.0399997150050682\\
76	-0.152650184168046	-0.0221488270328386\\
77	-0.1493021432654	0.0268154755858469\\
78	-0.0503776376106439	-0.0264640250605633\\
79	-0.098648293142498	0.0584291291041724\\
80	-0.0524837261361204	0.00238820161809974\\
81	-0.0326979629529513	0.0481922499288669\\
82	-0.0248579128396141	0.0935730501383687\\
83	-0.129670520245104	0.131375725408549\\
84	0.015051732150583	-0.0165836311623157\\
85	-0.0630343403094115	0.022280100797549\\
86	-0.136193024132333	-0.0117172312136034\\
87	-0.0918418256010503	-0.0368729923342967\\
88	-0.0492105427117992	-0.0604971905299362\\
89	0.00164302587143938	-0.0792713011909577\\
90	0.0508762583736994	-0.0290023907845223\\
91	0.0615346536571717	0.0151879284181568\\
92	-0.0740153866629227	-0.00336173627559858\\
93	-0.0390957011001403	-0.00499297657666733\\
94	-0.0141232938014556	0.081841794458906\\
95	-0.0126960322174826	0.0891916922023716\\
96	-0.0593250257850565	0.00180451797836301\\
97	-0.0723018511642832	-0.0585625864334975\\
98	-0.0915646601098486	-0.0267149909805413\\
99	-0.0423396216164166	0.00623230544041509\\
100	-0.0363997802079554	0.107127407686883\\
101	-0.019772469863696	0.0378200608654862\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0717838505164872	-0.0144740826314177\\
3	-0.1004026166553	0.0431609068920596\\
4	-0.0763608298066553	0.0381836346328375\\
5	-0.0999341430462866	0.0178740451561617\\
6	-0.0552767423884489	0.038161072032179\\
7	-0.0669616901883979	0.0398796407039737\\
8	-0.0278804532801577	0.0208788604164008\\
9	-0.0446278937068634	-0.0644707215130752\\
10	-0.0906777946724866	-0.0220717432225997\\
11	-0.00423222751113733	-0.0651001153394023\\
12	-0.0660476878946954	-0.130714999026089\\
13	-0.053604788317287	-0.0424490545742665\\
14	-0.00190336160445763	-0.0154692745384107\\
15	-0.0691751628146853	0.0610193032995009\\
16	-0.0347438470454012	0.0524273512972553\\
17	-0.0782247914913384	0.0624780739750424\\
18	-0.0297255061540374	0.0537069886680308\\
19	0.0397646875336688	-0.0880078468303881\\
20	0.0657908838773247	0.0300704346313928\\
21	0.00371763092118224	0.00197202212351896\\
22	0.0320658384993402	-0.057513920151371\\
23	0.00824019653837279	0.0192278900932594\\
24	0.0332699000497093	0.0971841126408927\\
25	-0.0653411110770685	0.00304833355618175\\
26	0.0323819661330807	0.0599235929048892\\
27	-0.030781169166544	0.0347005726236999\\
28	0.051500927702725	0.0205173034370365\\
29	0.0379248284981049	0.0117349267873738\\
30	0.068932430023885	-0.00232743545076472\\
31	0.0241428195303874	0.0169885862081357\\
32	-0.0544713763927619	0.062611734283335\\
33	0.0817128498154409	0.0571160609697408\\
34	0.018056421859019	0.112082916494685\\
35	0.0058324252666365	-0.0784146954776466\\
36	-0.0225709966110188	-0.0672081806782592\\
37	-0.05863870253782	0.0183187121789692\\
38	0.0697534200096109	0.0543866299624161\\
39	0.0286409210958859	-0.0425036261546165\\
40	0.0216970567232763	-0.0154054820463367\\
41	-0.0797437470503212	0.0096351407825825\\
42	-0.0520300934101839	-0.0120167513539851\\
43	0.0111819702762537	-0.0291982194277055\\
44	0.0737540462384478	-0.0132286547230075\\
45	0.107703681115569	0.0417234857341395\\
46	0.11149525036583	0.0169444568217232\\
47	0.0860685128303253	0.0891726519728588\\
48	0.0209647635759695	0.0664535015676103\\
49	0.0606299635050479	0.0751578376004021\\
50	-0.013019810869725	0.0922458815332267\\
51	0.0190883188242589	-0.0100607242941493\\
52	-0.0953215222358015	-0.109378192623572\\
53	0.0107903832350441	-0.0461629516628626\\
54	0.038352581143605	-0.110947626544571\\
55	-0.0610500765637942	-0.118192400697237\\
56	-0.156158679210997	-0.0727594005527849\\
57	-0.0618873191364527	-0.127315232213847\\
58	0.0150982113195215	-0.0906691620901465\\
59	0.0595193596247664	-0.0168684631322261\\
60	-0.000648070497926798	-0.0089014500661941\\
61	0.0130867822612832	-0.123423121676446\\
62	0.0155583992238528	-0.0123445298974693\\
63	-0.0131519137639816	-0.0406820345460128\\
64	-0.0115442531327212	-0.0902333984754728\\
65	-0.0407056513671534	0.0197864906014081\\
66	-0.01171899558587	-0.0490207012568208\\
67	0.0454143851466324	-0.124371664998796\\
68	0.154983061985834	-0.0703558782313889\\
69	0.1019822228652	-0.0818911383365187\\
70	0.0732020860477275	-0.0503963482180728\\
71	0.0418067096811342	-0.0710302069153098\\
72	0.0326354258423978	-0.130479522184677\\
73	-0.103132140858469	-0.100694825386943\\
74	-0.0529553833377067	-0.0139791335925118\\
75	-0.0382779767308497	0.0112995632659945\\
76	-0.0412262639713005	0.0478180452501648\\
77	-0.0490385381296435	0.0685435800891151\\
78	-0.0820875194660123	-0.00139388353274531\\
79	-0.0337836291246725	0.00646416992214939\\
80	-0.0527980640930991	-0.0169143002460116\\
81	-0.0889962341624622	0.0684281348742191\\
82	-0.0558800089537051	0.0411648501303446\\
83	0.00156467934455833	-0.0701783468285816\\
84	0.0372033705184229	-0.0377623019240858\\
85	0.00684836628548664	-0.0791803885434982\\
86	-0.0582059401246228	-0.0471917228937957\\
87	-0.0459538160302545	-0.109090722621236\\
88	0.0383311882162732	-0.0821803894139545\\
89	0.0774160722095198	-0.0116591756884429\\
90	0.00420821690334212	0.00447237400038123\\
91	-0.082239395052124	-0.00138022575750785\\
92	0.00494426100354833	-0.0647831173684004\\
93	0.0225228695288334	-0.0741739593408724\\
94	-0.0530574484719532	0.000907607031082051\\
95	-0.0269449944669837	-0.0531383214912734\\
96	0.0480559018314572	0.029825781513703\\
97	0.0168747877002418	-0.0830939193150789\\
98	0.0590045951716106	-0.00626602132468602\\
99	0.0289157476330884	0.0263065298234393\\
100	-0.00186158381575544	0.0762090196342152\\
101	0.0971587619289621	-0.000236912799679911\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0305106738613794	-0.0236575328656346\\
3	-0.0492916628540192	-0.113162644878049\\
4	-0.0500318659980759	-0.0759139504751638\\
5	-0.0817660422484179	-0.015666415133073\\
6	-0.0188629290228145	0.0773769148353751\\
7	0.00738387700941126	-0.113052030213814\\
8	0.0202135053652049	-0.0837043197864926\\
9	0.0202467750274936	-0.035973703322449\\
10	-0.0386093836046917	-0.0830947803478652\\
11	-0.132566981760655	-0.066953331510985\\
12	-0.0472797013002542	-0.000371080652390783\\
13	-0.0115108969433258	-0.00452054473820686\\
14	-0.0416930910642181	0.0793328380173008\\
15	-0.0553064491565005	0.0223168012914196\\
16	0.0756770255904969	-0.00506626483810886\\
17	0.0151305486905787	0.00127059609489436\\
18	-0.0422216338166097	-0.000784833629397266\\
19	0.00215745464995367	0.0237062561941464\\
20	-0.00707600519679019	0.0395744520603835\\
21	-0.0641814180015478	0.00886597248750355\\
22	-0.0667997317956023	0.00159478433777119\\
23	-0.0845700669790057	0.0199646869025563\\
24	-0.0265558920340115	-0.0209714657297481\\
25	-0.0164513797468664	0.0130380533133233\\
26	-0.0205231841782557	0.0424258703061134\\
27	0.0695361683140353	0.00467224327301773\\
28	0.0858999797557372	-0.112296456606333\\
29	0.115473871023327	-0.14323877430328\\
30	0.0677214940635583	0.0149732647807411\\
31	0.0612143622042472	0.0476516895185586\\
32	0.0139862527423525	0.02733236887907\\
33	-0.0476124047499148	-0.0378018677197264\\
34	-0.00612405462074286	-0.0682309939726426\\
35	0.0732153188419626	-0.0191248055140265\\
36	-0.0436575696521947	-0.0394971916719363\\
37	-0.0274460897663199	0.0158865227105626\\
38	-0.0333431669282911	0.0259383747250859\\
39	-0.0608353380320747	-0.00707491659729335\\
40	0.00112536604123496	-0.0031029389722154\\
41	-0.0269616604151642	0.0467619986191438\\
42	0.000955337564393281	0.0482423805281689\\
43	0.00740512140962086	0.0341486823657493\\
44	-0.0172295856454388	0.019425899242663\\
45	-0.00620294894296819	0.0574479286343967\\
46	-0.0195682125453245	0.0354368644600773\\
47	0.0373760003997458	0.0988835746426262\\
48	0.0350520746056165	0.104366761618921\\
49	0.0744665729463196	0.0453107246812737\\
50	0.0386651881229338	-0.0305704659881479\\
51	0.00741600310553621	0.0232688901175815\\
52	-0.0276240893930548	0.0436089663920407\\
53	-0.067412935409533	-0.0264282656153156\\
54	-0.0493850084935732	0.0798315912048894\\
55	0.0737508798875658	-0.00524522342777566\\
56	-0.0548733081091662	0.0484892003431751\\
57	-0.0682268684438214	-0.00325488258924339\\
58	0.0107872435198926	0.0519167053407885\\
59	0.000341716379833669	0.00664886078298273\\
60	-0.100630664428452	0.053707464363129\\
61	-0.0261514131971523	0.0128043278102028\\
62	-0.00944418469603532	0.0133529857201233\\
63	0.0245492084273753	0.0144228107343418\\
64	0.0249213258559238	-0.00286447565706498\\
65	0.0614235189035584	0.0210348688318847\\
66	0.0128102351830501	-0.0129940206550117\\
67	-0.0301339902137562	-0.0522733407612712\\
68	-0.0582457892709236	-0.0953144266876597\\
69	-0.0477055968549837	-0.0855802122621371\\
70	-0.0982037914435269	-0.0299258942088236\\
71	-0.0161263872906582	0.0314394110082787\\
72	-0.0105776891481755	0.00176653822111145\\
73	0.0366402382121956	0.0388498761218203\\
74	0.00147282804369808	-0.0385076201915088\\
75	-0.0232499247538094	0.0595422654905919\\
76	0.0175284655418991	0.0401008816507903\\
77	0.00656067809922286	0.134869729783195\\
78	-0.0313018056385763	0.0977967145380951\\
79	0.0848070570745784	-0.00799640868525645\\
80	0.0457867158417448	-0.0303846830057787\\
81	0.0203730688294093	-0.0471523476716409\\
82	-0.00942223099289636	-0.0502070560541636\\
83	0.0324967778875483	-0.0422704550651873\\
84	0.0511432870933575	-0.0471036394152855\\
85	-0.0255864281600876	-0.030831315531088\\
86	-0.0572031170233803	-0.0172722484991048\\
87	0.0279274516293317	0.00611257845135042\\
88	0.0753454623368898	-0.0804282069448901\\
89	0.0344171587155175	-0.0544452621308696\\
90	0.00233766543758652	-0.106075379725937\\
91	0.0857696471978144	-0.0800543259340094\\
92	0.0365131626253131	-0.0233862477209964\\
93	-0.0491033812892358	-0.0982539170573091\\
94	-0.00855338193657598	0.0242207788056782\\
95	0.0441706038636979	0.0481191500043584\\
96	0.0801225963551673	0.00166964678428395\\
97	-0.0550064087220258	0.109618817147118\\
98	0.0289741531435865	0.0947286893944912\\
99	-0.0471904133895193	0.0297550862539197\\
100	-0.0679912989422801	0.0827447525430016\\
101	-0.032867262359132	-0.0468334322777509\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0983203273126598	0.0447594426148368\\
3	0.05782075345172	0.0274452132531331\\
4	0.0803990235960238	-0.00394901013478454\\
5	0.0566108955668845	-0.0257509541868108\\
6	-0.0410616861580019	0.0497281124579821\\
7	0.00465050542306909	0.0341401511693816\\
8	0.0557731739126911	-0.00857579987090221\\
9	0.0672682891843537	-0.0265862262717289\\
10	0.100083012088599	-0.0420987687205653\\
11	0.119882054306523	0.0842313220559749\\
12	0.0215650235160653	0.0989957117609764\\
13	-0.0304496321208954	-0.0039526765223333\\
14	-0.0479157604629805	0.0445727523934055\\
15	0.00429616006308217	0.0289281109745721\\
16	-0.00727891841981769	0.0429422730296989\\
17	-0.019958987769668	0.0101422371473166\\
18	0.00437032022229498	0.0389968246763904\\
19	-0.0642251100021681	0.045238014319039\\
20	0.0267903507506956	-0.0342141856841574\\
21	-0.0457571121437941	0.0277584922889422\\
22	-0.00402513843150507	-0.00042191735041003\\
23	0.0391644440047583	-0.0387784244322084\\
24	-0.0333151442732381	-0.0328655248519405\\
25	-0.00420282913076228	-0.00962222363308059\\
26	-0.00432921422177914	0.0162262695889564\\
27	0.000366457341463621	0.0336992145734099\\
28	0.0251347847663244	0.0311343663672719\\
29	-0.0339658735600341	0.0160791270976409\\
30	0.0324698598606766	0.0848063529750364\\
31	-0.00824971635848717	0.0302401365116895\\
32	-0.0315084950882879	-0.0179137007411782\\
33	0.0523713131433017	-0.043836372031929\\
34	0.0708177398525044	-0.135113630714556\\
35	0.0411126335415377	-0.0539250583371889\\
36	0.0690715169529381	-0.028915690322229\\
37	0.0764403617421447	0.0740623405381848\\
38	-0.0187643462623904	0.0612361545992091\\
39	0.0108239855732456	-0.00451726301033379\\
40	0.0221692584063468	0.0289573437826483\\
41	0.045323639316909	-0.0349182857498384\\
42	0.00949726170783369	0.055400165769565\\
43	-0.0302406878461936	-0.0255395169376642\\
44	0.0480195095549288	-0.0101458913187009\\
45	0.013085117240644	-0.0130477383415514\\
46	-0.0530737629658103	0.0452978539939573\\
47	-0.0752263106858961	0.0012953403931824\\
48	-0.0175942517716646	-0.100279795494852\\
49	0.0492657793195502	0.0130732170996537\\
50	-0.0404500966400681	-0.0717902239769454\\
51	-0.017835529088014	-0.0498266548280344\\
52	0.0643584284478225	-0.0448148584514295\\
53	0.0728584281083458	-0.0243511141599712\\
54	0.0982450096538806	-0.0716841872241687\\
55	0.0415498744985239	-0.0482878030245601\\
56	0.00424437605819421	-0.0175593860259929\\
57	0.0619977027884692	-0.0368963556443249\\
58	0.0151458406283873	0.0203909657005205\\
59	0.0545739930320313	0.0222466325932405\\
60	-0.0487225607157181	0.00938999923751389\\
61	-0.0100456378127851	0.0491208662683945\\
62	0.0401991009953041	-0.00788099146837693\\
63	-0.0403835741490723	0.0941563778587649\\
64	-0.127734136502904	0.113024847481701\\
65	-0.0560614403377954	0.0107803133351335\\
66	0.0151403064919913	-0.00614767823972523\\
67	0.0509703302560828	-0.0679638162491645\\
68	0.0813976938398633	-0.0574776033168118\\
69	0.0129058873076246	-0.01768219972066\\
70	0.0617703885187277	-0.0214627952157075\\
71	0.0870653064498444	-0.0253797520016616\\
72	0.00994957827945029	-0.0362379602313787\\
73	-0.054385616012944	-0.119357109445938\\
74	-0.0632008076401757	-0.0568078895754436\\
75	0.0753149706527848	-0.0485658912946074\\
76	0.0516343538263099	-0.0530695200178122\\
77	0.0270214871234479	-0.0356762093374056\\
78	-0.126683150585137	-0.0290005048559274\\
79	-0.0850992585826849	0.0665434368838757\\
80	-0.00657883637554946	-0.0721952617021466\\
81	-0.00399033327576048	-0.00442299863083331\\
82	0.0603835786282889	-0.0334831970825639\\
83	-0.0120049316381488	0.0239769473283584\\
84	0.0173372478345713	-0.0430351380935683\\
85	-0.00282673776595946	-0.119994837224233\\
86	-0.0804043044354689	-0.0738435426647402\\
87	-0.0770170392019499	-0.0043535634730914\\
88	-0.0357023545381976	0.000191222680465243\\
89	0.00905554387060077	-0.0344646222376239\\
90	-0.00625610603937708	-0.0822385889144033\\
91	0.0213523360610051	0.0722083757188934\\
92	0.0648999593984012	0.107956648359433\\
93	0.129835078908466	0.0439020559378345\\
94	0.168502564665422	0.0252655173212399\\
95	0.107112530626899	-0.0386985357761136\\
96	0.0225626584940877	-0.0253116227651453\\
97	0.0152412103731366	0.0604870034967959\\
98	-0.0223261096590213	0.0198226475232003\\
99	-0.0511457742180058	-0.00709651570152865\\
100	0.0357068425882236	-0.0226380041675396\\
101	-0.00942716612647336	0.032386784058687\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0865656431337426	0.0762676209539049\\
3	-0.0569521990242672	0.0397250636280587\\
4	-0.0398278308361402	0.0332098764608072\\
5	-0.0959371650182423	0.0715826811428285\\
6	-0.111515795040933	0.0638477187179243\\
7	-0.0988507301196733	0.054021541446051\\
8	-0.0714704512242892	0.0201928082631889\\
9	0.0386121404546103	0.115018653758363\\
10	-0.0498737163577307	0.0831615505013746\\
11	0.00657618765518182	0.030881696906341\\
12	-0.0426653366865025	0.0222253844057586\\
13	-0.00395992232839928	0.0110440416010361\\
14	-0.0280762947943553	0.0967722994787286\\
15	-0.0244221722557183	0.154871118627839\\
16	-0.0306224980090768	0.0659006115556971\\
17	-0.0194509106444368	0.0833118548317815\\
18	-0.0916661046651317	0.0422387867494297\\
19	-0.0291972111586785	-0.00907671470203599\\
20	0.0348715032148769	0.0347818526738733\\
21	0.0889811497952157	-0.0348063605027531\\
22	0.0375913996000586	-0.0676531287105005\\
23	-0.00947260791360302	-0.0593912748363596\\
24	0.0971528393741575	-0.056726712108209\\
25	0.00238171348356343	0.007890588618131\\
26	0.0341489481763102	0.0252840353851451\\
27	0.0108717304641356	0.0041751910542717\\
28	-0.00287124286480372	0.0499904311804084\\
29	-0.0312260967555949	0.0252016105285751\\
30	-0.027105531916607	-0.0704967155730843\\
31	-0.0624058070021804	-0.00278360029154849\\
32	-0.143489933580529	0.0157263779006069\\
33	-0.117023914511717	-0.00662893270143533\\
34	-0.0455879894954541	-0.00288487623524276\\
35	-0.0256149597937222	-0.0123833368365949\\
36	0.0403667444494337	0.102764932198207\\
37	0.00342507167284593	0.0802433531003454\\
38	-0.0426926022453838	0.102965496590449\\
39	-0.00287494511954382	-0.055532332201451\\
40	0.0311933092060862	-0.0299712819635374\\
41	0.0160011789499208	0.0166604757764886\\
42	-0.0421075722363055	-0.0700587462785384\\
43	-0.0614552340643052	-0.0104246072712087\\
44	0.0801805325047972	0.0430803633452593\\
45	0.0545333841494748	0.0478035505977758\\
46	0.0106538779273952	-0.0297165585477094\\
47	-0.0168531663020122	-0.144220386685917\\
48	-0.0444861657170959	-0.0114134877296356\\
49	-0.0764357290991932	-0.00702417143182485\\
50	0.0251110917319581	0.0197322620413363\\
51	-0.0836939904474669	-0.0194656176938879\\
52	-0.114571053381485	-0.0149064729684384\\
53	-0.0378216482315395	-0.0509835688271877\\
54	-0.0267486961874454	-0.0611647249404809\\
55	-0.0734497110852664	0.0383786426355088\\
56	-0.0472551106209698	-0.0508529530052671\\
57	-0.0655286188978985	-0.0414200984191902\\
58	-0.0422231507777034	-0.0997298682526891\\
59	-0.077575356677349	-0.0208613791004716\\
60	-0.0185215326109192	-0.0960722737138976\\
61	-0.0387718071079172	-0.0678058123061058\\
62	0.126838961661844	-0.059813988154579\\
63	0.0741002610129678	-0.0430009526674513\\
64	0.0484917252752771	-0.0318250853609602\\
65	0.0173364130480798	0.0227804672532308\\
66	-0.0586090529637975	-0.00201120593771414\\
67	-0.0230846299625161	-0.0619741346004347\\
68	-0.00820165858571743	-0.0984336822176531\\
69	0.0118873014687477	-0.112251148490901\\
70	0.0673802611157134	-0.0978607456357432\\
71	0.0433916998970087	-0.115988965907911\\
72	0.0157584406619909	-0.123256375580964\\
73	0.0215844134330955	-0.0241106992069324\\
74	-0.0190170927123625	-0.0433839153647934\\
75	-0.00767534902075341	-0.0900040255911878\\
76	0.00744343531608039	-0.143731756184353\\
77	-0.06043198618092	-0.104609817496632\\
78	-0.0977300430340079	-0.0571503817103771\\
79	-0.029693205698142	0.00909552223140385\\
80	-0.00809450856080609	-0.0936581354040092\\
81	0.00900621857680832	-0.0321199670498073\\
82	-0.0659116071881361	-0.0381956615959672\\
83	-0.0963870794839374	-0.0406017282041769\\
84	-0.0385889577658221	0.0816050821699667\\
85	-0.0115975447027162	0.0578172599324017\\
86	0.0357913369432027	0.0107295813210384\\
87	0.00141291942334818	0.0199412588948431\\
88	0.0128600373813498	0.130565487462983\\
89	-0.0224255481078648	0.0577396835129255\\
90	-0.00478973317826259	-0.0351108155174247\\
91	0.0085272012638126	-0.130259530138273\\
92	-0.012359654265266	0.0113303671207958\\
93	0.0112936043138365	0.0391722957765483\\
94	0.0191055185613505	0.0233721467949483\\
95	0.0174131180081524	0.00651101662884338\\
96	0.0564745830213343	0.083643646825077\\
97	0.123526267246894	0.0221813047438639\\
98	0.0266046928592176	0.0277061374247994\\
99	0.0810807364303895	-0.000671165670028223\\
100	0.0624918861768926	0.0328577146345024\\
101	0.0655949176596049	-0.0205965993535592\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0547508072160314	0.0422944093811145\\
3	-0.0440275153109628	0.0538821773384873\\
4	-0.0447517099471164	0.0697554529941744\\
5	-0.0282344779985612	0.0526355019845486\\
6	-0.0162591630932278	0.050284340986607\\
7	-0.13473566639444	0.059377825349806\\
8	-0.112236418229874	0.0316263753737664\\
9	-0.0123764185246344	-0.0194800867533058\\
10	-0.0111551129751754	0.0660447683956812\\
11	0.0244939214518493	0.0852416294158305\\
12	-0.0711884093769681	0.0651221722014071\\
13	-0.0883364752440581	0.0228521263288216\\
14	-0.112813379673394	-0.0271036656774115\\
15	0.0745743769252199	0.0342850138418656\\
16	0.0611090324264165	-0.0641220832929983\\
17	0.0932739291025084	-0.0838541648434697\\
18	0.0596781507150638	-0.0357273050255487\\
19	0.0350528278669697	0.0644833698262581\\
20	0.0399952626781708	0.0278837711620104\\
21	0.130821729378431	0.0315617353361031\\
22	0.102809987431659	-0.0500589220726939\\
23	0.0804090444609078	-0.0500113427512398\\
24	-0.0368810521661999	-0.0360074312934607\\
25	-0.0874613283161156	-0.0540773594304347\\
26	-0.0320127012803805	0.04324301294173\\
27	0.0494639062152511	0.0703193219343112\\
28	0.00322705826454834	-0.00802424749967367\\
29	-0.0848169592077995	-0.00819900254988975\\
30	-0.0583977431219909	0.0285102784666205\\
31	-0.0326096587463403	0.0186734821872374\\
32	-0.00692777010663355	0.0717675647230196\\
33	-0.0395399330212649	0.033819968051969\\
34	-0.0200237783122198	0.101367581175012\\
35	0.0290560764346937	0.139838985307237\\
36	0.0441690888896109	0.0773659397134948\\
37	0.0170792362132888	0.0285156515994299\\
38	0.0170793939082475	0.034530187986468\\
39	-0.0156378490890027	0.0827867576790136\\
40	-0.0367006657099372	0.0575003403945208\\
41	-0.0168948073193264	0.0653496593310021\\
42	-0.0618504014982521	0.0362079945791393\\
43	-0.000646868936575049	0.105231596327607\\
44	0.0619432738330096	-0.0550964551379201\\
45	-0.000842462883332767	-0.0473634263520422\\
46	-0.0514018144799794	-0.0297702942970755\\
47	0.020926383136747	-0.0110106692134887\\
48	0.0687309808447105	-0.0389458595203224\\
49	0.0108065861294157	0.0461598171060433\\
50	0.0501453854526482	0.0892292911284996\\
51	0.0529333736524236	0.0207157032475891\\
52	0.0351062751717885	0.0123283296819264\\
53	-0.00177473467250097	0.0377728896356791\\
54	0.0600656285016531	0.0617404978858219\\
55	0.0552494938801555	0.0590652615573441\\
56	0.0638249378887729	0.07835750555298\\
57	0.00958572208547674	0.0636178886724481\\
58	-0.00607550214373171	0.0337033653101812\\
59	-0.048149255425091	0.125328780314173\\
60	-0.0683689010465413	0.144117022140045\\
61	-0.0081264658348569	0.106170259893379\\
62	0.0540617466455149	0.065665219344969\\
63	0.128385114520744	0.0232909993727161\\
64	0.0336618038461248	0.0368050852216702\\
65	0.0111719373843773	0.055617706232221\\
66	0.048070764713271	0.108279164824136\\
67	0.0587112427596659	0.0933887094660014\\
68	-0.00900938170648532	0.0539175315391351\\
69	0.0572392031341701	0.00389337528429543\\
70	-0.00101498458954778	0.0651914481801019\\
71	-0.0508041941448791	-0.000463065296535448\\
72	-0.0579638163154941	-0.0565468316057378\\
73	-0.06384872892808	0.0178378066695369\\
74	0.0261818302896714	-0.020170387759045\\
75	-0.0943369213100599	0.00157026833329998\\
76	0.0243979722392311	-0.0423488003384707\\
77	-0.0650035028774148	-0.0140603863649154\\
78	-0.012774012871316	0.055924724680326\\
79	0.0333549951855641	0.0856082832186406\\
80	-0.00491362099259136	0.0339871592132842\\
81	0.0131701325408233	0.0258601099471626\\
82	0.0212549776438492	0.00128839240389029\\
83	0.0660774306464861	0.0622899814860064\\
84	-0.0187265927606471	0.0323040086567124\\
85	0.00595261867728056	-0.0674024610022921\\
86	-0.0265282992925705	-0.00327461997630036\\
87	0.00967330343812388	-0.0391188739251171\\
88	0.0339386081185831	-0.0650673992241931\\
89	-0.0186560999253409	0.00751260689351665\\
90	0.0119752464957576	0.106616230799967\\
91	-0.0507914926466824	0.1125096915578\\
92	-0.143736433601884	-0.0333062925943115\\
93	-0.136048000627447	0.00547319074767621\\
94	-0.0894859654154163	0.00666470596811606\\
95	-0.0780049596577076	0.0199473838201347\\
96	-0.010311072720442	-0.0425799024285729\\
97	-0.00720322728400512	-0.0281567445513417\\
98	0.0219255195302969	-0.0672964670221858\\
99	0.0305212029200299	-0.0853382877778083\\
100	0.0812673326298715	-0.0014199975465986\\
101	0.0813922294071349	-0.03607296410444\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00244673718335714	-0.0109082782469588\\
3	0.00260849401163778	0.0556020402290507\\
4	0.0502889728422196	0.00852026753839622\\
5	-0.00110555036072985	-0.045026850040627\\
6	-0.0449080352930836	-0.0225527293444516\\
7	-0.0204127793292284	-0.0605896620393018\\
8	-0.100664789074175	-0.00880780976779007\\
9	-0.0445933897760811	-0.0244054555793307\\
10	-0.0102341677216306	-0.0531346836000594\\
11	0.140162815444307	-0.0102259095709728\\
12	0.0517280194155239	-0.0227442335523279\\
13	0.0406907887728221	0.0343527491452148\\
14	-0.0576680173835639	0.00521236772830825\\
15	-0.045937317097828	0.0592677782390377\\
16	-0.0405684673851571	0.0507705200440992\\
17	-0.00871203126664502	0.103915102310789\\
18	-0.0726018071785862	0.0779077692263608\\
19	-0.0390384601410334	0.0194539881377141\\
20	-0.11992223122374	0.0116775880579455\\
21	-0.00350061323425311	-0.0384400462539408\\
22	0.0282505135252568	0.0090933687168451\\
23	-0.0660867009080281	0.0495446991380307\\
24	-0.0609496712184635	0.0591536755782859\\
25	-0.0511959121149093	0.0569754997046767\\
26	0.0111934052240057	0.0129460449762229\\
27	-0.0575075056614466	0.000991184747284149\\
28	-0.012149930226063	0.144793567363003\\
29	-0.0487447561918398	-0.00342092890975637\\
30	-0.109407367470595	0.0372445683836741\\
31	-0.0412728926843114	-0.0604463643718919\\
32	0.0029728167723993	-0.0849515228680904\\
33	0.0192513757350438	-0.0463668736053764\\
34	0.0755768244579068	0.0330150840069893\\
35	-0.0442197990914683	0.0277776201339497\\
36	0.0473065485791423	0.0648218735192449\\
37	0.108974708978422	0.0024875563153675\\
38	0.0239757038543507	-0.0478647501607628\\
39	0.0925123172470099	0.000489286182193197\\
40	0.0451034164463534	0.0429278569829404\\
41	-0.0116143894307339	0.130020363941981\\
42	-0.0223445347050086	0.0884017695415133\\
43	0.071651497969121	-0.0355096231334256\\
44	0.114334012819734	-0.0382283001467754\\
45	0.127295273907992	-0.0160966829459882\\
46	0.0508355476441957	-0.0511191241460996\\
47	0.0159116748621712	0.0206270453607012\\
48	-0.0283300835099778	-0.0326564690717864\\
49	-0.0360793896923125	-0.00692176702779912\\
50	-0.098767113268922	0.0259283142698642\\
51	0.053105778552488	-0.0223429612000488\\
52	0.052524374186451	-0.0341280120941868\\
53	0.0298397028144191	-0.039633699472484\\
54	0.0164195943943714	-0.0372908966815076\\
55	0.0277308393527407	-0.00385467146153672\\
56	0.0202355001956567	0.0770742784617982\\
57	-0.011713895527742	0.0216441876507751\\
58	0.0203453327696424	-0.0649751834981299\\
59	-0.00439973100808052	-0.0146768497449776\\
60	-0.0054032357720476	0.00435187858494192\\
61	-0.0277944273871121	-0.021428448958301\\
62	-0.0422998589991608	-0.00734549760379867\\
63	-0.00323411030522438	0.0807964326569676\\
64	0.0203499921321092	-0.0102039986290582\\
65	0.0308973287372073	-0.0453771495513859\\
66	0.048418744292832	0.0212275885510284\\
67	0.054480318733933	0.0434017722111947\\
68	-0.0173856205960049	0.0655643919536265\\
69	-0.0131130659332419	-0.0781549802575741\\
70	-0.0288372103170519	-0.0385561548423455\\
71	0.0444813177421451	-0.0848176939703456\\
72	0.0531748401041046	0.042950879357975\\
73	0.0876209721709448	-0.0470315621255343\\
74	-0.0512904793630111	-0.0558587312094214\\
75	-0.114679536471134	-0.0148643432359424\\
76	-0.0239925197648362	0.00256596227818219\\
77	-0.0632491656773034	-0.0111855966754251\\
78	-0.0529453487481407	-0.0618958396523029\\
79	-0.0581488713642973	-0.11544942980429\\
80	-0.0157502840344021	-0.100553162878937\\
81	-0.0633417940733372	-0.0752422938583277\\
82	-0.0843618426403199	0.0258644592742813\\
83	-0.0409200308331463	-0.0328996789778381\\
84	0.031753560868779	0.0215752627659101\\
85	0.0085490408044483	0.0384487519934022\\
86	0.0201729742790449	0.0762403204389044\\
87	0.0264755799761433	0.0347652220683427\\
88	0.00124108732438728	0.0825354904865176\\
89	-0.0489380804044644	0.0343771068015752\\
90	0.00483694546471511	-0.0186339587341523\\
91	0.0469006255895746	-0.0885367958272781\\
92	0.0445669656385799	-0.122154504719153\\
93	0.0242172259248323	-0.0136594775421287\\
94	0.0197292851263893	-0.023610058218698\\
95	-0.00764596258632496	-0.00707805083361858\\
96	-0.0028460867044639	-0.113599073270313\\
97	-0.0540060574729343	-0.0294247227387269\\
98	-0.0290524990452852	0.0100955963876784\\
99	-0.0702202152730978	-0.039554805807603\\
100	0.0220306823204066	-0.0331616084443689\\
101	0.0793317413107535	-0.0714336400196357\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.107384168859132	-0.000842497953305512\\
3	0.0553025162256733	0.0520353536398719\\
4	-0.00976534509790838	0.000520508082820118\\
5	-0.0157489947362725	0.00798291368505348\\
6	0.0268356878790159	0.0168595452951104\\
7	0.0868930747123041	-0.0884148609882808\\
8	0.00861487118809838	0.00257103817159686\\
9	0.063814800299734	0.0476371322263433\\
10	0.120761055818424	0.063167708149199\\
11	0.152865935154557	0.0705994759357834\\
12	0.0619710454643067	-0.0135115879200664\\
13	0.000584268582095215	-0.0278373789883405\\
14	0.0326986046853621	-0.0315313131711168\\
15	-0.0482037446569096	-0.0240302819412735\\
16	-0.0504873682602864	-0.0396179251416366\\
17	0.0289023066789418	-0.0145285176988177\\
18	0.0295523824751728	-0.0767436535804693\\
19	-0.0113814139722938	-0.0785151393234573\\
20	-0.128169725281168	-0.0401253047478356\\
21	-0.0461745599582755	-0.00336299043429341\\
22	0.00400829858486609	-0.0410409956374654\\
23	0.0159091118824858	-0.0305477374745033\\
24	0.0383368304550637	-0.0118527246113404\\
25	0.0394860077480784	0.0463245081335031\\
26	-0.00627347590733631	-0.0336749052095459\\
27	-0.0652908840725436	-0.0787993991851507\\
28	0.00676728594934365	0.0132886483308121\\
29	-0.0401886861907953	0.0282908267323708\\
30	0.0554483065197366	0.0205372804485269\\
31	0.0194956913524959	-0.0227918241519072\\
32	-0.0503560418042244	-0.0794021752304126\\
33	-0.0123617428499605	-0.167020513982002\\
34	-0.003656166911401	0.0107005635995926\\
35	0.0423696577184815	-0.121996510867723\\
36	0.000795893674738514	-0.0641652028713809\\
37	-0.0182435837098841	-0.00972276442916246\\
38	-0.0761523264391969	0.00737977180258216\\
39	-0.0289149716082691	-0.0462420467635111\\
40	0.0218986263317377	-0.0881895887915386\\
41	-0.00074218866181666	-0.0157661823518979\\
42	-0.00461842551886478	-0.0194092575273922\\
43	0.0335372631078639	0.0834520367891984\\
44	0.0685047146525378	0.0255597165628272\\
45	-0.0196493587490599	0.119671553274684\\
46	0.0776220347776101	0.0106212111779391\\
47	0.116317151220752	0.0162615519660974\\
48	0.0843576634610365	0.00705090463322451\\
49	0.11590648664262	0.0217319675841054\\
50	0.00881579893315046	-0.0414439788074548\\
51	-0.0362591462869862	0.0828048322200023\\
52	-0.0416756131422434	0.0687304257770708\\
53	-0.0934102166527861	0.0249329520470445\\
54	0.00653409869863042	0.0185897507267532\\
55	0.000682274612596243	0.0400013620483359\\
56	0.00087212452944428	0.0494903660707016\\
57	0.0619708375843643	-0.0342163544857982\\
58	0.00155952200140032	-0.0194032075420956\\
59	0.0450366883740104	0.0364295825494863\\
60	0.0182056776077556	-0.0517349469587765\\
61	0.0939121483942053	0.00919591761245778\\
62	0.0186526587458762	0.0175315383682596\\
63	0.0172727210471494	-0.0119740188043703\\
64	0.0600815713494368	0.0517218054479013\\
65	0.0527523377430455	0.0701115745946885\\
66	0.0505150223332901	0.0169890458737415\\
67	0.117033679884208	0.0372350833589757\\
68	-0.0218835454778612	0.0147179545048146\\
69	0.022712897205706	-0.0250890647954828\\
70	0.0216346682140837	-0.021743764415814\\
71	0.133286749108924	-0.0261455502532587\\
72	0.101073967965464	0.00948799491488191\\
73	0.135487826418764	0.0676719483930986\\
74	0.0500355085022621	0.096660088197241\\
75	0.0544202455570938	0.0145018546275371\\
76	-0.00833681348192143	0.0186051137072914\\
77	-0.0503584987189848	0.124026343320094\\
78	-0.127451800408484	0.0759444276067587\\
79	-0.116029195346094	0.00569273386835007\\
80	-0.0422944101893945	0.0284435786987454\\
81	-0.0690259415101563	-0.083586086848938\\
82	0.0118431969490209	0.00333159602009817\\
83	0.0741639641790438	-0.110386700297005\\
84	-0.0922107961821148	-0.0159136635367376\\
85	-0.0928413170976406	-0.106696526935564\\
86	-0.0653784932457679	0.00240804503477592\\
87	-0.0963831127714153	0.0339266280399352\\
88	-0.0662857036845525	-0.0604542052434133\\
89	-0.0424137073503317	0.0413066033468134\\
90	0.00686075858379692	0.0209550066238975\\
91	-0.0664547487390415	0.046478412775973\\
92	-0.05240918698953	0.0564356823996005\\
93	-0.0796401231706315	0.0954818567716971\\
94	-0.0232773437574269	-0.0228363140580197\\
95	0.0135887792157558	0.000249736540322469\\
96	0.0214906574338794	-0.0750164672707679\\
97	0.0347394041953414	-0.00175808848044286\\
98	0.0038153859669917	0.0231053129909962\\
99	0.00415451253855361	-0.0361115902674993\\
100	0.00114541482928485	0.0239845661663396\\
101	-0.00497233903693579	-0.0516128462900342\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0513977382202305	0.0285240901458956\\
3	0.0221580191522327	0.0864546432447453\\
4	0.0258137979860919	0.0625348057953877\\
5	-0.102679723855159	-0.0253735636126855\\
6	-0.0720104666568963	0.025570359956425\\
7	0.0410900312584268	0.0376487504400547\\
8	0.0440938937944972	-0.0640468225609785\\
9	0.0644101817744148	0.0266668961143042\\
10	0.0531591058287255	0.0294950999798514\\
11	0.0214869043291741	0.0119489575278056\\
12	0.0442958784590763	-0.0585880544956623\\
13	-0.00644823239702137	-0.0505837033639164\\
14	0.0161546982682063	0.038171074906196\\
15	-0.0697778922475457	0.0596445623747874\\
16	0.0144914974078076	0.0728289933983391\\
17	-0.0805660979981045	-0.049590910731922\\
18	0.0296705151693685	-0.0657756436443811\\
19	0.0308275272589605	-0.0494530835576428\\
20	0.0196674745000388	0.00783119182153494\\
21	0.0561295361710232	-0.0145514408166648\\
22	0.101847437097654	0.0753360421366453\\
23	0.00993358250509227	0.00942111140253124\\
24	0.10998765890414	-0.0383619979687853\\
25	0.0398743135791928	-0.119448939750464\\
26	0.0286668294501793	-0.0106612837953448\\
27	0.0290814070295544	-0.0389768640970037\\
28	-0.00545882090504992	0.0087865203908972\\
29	-0.057017453722868	0.0846234451547946\\
30	-0.114602364028538	-0.00754372189774496\\
31	-0.0330765972406612	-0.00288443145811016\\
32	0.113846602317848	0.0480193393833948\\
33	0.0258785792223393	-0.00116320444680109\\
34	0.0422044920216865	-0.0300194048388726\\
35	-0.0118837524258439	0.000935034857636557\\
36	-0.00841374461423057	0.0397224467713321\\
37	0.049074621654546	-0.00502308839087067\\
38	-0.0224361868174083	-0.0721282012031114\\
39	-0.0109077576059686	-0.121104991902181\\
40	0.0221160857801704	-0.0528789470632617\\
41	0.0365585851835519	-0.0385708898946637\\
42	-0.0247181375038522	-0.114532194425459\\
43	0.0957939524729372	-0.0534978498218447\\
44	0.123290391925456	-0.00235543648900996\\
45	0.0840742636565672	0.0114903017985734\\
46	0.0964530910784745	-0.00171684382001449\\
47	-0.0255324971095621	0.0190569585412035\\
48	-0.0317113280495526	0.0864174059339822\\
49	-0.0704475640335558	0.00212987303330588\\
50	-0.0711729738081296	0.016253960301682\\
51	0.0779422071619019	0.108716468010394\\
52	0.0181332768525258	0.0298219527646003\\
53	0.0876410922673487	-0.0618442097923352\\
54	0.135030645051361	0.00434116550458497\\
55	0.144879225403684	-0.0341216464841085\\
56	0.141149001746412	-0.0429064193719685\\
57	0.0694654739995728	-0.0294952251175257\\
58	0.0482821901599913	-0.0985560982734936\\
59	0.0806358276848095	-0.00140243313714493\\
60	0.118073788753502	-0.00522508520975678\\
61	-0.0679820090476983	-0.0916792751499281\\
62	-0.0998255845363699	0.00504411636354017\\
63	-0.0508437882133688	0.0761473703310833\\
64	-0.141564970263877	-0.0323555850630453\\
65	-0.0813061909861058	-0.0122259303018002\\
66	0.0269483259252841	0.0230678016785908\\
67	0.11446986428199	0.0232302837807154\\
68	0.121227782593874	-0.0667150237860568\\
69	0.100229380575367	-0.140506253224291\\
70	0.0713893023593396	-0.0431135904255259\\
71	0.040252822022313	-0.0451558051496894\\
72	-0.0205925699903133	-0.0240204205650321\\
73	-0.0183940391717858	0.0335546648779443\\
74	-0.0900234297392941	-0.0145712946210382\\
75	-0.0584514774249314	-0.109650785134849\\
76	-0.000886825201567656	-0.0486759152605671\\
77	-0.0422697548405126	-0.004435954697632\\
78	-0.0076988132762455	-0.0547629672361353\\
79	0.0428482440845842	-0.0529606730841657\\
80	-0.0304764665924072	-0.0748187834235268\\
81	0.0421081624046549	-0.101912484223711\\
82	-0.0150811783706337	-0.0424398278816557\\
83	0.0263966647175468	0.0108200900769816\\
84	0.0105337481519798	0.00534083575240656\\
85	0.00812677665027226	-0.0212644838622576\\
86	-0.0291958923125112	0.0315418116622598\\
87	0.00660764845020086	0.0469215140871837\\
88	-0.0414574993860941	0.0209312981799312\\
89	-0.0266203613301901	0.0391889486670498\\
90	0.0261505666148017	0.0700735860126385\\
91	-0.067923810825159	0.0356770992065927\\
92	-0.0401461740701898	0.0275696873719541\\
93	-0.0180393925695865	-0.00572500902815771\\
94	-0.0740620312787844	-0.00308941337359169\\
95	-0.0558548008743121	0.0430980818584821\\
96	-0.055315921171979	-0.0342810327930023\\
97	-0.01574937791682	-0.0123104361020519\\
98	-0.00137390497903736	0.0741380794837186\\
99	0.0434530673222922	0.0284775425675839\\
100	0.013143676996387	0.0403990626062155\\
101	0.00959130276182469	0.0655489591780502\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0285197083841186	0.00433345735217356\\
3	0.0671260775624533	-0.0111590570439335\\
4	0.0013107033777349	0.0581579967612298\\
5	0.0460174483292237	0.0778834840518953\\
6	0.00264673202607581	0.0338122580697795\\
7	-0.0431760579325912	0.0194849356459066\\
8	-0.101628924904588	-0.0279010632746247\\
9	0.00506239253231408	0.0242483543026216\\
10	-9.71270482231757e-05	-0.00530878523621272\\
11	-0.00168308648279481	0.0780115772812101\\
12	0.0294990214373154	0.0273452508712284\\
13	0.0447587824775712	0.0725241960590901\\
14	0.0835642584695663	0.0273117112274539\\
15	0.0344514857274188	0.00522426069067784\\
16	0.0309933704356947	0.00701275903840843\\
17	0.0554334426676269	-0.058396385167399\\
18	0.0141056936635094	0.00467101788988894\\
19	0.0464499841227328	0.0521855457975198\\
20	0.0137573956506055	-0.00983525304685939\\
21	0.00114448035161418	-0.0100615255203693\\
22	0.100668425498125	0.0126985378875443\\
23	0.101003201510088	0.0300384563613805\\
24	0.068821657843066	-0.0331499060804049\\
25	0.056911208764997	-0.0189184440941357\\
26	0.0241197337882993	0.081142134964166\\
27	0.0133532711709057	-0.0397764783886041\\
28	0.00924012860437042	-0.0302777256570498\\
29	-0.0746288035856076	0.00271960730516702\\
30	0.00796041830180956	0.102203020864182\\
31	-0.0559536507725972	0.0553665336611936\\
32	-0.0883060366882343	0.00299354691178765\\
33	-0.0171450803415136	0.0176127102739994\\
34	-0.0270764934593124	0.0256809128684789\\
35	0.0440063696362637	-0.00447189073437787\\
36	0.00793126570086508	-0.0585989283417057\\
37	0.110977908786482	-0.10136803600879\\
38	0.0972149902764433	-0.05835368508848\\
39	0.103075986369416	0.0153923444294371\\
40	0.135310398410505	0.0233044206781489\\
41	0.203654528972528	0.10926540677568\\
42	0.132167784701896	0.105601424680283\\
43	-0.0205149162919585	0.02532461389735\\
44	-0.0378613856778878	0.0276790373502561\\
45	0.0353331468486642	-0.0580619839557397\\
46	0.00404657288830884	0.0204507321204607\\
47	-0.0176799757861854	-0.00840318570880777\\
48	0.028148221920016	0.0214748656610718\\
49	-0.0265708496078301	-0.034592531541292\\
50	-0.0260122741330004	-0.0165660920294195\\
51	-0.0739005962132697	-0.0386250832929114\\
52	-0.112145553977585	0.0306942480587949\\
53	0.00850553522674888	-0.0361164679653246\\
54	0.0372806361893783	-0.0551019405299745\\
55	0.0735137303632181	-0.0428258535084562\\
56	-0.0105370692688485	0.0309316828715035\\
57	0.00587901798436973	0.0591244071203292\\
58	-0.0372557463326198	0.059459264670395\\
59	0.00391652252972275	0.0507531158294913\\
60	-0.0155859178574394	0.051599522974348\\
61	-0.000605969925577925	0.0407507101333724\\
62	0.010871356452042	0.0185965683450195\\
63	-0.0533147620019005	-0.0529963118455633\\
64	5.29593900493348e-05	-0.0990887146114253\\
65	0.0256117328233075	-0.0142717414692132\\
66	0.0298694214016405	0.0981466718022401\\
67	-0.00925981151732726	0.0231264438295582\\
68	-0.0524732707006616	0.00878565883642534\\
69	-0.0513886062774919	0.0945811137249514\\
70	-0.028452469554337	-0.00883292850418987\\
71	-0.0162053453983268	0.043140076336528\\
72	-0.00660777166184027	0.0568776161360482\\
73	0.0263282682249406	-0.0553017322866699\\
74	0.0365417829693597	-0.0655928222433964\\
75	0.00750695158484207	-0.0291860782171455\\
76	-0.0142154263669971	0.0487913736205342\\
77	0.0183598217992983	-0.0552519092289755\\
78	0.0205816763161325	-0.0281040868132806\\
79	-0.0265339147991876	-0.00574457849096067\\
80	-0.0895356419234125	-0.0163456965494598\\
81	-0.0533735340461549	-0.0411942147452572\\
82	-0.0900747003212413	-0.05989231110925\\
83	-0.0578540843888912	0.028058232295823\\
84	-0.103692561897638	0.0147714242670107\\
85	-0.106656734238375	0.00399619525361468\\
86	-0.122452802561962	0.0101550597100629\\
87	-0.0729439010826744	-0.0509357788266027\\
88	0.0353170343102686	-0.0098590897723796\\
89	0.0218434867916364	0.0421667801801111\\
90	-0.0221819909119086	0.0600494606609515\\
91	-0.0358511564086578	0.0855079246820241\\
92	0.0534345471334849	0.114681756910607\\
93	0.07061391914451	0.0225802623197851\\
94	0.122651410159432	-0.0738103592428368\\
95	-0.0113757280447261	-0.0113987927194635\\
96	-0.00262298154432157	-0.015442494174641\\
97	-0.0811239276291731	-0.00228091222913577\\
98	-0.153723471233993	-0.00773828134977197\\
99	-0.134728949160208	0.030657899342737\\
100	-0.131741156756577	-0.0126969361566065\\
101	-0.0800788426534364	-0.0636447556977437\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0384667420866335	-0.0677587463137637\\
3	-0.0209656749070475	-0.0621157246312474\\
4	-0.0537804466676487	-0.0235891112634738\\
5	-0.0706298416508212	0.0017791429903591\\
6	-0.012407836033496	-0.0225408196057385\\
7	-0.0110360225013898	-0.131445746689944\\
8	-0.0848866513026813	-0.106690092164907\\
9	0.0170539668579102	-0.0367075835676834\\
10	0.0135453344965207	0.0546983574904363\\
11	0.0614972409971537	0.013396346768708\\
12	0.0351792321800982	-0.125856691068593\\
13	0.0842781627180435	-0.105343776558472\\
14	0.109401007871234	0.00389422740552034\\
15	-0.0207401209113312	0.0846604942564502\\
16	-0.0241240054401618	0.00588573362482368\\
17	-0.0117817857572865	0.119525328167206\\
18	-0.0426178464435344	0.162380207417916\\
19	0.0129034568452725	0.107594073083672\\
20	-0.0130401231496166	-0.124572853820295\\
21	-0.0228167859684998	-0.0258534200009796\\
22	-0.0224163158330967	-0.0524716693064762\\
23	0.0120397210600944	-0.0115352946679367\\
24	-0.0392370834537084	-0.0815960284651304\\
25	0.00316150837181382	-0.0887523633372594\\
26	0.0419391365534913	-0.0377297219350917\\
27	0.0405381235927399	0.0628731485090223\\
28	0.0602719244792781	0.0949870942748016\\
29	0.0140239316817848	0.00904408976774602\\
30	0.0471114164857791	0.110553836453333\\
31	0.0412921991527115	0.157423499423629\\
32	0.0732704573075053	0.0427460210072089\\
33	0.0637657840063114	0.0154920969150646\\
34	-0.0178427021366789	0.0602069796111864\\
35	0.00589635937128098	-0.0429111400579013\\
36	-0.0850072788315783	-0.00994543679388998\\
37	-0.0550264438996773	0.0322402302394871\\
38	0.041090178963677	0.00516477584976994\\
39	0.0542021764526191	-0.0609172978189425\\
40	0.0533409100723446	0.029124882861049\\
41	-0.0176883864987234	0.109631939813484\\
42	-0.0307815265159099	0.00548004119761178\\
43	-0.0491801632622765	0.0936646311231574\\
44	-0.0203325414597268	0.000242225464650213\\
45	-0.053984308411297	-0.00357361261909014\\
46	-0.0346187371773568	-0.0422244081057692\\
47	-0.0406985219636482	-0.0487339169504527\\
48	-0.0503290687395568	-0.00864085985196096\\
49	0.0793841189493963	-0.0336000908934894\\
50	0.0183116119166719	-0.00812029020818776\\
51	0.0578321091776806	0.0172660376741349\\
52	-0.0392958512536333	0.0190654862508195\\
53	0.0465333268596365	0.039785778139733\\
54	-0.0310727639069452	-0.0780154562794982\\
55	-0.0386893010536345	-0.0632970821694679\\
56	-0.0186699622662895	0.00830767800881927\\
57	0.0603813431861808	-0.0271363235657732\\
58	0.0133684936537025	0.0364863081866165\\
59	0.0398277450089867	-0.02538745880911\\
60	-0.0481135290483993	0.0252462230607445\\
61	-0.0151338432461517	0.0213550043561987\\
62	-0.0159377786397058	0.017112182537033\\
63	0.0107073825926323	-0.0815152892371711\\
64	0.0773195400996162	-0.126236171737199\\
65	0.125530560947781	-0.0293703583528749\\
66	0.0597905119689511	-0.060434514556182\\
67	-0.0179063155221903	-0.0235095921612046\\
68	0.0410016264161934	-0.0543095885957037\\
69	-0.0692944094588222	-0.00853863980301779\\
70	-0.0257159662146576	0.0581768742460514\\
71	-0.0637673976547636	-0.0155113535297182\\
72	-0.0234689221962925	-0.0415125546405448\\
73	0.0505829954238649	0.0127582300735652\\
74	0.0154980977721143	0.0411759698516143\\
75	-0.0275464192626426	0.101374253921186\\
76	-0.0400763642056171	0.0589753619825526\\
77	0.0711178701062274	-0.0380396567824309\\
78	0.0259067721747732	0.0332653354685162\\
79	-0.0121626821594556	-0.0327014563871923\\
80	-0.0608977579732535	0.033572131413126\\
81	0.0411937216785208	0.00286994988151933\\
82	0.104878354819977	-0.0125075657180845\\
83	0.116712583263446	-0.0891610526321948\\
84	0.0906452677884016	0.00367151873982043\\
85	0.0716789271805955	0.0176269538193832\\
86	-0.0105242279274694	-0.0502362540510118\\
87	0.00461260519252164	-0.0966566171465416\\
88	0.00483302893339087	-0.0474317098229566\\
89	-0.0183808306522498	-0.0677791198916184\\
90	0.00392691859318067	0.0178217538204341\\
91	0.0206395342987211	-0.0552351286383953\\
92	-0.0407042875017048	-0.0357616951117642\\
93	0.0648160786507059	-0.101689681532301\\
94	-0.04230261114038	-0.119903613186619\\
95	-0.00520900682982601	0.0132520837625073\\
96	-0.0295222572047912	0.0951909838806439\\
97	0.00619090370200056	0.0800974612307138\\
98	0.0696049747582649	-0.035980860635785\\
99	0.0746099783692531	-0.0142206860332698\\
100	0.0182754614409355	0.00624175499899041\\
101	-0.0112406467254379	-0.0384142613426136\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0143962810516348	0.0852670468260813\\
3	0.0930655900228736	0.0830868456010608\\
4	0.00646990615031061	-0.0150229070018497\\
5	0.0124325402144855	-0.0397597887425917\\
6	0.0191151819118959	0.00618529311189942\\
7	0.0177228827865993	0.11246231278679\\
8	0.00417432865783134	-0.00485815969506079\\
9	-0.0104464947746227	0.0493411875188317\\
10	0.0557900536921942	-0.0514420516250845\\
11	0.060221168510851	-0.114671214368067\\
12	0.0972669805391448	-0.00319761041614623\\
13	0.0416129324201521	-0.0101120593553918\\
14	-0.0229426534509127	0.0547940632014752\\
15	0.0406793703216418	0.0681112250505455\\
16	0.0411530918984319	0.0561277891217525\\
17	-0.00570640873162537	0.0568813562741278\\
18	-0.083585639477633	0.120355373819455\\
19	-0.0705614989219945	0.072670972539444\\
20	0.153796441060095	0.0236473946502093\\
21	0.0796158360291893	0.0141210102463656\\
22	0.0337188175081532	0.0609134155210598\\
23	-0.000824737505264062	-0.0449647471836767\\
24	0.0750450483568368	0.00171665424964434\\
25	0.0563961391859892	0.106123897822797\\
26	0.0968707953052283	0.0528694091294945\\
27	0.0246567078387656	0.0143205916049609\\
28	-0.152497182746877	0.0136119931530154\\
29	-0.115377308731246	0.0303223605678687\\
30	-0.10988731311132	-0.000532009811477885\\
31	-0.00391852460402897	-0.00687359053255754\\
32	-0.0279468876855945	-0.0225863652189592\\
33	-0.0117103708268757	0.030067106486635\\
34	-0.0169371011597101	-0.0213701322785386\\
35	-0.0268093572809861	-0.05324938268747\\
36	-0.0199682452957884	-0.0196249190994965\\
37	0.0566924329915555	0.0198038389245088\\
38	0.0049764427452197	0.0420221611908129\\
39	0.132341769129453	0.0372653770687599\\
40	0.0947172242813137	0.0181508275297974\\
41	0.0343127167362175	0.0406940918079715\\
42	0.00650961460452161	0.0206398762659438\\
43	0.0955226058568107	-0.0630311937155337\\
44	0.0987923978371912	-0.106717952505274\\
45	0.0369308083828325	-0.0412762569746444\\
46	0.0924177823704968	-0.0653274199118984\\
47	0.0345938584750542	-0.104599073692663\\
48	0.000560756258017825	-0.0742307949521244\\
49	-0.101019986806342	-0.0533469253221227\\
50	-0.0537629289352279	0.0437123001219568\\
51	-0.0250138707680582	0.0596731082832993\\
52	0.0461637009993463	0.0139703778771071\\
53	0.0696473750258363	0.057407063396643\\
54	0.0159542574089999	0.0216927602831196\\
55	0.034336458633877	0.0178371910883056\\
56	0.0113367638102341	-0.0225146528405897\\
57	0.052008051893068	0.0608708481235882\\
58	0.0112685278026531	0.0921323307388146\\
59	0.00198931266248255	0.0428286389987663\\
60	0.00572388506001819	0.00901699121204998\\
61	-0.0283212360693036	0.0298282375146334\\
62	0.024585833977443	0.00453433463091035\\
63	0.0103617876273365	0.0328513671140186\\
64	-0.0306254980392358	0.04915314749019\\
65	-0.0508049097850779	0.0546244241434062\\
66	-0.00446713828487072	0.0907491942628083\\
67	0.0400769243999619	0.0382054908745091\\
68	-0.00110829037877975	0.0232339925564875\\
69	0.0318797911399563	-0.025209793611948\\
70	-0.119820365817225	-0.00497194418196172\\
71	-0.128931623146351	0.0386224267780052\\
72	-0.132405363708125	0.0291346601333941\\
73	-0.0289898238033644	0.075975911735424\\
74	-0.0137568975210164	0.00484308137284017\\
75	-0.112683464674905	0.0916172605403919\\
76	-0.0553734333506626	0.0287605755439704\\
77	-0.00289808162796461	-0.0255000979703483\\
78	-0.0180041502894273	0.0945102393069194\\
79	0.0129565152913905	-0.0480648668848365\\
80	0.0402195185676931	-0.0140429139310793\\
81	-0.0113740562207559	0.0330558573785872\\
82	-0.0793810132246127	-0.0552813596357998\\
83	-0.0397243397484675	0.00918356059657612\\
84	0.0127092987422804	0.104404503824431\\
85	0.0907388454458866	0.114403463059821\\
86	0.0375808197865852	0.0688793774026454\\
87	0.0733257530865705	0.0619325679273142\\
88	-0.0728829495147289	0.09267474031756\\
89	-0.0736724642076345	0.0483737925877407\\
90	0.0808959944884299	0.00382398906139691\\
91	0.0471874564285693	-0.00016015863952714\\
92	0.0555283792132403	0.00414620360353041\\
93	0.0523184544854554	-0.0184116072661861\\
94	-0.035157368064052	0.0308226868719405\\
95	0.0236069559416866	-0.045133860749424\\
96	-0.014400128223948	-0.033330276502044\\
97	-0.0341055428095271	-0.10162769857235\\
98	-0.067417954585004	-0.151537380507452\\
99	-0.0637184551208561	-0.125439137412994\\
100	-0.0906465129266591	-0.0828481602608995\\
101	-0.101657928245371	-0.0975866472820318\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0530783823424261	-0.0129881171063587\\
3	0.0157437488999978	0.0189259238068872\\
4	-0.0570403872715681	-0.0289554886099439\\
5	-0.015050226145692	0.0583933728377249\\
6	-0.0348522040312904	-0.00569184094253992\\
7	-0.0496771742192438	0.0285462180693362\\
8	-0.0136150585226674	0.121082964303217\\
9	-0.0415892393598449	0.0401375351540391\\
10	-0.0107325731159958	-0.0552416491888717\\
11	0.0449384349778534	6.10442018090136e-05\\
12	0.0331324660324459	0.00747029621232152\\
13	0.0587481155522341	0.0533900785907449\\
14	0.0455041021299491	0.0276862964799577\\
15	0.0340790370029179	0.0360676221782861\\
16	0.0253826001625267	-0.0300044440757646\\
17	0.0250721670286157	-0.0179500675754078\\
18	0.020996566909147	0.0365498426084535\\
19	-0.0357388392961651	0.0881310086220397\\
20	0.0100965224141007	0.0736015067056291\\
21	-0.0042610452448121	0.0303975956512881\\
22	-0.0573924149316705	0.0177801302122938\\
23	-0.066386775775103	-0.010733811538282\\
24	-0.0114647124467319	0.0333596761123387\\
25	-0.073482308359768	-0.00893524499455242\\
26	-0.0764078179464299	-0.0597452680875239\\
27	-0.126238429534825	-0.00477490324944855\\
28	-0.0609504075532407	0.107580711549037\\
29	-0.0187485415597786	0.0766783875860353\\
30	-0.018670413264734	0.0600757995225385\\
31	0.0698318443589825	-0.105368647978163\\
32	0.0190331822582198	0.000296818769165832\\
33	-0.0213347845411851	-0.0118565997096947\\
34	-0.0212410850234552	-0.0331004182483104\\
35	-0.0313068420520079	-0.00894236474897067\\
36	0.00692244452652258	-0.0372663802214715\\
37	0.0514243461754254	0.0608427764847769\\
38	0.0622544866178995	0.0204774831679503\\
39	-0.0107232286988153	-0.0288147384472104\\
40	-0.0331023573910611	-0.0963988961012072\\
41	-0.04991030607607	-0.00971812305039711\\
42	0.0410335397715036	-0.0150450664309641\\
43	0.029044135780332	0.032209782990575\\
44	-0.00138154390322026	0.0665852063887809\\
45	0.0182018227618068	-0.111210926876199\\
46	-0.0112801791403682	-0.0626818511672238\\
47	-0.0596384434251651	-0.0737901714336918\\
48	0.0228927241036161	-0.0786310391546214\\
49	0.0589756082903964	-0.0554007176771249\\
50	-0.00987085485013155	0.0183030339438216\\
51	-0.00647938450783098	0.0481248348833113\\
52	0.0462722455567616	0.0371005779823041\\
53	0.0706294029366874	0.0242682221398911\\
54	0.056578369487053	0.0679897864898131\\
55	0.0461370044952572	0.0147545531120166\\
56	0.00545361407270295	-0.0747752907365232\\
57	-0.062921195270591	-0.0468510370858604\\
58	-0.0296173555296197	0.0188269363974332\\
59	0.0313511358695262	0.0462498423282397\\
60	-0.00424550784112564	0.133586807393574\\
61	-0.00121480581828718	0.0842768371671255\\
62	0.137486440931286	0.0191171440004251\\
63	-0.0371105499784685	0.0280881598556744\\
64	0.0207694777391003	0.0695927755762432\\
65	0.0464604556715461	0.0538524720097008\\
66	-0.0260727402428986	0.042240235624736\\
67	-0.114443886417082	0.00845261887357741\\
68	-0.0271241531886159	0.0780538221439803\\
69	-0.0209293914899729	0.0965074687474495\\
70	-0.0333430130782523	0.0843121681986033\\
71	0.0521743361964406	-0.0623580393499924\\
72	0.0132436158444476	-0.101514815165648\\
73	0.0018863028433687	0.0341971970581974\\
74	-0.00983830676754999	0.0493878525995388\\
75	0.010082770865218	0.00340467122956155\\
76	0.00278488129090958	-0.0153766757119743\\
77	-0.107702284187807	-0.0197501583777484\\
78	-0.120873350373911	-0.0131723013097525\\
79	-0.0438845913139001	-0.0223052028560935\\
80	-0.0423787936257574	-0.0116946690011972\\
81	-0.0277748658319501	0.0160154257256708\\
82	0.0204192449541829	0.000356593308785868\\
83	0.0174639874461773	-0.0498411407939942\\
84	-0.00825100247314776	-0.121861114742855\\
85	-0.0311714032804359	-0.0759605467013526\\
86	0.00301316930929884	-0.0753292903601868\\
87	0.0146649415500416	-0.105758540953178\\
88	0.0211134204275709	-0.0371876303117452\\
89	0.00682264727921653	0.00110872529328102\\
90	-0.0324353583442603	-0.10181300400939\\
91	-0.0863171937844309	-0.0750485956437371\\
92	-0.0188632487131921	-0.0665745157739146\\
93	-0.00374886221213276	-0.0735044570155517\\
94	0.00299590689220213	0.00337704752505141\\
95	0.00373079806472168	-0.0179334098171531\\
96	0.0982212505509145	0.0732525980946491\\
97	0.145457028716027	0.01219284486118\\
98	0.0106670264858781	0.00397512632608755\\
99	0.00780192657615898	-0.00631302226138938\\
100	-0.0251228304780173	-0.0166562533671989\\
101	-0.0189478380449066	0.0349084539787936\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0114652120093694	-0.0602025264940887\\
3	0.0353577424208488	-0.0145963832113709\\
4	0.0237793364659405	-0.128775440923172\\
5	-0.0156185778264982	-0.0512071418695689\\
6	0.00671146340445552	-0.019164900033265\\
7	-0.0934119101693568	-0.0369273114870442\\
8	-0.0289358882747569	-0.0435973790179245\\
9	-0.0716666764272497	0.00601699257391967\\
10	-0.0211564249993963	-0.0207033735196846\\
11	-0.0240295071772002	-0.00767580884495992\\
12	0.0364999187475018	0.074699924093599\\
13	0.0414842216258635	0.103090280204728\\
14	0.00954575742278855	0.00899742542923512\\
15	0.00574862675561617	-0.0376265575339211\\
16	-0.0526872396453072	-0.090808042765201\\
17	0.0214997280086931	-0.0469911341973786\\
18	0.0851443676398289	0.0434153692249994\\
19	0.000168751320929382	0.0297477116020752\\
20	-0.049219087779475	-0.00919494958728825\\
21	-0.0138656536631565	-0.00651866863876422\\
22	-0.0497965562467967	0.0818694027652465\\
23	0.031720268386474	0.0947934607215742\\
24	-0.0233619383272421	-0.00483369840191293\\
25	0.0515750578334796	-0.0889171080687402\\
26	0.0480228318458337	0.0208766367201309\\
27	0.037306860400246	0.146342421322332\\
28	0.0119083521438887	0.103192283261485\\
29	0.061105786001406	0.113187330746295\\
30	0.0703433221248756	-0.00727292529862213\\
31	0.00658466811026725	0.0571655616510141\\
32	0.102749497425667	0.0554328211586566\\
33	0.00614566322524096	-0.0474697589601395\\
34	0.085988756117312	-0.0258907011183039\\
35	0.106868602509744	-0.0334910019555265\\
36	0.0901556414311921	-0.0609311552755746\\
37	-0.00864699802582745	-0.122934427001754\\
38	-0.0282069934392446	-0.0963936755018504\\
39	-0.0138324680486951	-0.0875441698751842\\
40	-0.0537871175734154	-0.0915135361964363\\
41	-0.0128878742473458	-0.109917182528818\\
42	0.0568730790326853	-0.11043987321922\\
43	0.00424357161663852	-0.0334503739833437\\
44	-0.00242420004103162	-0.0246850398583727\\
45	-0.0220515004877106	0.00917337872729192\\
46	0.00564378333142808	0.0234222319859311\\
47	-0.0319531820566268	0.101341957868126\\
48	-0.0223343008907808	0.0173552658210576\\
49	-0.0454739702115441	0.0132228824163406\\
50	-0.0600448031450792	0.00447336709178754\\
51	-0.0114743003888337	0.0424695518425953\\
52	0.00412856805949423	0.0402889698298359\\
53	0.0218749405756573	-0.0476900692159501\\
54	-0.00703137672355019	-0.0115843877171261\\
55	0.0338734362366749	-0.0220228684774038\\
56	-0.0531677630120083	0.0504486695122615\\
57	-0.0170432451163194	0.123170855323577\\
58	-0.0473639870552776	0.0762939213711369\\
59	-0.121589836646057	0.0595528130860557\\
60	0.0251192411525477	0.0157213943196164\\
61	-0.00534427143092354	0.0491609792330124\\
62	0.0196964604905856	0.113163701425762\\
63	-0.0453232583012995	0.056597051089493\\
64	0.00798974365747536	0.0125211534957787\\
65	0.122146093796271	0.0974537661058841\\
66	-0.0314344456018247	0.00945037592508342\\
67	-0.0845048706817613	-0.0229856237612718\\
68	-0.0715095946924774	-0.0289628960760255\\
69	-0.077757106105819	-0.033406722620658\\
70	-0.00651561695804197	0.012795240823702\\
71	-0.0312399198575722	-0.0285733367528141\\
72	-0.0654827940892692	0.0120708471383434\\
73	0.00559432197848336	-0.0137646857794158\\
74	-0.0499742757304807	0.00373596865489951\\
75	-0.016279754774669	0.0249767172896686\\
76	-0.0318954875099676	0.0361339411011251\\
77	0.0143446428403172	0.0169562807980627\\
78	-0.102015746219064	0.0736587915352901\\
79	-0.0724918271871317	0.0142094123210597\\
80	-0.0352711745653813	-0.0152482352901305\\
81	-0.066380553414087	0.0434129018576857\\
82	-0.0209357429040992	0.0569441477547779\\
83	-0.00768874943315314	0.011857631983585\\
84	-0.0296391798711594	-0.0905143019751224\\
85	0.0502163754688752	0.0435797027635189\\
86	0.0413611067882445	0.0522486823415695\\
87	0.0157723085158765	-0.0430425084586097\\
88	0.000970378564448928	0.0373688494880502\\
89	-0.064884851185947	0.0265915434425155\\
90	-0.0808471625475708	-0.00432409866926039\\
91	-0.0122794413813558	0.0462945996058057\\
92	0.00110879967955948	0.00832123101615703\\
93	0.0990231676375462	0.0197993867530332\\
94	0.101767272691505	0.0576321257198573\\
95	0.0836684098491186	-0.00762739056942782\\
96	0.0857731084765428	-0.0321893045024847\\
97	0.123446627241678	0.0656507755657315\\
98	0.154126504485212	0.0475804076399063\\
99	0.0995351245471618	0.0343115042034719\\
100	0.033057278129668	-0.0431604445097857\\
101	-0.0728455989374208	0.0208633827081368\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.01867820852992	-0.0572142578479763\\
3	0.00470252444242309	-0.0608422454833091\\
4	-0.0470339549076459	0.000553946929121668\\
5	-0.123884450002491	-0.0411849066619405\\
6	-0.0603845255631389	-0.0560133872397672\\
7	-0.0259018886828395	0.0263824988940693\\
8	-0.0105303457555574	-0.00378757128041388\\
9	-0.0539692811972155	-0.0292479507160635\\
10	0.00355520098341289	0.0443378590006478\\
11	-0.0323802329243605	-0.0349002157970336\\
12	-0.0693127624370182	-0.0263013313702549\\
13	0.0763926814901107	-0.0211351332634684\\
14	0.0258026659526108	-0.00404945012788559\\
15	-0.0772244163867826	-0.102503807814769\\
16	-0.0591069013565243	-0.00154942257418993\\
17	-0.0527368399582451	-0.0267847396439924\\
18	0.0205917157114589	0.0284331953176015\\
19	-0.0877221532586971	0.0886814828031496\\
20	-0.0138643417583889	0.0562653805245887\\
21	-0.0140042933489169	-0.0307499431287473\\
22	-0.0103690633004274	-0.15465379153078\\
23	0.00200108774991159	-0.152543729305735\\
24	5.77732330204609e-05	-0.122156187808869\\
25	0.0516224069113881	-0.0475741774598823\\
26	0.0896860818587604	-0.00407866521526444\\
27	0.115607592874441	-0.0576335907515166\\
28	0.0541814145672367	-0.0209440475822144\\
29	-0.00162952447239833	0.0380309491434202\\
30	-0.0322218609542909	-0.0643594726104121\\
31	0.0383552392205981	-0.0103088970970118\\
32	0.0282708899450319	-0.0243203305872426\\
33	0.0382007942565465	0.0786695845076299\\
34	-0.00740444930983283	-0.00570229933777024\\
35	0.01313383225912	-0.0298576383208218\\
36	-0.0742131249889668	0.0481488914798606\\
37	-0.041382494022541	0.0249081157838564\\
38	-0.0222609014080986	-0.00993916921496342\\
39	0.000627465593934581	-0.0421257915860355\\
40	0.0356663468109768	-0.0501993538122012\\
41	0.0433551139552111	-0.0613376125308547\\
42	0.0588469525049075	-0.0475014102198252\\
43	0.0160745062998436	-0.0419327965720258\\
44	0.0830743290739903	0.00308548745483924\\
45	0.0436745733810377	0.0115633622999549\\
46	0.115334992404097	-0.015225229958328\\
47	0.0654128028722623	0.00580646194756796\\
48	0.135361375533126	-0.00446377518712326\\
49	0.0755423905103727	-0.0728627770368824\\
50	0.0280396341705425	-0.0214225385455602\\
51	-0.0307924384233598	-0.0214024212515493\\
52	-0.0245936085091763	-0.091027398514912\\
53	0.0873744516193669	-0.129290865017593\\
54	0.0394003344334841	-0.0138893385892156\\
55	-0.0313488592679257	-0.00157337200837041\\
56	-0.0704714501495846	0.0019649911698245\\
57	-0.112050212376838	0.00539229634822972\\
58	-0.0520196973757714	-0.0718970149232475\\
59	0.0381628016627204	-0.114576100744409\\
60	-0.0263517123161704	0.0157107398243881\\
61	0.040592562277337	-0.0549530343758594\\
62	-0.116885152981037	0.00156799080472836\\
63	0.0331631885556016	-0.102830629788284\\
64	0.0362592981827188	-0.0464198118075895\\
65	0.0529269272917238	0.00348506013181037\\
66	-0.0368863942097917	-0.136899897996524\\
67	-0.106505812858316	0.0280299670512169\\
68	-0.0454550173731208	0.0526722694368108\\
69	-0.041151867118586	0.00823621835191686\\
70	-0.0111214135108521	0.0302711143562988\\
71	-0.0375774358278444	0.000387874380898084\\
72	-0.0992995140306551	-0.0114428440586482\\
73	-0.00186597971723362	0.036869198311643\\
74	-0.000721902834333089	-0.00156765598944102\\
75	0.062796224286502	0.0391666489556078\\
76	-0.0726065640615489	-0.00429004488020808\\
77	-0.0174065831342465	0.0488422933038855\\
78	0.00451523743756858	0.0157389432508563\\
79	0.00881206940229446	-0.0199376590293894\\
80	-0.046078733841509	0.0179939832834512\\
81	0.0652022635373782	0.0427175083210162\\
82	0.102886851723804	0.0567619940594777\\
83	0.10249900177494	0.0680554605063091\\
84	-0.0593436733728779	0.0687894146329084\\
85	-0.082403474693375	0.0624094569686941\\
86	-0.0267477779507237	0.0499508636542384\\
87	-0.0101090104223171	0.0574376949872474\\
88	-0.00665319282794111	0.117591866834022\\
89	0.104172347270492	-0.0111655344618524\\
90	-0.0381397945613611	-0.0574868941451723\\
91	-0.0782195703675116	-0.0237835383186576\\
92	-0.077163418812977	0.00262793551183147\\
93	-0.0397458555683261	-0.032707788015301\\
94	-0.0914177579727467	0.00393601190969881\\
95	-0.00945579236167187	-0.0619058607302552\\
96	-0.0165822158190922	-0.0143392783990766\\
97	-0.0212343310680962	-0.0959874448687286\\
98	-0.0358068675617845	0.053077670124908\\
99	-0.0557878309710704	0.0121532882247802\\
100	-0.0698401365428836	0.11416947973961\\
101	-0.00771543500721331	0.0392775279384186\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.068802566917128	0.0715351459698355\\
3	0.0377216034196679	0.0621693961248693\\
4	-0.0502592515392565	0.0879554687344832\\
5	-0.0516256690506645	0.0504576693063591\\
6	-0.0344522251325819	-0.0296654932126674\\
7	-0.0334026825493954	0.0168837920096317\\
8	-0.0105294503404936	0.0454579306978303\\
9	0.0251624023178379	0.0241172290835848\\
10	0.0161560269883423	-0.0796091489007201\\
11	-0.0828269280049096	-0.0550914268771848\\
12	-0.10577575923364	0.061420875079461\\
13	-0.0918150169082732	0.0630745774304973\\
14	-0.0520452144352322	0.0624491240529603\\
15	-0.0664922324266767	0.0288635890903241\\
16	0.0216021506340491	0.0582555060448464\\
17	0.0436846900654925	-0.0390422817002591\\
18	0.0879199448825381	-0.0210822517057326\\
19	0.165311721893609	0.0515379208056016\\
20	0.103191448427629	-0.0203959315797096\\
21	0.00236734288867693	-0.104373086652004\\
22	0.0212199034441833	-0.0139235315883301\\
23	0.0739239868116817	-0.0449447565996108\\
24	0.0326054244114759	0.0261522938653725\\
25	-0.00902187839594932	-0.0119366525693929\\
26	0.00596191220510211	-0.0219717910584483\\
27	-0.00403687667349403	-0.103673516558796\\
28	-0.00120564313805883	-0.0833500531883955\\
29	-0.0822850630698815	-0.0980202284095492\\
30	-0.0656711042282323	-0.0580032637316423\\
31	-0.0736740325405814	-0.0503638622244978\\
32	-0.0662993830693521	-0.0263259534460938\\
33	0.0037247744822495	-0.0126533381299525\\
34	-0.0426337561421813	-0.0586835944864662\\
35	-0.0738041889060934	-0.0173856610196095\\
36	0.0216222287064302	-0.0383362104335191\\
37	-0.0318561908548548	0.00501405794387944\\
38	0.0309095365504547	0.0634008307709275\\
39	-0.0129283342632731	0.0530285471011406\\
40	-0.0420890953316128	-0.0260243536133524\\
41	-0.0379899639974035	-0.0145324825329279\\
42	-0.0306969717509066	0.108928906417994\\
43	-0.0385790045168438	0.0182003385138413\\
44	-0.0343349820670465	0.0553064752273201\\
45	0.000617728000717393	0.0428077486302593\\
46	0.0722339550660067	0.0555401809753489\\
47	0.058067760307655	-0.0170050268360128\\
48	0.0521927097791512	-0.0348568494965873\\
49	0.0651496011603749	-0.0400609740230732\\
50	0.0582719928902745	-0.0402097035081428\\
51	0.0737604693222001	-0.0586694258131695\\
52	0.0474754517583897	-0.112079112051813\\
53	0.0353297923429536	-0.064046185301738\\
54	0.0348266491912687	0.0511866867894939\\
55	0.0260279475381894	0.0591439818161619\\
56	0.12889418982884	0.0632533938998346\\
57	0.0503487732656475	0.0520431116084033\\
58	-0.0454634394977242	0.105144446196692\\
59	0.0499187595004504	0.108850427932085\\
60	0.102141336517115	0.0117542760107136\\
61	0.101678753147745	0.0165604499691024\\
62	0.0407591675165173	-0.052590783328583\\
63	0.0249209071823322	-0.085312619906156\\
64	-0.0178201816649427	-0.0769136431014831\\
65	0.03555435665243	-0.0597185544988009\\
66	0.00963611765215051	-0.0317757172701477\\
67	-0.0427431076940049	0.0236979541766347\\
68	-0.123064787740841	0.0072905550782753\\
69	-0.0269998998771817	0.00936258698205753\\
70	-0.0326023814385363	0.0558685580344301\\
71	-0.0797779067218106	0.0280803826162841\\
72	0.00825135337087978	0.0519722960423932\\
73	-0.0219520945854049	0.0996000684803357\\
74	0.0440643470727627	-0.003270923501751\\
75	0.0939927045907692	0.014332841485317\\
76	0.118914897139423	0.0342975736403003\\
77	-0.000850081932625035	-0.0191663561275051\\
78	0.0891504165311593	0.0368166056236781\\
79	0.0259372945780425	0.0574218258608059\\
80	-0.0218397291603454	0.0521133736649999\\
81	-0.0356279268787448	0.036088616031331\\
82	0.0575407277572441	0.0781402337414298\\
83	0.0395709381167345	-0.0148858278907965\\
84	-0.0361814691003812	0.0230360598732554\\
85	-0.0614088491987682	0.04715534274397\\
86	0.0683202106274802	0.0718268991063506\\
87	0.00957134008157335	0.0744921936881933\\
88	0.0335144411368745	0.0776969681357617\\
89	-0.0215159354139195	0.0433960902799258\\
90	-0.0835195283731746	0.0380105877445369\\
91	0.0171578760348118	0.0393236065586102\\
92	0.00118423391448613	0.0281037466863675\\
93	-0.022196807101033	-0.0682166057115178\\
94	-0.0884130805577149	-0.0597904744714285\\
95	-0.102423503875007	-0.0562768814520262\\
96	0.0702033492227858	-0.0725709330420425\\
97	0.0213867153817469	0.0113339882046816\\
98	0.148387894893629	-0.0231847877071053\\
99	0.106093555055943	0.0162372929874977\\
100	0.00774361479198486	0.0474230211489483\\
101	-0.0409195019792601	0.00738626061895045\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0115094983642191	0.080427228527834\\
3	-0.0412525631750299	-0.0425680231760461\\
4	-0.0998005545295579	-0.00071523824865536\\
5	-0.047647271273154	0.0318040482564313\\
6	-0.0688178615049014	0.0775992745373177\\
7	0.0935065873583452	0.0283523096511249\\
8	0.0441330752161256	0.0160825156455696\\
9	0.0362395382464558	-0.0513524451576675\\
10	-0.0934760285408833	-0.0159341854765482\\
11	-0.115351780195149	-0.0354765407492248\\
12	0.033385114062424	-0.0583154349749528\\
13	0.0387277686724246	-0.0866978240279245\\
14	0.118267712555314	-0.0582816174640845\\
15	-0.00373340450563042	-0.0909360411365644\\
16	0.0287773961300859	-0.00178058826717767\\
17	-0.00910132843637846	0.0203332026644237\\
18	0.0835121750873453	0.0806774986932255\\
19	-0.0523014718024826	0.122858770099255\\
20	-0.011709413531746	0.177481355404505\\
21	-0.138942021037698	0.0227683641148343\\
22	-0.0598198147215244	0.0238716951918187\\
23	-0.0783533698033593	0.0433606496328259\\
24	-0.012527779723691	0.0791558082422113\\
25	0.00595616939405213	0.0646880380034081\\
26	0.0498494720656343	0.0960539247437948\\
27	0.063523689491142	-0.0384848136498278\\
28	0.0832625563243816	-0.0239297695218381\\
29	0.0786012580401895	0.0209596493708741\\
30	0.0323138296861578	-0.0415822386481124\\
31	0.110010629868969	-0.0873546459650901\\
32	-0.00340766248960432	0.0215769836855591\\
33	0.00710741214359747	-0.00861955592093582\\
34	0.0173323027540365	-0.085309113834375\\
35	0.0058629183768798	-0.0407977857109988\\
36	-0.103873388345755	-0.0316715202879674\\
37	-0.00195000122262126	-0.00925472337589161\\
38	-0.0701265849613447	0.000525610192713986\\
39	-0.0199901611958876	-0.0036494885112909\\
40	-0.0240188851015351	-0.17390256839415\\
41	0.121128251528405	-0.0864923523268305\\
42	-0.0785092467632778	0.0135991566162078\\
43	-0.0338341719350023	0.0120228642706726\\
44	0.071540203370182	0.0173695942197823\\
45	0.0732010338770925	0.026551608885457\\
46	-0.0385116647587799	-0.000404440390562595\\
47	0.0391024256051814	0.00292312746040478\\
48	-0.0758173549927399	0.010345814370118\\
49	-0.0235163167508437	0.0283441176193094\\
50	0.0251376446244045	-0.036459101167198\\
51	-0.142344904333464	-0.0640329158299667\\
52	-0.0127879738578716	-0.0313818114292005\\
53	0.0130782856044369	-0.000398587540098983\\
54	-0.0271127996689303	-0.0688613846557361\\
55	-0.0400999742020818	-0.0584386624924626\\
56	-0.0456861258875299	-0.0146125989853175\\
57	-0.0800349172855548	-0.0116030778936289\\
58	-0.126978888673998	0.0823346786935751\\
59	-0.010300970706696	0.106431120253123\\
60	0.013277071816842	0.0958955341489049\\
61	0.0939483256666804	0.13996301216055\\
62	0.0674000866179911	0.153684205797035\\
63	0.0401599025601595	0.0361160372814138\\
64	0.0942977792520894	0.0811236589135737\\
65	0.0149305316195315	-0.0102443052974309\\
66	0.0342335369419927	-0.0552548017266534\\
67	0.0304781121399713	-0.0534055819800659\\
68	0.0479954114347054	-0.0406673760022507\\
69	0.0160055499058876	0.0504297527589638\\
70	-0.0021234298307829	0.0197625802884757\\
71	-0.0191124534348901	0.15597620612939\\
72	-0.0337380641770396	0.108608464704452\\
73	-0.0164415238916123	-0.0102341419295653\\
74	-0.0368543987807898	0.0813768503705486\\
75	0.015435601277824	-0.0434186677731736\\
76	0.0542895800175972	0.0579925611965375\\
77	0.00197215953918796	0.128252270267649\\
78	0.0297373548658323	0.0714312367747682\\
79	0.0299822007549389	0.0487990407186999\\
80	-0.0504946158321071	0.0343317930371252\\
81	-0.0748702252148325	0.0891463762916133\\
82	-0.00361091784303596	0.103540012463967\\
83	-0.00253210540037986	-0.0130297990803239\\
84	-0.00917009965202098	-0.0354747745018461\\
85	0.0413614786067901	-0.0332923647071815\\
86	0.089292836943226	0.0181230693914211\\
87	0.0679585441065446	0.0476411058119485\\
88	0.109190433975444	0.034571888354179\\
89	0.0261027488332995	0.0101451752846318\\
90	0.0110076833459531	-0.0672366214962852\\
91	0.00907258807201983	-0.0269065804979327\\
92	-0.0449878549022984	-0.0129357223070103\\
93	0.0564555387371009	-0.0165065118986776\\
94	0.0175558690197273	-0.0176354301429356\\
95	0.0348068215104608	-0.036766287531616\\
96	0.0653028002013398	0.0119721824223253\\
97	0.0630818490972199	-0.0737442638369781\\
98	0.0849780086784681	-0.042125587057352\\
99	0.0727271739816764	-0.0181806947299706\\
100	0.0262251243690162	-0.0039475391683198\\
101	0.034822555932048	-0.0151972638735978\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00675981822412234	0.0236643639228083\\
3	-0.0734748033438089	0.128400796667127\\
4	-0.198066172808685	0.113142460879677\\
5	-0.0156512855968801	0.0066411809569506\\
6	-0.00950883960410391	-0.00875578700383876\\
7	0.0168348003624436	-0.0101860688423658\\
8	-0.0601758954089402	0.0134986519022124\\
9	-0.0365909705298827	-0.0545177714937509\\
10	-0.0484819502463556	0.00479185491152037\\
11	-0.00210636785157819	-0.0210037857737899\\
12	-0.0300646661314275	-0.0124014030570905\\
13	0.00978715705069545	-0.0365896467712856\\
14	-0.00933929307626089	-0.0619866344007428\\
15	-0.0472967833633337	0.0702623853198438\\
16	0.00645306857055905	0.119964047974213\\
17	-0.0269977576041814	0.0599959935144975\\
18	0.0377820095439594	0.118346516893363\\
19	0.0368985564987041	0.0192262582740225\\
20	0.0250908335476781	-0.016401114966363\\
21	0.0342097693511232	0.00561630212304711\\
22	0.0745484830007365	0.0520826299194069\\
23	0.0216480254400857	0.0580079572026253\\
24	-0.0228910078165244	-0.0642178080901609\\
25	-0.0183291022267022	-0.0873475984875138\\
26	-0.0289749574236718	0.0440020483205339\\
27	0.0558820485410485	0.0394047913834307\\
28	-0.0102637074125837	0.0290369521719101\\
29	-0.0751125694753795	0.0210202565732777\\
30	-0.0505797790694037	0.0672891876190037\\
31	-0.0395124912050318	-0.0345450071758722\\
32	-0.0553869954840547	-0.0325477138174054\\
33	0.00728948715232733	-0.0498404601907848\\
34	-0.027440084935366	0.00994084216074201\\
35	-0.0218751855727865	0.0546392070403695\\
36	-0.0357254080294615	-0.00699421723916509\\
37	-0.0311983357791274	-0.00699267124619945\\
38	-0.0471574090199654	-0.0274719216360269\\
39	-0.0473240101517144	-0.0756339242727836\\
40	-0.0529778531650191	-0.0480635585827724\\
41	0.0174002366716911	-0.0631059882501236\\
42	-0.0678302010440172	-0.00898713206713698\\
43	-0.0261732917603414	0.0255131239833627\\
44	-0.00554441527900604	-0.0361381241010582\\
45	0.0607402590485586	0.0332566073210603\\
46	-0.043843447360964	0.0572094443476498\\
47	-0.000628983595907746	0.0560530089796998\\
48	-0.00881018582269365	0.055798450896347\\
49	0.0175362474878967	-0.0271452888309164\\
50	0.0473929945579021	-0.0986495349062595\\
51	-0.0177376878136796	-0.0534133166655442\\
52	-0.116619452949558	-0.0328319946559398\\
53	-0.131324691317762	-0.105641779865532\\
54	-0.00297212138020803	-0.110346677765944\\
55	0.0682135909553007	-0.0305002020780603\\
56	0.0707317367828702	-0.0136471254923941\\
57	0.0130955167484502	-0.0268311746658917\\
58	-0.00524545503846394	0.0143225320061193\\
59	0.00805250392376235	0.064440360608839\\
60	-0.0143672748843581	0.0461982938246597\\
61	0.0381355026999382	0.0713567735134784\\
62	0.00024666602933375	0.0101746840171147\\
63	0.0443602621441857	0.139350749312932\\
64	-0.0698724700718637	0.00728900927781623\\
65	0.0195862721933345	-0.0397868753693562\\
66	-0.0595078116083986	-0.0704254879404507\\
67	-0.0453680319282136	0.0525809735913609\\
68	0.0525241993737513	0.0430297762450457\\
69	0.0957284755717304	-0.0598156470360758\\
70	0.118071519917668	-0.00195556661818181\\
71	0.116237345644456	0.0159972138129609\\
72	0.0305304749808776	-0.0472389954090035\\
73	0.0057357594749038	0.00509831974160056\\
74	0.0397751170840261	-0.0350579985759995\\
75	-0.0701003680362476	-0.118739248228065\\
76	-0.130179934767277	-0.0979685831997934\\
77	-0.0395058204460189	-0.0767490913115477\\
78	0.00482193643345127	0.0556710884285063\\
79	0.0536767098658586	0.073500722034646\\
80	0.073759904526676	0.0766810969981924\\
81	0.0618070702857587	-0.0602310246039848\\
82	-0.0313714249230496	-0.0746856601229209\\
83	-0.0240357134200762	0.0225386680287825\\
84	-0.0744455149367344	0.00909607705845426\\
85	-0.0076981936985197	0.0359543109120228\\
86	0.0676897280772484	0.00483876392031461\\
87	-0.00240423749543282	0.0693629266859339\\
88	0.0474061622742612	0.0437227794531789\\
89	0.0696951971630316	0.0505629291513104\\
90	0.0681764709739031	0.034938955559163\\
91	0.088966074313837	0.0187772910037489\\
92	0.0406723473248412	0.0219697951238246\\
93	0.0212133829194201	0.0241047575658606\\
94	0.00916905906232891	0.00902193233095962\\
95	0.00488252624124767	0.0337278974022541\\
96	0.0835463730501441	0.11266552914963\\
97	0.134207949449213	0.108340588338921\\
98	0.0333698137509806	0.0638520577919533\\
99	0.05903385601316	-0.0355479846809066\\
100	0.0718489618949224	0.0306179026629612\\
101	0.042923287594655	0.0190690019447548\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0199919570855593	-0.0546965441472341\\
3	0.0450478485200819	-0.0114237122465448\\
4	0.0109766780589274	0.123266241322498\\
5	0.00279362543418831	-0.0621496052427852\\
6	-0.0535087889697407	0.0181199405883759\\
7	-0.00915982666957852	-0.136713059566266\\
8	-0.00989127808494343	-0.178870409386695\\
9	0.0237848297919001	-0.115804228118634\\
10	-0.0152258622064897	-0.113503211077884\\
11	0.0370078158063726	-0.0747640728916048\\
12	0.0205776927585308	-0.154456919505339\\
13	-0.011693186402297	-0.00413528780183728\\
14	0.0741951557825033	0.0868664768717743\\
15	0.0385758078809948	0.0384767090818946\\
16	0.0376612457129459	0.0447138211219551\\
17	0.0157609748077712	0.0572061273465118\\
18	0.0578633515406542	0.116390657245553\\
19	0.0367257303923791	0.184055011081533\\
20	0.0504145159394497	0.121365443340204\\
21	0.0300929547433473	0.0652161699607739\\
22	-0.002150497886219	0.0219886121887684\\
23	-0.00731546018640248	-0.0589377419691966\\
24	-0.0596239125360171	-0.0577410227113275\\
25	-0.00328708621301128	0.0552430823248949\\
26	-0.00758221075646097	-0.0120545630142464\\
27	-0.0476051831968082	0.000704943809248286\\
28	-0.0440765970057223	-0.020599618336443\\
29	-0.0673491217106415	-0.00800668243509383\\
30	-0.0418439916466196	0.0540969137971646\\
31	-0.0201751067720631	-0.000107609149353573\\
32	0.00921767037865158	-0.00206934043313062\\
33	-0.0612901576066853	0.0373826881688175\\
34	-0.0373941269030379	-0.0321841824650712\\
35	-0.0253861740439541	-0.00206908613544443\\
36	0.0446355460996058	0.00802038416591639\\
37	0.0312518681806272	0.00124294729426251\\
38	-0.0072995467676718	0.0461684148096337\\
39	0.0335476130642729	0.0123715322074877\\
40	0.0740706005795139	0.000318971957501101\\
41	0.0550424251565901	-0.0723774957047219\\
42	0.0103166528637132	-0.0530449976948514\\
43	0.0661742349948402	-0.0670376579669188\\
44	0.0911778515644826	-0.0495773537677958\\
45	0.030753035521098	0.0180755558263571\\
46	0.0427917888110448	-0.0422390408031856\\
47	0.093759293118986	0.00526573534840694\\
48	0.0903989364497313	-0.0181252703432262\\
49	0.0929580921620686	0.0427840551572165\\
50	0.0731599835670957	0.0249919740259342\\
51	-0.0360899642153467	0.0292523047455527\\
52	0.0278702220421178	-0.0274427562109572\\
53	0.0610353298558323	0.0102814380588754\\
54	0.142204616471905	0.0768830024787454\\
55	0.0406648024171733	0.0415741180007478\\
56	0.0147448193965739	0.0240837906496943\\
57	-0.00207418618385114	-0.0365885740669758\\
58	0.0596059804479925	-0.0597180888113395\\
59	-0.0689818556985509	-0.0635851742975444\\
60	-0.126140383195022	-0.0239482135503137\\
61	-0.111819692252163	-0.0757134863424165\\
62	-0.0258068851687245	0.00250278044025012\\
63	0.014988686905718	-0.0154305155475223\\
64	-0.0131475622177705	-0.0307382073920797\\
65	-0.0499702211728915	0.00824460413219499\\
66	-0.0450422536838254	0.0614076035754907\\
67	0.094197318058463	0.0716979649924345\\
68	0.0231647945072347	0.114577910467236\\
69	0.0323704967207411	0.0641091988606815\\
70	0.118105261244981	0.0887870446550517\\
71	0.04969554292845	0.0923477551664183\\
72	0.0711728220961467	0.0447006530875111\\
73	0.0596034248188498	-0.0431981506469852\\
74	0.0779095765669238	-0.0545190051892483\\
75	0.0228887546962779	-0.0591290040090465\\
76	0.060161577238576	-0.0636863630151405\\
77	0.068511079952827	-0.108013262287468\\
78	0.0746813662428354	-0.137080133080799\\
79	-0.0307237337299875	-0.101751592231767\\
80	-0.0716476723077243	-0.138094722176256\\
81	-0.0660451393551602	-0.0716239800749332\\
82	-0.0290091930357743	0.00110683247444297\\
83	-0.111664502877049	-0.0592260723006697\\
84	-0.153092285331844	-0.035978775427629\\
85	-0.0509984898189207	0.0280089024884755\\
86	-0.101875907321524	-0.0824396297399514\\
87	-0.0433684789566928	-0.0819354151472728\\
88	0.0300303536449082	-0.00216855013215387\\
89	0.0286017257877391	0.0106653738033197\\
90	0.0658129063677482	-0.027823956799953\\
91	-0.0174441804482963	-0.015016659161152\\
92	0.0966889715575005	-0.00897055832082667\\
93	0.0855694466567977	0.102174742440109\\
94	0.0220265376071406	-0.0601269776342244\\
95	-0.0140317934934458	-0.0897686729692394\\
96	0.0368383548684992	-0.0240252371278106\\
97	0.0333120897380626	0.0239096571299495\\
98	-0.0267066209839887	-0.0702547687916233\\
99	0.0192629349617813	-0.0429532846823488\\
100	0.0858878627761948	-0.00334092912614171\\
101	0.0424573243132484	0.0462586728254368\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0146506032264362	0.0110840516356477\\
3	-0.0134553598454462	-0.0337663637637125\\
4	-0.0213722474065639	-0.0109202754632557\\
5	-0.0154872839144769	-0.0735361636846438\\
6	0.109813188282066	0.00105879759039589\\
7	0.0225792832440354	-0.06261006734663\\
8	0.00401907347254934	-0.0536436642316851\\
9	-0.00425255123053773	-0.0159033775208532\\
10	-0.0400619527867326	0.0115217238046319\\
11	-0.0148790892392973	-0.0401955879873194\\
12	0.0134702534823083	0.0599799023711095\\
13	0.0248813365451958	0.0971778794486238\\
14	-0.05108345717601	0.00608503208162175\\
15	-0.0359409003581039	0.0135720922020897\\
16	-0.0310060917875839	0.0604381156294771\\
17	-0.0167158253631613	0.0893295203129329\\
18	-0.0706510301493928	0.0771349634502876\\
19	-0.126909717685718	0.0421236136061327\\
20	-0.111015857447908	0.0243787359553098\\
21	-0.110742814686124	-0.0394251072137855\\
22	-0.0707747708868836	-0.0544541932768782\\
23	-0.128847660298233	0.0408504289848663\\
24	-0.0723471927172601	0.00835511478838994\\
25	-0.111616286464997	-0.0387393984667577\\
26	-0.132309515002967	-0.0539979744231411\\
27	-0.115731254021838	-0.0496822770585085\\
28	-0.0958984841433542	-0.0672461751919612\\
29	0.0221823439400763	0.0801659764018539\\
30	-0.0180940194983586	0.0543907649075215\\
31	-0.0544784717145831	0.0491855768722605\\
32	-0.0336936752070569	0.0626006604730297\\
33	0.0286333522980091	0.0416212078619936\\
34	-0.117190673903703	-0.0252435708822092\\
35	-0.106643914110832	-0.0165918063182601\\
36	-0.115507611909056	0.00596047320258903\\
37	-0.0157585808063857	0.0694338685139445\\
38	0.00885571496191631	0.0569168388727754\\
39	-0.0275429320446348	0.0380304388472968\\
40	0.0176430929592078	-0.0403979518100861\\
41	-0.00366966838287789	-0.047001547653181\\
42	0.00661795800853171	-0.0986632122245725\\
43	-0.011478424250436	-0.0301605848958537\\
44	-0.00847013823879059	-0.0529235766304587\\
45	-0.0466414708253709	0.0423883091735822\\
46	0.0426760495398527	-0.0163559608949678\\
47	-0.0393483473112825	0.0865113329684118\\
48	0.0750366045635209	-0.00755608329795163\\
49	-0.0148045744734559	-0.0855174921245672\\
50	0.00301850979094531	-0.041665725946064\\
51	0.0244310513123856	-0.0296223966008211\\
52	0.0678482489006262	-0.0423427327506755\\
53	0.137147824327966	0.0137973626413688\\
54	0.0499682370563296	0.0142193360790644\\
55	0.0739916444170329	-0.0426252350891613\\
56	0.0486935371725138	0.00167372952547351\\
57	0.0122816474001152	0.0365989734336708\\
58	0.047912835246884	-0.0302368337332485\\
59	-0.0323208188791137	0.0178144346218799\\
60	-0.0567663095184749	-0.0717226156596521\\
61	-0.010078506926802	-0.0516370133565682\\
62	0.0615893045670463	-0.0298011039359348\\
63	-0.0129425558000321	-0.0832104691851975\\
64	0.000530765520448681	-0.0688892744953394\\
65	0.0286021561071405	0.00904094751742375\\
66	-0.0214728042130364	-0.00724959308140146\\
67	0.0285906463368398	-0.0492000219512545\\
68	0.0554063328993068	-0.101024186042999\\
69	0.0187596521606606	-0.0998160161064131\\
70	0.0423523856994888	-0.0432639757930667\\
71	0.0106228019798336	-0.0475370021204133\\
72	0.0225537131166001	-0.0199125671245445\\
73	0.0545861055958821	0.0407653292567944\\
74	0.0241193724020647	-0.00127002287615484\\
75	-0.0136699341438276	-0.0235272250930733\\
76	0.0588488197975476	0.031410230347052\\
77	0.125844457030796	0.0521546658504388\\
78	0.058284011524949	0.0403433126397507\\
79	-0.0558652557572339	0.0605074199658426\\
80	-0.0446333851693805	-0.0159024626585768\\
81	0.0141074487303069	0.0582702543854195\\
82	0.0602156919347849	0.0071165323580879\\
83	-0.00574793002519424	-0.00524112688788862\\
84	-0.0709844203626559	-0.0426592455743611\\
85	-0.111852534233338	0.0580820552875342\\
86	-0.100430971795913	-0.0348996102233874\\
87	-0.0669661206094813	-0.030096045696626\\
88	0.0154324786658802	0.00527008685876752\\
89	-0.0202454943799238	-0.0141710278603974\\
90	0.0527365548484545	-0.0922277826186373\\
91	-0.0406082330201457	-0.120238044921382\\
92	-0.0460499255606011	-0.124098128497158\\
93	-0.0185668563545728	-0.0467726475024815\\
94	-0.00221528243875771	-0.0488473629931234\\
95	0.02867709906322	0.0460070309910205\\
96	-0.00819684048013517	0.0892818691163434\\
97	-0.0421882419042116	-0.00817337669402168\\
98	-0.00737516460798063	-0.00493999383506659\\
99	-0.00953145970932215	0.0402497898724835\\
100	0.0603278791332315	0.0590403574807832\\
101	0.026215784614845	0.0612785105090059\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0190738463260582	-0.018113334270469\\
3	0.117381487962496	-0.000696256101926449\\
4	0.0896633124126483	-0.0251048521409002\\
5	0.0283936755540917	-0.07042600428992\\
6	0.130444482233918	-0.0953436777082654\\
7	0.0649466314159443	-0.0597974710973257\\
8	0.0128148144779329	-0.0383441024837776\\
9	0.0200167429628772	-0.0478963207359859\\
10	0.00345562514375098	-0.00754956036223528\\
11	0.0508457247682339	-0.0609805592368749\\
12	0.0543534059750625	-0.0942596099301614\\
13	0.0354389642834085	-0.094296911473301\\
14	0.0749490288474199	-0.0634620351286198\\
15	-0.0141898970191949	-0.0173143919112052\\
16	-0.028735173272152	0.0680814491080283\\
17	-0.0307185916240716	0.0584870304165809\\
18	-0.00292999575365923	0.0176851756098936\\
19	-0.0610922754026312	-0.00797465236605892\\
20	-0.0184028121883871	-0.0376274518177631\\
21	-0.0275579218526597	-0.0480382715500093\\
22	-0.0437161564369361	-0.0953147054033419\\
23	0.00296590262093865	-0.0116984066134395\\
24	0.0375894912096549	0.0540639293920969\\
25	0.0111911155813162	0.00649815672611924\\
26	-0.0122085325131159	-0.0134747850574993\\
27	0.0513422957643467	-0.0878592672166011\\
28	0.0811107907811653	-0.0459365374350073\\
29	-0.056032179869811	0.0813124109139697\\
30	-0.0524977372965004	-0.0343848687200847\\
31	-0.067330551879321	-0.0780147327025278\\
32	-0.0351601101794326	-0.0175334582253056\\
33	-0.0510445307662808	-0.0239154022673641\\
34	0.052592578338573	0.000638214161252936\\
35	0.00177074381281426	0.0111966399035371\\
36	0.0358384038416682	-0.102277271780721\\
37	0.0238069054541844	-0.00843766601870418\\
38	0.038709669038941	-0.0634151774295774\\
39	0.0614910512575829	0.00911054424493121\\
40	0.000832716627517605	-0.0183980726576298\\
41	-0.00575997977960909	0.0431839653575107\\
42	0.00833563239928435	-0.071509933307525\\
43	-0.0495072935616189	0.00507498591419809\\
44	0.0985827396328779	0.0108292052265103\\
45	0.0606669634003844	-0.000165219471404248\\
46	-0.00440761999913367	-0.00927134574668814\\
47	-0.080243538621992	0.023450109098519\\
48	-0.0346438318605878	0.0757529021279217\\
49	-0.0510578312388882	0.101672456625777\\
50	-0.0141113435102959	0.128992221829433\\
51	-0.0666098023500447	0.0251421079034172\\
52	-0.0900811524993988	-0.0967879192531905\\
53	-0.0472071564832377	-0.0375200372687115\\
54	-0.00837354674625233	-0.0584423471999843\\
55	-0.00798495638084748	0.0465673448585932\\
56	0.161642845873761	0.0318920336011418\\
57	0.0244457779792006	0.101764016027651\\
58	0.0735406545991095	0.0120563780947369\\
59	0.00670850322017881	0.043082740145146\\
60	0.0314727087157105	0.0719471224918136\\
61	-0.0497206224473931	0.0483362981357409\\
62	-0.0914635968628651	0.0537170364000203\\
63	-0.151594769855624	-0.035121611450958\\
64	0.00387352348268745	0.0669241969456061\\
65	-0.0177500587029602	-0.0303437560035538\\
66	-0.00450647157190887	-0.00992565183252645\\
67	-0.0771331464346139	-0.0609251000732816\\
68	-0.118024853366188	-0.0639937223024711\\
69	-0.0621602862484458	-0.0638309359797194\\
70	-0.00965947439348437	-0.0456538172717278\\
71	-0.0174098538480293	-0.103748393964709\\
72	-0.140705270888638	-0.0662898104407226\\
73	0.0310340852673664	-0.0488030849650522\\
74	-0.0231786745838786	0.030754622276713\\
75	0.0224752227714119	0.0501516743218576\\
76	-0.0277801690466635	0.0387586759901157\\
77	-0.0161457530159351	0.0311875341125214\\
78	0.0337877527590321	0.0685615724641547\\
79	0.0310487715639271	0.0149721658986658\\
80	-0.000592431171437185	-0.0450981042437737\\
81	0.0464574315393775	0.0775634151256367\\
82	0.0818513506879586	0.0416711346738998\\
83	0.0593187143191988	-0.0595297195901585\\
84	0.037488920414101	-0.0715934986569719\\
85	-0.044811055276779	-0.0845961684963831\\
86	-0.12747294727772	-0.0354341099948577\\
87	-0.108116842501747	-0.00103036062878086\\
88	-0.0351713809149359	0.0177588205670516\\
89	0.0393502083640902	0.0410882657736274\\
90	0.0171273873757854	-0.0357625554749306\\
91	-0.0532563536019931	-0.0200374543477621\\
92	-0.0145628661970158	-0.0418891743446946\\
93	0.107354065215973	-0.0547114481919544\\
94	0.102402956996477	-0.0777604409359629\\
95	0.127902279131326	-0.0922571269896952\\
96	0.0384575595290476	-0.142945282544169\\
97	0.0515375098417168	-0.0932524517128401\\
98	0.0929754831598338	-0.0873500386004254\\
99	-0.0015832901288322	-0.0634797518333046\\
100	-0.0253584122713739	-0.0748251705957425\\
101	-0.0917717248835251	-0.0453302412522809\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0605521453078151	-0.03949413096979\\
3	-0.00423734459239215	-0.000226662165568353\\
4	0.032135496168973	0.0152197545794199\\
5	0.127881329592174	-0.0412285796211912\\
6	0.021401772452168	-0.0904833458858157\\
7	-0.00520532069124568	-0.0140923136115472\\
8	-0.0412205731251906	-0.0480743055818411\\
9	0.00273183415194299	-0.0334350101981655\\
10	-0.000320401006070229	0.0197912173812785\\
11	0.0554214120802813	0.0321554299583029\\
12	0.0393305974318587	0.0199122933842538\\
13	0.0778307180446187	0.0636719440849271\\
14	0.0399462171685603	0.08771189430403\\
15	-0.0298785782111806	0.056320554955075\\
16	-0.0426724993333325	0.0783369175252704\\
17	-0.0299935258440079	0.166184094810164\\
18	0.01802288519589	0.171148745029822\\
19	-0.0501111368934837	0.153983903096773\\
20	-0.0205855832102	0.0341725157450028\\
21	-0.0791289108791057	0.0481715256830976\\
22	0.0532521884033218	-0.00173781216140416\\
23	-0.000107044529717958	-0.0167313313840149\\
24	-0.0258697075404606	-0.069686430632112\\
25	-0.00744554148224216	0.0336224310886556\\
26	-0.0178853356026106	-0.037682449462559\\
27	0.0528128392868751	0.0327889509566517\\
28	0.0277616416519479	-0.00570460128120796\\
29	-0.020483548382942	0.0561251960570479\\
30	0.0708872069164352	0.0720090731131535\\
31	0.0554592122508278	0.0628251135239319\\
32	-0.0565257100547696	-0.0137124300740443\\
33	0.0691319192712414	0.0165983565679988\\
34	0.06094993243567	0.0127484245298504\\
35	0.0744244614193407	-0.00786067180955422\\
36	0.0646693006400124	-0.0190581566017264\\
37	-0.0278810882737309	0.0218676099290682\\
38	0.0217016285583146	0.0568410725055288\\
39	-0.0682577543504749	-0.0575083833879839\\
40	-0.0952310249903074	-0.0224154002796027\\
41	-0.0751309855862635	-0.0316451751221933\\
42	-0.0261541075821439	-0.0176796991526301\\
43	-0.0974275161753231	0.0265212136406664\\
44	-0.0759272502296917	0.0488452362417772\\
45	-0.0474311664872801	-0.010800238760604\\
46	-0.0384785384382888	-0.11148867150397\\
47	0.0163519761479255	0.0274327882676066\\
48	0.0621480019352128	-0.00185893103811148\\
49	0.0163005852184449	0.0272300885843927\\
50	0.0583931617585326	0.0445618272532127\\
51	-0.019342501355121	0.0248609741988021\\
52	-0.0717118864551274	-0.025424093734589\\
53	-0.149622720385385	-0.00962079595324357\\
54	-0.0798220840853433	-0.0108709769093404\\
55	-0.0589074884744193	0.0389660799662492\\
56	-0.0294462465825371	-0.0240367609008176\\
57	0.0172530854686639	-0.00995543828318224\\
58	0.0889855082877472	0.0679272693976078\\
59	0.0317273320519321	0.0226980935243045\\
60	-0.118491854542144	0.0506325399719915\\
61	-0.0111426422076822	0.0636359421987871\\
62	0.00167314857444548	0.0873529963021373\\
63	0.0495339825475754	0.0397482463251362\\
64	-0.0500113966126823	0.037184578512721\\
65	0.00140008483668677	-0.0941691609955845\\
66	0.0237441961762503	0.0109907975805371\\
67	0.0398705643839437	0.00521276652344371\\
68	0.0327798686331093	0.0738928376794245\\
69	-0.0317845298548891	-0.0349201602521279\\
70	-0.0121810507408752	0.0289330042919239\\
71	0.0119584359991352	-0.0289864282232912\\
72	-0.015968028958944	-0.0881304303465845\\
73	-0.0798556072583101	-0.100790431433829\\
74	-0.101550259787071	-0.0290173709423327\\
75	-0.000927719000288638	0.023237942383431\\
76	0.0661370423746928	0.104636432361969\\
77	0.0647182745907624	0.0255417779432315\\
78	0.0661483072850045	-0.0429978094384934\\
79	0.0239522912920941	-0.0709436280204544\\
80	0.00232807587263422	0.036051710321694\\
81	-0.037125882247564	-0.0268153308707454\\
82	-0.121562853191535	-0.0263229381274446\\
83	0.0426966629646018	0.0157059876622334\\
84	0.0249237459972482	0.0388817992570964\\
85	-0.0422456949849986	0.0392201767592305\\
86	0.0266984187916882	0.0815900748328977\\
87	0.0134693137607423	0.109717761421427\\
88	-0.0326495199426274	0.00413097795134561\\
89	0.00874628434192556	0.0542388092744105\\
90	0.0708968621748474	0.0498473973938927\\
91	0.130083027458394	0.0126027808656745\\
92	-0.0204417218753059	-0.0281708738429737\\
93	0.0334154615239246	0.00297429881198337\\
94	-0.0282602152315053	0.0104875400420852\\
95	0.00328821215674906	0.0092242265246785\\
96	0.0443313534540129	0.0481052780610162\\
97	0.0295197507243034	0.00408387923450966\\
98	0.0199920951631364	-0.0630114485796071\\
99	0.0170046574988691	-0.0585661004807535\\
100	0.0275841349652245	0.00718013044639962\\
101	0.0311309848178679	0.0113680450515664\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0298919649361969	-0.0183448729882388\\
3	-0.00928110814229604	0.0702822215925094\\
4	-0.00887448649948201	0.0230608779924077\\
5	-0.0487281645249747	-0.0712930686889243\\
6	-0.0484728263875477	-0.0344426972780591\\
7	-0.107534050269797	-0.04580447610173\\
8	-0.160730390564644	-0.0584525172064863\\
9	-0.0938658026062891	0.00103059405099832\\
10	-0.0743085082985132	-0.00762057016876713\\
11	-0.102658116889015	-0.0320009084632807\\
12	0.0183476489981139	0.0270162903880029\\
13	0.05112592671327	0.0548990895621483\\
14	0.127926533935261	-0.0283568536787039\\
15	0.115063619565902	0.00456821913591072\\
16	-0.0115433903013286	0.0307445362191206\\
17	-0.0169613117429983	0.00316862516475682\\
18	0.101134176036664	0.0236247135903118\\
19	0.0378689853712856	0.0442311661127694\\
20	0.054158027927837	0.0998389779525343\\
21	-0.0205294580307455	0.0675377145026475\\
22	-0.0353671862923944	-0.0842688977538588\\
23	0.00586807985761282	0.0668453176751835\\
24	0.00924238281909576	0.0480541916210222\\
25	-0.00362378135827626	0.0746761409321991\\
26	0.0190563653683229	-0.00901292902551917\\
27	-0.0764910305229939	0.0824438629845577\\
28	-0.0816789590002356	0.00418206762638371\\
29	-0.0723360641602083	-0.0189416357303185\\
30	-0.0362736354563551	0.0467715357109611\\
31	-0.0443026272159577	0.0131822396221148\\
32	0.00231965156853637	0.033229324437108\\
33	0.0364354220633009	-0.106196307793045\\
34	-0.0119240148739997	-0.0198612436679941\\
35	0.0244200646171353	-0.00896839726801325\\
36	0.00832048858142293	-0.0306421582774782\\
37	-0.0432549546724346	0.0496091929852779\\
38	-0.0027635846298891	0.0640978501238938\\
39	0.051148556142275	0.0289098357167972\\
40	0.0423678854799284	0.0469234232444145\\
41	0.0273075877961447	0.00494808222201399\\
42	0.0617876406588451	-0.0962997307213544\\
43	0.0451999411849225	-0.0410471749018442\\
44	-0.0307607976744364	-0.00800889404292014\\
45	-0.0591812313982927	-0.0136301116544812\\
46	-0.0466237360058985	-0.00768487424011879\\
47	-0.0326642388377671	0.0370379082604784\\
48	0.0522150387428471	0.062564114934176\\
49	-0.0384327074751221	0.0656272551246346\\
50	-0.00860406337913191	0.000955012256017435\\
51	0.0517739329560496	-0.0526130990853629\\
52	0.0463037922781328	0.0167085530489309\\
53	-0.0803523073852468	-0.0105051912534472\\
54	-0.0883940757148832	-0.00301352860660566\\
55	0.0054990245195411	0.0905561664992802\\
56	-0.000184497510370502	0.00439560417179601\\
57	0.0626035767500268	0.0885638156074687\\
58	-0.0138274187185868	0.035909716346607\\
59	-0.0554612625115822	-0.0712626271974473\\
60	-0.0359534689095518	-0.0536755719287119\\
61	-0.057953719413919	0.0885038217798757\\
62	0.0293999002525996	0.0188514513702038\\
63	0.0421208595696266	0.0163386627969209\\
64	0.00238761731782936	-0.0181210003260615\\
65	0.0169654394197023	0.000513917122634005\\
66	-0.00195027803808842	-0.0788433264628575\\
67	0.0034760906611916	-0.135332106838908\\
68	-0.0125765961064443	-0.149637418781821\\
69	-0.0221247657046246	-0.0153920097210437\\
70	-0.029524233921685	-0.037518353281286\\
71	0.106021159955208	-0.0761725964369474\\
72	0.0381747245582529	-0.114280619477948\\
73	0.0448799923266073	-0.0586428675333674\\
74	-0.0572921552083328	-0.150593708645023\\
75	-0.0635696073244283	-0.0663158323127842\\
76	0.00823400535253558	-0.0283930658317601\\
77	-0.0294250710351643	-0.0454153254743526\\
78	0.00282031868232195	0.0228007489025294\\
79	0.0630598038790615	-0.0298743067618101\\
80	0.0683409668207452	-0.00750129186804047\\
81	-0.0322919076961346	0.136176391928781\\
82	0.0322389753325255	0.0671638640423047\\
83	-0.00362922896593419	0.0735346410296101\\
84	-0.0390882235184672	0.103430168167155\\
85	-0.145412080496976	0.0741436134159385\\
86	-0.0505415666085689	-0.0445860877554509\\
87	-0.0388425382399523	-0.0398434152615982\\
88	-0.0626034842832868	-0.0377353672079091\\
89	-0.0735474482850639	-0.0123933665499621\\
90	0.0103308007925007	0.0198210127516001\\
91	0.0308054413420795	0.0370969570400502\\
92	0.0732127891039669	0.0503391027237695\\
93	-0.0102723470037311	0.0931420190219192\\
94	-0.0755634131111955	0.0156709389865076\\
95	-0.0833983599734227	0.0116805994754559\\
96	-0.0619981939530832	0.0158408131589515\\
97	-0.0765911712484416	0.037302869637814\\
98	-0.0218760538122427	-0.0535676635224133\\
99	-0.0271028925756159	-0.0115845150916777\\
100	0.0204451534236054	-0.0186967152679533\\
101	-0.00759967806876591	-0.0162318113833213\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0446465752078243	-0.0308130255519192\\
3	-0.0111797538564871	-0.0522371548353468\\
4	0.0832118224148946	-0.0937746748036899\\
5	0.00891326017577315	-0.00166189946774143\\
6	0.113543633152049	-0.0540946045421699\\
7	0.051919805898213	0.102360255156383\\
8	0.0132621729822944	0.0397950915541478\\
9	-0.00282253298581144	0.022003107653967\\
10	-0.00690747483419587	0.00755102606926389\\
11	-0.0556771831451387	0.0629008266585651\\
12	-0.0616565599206605	0.101790428792325\\
13	-0.211693514802236	0.195549809347156\\
14	-0.170056783103067	0.157335163674974\\
15	-0.0709671181133174	0.0723432801822026\\
16	0.0404124223081468	-0.0540510110022165\\
17	-0.0603038034284505	-0.00868086402440811\\
18	0.029093896884394	0.0821964761052973\\
19	0.0499685354023296	0.00518044632199121\\
20	-0.00839387614845806	-0.045478517157411\\
21	-0.0238384856110692	-0.0259151455972434\\
22	0.0642058174155333	-0.0259726270658493\\
23	0.00623603974731548	-0.0150346128818772\\
24	0.0640131791472699	-0.0694732250857787\\
25	0.116160373008519	-0.0611714159546107\\
26	0.00843814121846294	0.0264950185182813\\
27	-0.00731158756923492	-0.032833655856883\\
28	-0.0326458855442831	-0.060619564842797\\
29	-0.0307732899959921	0.00372177804503279\\
30	-0.093340864203109	0.16434045802065\\
31	-0.0747674489533481	0.0559439468363479\\
32	0.0209774750397907	0.0333914676902655\\
33	-0.00541807496464878	-0.0782713949730956\\
34	-0.034718506015113	-0.0929824532816398\\
35	-0.0638117353376746	-0.204210012782892\\
36	0.0928418897837054	-0.0255357883013956\\
37	-0.0150562454603565	0.0199441507271378\\
38	0.0345870173042907	-0.0586149645163143\\
39	0.0127322196704757	-0.0406412962076667\\
40	-0.0753455566245044	0.00993360543166231\\
41	-0.0493920589376526	0.113428440710811\\
42	-0.0702801857172552	0.0799843202168592\\
43	0.0513823461612923	-0.0444213596302546\\
44	0.013629882269894	0.0208357956550973\\
45	0.0787313290147232	0.0275045135767634\\
46	0.0182439909857825	0.0601015960405534\\
47	-0.0537940549285334	0.0543892789874275\\
48	-0.025999802513399	0.0796482605785204\\
49	0.0460353550210063	0.0924597206105733\\
50	0.00149042479570444	0.0652013264702135\\
51	0.00430507638293913	-0.000797083096630305\\
52	-0.0207885800093451	0.00172680518796801\\
53	-0.0649576900800206	-0.0107558355914391\\
54	-0.0268335263416436	0.00482727198593282\\
55	-0.0142844580614439	-0.0692143986305821\\
56	-0.0161204362922652	-0.0130647259706856\\
57	-0.0305628545765323	0.0229794703584823\\
58	-0.0166392451792856	-0.0966776922775868\\
59	-0.127637532072115	-0.0777840879611643\\
60	-0.0535256204514307	-0.00657538545419862\\
61	-0.0219223712024377	-0.100100591040849\\
62	-0.00953591974162725	-0.036107801716959\\
63	-0.0961453545396274	-0.0506639589014758\\
64	-0.0825144391892704	-0.0108043698397835\\
65	-0.0718004387835898	-0.0506101303533165\\
66	-0.0953236558982669	-0.0556861043030282\\
67	-0.0874924576386904	0.0227563532934684\\
68	-0.0595385867634621	0.0566016659006324\\
69	-0.104348469633986	0.0353881996417381\\
70	0.0392906341088211	0.0348158900426396\\
71	-0.0209564464890146	0.0724715805914016\\
72	0.00228484246530995	0.0165290414794467\\
73	0.00742066140026249	-0.0645328142936674\\
74	-0.0268950219336856	-0.081319177610064\\
75	-0.013981717688148	-0.0589816179291803\\
76	0.0467747109872551	-0.0406928905240918\\
77	0.0687572296836454	-0.139287572332125\\
78	0.0533802552653403	-0.0812045179678361\\
79	-0.0175998050914119	-0.0328530092147356\\
80	0.00446236722703911	-0.0286266543364097\\
81	-0.0731213619248551	-0.0586679532363626\\
82	-0.0117445921561189	-0.00495469555859802\\
83	-0.0329070082115503	0.0461462540524638\\
84	-0.0304632602176602	-0.0162087477063604\\
85	0.0496203753785019	0.089872687632527\\
86	0.0514877669040598	0.116349682632251\\
87	-0.0136980745985609	0.0830266364418255\\
88	0.0479671456394328	0.0158861533098143\\
89	0.0257484124820089	-0.0844250597394313\\
90	0.00296594649378092	-0.0534806670858237\\
91	0.060903916832603	-0.050656710832376\\
92	0.000488922566538898	-0.0530227227082559\\
93	-0.0423699939445006	-0.015523420252399\\
94	-0.0551775434801742	0.00734982546082769\\
95	-0.0254801284821355	0.0412987143525355\\
96	-0.016742065914447	-0.0633853770742751\\
97	0.00665808545768871	-0.0668235916005071\\
98	-0.0815036038881357	-0.0777132951146099\\
99	-0.0325569886687253	-0.00189796236173647\\
100	0.0154448924165581	-0.087127713664653\\
101	-0.0566818832010636	-0.0998136637635754\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0792258569169162	0.0347139974396371\\
3	-0.0116592595649991	-0.00799838532764905\\
4	0.0531897822264887	0.0597994632240547\\
5	0.00381822233519492	-0.0411759432533246\\
6	-0.0542052844782762	-0.0994893849468999\\
7	-0.0974649011615132	-0.120213650327963\\
8	0.0847297844151545	-0.0978662183191884\\
9	0.0617175102515063	-0.0196648262502554\\
10	0.0154886221533542	0.0199786522590257\\
11	0.0234695332677856	0.000195653099203087\\
12	-0.0168831300896047	-0.0548267320955894\\
13	0.0457171300391949	0.0905133572814579\\
14	0.0837403059834551	0.118917628836224\\
15	0.0193392954888515	0.0893242701766894\\
16	0.0549314449221544	0.0451136515443823\\
17	0.0493156149207877	0.111903371451555\\
18	0.0242922216176252	0.117902013152162\\
19	0.0086949344931365	-0.0248735025144599\\
20	0.0140463626274696	0.00977519325649299\\
21	0.000909058195446967	-0.0897630127238433\\
22	-0.010912512260604	-0.0870060872082235\\
23	0.017230383033007	-0.0369336631859388\\
24	-0.0808342580869729	0.0214996318872723\\
25	-0.0605645247642736	0.0586322541582771\\
26	-0.0558065236544151	-0.00642566566852653\\
27	-0.0196223422322532	-0.0192060662737345\\
28	0.102194026851097	-0.0327869583063151\\
29	0.120468466650425	-0.00381155593411264\\
30	0.054179816724421	-0.00499369161423393\\
31	-0.0716479502144363	-0.0728887049505325\\
32	0.0175743496504835	-0.0535938768627723\\
33	-0.00110239945395282	-0.0647202976961929\\
34	0.0800249220848151	-0.0620673248430002\\
35	-0.0189053762415065	-0.119255326146825\\
36	0.0147125341424343	-0.0792194526310644\\
37	0.0678169036309707	-0.025581217564376\\
38	-0.0295050902919599	-0.040523868830888\\
39	-0.0695794198473969	-0.0216358502333525\\
40	-0.0348551696256324	-0.0410214523760654\\
41	0.00905643211920373	-0.0312663704503526\\
42	0.0936560224850724	-0.032946637155495\\
43	0.00210321158095307	-0.103412253952384\\
44	-0.0395392755373268	-0.197372354350701\\
45	0.0443886641648056	-0.145332808976959\\
46	-0.0642081152167062	-0.045976573130997\\
47	-0.0330616817612934	-0.00634567381467727\\
48	-0.0313734774085766	-0.0217334491198649\\
49	0.0354064240229415	0.0159213628920605\\
50	0.0718832818351472	0.0332641608448435\\
51	0.00798723037606633	-0.0826060099222193\\
52	0.0492953560312704	-0.00416584222571872\\
53	-0.000329787525468198	-0.144257102818055\\
54	-0.0481380477936592	-0.0759140712850856\\
55	-0.0177579940544298	-0.0368039193879793\\
56	0.0267081047804687	-0.0248280322504057\\
57	0.049946150361071	-0.0499158037537018\\
58	0.0550121920779721	-0.08478612168717\\
59	0.0190218744915002	-0.0288560764805193\\
60	-0.0355274758236029	0.000770412419626226\\
61	0.0222605368447472	-0.105216918858137\\
62	0.131508429219026	-0.0799346282410607\\
63	-0.00194035976005992	-0.0151611608197688\\
64	-0.00304300938747355	-0.00344352413774176\\
65	-0.00353983124108351	0.0380929624570285\\
66	-0.0429778315535682	0.106990625498218\\
67	-0.0201209149178423	-0.0351131624547476\\
68	0.051031461444058	-0.106807837577579\\
69	0.0204382956961433	-0.0454317299921129\\
70	-0.000645947920855915	-0.0530458196287373\\
71	-0.0396955218766068	0.0415493435020246\\
72	-0.120716330231391	0.0461388420428525\\
73	0.0185288419652093	0.103652068704915\\
74	0.0365874914893278	0.0988354062761135\\
75	-0.0193951627419306	0.0552412529249118\\
76	0.0622143969934727	0.102760999498684\\
77	0.0474098657819546	0.00129916482344273\\
78	0.0699761176681069	0.0346131530295203\\
79	0.0891112136514124	0.0795638871666746\\
80	0.0730740965705991	-0.0451795855950032\\
81	-0.0086586517060722	-0.0275891003924201\\
82	-0.0119533040987453	-0.0465300914151845\\
83	0.00993525665957919	-0.00776497366256993\\
84	-0.0365912973442366	0.0175749251820644\\
85	-0.0464069681871311	0.0493332651931273\\
86	0.0178310314536066	-0.0272546917434385\\
87	0.0300236595427809	0.0435040043244571\\
88	0.00283197467515204	0.0146948873139408\\
89	0.0115611195061772	0.037100229726615\\
90	-0.00186495542588092	-0.0040556358415705\\
91	0.0318541819975937	-0.127993932387169\\
92	0.0189184661646184	-0.120888031699713\\
93	0.0119604223290759	-0.0718505617816419\\
94	0.00995150520931328	-0.101550437334707\\
95	0.0720131776489195	-0.0719762612881115\\
96	0.0936465925037364	-0.0589335587805882\\
97	0.034311232657481	0.000670821915081631\\
98	-0.014971254165901	0.0187265583433878\\
99	0.0614443613163665	0.00665879368821388\\
100	0.0289748753489538	0.00920827736658712\\
101	-0.00687953901269847	0.0229194413286388\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00677149180525636	0.00108616847713713\\
3	0.0398063576723432	0.00809797895557434\\
4	0.024162073939264	0.044997585733744\\
5	-0.0373662487782507	0.173263087303256\\
6	-0.0427462636521313	0.142075889613988\\
7	-0.120768659468519	0.0309770891489577\\
8	-0.0894475990649401	0.0325526661647569\\
9	-0.05650926953658	-0.0427506653832863\\
10	-0.0693880403237269	0.0204947677420947\\
11	-0.0886072569227135	0.00114498212192982\\
12	-0.0160545913908934	-0.138099995782911\\
13	-0.0588147815737814	-0.0197448184741776\\
14	0.0743420464780841	-0.00911166374516969\\
15	0.11501164609859	-0.0163924685788625\\
16	0.022315873003393	0.112382256017923\\
17	0.0162578076625572	0.00125231848142315\\
18	0.0445271080508791	-0.0201972125778021\\
19	0.00954449415568378	-0.0985871555908919\\
20	-0.0143908846448984	-0.031896103023699\\
21	-0.0245466518686433	-0.0491131576347335\\
22	0.0585171603200522	-0.0713194487794597\\
23	0.0523997527312017	-0.0748352849268848\\
24	-0.0237493276441797	-0.0113712959823723\\
25	0.014206233667836	-0.127462113934304\\
26	-0.0149027654588406	-0.0498441248579158\\
27	-0.0207825655549987	-0.0042198733966568\\
28	0.125942537876821	0.00300944753779355\\
29	0.0381575149936938	-0.0249618455201038\\
30	-0.0175851772106884	-0.119108822397751\\
31	0.0800874965424262	-0.0565453364274968\\
32	0.0275800221413919	0.0202097234169068\\
33	-0.0598128822128004	0.0690426800449602\\
34	-0.00428714060797395	0.0487200867773786\\
35	0.0158554027421366	0.130900963798418\\
36	-0.0404281599915466	0.144139795246449\\
37	-0.149820173904053	0.123987236498002\\
38	-0.0838785428533153	-0.0127214954174692\\
39	-0.0747168247122776	0.0473998722948345\\
40	-0.0969012538135377	-0.0782776297790407\\
41	-0.0323909069095692	-0.0705461697033529\\
42	-0.00328118125309323	-0.0764090674657669\\
43	0.0390174304846239	0.0304185894079294\\
44	0.079331290344762	0.0117859818831743\\
45	0.0378887466423116	0.0260542352088423\\
46	-0.00373620638847401	0.0171661974824294\\
47	0.0315362157086268	-0.112012853446821\\
48	-0.0181197557441635	6.58041462122533e-05\\
49	-0.00960467266738028	-0.0903397485856237\\
50	-0.0488394506526569	0.0317125615821281\\
51	0.0133081540263877	-0.0364392687931328\\
52	0.0207953094674384	-0.00259720706861836\\
53	-0.010338089798376	-0.00533803451364068\\
54	0.115195849333574	-0.0499659346242436\\
55	0.0930076525231329	-0.0384718143970656\\
56	0.0567982062275222	-0.020398871733681\\
57	0.109262367543879	0.0285860365304931\\
58	0.00498321923694478	0.0868717617170946\\
59	0.022320097717074	0.0723874713500297\\
60	-0.0497394042984553	0.119681406092347\\
61	0.0144094697910457	0.0858152639785624\\
62	0.0368041950569026	0.0397664158536178\\
63	0.0334593852093078	-0.0584774557390132\\
64	0.0494119814862414	-0.00514417512846349\\
65	0.0645458822252773	-0.056778495176777\\
66	0.0231257914124694	-0.0544430905136565\\
67	0.00352641510371318	-0.0536808637305223\\
68	0.0370026177709229	-0.101152184581024\\
69	-0.0393656090012374	-0.0949416709332969\\
70	0.00345641622624348	-0.0297564132799459\\
71	0.0502352224376486	0.00880925899432999\\
72	0.00330810317387823	-0.0317142213632676\\
73	0.0670009779829984	-0.0198648458094663\\
74	0.0571021665475192	-0.00406965460952701\\
75	0.053081814900352	-0.0408897396087486\\
76	0.0377352859098634	0.00469227755165691\\
77	-0.0285694614529259	0.0324082689446401\\
78	-0.0639819725154438	0.0246139979177374\\
79	0.00285893672622944	-0.0438222338644955\\
80	-0.00614881815840898	-0.0736422086158147\\
81	-0.0276905168115699	-0.0715285995539034\\
82	-0.0103537631218456	0.00905026058845695\\
83	-0.0201197897863795	0.0893111681002611\\
84	0.00161935416090948	0.0108363617375365\\
85	0.0554354805618341	-0.0187417560963729\\
86	0.10692119073616	-0.0309230841760985\\
87	-0.0167600022856825	-0.0155491008343454\\
88	-0.0223524567902051	-0.00856192523549063\\
89	-0.0528499095313151	-0.036542248194004\\
90	-0.042327926606753	0.0124756899603495\\
91	0.0206930423454672	0.0730345300915678\\
92	-0.0575486936047157	0.00449675979363537\\
93	-0.023117725959606	-0.0738659099772047\\
94	0.0395320705186672	-0.017420285961062\\
95	-0.00731479594602171	0.0194676641498638\\
96	-0.0194184609656811	0.0575406847481708\\
97	-0.0366664300076709	0.101602494712979\\
98	-0.0291496692007176	0.00142417604988086\\
99	-0.0397667802626726	0.0809614515518364\\
100	0.0484924819057458	0.0419391159756898\\
101	-0.0481213424878695	-0.0253358245969771\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0340975164689287	-0.0152680207703548\\
3	-0.0285814128108638	0.0399498758370815\\
4	0.0615053620351832	-0.0565045373268916\\
5	0.010829397922153	-0.0791528420677916\\
6	-0.016241824458383	-0.0528016179530076\\
7	0.0256219705874657	-0.0586614936952995\\
8	-0.049935684953964	-0.0104290398906458\\
9	-0.0227617068880272	-0.0434826700788724\\
10	-0.0285585562173978	0.0686049981367145\\
11	-0.00155824380439088	-0.0403838722433839\\
12	-0.00696849833970587	-0.0751318678734741\\
13	-0.0709663174087067	-0.0850495218469011\\
14	-0.0779397873242927	-0.0431039251432863\\
15	0.00245297099669906	-0.0167906715134514\\
16	-0.0621820762259464	-0.0117591418984299\\
17	-0.0370451797211904	-0.0159959222803499\\
18	0.0149485979531404	0.0366387896543236\\
19	-0.00178600266223682	-0.0448558847533732\\
20	0.029877296106906	-0.0693729335320583\\
21	0.0158592425242227	-0.00176190947709126\\
22	-0.037442421168772	0.00402388147715468\\
23	-0.0889063637843533	-0.0119942628086276\\
24	-0.00333781542796413	0.0820007969873186\\
25	0.0387621760686216	-0.0639255669277543\\
26	0.013140496669206	-0.0535558093345414\\
27	0.0663679857884961	-0.0328287092014487\\
28	-0.0292632434675378	-0.0226597930852534\\
29	-0.0508003792937204	-0.12626180024148\\
30	-0.0320446160865673	-0.0140690768485952\\
31	-0.0708077483034673	-0.04251100184664\\
32	-0.105508495760223	0.028358460436006\\
33	-0.00805394874671806	0.0590862869735837\\
34	-0.0100105389148687	0.0931239331491116\\
35	-0.1049387662922	-0.0226570221309872\\
36	-0.0658410392290026	-0.0129011102879854\\
37	-0.0611800799065054	0.129249649853127\\
38	-0.0475474759433721	0.0117690833220321\\
39	-0.0807922646753251	-0.00202816888960847\\
40	-0.0277763700122867	0.0328871116326891\\
41	-0.0117894513674712	0.022683830778435\\
42	-0.0316467295752006	0.0726709099323035\\
43	0.014828986216653	-0.0355470839882828\\
44	0.0454436656171576	-0.0394237015305492\\
45	0.0188045725645433	-4.75721482301877e-05\\
46	-0.0192939579432204	-0.119626661299188\\
47	-0.0874122365336537	-0.082016973606716\\
48	-0.104012532640549	-0.0838235832659952\\
49	-0.0589859412379529	0.0116239744782701\\
50	0.0474984803680098	0.0171344703074445\\
51	0.0711191339838446	0.034529159584617\\
52	-0.0158052666341927	0.0431001951936388\\
53	-0.0921811596669994	-0.107007614307637\\
54	-0.0358520426824238	-0.101645665123932\\
55	-0.067726305253872	-0.113810903663613\\
56	-0.00361403357491689	-0.0529002629679196\\
57	0.00784956234681082	-0.00849687391132692\\
58	-0.0597318401174051	0.0294617237814688\\
59	0.0803431309293676	0.00912315845187241\\
60	0.0614625725146366	-0.00381746526706041\\
61	0.079907625762228	-0.0300803878491488\\
62	-0.0252066655757948	-0.0273612230981537\\
63	-0.0337354064016462	-0.022949514537699\\
64	-0.000319421733741547	0.0205751315930234\\
65	-0.0561144064650612	-0.0297279766288243\\
66	-0.0281251800181567	0.019983506246175\\
67	-0.00110485311420404	-0.0773519850957302\\
68	-0.0164834041295822	-0.079403506764521\\
69	0.0571050699972088	-0.00954785068559068\\
70	-0.00461181358306779	-0.0559568835360779\\
71	-0.0597507523914996	-0.0712595632571015\\
72	0.0331901911776307	-0.0972712042442924\\
73	0.0296993061436205	-0.0785845338446444\\
74	0.0268430918500286	-0.0356800854529562\\
75	-0.033020992600777	-0.0823768390586575\\
76	-0.0040195494111301	-0.0207385913119391\\
77	-0.0474112861009288	-0.136218690893604\\
78	-0.00511518811309793	-0.0134504176060231\\
79	0.0249954966103579	0.000397430137103991\\
80	-0.0826293350951245	0.0337444724508711\\
81	-0.0659874275827275	0.0413234679502591\\
82	0.00849562238799424	0.0904150819267414\\
83	0.0392724999967085	0.00527527714442207\\
84	-0.0456644645906319	-0.13833336887214\\
85	-0.0260023501591576	-0.102354525492997\\
86	-0.0247018287757365	-0.00634430793808127\\
87	-0.0330954310685927	-0.01653254529381\\
88	-0.0162838138282553	-0.0760338607302233\\
89	-0.0117475211060001	0.0736839666536993\\
90	0.000162242930386824	0.0471466188186987\\
91	-0.000282313381558852	0.106781845964446\\
92	-0.0916031397366288	0.0854446409719436\\
93	-0.0532770837969681	-0.024349211013683\\
94	0.0261202453359169	0.0559822952589776\\
95	0.00500831668300001	0.012268541523701\\
96	0.0275058949344583	0.0388443730047051\\
97	0.0631936997732884	0.0517363817327636\\
98	-0.0763059934967305	0.0427639980826875\\
99	-0.0527817956021146	0.0401851868306033\\
100	-0.0419146345550624	0.0340495474797619\\
101	0.0109962901660458	0.0452617545212792\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.068949388933223	0.0554962276706507\\
3	-0.0887619383226617	0.0119770367874233\\
4	-0.0273649752276174	0.0309765811620021\\
5	0.0065893856194747	-0.0133843382840414\\
6	0.0128733965193166	-0.0505989896579865\\
7	0.0321170728909026	-0.0705019052378633\\
8	-0.0662105408973752	-0.0588081916145185\\
9	-0.117951095011337	-0.0273535355349663\\
10	-0.0946462345934255	0.024151693674989\\
11	-0.0786275085690943	-0.018551592412519\\
12	-0.101106261008049	-0.0295840067247111\\
13	-0.0900257272503477	0.1342210110012\\
14	0.0562992800296208	0.0720938498643011\\
15	0.0382611413375858	0.0098464116789891\\
16	-0.0674431787210498	0.00395485334493686\\
17	-0.0142513708595375	0.00609093883445684\\
18	0.0418939811638183	0.00748652190404892\\
19	0.0683634670539119	0.0307219782885948\\
20	0.0116233585005457	0.0633947297554558\\
21	-0.0473305615669703	0.04537006119939\\
22	0.00369194392565967	-0.00194526276122394\\
23	-0.0578109337026241	-0.112495785164062\\
24	-0.0956475861391831	-0.00871761720015347\\
25	-0.134966447277044	0.0713540802355059\\
26	-0.00534231031080772	-0.0795612925459058\\
27	-0.00979575463745797	-0.00365628976474149\\
28	0.0305277744578784	0.023679480950196\\
29	0.0535067460058871	-0.0293683922222344\\
30	-0.0364593667319876	-0.066317384863357\\
31	0.00216695898637808	-0.0331040868550111\\
32	0.0387720347562305	-0.0656121644829063\\
33	0.0481522176716787	-0.0761802147920945\\
34	0.010086049018563	0.020105119961664\\
35	0.0536326627894219	-0.0079945744985593\\
36	-0.00313034911660615	-0.071378074072243\\
37	0.0219695079074874	-0.0758167939604234\\
38	0.0255575299512653	-0.0724365582441902\\
39	0.0313579827757544	0.0327843244491092\\
40	0.0333756238195754	0.0324410727405187\\
41	-0.020782345439935	0.0526269249333697\\
42	0.013714864060109	0.0906737620939595\\
43	-0.000940338864217303	0.106452615508449\\
44	-0.0701355508832955	0.0456724238443394\\
45	-0.0566158473745172	-0.0147655879609451\\
46	-0.000863072069036779	-0.00995672344438831\\
47	-0.00742509059112453	0.0431800751324852\\
48	0.00137381561106262	0.116729433547742\\
49	0.109784828196547	0.092155981699888\\
50	0.0442725588790665	-0.0241363854900675\\
51	-0.105261615587716	0.0073877778685753\\
52	-0.00211327660049473	0.00442452144016096\\
53	-0.0475101505372844	0.0958944702989158\\
54	-0.0905905215409375	0.04147313569928\\
55	0.0184501065303531	0.03048656866884\\
56	0.0315973451871578	0.0927078752878152\\
57	0.00278981251531048	-0.0363495700690785\\
58	-0.0117604962818966	-0.0332390309180729\\
59	-0.0394062912442648	-0.0424401274795486\\
60	-0.0193096077079078	-0.11839843045532\\
61	-0.114883581914732	-0.114009758419832\\
62	0.0154180988066946	0.014850136078769\\
63	0.00578492513298284	-0.00733088287268411\\
64	-0.000805761325086312	0.0204523243791935\\
65	-0.0142766617295833	-0.0220968461460359\\
66	0.0290956434301403	0.0770043943013257\\
67	-0.0449885829250342	0.0737377112635387\\
68	-0.0490986965378947	0.00827937345685878\\
69	-0.0959532553262461	0.0781532364836086\\
70	-0.12814801863201	0.0250086111908817\\
71	-0.0716624895891364	-0.0191579369307536\\
72	-0.0786808689341829	-0.0630807487144767\\
73	-0.042862536133069	-0.0734376809495173\\
74	0.0281917768347558	0.00515778120392622\\
75	-0.0483151988969634	-0.0494318861355259\\
76	-0.0540170312313996	-0.0511213895484572\\
77	-0.0780537443931808	0.0514934304177545\\
78	-0.0162823119178863	0.00696637042517329\\
79	-0.149534033765003	0.025404844153804\\
80	-0.0711749320065575	0.0713244486768257\\
81	-0.0668616426176629	0.104924736136019\\
82	-0.038612855513984	0.0216872729244276\\
83	-0.126685258303124	0.0261481320579622\\
84	-0.0643242064898985	-0.00431361609129181\\
85	-0.0226717841711042	-0.0485107483420719\\
86	0.0668349629705401	0.00727743856173836\\
87	-0.022278535372143	0.0129152610913627\\
88	-0.0180169902113402	-0.0224764252884929\\
89	-0.117287926483779	-0.084278883589397\\
90	-0.120007024651733	-0.0618620524109577\\
91	0.0415720420022453	-0.0229027851725841\\
92	0.126760090848461	0.0496647647658311\\
93	0.134359888807872	-0.034623062586617\\
94	0.0995889303336081	0.0427794634353926\\
95	0.123438343419922	0.0482468698261024\\
96	0.137345136973709	0.0415580129178906\\
97	0.0779516546160196	0.0582907639249806\\
98	-0.0498111754659472	0.00412584177658024\\
99	-0.0576730695318874	0.0294339225719649\\
100	0.0116021777643937	-0.0514487186166599\\
101	0.0254902548648006	0.000246902134014574\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0853529622865357	0.0296309837408777\\
3	-0.0399268392829104	0.00719642663336619\\
4	-0.010895290179777	0.0260473397579084\\
5	0.0776803812969635	0.00140667120618438\\
6	0.0447755605975934	-0.0125946757604529\\
7	0.0694560404382452	-0.109622962271936\\
8	0.0290695650566307	-0.0905924904874551\\
9	-0.03063842396631	-0.0148976783903615\\
10	-0.0344871696386823	0.0464867875091697\\
11	0.0403940195157147	0.000152687339447736\\
12	-0.00734898053532469	0.0122491052593862\\
13	0.0864227783490025	0.0265189894959802\\
14	0.0434354160955684	0.00987275083108551\\
15	0.0375336138763885	0.0858359460689918\\
16	0.0667841662395229	0.0713555819254792\\
17	0.0528532117598439	0.0879132472921529\\
18	0.0152614804319806	0.0264395890432056\\
19	-0.00746875579132814	0.0224057120511314\\
20	0.080007843216892	-0.0975616892836458\\
21	0.0950333583643125	-0.047226206828653\\
22	0.0177265511084879	0.00964497284198598\\
23	0.038880402876463	-0.0062049749485018\\
24	0.0294877825489059	-0.0352717306403992\\
25	0.1571128244436	-0.0537857497440432\\
26	0.116368303851841	-0.117588177141027\\
27	0.104156971646091	-0.128217620410114\\
28	-0.0689008459514432	-0.0781697131189742\\
29	0.0141355394652919	-0.0238977179192959\\
30	-0.0469976375108873	0.0398064394073049\\
31	-0.0303166592173762	0.029754555276808\\
32	-0.054235368284735	0.013204193425538\\
33	-0.0454815829789276	0.0082757292221138\\
34	-0.0172501799810561	-0.00930002833230175\\
35	0.0117791304304345	0.0885004819728331\\
36	-0.0119291136499168	0.0975439842227684\\
37	0.0118867316591357	0.109257221729244\\
38	0.0775173270042191	0.0375592283407819\\
39	-0.0323012869521653	-0.0432880226800037\\
40	-0.157470150910186	-0.0108579269722321\\
41	-0.124250986923415	0.00103449101103482\\
42	-0.0160715539746591	-0.0107254639746317\\
43	-0.0299609994483279	0.0100673597030737\\
44	0.0390766381444229	0.0105154220241252\\
45	-0.0265162537200364	0.0492873518258272\\
46	-0.000764428738510299	0.0150033628185564\\
47	0.0235802819495538	-0.0508231772365289\\
48	0.035354672594644	-0.0704302676571863\\
49	0.0181173697056077	-0.0199939245111075\\
50	0.0183021196434278	-0.00675108676502841\\
51	-0.0147862887954288	-0.002410793290115\\
52	-0.0468411785029297	0.0518038987783025\\
53	-0.039790433464794	0.045564802666325\\
54	-0.0518904186426558	0.0128064098133114\\
55	-0.0931510572803526	0.0544059164693267\\
56	-0.0946092280161266	0.000631647228104663\\
57	-0.0715108830332106	-0.083488087249308\\
58	-0.0351130397629552	-0.0034999775641999\\
59	-0.0753187904147109	-0.0401961299142055\\
60	-0.00494884566299079	-0.0484990365650862\\
61	-0.0548106205281744	0.0696370866881189\\
62	0.090493329659477	0.00707277355313476\\
63	-0.0366224741683123	-0.0114005457885453\\
64	-0.088388313886512	0.100230812328318\\
65	-0.0256223386605198	-0.00362933224118971\\
66	-0.0278119495656296	0.0248630910561799\\
67	-0.108596946621093	0.0305868467961729\\
68	-0.0698542258210595	0.0620450214319698\\
69	-0.052874598893482	0.0102964210105575\\
70	-0.0295614001622665	0.0251939669142121\\
71	-0.000602657656814026	-0.0216372641268675\\
72	-0.0604868365465145	0.0498382413544444\\
73	-0.0310124003639444	0.0512197403564402\\
74	-0.0500047504567136	0.0161365052367359\\
75	-0.0434023998221169	-0.0192617476637576\\
76	0.0258639256671572	-0.102434820948302\\
77	-0.0691285454119006	0.00212841861140676\\
78	0.0276267138839733	-0.03159310206781\\
79	0.035759256222703	-0.0521029789449579\\
80	0.0880243595208344	0.0463477859661182\\
81	0.0220302261340135	-0.0551405370235643\\
82	0.0161837869364154	-0.0725729733000812\\
83	0.0412206675444788	-0.078813349576701\\
84	0.0476904781802989	-0.0222252208671333\\
85	-0.0941856590148324	-0.0662822932629407\\
86	-0.0839471413845347	0.0173035413088315\\
87	0.00920181915438069	0.0307601888585149\\
88	0.0823183637727865	0.0313134466709718\\
89	-0.067588019734241	-0.0438834765227694\\
90	0.0471285593807828	-0.0174464461077942\\
91	0.0505552476254662	0.0705740646437347\\
92	0.092827482764693	0.0507607327823399\\
93	0.0679786313430605	0.0114971523596201\\
94	0.0186366740881662	0.079831893728747\\
95	0.0731302719441154	0.001486002467216\\
96	-0.0121641485616299	-0.0964931920103845\\
97	-0.0968983371793643	-0.080418066918908\\
98	-0.0715087539060265	-0.00372231047618573\\
99	0.0261312981545027	0.0240321106218249\\
100	0.0419238470863971	0.0140740677339033\\
101	0.101000639362993	-0.0199509722002433\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0141113609966516	0.0383640941873906\\
3	-0.0054228201477144	0.05000917387227\\
4	-0.0273218058820823	0.0453892209922113\\
5	-0.0387000895384113	0.0509379138563629\\
6	-0.03033073353203	0.0533451376166368\\
7	-0.00259145225383216	0.0571092796919564\\
8	-0.0484535630236186	0.135554389870293\\
9	0.055843190132601	0.0699401899114164\\
10	-0.0438738039342809	-0.0445743361817212\\
11	-0.0143801894257265	0.00965657403983996\\
12	0.0555958522055553	-0.00188976780631374\\
13	0.0820633717734252	-0.00453455289693085\\
14	0.0280690834989076	-0.0606083119371502\\
15	-0.0304014254508767	-0.126910929825665\\
16	-0.0109733454871204	-0.00522449843790334\\
17	0.126630366121933	-0.0708817874220862\\
18	0.0758702076684793	0.0359660783726799\\
19	0.0570027838690019	0.00695581183427236\\
20	0.0458539632247879	-0.00250314736151591\\
21	-0.00872064962924551	-0.0311445763023766\\
22	-0.0685875493745327	-0.0224249855322335\\
23	-0.0442266813653708	-0.0270818996867552\\
24	-0.0478178136955315	-0.0116263725099209\\
25	0.0158938091741524	0.048669915167945\\
26	0.138155278630887	0.122990994697199\\
27	0.0631934144099574	0.0712029429879544\\
28	0.0435941682580405	-0.0417279707944661\\
29	0.0325366803150485	0.031288811318363\\
30	0.00458958603196214	0.0625673712889837\\
31	0.0134675691325494	0.0345933513006737\\
32	0.0620857825210511	0.057598978948849\\
33	0.0880879931013421	-0.0474108981125938\\
34	0.0468011760730497	-0.0043286175056111\\
35	0.0358784966105755	-0.0507173070441077\\
36	0.035785818862743	-0.149038604125032\\
37	0.0221063600328971	-0.0338171354758135\\
38	0.00790333463660377	0.0294495870308207\\
39	-0.0420360489258999	-0.0361581994493076\\
40	0.00205311549389257	0.00188746744038408\\
41	0.0385953444385092	-0.00285849367568183\\
42	0.0755044256309809	0.0501265831442835\\
43	0.031412316194319	0.0688130730194459\\
44	0.000494077627250122	-0.00324181645900885\\
45	-0.0800248069196275	-0.0188825724725724\\
46	-0.0632081602798213	0.0136837870541814\\
47	-0.0758167089792571	0.0545095248818522\\
48	-0.071304194685867	0.0571414221010558\\
49	-0.00752039871640783	0.0346793747403157\\
50	-0.0550650885648675	0.133136964422999\\
51	-0.0886509787094966	0.0593315883128833\\
52	-0.045778510711765	0.0382307753560239\\
53	-0.0112688425420636	-0.0624074528350483\\
54	0.0698498210185199	0.0319486458153746\\
55	0.0749161033571821	-0.0783749727701581\\
56	-0.0144848493212204	-0.0164350784967224\\
57	-0.00946416601273183	0.0534035014437996\\
58	-0.056166048934041	0.0100395268278825\\
59	-0.00565890321083046	-0.0313046258421598\\
60	0.00619385496022063	0.0252778562796318\\
61	0.0624157178207765	0.0303591443172022\\
62	0.0807913732546377	0.113269057458816\\
63	0.050598105506385	0.137693166266791\\
64	-0.0227607182471261	0.0182908648558852\\
65	-0.0760936371218274	0.00426746461476887\\
66	-0.0316916124934521	0.00975545168450539\\
67	-0.0652668503695817	-0.0735633775181102\\
68	-0.0064664463702571	-1.20504661841811e-05\\
69	0.0257794017171539	0.0404710597277851\\
70	-0.0206334680168334	0.0765048256095187\\
71	-0.0496519006353003	-0.0487443160763091\\
72	-0.0472090001739037	-0.0436936825671572\\
73	-0.00322501531340174	-0.0322525547350789\\
74	-0.0798441432419787	-0.0254426382061545\\
75	-0.0203950188082842	-0.116656445506203\\
76	-0.049553252197901	-0.18443298670586\\
77	-5.28237032258183e-05	-0.137184862504107\\
78	-0.00683690150590503	-0.0647757326536749\\
79	-0.0877808754978518	-0.0278641821453737\\
80	-0.120320387902601	-0.0387780346181263\\
81	-0.126522014268131	0.00845227209457863\\
82	-0.0370380379398308	0.0855866731424781\\
83	0.0513566110831888	0.106345729941578\\
84	0.0263117982983006	0.0553602927406611\\
85	0.0676519084001995	0.0683523486787911\\
86	0.00223179141571837	-0.0274570489662828\\
87	0.02080095931527	-0.0582361496494562\\
88	0.0813557688762693	-0.131321934879977\\
89	-0.0635363195144142	-0.142996543826021\\
90	-0.0398865841388411	-0.0802853586315393\\
91	-0.160643357785431	-0.112202622742087\\
92	-0.0612667731070031	0.0908388159366116\\
93	-0.118531690566465	-0.012862173496688\\
94	-0.0640379977484597	0.0141830527905133\\
95	0.00401850331056218	-0.0513025294589193\\
96	-0.0621037911436865	-0.0970781604182044\\
97	-0.0372641342476453	0.00160539943320492\\
98	0.0453719085709122	-0.0477840403634629\\
99	0.0683923347626436	-0.0150892204247886\\
100	0.104128208848825	-0.0118656511326627\\
101	0.0178473872200441	0.0401245297312521\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0557239830506712	-0.00771160053890604\\
3	0.0859831689575924	-0.037848668832394\\
4	-0.00207459364936917	-0.000117211922637975\\
5	0.0271260013006734	-0.0538013503361965\\
6	-0.0310927930891227	-0.020883347139674\\
7	-0.00693844878637629	-0.00199561669256566\\
8	-0.0517674862680516	-0.0468632569770182\\
9	-0.0154628227823145	-0.00243944661674112\\
10	0.016102951899564	0.0262680771924422\\
11	0.0404342189215343	-0.0385218990090451\\
12	0.101819799966156	-0.0612155867779274\\
13	0.168570030853436	0.0742826638655576\\
14	0.128501630788169	-0.038824384009904\\
15	0.0677343871994089	0.00746602059837369\\
16	0.0397564722317866	-0.026986628646757\\
17	0.0278194136398859	0.0276134597742345\\
18	0.0277818554877901	0.067121278929635\\
19	0.0274285755922934	0.0157843106258877\\
20	0.023876835908557	-0.00809555545661615\\
21	0.0387598045868627	0.00206465462241875\\
22	0.0104983735837259	-0.0386781527857891\\
23	0.00454136110969204	0.0603968350659319\\
24	-0.0967718034873136	0.144381750347492\\
25	-0.0415345033273553	0.0555684748029828\\
26	0.0196706420462358	0.131968132237983\\
27	-0.0300628278563151	0.101843719141767\\
28	0.0173784316817746	0.0608941567713417\\
29	0.0655178509066004	0.0378064583117508\\
30	0.106080533218206	0.0714308405460792\\
31	0.115254637791247	0.0769951220031876\\
32	0.0283669913992471	-0.0339326778201587\\
33	-0.0658294761111011	-0.0556239533231224\\
34	-0.0634915899004163	0.0669253002311368\\
35	-0.000275468924872124	0.043433352490343\\
36	-0.0141578829658245	-0.066478114642527\\
37	-0.0478167361783431	0.0181648185720626\\
38	-0.0225246374609447	0.00911850261936326\\
39	-0.0061229307848008	-0.0388135896631643\\
40	-0.033995863302355	0.00909415161095424\\
41	-0.0133914939441665	0.0178712346859255\\
42	-0.0475659956251606	-0.0120687874846609\\
43	0.0237078379734287	-0.000820321214431579\\
44	-0.0321445545228351	-0.0084339395035963\\
45	0.0697661106324797	-0.010376748304425\\
46	0.0671422598839601	0.039533204105738\\
47	0.0557568574963725	0.0817394108674344\\
48	0.062154282032266	0.0604699208273442\\
49	0.0130089850503941	0.163319119490115\\
50	0.0305004740895998	0.0616042107005998\\
51	0.0666053291717686	-0.0118958037985206\\
52	0.0902190247233936	-0.00561332306694296\\
53	0.0281631487853255	0.0310884179079488\\
54	0.0526886884664448	0.0209147785673685\\
55	-0.0349983743363287	-0.0164658790172659\\
56	0.0125594520127217	-0.058110245471495\\
57	-0.0153352028492211	-0.0941630968527058\\
58	-0.102767376564699	-0.0331514518842629\\
59	-0.073067011435911	-0.0816478560779615\\
60	-0.029005393535829	-0.039795743217476\\
61	0.0291879493900954	-0.00495817770745702\\
62	0.037586853135851	0.00609824685738127\\
63	-0.0864664903043136	-0.0931909519724559\\
64	-0.0352560400248971	-0.162982389891684\\
65	0.0369395891028018	-0.0288574658077662\\
66	0.0295420271502939	-0.0425555132321842\\
67	-0.068207263763699	-0.0254208310644736\\
68	-0.0365548211428801	0.0717178348066276\\
69	-0.0471990710978082	0.0176863949937775\\
70	0.0124424194264932	-0.08559589256373\\
71	0.101903138269564	-0.0105782649853031\\
72	0.0302891042497688	0.0607936823839235\\
73	-0.0115228684878281	-0.0123186097879585\\
74	0.0228780178996651	-0.00378187057785117\\
75	-0.0448554340049913	0.175298288882004\\
76	-0.0805954576561944	0.0443766865944392\\
77	-0.0619666082263569	-0.0409086752479044\\
78	0.0212179996097751	-0.0359385515595332\\
79	-0.014027274566546	-0.0382752615797302\\
80	-0.0735567026486486	-0.0626799634494024\\
81	0.0202540773567865	0.0201774671241353\\
82	-0.0943829826191111	-0.0125198033513502\\
83	0.0105107060923139	0.00261675567901176\\
84	0.0224310119630625	0.0576464384944768\\
85	-0.0532307721939905	0.129296689564516\\
86	-0.0185088170183588	0.0500288083724878\\
87	-0.0123989817454314	0.0688837056701713\\
88	-0.00129919723611465	-0.0417341759008731\\
89	0.103994715000324	-0.038810614589206\\
90	0.0332608268536661	0.0120714456296305\\
91	0.0952877810545285	-0.0745635255010511\\
92	0.0051430463276173	-0.113597754683889\\
93	0.0754346947911713	-0.0473299778793505\\
94	-0.0118827292426634	-0.00731176442097542\\
95	0.0479737519815542	0.00636042078836353\\
96	0.0621009138177284	0.00883778208303111\\
97	-0.0418797222936172	0.078538522736402\\
98	-0.0835835207839708	0.0728088842574048\\
99	-0.0429672417661249	0.116833688562195\\
100	-0.110291771577079	0.0355179062449428\\
101	-0.0108850165496485	0.00119128253087934\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0234107301179379	0.0232644262929463\\
3	-0.00822732899509838	0.00168919178603474\\
4	0.0482660895198924	-0.0460196648292317\\
5	-0.0124284763966641	-0.0277958918424752\\
6	0.009175398861971	0.0262528948330727\\
7	0.0765301562028239	-0.0536061445738487\\
8	0.0385080010310116	-0.0693797686054996\\
9	0.104245797040187	0.0100284022122097\\
10	0.0248554101116556	0.0683023174195144\\
11	-0.0322859511122993	0.012732736642215\\
12	0.0540026986641701	-0.0506830236065138\\
13	0.0181963989779582	-0.0600906278765932\\
14	-0.057407579795702	0.00699287689201337\\
15	-0.0329795596999266	-0.0306594844531046\\
16	0.0326368376209737	-0.0368131139078765\\
17	0.0230284214483724	-0.0210547644110563\\
18	0.00910479063255174	0.0520232898766599\\
19	-0.0317008611266796	0.0106419727857957\\
20	-0.0154197512805896	0.000528720769949937\\
21	0.0216462554261501	-0.023840737263514\\
22	0.041325495703557	0.0575587654628668\\
23	0.0712989527527084	0.00914856712487088\\
24	0.0600174054615308	-0.0208032822254933\\
25	0.0443986486603096	-0.0342222999062588\\
26	0.126523247426882	-0.0566956749758336\\
27	0.114914797450968	-0.0679575929344928\\
28	0.00359613908994199	-0.0858376863060403\\
29	0.0416354784344577	-0.0278805823656145\\
30	0.0699351808150534	-0.0344377847750053\\
31	0.0229879363432323	0.0992624354943965\\
32	0.140290313185495	0.0310366879316097\\
33	0.0810377984120712	-0.0544723913700935\\
34	0.053375436404868	-0.0661048421333066\\
35	0.00828084676535694	-0.0531824208993408\\
36	-0.0161924673659652	0.015995893613021\\
37	0.0768294611664317	0.0212517299524265\\
38	-0.036689647628002	0.0449703433386406\\
39	-0.0236647982381689	0.0460199872231186\\
40	-0.0766099916536457	-0.0628162303835229\\
41	-0.0372385079443839	0.0187355580342952\\
42	-0.0325641131284952	-0.00990858475041072\\
43	-0.0240841607537174	-0.00536804283816432\\
44	0.0737281374735613	-0.0204318080567957\\
45	-0.0140128697592506	-0.0127364935863017\\
46	0.0293219914792772	-0.0909838159786965\\
47	0.0765324116723093	-0.0347647579276647\\
48	0.0725530360214503	-0.0173759501681966\\
49	0.12384096538028	0.0397338213294962\\
50	0.0997165505863748	0.0523831461897116\\
51	0.0173877187702998	0.0377641963764743\\
52	0.0122236552016614	0.098907521195873\\
53	-0.0403296589133877	0.050365236740341\\
54	-0.0195982361721162	0.0530311654708656\\
55	-0.0936334449435714	0.0204329935582903\\
56	-0.0538836907126459	-0.0290854793756507\\
57	-0.0950255089271315	-0.0445688325467554\\
58	-0.0481297488878677	-0.0215034016858368\\
59	0.00907783364067143	-0.0291505249921008\\
60	0.0784014965796382	-0.125939110093459\\
61	0.0253559476999683	-0.11041459910076\\
62	0.097124484775255	-0.0620960822652197\\
63	-0.0337724215071201	-0.15199258861702\\
64	-0.00211868251414118	-0.167715029826596\\
65	0.0200071203907986	-0.0867582157208005\\
66	0.038096485922454	-0.0692579641097979\\
67	0.142842867256773	0.0173850294108734\\
68	0.149145883629193	0.0502910629762014\\
69	0.0703247667080658	0.0054531210588148\\
70	0.0180616337156917	0.0314972144763451\\
71	-0.015917135045814	0.0257381535991302\\
72	0.0214179126913533	-0.00527399980812164\\
73	0.0917234039065904	-1.94973544150028e-05\\
74	0.0718593970350452	-0.0231253386483163\\
75	0.0055011134360034	0.00339324732272806\\
76	-0.0148794566198827	0.0429818842045197\\
77	-0.0887246487899692	0.115348148128849\\
78	-0.129315602559858	-0.00044970310909092\\
79	-0.104902909850126	-0.0676072661267163\\
80	-0.00918495326523861	-0.00440313746448338\\
81	-0.0520862405807244	0.0434070313883385\\
82	-0.0160570772722344	0.0447976550935269\\
83	0.00910332221081632	0.0190075229073114\\
84	0.0270189797705786	-0.0533556034326708\\
85	0.0764030814694721	-0.0466001508422098\\
86	-0.0083349785709915	-0.0120764325672374\\
87	-0.105308451813296	-0.122013259712767\\
88	0.0431138380677494	0.000431498439671545\\
89	0.0150560777009081	0.0242866360881565\\
90	-0.0343325050858164	-0.0474345844105136\\
91	0.0178512739659592	-0.0467991243303909\\
92	0.0852968210902709	-0.045692788087252\\
93	0.0278010605758349	-0.0456456716178337\\
94	0.0574723194926788	-0.00861193106214013\\
95	0.038594580361963	0.0117701213668595\\
96	-0.0211883488885294	0.0618177331581477\\
97	0.0686902325460365	-0.00709211247653475\\
98	0.0283774942362031	-0.0776853699861097\\
99	0.0944732084430251	0.0055565550669035\\
100	0.0378598025344056	-0.0220114709359163\\
101	0.0224369093186449	-0.0254722198997636\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0139500117387591	-0.0321829907900077\\
3	0.069790551647594	0.0215534825647753\\
4	-0.0448215199032404	-0.0378174277667406\\
5	0.0450732669893259	0.0151574389533475\\
6	-0.1005677533966	-0.000621609426180893\\
7	-0.00995599007985292	0.0285254098712765\\
8	0.0217135162160233	0.016392591510544\\
9	0.0688591302697247	-0.104306145703852\\
10	-0.0335397832813219	0.00587632737820062\\
11	-0.0248369917421484	0.00841170881230751\\
12	0.0129278228804675	-0.0623160024589817\\
13	-0.0086727314392042	-0.0100248203821443\\
14	-0.0514720744820916	-0.0407007552839694\\
15	0.0225253492597457	-0.0666740699013353\\
16	0.0726260367953995	-0.00116571475814985\\
17	0.0606445719432715	-0.0518294390974956\\
18	0.0755961095256493	-0.0354896779590646\\
19	0.0533021788100601	-0.00506749199237724\\
20	0.0868387522137067	-0.048688485609808\\
21	0.0867637134462352	-0.026974562946751\\
22	0.0234388893962879	-0.0342994225497865\\
23	-0.0378955048925788	-0.0254147794978598\\
24	-0.0461248322583342	-0.0526185195392471\\
25	0.0279124774061999	-0.0201977594035603\\
26	-0.042507990574107	0.0470801604828165\\
27	0.00545782888419396	0.0251641813350228\\
28	0.000351984934591065	0.0854753270697773\\
29	-0.0575934675430891	0.0703062246702561\\
30	-0.061425674842734	0.0890708816196897\\
31	-0.0726358565259749	0.0739143095726072\\
32	0.0417848005655982	0.102234552129766\\
33	0.0605334055998713	0.12174495597333\\
34	0.0375121788796117	-0.0310366285936696\\
35	0.0695118978916592	0.00863746420123618\\
36	0.0708185381319563	0.0537886403227449\\
37	0.0151619075892051	0.0290020970314968\\
38	0.0441560156602983	0.0430409814909518\\
39	0.0351414429468211	-0.0204100585719308\\
40	0.0255410460803993	0.00248004930695323\\
41	-0.0561444814771351	-0.0225821036292706\\
42	0.0487737989805253	0.0463572276843359\\
43	0.102261610710057	0.117910955079059\\
44	0.12627237514301	0.13184420928866\\
45	0.0927799887121946	0.116258400297048\\
46	0.0395463922368459	-0.0167335413476916\\
47	-0.0248913742901606	0.0566540820701825\\
48	0.0615432320449608	0.108236210402904\\
49	0.0449553682932815	0.113752037381185\\
50	0.0445013996271693	0.0507796469836469\\
51	0.0756395179774146	0.0195607777083514\\
52	0.00158615279745558	0.044346174299964\\
53	-0.0024470947492104	-0.00696770696149597\\
54	-0.0300599520009326	-0.00520866103486639\\
55	0.0323593749712782	-0.0466521893117798\\
56	0.0489017875840183	0.0175854742119875\\
57	-0.0204387759194962	-0.0168497919860476\\
58	-0.107486473656235	-0.0351546236041391\\
59	-0.00421099456338772	-0.0195249411792091\\
60	0.0286606932014891	0.0741357933566391\\
61	0.0794124272146371	-0.0119892866769062\\
62	0.126646117178038	-0.0438597803647976\\
63	0.0501846746222923	-0.0197902110409107\\
64	0.0735687810150045	-0.000976119569032805\\
65	-0.0380466494398238	0.0199845755128407\\
66	-0.0347249066681785	0.0342524455834938\\
67	-0.00473065438970926	0.0300145892954637\\
68	-0.00818669423635677	0.0254011337155382\\
69	-0.0352070320290782	-0.0583056948455204\\
70	0.08857377640031	-0.0352888556857812\\
71	0.0510895732962064	-0.0581452479883337\\
72	0.00669949081106553	-0.0211640782152647\\
73	0.0151413813478792	-0.000358208620078215\\
74	-0.00565943779854004	0.0127001886548216\\
75	0.0778578142825725	0.0263965110001525\\
76	0.0896220588910055	0.0522401004535384\\
77	-0.0316620079376817	-0.00408590375715843\\
78	0.0817864619928583	0.0246994683581069\\
79	0.167519141110589	0.0133875456465357\\
80	0.0121518549633625	-0.0254572267019516\\
81	0.00593846512003329	0.0158393921866488\\
82	-0.00139462918419121	-0.00135426531114229\\
83	0.0536136216560108	-0.0108424817317125\\
84	0.088349941033991	0.0710890383241251\\
85	0.0538182563696531	-0.00478203452922123\\
86	0.0687865606292243	-0.0620600233051682\\
87	0.0691328431458387	-0.0927645880704988\\
88	0.0595895714511291	0.0255545112294204\\
89	0.010389353510919	-0.120735686248118\\
90	-0.0404429578666617	-0.0887500052570099\\
91	0.0268016426745557	-0.156533719635446\\
92	0.0566289101888234	0.0656848061187074\\
93	0.0201558193514135	0.0484420999556463\\
94	0.0417854351469165	0.105437688572192\\
95	-0.0451364290810196	0.0988262759214397\\
96	-0.0713171368867364	0.0029983211582786\\
97	-0.0743878012427752	0.0568618335828973\\
98	-0.0677174181609897	0.060307141778155\\
99	-0.028642799164752	0.0503927552990238\\
100	0.0332204128742776	0.0579768981952685\\
101	-0.0442700930038894	-0.0128734717982258\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0313585188530302	-0.0886702905722358\\
3	-0.0229221911685019	-0.0349694376414614\\
4	0.122459767148978	-0.00949547238000907\\
5	0.0700486491170644	-0.0683448749606659\\
6	0.0143431513270788	-0.0261831716251944\\
7	0.00240973534559061	-0.00613676211605826\\
8	-0.00902941931670524	0.0571831658554761\\
9	0.0096555729589487	0.117760509753851\\
10	-0.0503183120854319	0.0790870663945115\\
11	-0.043448589945347	0.0244571017298554\\
12	-0.00172963410957987	-0.00808163065281928\\
13	-0.0217557532047891	-0.0799098526770434\\
14	-0.0865382556710562	-0.0685743641043878\\
15	0.00646238185616566	0.012581686556113\\
16	0.0268893882157159	-0.00581916500685304\\
17	-0.0475984113469988	-0.0294420638111558\\
18	-0.147533532570946	0.000302004884319262\\
19	-0.0399824238233307	-0.0684879752327267\\
20	-0.0420691387453954	-0.0192287099530881\\
21	-0.0577196006971981	-0.0551396075140637\\
22	0.00956610212189356	-0.0617830467184628\\
23	-0.0100733062743423	-0.00749921489733767\\
24	-0.0862078507089559	0.000489221405884126\\
25	-0.0428860301406156	-0.0213464384733054\\
26	-0.0352504865279521	0.037295503171368\\
27	-0.0238807269196348	0.00965647101901963\\
28	-0.00848520554296256	0.118608817431684\\
29	0.0422019129976557	0.0363535381728874\\
30	0.0149799794342744	-0.133317331772363\\
31	-0.0125480423461442	-0.0319831371045777\\
32	-0.00589831136146172	-0.0618387144640852\\
33	0.000938880022246597	-0.0860270750541129\\
34	-0.0817153577275263	-0.107095407030304\\
35	-0.102263436785675	-0.117006783497834\\
36	-0.0337106351354261	-0.0295839662964801\\
37	-0.077289471092233	-0.0379417384794885\\
38	-0.0243080660901496	0.0596400582595258\\
39	-0.0239603958960049	0.0465428089465379\\
40	-0.0128469128563046	0.056423274585587\\
41	0.00224218292481888	0.0129716839026234\\
42	-0.00872273692441292	0.0494273150791949\\
43	-0.0431790410544578	0.081320423642366\\
44	-0.0286623366957723	0.121251748438725\\
45	-0.0984471817808384	0.0671902569472789\\
46	-0.0741353453677588	-0.00858746576805532\\
47	0.0406085106934047	-0.0175761934638116\\
48	0.0377303449255297	-0.00921759993082368\\
49	-0.0181848871542715	-0.00430246431911374\\
50	-0.024191296710777	0.0262595227185839\\
51	-0.00634720471778947	-0.00337954809895192\\
52	-0.021085281262275	-0.0946641894058026\\
53	-0.0313975284960755	-0.0190106177782185\\
54	-0.127722494837607	0.0168633406704737\\
55	-0.0135846547426082	0.110611876398471\\
56	0.0621635750791432	0.0468682354073383\\
57	0.0759718400645321	0.0318203028052389\\
58	0.0252223135221553	0.00606406310598383\\
59	-0.0517213394128465	-0.0357464837314395\\
60	0.0217288397493968	0.0734228779199032\\
61	0.0480780256848326	0.0697518847763256\\
62	0.0904654962344147	0.0525131160063484\\
63	0.033380967557181	0.0378566982712887\\
64	0.0355390958052391	-0.0429180556165426\\
65	-0.0175406798406037	-0.0539345406524282\\
66	-0.0169588355260094	0.00743529965293182\\
67	-0.0893606100425955	0.0400154534435823\\
68	0.0209371218882309	-0.0512839246436864\\
69	0.0093787436848865	0.016509867320235\\
70	0.0348814171298196	0.0129165384122161\\
71	0.0259669142614722	-0.0250438276964575\\
72	0.0134285381671301	-0.10681400570215\\
73	0.0386838194294428	-0.128771672392596\\
74	-0.01259914978743	-0.0226471382842725\\
75	-0.0213596620396944	-0.0403478964870251\\
76	0.0760147593085413	-0.0243154711805976\\
77	0.0312716562815232	0.0056104879446728\\
78	0.0506394357088213	0.0864934418992622\\
79	0.0956021085918797	-0.0786026547053409\\
80	0.0287936605010463	-0.0222748230545944\\
81	0.0567832753477908	-0.0227761442145905\\
82	0.0853103595698132	0.0128107420092927\\
83	0.117392539962424	0.00375390916762405\\
84	0.0592790986955359	0.00463245056857011\\
85	0.0474331728785575	0.0213842273412382\\
86	-0.0288212807870532	-0.0104331451789859\\
87	0.00203749801079988	-0.0171161831204876\\
88	0.0255221588229406	-0.0258920773214155\\
89	0.00778977363275175	-0.0180619899561863\\
90	-0.0757985060285204	-0.0366013210182033\\
91	-0.0898245419794868	-0.0607080109337311\\
92	-0.0377737113922079	0.00697803955145604\\
93	0.0247403377305224	0.0333730807487442\\
94	-0.0914775531459956	0.00201728076452533\\
95	-0.0719429753456207	-0.0121521039042628\\
96	-0.0133839492289558	0.0402633260865988\\
97	-0.0424904625534023	0.0333807531183972\\
98	-0.0167878936541599	0.0186691243224621\\
99	0.0115814604974829	0.141382944861112\\
100	-0.0577618412595485	0.0845744367195552\\
101	0.0515213235235651	0.103723889621486\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0226404682676645	0.0377056880654271\\
3	0.0594129656529856	0.0910592942746626\\
4	0.115348102463374	0.0862306771888387\\
5	0.0813169420796873	0.0151009562425969\\
6	-0.0158103070718234	-0.0306843929019189\\
7	-0.00109352344837357	-0.0030880521408064\\
8	0.039822899694209	0.0843275565790042\\
9	0.0365365199838184	0.0615033556216011\\
10	0.0050271741663318	-0.0125437288599914\\
11	-0.0686557682808984	0.0827597467351094\\
12	0.0379925613895702	0.0628551960184081\\
13	0.00942714936736711	0.0838949274730086\\
14	-0.0187607983392403	0.051156577724106\\
15	0.0492932529049763	-0.0130019186197435\\
16	0.0448544244787293	-0.0343730661738369\\
17	0.074063255915361	-0.0336754471605775\\
18	0.0177754953651348	0.0180095286693962\\
19	0.00345174672211013	0.00389782492870519\\
20	-0.0463469681764573	0.0149658653303752\\
21	-0.0305920399329095	-0.109032091386576\\
22	-0.0736344340983545	-0.0225663470535179\\
23	-0.0636129900513247	0.00723698713985074\\
24	-0.0687405523840085	0.0406461457907384\\
25	-0.0280468405178327	0.0815721933783806\\
26	-0.0700590343379135	0.045637935949021\\
27	0.000284438929272053	0.0747285078213527\\
28	0.0209535338119776	0.04525581201229\\
29	0.0731792991132235	-0.109884777981531\\
30	0.0102369398017881	-0.047092599251028\\
31	-0.0677771298947823	0.0397065796907857\\
32	0.0580100964321398	0.042044622941592\\
33	0.0294498987675184	0.0437427588146469\\
34	-0.08639263496089	0.016329468144381\\
35	-0.106846898921305	0.0149552337537884\\
36	-0.0365332807819045	-0.0505941506514701\\
37	0.00939432519202853	0.04460250169459\\
38	0.0934824012103463	0.0549926862159692\\
39	-0.0310296030476089	0.0327961303221967\\
40	-0.0820820637097683	0.0349791400098052\\
41	-0.00796173217235836	0.0834938982453357\\
42	-0.0239096577610262	0.0988124785294368\\
43	0.00763169709292821	0.0993920113119846\\
44	0.0390468342813511	0.0367930015730625\\
45	0.0479797727626204	-0.0012950558039007\\
46	0.118935193279642	-0.00348428602013581\\
47	0.146089914246388	-0.0481834924978962\\
48	0.123228483938417	-0.0130454458495901\\
49	-0.00406476897884495	-0.00859777040111101\\
50	-0.0139069320115453	-0.0508503114355643\\
51	-0.000788695523212745	-0.0905263696265013\\
52	0.0519925617687034	-0.0972291832057422\\
53	0.0520341993407034	0.013265551731243\\
54	0.0581969285269438	0.0448855074758598\\
55	0.102885552867397	-0.0222788296551042\\
56	-0.0485880515583561	0.0745370775606018\\
57	-0.0371421584412158	0.00609433581177179\\
58	-0.0113215477803508	0.0975868051734368\\
59	-0.0361735339913071	0.039473214146217\\
60	-0.00669784513736834	0.0751068788770239\\
61	0.0777145685622114	0.0603831478114744\\
62	0.0714560837164684	0.0613257616953914\\
63	0.038078337154873	0.0760002771658213\\
64	0.110534639013688	-0.0292236325758803\\
65	0.0315161050043369	-0.0501330964692092\\
66	0.0565006748930027	-0.0254401824159831\\
67	-0.0979134547731784	0.0212077957171234\\
68	-0.0352589238398116	0.00403468378103286\\
69	-0.00395293429961492	-0.142623863312325\\
70	-0.0584045306101263	-0.0105103540003787\\
71	0.00520442315821163	0.0317883326969599\\
72	-0.0244746505643402	0.105835822717295\\
73	0.0165101221241349	0.0855646469999563\\
74	-0.00825319011682004	0.0910160369010713\\
75	0.0339250411843772	0.0406861508694195\\
76	-0.0546729209019703	0.0489334960097858\\
77	-0.172702518210575	0.0290144419050619\\
78	-0.0959986543204309	0.0289902757176954\\
79	-0.0370221593454644	0.00884533016498282\\
80	-0.0446822921632194	-0.0321587729859699\\
81	0.00667994933931193	-0.111513803800849\\
82	0.0233380468628072	-0.0483372379437059\\
83	0.0539845896992923	-0.0385917404723774\\
84	0.0927914700649153	0.0317080073917941\\
85	0.00555663173529641	-0.00615276186568595\\
86	-0.0290856788975954	0.0643815485897258\\
87	0.0646348842997894	-0.0330416604488251\\
88	0.0752531461559282	0.0558133552017618\\
89	-0.0101262927485075	0.0112202539150094\\
90	0.00251403943067333	-0.0240905978879221\\
91	0.0755815057919043	-0.0717293948441202\\
92	0.0300009222280216	-0.0956765177091654\\
93	0.142045851642825	-0.0586973945681442\\
94	0.0764786918545603	0.0498422644719775\\
95	0.0759332345590348	0.0163099868506258\\
96	-0.127557716415164	0.0296429386816725\\
97	0.0652011251734635	0.0780138656893197\\
98	0.0682594732951635	0.0221813682588842\\
99	0.0993316038591616	-0.0223776371015269\\
100	0.0339114289664993	-0.0615492213099398\\
101	0.000106242475908437	-0.105793249101177\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0340288772038736	-0.0197707456427271\\
3	-0.0120199168367563	0.133770257396976\\
4	-0.0549367176436245	0.00302462482745643\\
5	0.01500250889629	-0.0647771350031635\\
6	0.0656225339513051	0.0200045524415147\\
7	-0.0642120989660605	0.0741025223854955\\
8	-0.0476124605928712	-0.0698495445994478\\
9	0.0354278397023473	-0.079908703734645\\
10	0.0682966244258807	-0.0842629891542862\\
11	0.0366360083856108	-0.0108688555851065\\
12	-0.0682024910951535	-0.0482450699539927\\
13	-0.110466023391904	-0.0531541819589781\\
14	-0.067814701527584	0.00536074786517191\\
15	0.0165323093182805	0.0712065262714194\\
16	0.0529726633036842	0.0220595833222191\\
17	-0.00048653548357774	0.0719415484677181\\
18	-0.00476520146733847	0.0298591820248826\\
19	-0.0127898149842016	0.0525403258880414\\
20	0.00940830050630061	0.0968775831733921\\
21	0.00815357434452801	-0.0544563324460434\\
22	0.0664915064202447	-0.0453921522218301\\
23	-0.0508298673265935	-0.0815397883301269\\
24	0.024719504038896	-0.0713679807367292\\
25	0.0156529753371298	-0.0114672586291131\\
26	-0.0436931246666552	0.0275712472460369\\
27	0.07105772268769	0.0802882876106724\\
28	0.0520656139190901	0.0976960464991412\\
29	0.0449042850051141	0.0172092649060141\\
30	0.00690629716687438	0.106753211368903\\
31	0.0207765408452736	0.0662640581753623\\
32	-0.00665212165324834	0.0142916987705014\\
33	-0.00280354823825056	0.0443250808236963\\
34	-0.0248404349655862	0.061080442544933\\
35	-0.0871198036561397	0.0139003838413762\\
36	-0.0974821846618906	0.0338774178968779\\
37	-0.0816023852192821	-0.0639028010571126\\
38	-0.0114365221690075	-0.0933094078962555\\
39	-0.0152028289474897	-0.0441762260510917\\
40	0.00573102465639058	-0.0172417719693663\\
41	0.0187222534553256	0.0446278201870996\\
42	0.0454561498177616	0.0360747874182943\\
43	0.0100214974426484	-0.0575709775629361\\
44	-0.007416236510091	-0.0311998454728308\\
45	-0.0429714617878152	-0.0267531440851586\\
46	-0.107448328044683	0.0668829248061671\\
47	-0.0408504209242382	0.0475673213256062\\
48	-0.0207410623786528	0.00130520095235381\\
49	-0.0530772699644192	0.0141799204584687\\
50	-0.0343174287901583	-0.0171839051046115\\
51	0.00319839898040796	0.0211487135133696\\
52	-0.02644070711625	0.0483907116636763\\
53	0.0290276021610034	-0.0483484411402086\\
54	0.0687651896944033	0.0238016691736571\\
55	-0.0495958865019036	0.0254813440120278\\
56	-0.055557983523052	0.0608875277386642\\
57	-0.0742138232320662	0.0103794106466533\\
58	-0.0794690430037609	0.0917978140101171\\
59	-0.118634022650811	0.0416634896660073\\
60	-0.0839887802046435	0.0832294687101912\\
61	0.012084803783983	-0.0193710445199179\\
62	-0.0409285936534619	-0.117595048866424\\
63	-0.0646600080265416	-0.0538577256347812\\
64	0.003148382528757	0.0243472960971343\\
65	0.0349163994535242	0.0611963354026713\\
66	0.0262746008018966	0.117312490558092\\
67	0.012594975510309	0.0311218702376889\\
68	0.0617364382806173	0.0481957881205653\\
69	-0.0824147024708116	-0.0652861536132343\\
70	-0.00133149964418626	0.00342933144562808\\
71	0.0625321206835257	0.00251874241533158\\
72	0.0445298813351922	-0.0739199622029196\\
73	0.0280857122017335	-0.0243803198090571\\
74	-0.00575543154873689	-0.0252168211271784\\
75	0.0194563289497713	0.0877648993502807\\
76	0.0944464474632129	0.0769925652135342\\
77	0.142470536859666	0.092725012440662\\
78	0.0656984729768338	-0.03608945543861\\
79	0.0156760089853708	0.0376844290338343\\
80	0.0245770153717065	-0.0268409532081718\\
81	0.0532874090193717	-0.0352984104919865\\
82	-0.0296304400451906	-0.0639540669776274\\
83	-0.0816463852286959	-0.123354072084093\\
84	-0.161433578770583	0.00655118562162273\\
85	-0.0729761315909104	0.0237240864085361\\
86	0.0492488683810611	0.0327570608568346\\
87	0.0156030233279916	0.0114077946260923\\
88	-0.0222570603889655	-0.0508430997499665\\
89	-0.0633168426120982	-0.0236525911641721\\
90	-0.0159314397682117	-0.0940655253951596\\
91	-0.0304919596582717	-0.063442910194793\\
92	0.0162306160464573	-0.0120396170178689\\
93	0.131287936095115	0.057928372827622\\
94	0.0679852483761418	-0.0122342877047003\\
95	0.065035764091794	0.0385115825571533\\
96	-0.0347142965717101	0.0537154993745718\\
97	-0.00359387357463281	0.00823025476470196\\
98	-0.0707949382737184	-0.0521954850750255\\
99	0.0264690208325522	0.0492221011213215\\
100	0.0611758923037575	-0.0977646478008351\\
101	-0.0439855221283015	0.0205541191422469\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0581161097788821	-0.0505651095254214\\
3	0.0200802946455378	0.0835669412064466\\
4	0.0221767218854821	-0.00112383739642891\\
5	0.0234415916558059	-0.0362825350542755\\
6	0.0456397683779667	-0.0611191870766529\\
7	-0.0630439645945343	-0.0504226540997725\\
8	-0.127199158063493	-0.0515238609429698\\
9	-0.143676822582221	-0.0086038824382987\\
10	-0.0109652810799216	-0.0197820989841789\\
11	-0.0809569896801723	-0.00650037264648902\\
12	-0.0546172631732429	0.0632486387420543\\
13	-0.0312043725050917	0.0945231083960435\\
14	0.0600064643104943	0.0768687342211268\\
15	0.0212884885740061	0.0613521927361557\\
16	0.0200247004165307	-0.00274765044861386\\
17	0.0116868696099353	-0.092651428111923\\
18	0.0321977034354478	0.00559407198704131\\
19	0.0265464428140571	0.0201857025309877\\
20	0.00162305942326349	0.030026075442713\\
21	0.0114901852143218	-0.0575085385506771\\
22	0.0130274327272251	-0.0307823827301502\\
23	0.0421968788600697	0.0130551931204246\\
24	0.0570928160238088	0.0307092901869113\\
25	0.074945215328877	0.0120652619077186\\
26	0.0345267824339705	-0.00588801363175009\\
27	0.0264268570960368	0.0763687537282813\\
28	0.0753941106195102	0.0775643170990229\\
29	0.085690560654684	0.0517481078644786\\
30	-0.0137924766458416	0.0321782572219783\\
31	-0.119954820619784	0.0512008104159282\\
32	-0.12813459686323	0.103186043190114\\
33	-0.00648039578934913	0.0724638949825386\\
34	0.00249393145099993	0.0144747329293037\\
35	0.0635288360692615	0.0200033327775807\\
36	0.0274664955508669	-0.0151708638618112\\
37	0.00597101458376665	0.00085405861039557\\
38	0.0533461788644061	-0.00236724389416957\\
39	0.0210334455904276	-0.064526895043173\\
40	-0.00243895247488187	-0.0314561435187238\\
41	-0.0769665118481965	-0.0227274624865047\\
42	-0.0440735090175919	-0.017347453548228\\
43	-0.0973171128318127	0.0216764153256675\\
44	0.0173049744635872	-0.033929012516543\\
45	-0.0625187951990312	-0.0748042971150247\\
46	-0.112516018380315	-0.0603164998561656\\
47	-0.164565077649725	-0.0507826864714268\\
48	-0.100353531030839	-0.0786393000432455\\
49	-0.110168536229057	-0.0574064209931518\\
50	-0.194144122408439	-0.0471420916157603\\
51	-0.136471721222688	0.0355331405634622\\
52	-0.0305538722265039	0.100112763573933\\
53	0.023744128262322	0.0100625761559864\\
54	0.0639170387153974	0.059946497596483\\
55	-0.00433400739896697	0.0114465571821384\\
56	0.00463047340674247	-0.0288968919175993\\
57	0.0204917742862365	0.00254761439551235\\
58	0.0377548811974664	0.0377860602736543\\
59	0.0258108726875419	-0.0561299422820252\\
60	-0.0241098331204976	0.040712458893007\\
61	0.0482858806983224	0.0586037908771448\\
62	0.0299163463793017	-0.0519696656804215\\
63	-0.0279393570685474	-0.0624710275499025\\
64	-0.0593000564323862	-0.0675855639384128\\
65	-0.198283432746768	0.0304369078946989\\
66	-0.098178142373719	0.0734569203221796\\
67	-0.042301616135219	0.0797564469856605\\
68	-0.103861640505219	-0.0462259729575013\\
69	-0.0547781091255779	-0.0128035049948062\\
70	-0.0875594118310268	-0.0216532343941371\\
71	-0.128351651834367	-0.0233188958358775\\
72	-0.0483428179459257	-0.0632522964396481\\
73	-0.0685201531227943	-0.0928278402322286\\
74	-0.0511337352523998	-0.0102786328000443\\
75	-0.0292116505736697	-0.110413870795539\\
76	-0.0431897074959906	-0.0561618106273979\\
77	0.00692048719664563	-0.0269423282688857\\
78	0.0380216913208535	0.0515349857639048\\
79	-0.00245749129563855	-0.0385915936416331\\
80	-0.0372437072018791	0.00238926347870716\\
81	0.0380884689820961	-0.00151730216306976\\
82	0.0625924675547011	-0.00346409928388695\\
83	0.0693771601586971	-0.0708470167490566\\
84	0.0364336566488713	-0.0128496255290296\\
85	0.0164013785621217	0.0690108100418504\\
86	-0.0118143804176582	0.0356887342609384\\
87	-0.0159499567817601	0.0728172237979939\\
88	0.0582113852228722	0.0633490034666516\\
89	0.155536917532524	0.0605280629205403\\
90	0.000551564801703291	0.0724002712093014\\
91	0.0953017509352614	-0.00385345246203621\\
92	0.017036218110418	-0.063253215575669\\
93	-0.00185781783030471	-0.0993216811983597\\
94	0.00445186298748146	-0.0577654284154223\\
95	0.127652931549507	-0.0454162404736621\\
96	0.0114847261384405	-0.0375670286904937\\
97	-0.0183753057205234	-0.0534890501870238\\
98	-0.00519085827933042	-0.0119310034465633\\
99	-0.0317769053711075	0.051431854877503\\
100	0.0450917094207289	0.0488230428800138\\
101	0.0876498726472361	-0.0205723320664018\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0414125435107144	0.0436464093210715\\
3	-0.0905504736769521	-0.0135928375534136\\
4	-0.156592102655367	-0.00111176688507769\\
5	-0.0583469342164213	-0.0302077642965483\\
6	-0.153555338033954	0.0498982375129934\\
7	-0.0500731992936486	0.0782548978399721\\
8	-0.0386959456557854	0.0115481378747245\\
9	-0.0177972664790298	-0.0240643172304151\\
10	-0.0223352014105414	-0.00924190354657608\\
11	-0.0408295807399112	0.0140420811938376\\
12	-0.0796028469572435	0.0072974246669326\\
13	-0.0608842194207474	-0.0122552157155633\\
14	0.0590828869467308	-2.95751436280587e-05\\
15	0.0370931148579254	0.0299987481971479\\
16	-0.0350754423438564	0.0795229067560031\\
17	-0.115889370401498	-0.0273324273915834\\
18	-0.0345954651404068	0.0187016425439545\\
19	-0.0215257205902182	0.0134378750087342\\
20	-0.0327834635708259	0.011097216739115\\
21	-0.0464869495862404	-0.0124105772291934\\
22	0.0224193882962114	0.00182243302635374\\
23	-0.0113931045949402	0.0336337573632105\\
24	0.00220809544828606	0.0502781859736793\\
25	0.00777835246463575	-0.0144733191097545\\
26	-0.0107109890155864	-0.0255772959471139\\
27	-0.00191146227774765	-0.035199039090497\\
28	0.0550498207620581	-0.0563819600196862\\
29	0.0222113264339245	-0.0693426220720074\\
30	0.0981074622096582	-0.119998673582064\\
31	0.0420141816655672	-0.0995825303834925\\
32	-0.000654411612142088	0.00666336220952864\\
33	-0.0722535831526798	0.015131019621705\\
34	0.0124071605164575	-0.109387337199719\\
35	0.0728382316351347	-0.0141147123188679\\
36	-0.00609825437367179	0.0308042333857426\\
37	-0.111695094340506	0.0203639409981733\\
38	-0.122857528784308	0.0689963973787201\\
39	-0.0975002629113661	-0.00729342756166083\\
40	-0.106011236328572	0.016560604685186\\
41	-0.0503437588972891	0.0767097462590473\\
42	-0.0486560731545526	0.0150716178157961\\
43	0.0517027549135497	-0.0340819466606169\\
44	-0.0424550695082727	0.0115914428955238\\
45	0.0381307864578041	0.012621263600669\\
46	0.00388895407824874	0.0418613037102824\\
47	0.152614810934965	-0.0549904112029293\\
48	0.0441888116649265	-0.0161081600367519\\
49	-0.0138575319083068	0.0487098494929789\\
50	-0.0430144774716856	-0.0340328088151312\\
51	-0.0973833765857323	-0.0350492270872449\\
52	-0.0233247498123005	-0.0315778592760413\\
53	0.0576988716015815	-0.0477543121944923\\
54	0.0405238115068078	0.016832763759547\\
55	0.00822337863346633	0.00334754363070855\\
56	-0.0468426592806088	-0.0329658575376773\\
57	-0.0167812787671359	-0.103630824803971\\
58	-0.0128957141994666	-0.0146606093778892\\
59	-0.0387824538985025	-0.0255966574529557\\
60	-0.0340565244849155	-0.0110400801889316\\
61	-0.0782121443763086	0.0260119248075938\\
62	-0.0885158311276155	-0.0203401835673329\\
63	-0.0187370376335671	-0.00665645992237879\\
64	-0.0225524199273351	-0.0378313177916868\\
65	0.00232032332087674	-0.0577796191609229\\
66	-0.0389074576074288	-0.0180993628149818\\
67	-0.0697328180066967	0.0357765648545961\\
68	-0.000148396465956026	0.102813548926101\\
69	0.0439214533976388	0.0494003594262964\\
70	0.0615607409169106	0.0110842291280805\\
71	0.025586642864637	0.058323151907539\\
72	0.00360041431144932	0.00212317961626334\\
73	-0.0389824687859859	0.0354092841530933\\
74	0.00169916596288589	0.0972282942500924\\
75	0.0378175370493517	-0.00990148896763363\\
76	-0.0540681737322661	0.0213427645590691\\
77	0.061565027925738	0.0629989814174639\\
78	0.0542596266108506	0.0402477623910789\\
79	0.0638142831722324	-0.0663246640333856\\
80	0.0673522772017768	0.00204906322544728\\
81	-0.0596133731739409	-0.00861516420058149\\
82	-0.0521672607308653	0.0190682726742825\\
83	-0.0523201513230857	-0.0461226518705217\\
84	-0.114532901888939	-0.0150979859223646\\
85	-0.13195862884019	-0.0700390527100599\\
86	-0.173073074534471	-0.060912371944087\\
87	-0.138198102548673	-0.0414437504140474\\
88	-0.119568332075608	-0.0459652378555666\\
89	-0.0939471336559579	0.0139599293813034\\
90	-0.0637216335280521	-0.0749948950594028\\
91	-0.00426876836244167	0.00537084564916653\\
92	-0.0113218402897079	0.0337174030137053\\
93	0.0524308136906762	-0.0123927729065674\\
94	-0.0311892996411314	0.00129716283596018\\
95	0.0217217325172473	0.0598481241242525\\
96	0.0366232165754309	0.063438670280243\\
97	0.0722164693522007	0.0614231750076101\\
98	-0.0304843521135612	-0.0255967437827159\\
99	-0.0983593815652512	0.0469914793965694\\
100	-0.0464299226858185	0.00415388159880664\\
101	0.064979794110975	-0.055689862799634\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0116719440261746	-0.00565216131304977\\
3	0.00984072752845383	-0.00711013276405167\\
4	-0.0792778218154693	0.0584874100582167\\
5	-0.0684686802889522	-0.0302726220084898\\
6	-0.100738356370278	0.0410235243772182\\
7	-0.114931451292234	0.0519112660233655\\
8	-0.0505958818418658	0.0567469646689091\\
9	-0.0396589804154137	0.0583099128619148\\
10	-0.000299220641241139	-0.0333938756837182\\
11	0.0224600075587592	-0.0822462438390085\\
12	-0.00434631571753956	-0.0122956677830939\\
13	0.00797365575134242	0.0637255941491615\\
14	0.0480966539446369	0.0447250313771901\\
15	0.0512664309548234	0.127250648063203\\
16	0.0536349662532602	0.0986550761023412\\
17	0.079306087483505	0.0706132341571449\\
18	0.0546716150915404	-0.00133120820962061\\
19	0.033309798699881	-0.103394537660822\\
20	0.0420121375254266	-0.0706872500138842\\
21	-0.0290848635183494	0.0123460174726753\\
22	-0.0270040961825907	-0.000407634208164022\\
23	-0.0297352827239795	-0.0344030237091283\\
24	-0.0627741165725052	-0.0533077717772036\\
25	0.00444237936881769	-0.00320011348956426\\
26	-0.0701365593984408	0.00922702920888957\\
27	-0.040638607660992	0.0028763957812193\\
28	-0.0638591066625396	-0.0495263806362461\\
29	-0.0463163284622659	-0.181531450795441\\
30	-0.0416060579123078	-0.123251288946762\\
31	-0.0641602732649973	-0.0170977149305009\\
32	-0.0325748626931333	-0.104854112521974\\
33	-0.0423906981632363	-0.17769233730738\\
34	-0.0589708639863644	-0.0530551254606772\\
35	-0.0278954961198743	0.0386877752134228\\
36	-0.093474170399884	0.035107814018247\\
37	-0.00267475327716313	0.0773258578538675\\
38	-0.0431065537366988	0.0505347022888417\\
39	-0.0180319217345925	0.0164211889298979\\
40	0.0531940714534639	0.0373383976670431\\
41	0.0207565961257447	-0.0216108742311786\\
42	0.0634846674120705	0.00679699303763278\\
43	0.00469196240065378	-0.013581616192505\\
44	0.0553136721324846	-0.0940255291523428\\
45	0.0418135272892936	-0.118858976147289\\
46	-0.0306331596319592	-0.103264492911155\\
47	0.0694726233160499	-0.0467781998091208\\
48	0.086507266368262	-0.0128762319623363\\
49	-0.0147848301577651	0.0425988666766791\\
50	-0.0665480549147922	0.0389208761395108\\
51	-0.088872610872792	0.0128599793168876\\
52	-0.016069430022207	0.0492646373348811\\
53	-0.0669140961089276	0.0600984928886805\\
54	-0.00898872527988959	-0.0710848776971648\\
55	0.0206636127079432	-0.11107118379465\\
56	-0.0321841230506965	-0.0396186738265835\\
57	0.0264032710014227	-0.0355528475112175\\
58	0.0201673489398043	0.0395777583972043\\
59	-0.0536935584476644	0.0598815419560393\\
60	0.00131784885031795	-0.0031430630179394\\
61	-0.0459236739338039	-0.0267601298518591\\
62	-0.0643530563417804	0.0493877219155184\\
63	0.0211288133408766	-0.08504450007842\\
64	0.0329767874359713	0.0145875938047535\\
65	0.0413723299834966	0.05652517741749\\
66	0.0347712013474121	0.0850153168278039\\
67	0.0845229780093062	0.0275340035845093\\
68	0.0185872297943742	0.0941366250002027\\
69	-0.0290935708098779	0.12014193919784\\
70	-0.0342968220580456	-0.0323859280343723\\
71	0.0235364266164969	-0.101688189044352\\
72	0.0691365627429821	-0.0472690009557746\\
73	0.00350906157322799	-0.0732884351654246\\
74	0.0348863166836525	0.00998664012911075\\
75	0.000869997300772585	-0.00633043207160341\\
76	0.0296836184994448	0.0556559836776754\\
77	-0.0388464333531038	0.0024376267767988\\
78	-0.04162855430348	0.0471556256960516\\
79	0.00238323250464153	-0.0277420335915681\\
80	0.0424481875650126	-0.00403091857885405\\
81	-0.0977392648099736	0.00441389243870077\\
82	-0.0642489640278771	0.00919441261517782\\
83	-0.001524867604628	0.0280754757010387\\
84	0.00125911585641587	0.0309404362380836\\
85	-0.0437312573909912	0.0749899674256348\\
86	0.0457588790812378	0.0678757820481956\\
87	0.0324757405335236	0.0731788641252655\\
88	-0.012524361003663	0.0341784542475304\\
89	0.0544683172807565	-0.0126874420158638\\
90	0.0826052207456714	-0.00871533092057483\\
91	0.0933842324188791	0.023600115516443\\
92	0.0933616082682346	0.052907658730965\\
93	0.104954518655406	0.061463469018377\\
94	0.0696042015252099	-0.0144338277125784\\
95	0.0396997272096478	0.00659128226554389\\
96	-0.0413468070913441	-0.0397559224006509\\
97	-0.0228567657351378	-0.0151751932427937\\
98	-0.014455186289105	-0.0687046183746601\\
99	-0.0128850738106662	-0.03257024145671\\
100	0.0129576183676035	0.0401878642958733\\
101	0.0231065631578983	0.0184920804474661\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0462361058057791	-0.070528935577133\\
3	0.0440836689577266	-0.0441096764923869\\
4	0.0786919124231435	-0.057798784842528\\
5	0.0431316106735458	0.0423302544168934\\
6	0.039759747199731	-0.0244854701755742\\
7	-0.0260409213032887	-0.0610574502254845\\
8	-0.0217819999484989	0.0745703592708652\\
9	0.026873213524108	0.0708999510874792\\
10	0.0164614980211748	0.0308119166898399\\
11	0.044488818947087	-0.0322712659252506\\
12	0.0912128848482277	-0.0871421234977967\\
13	0.0464122765287756	-0.011618060347106\\
14	0.0247277250315584	0.0317110008970844\\
15	0.0835871968001165	0.0450958872580384\\
16	0.028496004076896	0.0520555065097387\\
17	-0.00704077200673592	0.0721986465943349\\
18	-0.00964127029916099	-0.00237325678347499\\
19	0.00692876075386203	0.0185932277314989\\
20	-0.0736806957483224	0.0412236549071648\\
21	-0.00573387171054214	0.03829175115504\\
22	-0.1088332625583	-0.0496038515749498\\
23	-0.0700164896397639	0.06611536225207\\
24	-0.0689728530371309	0.141984135783997\\
25	0.0297122348177094	0.0841144006906542\\
26	0.0354240168607802	0.0711869142065682\\
27	0.052098145975033	0.00188880771446642\\
28	0.0423297867356091	-0.0360383455574939\\
29	0.030998721547194	0.0200838206764922\\
30	0.00180475451750436	0.00723450619130243\\
31	0.0502340935972239	0.0903933180899536\\
32	-0.048261056600982	0.0210176306044565\\
33	0.0548971150680808	-0.040949591618296\\
34	0.0635940595405775	0.032021845767684\\
35	-0.0946426185998307	-0.0205956619997425\\
36	0.0739081029744469	-0.0494452611680951\\
37	-0.0285592508512733	-0.0342499190464779\\
38	-0.0590101741008123	-0.0832161495875909\\
39	-0.06986005018404	-0.0287780423841713\\
40	-0.120274927373144	-0.0525931373161101\\
41	0.0349111428016412	-0.0899638260472228\\
42	0.0100012156632036	-0.0502491637521582\\
43	-0.0463952431807695	0.0895082198543862\\
44	-0.0752323316567254	0.0563815448343684\\
45	-0.185713052621947	0.0560692680067424\\
46	-0.117860732600866	0.0999464000940128\\
47	-0.0310220713631848	-0.022966955729652\\
48	0.0380872635049103	-0.0336108897743262\\
49	0.0204599049289977	-0.0574611637485594\\
50	-0.0729301736426702	-0.0598724149913413\\
51	-0.0351691599319501	-0.0591838648311732\\
52	-0.098543359685703	0.0265758200814713\\
53	-0.0628095093191226	-0.0289284927791729\\
54	0.0486642611536233	0.117018927453471\\
55	0.0701607304388762	0.00285734323198599\\
56	0.0157481763939046	-0.00217260404959369\\
57	0.0820801918009163	-0.000271550794291311\\
58	0.0710662578781021	0.0148074009141099\\
59	0.00828430166659613	0.0270971733095282\\
60	0.0208521903502022	0.029115412805633\\
61	-0.0310607560838354	0.0606861857337844\\
62	0.00210731693973158	-0.0405458481325583\\
63	-0.0555733831636228	-0.0309355454879488\\
64	-0.0213135556689569	-0.00242721735268085\\
65	-0.076545350520398	-0.0247995977507986\\
66	-0.0861713692899132	-0.0983603526639056\\
67	-0.0544908722863092	-0.112452642585597\\
68	0.0439248382727811	0.0202498377145759\\
69	0.0391717196101156	-0.00711850993028817\\
70	0.118835665641599	-0.0793587420917924\\
71	0.0939740065746427	-0.132123281691475\\
72	0.0389691347162875	-0.12652313715808\\
73	0.00852847465939493	0.0109206514379459\\
74	0.00380388523222077	-0.00799679524788266\\
75	0.0945706732902013	0.0143049280621699\\
76	0.0650105211745581	0.0440637658414453\\
77	0.00386214153731079	0.0654699867555118\\
78	0.0763226876366135	0.0228781272084739\\
79	-0.0171568413396455	-0.00450489685505049\\
80	0.0550537285695402	-0.037551643058175\\
81	0.0583899946159499	-0.050414437824421\\
82	0.0398752934276013	-0.100921697433599\\
83	0.0588677814750543	0.00240124638503806\\
84	-0.00718773810626454	0.0355246295886228\\
85	-0.020064964203657	0.0122295251224225\\
86	-0.00902687760734659	-0.0325055828729629\\
87	0.00558644625378914	-0.0710518830570837\\
88	0.0598534510052423	-0.120050084052978\\
89	0.116001122898869	-0.0409626772367861\\
90	0.0703168193305926	0.0789371545876328\\
91	0.0474738240071612	-0.0209514980965116\\
92	0.0506539568195627	0.0126932096300684\\
93	-0.026495805531953	-0.0468685228343923\\
94	-0.0353261536281902	-0.00977240157585615\\
95	-0.0253776816283748	0.0227047478717896\\
96	-0.0989755022740136	-0.118536748083702\\
97	-0.0472758138082025	-0.0680654284394303\\
98	0.0185630092295917	-0.0546077540012193\\
99	-0.00975776496749346	0.0153518706312539\\
100	0.0113630896559389	0.0778082703879835\\
101	-0.013623661544921	0.0931197884810884\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0284566715810065	-0.0547559383735734\\
3	0.0199933389430917	-0.0312534090627113\\
4	0.0795106920587453	-0.0295963045576256\\
5	0.0632293694624695	0.0118934097630027\\
6	-0.0206544003117199	-0.0175774982732826\\
7	0.0489937345165649	-0.0298081870813025\\
8	0.117081612264227	0.0188174139296952\\
9	0.070655686886342	0.0165518235322465\\
10	0.0748927913329061	-0.010131408747775\\
11	-0.0219458401855356	0.000757995464145613\\
12	0.0304807514554357	0.00563253418058923\\
13	-0.0515167486663907	0.0182406156428111\\
14	-0.0681338426081468	-0.0407871899066799\\
15	-0.0416186935177625	0.0101597808252786\\
16	-0.0528787894818311	0.029791353683322\\
17	-0.0792793722353383	-0.0884008497343233\\
18	-0.120884140646899	0.0180579281606068\\
19	-0.0526872360770173	0.137896560497647\\
20	0.0190617686596711	0.062982373454722\\
21	0.0738531601667628	-0.0778055577057926\\
22	0.0275040719421259	-0.0817537796083484\\
23	-0.00382859956076843	0.00810127354974479\\
24	0.0574342494450786	-0.0129358017410519\\
25	0.0484899753548702	-0.0196597131443558\\
26	0.0322240714990519	0.0044344880107907\\
27	0.00983293580821166	-0.145781419551294\\
28	-0.0427699868258369	-0.0127903775425678\\
29	-0.0566858007905074	0.0835752606000373\\
30	-0.0205715053258242	-0.00399287441610142\\
31	0.0372009129801335	-0.0191218176927345\\
32	0.0159837153318302	0.0050605875813566\\
33	0.0989491736232404	0.0532752857515823\\
34	0.015620476708018	0.0347683387013676\\
35	-0.06476410387205	-0.0609355105710984\\
36	0.0311820310088299	0.00249564882459166\\
37	0.0423686116023995	-0.078216554559412\\
38	0.0814584310369556	-0.0662423040299825\\
39	0.0825948451626739	-0.116096416502736\\
40	-0.0345085659374147	-0.0754706901541704\\
41	-0.0482982560491431	-0.0281607025389285\\
42	0.0568043396996825	-0.0229404884120607\\
43	-0.0193689327680044	0.0400697279334538\\
44	-0.0184069789917983	0.0139670208502093\\
45	0.0119627208049088	-0.0221931702962467\\
46	0.0187730417391105	-0.048275257807826\\
47	0.0222129790947647	-0.0803020037024254\\
48	0.0292791841948041	-0.0267981378729953\\
49	0.0391367363958583	-0.0277968641593023\\
50	0.0650829415639989	-0.0199408808720639\\
51	0.0998696796542239	0.022211251461567\\
52	0.101216040855952	-0.0102781168288444\\
53	0.056026983753606	0.0345744952404122\\
54	0.0725658894787079	0.0470822786690557\\
55	-0.0147193958881359	0.00980686464526767\\
56	0.0372502482069912	0.0618699469483527\\
57	0.0033664173289489	0.0563182670107551\\
58	0.0185191128270498	0.044219413433152\\
59	0.0266114203798613	0.0880507115539842\\
60	0.0164250856747231	0.103101541389008\\
61	-0.00566814155225697	0.09278331366864\\
62	0.0479876429138185	-0.00780692583394259\\
63	0.0428364521112692	-0.0646772332336836\\
64	0.0914688082751815	0.00669242938629218\\
65	0.0252223332593744	0.0242797073101289\\
66	-0.0182289885082372	-0.0641927341171196\\
67	-0.00861405531338157	0.0383575410442317\\
68	-0.0920541735503796	-0.00620927976113446\\
69	0.0517349579003258	-0.0302783429905445\\
70	-0.0028848633565398	-0.0050769542616886\\
71	-0.0312912642181662	-0.00548472056810025\\
72	-0.0695973074853222	-0.000986310408614081\\
73	0.0581356288562344	0.100454425534974\\
74	-0.0651326185318888	0.0576205023032775\\
75	-0.00296410852930907	-0.0438604246723262\\
76	0.0605380856016633	-0.0577455461549219\\
77	0.00167870150615653	-0.0139377584313944\\
78	-0.0243754705939715	0.0407295820795666\\
79	-0.00817115823845784	0.00962819922339742\\
80	0.0981126028401955	-0.0333515880658314\\
81	0.116001900553362	-0.00537954088705303\\
82	0.0423070762943105	-0.0162219607947256\\
83	0.0756661415530884	-0.0409026806595995\\
84	0.0252414234036061	0.157816294688156\\
85	0.0461789429265688	0.102020345181807\\
86	0.106201303520957	0.0770387632833481\\
87	0.0131138485653221	-0.0498621853194172\\
88	0.0558164310219986	0.0357460680701321\\
89	0.073678530308139	-0.0384178046780379\\
90	-0.0200101534276132	-0.00404354461300334\\
91	-0.0532129425425002	0.0281181213814228\\
92	-0.038255911230228	0.0181351485908819\\
93	0.0039313181269893	0.0822685869307396\\
94	-0.108864598451361	-0.043064541910292\\
95	-0.0460958447268106	-0.025786743453334\\
96	0.0504277258836164	0.0139996053352538\\
97	0.0855674043001994	-0.10914323829109\\
98	0.0227442315266505	-0.00803411891386461\\
99	-0.028329879348121	0.0522122952633454\\
100	0.0250045278129495	0.0797277808064104\\
101	-0.0302519156678517	-0.0499476336558371\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0120667826167081	0.0146394869969224\\
3	0.00200279875519725	-0.0235848521483808\\
4	-0.00614556818759175	-0.0388304654513274\\
5	-0.110441331570616	-0.0302868156488031\\
6	-0.0137706269158735	0.00184093260568562\\
7	0.022202897573686	-0.0141934874241028\\
8	-0.0181012976397219	0.0246227182959743\\
9	-0.00188386471575368	0.0219591799027736\\
10	-0.00351472780070897	0.0228816083534345\\
11	-0.0358026765290916	-0.0664157208311486\\
12	-0.0143760096290006	-0.046361917789481\\
13	0.10701315259854	0.0670760342614017\\
14	0.0977069075553711	0.0408809033693337\\
15	0.105213561665612	0.0267259112402447\\
16	0.0122301676265017	0.0189689165837337\\
17	-0.119698135131776	0.0525798396005352\\
18	-0.0329568639958416	0.0644067735404788\\
19	0.0135304177205233	0.0877096201969208\\
20	0.00943369744708308	-0.00604588502773521\\
21	0.0830504354927237	-0.00313020817388334\\
22	0.0778404457640865	0.0210453837491012\\
23	0.0682226281288729	0.0324223909963398\\
24	0.0338420195896394	0.0355449331479417\\
25	0.010167903687915	-0.0181710090798487\\
26	-0.0396619990523221	-0.108542441500809\\
27	-0.043203972470049	-0.0689860699704179\\
28	0.0131867146547112	0.0358022523436714\\
29	0.0836780600459277	0.0713451316453257\\
30	0.0462342175092307	0.0614468227157706\\
31	0.00105254952719858	-0.0313663744797458\\
32	0.0094149424023542	0.0483291381204368\\
33	0.00773505536577302	0.0390154679495164\\
34	-0.0366136647569666	0.0207538113592717\\
35	-0.0460438888787986	0.0735336760678\\
36	-0.0562813600488417	0.0699255946437285\\
37	0.00166848925363717	0.00876999175191425\\
38	-0.0295312176023246	-0.0356220455732021\\
39	0.00930733745881658	-0.000856727740563671\\
40	-0.0435797753218807	0.0751155734242707\\
41	-0.0176480160901849	-0.0533934156430786\\
42	-0.0238271452292366	-0.0364515561931899\\
43	0.0722943555919629	0.019498974726989\\
44	-0.0387978532659806	0.0191746823515938\\
45	-0.016468338838535	-0.0568795765661135\\
46	-0.00680947330144363	0.0453702239931016\\
47	-0.0442603582793598	0.0624601230341375\\
48	-0.0648876626260734	-0.0180329635818138\\
49	0.0237752094292771	-0.082147936374818\\
50	0.0205552201534631	0.00443848432107094\\
51	0.0281422317943754	-0.0771207909652733\\
52	0.0199851359727447	-0.0253848914023367\\
53	0.0649156824737248	0.0948862028628601\\
54	0.0534203435184419	0.00160614307143656\\
55	-0.0311411284029329	-0.0254943530787865\\
56	-0.0406188715218388	-0.0833249197914041\\
57	-0.0105714279488671	-0.0955455354418999\\
58	0.0389646503542077	-0.133382678027316\\
59	-0.0130680288495617	-0.0918383375023836\\
60	0.0645156014278211	-0.062138953035485\\
61	0.109992338351398	0.0411798737308383\\
62	-0.0435042970932027	0.0102963153428725\\
63	-0.00867090345891268	-0.0347236854225858\\
64	-0.0335161826064483	-0.0173224648436845\\
65	-0.0772704721633241	-0.0621749410619198\\
66	-0.0728842260003728	-0.059637637225353\\
67	-0.0963525852813801	-0.104337696621949\\
68	0.0026875528465159	-0.00217473352816792\\
69	-0.00794760566357188	0.020231082117369\\
70	0.0183602855908275	0.00691913433401124\\
71	-0.080272249532024	-0.00909276805911875\\
72	-0.0932334573682206	0.0102943317981863\\
73	-0.0945264370244273	0.00511947837492791\\
74	-0.121205472798979	-0.00920838443291155\\
75	-0.0635020000204144	-0.0762976912268214\\
76	0.0325267814843739	0.0087143583302654\\
77	-0.0290398059269632	0.0340695640084286\\
78	0.025875625378536	0.0211289109132146\\
79	0.0675575222115801	0.0420690791576352\\
80	0.0825059409199043	0.00404204975854185\\
81	0.0795183281075187	-0.0832561847149414\\
82	0.0776685323212532	-0.00509458675820141\\
83	0.00381350029229115	0.0253370283483395\\
84	-0.0441964318892633	0.00670349708176181\\
85	0.0537721296115722	-0.0644791248876323\\
86	0.0434216569251122	-0.0198427143671555\\
87	0.0476916872010843	0.0163047066241427\\
88	-0.015773394338095	-0.0760234817885304\\
89	-0.0200826015288133	-0.0135565042855464\\
90	0.0503468292181021	-0.0686133995913382\\
91	0.0497276352685127	0.000575748556430805\\
92	-0.00798996644374771	-0.0186933671538097\\
93	0.0123353477907764	0.129263303468155\\
94	0.0851656234503481	0.0512763957052369\\
95	0.00927230008300654	-0.0252753494522938\\
96	-0.0181017837396442	0.0310957422374655\\
97	-0.0139834992820762	0.0372431473930102\\
98	-0.027957016425255	-0.0162088106584052\\
99	0.0444732352057859	-0.0156542696515059\\
100	0.0456211326161402	-0.0521219083731616\\
101	-0.0303247220333068	0.0181925393470481\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0187070736947679	0.0675605133364904\\
3	-0.0789505173126088	0.0857984249697477\\
4	-0.033051487783835	0.0814654575852101\\
5	0.0147446657630394	0.0694737003823779\\
6	0.0238288451193244	0.0880852035323476\\
7	0.017555164478112	0.0788338690199365\\
8	-0.00376976401136338	0.0669599827790333\\
9	0.00123231609491073	-0.064701243650322\\
10	-0.0211926389996562	0.00689828676874309\\
11	0.0301864042295438	-0.00145492248076186\\
12	0.0597844406434882	0.0341512343838147\\
13	0.0576898152570139	0.0164181348476416\\
14	0.0878771435370162	-0.024186833167673\\
15	0.0364819534775168	-0.0359288900883266\\
16	0.0528378853775539	0.0357988075022089\\
17	-0.0251826776905146	0.0644884654664221\\
18	-0.0266221797238151	0.0953916798997377\\
19	-0.0405217436621377	0.101447919821979\\
20	-0.0359125497582413	0.020000023348817\\
21	-0.0268560288674194	0.00248406583468541\\
22	-0.0180390640323276	0.0158706117720293\\
23	-0.0502819388584204	0.00150727774679801\\
24	-0.0152106881128223	0.0281901343737071\\
25	-0.104530918801166	-0.0374832151779299\\
26	0.00354874728529016	0.0347111445850193\\
27	-0.000878540371863584	-0.0081381855986614\\
28	0.0459916164070186	-0.0234001824260596\\
29	-0.0292689201438785	-0.0238673192748208\\
30	-0.109021755119753	0.0246451697486679\\
31	-0.0104567364254269	0.0593615610027949\\
32	-0.0183714777700302	0.0217740759887186\\
33	0.00394996483345613	-0.00556209323265203\\
34	0.018405676344571	-0.0231419781726091\\
35	0.0633936628488228	0.0788046234674292\\
36	0.101030526318572	-0.00476950168111046\\
37	0.0293681512526608	0.0255646217663739\\
38	0.0752727857203235	-0.008342409549483\\
39	0.091882121459439	-0.0367619151775999\\
40	0.018379962798408	-0.0829559511622059\\
41	0.0402061877576943	-0.0455722355293473\\
42	0.0150937704561526	-0.0541093661911443\\
43	0.0226800743771054	-0.143096683753734\\
44	-0.0563945516197939	-0.0325057415665839\\
45	-0.0121513269633546	-0.0394348584907237\\
46	0.0986806928157268	-0.0987521792279548\\
47	0.0136272145925547	-0.0961342810807349\\
48	-0.022208945297861	-0.0576320885491076\\
49	0.0636008165069951	0.068549722212862\\
50	0.061014049053959	0.10089208018501\\
51	0.0351728926751929	0.0418226921964607\\
52	0.0265529835030403	0.0548650381431353\\
53	0.0658614404797314	-0.043983892594614\\
54	-0.0134131257066384	-0.043477286098321\\
55	0.00576525462726903	0.00128285544527892\\
56	0.0431665914745197	-0.0274215990169126\\
57	-0.0555189381141758	-0.0112138574851252\\
58	0.00654207414686217	-0.0787751721450994\\
59	-0.0680423717138537	0.00591142246497286\\
60	-0.0635238586233518	-0.0521439193391179\\
61	-0.0240646801474619	-0.0768887982380787\\
62	-0.0406096260745236	-0.00580405829154606\\
63	0.0446832671276361	0.0135627027145751\\
64	-0.142392549537781	-0.0309152033839517\\
65	-0.154438922045777	-0.0648246956174201\\
66	-0.0701553003467709	-0.0472003957359659\\
67	0.0286464543414107	-0.0620709719980298\\
68	0.0183759480364015	-0.0375607785021768\\
69	0.0165570729482329	0.0888964973397717\\
70	0.065925717080617	0.0966116056374429\\
71	0.0466361091377562	0.0828795307361778\\
72	-0.0472469679819301	0.115633490896566\\
73	-0.0200263036990596	0.0426996564067631\\
74	-0.0109621102504224	0.0526871527860771\\
75	0.0249208454218074	0.0360162574361117\\
76	-0.082471997733415	-0.00334807773059204\\
77	0.00440274993858526	-0.0485847911273652\\
78	0.0392897049873886	0.0190937039740452\\
79	0.089979141745241	0.0396753042828299\\
80	0.0473179277052542	0.0196129751092109\\
81	0.0472790596408196	-0.00388968098548455\\
82	-0.00777365128276992	-0.0132420553261038\\
83	0.0467250506280668	-0.0273867814938634\\
84	0.0505524451994714	-0.00622743015342433\\
85	-0.044377971580255	-0.0700150536164058\\
86	-0.0307887221794362	-0.0112908041168612\\
87	-4.00191188531379e-05	0.0303433539670261\\
88	0.0145287626234083	0.0142180367717432\\
89	-0.0152462177618717	0.069744412010599\\
90	0.0601999791153004	0.116961750419426\\
91	0.0302291480853008	0.0669253718796791\\
92	0.0154593575946864	0.111259018080942\\
93	-0.0276692569716748	-0.0163446143561784\\
94	-0.0208729350007308	-0.0520121934701757\\
95	0.000994442870639954	0.0116167289338111\\
96	0.118798068032784	-0.0101783894180831\\
97	0.124947098886873	-0.072021942989009\\
98	0.0901869125822453	-0.0125785431698611\\
99	0.172498424728719	0.043899497499549\\
100	0.0580978924073843	0.00300346464632423\\
101	0.121601964202306	0.0202461069039965\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0406376005499191	0.0182016404862941\\
3	0.0062601178729527	-0.0551728726230032\\
4	0.0619160954868421	-0.0499087619027808\\
5	0.0616758200941571	0.0269920325134118\\
6	0.0700173664571858	0.0909083950285604\\
7	0.039356992388302	0.016065141386719\\
8	-0.00837220010146535	0.0024590413738353\\
9	0.0261305672630329	0.0495544030193326\\
10	-0.0223491642505988	-0.00192098739977945\\
11	0.0450040508521217	-0.0541165737453578\\
12	-0.0333006797923283	-0.00239026478466729\\
13	-0.0395208898101045	0.0731215332307868\\
14	0.0550347773537351	0.0725405114186578\\
15	0.0584149674636776	0.0435637809696848\\
16	0.0662453384571666	0.0453855153402767\\
17	0.0235913504289242	-0.0329949957435914\\
18	-0.00935709327686374	0.0302122095638235\\
19	0.0321459439296186	0.057076201299927\\
20	-0.0703715961033815	-0.0108400583942683\\
21	-0.00833688176296547	0.0300582429112102\\
22	-0.0831638484535945	0.0238660460422433\\
23	-0.0713655469628765	-0.00858009200396418\\
24	-0.00462512722498642	0.00947801608764351\\
25	-0.0129926105989699	0.0309763803103891\\
26	-0.0102144781817696	0.02002376542566\\
27	0.0192423885966418	-0.00019498285131412\\
28	0.0441866153100549	0.100023513245302\\
29	0.124190641260827	0.00891550741806655\\
30	0.15176248117589	0.0397726374177001\\
31	0.114782163197856	0.0192432964354654\\
32	0.0827716945048198	0.0206443405938228\\
33	-0.00831006980999378	0.0106800399188605\\
34	-0.00109363993819791	0.0168562680689023\\
35	-0.0528981768187234	-0.00126887031246608\\
36	0.0986337679147806	0.0806068615054238\\
37	0.0140154506544844	0.0169258594407572\\
38	0.00644344429669083	-0.000119047181065732\\
39	-0.0733568068068458	-0.0536777284475619\\
40	-0.0689092948210981	-0.0604242095302897\\
41	-0.0739606930636249	-0.0428501194263471\\
42	0.0194895124471543	-0.0152670758091879\\
43	-0.0283276668950891	-0.0379243980412709\\
44	-0.0235115291799778	-0.0892414015675038\\
45	-0.0732131447788393	-0.0446036964435955\\
46	-0.0452500335956931	-0.049822548821638\\
47	0.0496372611723414	-0.0144723191868979\\
48	0.0291871043594109	-0.0523414614553351\\
49	-0.0434924665513648	0.0177724646505158\\
50	-0.0178987997134466	-0.00186953437036626\\
51	-0.00305542219858596	-0.0533475669615158\\
52	-0.100191887080822	0.0879273022044626\\
53	0.00564775640991054	0.127036978527885\\
54	0.0913711981619494	0.154903179112675\\
55	0.0233719120637397	0.087509835224123\\
56	0.0981916291098592	0.0389831638840069\\
57	0.0795455375144902	-0.0534797969524229\\
58	0.0470022522842742	0.0586947798947617\\
59	0.0455432384638661	0.0857868790079309\\
60	0.0221192989876032	0.00895284503952661\\
61	-0.029516122798278	-0.00723357809668686\\
62	0.031989065619722	-0.0121462433217612\\
63	-0.032759436346044	0.0731343362305538\\
64	0.0290885997106314	0.0213690542515843\\
65	0.0650135132199863	0.0903961675805526\\
66	0.0384958826390031	0.0678004808391814\\
67	0.0723794287761231	-0.0101751464795041\\
68	0.093826274745542	0.0368045210420719\\
69	0.0461840246263885	-0.00768945056351744\\
70	0.0343727666508737	0.0402904813220032\\
71	0.0436246024347083	0.0143217206745501\\
72	-0.0485300731923942	-0.00451359488940532\\
73	-0.0324678636570462	-0.0425302839291821\\
74	-0.0768759452910009	0.0193411273727125\\
75	-0.0313272849668725	-0.0783038921490136\\
76	-0.0628943754871584	0.0228708583796428\\
77	-0.0677742358922429	0.0977565482521656\\
78	-0.0146035253529377	0.0327336914608836\\
79	0.0790972496087061	-0.000940487514419597\\
80	-0.034727428329477	0.00979413155835054\\
81	-0.104650701221396	0.0189660229171987\\
82	-0.0148989350032862	-0.0329014276527476\\
83	-0.00328438728065602	-0.0536761915812991\\
84	0.00448082219274316	-0.0514982106334454\\
85	0.0896944108896441	0.080693512539665\\
86	0.0173653065273724	0.0408736839726628\\
87	0.0748951005457718	0.0104452334656861\\
88	0.0390127641622741	-0.0153669759242676\\
89	-0.0420069915206214	-0.164711065006076\\
90	0.0110432792324043	-0.0895824336281693\\
91	0.105607312178296	-0.0363288260495138\\
92	0.040629426006272	-0.0479537076478788\\
93	0.144553562004605	-0.0449252408809059\\
94	-0.000576573264094216	-0.032719934502378\\
95	-0.145369547725566	0.0213254828908312\\
96	-0.126107988786084	0.0160580944640029\\
97	-0.0751684212300877	0.0855806730771981\\
98	-0.00528196836120385	0.110567408759468\\
99	-0.0195185991887027	0.0678376825322022\\
100	-0.0509273667642365	-0.0315960738183755\\
101	0.0353693024165875	-0.0494346442823667\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0521787994520508	0.00311136012143211\\
3	0.0436900216667882	0.0685266051330424\\
4	0.0361964623157376	0.0415866812436193\\
5	-0.0368582098433689	0.0236143148484524\\
6	0.0331333876943476	0.0460405653769126\\
7	0.0305954665792253	-0.0164453400044088\\
8	-0.0196594167478217	-0.0592747440126612\\
9	0.0820664314402582	-0.063396803570882\\
10	0.0474489710631457	0.0173251241527371\\
11	0.0258549513540789	0.116528498764648\\
12	-0.0447170243911414	0.0276693158045241\\
13	0.00969027774379908	0.0798764863007211\\
14	0.0103211301594953	0.0173870882941079\\
15	-0.0517229272022643	0.00138879167571116\\
16	0.0153092305129995	-0.105032346962759\\
17	-0.0232346652950704	-0.0479537993852216\\
18	-0.0898934810586817	-0.0871880008197242\\
19	-0.118666249699636	-0.026271918944332\\
20	-0.102471621698712	0.106973636411599\\
21	-0.0931551703907936	0.0560503841009642\\
22	-0.0755298680234548	0.0609405205602645\\
23	0.0632410789620022	0.0690781406987835\\
24	0.0319239061374786	-0.0202271976142827\\
25	0.0228100003762416	0.0549735273092392\\
26	-0.0415734817188084	0.0385886250964235\\
27	-0.0494814702663142	0.0534019715692476\\
28	-0.0828662475091725	0.110524533068083\\
29	-0.0261804817747615	0.0400770438191499\\
30	-0.119892066493311	0.0148306872647717\\
31	-0.066808778985309	0.0493121329495103\\
32	-0.0288674248296696	-0.00773802556860662\\
33	0.0177568660507659	0.0248192026521913\\
34	-0.043892126675815	0.0507270395741726\\
35	0.0398055224514767	0.1000493130003\\
36	0.142456405332934	0.0312938427322457\\
37	0.0134251363033645	0.0633253335256032\\
38	-0.00979649800148714	0.0164370899511592\\
39	0.0543458448809748	-0.0615171006697955\\
40	0.00088936001457332	-0.0654520269118591\\
41	0.0405982130251541	-0.0677842245021486\\
42	-0.0954883371130843	-0.10470740894904\\
43	-0.13612212387954	-0.0843290506895364\\
44	-0.0137864752606239	-0.0545524560011217\\
45	0.0455348870721734	-0.0399171782856616\\
46	0.0104161004383876	0.0426297253673378\\
47	0.0107437987595882	0.00891604970164846\\
48	0.0159508883776589	-0.0326777158132775\\
49	0.0361593166471206	0.00974777502818891\\
50	-0.0791405724839255	0.0688985320338074\\
51	-0.0646376959504963	0.0489896089277105\\
52	-0.00505294684083477	0.024772485109201\\
53	0.0226594894607938	0.0535014582943154\\
54	0.0337880585972164	0.00771947368749287\\
55	-0.0226240166212135	0.134064798964262\\
56	0.0175532086969039	0.0698082617713686\\
57	0.0757340826464949	0.0825755183016116\\
58	0.0214396866330258	0.0501037820536162\\
59	0.0807910102918326	0.115158158892492\\
60	0.0401744963539416	0.088265562045073\\
61	0.0226181235538981	-0.0100804810323908\\
62	-0.0183356657367352	0.0779669535498506\\
63	-0.0369965686555229	0.0321979554334025\\
64	0.075687444734039	0.0761433397390464\\
65	-0.141577629426154	0.092663918646413\\
66	-0.0421184115479565	-0.0382799803225682\\
67	-0.129357643301395	-0.0314925366897966\\
68	-0.0514343839214961	-0.0707606075835314\\
69	-0.0379537084697628	-0.0741661564658338\\
70	0.0606728205477764	0.0137223615582095\\
71	0.0303410443859002	-0.00864507395639454\\
72	0.0340297986179042	-0.0794108763516276\\
73	0.0730410336278704	-0.0300138260314108\\
74	0.0828234660313256	0.0355212368309221\\
75	0.093781132983747	0.0167750494796796\\
76	0.101268359781316	-0.00455871714886072\\
77	0.016063288490825	-0.0340796988634985\\
78	0.000177301168364855	-0.00795567725072685\\
79	0.0382646117699741	-0.0129418776477335\\
80	-0.108298366929039	0.0139488942361848\\
81	-0.121736623065183	0.00208230580308648\\
82	-0.0915843673057464	-0.0472904460002902\\
83	-0.00438881457382324	-0.111476907982932\\
84	0.0460483852924592	-0.166355120973386\\
85	0.0138886430443821	-0.0884901906308356\\
86	-0.0305695679986009	-0.058672708227275\\
87	0.0209084810850838	-0.0790376137507788\\
88	0.0563435884667188	-0.0950338416221364\\
89	0.0459659176282892	-0.084455907339323\\
90	-0.0231580436517006	-0.0097713817726269\\
91	-0.0497303616215433	0.00471638831237937\\
92	-0.00353258941556629	-0.00541664657822\\
93	-0.0312803179865786	-0.0063775714070148\\
94	-0.0914829404790088	0.0160422102641189\\
95	-0.000655154703478669	0.017997249901576\\
96	-0.0204596266171455	0.000659225475367191\\
97	-0.0170536846607294	0.00319129174660681\\
98	-0.027696218893427	-0.0857228185203141\\
99	0.0171817944495898	-0.16981869469347\\
100	0.075097972078144	-0.0420398807970404\\
101	0.0781744421240582	0.00274238809137178\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00771508635055986	-0.0999793232241878\\
3	0.0708179537565155	-0.0711817746182235\\
4	0.00742817519210315	-0.0449107349877178\\
5	0.0812333250778978	0.0195062693290731\\
6	0.156965127983061	-0.0914103570394711\\
7	0.0902976075941143	-0.0877851918466946\\
8	0.0579160960155804	0.0378415303659947\\
9	0.0398633881248859	0.0338749175118409\\
10	0.075030120032578	-0.0810879343751896\\
11	0.00483227686197596	-0.0975894024920763\\
12	0.0492329881163467	0.0137483640686638\\
13	-0.0077978178248256	0.095074123812239\\
14	-0.00243386007197949	0.0823672703508348\\
15	-0.0201006310483259	0.00404243704689934\\
16	0.0105681866719938	0.0118568414746967\\
17	-0.0124516691145134	0.0294234075258115\\
18	0.043008533263692	0.0283739944156158\\
19	0.00381546247421727	-0.00200581088544711\\
20	0.0464882263021347	-0.0661898659864311\\
21	0.0179080714743065	-0.0791054563540595\\
22	-0.0325668824817525	0.00736283035720686\\
23	-0.00411631411673184	-0.0608941367344525\\
24	0.0196938321572945	-0.0651272167136721\\
25	-0.00596216115357297	0.0470155865784661\\
26	-0.0685629223282971	0.158309256110554\\
27	0.010421240781281	0.0579115710839776\\
28	0.0362965715043665	-0.0385258769054016\\
29	0.0291560842351909	-0.0521656289898866\\
30	-0.0388492159061753	0.0430961687873509\\
31	-0.0700523905521267	0.0250717312198603\\
32	-0.171005166059406	-0.0369706687200542\\
33	-0.132822172234692	-0.0284926481125883\\
34	-0.0491088040268947	-0.0396193166453125\\
35	-0.0751070995691004	0.00461206820464349\\
36	-0.00481794511683792	-0.0248525272819369\\
37	-0.0697409001766194	-0.083399272032645\\
38	-0.00549250997084576	-0.0273169887631654\\
39	-0.0267233896369267	-0.0253810592786264\\
40	-0.0105854896935341	-0.0147366264890501\\
41	0.0529278545909353	-0.0063828777331024\\
42	0.0956208164512911	0.0385648580429123\\
43	-0.0217759787346403	0.0762140021952638\\
44	0.0123810621949295	0.129571922424555\\
45	0.0129738578083492	0.0918203872853059\\
46	-0.064206416633293	0.0459610722371705\\
47	-0.0379082340646655	-0.00939246509273148\\
48	-0.100516498398457	-0.0553353921223446\\
49	-0.0264938116424038	0.119665179369921\\
50	-0.0110121058519857	0.0935896925513723\\
51	-0.0223848874967855	0.0330155452573605\\
52	0.00137243981375265	-0.002014598476882\\
53	0.0186400611373775	0.11971144826791\\
54	-0.0445068335606202	0.071104621970265\\
55	-0.0636666873148639	0.0321696886749687\\
56	0.00301227802987602	-0.0395688222661907\\
57	0.0274465505869599	-0.00184782659952766\\
58	0.0458980080015654	-0.0281305302223938\\
59	-0.0130403825747724	-0.0502334670287745\\
60	0.0505177309676921	0.00808535167055989\\
61	-0.0185031110828892	-0.0540989859187585\\
62	-0.0390011591014609	-0.0375830913280807\\
63	0.0485374208316669	0.0332618747330055\\
64	0.070967369131115	0.020420448906683\\
65	0.0768647808903496	0.0498742849548857\\
66	0.100453632104469	0.00309104901379962\\
67	0.154246905659652	0.00666040180208143\\
68	0.0922996699877427	-0.0325760128456719\\
69	0.0232806627390256	0.0501663617654617\\
70	0.069822610515799	-0.0100911541885266\\
71	0.0695603798212676	-0.0280128100931083\\
72	0.0453319698291225	-0.0110199643599782\\
73	-0.0017450744602038	0.0222243328331893\\
74	0.0479872558567358	0.0603282304208093\\
75	0.0420916175342421	0.0473256710215604\\
76	-0.0573143554656926	-0.0307436954471671\\
77	0.00837371397428221	0.0192747466829251\\
78	-0.0781522759323193	0.0273790079060226\\
79	-0.146288258717127	-0.0884607386199536\\
80	-0.00790151976739917	-0.0113209010780582\\
81	-0.0832495050617417	0.109786927266704\\
82	-0.0193957821990785	0.0792711163801198\\
83	-0.0895570845218211	0.00494317311474844\\
84	-0.0959248270523151	0.0245350191240858\\
85	0.0146859900756384	0.0621340457374644\\
86	0.0418199545410508	0.0180380303314212\\
87	-0.00902735157314086	-0.0556136940331386\\
88	0.0408479524949241	-0.0214608488079035\\
89	0.0526749701234228	0.0110103855700809\\
90	0.0538085996999902	-0.099528237391887\\
91	-0.0293695999223422	0.0439689169264405\\
92	0.0130355571171492	0.0142478448887678\\
93	0.0542914398822577	-0.00280868341431336\\
94	0.0315361677917235	-0.0434879792633114\\
95	0.0974222390459704	-0.0490429304020557\\
96	0.000865309835458107	0.0347005466361483\\
97	-0.0146542954244947	-0.00602348584148053\\
98	-0.0125026161421518	0.0090229009949419\\
99	0.0655659531459936	-0.0518468173882075\\
100	0.0300478580701006	-0.0860938976938402\\
101	0.0208293237735727	-0.0399250143673445\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0323918065124925	0.0561781444687489\\
3	0.0153027042419094	0.0468834797685544\\
4	0.0497219275333817	-0.0794983428992849\\
5	0.104019892564451	0.014608800148892\\
6	0.0461348777315145	0.0745385505449316\\
7	-0.0450404187342186	0.0312648903504702\\
8	0.000796177680921169	0.0830039865777312\\
9	-0.0150791245202109	0.0682600256943476\\
10	-0.0899527142734172	0.033332967465945\\
11	-0.0779011447048775	0.0501120683740129\\
12	0.00891152527909742	0.102744423452261\\
13	-0.0322522626554192	0.0702119652505102\\
14	-0.0185656623422628	0.118873263618658\\
15	-0.0556652073428566	0.0750567248534608\\
16	-0.0534495068172338	0.0159408313088333\\
17	-0.0125073000846176	0.0227410432079247\\
18	0.00373309111807693	0.00625927379040276\\
19	0.0227479707844473	-0.0544106064395315\\
20	0.00480651193029599	-0.0321878642560941\\
21	0.0834563420050505	0.0542142233142468\\
22	0.0903150152458079	0.0744884467547576\\
23	0.112388738480776	0.0253994660448562\\
24	0.0399758728357311	0.0172175885735509\\
25	0.127632549718398	-0.00805772444740607\\
26	0.0523057595030941	-0.0362655150011186\\
27	-0.0731929890062347	-0.123727016334253\\
28	-0.0352792261337495	-0.0316900291799702\\
29	-0.0861886219730628	-0.104292797486307\\
30	-0.0370140726848775	-0.0429721847627592\\
31	-0.0132367974229368	-0.0109903746781467\\
32	0.0558461091893051	-0.0629198444997971\\
33	0.0687557732763867	0.0504480910136571\\
34	-0.0508536024773802	0.0050595103531963\\
35	-0.086046183121388	0.0957449070024948\\
36	-0.0634236729786625	0.117303942974151\\
37	-0.0374189108016948	0.0460079172493518\\
38	-0.0255084119339001	0.0320333580617813\\
39	0.0735374707229084	0.0360530413257612\\
40	0.0717571628421022	0.0311202718673071\\
41	0.148983087697219	0.0150480443656981\\
42	0.0844830475606733	-0.0393027050060905\\
43	0.0896303766586595	-0.00131899311470796\\
44	-0.000600097445367404	0.0298112663366014\\
45	0.0398153422269946	0.00454189865458035\\
46	0.0228155320193751	-0.0269404147677085\\
47	-0.0159445227269586	0.00764721568272517\\
48	0.0307764201315875	0.0367674109588497\\
49	0.0413203266837358	-0.0725478656572513\\
50	-0.0292074769299425	-0.0196185560736578\\
51	-0.0535717000061294	-0.0565374064417983\\
52	0.00730551531810517	0.0724186839695691\\
53	0.0612069927845827	0.0402857711552209\\
54	0.097616770644346	0.0264168102483764\\
55	0.0314815350212382	0.00219827960182927\\
56	-0.00526028511324928	-0.138184299157475\\
57	-0.00711524477396171	-0.156244799968534\\
58	0.0222297433618668	-0.00487371940579921\\
59	0.0393364028474518	-0.0905317153426123\\
60	0.00962930129900464	-0.0252897624683769\\
61	-0.0948105058079576	-0.022262476547658\\
62	0.040709362124164	0.00384278309059388\\
63	-0.00434084344270222	-0.0240817739801317\\
64	-0.061172710955046	-0.00839635383425452\\
65	-0.0600653241066932	-0.0563653950732105\\
66	0.0429122055888368	-0.00875774280562821\\
67	0.0848151150080495	-0.0488674359284841\\
68	0.105733648530123	-0.0379624822173272\\
69	0.0683959793290895	-0.0545250582312337\\
70	0.0812604284515308	0.0541696765433308\\
71	0.0233778106451318	0.0656379603631399\\
72	0.168806305974348	0.00534903426523962\\
73	0.11359663366222	0.0373908236802837\\
74	-0.0106906280365602	0.0802698897481359\\
75	0.0553071852724011	-0.0577772757687337\\
76	0.0265176276574779	0.0300289194627086\\
77	0.0376741471496224	0.03609768043691\\
78	0.059361102714994	0.0807836194490693\\
79	0.0809562056169306	0.0396859091883515\\
80	-0.0664852990240581	0.0278978004295574\\
81	-0.0107947195564896	0.134042897301966\\
82	0.000728172425547499	0.0888883918505353\\
83	0.00700089084787241	0.0277516654795443\\
84	-0.0426352351178408	-0.0043642174680053\\
85	-0.0876671660546772	0.00829022314073777\\
86	-0.0714401911682344	0.0731049655208831\\
87	-0.0544728371639129	0.0416038954691109\\
88	0.083048264711947	0.00292683878033508\\
89	-0.0160536672625187	0.0285600724611667\\
90	-0.0627349701992323	-0.0484353833428713\\
91	0.033207385290591	-0.0508744040246596\\
92	0.0465809282450369	0.0141852836540946\\
93	0.048455588333268	-0.0658612801559435\\
94	0.072376136413923	0.0439340125327867\\
95	0.0736181558586492	-0.00849071958865226\\
96	0.0178958699030129	0.0397648620347325\\
97	0.0359154883742434	0.0712948707339546\\
98	0.0426746697940411	-0.0105526524059964\\
99	-0.0205205183055972	-0.0307760388160911\\
100	0.0158405408137981	-0.0146805386976822\\
101	-0.012485159107828	0.0379198152902256\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0228832335504652	0.0173572910168246\\
3	0.0243624077233519	0.0239893852800644\\
4	-0.0293372021455937	-0.0359598271603133\\
5	-0.0551183207994384	-0.0468820389471809\\
6	-0.0387699503122936	-0.0371259658979336\\
7	0.0858504541765375	0.0506954354436964\\
8	-0.0368293960437402	-0.0141592801215193\\
9	-0.0225663037802007	-0.0317541667649779\\
10	-0.0246971968515138	-0.0760288372431596\\
11	-0.00381271126990678	0.03650008228098\\
12	0.100121582100594	-0.00693217609104039\\
13	0.056930854008778	-0.0697330778781006\\
14	0.0169881373502679	-0.128016951982082\\
15	-0.0664348078292418	-0.0721891292309151\\
16	-0.0693808715947276	-0.00823997868336861\\
17	0.00856576815684452	0.0998515577201614\\
18	-0.0204371291682827	0.0762924738370171\\
19	-0.021581500319834	0.0337761148620914\\
20	-0.0149383823781118	0.0493738809966907\\
21	-0.0382033842346455	0.0206900006076556\\
22	0.0211244240139093	-0.0509236456556126\\
23	0.0768073299120522	-0.0864532179986728\\
24	0.0359493126935311	0.0145536233300725\\
25	0.0389657466416809	-0.0531619569580476\\
26	0.104372390766491	-0.0733416478620274\\
27	-0.00424043181554978	-0.0757927436046296\\
28	0.0221332422584643	-0.0609220959661141\\
29	0.106516125226634	0.0361286618676416\\
30	-0.00564916925960157	0.0134952138338519\\
31	0.0360380765339444	0.0400575020576248\\
32	-0.108224484698287	-0.0420261125899435\\
33	-0.0391154258009501	-0.0653984017828333\\
34	-0.121322095881258	-0.0291491161551321\\
35	-0.0131814288228016	-0.0155312104909584\\
36	0.018061318667922	-0.0249699479872206\\
37	0.0060667979068886	0.00924198744396919\\
38	-0.082108450200756	-0.0636625347981597\\
39	-0.0477712123390349	0.00513602523842097\\
40	-0.0560580810010741	0.0256862840335615\\
41	-0.0404907632306971	0.0305067664830339\\
42	0.000289119508903857	0.0251035558261641\\
43	-0.031201397544853	-0.0433954434051409\\
44	0.0675410600818122	-0.0699189588389462\\
45	0.00913574332547543	0.0102102396322826\\
46	0.0629941348595141	0.0120062578293091\\
47	0.0341830620720867	0.0220496330585437\\
48	-0.00636214716297198	0.00109087925972995\\
49	-0.0342395747694293	0.0342181382472533\\
50	-0.00608329650513629	-0.0220119832499133\\
51	-0.0605168494184328	0.0383714602589275\\
52	-0.0257637445993091	0.00298413883524932\\
53	-0.026692431227757	-0.017770680597992\\
54	0.0493646558261204	0.0481927844013443\\
55	0.0764510355421469	0.0316611442710156\\
56	0.0951401951005133	0.0324109059616411\\
57	0.0521995992038326	0.0165536230165034\\
58	0.0406097503424309	-0.032444470733153\\
59	0.060700876192397	-0.0359834258007488\\
60	0.0109384814808966	0.00895685519718385\\
61	0.109333557938993	-0.0590773930598164\\
62	-0.0270622555237265	-0.0062865948315117\\
63	-0.0515374429034322	0.0769916099231903\\
64	-0.0416121920276337	0.00864528910873164\\
65	0.0481747049162849	-0.00932390348589492\\
66	-0.00478340632011188	-0.0342090941362041\\
67	0.0246423467002459	-0.0674216966257429\\
68	0.0114714296927774	-0.0782503895818142\\
69	0.0253629675303921	-0.0459215982872707\\
70	-0.0288098740499714	0.0955014581237764\\
71	-0.0626937208658995	0.118972032935667\\
72	0.0145339092209094	0.0928587945428731\\
73	-0.080701413823876	0.0752670433383929\\
74	-0.0305623899954902	0.00793408163815384\\
75	-0.0504747941182283	0.0130785838160381\\
76	-0.0143444064390652	0.0659682188997403\\
77	-0.00418788146465636	0.0704062876669143\\
78	0.0176512321056488	0.0492803910802179\\
79	0.0337963128893482	0.0509459412901857\\
80	0.0349518423884582	0.0254770537511227\\
81	0.00329482726394552	0.04411233203476\\
82	-0.0413596258786275	0.0360063456240065\\
83	-0.0379850730417157	0.00905784936267757\\
84	-0.0518429619628369	-0.0481501933195733\\
85	-0.0550887202155969	-0.0467579049204214\\
86	0.0730371339700775	0.0512199071691019\\
87	-0.0563808267376176	-0.000537705640374746\\
88	-0.024105990909806	0.0514990544273368\\
89	0.0342312030109991	-0.0346570301433678\\
90	-0.00409336746030154	0.000811953730209227\\
91	-0.0819031397055493	-0.0391184830223834\\
92	0.00921833328923823	-0.00186274668439988\\
93	0.0705793308847524	-0.0431391726333641\\
94	0.0607996100008872	-0.0121272205738315\\
95	-0.0279051157908197	-0.0461986854429006\\
96	-0.0231268690603364	0.020592915847498\\
97	-0.00850756762278129	-0.0109013423451136\\
98	-0.0230429239454197	-0.0233703475080585\\
99	0.10590354296536	-0.0258119329985565\\
100	-0.0696741606074632	-0.0377589967702791\\
101	-0.0257569353685486	-0.063303423853322\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0637576158972846	0.0828451706763468\\
3	-0.0958650876725889	0.0857700638394662\\
4	-0.095116708051646	0.053781961176472\\
5	-0.0171914146583167	0.0692287186004373\\
6	-0.0202424338980152	0.0558767376421901\\
7	-0.0492762406674894	-0.00120978497352842\\
8	0.0258441160230401	0.064202558907693\\
9	0.0233646461972602	0.00527939357897401\\
10	0.0175080477540032	-0.0324443834789454\\
11	-0.069820579228877	-0.0270444582082959\\
12	-0.0337331197369587	0.014397630134356\\
13	-0.00322311027518258	0.0212782695933907\\
14	-0.0747523013827412	0.0234720245493092\\
15	0.0195511510817484	0.0601416604496179\\
16	-0.0449861494265719	0.0281303525632803\\
17	-0.000875065598085069	-0.0406946450778031\\
18	-0.0618033916744202	-0.0386362864402222\\
19	-0.0452787484965128	-0.029968172327748\\
20	-0.113455288190458	-0.0100150742635739\\
21	-0.0515463903319997	0.00649341297207802\\
22	0.029601369697631	-0.0865406299542451\\
23	-0.00550592415972274	-0.00648203469810245\\
24	0.0790710264421393	0.0249523553535109\\
25	0.138762576834194	0.08916826876927\\
26	0.095422380853221	0.0771794359784808\\
27	0.000128905523505397	0.0362305889594701\\
28	-0.0091616397283523	-0.0195521916280828\\
29	-0.0068070423701504	0.0547787788470251\\
30	-0.063683285900258	-0.0451237390996929\\
31	-0.103542121929569	-0.0558352887426788\\
32	-0.0308845016490962	-0.0433418443234564\\
33	-0.0143350923154642	-0.0280152491989097\\
34	-0.0209740691923453	-0.00202443561726829\\
35	0.0419659947221948	-0.00896342397047861\\
36	-0.0307932978992263	0.0374254231537039\\
37	-0.0018253797862774	0.0304915319188998\\
38	0.0698397481394464	0.0543587890879375\\
39	0.0911698259184551	0.077205296732494\\
40	0.0578185638260777	0.0195851361267185\\
41	0.0888179741333233	-0.00805852755844352\\
42	0.0339784458896857	0.0443297875453119\\
43	0.0715564924203813	0.086414088735931\\
44	0.132536747512201	0.068694218281527\\
45	0.0138717327657361	0.12042929843451\\
46	0.0299024452733943	0.103216378569056\\
47	-0.0427806113577214	-0.036237130720811\\
48	-0.00673978449816215	0.0575796483097759\\
49	0.0544720380494142	0.0146280373581986\\
50	-0.0398849283704547	0.0142328568538277\\
51	0.00398519139398811	0.028450742457945\\
52	-0.00304281546523628	-0.0321398813940124\\
53	0.0677678233997979	0.0702008832221551\\
54	0.095783340781938	0.0793823645095349\\
55	0.0937520072836325	0.0833797895454189\\
56	0.0123752108082769	0.044162934334723\\
57	0.0144349728794416	0.0145090069704652\\
58	-0.072104736947409	-0.0402547517615477\\
59	-0.00936903700399856	-0.0131305790920668\\
60	-0.0802904667787868	-0.0459387169352088\\
61	-0.0223673917789684	-0.0518066468857342\\
62	0.0510453901490291	-0.064771939706743\\
63	-0.00454739722399529	-0.120149686451531\\
64	0.03637458202116	-0.0776686709438513\\
65	0.0172984977500217	0.0699953639129221\\
66	0.00960087566011402	0.120788916218751\\
67	-0.0194930376333584	0.0892704306993668\\
68	-0.098180552772521	0.0117255915854804\\
69	0.00161093661352073	-0.0968098091311516\\
70	-0.0323155230062347	-0.0499476436086429\\
71	-0.0638717915944527	-0.129201344281946\\
72	-0.110789024474898	-0.185940991331684\\
73	-0.0676602106675322	-0.114808209302485\\
74	-0.118143111801841	-0.0138813609015811\\
75	-0.147611601368353	0.0666088353890352\\
76	-0.0098978011823276	0.0554085672164592\\
77	-0.0785544513557848	0.0240100654653196\\
78	-0.0508539014579387	0.00639939711438785\\
79	-0.0465085912793875	0.093926089342682\\
80	0.057842816005211	0.131306575047192\\
81	0.0204540819677037	0.0751430141780673\\
82	0.0374712746755658	0.0751214094660897\\
83	-0.00480112329418541	0.06468212766357\\
84	0.0651868941898123	0.00190245674990488\\
85	-0.0358410833525819	-0.0824975166740493\\
86	0.0288551449031078	-0.122934034505703\\
87	0.0148533000407214	-0.0894159827691697\\
88	0.0137694110717689	-0.0350950867386741\\
89	-0.0342418604830395	0.0274034323462341\\
90	-0.0528085976157924	0.0522454243844917\\
91	-0.0494403274574106	0.0459652148380497\\
92	-0.0236057521010141	-0.0138794308252377\\
93	-0.0267571593910578	-0.0666728424009367\\
94	0.0601168561652699	0.0179558105592797\\
95	-0.0302703833536787	0.11937692667771\\
96	-0.0408513997787624	0.0189247092609376\\
97	-0.0464286280331686	-0.0206936669160424\\
98	-0.045307065341893	0.0597165005247608\\
99	0.0359597134930834	0.0510273090496073\\
100	-0.00678971140387327	0.0176905036470251\\
101	0.0123884820257211	0.0188318564435704\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.079395972603899	0.00990210451383811\\
3	-0.178458214115772	0.000245249044102125\\
4	-0.102383100318528	-0.0121994783475731\\
5	-0.0436236156964158	-0.0205452482831527\\
6	-0.0532590880780283	0.00906083369862438\\
7	0.0151162664940046	0.0279955228048762\\
8	-0.006471176000862	0.0169660596491933\\
9	-0.159093872936736	0.0336177854429514\\
10	-0.200646932244949	-0.0599799775462127\\
11	-0.130712185644658	-0.0783694329975984\\
12	0.0183553470684677	-0.103041889980835\\
13	-0.00210684738157236	0.0042473657717983\\
14	-0.0506630675669062	0.0429788733459259\\
15	0.132676733106393	0.0555908795819858\\
16	0.0140444454570731	0.0482513727085819\\
17	0.00606628235568087	-0.0237151124463983\\
18	-0.0633233837973027	0.056075115213198\\
19	0.00863280288054893	0.0427251157998012\\
20	-0.000917517896551388	0.0792605500454126\\
21	-0.0446949756020637	0.00898661378483811\\
22	-0.0925986199182132	-0.0178888993354195\\
23	-0.115800451418051	-0.0849347284726719\\
24	-0.0296503205253507	-0.0822087983228445\\
25	-0.110734705265615	-0.0590403058105637\\
26	-0.0355403244845194	-0.0238358096495318\\
27	-0.0148532900804079	0.00748734043357958\\
28	0.0160053900186082	0.0232553186310603\\
29	0.03089985668442	0.0274096930208005\\
30	-0.0185395938922163	-0.0443384711264865\\
31	0.0296288359662253	0.0147124323699168\\
32	-0.00286189300953221	0.0258995283408482\\
33	-0.00378405014779431	-0.011292832930369\\
34	-0.0490923034190392	0.0504238733789865\\
35	-0.0999421522569116	0.0146675024480994\\
36	-0.0379174119224981	0.0686216781092663\\
37	-0.0578848155671525	0.105291072663237\\
38	-0.0455349898537813	0.0213135857988554\\
39	-0.0112210186066436	-0.078510312155898\\
40	-0.00177096222534641	-0.0822569019947475\\
41	0.00199382822838781	0.00165866810421393\\
42	0.0024149125372259	0.0954445912503331\\
43	-0.00456549839522004	0.11589633565106\\
44	-0.0568080348930055	0.091174325797879\\
45	-0.00569779523530413	-0.0073225226723759\\
46	-0.00671387638236004	0.0461483036094244\\
47	0.0603664782190254	-0.0119994936906992\\
48	0.115411330102402	-0.0196322201819467\\
49	0.0918901528777916	-0.0500694671517248\\
50	-0.0212681642535551	-0.034961559044386\\
51	-0.0992238699546169	0.01050699148706\\
52	-0.051090719025877	0.00168983329015504\\
53	0.0515308258446474	-0.00226194893028457\\
54	0.0906219203590829	0.117926565131054\\
55	0.0464057652952306	0.0333180182871359\\
56	-0.0360045659258151	0.0500332466911832\\
57	0.00148643199973283	0.0113956731239728\\
58	-0.0845378190963444	0.0015047080830462\\
59	-0.0679481828415804	-0.111870747198997\\
60	-0.0429058209360792	-0.0487336780062525\\
61	-0.0107764040283856	-0.0562618638662797\\
62	-0.0602023888456399	-0.0112807731999721\\
63	-0.0118594777996734	0.0650676993683739\\
64	-0.0323624519695417	0.0567325679085116\\
65	-0.0129572633594939	0.053053346703712\\
66	-0.00325066609304257	-0.0934769276348396\\
67	-0.027680024351156	-0.0202294252438944\\
68	-0.0139396267330349	0.0302018478336178\\
69	0.0664692707211318	0.0246575794440153\\
70	0.00148577217420625	-0.0158693542761622\\
71	-0.0617045722608313	-0.0360854773161362\\
72	-0.00105439982572925	0.0013533643900894\\
73	-0.0205123124573925	-0.0825054690608552\\
74	-0.0381205361472292	-0.011692495246488\\
75	0.0687300214314383	0.0354216855535993\\
76	0.0693314105134198	0.0385914327007205\\
77	-0.00244841634758034	0.0685950249915765\\
78	0.0930376948800045	0.0401548110676999\\
79	0.0456165111578786	0.0318157983368107\\
80	0.0671297047060997	-0.0260552539064087\\
81	0.0805485008137027	-0.0752512210751879\\
82	0.0652834765959618	-0.0183737773269362\\
83	0.0261236678780607	-0.00852261767066649\\
84	0.0439251166356885	0.0185814016375113\\
85	-0.0949404068345901	0.0242760175867244\\
86	-0.115216994999271	0.064603722209235\\
87	-0.139210500612143	0.0908248323107655\\
88	-0.114791871081838	0.123450994229142\\
89	-0.0538037684133681	0.00954646756241631\\
90	-0.000550026873272168	-0.0448759207864323\\
91	0.002602826741433	-0.028969577656418\\
92	0.0108168350881678	-0.0645121885663254\\
93	-0.00369341183203949	-0.0204728877999957\\
94	0.00527576719962834	-0.023349756907135\\
95	0.0861611054163176	0.019912374571801\\
96	0.0583373106253869	0.032808351637375\\
97	-0.0743131152233222	0.012466490594906\\
98	-0.0566914463063876	0.0959536704328568\\
99	-0.0238024348685025	0.0993266825990711\\
100	-0.0319848958587296	0.10259780670906\\
101	-0.0127625506184912	0.10204120356671\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0315464286971636	0.0334283678405306\\
3	0.0571354963207017	0.0933456837424582\\
4	-0.0264403971563869	0.0483583243064146\\
5	-0.0608944988640402	0.050423204577902\\
6	-0.0627700623964704	0.0563294586170828\\
7	-0.0755322324362326	0.103604042522743\\
8	-0.0799011168921321	0.0651874097806383\\
9	0.00364095289876278	0.0235267148767432\\
10	-0.00537768773082023	-0.0316575879964414\\
11	-0.00570332041770035	0.0242733813451736\\
12	0.0259835178576539	-0.0951172341267432\\
13	0.0604994939748622	-0.107231491112666\\
14	-0.0260170643962833	-0.0318970867760372\\
15	-0.00845996841394444	0.0351259663252005\\
16	-0.0651448826361242	0.035036244866896\\
17	0.0341136626812755	0.0444104653636896\\
18	-0.0120398913404016	0.0233465359958211\\
19	-0.00560042291457466	-0.035238298714602\\
20	-0.0330096253274013	-0.102642725637616\\
21	-0.0404201717443242	-0.0463345239270577\\
22	0.00717941682200832	-0.044480999340021\\
23	0.0172827180066509	0.0158803567549583\\
24	-0.0599809135080143	-0.0650190959681932\\
25	0.0536990630921572	-0.0256917776457169\\
26	0.0179000700496769	0.0358640470405151\\
27	0.0692270298700927	0.0538278953460864\\
28	0.0286857724697679	0.00625311176351773\\
29	0.0116034862907492	-0.0804427324808858\\
30	-0.00436453416017757	-0.0935169787783025\\
31	-0.0323881734592101	-0.0624509267420425\\
32	0.0187050136918316	-0.0314841557233729\\
33	0.0851843501547246	-0.0652805831543223\\
34	0.0393013526860756	-0.0371009849909952\\
35	0.0195560689770481	-0.00217357652934755\\
36	0.0560456774814749	-0.107221777028778\\
37	0.0927610243240259	-0.114765818947244\\
38	0.0871225036494707	-0.0756175327305972\\
39	0.0828503497745693	-0.0849456983129644\\
40	0.031116182329261	-0.138652581979818\\
41	0.0267345064286018	-0.0667354648784396\\
42	0.107671728309519	-0.0789039421129025\\
43	0.105958396761596	-0.0366811543013233\\
44	0.0461384943577737	0.0915814306022502\\
45	0.058481589018608	0.044879966826154\\
46	-0.126234775418803	-0.00846115380085588\\
47	0.0681743290044331	-0.043906583363108\\
48	0.0710170343137742	-0.0516775547627599\\
49	0.0132323006373247	-0.0391078476337881\\
50	0.0981355159232052	0.00404574359309977\\
51	-0.0340690881553816	-0.0141748075779761\\
52	0.076394685007869	0.0544497901057741\\
53	0.114211439429816	0.0434153639214637\\
54	0.112118322627057	0.0613925133897747\\
55	0.014753458709407	-0.0191937158974987\\
56	-0.0564134332030935	0.0506633104877567\\
57	0.0154419549918649	0.11785534675355\\
58	0.0630208077663493	0.0285272066671783\\
59	0.0322372352379058	0.0261061617794415\\
60	-0.0384192805239385	0.0157671843826384\\
61	0.0483312508278151	-0.00872056509100502\\
62	-0.111536479084529	-0.0338848884721652\\
63	0.0417159244773214	-0.0609465623563115\\
64	0.0732010305924584	-0.0336744056455162\\
65	0.0489867609083477	-0.00184495339377972\\
66	-0.0714782157644984	0.0564914734333149\\
67	-0.0323754014169415	-0.0114635126618847\\
68	-0.105061091718746	-0.0352606678792957\\
69	-0.0480963922343345	0.0618651482453237\\
70	0.00042430097588092	-0.0235093800863516\\
71	0.0341817648530395	0.0401723227292254\\
72	0.0399981668293476	0.0912882166622823\\
73	-0.0631952291401087	-0.0139173642479681\\
74	0.0081586252360712	-0.00457545620399319\\
75	0.0341072383200194	0.0295685546168518\\
76	0.00583887715660682	0.000639187413693613\\
77	0.021765192566998	0.0809841295177758\\
78	-0.0311647505584541	0.0856858254478127\\
79	-0.0134082396215589	0.12157243973019\\
80	-0.0361406502889455	-0.00468000724962632\\
81	0.0386319710539087	-0.0163792649445085\\
82	0.0989630927342398	0.0680957435158009\\
83	0.048426131638354	-0.00670021630208815\\
84	0.0217705037477026	0.0222080329048244\\
85	0.0112564904519247	0.00182692616572776\\
86	0.00390025557187262	-0.0375189525228634\\
87	-0.008266878009231	-0.0113086477128405\\
88	0.0205970913024424	-0.0359235841437755\\
89	-0.0181964538530205	-0.027511604109395\\
90	-0.0264799806370186	0.0308052129058208\\
91	0.108620675341572	0.0305211479278061\\
92	0.0706845285164229	0.0675319116272956\\
93	-0.0421823170386643	-0.00531674178534468\\
94	-0.13233150509879	0.000912515613737768\\
95	-0.0614236750271465	-0.00840528444202363\\
96	-0.0662828894799306	-0.0374129755387674\\
97	-0.0421876357258311	0.0499347397809972\\
98	-0.0366501577254575	-0.022287374034551\\
99	0.0159127417781659	0.0084489565835622\\
100	-0.00668703235562383	-0.0340348689437476\\
101	-0.0624636910759303	-0.095926815258915\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00420705860462619	-0.0113132454914993\\
3	-0.0439960623807977	-0.0111720452557746\\
4	-0.028877420092169	0.0645614066101133\\
5	-0.0664887727164016	0.0170177058043076\\
6	-0.0663594456440548	-0.00525217926574919\\
7	-0.0512900721995352	0.114690706579562\\
8	-0.157615310345194	0.0873480153603866\\
9	-0.0784719084779205	0.0878217554393894\\
10	0.0221104940631697	0.0716439176550189\\
11	-0.020144407926972	0.027245957649444\\
12	0.0513097054641338	-0.00382594536437279\\
13	0.0273220826458345	-0.00239894106342202\\
14	-0.00538884162009897	-0.0637746996308939\\
15	-0.0253619269765656	0.0123939913801966\\
16	-0.0484300833569071	0.00844181835239234\\
17	-0.0329189096441802	-0.0843827116064229\\
18	-0.0585623327596014	-0.0661793610269166\\
19	-0.089402707016916	-0.122160002016339\\
20	-0.058931551123859	0.0435643918563798\\
21	0.017452900982229	0.00574994468421562\\
22	0.00245626513895367	0.0078319542506038\\
23	-0.0419262155535659	0.00333022283086847\\
24	-0.0465810511915845	0.0409453312931065\\
25	0.0216366022312699	0.0680780070688008\\
26	0.00912357366113448	-0.0233892297681727\\
27	0.00749240575627314	-0.0604384646079284\\
28	-0.0621726229377942	-0.0431252080932611\\
29	0.00722373591916203	-0.0191823863616728\\
30	0.0376889732711878	0.0351678232708185\\
31	0.0221600244294611	-0.0445148416615673\\
32	0.0243789906986119	-0.0444311452658679\\
33	-0.024071817397792	0.0644091088668339\\
34	-0.0821481038474601	-0.00698527246864306\\
35	-0.00991436135349623	-0.020991055579831\\
36	-0.0394352941010568	-0.0142434130874465\\
37	-0.0276822034152487	-0.0495051386659179\\
38	-0.109869088565872	0.00616790768202244\\
39	-0.0661975919810975	0.0263349276811093\\
40	-0.0561922060881344	0.0555358990029906\\
41	0.0204080544467692	0.0633507266650705\\
42	0.0288038332121098	0.0141916804410528\\
43	-0.0694380646475176	0.0292057405458806\\
44	-0.0855541741009478	-0.0210017727191635\\
45	-0.0314451262120256	-0.00214987812605939\\
46	0.0521481525723498	-0.13339463406241\\
47	0.0225012777042432	0.00664444275985554\\
48	0.0523141665484562	0.0221603392471004\\
49	0.0485698951279838	-0.0422390850076766\\
50	0.0878688797596699	-0.0414068383367288\\
51	0.0477663671622071	-0.0406683655599188\\
52	-0.0635458552059597	-0.10056344733654\\
53	-0.0440666083158964	-0.114801911716485\\
54	-0.0899201036210844	-0.0840922098834038\\
55	-0.0683236034572759	-0.0394420196451511\\
56	-0.119552477472978	-0.043612061416958\\
57	-0.0941473869484894	0.0208822294503355\\
58	-0.0910861081895573	0.0315236018378631\\
59	-0.0751328609443456	0.0499202617535139\\
60	-0.10325667117109	0.0414488531097868\\
61	-0.0354379345710255	-0.019092514811187\\
62	-0.0600317869285318	0.0186190436289406\\
63	-0.00738874575913553	-0.0302318036719219\\
64	-0.0431716756271143	-0.0110497287476889\\
65	0.0179492305618017	-0.0564928119756808\\
66	-0.0278013257929304	-0.0620651657780684\\
67	-0.0231277043576242	0.0483495473608622\\
68	-0.0363291953754597	0.0554084685994385\\
69	0.01654288593564	0.0513393132521497\\
70	-0.0025806720538038	0.0180450832560789\\
71	-0.105697316774591	-0.159543717737213\\
72	-0.0644681826950242	-0.0102865846940458\\
73	-0.07048541850476	0.0677964448787005\\
74	-0.0817731390650132	-0.017279632946234\\
75	-0.0278177805406855	-0.0528929298656866\\
76	-0.0138134063021744	-0.0722682862493522\\
77	-0.0399492820504359	0.0211652647461406\\
78	-0.0591762985789886	0.0367121949082537\\
79	-0.0466789519737532	0.0233469079378752\\
80	0.0540231607417292	0.0179805852707751\\
81	0.0219862835489225	0.00699420657404811\\
82	-0.0399812408602355	0.0489459907100184\\
83	-0.0670013854669523	-0.0111612433890523\\
84	-0.0764630623526188	-0.0737046223690767\\
85	-0.0213365240754017	-0.0149873155546636\\
86	-0.09524555752565	-0.0378035446906517\\
87	-0.0126057093159027	-0.120571532444324\\
88	0.0490642096962098	-0.0534785888107275\\
89	0.0682064726828628	0.00406830300867651\\
90	0.0512448610541266	0.0108876386564901\\
91	-0.00184377053969242	-0.0296849203607779\\
92	0.109565617979813	-0.125459385687167\\
93	0.156522970869269	-0.00511987367622861\\
94	0.0767897097492926	-0.0404810095229297\\
95	0.00403227343898781	0.0940489982121356\\
96	0.0441622177329068	0.0814060551083944\\
97	0.11621302184106	-0.053896175357486\\
98	0.0389255196416773	-0.0755443850502525\\
99	0.0918554963379502	-0.129445092043702\\
100	0.0435463660351997	-0.0371987967725199\\
101	0.017882080143467	-0.0097094721020663\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00568518254473955	0.0917808339912534\\
3	0.011831216450496	0.0516096315598102\\
4	-0.0932769490312771	0.138359472223078\\
5	-0.0911270188261126	0.14138628635756\\
6	-0.120740310110393	0.0472732701817756\\
7	0.0150637045778413	-0.0444191872176979\\
8	0.0409387748102708	-0.0752316546374467\\
9	-0.0455744742658136	-0.0715657150518058\\
10	-0.0319047719813377	0.0152838232418966\\
11	0.0377453577621639	0.0565293818598593\\
12	-0.00983304468027206	-0.00789434770945041\\
13	-0.105628172044908	-0.0718240840522843\\
14	-0.0166624298011834	-0.00660473903342406\\
15	-0.0190751392054272	0.0591745624373645\\
16	0.0420285437382577	0.0485355935797705\\
17	-0.00928562771389058	-0.0326707459229694\\
18	0.0341284826129704	-0.0134921269084765\\
19	-0.00461384935902205	0.0395229280251996\\
20	0.0411971751036935	0.0458777176747818\\
21	0.0484292816661639	-0.0839142477925515\\
22	-0.00117494885161067	-0.00428795362751392\\
23	0.00447686531230026	-0.00501129747835942\\
24	0.030993234378004	0.00496524166683202\\
25	0.0341355267814534	0.0155437668543159\\
26	-0.0924179724862844	0.0186188465087908\\
27	0.0238385596227591	0.0575815429242825\\
28	0.00119998086890582	0.0718223603466169\\
29	0.0429021038468203	0.102403662467289\\
30	0.118693678495272	0.0160573353756022\\
31	0.0788371978881735	-0.0597027194692442\\
32	0.0314538763723941	-0.0316734608445469\\
33	0.117168230736197	-0.0697833316595968\\
34	0.0118394589729275	-0.0859122948049073\\
35	-0.00365581450416607	-0.0601359191582234\\
36	-0.00531237836846506	-0.0646013793723638\\
37	-0.046153362446014	-0.0711616301631557\\
38	-0.0578825575027083	-0.0636527800686519\\
39	-0.159552217608754	-0.0274272558247571\\
40	-0.158349499164582	-0.0433462942797789\\
41	-0.0520701483633844	-0.0665773389054486\\
42	-0.0794440446324821	-0.00119533273048932\\
43	0.0538092220139771	0.00468433211040373\\
44	-0.0226287451895365	0.0169282994170685\\
45	-0.0256644764491885	-0.00418188682545225\\
46	0.105359776090727	-0.0366426460518094\\
47	0.113229757863061	0.000314068725779795\\
48	0.0765503609026502	0.0686857109378416\\
49	0.0717826171532162	0.0100741938880443\\
50	-0.0324578518075583	-0.029086105372295\\
51	-0.0520108418401584	0.0762120176788885\\
52	-0.0409314018892492	0.0347699812805676\\
53	-0.060287266789251	0.0503271058974786\\
54	-0.0404289916954261	0.0326680603827939\\
55	0.0244660369826668	0.0303850392217952\\
56	0.0586828973734554	-0.0156110063657015\\
57	0.00378778434578179	0.0164842644251845\\
58	-0.0178676940279602	0.0697865808473957\\
59	-0.0201840454532399	0.0610956187469163\\
60	-0.0109591666251761	0.037932214818577\\
61	-0.0444699564072002	-0.0142063767130695\\
62	-0.0750562242770721	-0.0598703050570825\\
63	0.0272270288538564	-0.0331481863050345\\
64	0.0349724741342735	-0.0253406183288459\\
65	0.0221621682505206	-0.082895331920591\\
66	0.0325212308364055	0.0355827419985291\\
67	0.030787192748293	-0.0350724128994131\\
68	0.0237420407380931	0.0569317960896883\\
69	-0.0641338142156718	0.0188959775515479\\
70	0.0437219326880531	0.0127840671748037\\
71	0.0677948203597587	-0.047113723269387\\
72	0.038098106973173	-0.024132964674259\\
73	0.00709656146789508	-0.0131128332175098\\
74	-0.130291346447627	-0.0312466188879425\\
75	-0.118655678271109	-0.0324703663927165\\
76	-0.087765625054506	0.0139497307616469\\
77	-0.0151684682665499	0.0499629139841807\\
78	0.0583454921983597	-0.0147404372294983\\
79	-0.0741022908737311	0.0196835100025189\\
80	0.00219345113185201	0.0675282401317109\\
81	-0.0953939367961899	-0.0405787228040785\\
82	-0.145419071816011	-0.00371353373244009\\
83	-0.108145324569848	-0.000280198986175531\\
84	-0.0715893886275466	-0.0189993659033314\\
85	-0.101553346252206	-0.0608788726896586\\
86	-0.0580786802157505	-0.0064217994595336\\
87	-0.0997362644154957	-0.0801824319186506\\
88	-0.11011422469444	0.00390628384699826\\
89	0.0154335048865316	0.122867727164805\\
90	0.0510104483190036	0.0956401975173285\\
91	0.0173696259001649	-0.0132595137483293\\
92	0.051371127563743	0.00991676218285178\\
93	0.0739097454159376	-0.0840928889664597\\
94	0.062237817123189	-0.0512763119105477\\
95	0.101668075647766	-0.0891761712071734\\
96	0.0440215918600219	0.0274314287025472\\
97	0.024596416847935	0.0444066443575731\\
98	0.105095452152311	-0.0339726235043211\\
99	0.0369563786731414	0.00960563560849093\\
100	-0.0318485828286728	-0.00816467261776804\\
101	-0.0557288518542354	0.0565077569042895\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0637098967623457	-0.0216849254718156\\
3	0.0216233746488831	0.0109632276398584\\
4	-0.031621521289259	-0.00784229088711495\\
5	-0.0249460556918672	-0.0576867421133998\\
6	-0.0514556953649886	-7.2547701762668e-05\\
7	-0.0137458493972783	-0.00982216587833611\\
8	-0.0185590872819082	-0.0241931842432898\\
9	-0.0683313258625873	0.0153452605037362\\
10	-0.0443770362736082	0.063475094550233\\
11	-0.0537860314430136	0.103490503968299\\
12	0.0136019267984179	0.0861855304688113\\
13	-0.0458223150094169	-0.013644406819796\\
14	-0.0511685841230392	0.0998163057976829\\
15	-0.0728434624828276	0.0129697723981854\\
16	-0.032175526206232	0.00115090113607544\\
17	-0.0335726854707953	-0.0296919249281067\\
18	0.0160653970510306	0.0144478070658267\\
19	-0.016100957219514	-0.0188563800023849\\
20	-0.074487260973603	-0.0289317911477938\\
21	-0.0288310611939576	-0.0387467839954231\\
22	0.0124518296136453	0.0727973305923226\\
23	-0.0773073211351545	0.0685174904319437\\
24	-0.0469147757056129	0.0558712117110331\\
25	0.0483705527187037	0.0272981045906736\\
26	0.0630950308560359	0.0255227700379136\\
27	-0.00984405282504463	0.0213212620007444\\
28	0.00604421466113029	-0.0237946970828443\\
29	-0.00909939245777824	0.0628376131328036\\
30	0.0644347454682566	0.0402528193074317\\
31	0.038885811477594	0.108684996778881\\
32	-0.0748075955271983	0.0664751688990097\\
33	-0.021877104235199	0.0928893855513741\\
34	0.0611753883316759	-0.0263536260837276\\
35	0.0471729956727406	-0.0572684667870664\\
36	0.0104504175994275	0.0339045114715623\\
37	-0.00867529952663332	0.124213238989265\\
38	-0.0672902119746184	0.0324513929594489\\
39	-0.0455265030074912	-0.0431166413231021\\
40	-0.0957546445902952	0.0129489929674499\\
41	-0.0479532987463034	0.0060817119666543\\
42	-0.0773622285371081	0.025666910497249\\
43	-0.0369200462222891	-0.124974999440311\\
44	-0.0688240512369233	-0.0791623814947761\\
45	-0.0705318699438892	-0.0371875976421416\\
46	-0.0308232339606926	0.0289842137043132\\
47	0.054318343446559	0.0186552069407616\\
48	-0.00614632944951393	0.0601262185443062\\
49	0.039780588194277	0.0102335388131581\\
50	-0.0200758722758654	-0.0606637561345121\\
51	0.0510170056917674	-0.0144016404197539\\
52	0.0050347135556943	-0.0642573825005433\\
53	-0.0785881059717396	-0.000289754065793422\\
54	0.00193000687136036	0.0574983034453\\
55	0.0402738045900852	0.102776772857421\\
56	0.0058566141885713	0.0915818630729316\\
57	-0.0157343513183737	0.113459638183123\\
58	0.0718292754582754	0.134573424975705\\
59	0.0378999047953153	0.0872872982270596\\
60	-0.0145614627748072	-0.00546844299774458\\
61	-0.0932015603736942	-0.051503422845483\\
62	-0.0468995273570393	-0.0336310283687866\\
63	0.030691669560231	0.0225252694276629\\
64	0.0833613479389872	0.00362817989178285\\
65	0.045413371803573	-0.00152984407470383\\
66	0.0169432899306145	-0.0260496255404053\\
67	-0.0394510216243151	0.0287897819471096\\
68	-0.0675773264150231	0.0350316754887227\\
69	0.00855257823781311	0.0675748222473374\\
70	0.109216966297637	-0.00129874094293827\\
71	0.119928663703497	-0.0529096720426405\\
72	0.0760237618431022	-0.0499583492746721\\
73	0.085593926078733	-0.0778671005752979\\
74	0.133100936779858	-0.102853500495029\\
75	-0.055502827645914	-0.0696437363567019\\
76	-0.0107749646627322	-0.0719480104427806\\
77	0.0702208648384414	-0.0745776653663137\\
78	0.0550465002650875	-0.0402199576802023\\
79	0.0691881811545386	-0.0243358723316556\\
80	0.109801991206169	-0.0188232968585956\\
81	0.0933924363494968	0.0289006770102741\\
82	-0.0107264477651767	0.0247083995975852\\
83	0.000214581099590093	0.00910985409149925\\
84	0.0526058134804433	0.116026899859388\\
85	0.0683542588561227	-0.001740952091758\\
86	0.0386039310701348	0.020169413035294\\
87	-0.0235640801888552	-0.0101490494188614\\
88	-0.0647512111695553	-0.0363256960874161\\
89	-0.111793677848759	-0.0957677251854337\\
90	-0.0198655681801068	-0.0264707355645962\\
91	-0.0880675642236176	0.0214578074804661\\
92	-0.15173962641922	-0.0301300222132126\\
93	-0.0975150481920511	0.0273572065704082\\
94	-0.0847587286077373	-0.0301989229481075\\
95	-0.114378247124388	-0.0561814871492202\\
96	-0.0983164358818214	-0.0195812039923853\\
97	-0.0853835071464799	-0.0125118700038968\\
98	-0.0720142089227546	-0.0374903737708258\\
99	0.0343599712803678	-0.114728244132563\\
100	-0.0434533519476668	0.0175107120799768\\
101	-0.0429949198247013	0.0243820983702666\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0632721581464303	-0.0699671725420686\\
3	0.0129128254635679	0.0140909941917262\\
4	-0.0196565470543306	-0.00489443356740707\\
5	0.0103829303732139	0.0638083424836748\\
6	-0.0960347826849829	-0.00818254302866014\\
7	0.00887756691231743	0.00299403745974153\\
8	0.106918880559822	0.00865010019585121\\
9	0.0213914620984525	0.0155270666149313\\
10	-0.0110252110174279	8.80659111263263e-05\\
11	0.036916425853265	-0.02817624392593\\
12	-0.0243952351378253	0.0108037290769824\\
13	-0.0655946755625933	0.0925621101484461\\
14	-0.0268136583452714	-0.0116715354401417\\
15	0.0563515153053636	0.0746842378390987\\
16	-0.0283704251691106	0.022917263516568\\
17	0.0111130792877711	0.0201456014720025\\
18	0.0169034145036914	0.0158113576094505\\
19	-0.0566404972579742	-0.0586979470307928\\
20	-0.114064122838871	-0.0523363596606773\\
21	0.075710411855554	-0.0701989368853842\\
22	0.0646732641194953	-0.103556555730279\\
23	0.0923548359505819	-0.0494699363213329\\
24	0.104298995427408	-0.11178377533149\\
25	0.0739396020469844	0.0012891197642688\\
26	0.0613709255351218	-0.0211463080633401\\
27	0.0598863379512487	-0.0453138054318839\\
28	0.0193690880840929	-0.0413524470658008\\
29	0.013855077897892	-0.0509466663066182\\
30	0.0492724588790779	-0.00525311890512156\\
31	0.0131802332758083	0.023509102536463\\
32	-0.0636152411196428	0.0429111367764518\\
33	-0.0561863888915363	-0.010177291121607\\
34	0.048763650595047	0.0166585620681831\\
35	0.00147662491047385	0.0432725418062362\\
36	-0.0147881455644448	0.0417366580102489\\
37	0.0376938870403333	0.0505334741426037\\
38	0.0525568282236216	-0.000187201371210807\\
39	0.173726223952023	0.0116179237105348\\
40	0.117801244598274	-0.00748665335632044\\
41	-0.0247328369985725	-0.02488791468903\\
42	-0.0170544782980171	-0.0641363882225529\\
43	-0.0278937259925236	-0.0124064862670172\\
44	-0.0391182538388977	0.0286036227776777\\
45	-0.056682001046107	0.0593160136851696\\
46	-0.0284917621729474	0.0990734249395359\\
47	0.00464126721925072	0.0219700342370538\\
48	-0.134223852805879	-0.0054686574607771\\
49	0.00566739314003352	-0.0685867909124045\\
50	0.0205236127360611	-0.0300847910816005\\
51	-0.014846297447748	0.067761839106088\\
52	-0.0544502856199676	0.0244690660081009\\
53	-0.0572492511164567	-0.0634685803189863\\
54	-0.0208940916902681	-0.0607303456883152\\
55	-0.027175357745763	0.010401991264004\\
56	0.00966685748310594	-0.0413137588995519\\
57	0.00454506401092121	-0.0259031531065105\\
58	-0.0403785266733552	0.113588072025225\\
59	0.0279021597426087	0.0969712362791839\\
60	-0.0310535408742754	0.0206302828082373\\
61	0.00406526767943457	-0.0117444388576814\\
62	-0.0757712820525765	0.0488661226841699\\
63	-0.117603668229029	0.114975932860782\\
64	-0.0959113936149419	0.084512597453339\\
65	-0.0759398842425797	-0.0190893718550768\\
66	-0.0139093259809431	0.0278249296928519\\
67	0.0318676194460397	-0.0322652458539486\\
68	-0.0591278125420211	-0.0849998910332549\\
69	-0.0649277628610593	0.011017215467482\\
70	-0.0719441471048801	0.0174465099144964\\
71	-0.140402463928754	-0.0217255760545626\\
72	-0.114134839396478	-0.0232129023025742\\
73	-0.00624170847325704	-0.0113881777317967\\
74	0.0627611616823793	0.0429982921893858\\
75	0.0702733230596726	0.0268811061663809\\
76	0.03385463453149	0.0384552186921937\\
77	-0.0112012770896397	0.039107780553791\\
78	-0.0817591453360078	0.0279086546849227\\
79	-0.0132305356224023	0.0616273154195734\\
80	-0.019812477724753	0.0162229339008001\\
81	-0.0783591300822986	0.0212235538007063\\
82	-0.0872961938029863	0.00248255031175396\\
83	-0.0465394028793582	0.0905180652491279\\
84	-0.0441430625776064	0.113781116006828\\
85	-0.0470767233314821	-0.0127241320327817\\
86	-0.014428779959622	0.0221120169177632\\
87	0.0273996627625698	0.121048724400563\\
88	-0.0119537590376261	-0.0514948503166601\\
89	-0.0771971131410861	-0.0287573594010673\\
90	-0.0773210993575291	0.0458476876344891\\
91	-0.0492803513725575	0.02159358857698\\
92	-0.0349228046823345	-0.0188952679263039\\
93	-0.0491397412448873	0.0373730754105814\\
94	-0.0893946296878727	0.026534395642331\\
95	0.0864219603036232	0.0375559187601599\\
96	-0.0159842391367789	0.0198624261837693\\
97	0.0338861937059109	0.0526927572888775\\
98	0.0888868195239065	-0.0457107687983127\\
99	0.0773696413476067	0.0387131931236275\\
100	0.0425899675405953	-0.000499590935109595\\
101	0.0514800232944316	-0.0192710604909852\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0929224629052444	-0.0017014245308953\\
3	0.0552190604225109	0.0593996688599185\\
4	-0.0350407885824994	0.0495665481849997\\
5	-0.0136392941207323	0.00120934371232915\\
6	0.0198029367423122	0.083933428317832\\
7	0.00160494568784982	-0.0560600795608668\\
8	-0.0262988621249467	-0.0479713413545664\\
9	-0.107325186776974	0.00680203546146906\\
10	-0.100736868174808	-0.016800695693328\\
11	-0.0718192926379554	-0.0334126672449072\\
12	-0.111688427283583	-0.0168760332529883\\
13	-0.0663115946212206	-0.00658692805149857\\
14	-0.0828625927234388	-0.0541095526332909\\
15	-0.0696037145812237	0.0302372420020763\\
16	-0.0624580296837647	0.0705074695669854\\
17	0.0389846271391473	0.0117948546612016\\
18	0.0211686515504562	0.0753968130309978\\
19	-0.0210727753802511	-0.022593730903794\\
20	0.0510972478057953	0.0464717472001114\\
21	-0.00054568244360316	0.0228735941583208\\
22	-0.0216831464223668	-0.000737108821671386\\
23	-0.0555874442550141	0.162577560225769\\
24	-0.0440406850073342	0.109761284687053\\
25	-0.0152158007264223	0.0177900328631644\\
26	0.00574365791717049	-0.0593014738769768\\
27	-0.05046428347624	-0.0225404341135103\\
28	-0.119512759122889	0.0123429873074846\\
29	-0.0764000500832586	-0.00957898367538698\\
30	-0.0577256220568205	-0.0959798179817059\\
31	-0.0315162722279424	-0.0191490076295143\\
32	-0.00144278280466513	-0.07828395303391\\
33	-0.021963144515373	-0.0306403567154987\\
34	0.0886148448747898	-0.0787041558739055\\
35	0.0921016901522973	-0.141658235335556\\
36	0.0450661782246541	-0.0896485837452719\\
37	0.0664072791290807	-0.154695548088263\\
38	0.0272686029960697	-0.0822091771235068\\
39	-0.00422602108938875	0.0129868039999887\\
40	-0.0148123375901717	0.123975165813023\\
41	0.0117386052658632	0.0765998335095632\\
42	-0.0661197376502724	0.146679830742205\\
43	-0.116125160433324	0.110596987586806\\
44	0.0180774582887215	0.0435958150029755\\
45	0.0819198690217561	0.00596085362875613\\
46	0.0513704444608985	0.0230575221470523\\
47	0.0568533339344501	0.0503388020441544\\
48	-0.00103696372411484	0.0415769058139748\\
49	-0.0701879258040318	-0.0533409227935638\\
50	-0.0906914966152038	-0.0126647857156885\\
51	-0.0211531549384278	0.0377256846579872\\
52	0.0322157063508348	0.0414906804626339\\
53	0.0874692662212369	-0.0580762403508933\\
54	0.0347176492321802	0.00658778209917913\\
55	0.0362638176211009	-0.0976170503255879\\
56	-0.0386242473646719	-0.110442224757765\\
57	-0.0311556764721614	-0.0725084935752692\\
58	0.0500589958680512	-0.106704544240254\\
59	-0.0235488686604056	-0.00494951259720035\\
60	-0.0136759267376884	0.0146694503530824\\
61	-0.0181299144196844	0.0364793404002273\\
62	-0.0199245728167037	0.0339424431531702\\
63	-0.010461537397716	0.102306858981349\\
64	-0.0449744310934763	-0.0525334084627597\\
65	0.0163791669576553	-0.0958329759864183\\
66	-0.0152342786504305	-0.00886849728669812\\
67	0.0247281219271423	-0.0640444119724308\\
68	0.0630748522828722	-0.098210004084543\\
69	0.0167872474175043	-0.00440011396567001\\
70	0.0324486613036473	0.0250235570136482\\
71	-0.0144358928342511	-0.0214559897620118\\
72	0.0124571671912859	0.00133811748613718\\
73	-0.0111725712598433	-0.00299787158545953\\
74	-0.0117635368253003	-0.0727858453885937\\
75	-0.02723294795632	-0.0818902421690276\\
76	-0.0355941165827898	-0.097960985372288\\
77	-0.00624117738500011	-0.138985062869826\\
78	0.0337387477733789	0.009246029835459\\
79	0.00124137202203397	-0.0277042007939246\\
80	-0.0706127163789728	-0.0356638745005752\\
81	-0.0600110642838936	-0.0191557339179674\\
82	-0.0964098145901173	-0.0101332555667829\\
83	-0.123147278137951	-0.0653457757871151\\
84	-0.0197440287154762	-0.113258346247938\\
85	-0.0578156831598884	-0.0113733289200742\\
86	-0.0107217560402436	0.0687288016767533\\
87	-0.0435891101356654	-0.0487142291339153\\
88	-0.0383203959855032	-0.0725674308758365\\
89	-0.0358169226125042	-0.0504436475994631\\
90	-0.0547352056398241	-0.00504003081673554\\
91	-0.0151720865396794	0.0033714336114659\\
92	-0.065741694574541	-0.0506485889201856\\
93	0.0154845845147583	-0.0444274758421717\\
94	0.0208874471555547	-0.0544720041890299\\
95	0.0605248579993463	-0.0568456438142235\\
96	-0.0551236477135084	-0.109854871781773\\
97	-0.033460422493239	-0.0350916221834206\\
98	-0.0429906718709851	0.00747266355593109\\
99	-0.0411539063351455	0.0130820675673822\\
100	-0.0997808269394813	-0.00355616771855607\\
101	-0.0314403591333543	0.00417462682339112\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0748182275105369	-0.00550516484785144\\
3	0.0216974368157393	-0.0201835158986228\\
4	0.0871553168997095	-0.0105959665729283\\
5	-0.0194340918797002	-0.0714599446272856\\
6	0.0668034703447309	0.00613378572563097\\
7	0.0380895383624401	0.0106189185553162\\
8	0.0879479221406883	0.0012362972217261\\
9	0.117567517569567	-0.056639674866088\\
10	0.0857683385399609	0.00437251522363091\\
11	0.118510834755422	0.0553798962605127\\
12	-0.0583356583158894	0.0577209470151837\\
13	0.0657644681961661	-0.0168312132929947\\
14	0.0737460733655933	0.0215489301552947\\
15	0.141892631957461	-0.0327648256570976\\
16	0.0896487948614047	-0.0481079546865931\\
17	0.0943798767128744	0.0449303043328071\\
18	0.0764850215803378	0.0220984321148484\\
19	0.0572911217290849	0.0182739293591574\\
20	0.0383329977650852	-0.00351410871072454\\
21	0.00417374794733878	-0.0768351983859819\\
22	0.106794171847003	-0.0971262707714418\\
23	0.115000601966732	-0.0713914842936072\\
24	0.0954314662575885	-0.0656664709490789\\
25	0.0651483375082023	-0.0128319324032107\\
26	0.130562219935165	0.0229687200125623\\
27	0.104158329725863	0.00653773645401536\\
28	0.0563587542862735	-0.0301154543404238\\
29	0.0155255419466794	0.034963795419401\\
30	-0.0317137671709407	0.117338363006008\\
31	0.00690206347580453	0.0249972671814581\\
32	0.06718007179562	-0.0206853555101961\\
33	0.0108264321072985	0.021615157960072\\
34	-0.061666945904096	0.0499812622255301\\
35	0.0336887073751128	0.0317183994547847\\
36	-0.0768787861442043	0.00354251392500505\\
37	-0.049807998255212	-0.00520769926530953\\
38	-0.0437566058752062	-0.0954354879244387\\
39	-0.048994783714875	-0.133115772585046\\
40	-0.00953977869424165	-0.0584655808539159\\
41	-0.0256088855125902	-0.0376029960469494\\
42	-0.0764973803923652	0.0472795075841047\\
43	-0.0357177712550934	0.00162794709884613\\
44	-0.0209152285787064	0.00507744027792121\\
45	0.0354696547708238	-0.0302887927356402\\
46	0.0327516025326173	-0.0805479064293182\\
47	0.153632608705228	-0.0787796346905861\\
48	0.155978414702665	-0.0846864351538063\\
49	0.128691273470579	-0.0253401575144755\\
50	0.0650337732157777	0.0216873435816041\\
51	0.0901106932430319	0.0456893038779251\\
52	-0.00126964086421386	-0.0796840965115106\\
53	-0.00731806198543716	0.0231051519843714\\
54	0.0100067770877275	0.0407137173221025\\
55	0.0314152929821983	-0.0354792495584779\\
56	0.00148947594327067	-0.00207064758037306\\
57	-0.0303401386035746	0.0113185803970854\\
58	-0.0667590649114623	0.0645349274333437\\
59	-0.030782508798263	0.0491714368324444\\
60	-0.0227141286055987	-0.0262439585034689\\
61	-0.0564552887813284	-0.00406843654453431\\
62	-0.135093088858309	0.0232960629824573\\
63	-0.0353480461301492	0.105608312399279\\
64	0.0645440093606274	0.0756758344031037\\
65	0.0549934472274911	0.102593220199955\\
66	0.0503849824136673	0.092044544954706\\
67	0.0130804559235486	0.0686978246377226\\
68	-0.0414286422510944	0.0315703989521063\\
69	0.0777736099348875	-0.0348103650243725\\
70	0.0125713473995804	0.0213270154680519\\
71	-0.0510545365458329	0.027795337005165\\
72	-0.0551360857134173	0.116872224893307\\
73	-0.0871789611864646	0.102854453268876\\
74	-0.00847442301249115	-0.00435451898593557\\
75	0.0247122866339518	0.0060716420867083\\
76	0.0670458200836541	0.0188436045513003\\
77	0.0186818080985061	-0.0371656998796301\\
78	-0.0145542880568055	0.0965237701855809\\
79	-0.0483804509460236	0.0271776317685732\\
80	0.0687434772321502	0.0357514571261971\\
81	-0.0592750610160848	0.0172313138338493\\
82	-0.00729266623621167	-0.0373982540247318\\
83	9.08206070478913e-05	-0.00712398432127528\\
84	-0.0656140029233106	-0.00614648360291237\\
85	-0.0377543039607771	0.0771073459102838\\
86	-0.0114996571832333	0.0419533538891084\\
87	-0.0408756601278626	0.0510261383894981\\
88	-0.0822199302694089	0.0601621844126865\\
89	-0.10095896258187	0.00962309422222809\\
90	0.00968217817905022	0.0781213164500254\\
91	-0.00158083829741023	0.0303121932189933\\
92	-0.0445198979804575	0.130216468784847\\
93	-0.0829268395058522	0.0505657453316395\\
94	0.0296315452907634	-0.0294904132809045\\
95	-0.0137131892510568	-0.0597835626555463\\
96	0.0147080810150548	-0.0354473203588432\\
97	-0.0242050528335332	-0.047987603236935\\
98	0.000776014706126545	-0.0320566288046641\\
99	0.0183792920827036	-0.0420830930057723\\
100	-0.0979538937921753	-0.0219806114795905\\
101	-0.0867533797236494	0.0381836913338873\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0172894580041955	0.0428744403180842\\
3	0.00397844373095381	-0.0510326434182532\\
4	-0.0555930852852236	-0.0280930518519476\\
5	-0.0456800741527935	-0.0487955489795626\\
6	-0.0349640460591001	-0.0169891929226544\\
7	-0.195049849326442	-0.0122090664460488\\
8	-0.0632866312136386	-0.0585845834000896\\
9	-0.00453223882111101	-0.0321232306610859\\
10	-0.0141225445043146	0.0187037915520809\\
11	-0.125457258755745	0.0242407390102784\\
12	-0.0764746653334615	0.0387055685063367\\
13	-0.124984491080327	-0.00852391089031166\\
14	0.0151666669514305	-0.0224291292480657\\
15	-0.0498552372829935	-0.0221954513860438\\
16	0.0193551174641873	-0.0269003367389055\\
17	0.145986521907449	-0.0143806011990107\\
18	0.113591973582428	-0.0305957221685107\\
19	-0.0453610882064647	-0.0249988337726716\\
20	0.098620169655362	0.0281352436984137\\
21	0.075692980475128	0.0222331226427524\\
22	-0.079264486170088	0.0119985530869518\\
23	-0.011300316799406	-0.068084313714453\\
24	0.00622412790637041	-0.0201656038619646\\
25	-0.0722985119807118	0.0984194386693454\\
26	-0.0364300003991813	0.0674737914380962\\
27	0.00138344635009812	0.0141742477366839\\
28	0.0389695619683976	0.0465986326926892\\
29	0.00654213177049722	0.0625406257685874\\
30	0.0463684086140966	0.0377657122539862\\
31	-0.00367430573247129	-0.0196519127495561\\
32	-0.016309320247263	-0.0409772550193738\\
33	-0.0177744879673483	-0.010219762542683\\
34	-0.0191433777059207	0.0241259712374217\\
35	-0.0614116328811802	-0.0166900386963262\\
36	-0.0786221436706524	-0.001591128814691\\
37	-0.0586894438843859	0.04548445159387\\
38	-0.0899967563023801	0.0460817010199903\\
39	-0.00403131494282281	-0.0241678367293933\\
40	-0.0496729167889861	0.00247232813545986\\
41	-0.0248005805747814	-0.00701215088846794\\
42	0.0257108506527854	-0.0461374901131442\\
43	0.0302857054254643	0.0251678543583866\\
44	0.0344296902405431	0.0862227535718402\\
45	0.0244573038336304	0.0285658472586782\\
46	-0.0767937790671311	-0.00428946574337266\\
47	-0.0164238616297148	0.0181232197422059\\
48	-0.144120534181768	-0.02879766287896\\
49	0.0400949692209928	-0.0282248945063839\\
50	-0.0290993457290931	-0.0291048662762206\\
51	0.0154549924159898	-0.105327423963543\\
52	-0.049830705305016	-0.0195323838424835\\
53	-0.0109278432252356	-0.0920104620863003\\
54	0.0634759675888807	-0.0892395244280155\\
55	0.0400425784726481	-0.0774366468706088\\
56	0.0181561849698787	-0.131570483021472\\
57	-0.0438844190636358	-0.106768909623368\\
58	-0.0673255330131756	-0.0882839513936123\\
59	-0.0774818396497065	-0.0635549594510057\\
60	0.00166421463430117	-0.00427235793036829\\
61	-0.00641861196666479	0.0185718852333692\\
62	-0.0394609494001116	0.00608510044107911\\
63	0.00602298056886677	0.00769101165942883\\
64	-0.024736558034227	-0.0634040429434311\\
65	0.0581623737312309	0.0076573165885243\\
66	0.0886828078987987	-0.0510567084843151\\
67	0.0470427570716555	0.00239032314705325\\
68	-0.0305806391396691	0.0284714514654839\\
69	-0.0347041241873634	-0.00393230142395604\\
70	-0.0674835349004347	0.0499580839963468\\
71	-0.151316103594519	0.0150215304869472\\
72	-0.0960548382070006	0.0193117425282923\\
73	-0.0172815045229243	0.0696536406927117\\
74	-0.0471346650941005	0.0548047484339892\\
75	-0.0423951717502421	0.0290404364502668\\
76	-0.11792677847632	-0.0226647362275455\\
77	-0.011862541138036	-0.0517502444812732\\
78	0.0270112279058523	-0.0559670029063666\\
79	0.0122057887238743	0.00262131368370027\\
80	-0.105306569044534	0.0644313282987768\\
81	0.0486839827992681	0.101193756401726\\
82	-0.0226399445627304	-0.0168019794092272\\
83	-0.080676987085711	0.0990762923270059\\
84	-0.0760223943129236	0.081486151133721\\
85	-0.0189499058231417	0.0578741887972699\\
86	0.0329963496183067	-0.0175083693951392\\
87	-0.0203718746590334	-0.0639096015189561\\
88	0.0355696160516418	-0.0548934252855233\\
89	0.0286115669628413	-0.0711412031728163\\
90	0.0145678306750618	0.0512166009690586\\
91	-0.0241853024766454	0.0964283651421694\\
92	0.0555993721326602	0.0472754501542792\\
93	0.0537806678125928	0.107393543933772\\
94	-0.0663607708864896	0.0793125611516448\\
95	-0.0606243010656979	0.0170496442806056\\
96	-0.0199980204790112	-0.00110342541786133\\
97	0.0332261371648822	-0.0977368606582893\\
98	0.00141832569846378	-0.0820951178792983\\
99	-0.0162307448444538	0.0682851785509097\\
100	0.0338291165945324	0.0210845157057903\\
101	-0.0432665765249998	0.0616283317732637\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0875432003220683	-0.0755635965716706\\
3	0.0760573962645347	-0.00851998276860013\\
4	0.0246887552955247	0.0100086483924054\\
5	0.0399476333133159	0.0352549262446606\\
6	0.0311170032133358	0.0379003910668182\\
7	-0.00484483687980115	0.100374304042262\\
8	-0.0343190780006459	0.0710129045434535\\
9	-0.0187220301888593	-0.00938699824071269\\
10	0.077499271228709	-0.0678810255195361\\
11	0.0956619999546409	-0.00606043666394009\\
12	0.069615326723256	-0.0720414896585391\\
13	0.109436181731957	-0.0445566086756487\\
14	0.0440833271952675	0.0345351292627663\\
15	-0.0512947181135832	-0.0121755412198797\\
16	-0.0463869102025497	0.105805942271547\\
17	-0.0488394227248778	0.133170342899242\\
18	-0.121131346969135	0.0677258000336768\\
19	-0.0651318478660021	0.00461397791059691\\
20	0.0264635675141279	0.0916159735067446\\
21	-0.0650071437191543	0.0957707968203281\\
22	0.0239604831086174	0.0573798784119136\\
23	0.0371186173585626	-0.057900931035095\\
24	0.0156108036647973	-0.0030917313270169\\
25	0.0393834892767379	-0.0399921497827215\\
26	0.00444805021354344	-0.0387080741812735\\
27	-0.0305731090907935	-0.053176261689143\\
28	-0.0285136529828032	0.0011539999202085\\
29	-0.000950016449098149	0.0246284163290563\\
30	0.0119343164277548	0.0813213415863914\\
31	0.0603369505511506	0.0823474103342811\\
32	0.0452654907194084	-0.000689376886652243\\
33	0.0154251370999017	-0.0275961081458316\\
34	0.0807124627929482	-0.0155862738971599\\
35	0.0949287107020172	-0.0738720427313821\\
36	0.0821216858206381	-0.0269783485749245\\
37	0.0623727115943203	-0.00919910863960241\\
38	0.0522675914706845	0.0783705037653799\\
39	-0.0562143948107386	-0.0652902848391426\\
40	-0.0591633909314308	0.00803780642392455\\
41	-0.0547015078136256	-0.060796510626999\\
42	-0.0581047897773123	0.0490325499557374\\
43	-0.00416881596317645	-0.0593039748885278\\
44	0.0220486193268528	-0.0431094503367975\\
45	-0.0179811869155178	-0.0539284686241486\\
46	-0.0477374925982359	-0.0700992474466346\\
47	0.0106670079466982	-0.133305487239544\\
48	0.0182866697617616	0.0423648112292136\\
49	0.0184244306541037	-0.0142721995118914\\
50	0.020361002158052	-0.00885785836127258\\
51	0.0225651288992615	-0.0315033925093736\\
52	0.167212738305791	-0.0202859678771337\\
53	0.0597478457585375	-0.0214725307072467\\
54	0.0327340657329403	-0.00343875621763417\\
55	0.0566734385297772	0.0748496878512969\\
56	0.0802204444456318	0.0622999612560633\\
57	0.0851280675987641	0.0900347588447254\\
58	0.0538167079285962	0.0282030470816904\\
59	0.0387405830013149	0.0871676238553927\\
60	-0.052616512168058	0.0669263300994458\\
61	-0.0227334031552158	0.199452657584078\\
62	-0.04183502084666	0.131048740768172\\
63	-0.0297391321846894	0.0487167626336983\\
64	-0.0257123091858791	-0.0211968512919462\\
65	-0.0680087538969498	0.0197011669646612\\
66	0.0289473951003278	0.0123335938381144\\
67	-0.0456263560673474	0.030953643973305\\
68	-0.0278744925784061	0.0598494170221888\\
69	-0.00507809653982673	-0.00191509288539595\\
70	-0.0498596275464249	-0.0258503242367485\\
71	-0.0966171712404923	-0.119224104448267\\
72	-0.0182121558231748	0.0136110961417881\\
73	0.00100096747274354	-0.0353488440227205\\
74	-0.0210973069220363	-0.0462780427995015\\
75	-0.143348664053431	-0.0197803204797976\\
76	-0.0202122265264423	-9.92393054700669e-05\\
77	0.0668733190019168	-0.0677036899640897\\
78	-0.0108049236808596	-0.195350355271016\\
79	-0.00685829612399095	-0.012333307491293\\
80	-0.0367558408065251	0.083147873259042\\
81	-0.0324993346375779	0.00778724638428561\\
82	0.0263331221897482	0.00895192353742017\\
83	0.0729691774492716	0.0456660008878494\\
84	0.0899567819088486	0.0643699986330058\\
85	0.0774133139703405	0.0949268982241556\\
86	0.0313252939750538	0.0547585565233104\\
87	0.120000464008195	-0.000742748634197016\\
88	0.0245809323173918	0.0713623601059336\\
89	0.033023876083302	0.0442328290298703\\
90	0.00723042444285332	0.0912874080553014\\
91	-0.0907094324837654	-0.027388720842304\\
92	-0.097981521899439	-0.00110760520505019\\
93	0.0291687071785382	0.0484704432518837\\
94	0.0167461191289128	0.0774756260189804\\
95	0.0405596630894722	0.0462565364068255\\
96	-0.063158729677271	0.0430888185410823\\
97	0.0421655918055551	-0.00974736585822438\\
98	0.0283924993997622	-0.0104413559736074\\
99	0.0674495611393116	0.0380387160794579\\
100	0.0308334135316769	-0.0986018824534608\\
101	-0.0631400545042545	-0.00558662656173261\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0275429451479698	0.0146445026182287\\
3	-0.000770386044253371	0.0850693703106074\\
4	-0.101844872191019	0.0232312022901849\\
5	0.00575051823407063	0.0337296832298773\\
6	-0.00977418513777691	-0.0708922630522738\\
7	-0.187975469839743	-0.0489467547738913\\
8	-0.0925049604779712	0.000309759128446361\\
9	-0.050191401523444	-0.0321407227048052\\
10	-0.00888770696636547	0.0150924417698663\\
11	0.0233229999383432	0.00200605008852088\\
12	-0.0220918097571021	0.0817574108699911\\
13	-0.0398465509193195	0.058853501591885\\
14	-0.0213190976403511	0.0530886068264761\\
15	0.00707668292244818	-0.0460323793250576\\
16	0.0728759587155172	0.00657140398537366\\
17	0.0523016313616691	0.018067794843866\\
18	0.0883287392341073	0.0439694703263611\\
19	0.0774774878305835	0.155449623495615\\
20	-0.0249221532529551	0.0921874086823088\\
21	-0.0424567922065227	0.0279802340439364\\
22	0.0270622939995845	-0.0841285081328392\\
23	0.0689291447219475	0.0412612749596543\\
24	0.0591040158377913	-0.0231018668317708\\
25	0.0158676386200229	-0.0761969056466761\\
26	-0.0429006026188337	-0.0804557486169169\\
27	-0.0856769662823252	-0.046493319991116\\
28	-0.0680675948505909	0.0646715323561604\\
29	-0.127034008305154	0.00140309627251479\\
30	0.0239343179163427	0.0520525455867761\\
31	-0.00928365630465781	0.0824136949241844\\
32	-0.0410454644892712	0.0606031962869666\\
33	0.0107728270675933	0.018609823654349\\
34	-0.00887956693916142	-0.0717168119885848\\
35	0.0140073174903938	-0.0480929811601713\\
36	0.0591306441207216	0.00418129044453361\\
37	0.0593696181269161	-0.0470862224212427\\
38	0.0427921618662279	-0.0557073993680131\\
39	0.10400303028979	0.0120872954350265\\
40	0.179351929762404	0.0255647160170044\\
41	0.107770902937947	0.0826037145404162\\
42	0.13941914672808	-0.000350000068237155\\
43	0.0143417509863633	-0.000954987151891265\\
44	-0.00085244175775828	-0.0723772113730207\\
45	-0.0447835893180512	0.00702473442475744\\
46	0.00425511109813658	0.0114399195781486\\
47	-0.0214931823627228	0.0271057772695424\\
48	-0.027427771940727	-2.31571349136473e-05\\
49	-0.0773511421153682	-0.0588450424075933\\
50	-0.0182805040882515	-0.0720443709125162\\
51	-0.0590196451276753	0.00110024283335988\\
52	-0.0746218096538752	-0.109060211359929\\
53	0.019439275311364	0.0295749710629284\\
54	0.00241681725563158	-0.00740124600426029\\
55	0.0210705922714721	0.0602397246490991\\
56	-0.000483176358629094	0.0386281391184656\\
57	-0.0168155753711285	0.00870962364144433\\
58	-0.0624673018819627	0.042009292697393\\
59	-0.0201869793450454	0.0238620544689708\\
60	0.00808577061895947	-0.0459930392824177\\
61	-0.122773902692777	-0.00937776656160149\\
62	-0.0522074216280845	0.0177204681766783\\
63	0.0363987909023706	0.0513083904316041\\
64	0.0534762400461323	0.0234183000042416\\
65	-0.0188320662623199	0.0273696857787395\\
66	0.0759970783425735	-0.0449715476656875\\
67	0.103545875593557	-0.00186090151683423\\
68	0.087424895669621	0.031491968889116\\
69	0.0467834154781925	-0.00889246392423686\\
70	0.0307898124964064	-0.0900405139527584\\
71	-0.0165773619564706	-0.0916715612954802\\
72	-0.0109882487798249	-0.0682824822574939\\
73	-0.0187360191809762	-0.0346000404188628\\
74	-0.0459606514892218	-0.025630787413777\\
75	0.00550224394292679	-0.0505234792959922\\
76	0.002880893692591	0.0741154124914989\\
77	0.0404450122373619	0.101630366816974\\
78	0.0999372583873135	0.0338771615161727\\
79	0.0793231006539945	0.0830222901292599\\
80	-0.0244607149957194	-0.0330456639234593\\
81	0.0325595018779775	-0.0645287881628565\\
82	0.00774556832619284	0.0113920175412901\\
83	-0.0727510770665844	0.00451261132288529\\
84	-0.00988452668719537	0.0812219969826486\\
85	0.0106048563417928	0.0817644053939281\\
86	-0.0194197699370452	0.0182721421146434\\
87	-0.108594182888928	-0.00430515495746485\\
88	-0.065380764038887	0.0482635702590904\\
89	-0.00418077707892403	0.0581651573588027\\
90	0.0503050610096191	-0.021620114371599\\
91	-0.0213197080950438	0.0288444178678999\\
92	0.0352705658545731	-0.0191830885090305\\
93	-0.0323069689632708	-0.0171886845986173\\
94	-0.0181429468096008	-0.0873322767560709\\
95	0.0348029567197067	-0.0183291124771355\\
96	-0.0577989318720952	0.0200071051834966\\
97	-0.0322408644936575	-0.0334252406316537\\
98	-0.0623436827902107	-0.0120070463107942\\
99	-0.00560883577517837	0.00948651562467806\\
100	-0.031371420537881	0.026318119942117\\
101	0.0159556897824043	-0.0107894552195587\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0435884946092242	-0.103383495299777\\
3	0.0154605980852375	-0.0355965336636699\\
4	0.0439353616094683	0.0206327641429809\\
5	0.0171924460564183	-0.0363890961290834\\
6	0.0527711548698945	-0.0232556573237496\\
7	-0.0126550284925103	-0.0198620124466085\\
8	-0.0514948079408045	-0.112980872747968\\
9	0.027742108083282	-0.110764109496579\\
10	0.0148060585485307	-0.0309408997392512\\
11	0.0293094507985012	-0.00195960825414209\\
12	0.0315791196545363	-0.156355792168618\\
13	0.0580650416809931	-0.0911657539506891\\
14	-0.00164761620804605	-0.00832687362317624\\
15	-0.0112438485150337	0.00297745165177069\\
16	-0.0039836923260062	-0.0024948210507155\\
17	-0.0182750405588121	-0.037957446051585\\
18	-0.0423267100783411	-0.00538671776698521\\
19	-0.0289963090066921	0.0225797544978183\\
20	-0.0763077874879033	0.0145374795502249\\
21	-0.0322338486026999	0.121242343192754\\
22	0.0146924953682905	-0.00946666099185028\\
23	-0.067566923284123	-0.00339476831784294\\
24	0.0100177902582964	-0.019512232740006\\
25	0.0717748160296048	-0.0154095332921859\\
26	0.0950514563297666	0.0727227787756658\\
27	0.0653422621051635	0.0035807532774165\\
28	0.0068924077785756	0.0127723621270567\\
29	0.0616402059038974	-0.00219296358836306\\
30	-0.0136636216109413	0.0593842859644461\\
31	-0.0495647380078355	-0.0433609984600346\\
32	-0.0135367192788861	-0.0262846037927115\\
33	0.0201706882842194	-0.0522711906675606\\
34	-0.0767830824950002	-0.0590342005880975\\
35	0.0372265363115884	-0.0398563307941506\\
36	-0.00422036841592947	0.0461219992189844\\
37	-0.00778776167620221	0.0124880407605736\\
38	-0.111927679034383	-0.0625540583987771\\
39	-0.00441063976319381	-0.0595949718543505\\
40	0.0418194158847694	-0.00796119667961597\\
41	0.00660294482214319	0.012830221876027\\
42	0.0554382933507608	-0.044552350832755\\
43	-0.0140462844278694	-0.055776618108487\\
44	-0.0391431083831452	-0.0447219619386243\\
45	-0.10563233176857	0.0383889032924552\\
46	-0.00608531678518322	0.0307558557731789\\
47	-0.0940783081115854	0.0206920995557005\\
48	-0.101807896710472	-0.0356225706701574\\
49	-0.0998179406287077	-0.00525562789185665\\
50	-0.0678374029299927	0.11129789355279\\
51	0.0769188096161165	-0.0483954875778411\\
52	0.0641774989430248	0.000245872679559115\\
53	-0.00815648371633431	-0.0193646568581228\\
54	0.0361478436296165	0.0140060794861958\\
55	-0.0808648115789356	0.0572533784889517\\
56	0.000944547642871614	0.101678866895533\\
57	0.0364476996178849	0.0727352780366144\\
58	0.0404733909972546	0.0603041256004872\\
59	-0.00733104908866812	0.0588534214097975\\
60	-0.0650900322432093	0.0512366574547747\\
61	-0.0806274300260986	0.0317733792742581\\
62	0.0233447824053853	0.0843041531743354\\
63	0.00545184750059168	0.085963753260513\\
64	-0.0292289337689094	0.027801110226943\\
65	0.0445692998243257	-0.0458037883645971\\
66	0.00915963198779678	-0.0446355296458379\\
67	0.0405910096036545	0.0365197124236685\\
68	0.0586946762597265	0.0508949659045496\\
69	-0.0535110019229121	0.0723309760838326\\
70	-0.00308295734460153	-0.010886445943833\\
71	-0.118668282109141	-0.0797055085057709\\
72	-0.01364270727377	-0.0811622813758262\\
73	-0.0209045563337496	-0.099949817917039\\
74	-0.0271262734632307	0.0456301173804601\\
75	-0.0637067427881674	-0.00300226913645555\\
76	-0.102318018489526	0.00844332515408146\\
77	-0.0833423855152938	0.0704075530714408\\
78	0.0652447209999003	0.0611091509302159\\
79	0.0302327523643495	0.149056202349731\\
80	0.100303542753182	0.0473974449993297\\
81	0.107489600043775	-0.00611434232525737\\
82	0.0223466863980158	-0.0725460171045716\\
83	0.0553611462470887	-0.0233388792374785\\
84	0.0452765634104639	0.0172461463584427\\
85	-0.039951393769468	0.0780983363593698\\
86	-0.050502399323414	0.000556274820819595\\
87	-0.131436655017262	-0.0491615663283448\\
88	-0.0170553195021061	0.00269338545437092\\
89	-0.00300957713092134	-0.0180000929068676\\
90	-0.0350907226344678	0.0055862027998304\\
91	-0.0122208678735426	-0.0403570650001719\\
92	0.0176983584817766	0.0424608281878437\\
93	-0.00458765936918236	-0.0915190910050175\\
94	-0.00990062915139961	-0.00601766257808364\\
95	-0.0412470081518683	0.0808275560446462\\
96	-0.0734761207461491	0.0762041288275403\\
97	-0.0272344966674162	0.0300249314801606\\
98	-0.000825184552974619	0.015422165357524\\
99	0.0602534416064794	-0.107469428617659\\
100	0.036289562920374	-0.087415675695332\\
101	-0.00457910544989747	-0.0188460617682557\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0646001288152749	0.0333727747981672\\
3	-0.0336418817786552	-0.0873019280901047\\
4	-0.135421817163045	-0.113306696748608\\
5	-0.164773664373884	-0.0697488519911166\\
6	-0.0629358713816124	-0.0312646787804193\\
7	-0.0858820091273286	-0.0682541259052255\\
8	-0.045204346010829	0.0345189934377415\\
9	0.000492628262587259	0.0840006032640176\\
10	0.080305665508171	0.0279090538261858\\
11	0.0875531055624346	0.0622160882407236\\
12	0.126984255244231	-0.0101279381645438\\
13	0.0438524077785854	0.0446840284480884\\
14	-0.00687285804798211	-0.0313596761771573\\
15	0.0538478732674053	0.100878132786117\\
16	-0.0140513218069556	0.0688711000193166\\
17	0.0330991931153477	0.031318174770335\\
18	0.0446383082450273	0.0113979758404584\\
19	-0.0426318235327424	-0.0298596808985504\\
20	-0.0040841391346612	0.0167971825835893\\
21	0.0412582260740307	0.0234077718791792\\
22	-0.00867466022347918	-0.0755450347797594\\
23	-0.0318374165881749	0.00453312106253092\\
24	-0.00362822866394601	0.00806569229816116\\
25	0.0660638867915425	0.0641314410031251\\
26	0.0222946560719457	0.0834197767214342\\
27	-0.0399908814243701	0.0415752834922247\\
28	-0.0344060765798181	0.0482077934769343\\
29	-0.062421629890281	-0.0507016019760477\\
30	-0.0237013802820586	-0.11559917383026\\
31	-0.0425075963164859	-0.0232619739867237\\
32	-0.00919907451707593	-0.0330290731335673\\
33	0.0777142972834587	0.0151335519806522\\
34	0.0956645987506788	0.0189222435123281\\
35	0.0884437007795719	-0.0406927195050751\\
36	0.0196500100275498	-0.0443137898711182\\
37	-0.0104235308612283	-0.0570760547750422\\
38	-0.0891143045191634	-0.099025500833291\\
39	-0.0528269570102337	0.00763832001458292\\
40	-0.0917808308862951	-0.0312278677764366\\
41	-0.0410347011009133	-0.029888149163568\\
42	-0.0247247425009032	0.0104940531352112\\
43	-0.0141242388084919	0.0128278313028832\\
44	-0.0256025790460264	-0.0508902793573232\\
45	-0.0320311599919362	-0.0469320112061266\\
46	-0.00667106501285674	0.117188014257757\\
47	0.0146611540528737	0.0944653188081762\\
48	-0.0155259210769943	0.090755797868366\\
49	-0.00582051439613953	0.0390098315493152\\
50	-0.0309354200391426	-0.0141450763452084\\
51	0.00298072202253319	0.00638537239567694\\
52	0.115010665801986	0.0419177854196025\\
53	0.0641398199648311	0.00917620835188962\\
54	0.0700309619442494	-0.00693566433445529\\
55	0.00386587986827741	0.0537060118814072\\
56	0.0370095884529721	0.081525265889548\\
57	0.0521380113138589	-0.0124839301700553\\
58	-0.0120883111433579	-0.0428170694818948\\
59	0.0426411550508464	-0.0750437138714772\\
60	0.0226188421722996	-0.154715232356154\\
61	0.0525635023254361	-0.190664152667269\\
62	0.0408306012807424	-0.0587348550663274\\
63	-0.0177955524055649	-0.0420564891219807\\
64	0.0597406802719043	0.00845499646025467\\
65	-0.0107812702076589	0.00295043407156891\\
66	0.057797713780544	0.0205695460042223\\
67	0.0787114266790338	-0.0393433427883925\\
68	0.0518553399429244	0.0461284013221022\\
69	-0.00292067127621536	0.0363505930528528\\
70	0.00742270799729181	0.15623270566384\\
71	0.0184777604452218	0.0944372223932328\\
72	0.0485599713358879	0.0204271689869953\\
73	-0.0368405039297564	-0.042998853282554\\
74	0.001961578629502	-0.04062478660116\\
75	0.00249647305431914	-0.0681684706032653\\
76	-0.0381586380039455	-0.143170825524729\\
77	-0.0433215691723832	-0.122590211669012\\
78	-0.0128885637616068	0.0771842378556856\\
79	-0.0678934092663258	0.113542225736257\\
80	-0.0670844288650135	0.101663566263938\\
81	0.00237255313410454	0.0678688543039637\\
82	-0.0307936562158386	0.0329313889807087\\
83	-0.0830333005068803	-0.0362653568573962\\
84	-0.0553713962633056	0.053274227297594\\
85	-0.0374483741014985	-0.0903566340678147\\
86	-0.0371500301022921	-0.109886305367241\\
87	0.00127011875583065	-0.0369897042812658\\
88	-0.0323397474984465	-0.0165225316783904\\
89	0.0553015284071702	0.0471508041289638\\
90	0.00834443209100569	0.023257840583118\\
91	-0.0898961296389369	-0.0103946246044556\\
92	0.0399446024241687	-0.0393772257797468\\
93	0.0582593943105975	0.028315259990352\\
94	0.0165652532488166	0.0269603831825606\\
95	0.0586188241761212	-0.0402036586081059\\
96	0.105655004706474	-0.0716154904569977\\
97	0.0201761059083109	-0.0494988359137671\\
98	-0.0193477320238074	-0.0467097167343018\\
99	0.043702540448526	0.00772592482291393\\
100	-0.0333420590608691	0.0978171702736581\\
101	-0.0635372508798039	-0.00608046983663351\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00308314498488898	-0.0326422747619163\\
3	0.0203656971983851	-0.0501911670481622\\
4	-0.000269102674842843	-0.0158261280835262\\
5	-0.0587684726990401	-0.00758197905257043\\
6	-0.11048229115706	-0.00929364399537464\\
7	-0.0334800964088255	0.0170464793463393\\
8	-0.000191320502751783	-0.0394607702862217\\
9	-0.0354618047609153	0.0541557213548322\\
10	0.0649505362671617	0.103909214115183\\
11	0.0784925063071128	0.0229279491541958\\
12	0.00212738422078593	-0.121085647508\\
13	0.00556228091347665	-0.0927352772914908\\
14	0.0498795712162544	-0.0557805719169331\\
15	0.00158736092168381	-0.00868910472245962\\
16	0.0514133551978263	-0.0254272025729401\\
17	0.0071885418886021	0.0572712899964528\\
18	0.0048222461858971	0.0743293968721942\\
19	0.011646747535963	0.0927186942477415\\
20	-0.0678244510705545	-0.0168182983293097\\
21	-0.0361719176945435	0.0254865765860407\\
22	-0.102918128147976	0.0458559426386292\\
23	0.026443762857702	0.022662841603125\\
24	0.0431303486628211	0.0817602256501815\\
25	0.0316941018925223	0.0939692068544259\\
26	0.0744231771682431	0.0157099965190189\\
27	-0.0256259523185621	0.0296180235628968\\
28	-0.0738204327277363	0.0827798797063032\\
29	-0.0717308333609998	0.112017977422525\\
30	-0.0256261065963502	0.153281464017564\\
31	-0.0258184637658289	0.0265223552339274\\
32	0.00104286657983221	0.00612839305803484\\
33	-0.060158005418932	0.118332181817886\\
34	-0.0893659655062959	0.0747719583451575\\
35	-0.0121009139313149	-0.0395752804489328\\
36	0.0704862501381879	0.00806308231649272\\
37	0.0100175558006761	-0.0882268396390236\\
38	-0.0367182497845214	-0.129521040374198\\
39	-0.0421407657357024	-0.116618863774131\\
40	-0.0811500944421876	-0.0109393358015601\\
41	-0.0330667928556535	-0.00897962895278374\\
42	0.00949528139917069	0.0235574018886819\\
43	0.0546338554719083	0.0372337657175586\\
44	-0.00692057065563332	0.109274090616489\\
45	-0.0930707466035005	0.0355570055229358\\
46	-0.0415709893158741	0.0611493249111128\\
47	-0.0874520725563649	0.0153023988291822\\
48	-0.0510732312134003	0.0396638169548189\\
49	-0.0784530121775546	0.0885290774554761\\
50	-0.0464763908166672	0.14307964231341\\
51	-0.106031221459784	0.0843305188626883\\
52	-0.072915396406468	0.0510111848725693\\
53	-0.0110158769299609	0.00737367911537494\\
54	0.0474275789271112	-0.0260075587269336\\
55	0.0564346732721933	0.0030164456751925\\
56	0.00550882577148865	0.0139209857968582\\
57	-0.0394601437309261	-0.0428415295856694\\
58	-0.154562257674837	-0.0892996205098838\\
59	-0.080359918884403	0.015126609378732\\
60	-0.0511200980555257	0.0291962759666481\\
61	0.0973827811050943	-0.0663878860518835\\
62	-0.0048247865185186	-0.123972454988981\\
63	0.0136933746190871	-0.0472551536368839\\
64	-0.00453465139904792	-0.0874490297706249\\
65	-0.0422031742033785	-0.0890096547521714\\
66	0.06348304907554	0.0263093157004526\\
67	0.0512810270545356	-0.00913584547506042\\
68	0.0243935883084619	0.0767873013624326\\
69	0.0359479840002149	0.0607274532998272\\
70	0.0420480292297446	0.0851901851916338\\
71	0.00111462725594245	0.0188191839897384\\
72	-0.0261018342848107	0.0466013867434081\\
73	0.0473225209277602	0.000432677109826717\\
74	0.0681404128614609	-0.0888135236217199\\
75	0.152961117116153	-0.0222878798554758\\
76	0.0636590230444063	0.041986193323434\\
77	0.0962041953070963	0.0834832537265626\\
78	0.0376570996747378	-0.0954778545532835\\
79	-0.0150110529640926	0.0378658017061085\\
80	-0.0372767975566006	-0.0294063004854463\\
81	0.0221236262396383	-0.0145886309414321\\
82	0.0518542848909299	-0.0399964095021687\\
83	-0.00246261158073189	-0.0486418898536996\\
84	-0.0201577703829285	0.0499439221087723\\
85	-0.0685431046213437	-0.0735130539806905\\
86	-0.0225981096878986	-0.0676035983392235\\
87	-0.0150067975300767	-0.0812099124217954\\
88	-0.0588520480294929	-0.0296326593798382\\
89	-0.121571562139087	0.014187530831802\\
90	-0.118533441086387	0.0774263114022167\\
91	-0.177233806426442	0.0137360295659046\\
92	-0.0951006401789112	-0.045350668270957\\
93	-0.0647324175113592	0.00735663341460134\\
94	-0.0243779292439492	-0.0206500182235788\\
95	-0.0598893690260964	-0.0500572428709298\\
96	-0.0780660750376714	0.0468230342860524\\
97	-0.0623895065214272	0.0839659209366278\\
98	-0.0433349245204465	0.0683683839701669\\
99	0.0543285526610991	0.0527400432088346\\
100	0.010192090047545	0.00508473415148166\\
101	0.0113505705317123	-0.0482681083556535\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0277961916087829	0.00724754071729113\\
3	0.0156573830482881	0.0705449916177905\\
4	-0.00713526602425633	-0.0235791671059184\\
5	-0.109362856292415	0.0133380833627144\\
6	-0.0405815273097517	0.0393510692896015\\
7	-0.0663656376438635	-0.0817345664335637\\
8	-0.0769707293184164	-0.106718294262706\\
9	-0.0429568348353843	-0.0589043747261058\\
10	0.0362229927718868	0.0249253851284288\\
11	0.0977298887859766	0.0667964846963943\\
12	0.0367208265669421	-0.0153599437577557\\
13	0.0245296557050074	0.00237682974227888\\
14	0.00572846837409023	0.0753812564536842\\
15	0.0663603133537995	0.064024224423322\\
16	-0.0111108666151348	-0.0238807271220431\\
17	-0.0276958718738475	-0.0260288338680117\\
18	-0.0600756107496425	-0.0280695607738193\\
19	0.0145726725381057	0.0579850390694359\\
20	-0.0256328596863373	0.0515873512862493\\
21	-0.102788797635561	0.0724103099120205\\
22	-0.089682008655132	-0.0182014977227524\\
23	-0.0941786695130303	0.0393203969555047\\
24	-0.042741817322017	0.102080433378408\\
25	0.0383227038306612	0.0176054788160098\\
26	0.0278292240151847	0.055285239102487\\
27	-0.00393760417131505	0.0109217498535628\\
28	0.00369454792153058	0.0299457713700827\\
29	0.117539224999216	-0.0217219790749925\\
30	0.0154434437913571	-0.0301197162534533\\
31	0.0703180248450924	-0.0503425272402053\\
32	0.0819711153284264	-0.0899182115225788\\
33	0.0640995032840165	-0.0439414608034778\\
34	0.0584081907296556	-0.0359525110768051\\
35	0.0656571663720859	-0.0173385497368504\\
36	0.114986159923141	0.0405944865729275\\
37	0.0271946838603274	0.0581338640058644\\
38	-0.0204452185087976	0.0111909783361399\\
39	0.00673651582343257	-0.0189380249834654\\
40	-0.0612682122710548	0.0302175831064674\\
41	-0.0210028723575658	0.00901492513583645\\
42	-0.0128223012466589	-0.0373477644631599\\
43	0.005132629287581	-0.0293632572646246\\
44	-0.00316842666795331	0.0235804140832041\\
45	-0.0570405512099974	-0.0371320713875773\\
46	-0.0396174998418472	0.0604810229610717\\
47	0.0488165150614842	0.0456812338543365\\
48	-0.068062466762159	0.120843572076512\\
49	0.0322372966386948	0.0693165494902636\\
50	0.0137667088966521	0.0496539061359315\\
51	0.0379599703879389	0.0496963320260349\\
52	-0.00379729644898914	-0.0165668946592192\\
53	0.10654262425093	0.0177228382101588\\
54	-0.063501564528016	-0.0372979277939876\\
55	-0.00814601604977549	-0.0382850047054775\\
56	0.00698665395432187	0.0456955970443028\\
57	0.0369109493008556	0.0300607393118121\\
58	0.0657724381836483	-0.000307506754249702\\
59	0.0617287023772589	0.091396063247629\\
60	0.0153538759353385	-0.00314177669856466\\
61	0.0493584450264413	0.00946212335367262\\
62	0.104204818278441	0.0617151632433935\\
63	-0.0526642826965637	0.119742328885143\\
64	-0.0573653846355744	0.10143749799951\\
65	-0.041049453182812	0.0374580053568754\\
66	0.0694570982816191	0.00729630289361024\\
67	-0.0129775096222843	-0.0286835545149772\\
68	-0.0258283455994421	0.00273755857492436\\
69	-0.0279372798107726	0.0615117456404446\\
70	0.0272512902899837	0.0892046765609623\\
71	-0.0427930824655134	-0.005599094341236\\
72	-0.0173379321136116	0.0924728924319128\\
73	-0.0244958521432299	0.0363471768128622\\
74	0.0637261834402939	-0.0815245527906699\\
75	-0.0689812673242193	0.0218233029261501\\
76	-0.081756936530336	0.0221339977336583\\
77	-0.140926444607468	0.0602086519983837\\
78	-0.1996680620419	0.0181295726356005\\
79	-0.187390196351112	0.066581961079061\\
80	-0.130320694120986	0.0623750956019137\\
81	-0.0334179393543518	0.0311697938053301\\
82	0.0354252157170713	0.0117115509587751\\
83	0.0704734122862286	-0.0360777606046476\\
84	0.076207296871843	0.0241160907595259\\
85	-0.00161476018894093	-0.0165895648847204\\
86	-0.0502647170277179	-0.0476639259747645\\
87	-0.107950761237893	0.0261955927518935\\
88	-0.0136538635315004	0.0489719251173731\\
89	-0.0209193049662099	0.00258805166818079\\
90	0.0124021951429909	0.0193153332068738\\
91	0.0137899213677463	0.0240101121751926\\
92	0.0250216063539062	0.024999070355109\\
93	0.0642523383543883	-0.0229924062668987\\
94	0.0240199981935319	0.0473740910652275\\
95	0.0272291397814034	-0.00221778910811606\\
96	-0.0147598629144214	0.12716022639028\\
97	0.0735413022561721	0.0849016423379519\\
98	0.0282594493681979	-0.0138438078800856\\
99	-0.00928119823700893	0.0192833176454038\\
100	-0.0375378634492908	-0.00435527417830527\\
101	-0.0310307589459238	0.0483203080732533\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0118938347302178	-0.0210251168406291\\
3	-0.0451737004239663	-0.0570465265285946\\
4	-0.0396768951114882	-0.000998601906442586\\
5	-0.0180310091503246	-0.0461891787688851\\
6	-0.00248031586052906	-0.0589039154972059\\
7	-0.0502358475306085	-0.0314753286812394\\
8	-0.0466841743703603	0.0897655586436765\\
9	-0.0283671988798928	0.0560650351359586\\
10	-0.0292455425247606	0.120505852654531\\
11	0.112071217399209	0.101014343977158\\
12	0.0861977468112678	-0.0729251041625035\\
13	0.0489763400620125	-0.06943039923221\\
14	0.0928502153624406	0.0354262887057749\\
15	0.0971747676716999	0.04683195777358\\
16	-0.0212251679589674	-0.00778254964550287\\
17	-0.0846949268146055	0.0642103859508661\\
18	-0.0406073246335594	0.00343971587110058\\
19	-0.00808811162364708	-0.011543077496969\\
20	-0.0476325700171095	0.0577575735785514\\
21	0.00024559663171651	0.0629735994740587\\
22	-0.050417036239682	0.0626443778885793\\
23	-0.0639896378977499	0.0859920781025077\\
24	0.00912789099791748	-0.0234222822482399\\
25	0.0128067208445843	-0.0239055097748685\\
26	-0.0481072811374179	-0.0705460374733099\\
27	0.0343839577053063	-0.101206288519762\\
28	0.0602245590481659	-0.0181752909727232\\
29	-0.000443425730328066	-0.0855609843639427\\
30	-0.0249732225970963	-0.000544098015793609\\
31	-0.115204467170362	-0.0227716647458327\\
32	0.0160212268394606	-0.0666154705018768\\
33	0.00517893105121968	-0.129416605003081\\
34	-0.10291660618509	-0.0184688985877184\\
35	-0.0402288767095497	-0.0450471858730739\\
36	-0.124495780026072	0.00194072168588176\\
37	-0.0281759255219554	-0.0487218575114718\\
38	0.0360840778608404	-0.128343746931286\\
39	-0.0219427431150255	-0.125049045112469\\
40	0.0213287745382872	0.0243944188874846\\
41	0.0726300291425734	0.0209541811116252\\
42	-0.00264956903205318	-0.0506142402924068\\
43	-0.0102212651275637	-0.0220098227469066\\
44	-0.0397172330907041	0.101586672463433\\
45	-0.0203649113087751	0.0558502632936305\\
46	-0.0454090471377056	0.0380885802682691\\
47	-0.052857741974239	0.142813869631982\\
48	-0.0117395472002249	0.0522541596467805\\
49	-0.073053502667075	-0.00264409172139084\\
50	-0.0799563646745097	-0.0197850486740157\\
51	-0.0172301158057994	-0.111639486342955\\
52	0.0462600684325448	0.00612098449419996\\
53	0.0023295012595612	0.049617641776471\\
54	0.00525636444774371	-0.0431813990513119\\
55	-0.0541166690272739	0.0926089398212901\\
56	0.0725768873805552	0.0131590592846532\\
57	0.033610184226703	-0.0445560199738417\\
58	0.0200294471486729	-0.000811758459116942\\
59	0.0465135951448094	0.0986303850943603\\
60	0.0513421875186284	-0.0190835004884572\\
61	0.00743560232007608	-0.0866131881459298\\
62	-0.0538646878441038	-0.122566833899278\\
63	-0.0911978009734765	-0.1070986234811\\
64	-0.0610479900137722	-0.0749252660130064\\
65	0.000347843620485896	-0.0177974682201857\\
66	-0.0262299559753014	0.0306353190578481\\
67	0.0696950094025103	0.000574984341384028\\
68	0.00620746232796884	-0.0178559778664143\\
69	-0.0104982566639791	0.0634819230387578\\
70	-0.00372819577686644	0.0757310699275278\\
71	-0.0563837273891645	0.0721461611484883\\
72	-0.0538805334358002	-0.0126718902048438\\
73	0.0227585633743431	-0.0361783807520187\\
74	0.0487721561392521	0.0183620300246594\\
75	-0.0210318502157566	0.110094186890021\\
76	0.103434505651038	0.0468238938650012\\
77	-0.0222964078297241	0.046403855707392\\
78	-0.112859017595514	0.0532758227509917\\
79	-0.0854564986644368	0.0586447784271139\\
80	-0.108595824737886	0.00667605102042451\\
81	-0.0660253301611661	-0.094969832754712\\
82	-0.0392742963231179	-0.00559490805314099\\
83	-0.0908117338022171	0.00727566793444299\\
84	-0.0447453300928779	-0.0703247724444912\\
85	-0.045401719763026	0.126872537398066\\
86	0.0479284026031875	0.0438757340292819\\
87	0.0480474522384824	0.0157846012404104\\
88	-0.00839045867743169	-0.0169316700719385\\
89	-0.0451692261772972	-0.00769484758248268\\
90	0.00475599258708766	-0.0310586677635204\\
91	-0.0109477844397415	-0.0507613879630937\\
92	0.0704429918039314	0.0221224780999079\\
93	0.0365569373858506	0.0708547329651267\\
94	0.000896032321174196	-0.0199762116176054\\
95	-0.0634488772443499	-0.00211313248789061\\
96	-0.0560397050410064	-0.056401494855816\\
97	-0.0675055246509596	-0.0217043947997155\\
98	-0.152395246637895	-0.0696111679337918\\
99	-0.0802128341185473	0.0202852073224947\\
100	0.0447350542697307	0.0383931467417678\\
101	-0.0350659860397347	-0.0342439109376902\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0217293761307645	-0.0228226190371436\\
3	-0.0567980568630206	0.0887587290989802\\
4	-0.0534165938739796	0.0179009265904398\\
5	-0.0102514375218939	0.0597136870625349\\
6	-0.023479871996701	0.0524570513585334\\
7	0.0113701435971482	0.0403510021645849\\
8	-0.0947713877478498	0.0467235435166441\\
9	-0.0634314083184921	0.105522163425416\\
10	-0.0430003797556783	0.0304366044349055\\
11	-0.0383362986466044	-0.015357311437575\\
12	0.106839315168995	-0.0352894098558152\\
13	0.0118359822164334	-0.0313136713460461\\
14	-0.00111645364477043	-0.0240800453852849\\
15	-0.0198391664337988	-0.0345648788324993\\
16	-0.0729759772288836	0.0168727236207675\\
17	-0.0792776106158581	-0.024073905330022\\
18	-0.0175555002213714	-0.00256207012500844\\
19	0.0735882036696138	-0.0743356364043428\\
20	0.027290306077848	-0.152830917384677\\
21	0.0145285918076384	-0.0735349252581731\\
22	0.0118701030229955	-0.105478000064495\\
23	-0.0238301734478197	-0.0964310068434783\\
24	-0.0216044852908283	-0.0977809650470798\\
25	0.0315566124055005	-0.040880830367899\\
26	0.0126588817140568	-0.0619839689033875\\
27	-0.00730177961941251	0.0502444898506731\\
28	-0.0279019993965237	0.0632069238485895\\
29	-0.0199213835794244	0.048066484403223\\
30	0.0125618442429657	0.00784811969425525\\
31	0.0106246082146383	0.000333903599431467\\
32	0.0704222975688703	0.0568558362749433\\
33	0.0341324694967702	-0.00863568612827853\\
34	0.0705750556074831	-0.00392163745931642\\
35	-0.008894321793198	-0.0793381435316908\\
36	-0.031808083392445	-0.0925990792597242\\
37	0.0852658408798662	-0.0579559149263596\\
38	0.0226216483973181	-0.13879485242191\\
39	-0.0108169592224502	-0.0600625419219728\\
40	-0.069833436328334	0.0734026431039588\\
41	-0.0171826462970082	0.0670422033847085\\
42	-0.00868172144052863	0.000220791542253664\\
43	-0.0466937294844421	-0.0466662809662391\\
44	-0.124622314707561	0.0051268521425976\\
45	-0.00481806369499266	-0.0218905826953028\\
46	0.00685470705442392	-0.0791897426493148\\
47	-0.066763443410895	0.0104021743138116\\
48	-0.0379448787815381	0.0255568659481754\\
49	0.00704880028003177	-0.045510817107089\\
50	0.0200669944771932	-0.00651926633079962\\
51	-0.0108646068733241	-0.000835272463390051\\
52	0.0988091525059006	-0.0218837800298673\\
53	0.0381931541064958	0.0327278833699341\\
54	0.0221962872587154	0.0603576279993067\\
55	-0.0149475653837706	0.0390540061591099\\
56	0.0720550008217712	-0.113611272981631\\
57	0.0266320250691183	-0.076503785403126\\
58	0.0913901633584095	-0.0512785725922218\\
59	0.0929455424448382	-0.00826158948124162\\
60	0.0583106592359803	0.0985532599762261\\
61	0.0087203631487127	0.0430362495418962\\
62	-0.0460272897938203	0.0634209156881689\\
63	-0.0922856657554772	0.000381928614313416\\
64	-0.0259811678976913	-0.00563037987416192\\
65	-0.102023874564839	0.00359044159215938\\
66	-0.135841002779804	-0.0180023989467841\\
67	-0.0558949008540922	-0.00823537291179149\\
68	0.0089460106446215	0.0206165317698048\\
69	0.0253995695721736	0.0639579130844606\\
70	0.0610521501046824	0.097362390871286\\
71	0.0533834119955264	0.0727103664601935\\
72	0.0190832017617429	0.00592090478947855\\
73	0.076459449860686	-0.0842852036013167\\
74	-0.00853669600815656	-0.0939944491633544\\
75	-0.0703784446704452	-0.0382243517610221\\
76	-0.049556779325784	-0.0615359665930682\\
77	-0.0439354895259212	-0.0623897763084203\\
78	0.0705018467273782	0.0462529954438024\\
79	0.037962949184265	0.00113664901540452\\
80	-0.00288952471431532	-0.00915822770448497\\
81	0.00475487384468417	0.0479537427186923\\
82	0.036751407014896	-0.00489913043033587\\
83	0.0416072170975832	-0.0386758496116318\\
84	0.0559418823543415	0.0585924174419473\\
85	0.0970464470285911	-0.0455149780644186\\
86	0.040210005534601	-0.0219593889019495\\
87	-0.00341391429408715	-0.0220151332724371\\
88	0.00878053811986586	-0.0661255584058393\\
89	-0.0560753590233992	0.0379549409664566\\
90	-0.103497684800777	0.00362875949430531\\
91	-0.0430014663393718	-0.00550558678983032\\
92	-0.00565592557142845	-0.0701826269975665\\
93	0.0226702354068489	-0.000350728515415774\\
94	-0.0346602943110578	-0.00226176071279497\\
95	-0.00418441246926638	-0.0628304014724936\\
96	-0.0147690981191079	-0.102384151719267\\
97	-0.0465011504631493	-0.0362489662649813\\
98	-0.0188783951902902	-0.0864065342964676\\
99	0.0587291216217566	-0.0548647164885737\\
100	0.0232402429631032	-0.0542123012919982\\
101	0.0242892523467581	-0.0306029294555728\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00880397553622231	-0.0381151931519976\\
3	0.0160332619684521	0.0481088188991087\\
4	0.118043976992292	-0.00489061928790893\\
5	-0.0321768858772448	0.0457282749110882\\
6	-0.0566101999337145	-0.0131041829682796\\
7	-0.0900940509145952	0.0823933879399083\\
8	0.0559364961556645	0.0739056152554302\\
9	-0.00372342025222896	-0.0794343624011934\\
10	0.0789280586743921	-0.0641377628611227\\
11	0.0782238770021287	-0.0795923900855965\\
12	-0.0422143456716873	-0.00428668511238019\\
13	0.0192871358050309	-0.0379470692499441\\
14	0.0828168062488575	0.000705765767911971\\
15	0.0468760018040702	0.0117076752151558\\
16	0.00158128562252997	0.0195775366723008\\
17	0.0393618553607988	-0.0147874189045176\\
18	-0.0217674455664761	0.019184097801457\\
19	-0.0156258235085445	-0.0524886306744928\\
20	0.00187317019529197	-0.00479215857980084\\
21	0.036380251728162	0.0136858618697344\\
22	0.0345338198202874	-0.0993024333229237\\
23	0.00239041678453678	-0.0441498609747435\\
24	-0.0180002060051523	0.0954539316358258\\
25	-0.0495530057282475	0.073884584370995\\
26	0.0580345130040013	0.0390459204587802\\
27	0.00678999807203354	-0.00535163333506891\\
28	0.00927683816692432	0.0769709542884904\\
29	0.0764090503802584	0.0761296673763478\\
30	0.0785619247699849	-0.0401565243298056\\
31	0.096265921351727	0.00435098396175468\\
32	0.0691783426265736	-0.00385926263825327\\
33	0.0233824093160607	0.0623504018010803\\
34	0.0523278593885349	0.0541858876613107\\
35	0.0378463594443104	-0.00462581897461704\\
36	-0.0105289856330464	-0.0972346447776147\\
37	0.0375429971746367	-0.0509263307565634\\
38	0.0886805856293132	-0.0248276435158087\\
39	0.0997630386947699	-0.00707403178991756\\
40	0.0566173027257172	-0.0619330279683419\\
41	0.104166150771254	-0.0332756187788713\\
42	0.052446910937939	0.0389558800369971\\
43	0.129331668711898	0.0193350264819729\\
44	0.0656704081833847	-0.128946436404458\\
45	-0.0422822296148698	-0.0951478688037641\\
46	-0.058369588571781	-0.00217669227724396\\
47	-0.026417815396718	0.0645101299046051\\
48	-0.000108946434864768	0.0418736139197188\\
49	0.0283627070249008	0.0364585352086387\\
50	0.0622820427571373	-0.0212399955742932\\
51	0.0107183359115845	-0.0744675759833903\\
52	0.0313277910360828	0.0245583751374103\\
53	-0.0354328049091491	-0.0563516000774102\\
54	-0.0142036563889197	-0.0271266198203085\\
55	0.0100537107664299	-0.0135701681905291\\
56	0.0194551990922777	0.122335288847978\\
57	-0.0218368376898206	0.0901925838774119\\
58	-0.0522437901374164	0.0875385962320839\\
59	-0.04650317678854	0.0334577316628958\\
60	-0.0349580179526992	0.0957719850817898\\
61	-0.118417378213267	0.0505318451604429\\
62	-0.0944821212660258	0.0467365266537569\\
63	-0.0808240397391756	0.0312412172642166\\
64	-0.0403294885044883	0.0406330501317925\\
65	-0.0137326733653906	0.0305438975725467\\
66	-0.0439574295946454	0.0162470826072216\\
67	-0.0643491801766506	-0.00581462611205126\\
68	-0.0569208299823411	0.0286192696958448\\
69	0.0262686771472805	0.0338004122679245\\
70	0.0205259771184166	0.00820132648729153\\
71	-0.0190931585885257	-0.0503072641124668\\
72	0.0112236486040786	-0.0413752175514891\\
73	-0.0318881931546027	-0.0505221852288565\\
74	0.0115001678480081	-0.016346147691984\\
75	-0.0290919699363215	-0.0700558274494279\\
76	0.0261727738523661	-0.126378742965487\\
77	0.0405139159324205	-0.113989686026147\\
78	-0.0219377125761478	0.00717719783176682\\
79	0.0835946219265403	-0.000164314852595147\\
80	0.0148275813500301	-0.00862301570743451\\
81	0.0191293463223205	0.0208169213656238\\
82	-0.0300133091661457	0.00982612794041282\\
83	0.0925541302771071	0.0311757752894564\\
84	0.0299322643381134	-0.0575422972372889\\
85	-0.0238923775644171	-0.030597908153439\\
86	-0.0279119678113089	-0.0325094409077188\\
87	-0.0337734632394592	-0.100434426754943\\
88	-0.0371488936691646	-0.00752977692843279\\
89	-0.00176046598403888	-0.0999403857636265\\
90	0.00238425102297294	-0.061446709081469\\
91	0.0531235057292623	-0.0598872013040856\\
92	0.077296654955464	-0.0338969910898524\\
93	0.055498700752964	-0.0244664377109216\\
94	0.0460568357443769	-0.0131476146215663\\
95	-0.00649859574370638	-0.0518600999665313\\
96	-0.00455425500375082	0.0338098046338348\\
97	-0.0860534694815575	0.0903453985301832\\
98	-0.0273583892941258	0.138063437294025\\
99	-0.0963431449602662	0.0486545457898809\\
100	-0.04039532939938	-0.0176939291997967\\
101	-0.0101987083220234	0.0371475283366582\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0569546888768617	0.0465085499308329\\
3	-0.0521878353295172	0.139266213745246\\
4	0.0224609313458002	0.223661252587731\\
5	0.0107762891150501	0.206109293304877\\
6	-0.0474558833060384	0.173946204522193\\
7	-0.0910908176564544	0.117839476174299\\
8	-0.0325225199710803	0.0035034825964837\\
9	-0.00600000601956408	-0.0923263424280273\\
10	0.0195936385462588	-0.112370144650357\\
11	0.0248668666427708	-0.113316391801614\\
12	-0.0243738119228638	-0.125754683634159\\
13	0.0739879581721464	-0.0500478468743061\\
14	0.0224736192958464	-0.0573586604449817\\
15	0.0342379425451091	-0.0512066340487284\\
16	0.0457890704956609	-0.054159521070842\\
17	-0.118391745377	-0.0967459324987879\\
18	-0.106630543159597	-0.0367032393475927\\
19	-0.0290222030534717	0.00993273511902461\\
20	0.0617326857330107	0.0163947544797667\\
21	0.125400967349976	0.0413769818214504\\
22	-0.00328921488209319	0.0320584593570259\\
23	0.0286779950286599	-0.0649533964769248\\
24	-0.0557958819346013	-0.066644607734946\\
25	-0.115100211100589	-0.0562320694127631\\
26	-0.168548614470672	-0.000350817618537187\\
27	-0.109414595110203	-0.0668944303850213\\
28	-0.103098268800139	-0.0333611497428917\\
29	0.00920051006530802	0.00818209481041973\\
30	0.0297080733712902	0.0100964075576905\\
31	-0.0341711181913908	-0.0127159567049294\\
32	-0.0883430808963161	-0.00469556438005909\\
33	0.00524119255008323	-0.0206860892435095\\
34	-0.0962538504901045	-0.0689927966446652\\
35	-0.0513890793490996	-0.0839866834477424\\
36	-0.0182036004620456	-0.165296692875836\\
37	0.0257080923338801	-0.0422789167860384\\
38	0.0110698698265152	0.0538614716454362\\
39	-0.0207382928706765	-0.069720678016829\\
40	-0.0920541098143547	-0.0626180587475601\\
41	-0.121832080586577	0.00920432430750104\\
42	-0.142106907230679	0.025080215426889\\
43	-0.0272816216360078	0.0306416289476801\\
44	-0.0730820320194269	0.0198454820602653\\
45	0.053042225698207	0.0109228106560755\\
46	0.058081002304617	0.00474172887417246\\
47	0.0450226186300245	0.00154235250667929\\
48	0.00775930490091259	-0.0215846031688764\\
49	-0.103133515460094	0.0147082870892414\\
50	-0.0351807450751087	0.0605187002161049\\
51	0.0262372596418341	0.0562528624741634\\
52	-0.0158692560582506	0.0395674023163382\\
53	0.0138760800316319	-0.032564137328054\\
54	-0.0612724568611915	0.0221749033859667\\
55	-0.0280854548216961	0.00608038583720403\\
56	0.0195283888182059	0.00695565899480664\\
57	0.0132698310876296	-0.111168689585261\\
58	-0.014233047084848	-0.154169264751413\\
59	-0.0994196070648522	-0.0967764443979416\\
60	-0.0470082037910234	-0.0686240156779132\\
61	-0.123972150506084	-0.07973856605049\\
62	-0.0543963186967351	0.00144359490937943\\
63	-0.0195762378999589	-0.0595453216987137\\
64	-0.0277242705256469	-0.0151596569705561\\
65	-0.0137792662957886	0.0100824857695106\\
66	-0.0951150320225088	-0.0218072926899286\\
67	-0.139348273921252	-0.151275371308099\\
68	-0.0837276359879524	-0.052763142009456\\
69	-0.03037228204733	-0.00768324677628018\\
70	0.0266836558576332	-0.0146923335087491\\
71	0.00365374448475139	-0.00267954182456264\\
72	0.0733223527520263	-0.00862091579378051\\
73	0.0179502276933254	-0.0327299352046608\\
74	0.0382727688437171	0.000689572414854643\\
75	-0.0197103080820874	-0.0302975370186105\\
76	0.000151578146075354	-0.0955679025859452\\
77	-0.0352434230869212	0.0686163811200562\\
78	-0.0565551499182342	0.0397520962804218\\
79	-0.0976129088454232	0.0526468389122496\\
80	-0.103884776850392	0.0504018774000063\\
81	-0.0155156485173273	-0.0444992883231634\\
82	-0.165818033690255	-0.0370300522157895\\
83	-0.142302201176946	0.00188841115778941\\
84	-0.0365032815113738	-0.063428367891038\\
85	-0.00800266195420029	-0.0156994655310494\\
86	-0.0383807335608758	-0.0741437968277639\\
87	-0.0575580353375707	-0.0119362117733179\\
88	-0.10838379729697	-0.0643705783391455\\
89	-0.114677516091752	-0.104106287040617\\
90	-0.0232005919714073	-0.0552422485135786\\
91	-0.0330976141115464	0.00980555407195147\\
92	-0.0128047263522608	0.0451286338337221\\
93	-0.0595299551695166	-0.0429924302349556\\
94	0.00446467238765952	0.0676639743538933\\
95	-0.0628227820266771	0.102210728409186\\
96	-0.075369558428365	0.109324697089171\\
97	-0.00860705611624167	0.0637598972550961\\
98	-0.0178487973506677	0.0233195998599468\\
99	0.0245216619501159	0.0680228709420607\\
100	-0.0333273802921525	0.0700354335571534\\
101	-0.0063560531701761	0.059115278175516\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0686572435121018	0.107661772086426\\
3	0.0177183893797476	0.134173650058944\\
4	0.0258046216145963	0.0679005869696749\\
5	-0.0195613145696574	0.137457942241636\\
6	-0.0707462622312088	0.119550954518294\\
7	-0.0291675430257209	0.0476853636141824\\
8	0.024703896309568	-0.011559525299643\\
9	-0.0342890869146258	0.00794893966282824\\
10	-0.0644575245257916	0.14651376106274\\
11	-0.0361465924128431	0.0347750883481574\\
12	-0.0135578173062166	0.0933475852040928\\
13	0.066944800359073	0.074758409590786\\
14	0.0267187995508157	0.0036897703353623\\
15	0.035057343345348	-0.0285747596186721\\
16	0.00389279515491593	0.00215888439556026\\
17	-0.00435403185757017	-0.0131933432349512\\
18	0.0151479688481897	-0.089045593563765\\
19	0.000357574742659053	-0.076631731031467\\
20	-0.0284551441461945	-0.103676387554572\\
21	-0.051804251051919	-0.060705488072402\\
22	-0.0493046594212978	-0.0796183558889546\\
23	-0.059046484774039	-0.0420717122332565\\
24	-0.0180318873090935	-0.015588060278872\\
25	-0.070466609228454	-0.0863863067725532\\
26	-0.0689352107410396	-0.0940053223393287\\
27	-0.0284437476021062	-0.071240459021703\\
28	-0.0343802171344153	-0.0532130793639709\\
29	-0.0967665719610108	0.0497147665313436\\
30	0.0601842721757826	0.0874520157388281\\
31	-0.0211771165793766	0.00672522294555452\\
32	0.0345353554894272	-0.00293154814517246\\
33	0.0600358673669013	0.0218550721925997\\
34	0.0216467681371684	0.10070989578372\\
35	0.00485674647195299	0.0850024187936903\\
36	-0.0397847938314303	0.0766234699517359\\
37	0.00877602790579124	0.0155062902963426\\
38	0.0297703847452065	-0.134049618057099\\
39	0.00211930173866604	-0.060307948563822\\
40	0.050402438590211	-0.0505282981829396\\
41	0.109622269748057	0.0208512115335913\\
42	0.158581396995131	-0.0678209680969672\\
43	0.0951528976551116	-0.0421025551941046\\
44	0.025472156906749	0.0731946339292431\\
45	-0.0587077518907029	-0.0227653001530966\\
46	-0.0884951207321964	-0.0102876244883362\\
47	-0.101688812976496	-0.0628575142224988\\
48	-0.0824013192279772	-0.0972740211219519\\
49	-0.0106707235147249	-0.0713131395237948\\
50	0.0211846643555974	-0.0119007427673934\\
51	0.00397070913312622	-0.0311339221749479\\
52	0.0195128344559983	-0.0163141306928003\\
53	-0.0295517953142313	-0.0146809922354022\\
54	-0.00858144451979297	-0.0229336809377539\\
55	0.111212439270661	0.0464218145150099\\
56	0.048445923049678	0.0690393937527068\\
57	-0.00294719518296689	-0.0489952253767323\\
58	-0.0539419884914031	-0.0193754797377715\\
59	-0.0571976732302258	-0.045644013530171\\
60	-0.104958164663997	-0.000994678970928819\\
61	-0.085937906611354	-0.0142423779908371\\
62	-0.0169313032346111	0.059638124704291\\
63	-0.0594017137404473	0.114425752971559\\
64	0.0770230836194952	0.108781057504325\\
65	-0.0126180699390587	0.0379658945046306\\
66	0.00421031625591809	0.00510987468346575\\
67	0.01885260608507	0.0185952933443374\\
68	-0.0134456519049838	-0.0326356348039935\\
69	0.00599060650818289	0.0761980564946541\\
70	-0.0837281162007767	0.0604708618393382\\
71	-0.0531118203065486	0.0344484523031232\\
72	-0.0424140374876305	0.0433216166747097\\
73	-0.0427801991449316	0.0469745333378102\\
74	-0.0013520672902327	-0.0927315631388537\\
75	0.00214433360760005	-0.0054995922132695\\
76	0.00438114294641907	0.0415388826174357\\
77	-0.0111668504964613	0.0514214864029346\\
78	-0.0103785732072461	0.0817538444061058\\
79	0.00135095868038057	0.0280123423899705\\
80	-0.0192921599263729	0.0170620839293801\\
81	-0.00422734203493833	-0.00201212169757812\\
82	-0.0795390614721129	0.0577297176355358\\
83	-0.104530244064136	-0.067454207047822\\
84	-0.0226268288664088	-0.0354657914340591\\
85	-0.00967159496288951	0.062956832086104\\
86	-0.0546433461443809	0.112782673768219\\
87	-0.0568178734117274	0.0571137107258031\\
88	-0.0676441766667132	0.112751538868813\\
89	0.00723813538369599	-0.0003287719453079\\
90	-0.0231627485220198	-0.0749476522770223\\
91	0.0088044741855258	-0.125520928706659\\
92	0.0177540689612703	-0.0761800120915187\\
93	-0.00329415321194939	-0.0727694499137293\\
94	-0.0917606500887178	-0.135735761273098\\
95	-0.106267019401151	-0.0821148028481006\\
96	-0.126786505643103	-0.0803366634689537\\
97	-0.110097886127732	-0.00216590000874053\\
98	-0.0552331246054531	-0.125038191448016\\
99	-0.0410919954141192	-0.00680888540478963\\
100	-0.0268553832825623	-0.111471613669365\\
101	0.0116965956401093	-0.0389068571257194\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0682965790878416	0.0416064796097235\\
3	0.122070300136474	0.0899565504387597\\
4	0.0356929991621118	0.0577072287925948\\
5	0.114266973215279	-0.0102435789249688\\
6	0.0164804410075841	-0.0838531701650944\\
7	-0.00972709222900491	-0.0880740084683936\\
8	-0.0251322761559865	-0.0447484805899576\\
9	-0.0519103110067409	0.0470934857638975\\
10	-0.00968212199376595	0.0829572889508007\\
11	0.089864533809737	0.111284370057126\\
12	0.0274061576639459	0.0378318508076715\\
13	-0.0227185687925494	0.0296037896636347\\
14	0.0116034769352252	0.0656776250590011\\
15	0.0107250497912409	0.115272882206893\\
16	0.0369817430077151	0.04910181110558\\
17	-0.0965107371070558	-0.027715245478295\\
18	-0.0180974965903574	-0.0406242783053376\\
19	0.00903863557278578	-0.0190198551417467\\
20	0.0166792833958733	0.0352196883794788\\
21	-0.0716560056357215	-0.0159550995403643\\
22	-0.0907594654612435	0.0535568687262202\\
23	-0.0444862813995006	0.027232107447416\\
24	-0.044709442260936	-0.0713765794530661\\
25	0.0504118623388118	-0.0025789566882727\\
26	0.0375241660000563	0.0303118683744906\\
27	0.0549935950486377	0.0177191315033897\\
28	0.0137190234932969	0.00503072233017318\\
29	-0.0101571055645618	0.0528129859884465\\
30	-0.11860162856671	0.0261814989256661\\
31	-0.0371743825297462	-0.0232343422759547\\
32	0.0647834850576644	-0.0101359692049728\\
33	0.024197075963905	-0.0439069843505944\\
34	-0.00685921031953366	0.00984150702925957\\
35	-0.0132875425660786	-0.0445030553474645\\
36	-0.0460385299951578	-0.041787595893434\\
37	0.0606363893608108	-0.0212455470089497\\
38	0.1496283283414	-0.0637596637863238\\
39	0.0958073150833562	-0.0139140422411625\\
40	0.08221517525474	-0.0285772994174016\\
41	-0.0155749633859278	-0.00655230863399853\\
42	-0.071093865877733	0.0575332674908437\\
43	-0.0397984532436886	0.106875027451547\\
44	-0.0341992353912527	0.0255528135221756\\
45	-0.0451668845017749	-0.0243771707820938\\
46	-0.0317265113892798	-0.019529257142888\\
47	0.0396520105408742	0.00146302320759955\\
48	0.0163722027770904	-0.000813438110604086\\
49	0.0118442635959741	-0.0105145156595698\\
50	0.0367390455270089	-0.0701196980730738\\
51	0.0973499997935543	-0.0562941557545593\\
52	0.0347724324480267	-0.0078077766187183\\
53	0.0258388063130897	-0.0374581658139964\\
54	0.0986982238547247	-0.0943061378128433\\
55	0.0607187291970834	-0.106464192046201\\
56	0.0121692662485363	0.0108416871479815\\
57	0.0303015442114177	-0.00215751490625777\\
58	0.000878296995069342	-0.0210052527943902\\
59	-0.0789114779129301	-0.0976509746319467\\
60	-0.0534450447151695	-0.0454951192297478\\
61	-0.0673220500414916	-0.0252527728100608\\
62	-0.0163726225245254	-0.000768090076316398\\
63	0.0425382001983144	-0.0309399847897555\\
64	0.00937478626170252	-0.00511426122366957\\
65	0.0245588671972022	0.0841721209848645\\
66	-0.0049978472279191	-0.0306561277333913\\
67	0.0696952350804873	-0.0363306054471943\\
68	-0.00290410590582998	0.00833714732167009\\
69	-0.010305898643498	-0.0404606311195317\\
70	-0.0439138179578409	-0.0757718469413722\\
71	-0.103451568150878	0.0117424854425026\\
72	-0.106031942561924	-0.0137689242497998\\
73	-0.053271621758104	0.116626889449996\\
74	-0.0499522181475021	0.0809575923310885\\
75	-0.00244807829858495	0.0409642873522201\\
76	0.0554807000812128	-0.0115614585603712\\
77	0.00270714067291204	-0.0570449038332989\\
78	-0.00643431500020486	-0.00589749872209627\\
79	-0.0558860657778331	-0.0963443785944181\\
80	-0.052064178035436	-0.00962152463081425\\
81	-0.0708624308831343	0.0610405698734214\\
82	0.0294627450624013	-0.0368791459235345\\
83	0.169672066908609	-0.0222389775235633\\
84	0.0638964395079783	0.00702634730129997\\
85	0.0875074858008197	0.00329738770455423\\
86	-0.0442922518263302	0.084402143542962\\
87	-0.0189250021263798	0.049157354767856\\
88	0.0650792846067595	-0.0356119993544645\\
89	0.0528667363835011	-0.0870980406126013\\
90	-0.0269547482329831	0.0375794056480967\\
91	-0.0612426619691482	0.00539429074530161\\
92	0.0554535942993121	-0.0149813027747187\\
93	-0.0397137363131711	0.0285432738623509\\
94	-0.0141779941386902	0.00964669187329532\\
95	-0.0157059125471058	0.0472495071813484\\
96	-0.0177097748542201	0.0474534366823471\\
97	-0.0197059641677712	-0.00172102309635018\\
98	-0.0409165783106574	-0.0324866298789344\\
99	-0.020903439625094	-0.0999314068310413\\
100	0.0395368972522921	-0.0188875185229847\\
101	0.0217770970659447	-0.00855499031401726\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.000973695452571045	-0.0560604824552519\\
3	-0.0486899359824015	-0.0603828958722308\\
4	-0.0545518552256657	-0.043804013100398\\
5	-0.0538737353753041	-0.00698901397488974\\
6	-0.0267534509591061	-0.0151031775643996\\
7	0.00793108586242751	-0.0101061988028175\\
8	-0.0185903972577434	-0.00418917896794367\\
9	0.0115028522037179	-0.056343189776474\\
10	-0.104380152894657	-0.00745085409963582\\
11	-0.0523213631226081	0.0520224376833154\\
12	0.015765577864122	0.00573476504246401\\
13	-0.0892509269388475	-0.0237150843760627\\
14	-0.0605962043713168	0.0436653079728122\\
15	-0.0131942426202182	0.0687148949556469\\
16	0.00790774721080495	0.0825919034124557\\
17	-0.0618326110943623	0.0927124326828313\\
18	-0.141579306393959	0.0555677825233734\\
19	-0.089412502768183	0.0821769968551372\\
20	0.0352335758546142	0.0544695251607615\\
21	0.0594511178046465	0.103400909346273\\
22	-0.00228206317228639	-0.0324651354657824\\
23	0.0363646357248373	-0.0499578375383672\\
24	0.0432006354558318	0.0186537472967903\\
25	0.129066477940585	-0.0643226223947219\\
26	0.0895639605360957	-0.0609014328072699\\
27	-0.0491873544860878	-0.0813069255120257\\
28	0.0138112716237398	-0.00921599166285074\\
29	-0.0591174098378491	-0.0397393085928601\\
30	-0.0122709177944325	0.0580102027313823\\
31	0.06323873500319	0.0268513736466234\\
32	-0.0434297021048674	-0.0664546502770725\\
33	-0.0901285094040552	-0.0557807144754187\\
34	-0.040267750602742	-0.0188554050656655\\
35	0.00497577979656915	-0.00951409666419146\\
36	0.0113872474856278	0.0507876168446133\\
37	-0.0040268222786497	0.0139362772726504\\
38	0.00215985923821131	0.0180102793634683\\
39	0.0496461363393868	0.115561040040705\\
40	0.050892943146305	-0.00130125583659962\\
41	-0.0394921611458271	-0.0724188305331211\\
42	-0.055403338654567	-0.0713987468062692\\
43	-0.0220283751006051	0.0123869455910509\\
44	-0.00479404593575908	0.0448297838167353\\
45	-0.00915292508843023	0.0427661897254804\\
46	0.0176003288579853	-0.00874795707422309\\
47	0.0229578889289727	-0.0225557153381117\\
48	0.131374219129823	0.0193734363011976\\
49	0.146221375340168	0.033252190853351\\
50	0.0813211632869631	-0.0225569620085302\\
51	0.073161549662473	-0.016904537513093\\
52	0.0661571810704494	0.0443097532393261\\
53	-0.0215759921954839	0.00309480238265988\\
54	-0.00628741522913561	-0.0489785263663714\\
55	-0.0592849082102084	-0.078127192507808\\
56	-0.0398763800149576	-0.00720004706772608\\
57	-0.00947879989711113	-0.00961898052540234\\
58	-0.0663169726351452	0.0213485453725484\\
59	0.034488229693049	0.0154301476983131\\
60	0.00706197023419398	-0.00905681635342383\\
61	-0.00401735264114767	0.0619658785222575\\
62	0.0835788376206073	0.0923145486458077\\
63	0.00893921393960247	-0.00194513778929928\\
64	0.0825246484224917	-0.00350989941823178\\
65	0.0339654050019988	-0.0365080019562726\\
66	0.0883344103660274	-0.0338322647112053\\
67	0.0121291090745135	0.0106749809286977\\
68	-0.0318062368218667	-0.0379982924161914\\
69	-0.0779731307974588	0.0236731110872143\\
70	-0.0533300165491678	0.061567517522671\\
71	-0.120789040488795	0.0316747703942441\\
72	0.0337344788827629	0.0311246637979601\\
73	-0.0169268809936458	0.03902731416269\\
74	-0.0404835180501651	-0.0983451134525182\\
75	-0.0165497028605243	-0.0493814616277492\\
76	0.0118499715534288	0.0377137738077234\\
77	-0.0312876917885436	-0.0462870654939204\\
78	-0.0831002062209387	0.0535772259649492\\
79	-0.112464299484333	0.0851103663227968\\
80	-0.11296542510784	0.0948609720164074\\
81	-0.114671912052172	0.066899502800721\\
82	-0.0837289415584327	0.0219610411279791\\
83	-0.00311047687423279	0.0114569986677603\\
84	-0.0988680056549226	-0.0591915847092015\\
85	-0.0917615285715383	-0.0755287056809466\\
86	-0.060161321524124	-0.0288188549761097\\
87	-0.0218898154328376	0.0466271694448566\\
88	-0.0824358365506299	-0.0457310098235492\\
89	-0.0998350675117538	-0.0262932203937378\\
90	0.0300707680553877	0.0962897925791816\\
91	-0.0203270532182603	-0.0549301168885464\\
92	0.0276138682088777	0.0264071517648918\\
93	0.0171749044439847	0.00109970850485417\\
94	0.00792293971866839	0.00441632838166497\\
95	0.00340808555787847	0.0556243897288762\\
96	-0.0294271864006684	-0.0138102918082374\\
97	-0.1238623326066	0.00730845982357985\\
98	-0.0539244615768893	0.00997432540498044\\
99	-0.0797912360278025	0.0614433927410756\\
100	-0.067158092657092	0.0480031830482722\\
101	-0.0121202314978784	0.0308537325906911\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.101832329623457	0.0500106332677966\\
3	-0.10115646968803	0.113652447374126\\
4	-0.111272443666353	0.0627388278937418\\
5	-0.107197831438665	0.0507834022968935\\
6	0.00889660921296406	-0.0244626283698081\\
7	-0.00378743416073884	0.0137049209892582\\
8	-0.00523822320387609	-0.0668844264014727\\
9	-0.0255678086467544	-0.0893779443382477\\
10	-0.0510865371692953	0.0114140711317183\\
11	-0.134124271999854	0.0831125235298634\\
12	-0.0619570814711222	0.124707908761674\\
13	-0.035953822647166	0.130566334683158\\
14	-0.0246096148158613	0.0822921571770223\\
15	-0.00372488669626609	0.0464293606445052\\
16	-0.0560557647455999	0.0958802326083146\\
17	0.0149316292494537	0.0332191191808151\\
18	-0.00450068679287255	-0.0102151477524997\\
19	0.0445699009340857	0.065632127594501\\
20	0.0438747181631821	-0.00501182053471871\\
21	0.0807810104152345	-0.060385509863309\\
22	-0.00871479479235518	-0.126602549054774\\
23	0.0749869335311769	-0.155277668629171\\
24	0.0543367763329666	-0.0686442600414045\\
25	-0.0269980086126095	-0.0227616189675589\\
26	-0.0941837283965583	-0.0333917767996529\\
27	-0.0872731195805496	-0.0720789230961893\\
28	-0.0276780989098132	-0.12738171139207\\
29	0.126446872397475	-0.0557685778883477\\
30	0.0361855476921327	-0.0347211917726146\\
31	0.0739203979549727	-0.0926802300478338\\
32	0.128077761628713	-0.0959232498600623\\
33	0.00508783732042015	0.0069331884953647\\
34	0.0745553193412849	0.0562994840527625\\
35	-0.0816678621015816	0.0038046094093952\\
36	0.0176060287427845	-0.0124589214517337\\
37	0.00744655312456499	0.157543472514163\\
38	0.0224805349231401	0.0356531156503192\\
39	-0.0145923359316183	0.0264644001065328\\
40	-0.0300972657540441	0.012562460829231\\
41	-0.0135194111591798	0.0275431402948387\\
42	0.0193300916662946	8.61795967972562e-05\\
43	-0.110233373181282	0.030916233871662\\
44	-0.115609048265884	-0.0201549041980694\\
45	-0.0232208092895097	-0.00169493525801053\\
46	0.0628461717855416	0.0791400341173935\\
47	0.0906334785080856	0.0284267263354973\\
48	0.0985142860220038	-0.0416562434340976\\
49	-0.00728728661899307	0.0526212387455903\\
50	-0.0136943075810533	0.0249810687931039\\
51	0.00858090940397009	-0.127945163246297\\
52	0.00364101834305331	-0.0395269836698055\\
53	0.0209663076341151	-0.0737058251935385\\
54	-0.00924578832778605	0.0803271314083217\\
55	0.0504380114484306	-0.0377905934975519\\
56	-0.0521182170145794	0.0770336012705303\\
57	0.0227131544843328	0.0314689933712659\\
58	0.105310372816762	0.00540238584599034\\
59	0.0146332962401642	-0.0483699007845516\\
60	0.0741614335068499	-0.025037855898673\\
61	0.0125747595863997	0.0445892153726521\\
62	0.00334117717342419	0.0289165367674733\\
63	-0.0484311384781582	0.00515532055704892\\
64	-0.0124474614123376	-0.00774075469616572\\
65	-0.0255418959392412	-0.0339351613347152\\
66	-0.0451596553191255	-0.0786301559726948\\
67	-0.0616880921615899	-0.0374168020049394\\
68	-0.0256265469573613	0.0734664944028878\\
69	0.0741841399025313	0.0252075900697468\\
70	0.072027528739387	-0.0389835526735013\\
71	-0.0204479235849924	0.0137169131326058\\
72	-0.0240032758829935	0.0425319534550369\\
73	0.00745285641793029	0.0886675097679784\\
74	0.0799625021895968	0.0599243733982279\\
75	-0.00849263953495037	0.0681059829994755\\
76	0.10812201271875	-0.0294028732700085\\
77	0.0547527822826538	-0.00150529862057291\\
78	-0.0385151288323725	-0.00730308615076262\\
79	0.035654012788366	0.0474071171959312\\
80	0.036675508785048	0.0588334576782487\\
81	-0.0534459210909542	0.0370619764545996\\
82	-0.100633070040014	-0.0405711343741037\\
83	-0.0705640974515546	-0.0183995185972985\\
84	0.00357938553012534	0.00284867876098121\\
85	-0.0617007740022077	0.0786928417914013\\
86	-0.0852255667264781	0.0250019110104705\\
87	0.0536578821166695	0.0819552251331378\\
88	-0.00318550258112732	0.0789841759238179\\
89	-0.0254184679949714	0.000626267764533332\\
90	-0.106047763535938	0.0465646318405724\\
91	-0.0489628082788554	0.0503486209492189\\
92	0.0366044087413739	0.116028197379913\\
93	-0.0375893836953347	0.0904270783150853\\
94	0.0218724564128047	0.0437960041843157\\
95	-0.0501235534517977	0.0941611009532012\\
96	0.0356375567302795	0.0288202146891418\\
97	-0.0240829268979274	-0.0568137300307474\\
98	0.0689209819458302	0.0388792113897356\\
99	0.0685382960734957	-0.0192754361733909\\
100	0.00358520599365963	-0.0272998754930082\\
101	0.00938329017930115	-0.0678373357589439\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00685348093033964	0.00411827660116698\\
3	-0.0411405078025667	0.038805235447798\\
4	0.0321383703425404	-0.0334931573231691\\
5	0.07311387960061	0.0297844833114066\\
6	0.153998680232092	-0.0561129154967421\\
7	-0.0255101185720794	-0.026598740585547\\
8	0.0146687862854485	0.0500582875273718\\
9	-0.0427543503173035	0.0314406694549211\\
10	0.0393786516335232	-0.0699023992061455\\
11	-0.0202556987313615	-0.0546200795360101\\
12	-0.0645302556182532	-0.0735545721675208\\
13	4.5258712381771e-05	-0.0103159764448671\\
14	-0.037391203087517	-0.00310915713261714\\
15	-0.0356271349092427	-0.0671045548311622\\
16	-0.0933251088700467	-0.0406710655990318\\
17	0.00967020856288619	0.00664127659520754\\
18	-0.0302239428094205	0.0335037665685884\\
19	-0.0957508519631759	0.0255064308640781\\
20	-0.0643154724161416	0.0383157933692772\\
21	-0.00333534878439906	-0.00533420888629415\\
22	-0.00233042285893482	-0.0240316435513431\\
23	0.028195173383317	-0.0032386896292678\\
24	-0.0136871474942886	-0.00262860924625095\\
25	0.0566356236620414	-0.0263898724698879\\
26	0.0158781438424823	-0.0225100809220513\\
27	0.0418206843722965	-0.00338419066738666\\
28	0.144536460713562	-0.0305452764957246\\
29	0.0162308499029085	-0.0402832612984634\\
30	0.0542158059375249	0.0219753905628851\\
31	0.0210877936991846	0.150168005538009\\
32	0.0448536599925955	0.105014891441109\\
33	-0.0163027361395823	0.0632143663570896\\
34	-0.0213541399516276	0.150598553990235\\
35	0.026943125788828	0.133183904647463\\
36	-0.0223420397450553	-0.029224524905381\\
37	-0.0163721393234524	0.0518280582016681\\
38	0.0283215786220918	-0.00189116552936735\\
39	0.0115287557794929	-0.0376430196637108\\
40	0.0724739162700569	0.00852250390250263\\
41	0.0577433473627501	-0.0397257221212611\\
42	0.0520348225337193	-0.0166578367322577\\
43	-0.016519633558323	-0.0330228185195961\\
44	-0.0109146823032623	-0.0405228747654762\\
45	-0.0908870024104805	-0.0438147255871524\\
46	-0.0416854130395413	0.0304480145080639\\
47	0.0481675072951466	-0.049069675472261\\
48	-0.0163959463257324	0.0336162365760747\\
49	-0.0152161838825242	-0.021872264681758\\
50	0.040873134453042	-0.00229764550138975\\
51	-0.0229944999418641	-0.057358084455333\\
52	0.0473678254626058	-0.0569094324189202\\
53	-0.0417123500364967	-0.0581116550817939\\
54	0.0107104693216562	-0.0307126771876736\\
55	0.0612926363913388	-0.0441913789882982\\
56	0.0949889468113422	-0.0339772903604822\\
57	0.117717801438868	0.0678547446334295\\
58	0.028564454077044	-0.00208047883976741\\
59	0.0497107312717886	-0.0361708521942321\\
60	0.0224877307114277	-0.108181561300356\\
61	0.0858192461223626	0.0154598835834303\\
62	0.0321795472150851	0.0760871483827484\\
63	-0.00485013127744144	0.118210922476676\\
64	0.0606979569184466	0.0753317518828478\\
65	-0.0286204115184405	0.0760315887818087\\
66	0.0324262321636165	-0.0354533215334157\\
67	0.0503109042841471	-0.0252667169321484\\
68	0.0669427260400397	0.0498927119782773\\
69	0.0662935324641122	-0.0316695212714983\\
70	-0.0533865107890114	0.0532385900422303\\
71	-0.0411003276002164	0.0885677054351214\\
72	0.00865310060710265	0.0256834528297953\\
73	-0.0568269075219382	0.106182067233922\\
74	0.00895639856658775	0.0753208324024279\\
75	0.060629296826726	0.0121601844611305\\
76	0.0248537595085035	-0.0671675149880535\\
77	-0.0296527480767033	-0.0642034651425329\\
78	-0.0639236550160904	-0.0521625684200966\\
79	-0.0386285666463099	-0.0339365964332591\\
80	0.0328162650528341	0.0382523989873174\\
81	0.0490197260650893	0.0239394778530047\\
82	0.00392776048270209	-0.000307471100591959\\
83	-0.010927938525735	-0.0141924881871635\\
84	-0.0336063512285723	-0.0572404956756209\\
85	0.0457423087934128	-0.046745887958763\\
86	0.14626118209495	0.0701960088145244\\
87	0.12882424821856	0.0654610881926116\\
88	0.163559646487237	0.0302589368895191\\
89	0.0406187341128234	-0.0187556973873263\\
90	-0.0567420231788184	0.0206107389929761\\
91	-0.0540755152127207	-0.00740561320647192\\
92	0.0063847350114228	0.0763513268212387\\
93	-0.0302248803486021	0.0592721996341522\\
94	-0.0718442428400758	-0.0100399120890004\\
95	-0.0577026919378075	-0.0123607382036591\\
96	-0.0190083756777567	0.0640690217879705\\
97	-0.0610655127685575	0.0199398708874814\\
98	0.0749697805462731	0.0151135642885287\\
99	0.0538773639992586	0.0156611157694382\\
100	0.0999958528332429	-0.037791086759026\\
101	0.0432854957821023	-0.00613549611178686\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0405564306331711	0.000707111839204781\\
3	0.0342282883227452	0.0779835313049251\\
4	0.0827857146361324	0.0964086919748184\\
5	0.076494019596324	0.0450436664988524\\
6	0.0925360819301935	0.101408857629315\\
7	-0.0262703048697664	-0.0150149850424195\\
8	-0.0448378337157485	-0.0160261297329497\\
9	0.060331882144917	-0.019366829073066\\
10	0.025625486998642	-0.00875064980749832\\
11	0.0373957703722165	-0.00449503554960031\\
12	0.0631608065744153	-0.00566281248617417\\
13	0.157562367383481	-0.0222342217702639\\
14	0.0465268922387029	-0.029637562086609\\
15	0.0816706289758126	0.00550556015897721\\
16	0.0917065966950403	0.0281464551168519\\
17	0.0117022819418423	-0.0248613144252768\\
18	0.125191046033751	0.0427118053128979\\
19	0.0293553394363087	0.0180095988002587\\
20	0.0380126447336815	0.0103914387218215\\
21	0.0704179016247964	0.017678865364794\\
22	0.0166352450705997	0.0183335612381874\\
23	0.130095693713767	0.0502088070433326\\
24	0.127817227715149	-0.0347463856786713\\
25	0.0860685181964275	-0.00126757215526934\\
26	0.0503461770812661	-0.0369564322304334\\
27	-0.0553091568824543	-0.0748083987701911\\
28	0.0462412767117827	-0.0186697433258548\\
29	-0.0573236973316672	-0.0371545253517258\\
30	-0.0470988007502562	0.0305417906725744\\
31	-0.0542909861788853	0.0378262038440366\\
32	-0.0034471053170643	0.0311771553367667\\
33	0.0143663700411957	0.0350405867396177\\
34	0.0218007846348811	-0.00756886792994621\\
35	0.0569695183315816	-0.0763471209411706\\
36	-0.00965371350536988	-0.0608155280086678\\
37	-0.0490251995808103	-0.055933246598751\\
38	-0.0129257270551135	-0.0281720078426652\\
39	0.0341367856626107	0.101765685468829\\
40	0.0829978636372297	0.051126011315467\\
41	0.058936017446093	-0.0122066946799223\\
42	0.0818714058644177	0.0506480776877481\\
43	0.0908880684120356	0.0698026429816327\\
44	0.0266310771308587	0.0495567363716503\\
45	0.0307717843903296	0.0259882633053622\\
46	-0.0204839834825344	0.0657242490935619\\
47	-0.022677574804807	0.0566613717143044\\
48	-0.0611911094593063	-0.0565875258293573\\
49	-0.04448702458407	-0.034461434006385\\
50	-0.0239041848267062	-0.00922527906681135\\
51	-0.0271830192203298	-0.0627926260054175\\
52	0.0359758169696621	-0.0383897414948743\\
53	0.052278334167666	-0.0059865145101383\\
54	0.0297049759525545	-0.0213374788678573\\
55	-0.0658606986149603	0.0259805115040187\\
56	-0.00684910589049845	0.0138725502721977\\
57	0.0669022343433636	0.102170830176747\\
58	0.0880322426874127	0.0865852160452059\\
59	0.00289785174336107	0.0233935198616991\\
60	-0.00355456966778259	0.0276363455367879\\
61	0.0337657270376909	0.068526147415312\\
62	-0.0524271066444071	0.128342052948759\\
63	0.00686625652822127	0.100284650703227\\
64	0.0194401125881284	0.01564842133489\\
65	0.0247594830144072	0.065362725242973\\
66	0.0799347491359208	0.048447803321474\\
67	0.0234297749404807	0.00336173356957942\\
68	-0.0429091207076017	-3.29049019061102e-05\\
69	-0.00656106795732221	-0.0991845720850353\\
70	0.0480899860070513	-0.0436095813928125\\
71	-0.0117717384619001	-0.0415754674710646\\
72	0.0313779433378484	0.0608578701463895\\
73	-0.0880909468407883	0.0928363559676868\\
74	-0.0583188715154164	0.0376474196823535\\
75	-0.0521443262837892	0.0835113064194671\\
76	-0.0311005592265723	-0.00624117547588208\\
77	0.0395578933765636	-0.0300377801701066\\
78	-0.0691167307665382	0.0139568091909685\\
79	-0.0131442450903732	0.0574341977859921\\
80	0.0129556634034115	0.0170797924609873\\
81	0.0677202233718721	-0.0780570068472035\\
82	0.0870961273182176	-0.103055335128079\\
83	-0.0343055296120697	-0.0450903056695277\\
84	-0.0707193166254163	0.0280123918527129\\
85	0.0711918161720698	-0.0234491373874166\\
86	0.0331539180655225	-0.0509388669415313\\
87	-0.0136232915478796	0.0721579869343741\\
88	0.0739519451751023	0.078739662390251\\
89	0.0594109874323868	0.0279384251667327\\
90	-0.0252854355223735	-0.0207979478579068\\
91	0.00108855261612388	0.0470811268714297\\
92	-0.0551973505386677	0.0271408413591863\\
93	0.0410244704488923	-0.00240972531904979\\
94	0.0380736610774979	-0.00553871370087397\\
95	0.102557716291327	0.0311039431592247\\
96	0.0513237372691182	-0.00295877693423885\\
97	-0.0316458006945243	-0.0285607265945612\\
98	-0.0584739119412069	0.00496116298227399\\
99	-0.0896280806278261	-0.0044548840952186\\
100	-0.0054170874373227	0.0393487633174187\\
101	0.0168987120570109	-0.00519641406843408\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.122227251598866	-0.0242952948810463\\
3	0.14325993487593	-0.0442863495822029\\
4	0.0533370596857893	-0.0618581627787052\\
5	-0.0344070699670245	-0.111234014714913\\
6	-0.044812914760889	-0.00546669476127409\\
7	0.0160748542077019	0.0713970164849918\\
8	0.0133020230200479	0.0216872720172334\\
9	0.0095474777204085	-0.0188289327390881\\
10	0.0310032547828686	0.0441951981445673\\
11	-0.00756557751946991	-0.0370906180251798\\
12	0.0271909422688461	0.048449413049911\\
13	0.01308457664633	0.0667461191561348\\
14	-0.0533635175575483	-0.010911472661517\\
15	0.0137467634039421	-0.0133725472051032\\
16	0.0250066775675049	-0.0108158235135826\\
17	0.10916482279909	0.0765993060989898\\
18	0.0384452353166609	0.0774702004225772\\
19	0.135635755809127	0.0327802653642413\\
20	0.0814366756611664	-0.0215846177450567\\
21	0.0251863733047445	-0.0609051066287598\\
22	0.0274492496308397	-0.0165954827462782\\
23	-0.0332150753289244	-0.0988390216152845\\
24	-0.0640120737798124	-0.051589097114038\\
25	-0.0623759683464346	0.0854912283662243\\
26	-0.0803755326824011	0.0146646263369096\\
27	-0.102882672517521	-0.101305975534837\\
28	-0.0846449676567725	-0.0260735968852507\\
29	-0.0924808554351924	-0.0437912461950219\\
30	-0.0658461455663635	-0.0393178841715122\\
31	0.0503877335215441	0.0420505617951291\\
32	0.0469186836390235	0.017153721266926\\
33	0.0712597391261291	0.0581396311283741\\
34	0.0405496580299794	0.00667685308543996\\
35	0.0285676468530522	-0.0826798371594283\\
36	0.0747053414743797	-0.0224350981609555\\
37	0.0842163051882202	0.0738044051177232\\
38	0.0460071200948222	-0.00312154662675029\\
39	-0.0198511064836261	0.0475699829262803\\
40	0.0267886101491917	0.080435674394079\\
41	0.0564936752108216	-0.00558013882983689\\
42	0.00347880108072756	-0.015685091354986\\
43	0.0663285152465898	0.0420053885756971\\
44	-0.0268315429699727	0.0409756439328696\\
45	0.00710324387140801	-0.0568417524476671\\
46	0.0784021552992095	0.0570552678134732\\
47	0.0684956089927235	0.0226688543309965\\
48	0.00447913981567674	-0.0235338952076903\\
49	0.022223857343033	-0.0983045669832114\\
50	-0.0746288138522868	-0.0511150388387394\\
51	-0.0730252944699597	-0.046710723591916\\
52	-0.1060980043304	0.0498488594001693\\
53	-0.0896256729079835	0.0453759793589407\\
54	-0.118339563130545	0.0376129121772873\\
55	-0.0806981162791091	-0.00525164266743983\\
56	-0.0968376736401488	0.022790772326285\\
57	0.0337085154409491	-0.00252055407996951\\
58	0.119567879917337	-0.0368086890294466\\
59	0.0801858060730813	0.00894692355996055\\
60	0.0617553954251908	0.0278614168994177\\
61	0.03465877465385	-0.000172984636316773\\
62	0.0491785704207709	0.0362215203692477\\
63	0.0637709888671995	0.075866567607082\\
64	0.0195936138216653	-0.006261767649995\\
65	-0.0268587056166377	-0.0131481376579557\\
66	0.00405558745758003	0.0173298479028078\\
67	0.0438769855660518	0.0392834752804587\\
68	0.00757704353044319	0.0155237249601825\\
69	0.0378722100062908	0.0270883798892673\\
70	-0.0730969210602574	0.0871721967105421\\
71	-0.00413183904638464	0.0482297252321275\\
72	-0.0199308528826269	0.0524546703981146\\
73	0.0431548758321524	0.0394135394570383\\
74	-0.0321151640070259	0.0693520378121924\\
75	0.0446491794289937	-0.0544867086976982\\
76	0.00636465383776735	-0.0456437551964667\\
77	0.0162639140777083	-0.0768696063048211\\
78	0.0670678594678956	0.0148828559015546\\
79	-0.00344639237079686	-0.0190939203984509\\
80	0.00789244460146936	-0.0606229579229047\\
81	0.0469193586069445	0.0124239432675054\\
82	0.0378253466668182	0.0224761943050736\\
83	0.112199113465991	0.0428711943386873\\
84	-0.000412912550334842	-0.0238128439200194\\
85	0.00670979872172988	-0.0769927569574954\\
86	-0.0202919036769504	-0.0361079271670506\\
87	0.0705243540417207	-0.0736870311162285\\
88	0.0306383759000868	-0.00533661220970177\\
89	0.0221757328216289	-0.0249858134741566\\
90	0.0315856413028726	0.0295595937962472\\
91	0.0501762791178687	0.0310301519122061\\
92	0.0299121917355027	-0.0115452838294874\\
93	0.00677173109686546	0.0409113718465336\\
94	0.0556052492127247	-0.0246955870833806\\
95	0.0773295313457991	-0.0403204433506494\\
96	0.0445941481803224	-0.0334145551485047\\
97	0.0611133919548837	0.0376251258894866\\
98	-0.0626184376517942	0.0382426800615138\\
99	-0.0896457747925724	-0.0305229037998727\\
100	-0.0101138226184435	-0.0623448229799233\\
101	-0.0437972517442566	-0.0230341230199522\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0929192535916424	-0.0316131903490744\\
3	-0.0415260427234605	-0.0721616923292856\\
4	-0.00882947908846327	0.00182420543832056\\
5	-0.0284624011353987	0.0525225817475571\\
6	-0.0252251925068204	0.024071768559431\\
7	-0.031512552138643	-0.0187011716891163\\
8	-0.00375789768534873	-0.0364915851668008\\
9	0.00521058906959983	-0.0503823061409737\\
10	0.00698883933715469	0.0130923604369675\\
11	0.0264018983299084	-0.0812875285060059\\
12	-0.08113166525479	0.00683328651357978\\
13	-0.0762171303669716	-0.00566641274843685\\
14	-0.00394082898992188	-0.0375861904237597\\
15	0.0772389999135317	-0.0316306017654879\\
16	0.081575337269333	0.0277922197548413\\
17	0.0693237683487516	-0.0191993953065418\\
18	0.0677817987241745	0.0307665231703403\\
19	0.0553292686046084	-0.00734099271243484\\
20	-0.0247351662855045	-0.00751302754980205\\
21	-0.05527456579157	-0.0613176200203452\\
22	-0.0636232123472425	-0.0300479698714072\\
23	-0.0846587934639319	0.0314053740443212\\
24	-0.0572452679621188	-0.0396457361204949\\
25	-0.120507796426685	-0.00809450369925318\\
26	-0.051990130285038	-0.0116966557398966\\
27	0.0162011099972045	-0.0511120912821665\\
28	0.0514022676418665	0.051575990800497\\
29	-0.0185909451565348	0.0692399479884454\\
30	-0.0609717933485998	0.0601606273805306\\
31	-0.023839831493155	0.0587555992492563\\
32	-0.0324879890532007	0.0116666697590587\\
33	0.100130682246295	0.0370559021502017\\
34	0.0065596139156643	-0.0429534992141407\\
35	-0.0457086076236151	0.0292612642596937\\
36	0.0520185552602671	-0.00580933249194678\\
37	-0.0780674265819621	0.028699802790986\\
38	-0.0966669953378016	-0.0728474225180041\\
39	-0.0333335602329147	0.0250622212518416\\
40	-0.0506070154087825	0.121471056424655\\
41	-0.0447338283008684	0.0632869970353434\\
42	-0.0439136912703438	-0.0041792739320781\\
43	-0.135953295228438	-0.00276198401986037\\
44	-0.0908116248269376	-0.0335844939228891\\
45	0.0269773106440708	-0.0156404977094771\\
46	0.0194670515712278	0.0251470998976852\\
47	0.0861301867301016	0.0102564415413596\\
48	0.060442689647617	0.0820238115051198\\
49	0.024633971208958	0.0916898537454608\\
50	0.00968859288773739	-0.0125887145775334\\
51	-0.00155237214339329	0.0387571749842999\\
52	0.0170244843853598	-0.0791291198070398\\
53	0.030366100034628	-0.0820815763872723\\
54	-0.0837057733467019	-0.0473569529027934\\
55	-0.0999479164658141	0.0180987636153288\\
56	-0.21285648393934	-0.0176059512112423\\
57	-0.16164792071655	0.00590364960568944\\
58	-0.038183890963252	0.0155918327447573\\
59	-0.0489473124239193	0.0487831921980317\\
60	-0.0084056418923166	0.0584898578053658\\
61	-0.0113739262063674	0.0410370076839332\\
62	-0.0264007156775478	0.0852996677561877\\
63	-0.0191746562587361	0.0883795237417671\\
64	0.00295956153916458	0.0759389134457208\\
65	-0.104321137577466	0.0312772342537139\\
66	-0.0254974783091848	-0.0332684746032287\\
67	-0.0410175968298102	0.00637688026498569\\
68	-0.087669014033432	0.0585680161644185\\
69	-0.0578816539609721	0.0608094553791335\\
70	-0.0188972163057937	-0.0262360741887816\\
71	0.00948433264698391	0.100933964314074\\
72	0.0750609122040195	0.0187425952647856\\
73	0.0477908051827257	0.0664652296514769\\
74	0.0187313481015271	0.00366364346481231\\
75	0.00217442372045569	0.00741944184651031\\
76	-0.000941979590790069	0.0197258350772349\\
77	-0.0315374912802855	0.0386876649476375\\
78	-0.0323810871748082	-0.0582259944298618\\
79	-0.0299276739242437	0.0557264712691721\\
80	-0.0800227944147058	0.0681043067373622\\
81	-0.0165132768850539	0.0911372564917551\\
82	-0.0259138563867017	0.00725512953365585\\
83	0.00303299430821342	-0.029020514943048\\
84	-0.075255239774344	-0.0782680982750815\\
85	3.29352495650054e-05	-0.0269396791636077\\
86	0.0201676215194245	-0.0561793969287065\\
87	0.0727987649529513	-0.0194125352029811\\
88	0.0620035067210714	-0.0457930333460727\\
89	0.101997200045194	-0.08638129471447\\
90	0.131165240739942	-0.0700500251356939\\
91	0.12140076014697	-0.00750281439965753\\
92	-0.014068547563577	-0.0185123288368278\\
93	0.0365040055933462	-0.019936762981486\\
94	0.0280798566156315	0.0414818354111996\\
95	0.0486624565264549	0.0246395927415366\\
96	0.0636615270524686	-0.0426655751142309\\
97	-0.0471048877027664	0.0255857061006521\\
98	-0.0481406195504756	0.00200213516173748\\
99	-0.0411303919396034	0.0184348498459136\\
100	0.00109871376958405	0.0307960276274846\\
101	-0.0155882853358268	0.0102029808780191\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0445353039037765	0.023314889393193\\
3	-0.0683898076799011	-0.067775936829314\\
4	-0.0244781488511402	-0.0147201118645723\\
5	0.072562236986603	0.0349085750678141\\
6	0.0554052734013124	0.0254374412023132\\
7	0.0185017652723638	0.0802959551340983\\
8	-0.00219584267888006	0.0855841794044143\\
9	0.0450774244197856	0.0660038670847896\\
10	0.0915554822937009	0.00593732711577134\\
11	0.0514190198245834	-0.0240577558704061\\
12	0.0377660803996406	-0.0539011328359978\\
13	-0.0461363264510338	-0.0571345814860315\\
14	0.021183395311913	-0.0474456328418693\\
15	0.103427136595441	-0.16676272414075\\
16	0.0390522925199209	-0.135326732172806\\
17	0.0202127883753382	-0.0306483864551388\\
18	-0.0230471783049287	0.12116379826159\\
19	-0.0269589700057638	0.114160657685567\\
20	0.0229104562795972	0.0811829062341671\\
21	-0.0656118055252461	0.0980772214188052\\
22	0.00979447321028495	0.0672129613479165\\
23	-0.0681525802843972	0.1082025653967\\
24	-0.0468992072048522	0.127395984265792\\
25	-0.0166108913916309	0.0899175380680852\\
26	0.0211446888254003	0.0210001042103697\\
27	0.0337594816315488	0.0923327642863234\\
28	0.0661739052995699	0.0147891699437615\\
29	0.0393091705652525	0.0876988932284506\\
30	-0.011842305385176	0.0992632522702311\\
31	0.0296456184926861	0.14956035771654\\
32	-0.0440527330804748	0.152370329328475\\
33	-0.0822897458433489	0.0568308263162801\\
34	-0.0114627463338055	0.0351928646654152\\
35	0.00772031047003141	0.0287277785157283\\
36	-0.041344840726278	-0.0977706983714611\\
37	-0.0136338002767923	-0.0302261702291481\\
38	-0.0175801275314838	-0.0152197921389085\\
39	-0.0532669355794074	-0.0251976047102979\\
40	-0.0781269224658085	-0.0316697374579175\\
41	0.0198458959993918	0.00540594414117519\\
42	0.011075232510402	0.0335832421908064\\
43	0.00651546066419683	0.101180857001493\\
44	-0.0389786147524861	0.0533903351538722\\
45	-0.0942777469237575	-0.0681779507656359\\
46	-0.0830064075323151	-0.0866943217576719\\
47	0.0268111751444834	-0.0281367106095674\\
48	-0.0273604991538863	0.0281954242268431\\
49	0.0935119581123181	0.00355914877363066\\
50	-0.0312422705218767	0.102859710930925\\
51	-0.0423334780780172	0.1160358178664\\
52	-0.0187162079334962	0.0448128496079161\\
53	-0.00741284099341995	-0.0213265997861603\\
54	-0.112636535458249	0.00275859966430336\\
55	-0.0344104892418322	0.0611975280451783\\
56	-0.0380558315945639	0.131661500135292\\
57	-0.0223508626595986	0.0701065238994559\\
58	-0.0380064097978814	0.0623515099981793\\
59	0.0268860970901321	-0.00881696416586302\\
60	-0.0017626160561788	-0.0497623562958913\\
61	-0.0286112998787417	0.0541137871178312\\
62	-0.0376509259002502	0.0781373502566673\\
63	0.034337241495182	0.0230758524834592\\
64	0.0492931562263235	0.0351842596041066\\
65	0.0723582430875613	0.0173955665106257\\
66	-0.037478801942048	0.0467862793082912\\
67	-0.0240266100992637	0.0056357971083521\\
68	0.0607619275778262	-0.0607874127925534\\
69	-0.00151357261218738	0.0517450897229841\\
70	0.0125563902324528	0.0245382983423614\\
71	0.0532520926094176	-0.00150590704109148\\
72	-0.0294495648368888	0.0205611727327297\\
73	-0.000451278921247064	0.043166524014624\\
74	0.0593571844796804	0.136094283896444\\
75	0.0320333979710962	0.069369331794859\\
76	0.0976791224727484	0.0505040386906689\\
77	0.0553811555996289	0.0645183100938193\\
78	-0.0319847350427621	0.0995187629682093\\
79	0.0150085414574931	-0.040602669894196\\
80	-0.00833079893035981	-0.0195654037129288\\
81	0.00291110255431064	-0.0421574869888976\\
82	0.00362407054008313	-0.028709754660014\\
83	-0.0862881997019332	-0.0460361931435258\\
84	-0.105395366853135	-0.0446610860357016\\
85	-0.0894047463952315	-0.0369598451886582\\
86	-0.0727860257070733	-0.0527088489758496\\
87	0.0304059364169618	-0.0369193631264606\\
88	0.00660442248912629	-0.0336106163769119\\
89	0.045738455220779	-0.075249628289245\\
90	-0.0454582346189213	-0.0491105162259438\\
91	-0.0314734075205995	0.00982454160901626\\
92	-0.0250333718774549	0.0194852026740546\\
93	0.041526509926805	0.0384836432045946\\
94	0.0950007035164424	0.0923647696929869\\
95	-0.0101933516833459	-0.0312288409447689\\
96	0.00374312837807999	0.00225731917670063\\
97	0.020826434499734	-0.0174420706048776\\
98	0.0822910499339559	0.0647043906522183\\
99	0.0387041802913101	0.0412275465029342\\
100	0.0179390922980344	0.0379338251910649\\
101	-0.00723741178311875	0.0490830738378544\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.029380055423386	-0.0422724788667573\\
3	0.0307082387830712	-0.0776969429929724\\
4	0.0703839789341082	-0.0176741055134078\\
5	-0.0212072439687733	-0.0196212585308469\\
6	0.0566959204958356	-0.00547079937173945\\
7	0.0282325403168876	0.0303186080938346\\
8	-0.0210219408352784	-0.0673482393307691\\
9	-0.0132001756375741	-0.0735258479144829\\
10	-0.00829192986840364	0.0175862468552591\\
11	0.000295905162565853	0.0977680426772413\\
12	-0.138925600271348	0.0763764074625507\\
13	-0.0683396875355158	-0.0285752679732464\\
14	0.0163756080551122	0.0108786798932577\\
15	0.0144492565708516	0.073349574043701\\
16	-0.0979471925020884	0.00909638986147052\\
17	0.0151619894391524	0.0285829639840325\\
18	0.0958295091727102	-0.085547521377429\\
19	0.0301114338858824	0.0666338141249272\\
20	0.105690577321735	0.00219127072623515\\
21	0.0486045974935876	0.112374514036724\\
22	0.0323171649407409	0.0747312916553382\\
23	-0.0618340164933719	0.0247603532571781\\
24	0.0258157553515873	0.0905221414190091\\
25	-0.0126982172654011	0.0444700718462897\\
26	-0.0267322026198223	0.102105392519294\\
27	-0.0232188201300384	0.0432309321661673\\
28	-0.0209094083888985	0.058716099444599\\
29	0.0808048237864214	0.0038423163004982\\
30	0.0797860427514457	0.0561756916321029\\
31	0.00394802626067309	-0.0486299555711472\\
32	-0.0330477414994997	-0.0524318990017501\\
33	-0.149235248355611	0.0436584943456084\\
34	-0.143378122414265	-0.0498369868362985\\
35	-0.145518174186815	-0.0191511761222974\\
36	-0.0406173847555209	0.0535148162827911\\
37	-0.0207457895467217	0.00491657923839142\\
38	-0.0547049146954396	0.0308490138467743\\
39	0.0249846379250112	-0.0579409779041807\\
40	0.0577468340336531	0.0195502858009918\\
41	0.117362505793777	-0.0407365929808314\\
42	-0.0374089939309794	0.114469963610306\\
43	0.0239597316805252	0.0625706495664431\\
44	0.0924660760655489	-0.00446972483427648\\
45	0.0793158449357712	-0.00264572612667187\\
46	0.0679042393009974	0.0120668335221258\\
47	0.0242007487674263	0.0249339241246596\\
48	-0.0419011015715319	-0.0111815380415923\\
49	-0.069418349885263	-0.036532163410431\\
50	0.0239616598433116	-0.0703262422711717\\
51	0.0735227613307054	0.0106967923839343\\
52	0.0867786484712424	-0.0373173271901846\\
53	0.0671210189517795	-0.0200861055277761\\
54	-0.0179148142073076	-0.00288618485844809\\
55	0.00582611231145086	0.0309613287898833\\
56	-0.00780356765691923	-0.0798292903010546\\
57	-0.018523798540895	0.00305217475474105\\
58	0.0485719837528567	0.0736393551455195\\
59	0.0231679661427403	-0.00209769694561595\\
60	-0.0813434714887966	0.0824229169055534\\
61	0.0144227443376602	0.00738020593313229\\
62	0.0399551338511361	0.0549967050176005\\
63	-0.0224912936427268	0.00771310474080302\\
64	-0.0532176646465132	-0.078256252614751\\
65	-0.0274546679087154	-0.0849662817818343\\
66	-0.0521584279153939	0.0133223323209337\\
67	-0.0805178760320965	0.0465730607122067\\
68	-0.00976820200323221	0.0289137126244949\\
69	0.0063460179496164	-0.00432354335291291\\
70	0.0308541336450349	0.0848307317190642\\
71	0.076790782284967	0.00695428110789862\\
72	0.109627989478658	-0.0539090977581293\\
73	0.0778589146705333	-0.0465017028915893\\
74	0.0680617693854122	-0.0265652102221524\\
75	-0.0504321439715719	0.109934471146222\\
76	-0.12755426448249	0.100579147698765\\
77	-0.0688791083961421	0.0402095677653395\\
78	-0.0172133219218497	-0.00296497757913815\\
79	-0.03143776517406	0.0261826367067886\\
80	-0.0699070812168744	0.079797512018593\\
81	-0.0300966208015735	0.108829398569299\\
82	-0.0658675931411736	0.00380290899626524\\
83	0.010542421924033	0.0462815615056861\\
84	0.0325092188018664	-0.0126122913358851\\
85	-0.0118597606642218	-0.0150614595796519\\
86	-0.0275801370202274	0.016971207621893\\
87	-0.0334440455226137	-0.0508056658592533\\
88	-0.129480999408501	0.0755641938168214\\
89	-0.0980745473301451	0.0466662686928686\\
90	-0.0336181095876659	0.0197072032884558\\
91	0.0449010306803203	0.0219003712333109\\
92	0.0200589084793398	0.00699899914285426\\
93	0.0871889885023011	-0.0609526962063396\\
94	-0.0228711240091073	-0.0552118666644184\\
95	-0.0763427243089989	0.0147999044049506\\
96	0.0441616658866897	0.0519287413876403\\
97	0.0485460757189592	0.0670726880914282\\
98	0.0404960552125866	0.0120726117862917\\
99	-0.018306181283401	0.00661462216513239\\
100	-0.0047516188659737	-0.0140996888282407\\
101	0.0999870627103691	0.0522958287809846\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0665127088646821	-0.0823893784939919\\
3	-0.0148570502756352	-0.0366621710937204\\
4	-0.110738075672606	-0.0484913534046792\\
5	-0.074023913062418	0.0806200963159344\\
6	0.0232841173429386	0.0886722482014042\\
7	-0.0663730911165896	0.0673300376320743\\
8	-0.0185485154136628	0.0384273146353018\\
9	0.0530079302776813	0.0657783522030314\\
10	-0.0450641193299626	-0.0355578190879077\\
11	-0.0756120525764256	-0.0196230403579307\\
12	0.0082106725690291	-0.00427988538436052\\
13	-0.0911265259452091	-0.0370055142405076\\
14	-0.0231454950908457	0.0168179825060149\\
15	-0.00920274139076533	-0.0435834461990129\\
16	0.0325354796750035	0.0552458284597451\\
17	-0.0173458731032901	0.0800174602700088\\
18	-0.0404321116823001	0.0358336833898738\\
19	-0.0121770209834802	0.112791329653477\\
20	0.0144456550929097	0.113332567009563\\
21	-0.0181214784201734	0.111234195733621\\
22	0.045321349405153	0.0623107696384735\\
23	0.0156705072877381	-0.00567571840149199\\
24	-0.0853546016577532	-0.0519534380040309\\
25	-0.0677681732417693	-0.0322205787163946\\
26	0.0460563489181002	-0.0595200521194963\\
27	-0.0428704455062223	-0.104494351388497\\
28	-0.018893661134465	-0.116653035941107\\
29	0.0324180131077179	0.0157971719969812\\
30	0.1461444121931	-0.0189360283368404\\
31	0.0976342250723623	-0.0327710804367923\\
32	0.00287953273598757	0.00328274902011085\\
33	-0.000672600537812435	0.00960508114349497\\
34	0.0439459521570696	0.0434011052375507\\
35	0.0460508739296922	-0.0108388648912124\\
36	0.0260261022583397	-0.053840540869147\\
37	-0.0689496934056709	0.0692629993828568\\
38	0.00823689783941717	0.0789920420958839\\
39	0.0507269423662495	0.0635608682436611\\
40	0.0460972313761136	0.0501789421975766\\
41	-0.0129225105615462	-0.00119727812294588\\
42	0.0642557022158006	0.00231608233410468\\
43	0.103753723764523	0.0255392623559087\\
44	0.0409348549586547	0.0297553244125607\\
45	-0.000896986085801278	-0.0182775126675805\\
46	0.00160196389723453	-0.0174376878437673\\
47	0.0358627410272434	0.0378539350239923\\
48	0.0591445555636408	0.078134469212363\\
49	0.0587092487375111	0.0338009780838225\\
50	0.031651011594781	0.00277221010415933\\
51	-0.0593295353790723	0.0280032909761817\\
52	0.0801331372039056	0.0836401882432841\\
53	-0.00597183087283495	0.0400082425001951\\
54	0.0680379853592109	-0.022136729195805\\
55	0.0982554775280107	-0.00758087089712334\\
56	0.0593270862111695	0.0399622399029553\\
57	0.0896034296027971	0.0728182607089523\\
58	0.011562755101055	0.108239263673062\\
59	0.0102370707591684	0.0892232391925935\\
60	0.0127542841354673	0.0318356817835338\\
61	-0.0493380332053863	0.0821216619385687\\
62	-0.0557098727485264	0.0483067968693651\\
63	-0.0120150966873358	0.0369005267096513\\
64	-0.0448008299411051	0.044233846457997\\
65	-0.027194832594915	0.0263095783771595\\
66	-0.0116557194928974	0.0483866157926261\\
67	-0.00555231481543312	0.143786619944959\\
68	0.0160108574885807	0.0612271496274688\\
69	0.0700372368934542	0.0591409132840117\\
70	0.0623461218209418	0.0293063001918744\\
71	0.0109739008376597	-0.0279423475988753\\
72	0.111264268812498	-0.0737138981453054\\
73	0.0693473999869838	-0.0444164828826459\\
74	0.0561204327605476	-0.0934864672144491\\
75	-0.0133346651283239	-0.062778748284791\\
76	0.102588780028429	-0.0597394305337225\\
77	0.0470737431272796	-0.00464770166637605\\
78	0.0612267388643229	0.102370795382256\\
79	-0.0286651683090812	0.0623335271558055\\
80	-0.0948539977671767	0.065757754450234\\
81	-0.0739188770078718	0.0194498570214501\\
82	-0.0608571862152783	0.00599586719660916\\
83	0.0256409113176509	0.00621555893195861\\
84	0.0506794391316461	0.0149026318727378\\
85	-0.0126891405385986	0.00149605168382413\\
86	-0.0108381081926845	-0.0271775682487916\\
87	0.0633364253590968	0.0590376039867472\\
88	0.0373660384318404	-0.0635399692039217\\
89	0.137268935341462	-0.0156280230774535\\
90	0.0937970656382285	0.0293595658237592\\
91	0.0180946688786794	0.0652071294332899\\
92	0.107996715904949	-0.00620975126288809\\
93	0.0193511922197823	-0.00680464792558443\\
94	0.0312101748988989	-0.00362093350004308\\
95	-0.0240484813634339	-0.0678385775463157\\
96	-0.0264893553821554	0.0548297113063081\\
97	0.0805551605839604	0.0775668650035571\\
98	0.101116890208172	0.124736961511344\\
99	0.100499993788147	0.0475960029083458\\
100	0.0556678671004947	0.037206592157375\\
101	-0.0171116275692925	0.00178051506069357\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0219388869020057	0.0937268400951676\\
3	0.0933174094512193	0.0230138223919054\\
4	0.0973254432657006	-0.0376856621659724\\
5	0.0431086321022419	0.0506263568061741\\
6	-0.0492763711261952	0.0222968608546062\\
7	0.00158091841056882	0.060297674592534\\
8	0.0152796450674195	0.055718279414923\\
9	0.102825392178294	-0.0319765266065071\\
10	-0.0209561893015187	-0.0398297226598958\\
11	0.015849362269376	-0.031736487209758\\
12	-0.0027939971570201	-0.0573417921265548\\
13	0.0221013401873226	-0.015765027933705\\
14	0.0447290862698638	0.0229570047790174\\
15	-0.029916857965192	0.0289977645210237\\
16	-0.0221043885908743	-0.0211993828117209\\
17	-0.0206854978224311	-0.0505495021861635\\
18	0.00703573021225932	-0.0415959107926087\\
19	0.0256946968923477	-0.0115765114715656\\
20	0.00461479329481456	0.0203723673035027\\
21	0.0825999660721212	0.101857923692572\\
22	-0.0193126809910889	0.169801472731305\\
23	-0.0466240976769339	0.0546637260325719\\
24	-0.0154718283607181	0.0595383688645713\\
25	0.0435527292242901	0.00945024850030643\\
26	0.0118654562346226	0.00610856631204129\\
27	0.0716480206477285	-0.0302803253759757\\
28	0.0430611904833969	0.00900867866478572\\
29	0.0759469037030064	-0.0378018292189611\\
30	-0.00732157226340539	-0.011259465884129\\
31	-0.0441953477962949	-0.0183585767981612\\
32	-0.0200622062746948	-0.0865482632501742\\
33	0.010060616867466	-0.0656275091114285\\
34	-0.0349687469979569	-0.0564893284444385\\
35	-0.0265255250359495	-0.0851036385740124\\
36	-0.0724545299342046	-0.121492053478614\\
37	-0.0803834762735969	-0.109289683033533\\
38	-0.0906774529917978	-0.0439657411663605\\
39	0.0330794091169424	-0.01023859429862\\
40	-0.056857871889589	0.0428739046032419\\
41	-0.000376504428632463	0.0159623122230447\\
42	-0.0837200333460776	0.0722866399944019\\
43	-0.143041048568993	-0.00907296533220914\\
44	-0.100356267447523	-0.0433562313664698\\
45	-0.103514756819953	-0.02790267718656\\
46	-0.0776768371655299	-0.0315425277507959\\
47	-0.0856737891559189	-0.00570585354218845\\
48	-0.0525388684689129	-0.0237073740035824\\
49	0.0559775300807407	0.0429084042451445\\
50	-0.00235496251319347	0.0714047239453989\\
51	-0.0778054808806713	0.107066730069515\\
52	-0.0154274775821582	0.0422743712671354\\
53	-0.0535660210354249	0.109988150694262\\
54	-0.0836889625789708	0.05330107430303\\
55	-0.0382495556822172	-0.00739463361265245\\
56	0.0363294439131495	-0.0217328108201244\\
57	-0.0402015058633451	0.00654976315542619\\
58	-0.0724112015462418	0.100084289769298\\
59	-0.102042208241761	0.0425799782789944\\
60	-0.00528985926779609	-0.0204317237359077\\
61	-0.00897900858266089	-0.0483230085874324\\
62	0.0192256848730602	0.00213475973780555\\
63	-0.0794128504999786	0.0579910080042915\\
64	0.0559136126360158	0.0679119942520827\\
65	0.143591282640053	0.00913634057293468\\
66	0.0546878197592455	0.0490739286846028\\
67	0.0735541126774598	0.0940778433538633\\
68	0.0193974939772977	-0.00647047194808104\\
69	0.0683574446351111	-0.0832936256815943\\
70	0.0529794871501024	-0.0404230343446019\\
71	-0.0162662081247799	0.0142411560475533\\
72	-0.0923665593739078	-0.066030587722952\\
73	-0.0521849882446875	0.0357246349261706\\
74	-0.0317633632053259	-0.0753009768786252\\
75	-0.0687569193665674	0.0116878190603858\\
76	0.0519527045259134	-0.0315693035379977\\
77	0.0783122381580886	0.0543125012962994\\
78	0.107218034769706	0.153992770580727\\
79	0.0303531718222671	0.110237521962062\\
80	-0.0464475659081248	0.0556314973303275\\
81	-0.0293386534790452	0.0066351137909635\\
82	0.069175470515784	-0.000448954893881167\\
83	0.0453316858858385	0.0550697782786283\\
84	0.0363350334809396	0.0437534690815423\\
85	0.0722417975112774	0.0610032747412594\\
86	0.035836986108843	0.0431167578657349\\
87	-0.0182809460701162	-0.00925481607503825\\
88	-0.132069155110808	-0.0299307713292552\\
89	-0.0968685584754199	-0.0947332890385012\\
90	-0.0492445757873627	0.108193870126253\\
91	-0.0167744894466958	0.0319632775606004\\
92	-0.0842934003190175	0.0375269634450187\\
93	0.0190258767204436	-0.0899630869852273\\
94	-0.00379505099256438	-0.0734717096215811\\
95	-0.0274137742180843	-0.0282114810099787\\
96	0.0123212231833435	-0.00450191880675668\\
97	0.0400873130405793	0.0495501443066248\\
98	0.015126666254095	0.103283744589925\\
99	-0.023273168658668	0.0683721293752844\\
100	0.0348834671350434	0.0857085927102957\\
101	-0.0578819103159485	0.0196754497110729\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0099819272653955	-0.00117311366920673\\
3	0.0596829235456254	0.0201622596590447\\
4	0.0354887415833627	0.0208809479494617\\
5	0.154755319897318	-0.0229055395489263\\
6	-0.0662883240247433	-0.0366995273069448\\
7	-0.168005834151959	-0.0390876456563248\\
8	-0.128977879364664	-0.103016804722074\\
9	-0.139346347100672	-0.0173309837807479\\
10	-0.118654963191114	-0.00527276486452793\\
11	-0.00233954831146701	-0.0172442894470641\\
12	-0.0384015571290331	0.0799671500404532\\
13	0.0303767106472487	-0.120489704229472\\
14	-0.0450349162708954	-0.0994360381959233\\
15	0.0768794327446148	-0.10301045668868\\
16	0.0360008441728126	-0.141680795117175\\
17	-0.0361005280347205	-0.0533985614119645\\
18	-0.00552993819078757	0.0248783881238369\\
19	-0.0143338006422887	0.0260520830640617\\
20	-0.0425790669704419	0.0168341404762915\\
21	-0.0290777807020272	0.0179655168184939\\
22	0.0763934160577511	-0.0293170872947961\\
23	0.0686684061547534	-0.0296559820345142\\
24	0.05292128835312	-0.0846945893827575\\
25	0.0451636285072039	-0.0505055190500905\\
26	0.0986695547692249	-0.0264095591099378\\
27	0.0376927403362612	-0.013575986288175\\
28	-0.000764351759183376	0.0202913173275262\\
29	-0.0245912672983095	0.0250073231342091\\
30	0.0194045349711193	0.0130949941685488\\
31	-0.0453490218177073	-0.00341469056852467\\
32	-0.0535374071232375	0.0524515941973872\\
33	-0.000984612969536825	-0.0282072756126121\\
34	0.0175899070909231	-0.0874260556092066\\
35	-0.0254416135951359	-0.0334717331665989\\
36	-0.00669254247172751	0.033843940745586\\
37	0.0702862926535478	-0.0152204156054851\\
38	0.0168602529315686	-0.0150034355069084\\
39	-0.0690940372949627	0.0196097684217127\\
40	0.0305517385560916	0.0642964216388307\\
41	-0.000614968940194575	-0.0113552456417223\\
42	-0.0131507217262728	0.0514315780838654\\
43	-0.0863848206214113	0.0586296043636003\\
44	-0.106346996560009	-0.000692181337180502\\
45	-0.0373909965102212	0.122192204568693\\
46	-0.0168607994306916	0.0356543288981174\\
47	0.0409218863698761	-0.102357795264431\\
48	0.0932961637814306	-0.0501567884781461\\
49	0.120106057631728	-0.0120933469910397\\
50	-0.0693843478316489	0.00553766041302089\\
51	-0.0553279709800555	0.0277559242495291\\
52	-0.0406976916781434	0.0394277108312734\\
53	-0.00948459784840886	0.147742890990687\\
54	-0.0749646027886907	0.0469236946413837\\
55	-0.00343741557910553	-0.0376035469196939\\
56	-0.0254414192279954	-0.0223322335228761\\
57	-0.00416146127403674	0.0264909482443234\\
58	-0.0881716962476231	0.060056793425273\\
59	-0.0475903605307693	0.0363839627252375\\
60	0.0625606033169866	-0.0197294852759637\\
61	0.079404589593063	0.068441721511993\\
62	-0.0140510210470406	0.0169093250084071\\
63	-0.0207479871219279	-0.00133788172353399\\
64	0.0479639326294902	-0.0262572346735103\\
65	-0.0213717576310262	0.0251016136764416\\
66	-0.0155022674167946	0.0421710943399388\\
67	-0.105309210580413	0.000392823379937263\\
68	-0.0934670632645786	0.0312252702193924\\
69	-0.1039037700746	0.0267224652968751\\
70	-0.0680349188072653	0.0240823291479554\\
71	-0.028114228884183	-0.0073309903397198\\
72	0.0202002168461979	0.012998869017204\\
73	-0.0377360201344382	0.0162188680739366\\
74	-0.0386261076943494	0.0370514492048219\\
75	0.00146508287876007	-0.00323529436137144\\
76	0.0800363407704433	-0.0256098653491898\\
77	0.030662599602962	0.0255255497952851\\
78	0.0124228021194002	-0.0230558145681994\\
79	0.0164309483614813	0.0458476886675819\\
80	0.0510560756679088	0.0212566092647458\\
81	0.0823507880060493	0.0285467538841214\\
82	0.0650881393787543	0.0330910381404499\\
83	0.0169796581089636	0.0443694490422206\\
84	0.0749730953452572	0.0338406834872995\\
85	0.0693366028681981	0.0265425693016594\\
86	-0.134218205452629	-0.0518757982072341\\
87	-0.0341721083217882	-0.0225199952639797\\
88	-0.040101201495976	0.0367138178797426\\
89	0.027473055318216	0.00169764136148271\\
90	-0.0328634826191332	-0.0174641436867031\\
91	0.015567228028065	0.0315220996223267\\
92	0.0131704026493545	0.0183810281925132\\
93	0.0185455461798362	-0.0210019279209442\\
94	-0.0283325152088655	0.0443156061905925\\
95	0.0754004946702261	0.0784895571064743\\
96	0.0396859034685878	0.0197904437261683\\
97	0.0328201958587769	0.0710928669811122\\
98	-0.0648862844071094	-0.0774335445441076\\
99	-0.00587031868922953	-0.0801371054046621\\
100	0.00232316730613754	-0.0386966199407582\\
101	-0.0841319084019993	0.0739866692869166\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0363563352437051	0.0198306228782078\\
3	0.0506110470827292	0.0318172834181596\\
4	-0.0514211790261122	0.0749141586703266\\
5	-0.0223720910014092	-0.0441073453874937\\
6	-0.0448479582345407	-0.0421066205082246\\
7	-0.047290367243452	-0.0927317843305012\\
8	-0.0493102081949448	-0.117580727838983\\
9	0.0957576781974415	-0.0368723086675417\\
10	0.06404114843756	0.0340440229392574\\
11	-0.0397814169435581	0.067166478706772\\
12	-0.00981805263838562	-0.0603838199978631\\
13	0.112604680828066	0.109342158089879\\
14	0.0467572026350002	0.0830178613563754\\
15	-0.00620616931628745	0.0825652703215345\\
16	-0.0424154709252728	-0.0359501575207723\\
17	-0.00521675492662061	0.0630506391759306\\
18	-0.0124696128767902	0.0993357565238681\\
19	0.0217691938291583	0.0253018321613522\\
20	-0.0347259622943992	-0.0476450121110567\\
21	-0.0497206503759512	0.00381140419407166\\
22	-0.0367830198697287	-0.0138777173885059\\
23	-0.0863849489754639	0.09543596271823\\
24	-0.0648053102285434	0.0446311054777478\\
25	0.00194091279283467	-0.026682254856163\\
26	0.0338959589028496	-0.0832757406776244\\
27	0.0123663722689841	-0.0534234279279313\\
28	-0.0320329950252691	-0.0996667566820781\\
29	-0.0357133561751732	-0.0965156931508273\\
30	0.00835582394801278	0.053274797043566\\
31	0.0217871779540154	0.0145635554020314\\
32	0.121647495236033	-0.00516643708022878\\
33	0.130871323446298	-0.0460546404645922\\
34	0.068377385786676	-0.00715605010024871\\
35	0.0390977318586217	0.0116437292148819\\
36	0.0463419096263578	-0.0841817705206181\\
37	0.0575106550734126	-0.0231908684464869\\
38	0.0721025368915947	0.0184442817738859\\
39	-0.00702844271692257	0.0211377428605315\\
40	-0.0160131792439943	-0.0650022490617669\\
41	-0.0640389478268674	-0.094730208710493\\
42	-0.0279770294406281	-0.0602510518663615\\
43	0.0114910145175678	-0.103059565554654\\
44	-0.0524518601107998	-0.07471039470065\\
45	-0.0221819958018134	-0.0367956045693457\\
46	-0.047316979794011	-0.0477940734779365\\
47	-0.0475022539394018	-0.044700343173487\\
48	-0.044820973857749	-0.0293634937187681\\
49	-0.0366651504431737	-0.0331009856967951\\
50	-0.041036125014689	0.0937701569883306\\
51	-0.0544240117588331	0.029855834838354\\
52	0.00385895571258223	-0.0286958714408161\\
53	0.0466014860773331	-0.0141867980160938\\
54	0.0233033326288132	0.0295050610799873\\
55	0.023408003423691	0.0280372798152826\\
56	0.0081086884200347	0.00875892184573791\\
57	0.0187074066041361	-0.0242085173388445\\
58	0.0762212820335963	0.0341905041770747\\
59	-0.0214020134283112	0.0454834955903882\\
60	-0.0962243558176936	0.0489470346544395\\
61	-0.0549931034027389	0.0343951374608676\\
62	-0.1270758291582	0.0226454174437364\\
63	-0.0457876054668752	0.0060882927410847\\
64	0.0284009331120019	0.105800920911385\\
65	0.0102970020302189	0.0967998889767661\\
66	0.0136728054632267	-0.0109182843623387\\
67	-0.0357712737631345	0.0530225861825288\\
68	0.0112894256816176	-0.0573378251465156\\
69	-0.0922441801384164	-0.0537008710897671\\
70	-0.0675527757073252	-0.0645401121339144\\
71	-0.0111639780825839	-0.0532768442329565\\
72	-0.017477112131287	-0.00987767175690533\\
73	-0.0995394133932698	-0.0167038502777476\\
74	-0.144426458915993	0.083162918195235\\
75	-0.119019074397658	0.0737123273975311\\
76	-0.00499138986348825	-0.0473434737198916\\
77	-0.0553318421975217	0.00672171604213919\\
78	0.0095509818011038	-0.0102274284933079\\
79	0.0781732747042767	-0.0382027593556356\\
80	0.0338246502604001	0.057047072836058\\
81	-0.0487970549749331	0.0851017158978388\\
82	-0.0485542269858329	0.0343452230628067\\
83	-0.00250652353991082	-0.0722900184956339\\
84	0.0117492632774128	-0.0770709009401501\\
85	0.064430166606987	-0.0277585331721947\\
86	0.0523954513835704	-0.0279599727525812\\
87	0.00216112579240263	0.00756967862935253\\
88	0.00838579485053813	0.0238279371980251\\
89	0.01266225905741	-0.0249724263578868\\
90	-0.041721989451872	-0.0256827266032357\\
91	-0.00802924412537245	-0.0226604134986369\\
92	0.0247883422341933	-0.0606208470954629\\
93	0.0141148528894476	0.00113054944002962\\
94	0.0367855848535161	-0.0283490474837613\\
95	0.104870308999884	0.00366386326625833\\
96	0.0751670544768522	-0.00754242731869858\\
97	-0.0442290246253483	-0.00174770641174655\\
98	-0.0299350164461148	0.0583424657832753\\
99	0.0222852429524195	0.13513923341465\\
100	0.0421831353109839	0.127005366089005\\
101	-0.0275626151325455	0.118788838699384\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0002257640043236	-0.0781767723652856\\
3	0.00166916457584588	-0.0971506052079772\\
4	0.0375449194997005	0.0383537497589102\\
5	-0.0362581323380083	-0.045655236342969\\
6	-0.0919297283858364	-0.0511958789140426\\
7	-0.0397152200622002	-0.0451901510843938\\
8	-0.0910768828692846	0.0438501549041107\\
9	-0.00675396290364093	0.067086878869955\\
10	-0.00475232183205394	0.0688773679923656\\
11	-0.116040919861136	0.0326074315201099\\
12	-0.0217299815874818	0.132037826935163\\
13	-0.0689692645414939	0.00655166212884774\\
14	-0.0608400147591653	0.0799633298459145\\
15	-0.0343547726401511	-0.041564737104387\\
16	-0.115200627540696	-0.017696759141657\\
17	-0.0744616418549247	-0.019453341986232\\
18	0.0248214104705212	0.0553961362453153\\
19	0.00900051718480091	0.0260805734182671\\
20	-0.0143997843612762	0.0118381299121366\\
21	0.0325717863321377	0.0491804923043904\\
22	-0.00880372807025306	-0.0140294742316417\\
23	0.122271533271282	-0.0144025061863075\\
24	0.0430483170969592	0.00908439815844222\\
25	0.0487976144665115	0.0217847627612589\\
26	0.0816097136833073	0.0447448120602342\\
27	0.0970563074990419	0.0771667029652668\\
28	0.116238603354678	0.0563551600283491\\
29	0.0155946575564971	-0.00360750736559842\\
30	0.0575219229313267	-0.113356997973032\\
31	0.0481940270871504	-0.0596912288654804\\
32	0.0419490739723713	-0.0444742573186161\\
33	-0.0219373097434385	-0.0337193932213941\\
34	0.0475451554761499	0.0310530228423234\\
35	0.0563766222874874	0.059509907669272\\
36	-0.0107681721667709	0.0420303102968285\\
37	-0.0708299728051779	0.0794022266815463\\
38	-0.0959524781043617	-0.0457822697586339\\
39	0.0230791709742685	0.0808202051926006\\
40	0.017884897673856	-0.00222986498176113\\
41	-0.0415602489806408	0.00631798626186984\\
42	-0.061741368437087	0.0720301110160881\\
43	-0.0958778831545538	0.0903107468984185\\
44	-0.0139328749579499	0.0235198179628133\\
45	-0.101747465126989	-0.0814664527762387\\
46	-0.0789135545568065	0.0173030339652462\\
47	-0.0717978439709582	-0.00263258925520639\\
48	0.0595419115491866	-0.0130126687814765\\
49	0.0320990691358532	-0.0175424922273476\\
50	0.0345989524579287	-0.00346059244011297\\
51	-0.00432894246250518	0.0468563102019727\\
52	-0.0337273621734565	-0.0170547931257945\\
53	-0.0642843896240497	-0.0274091613947303\\
54	-0.000758922184871953	0.0244415294860586\\
55	0.00181794930806907	0.0112021495630155\\
56	-0.0857627235122828	-0.0272571450852556\\
57	0.00451336724882737	0.0353697529976011\\
58	0.137381230438196	0.00381520145287833\\
59	0.0865401084311137	-0.0210688167686022\\
60	0.0939971722344673	0.0340165125669071\\
61	0.0479075323400045	0.0788368183357232\\
62	0.0115806665856596	0.0105678376957743\\
63	0.0269082410012949	0.104288771098162\\
64	-0.0139892636341947	0.103020308701005\\
65	-0.0392277498008055	0.0676528610892997\\
66	-0.11277637562139	0.00303516044178176\\
67	-0.123250104995049	0.0581733961067228\\
68	-0.0543537845221974	-0.0130792700561116\\
69	0.00492849280759043	-0.0425661247489179\\
70	-0.00220121900883166	0.00764476858215693\\
71	0.000675649479991634	-0.0258457604496848\\
72	-0.054952744261462	-0.0121502926908732\\
73	-0.0722836041771031	-0.0373040612977311\\
74	-0.0700928328538262	-0.0388860664389035\\
75	-0.0266066365936436	0.0428203797004751\\
76	0.0439811874192366	-0.0370348655251155\\
77	0.0391316628876779	0.014384297408373\\
78	0.0579458257573656	0.0672785457260567\\
79	0.0759516551690285	0.105233982482071\\
80	0.0374416600154858	0.0235151120573092\\
81	0.134378917081361	-0.0282938699151847\\
82	0.12775410426062	-0.076327441961177\\
83	0.0193433705806377	-0.110867193174049\\
84	0.083709116098486	0.0495215786501685\\
85	0.00965770445118453	0.0214733857356573\\
86	0.0427802921704278	0.0351677687688112\\
87	0.0944019883588796	0.0138090143687018\\
88	0.0263658187462857	0.00947665702160696\\
89	0.0120097488336939	-4.29428369742302e-05\\
90	-0.0189266958972401	0.0503784090994487\\
91	-0.0375996339876364	0.0234797788405917\\
92	0.0363000917270933	0.0187517459183011\\
93	-0.0617831223437595	0.0598536025988838\\
94	-0.0022783369634153	0.147614318790764\\
95	-0.0463414703865597	0.0724070047131213\\
96	0.0038600839248251	0.101563586571362\\
97	-0.0170843874483475	0.0585669556191726\\
98	-0.0566687484389433	0.0442943304138059\\
99	0.0130889575398404	-0.0574203124307936\\
100	0.122754114461711	0.00567594079238156\\
101	0.128354521154994	0.0337244879519137\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0328746825722503	0.0208034986979679\\
3	-0.0947400405234834	0.0661930026521049\\
4	-0.065071197358384	0.124818885439933\\
5	0.0338429031046593	0.0477366303997598\\
6	0.00168551923574829	0.0946355465974281\\
7	0.0878390794767112	0.00669376677583954\\
8	0.0417686207726379	-0.0163526388749667\\
9	-0.0260262036936436	0.0451770334912608\\
10	-0.0588599911209877	0.0723158756762532\\
11	0.000366324273236282	0.0278100689104898\\
12	-0.00974330767081843	0.001146706132383\\
13	-0.104355961748278	-0.00973616094060864\\
14	-0.107590335802215	0.0621867042541898\\
15	-0.0181558619718055	0.0950847876466108\\
16	-0.01963964802012	0.198530824790186\\
17	-0.00489406737009417	0.0841508638941791\\
18	0.077517676512378	0.0541039469013784\\
19	0.0631705894780355	-0.0195970354532177\\
20	0.0445780534241679	0.0162895121800251\\
21	0.0551027428508614	-0.0097460493365537\\
22	-0.0181175697011877	-0.0332393068999986\\
23	-0.0199563607728614	-0.0246915536874862\\
24	0.00340520376762884	-0.108589692223636\\
25	-0.0685569044213638	-0.0221770906229502\\
26	-0.034393204623399	-0.0100843695934218\\
27	0.0377430731414361	-0.0692765738303216\\
28	-0.0365899673143542	-0.127405797596671\\
29	-0.0284123472453128	0.00614898404498389\\
30	-0.104397296326887	0.00139015265058294\\
31	0.00680067209944228	0.0257956346813903\\
32	-0.117370937090568	0.0287840961718841\\
33	-0.0343680259114316	0.0142695059166359\\
34	-0.0929834898171936	0.0307994032147306\\
35	-0.0204862442127314	-0.0311792704516991\\
36	-0.0339901761332668	-0.0782191641697199\\
37	0.0472933376323411	-0.0339167994118713\\
38	-0.101531252811992	-0.0411860610101954\\
39	-0.0739113678220803	-0.0894984362234408\\
40	-0.102304517825356	-0.0118967849193908\\
41	-0.102345320474186	-0.067050274968478\\
42	-0.0587076074296221	-0.00432245060423302\\
43	-0.0283217324544079	0.0514078012722856\\
44	0.0475079228046029	0.0361571627635033\\
45	0.0319134679763952	-0.0466905699255531\\
46	0.0605824439622003	-0.061563983449222\\
47	0.136676189808878	-0.0332982986901425\\
48	0.00767662394598296	-0.00241611780280709\\
49	-0.00012013676508068	0.0356751497418704\\
50	0.0230747998154233	-0.00130933542352214\\
51	0.0698286153932327	0.0123649930597815\\
52	0.0534106544684236	-0.0970989255860949\\
53	-0.0430762711561912	-0.0568395023855397\\
54	-0.00711570240296723	0.0935994178935554\\
55	-0.0282245778003393	0.0169553028991036\\
56	-0.101180258471706	-0.0463803698592839\\
57	-0.139563902258523	-0.038861214333718\\
58	-0.115341320227151	-0.181627478462574\\
59	-0.0355315740746124	-0.138392505331174\\
60	0.0194157974058197	0.000308950509933209\\
61	-0.0195279444326662	0.0596068248665271\\
62	0.067014908912054	-0.0404877275868455\\
63	0.0257864388421535	-0.160473881870726\\
64	-0.0437436030871058	-0.0666418493799232\\
65	-0.0288652668684593	0.0031463345295777\\
66	-0.00184015434395195	-0.0561702737957413\\
67	0.0167952577342686	-0.0461070360649022\\
68	0.0151963021110372	-0.0251305825120551\\
69	-0.0236490214746449	0.0544261952274391\\
70	-0.0019206563684842	-0.0502096165240349\\
71	0.0166431708212207	0.0682471157246607\\
72	-0.0136242820953173	-0.052364345530199\\
73	0.00617859680501907	-0.134802177428412\\
74	0.0650512568705614	-0.0745655344377967\\
75	0.0630802316792343	-0.0311902804659384\\
76	-0.00619357404681431	0.0276158767693507\\
77	-0.0182848565003512	-0.0174176376326835\\
78	-0.0667788369634335	0.0101880312775665\\
79	-0.0583271422273371	-0.0208104265642685\\
80	-0.0577774941941837	-0.0293320460977535\\
81	-0.033404970170702	-0.0899604509187706\\
82	-0.0292512485764567	-0.0367285423984772\\
83	0.017946470945706	-0.0615595797528338\\
84	0.101021643542417	-0.0143775596347651\\
85	0.0243668772349234	0.0333516718332246\\
86	0.143523211694053	0.00467810551899948\\
87	0.0823838034882616	-0.128320655235988\\
88	0.0137353960501009	-0.012463261694961\\
89	0.0307230253670336	-0.0539196707350513\\
90	-0.00238852345902115	-0.112310746506515\\
91	-0.0338470325848217	-0.12387149697017\\
92	0.0273483773280887	-0.105777004140886\\
93	-0.0829561889781701	0.0624470278509957\\
94	-0.0565728424513097	0.000759928473806983\\
95	-0.0237985881604526	0.0160132185737794\\
96	-0.0161732604560919	-0.0262271261685842\\
97	0.0575074765063017	0.00340005048147467\\
98	0.0735001493710831	-0.0091771986028992\\
99	-0.028545332033552	-0.0459008811239515\\
100	0.013713939082874	-0.0670646350174942\\
101	0.069598893790037	-0.0636115096242388\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0773394561365043	0.0237318832368391\\
3	0.0700451878360409	0.0187944901310447\\
4	-0.0241343454517179	-0.0438089906773852\\
5	-0.00789176261879542	-0.0731513988252413\\
6	-0.0489760754769641	-0.0572722403549734\\
7	0.00106093973647725	0.0150135271732342\\
8	-0.0517232726891323	0.00887857486507711\\
9	0.0226758522808494	-0.102312645177671\\
10	-0.023523467289263	-0.0912991468967903\\
11	0.0103375613012508	-0.0728283350005903\\
12	0.00523817064420947	-0.0231717160775525\\
13	-0.0190729762746762	0.0264861577277565\\
14	0.022166571457276	-0.00327032676859543\\
15	-0.0117420628200317	0.0181200740317197\\
16	-0.0480301524925312	0.093686209921631\\
17	-0.0657529427261319	0.0156365662747938\\
18	0.0323414997344469	0.0154773803464494\\
19	-0.0168221746530161	0.00143896868676925\\
20	0.00967909388401337	-0.0615809368499481\\
21	0.0441842318555433	-0.0476292395219505\\
22	0.0269263896122718	-0.0271121980150209\\
23	-0.0433824638665691	0.0152125209629686\\
24	-0.0689372922191246	0.04659635162269\\
25	-0.0126112726233765	-0.0494919956541507\\
26	0.0138586778999685	-0.1345410160722\\
27	0.0284145509707629	0.0427600238166259\\
28	-0.0524577238868762	-0.0253594362381189\\
29	0.00812211821219469	-0.00217502482717615\\
30	0.016996052640001	-0.0878156588642587\\
31	0.030651472143658	-0.0325914590795311\\
32	0.0271142182545329	-0.084959758550417\\
33	0.0234260389285983	-0.0573831846050809\\
34	0.00859996364042828	-0.0615449551666845\\
35	0.0499341143040889	-0.0532243257618684\\
36	0.0728992250277524	-0.0375727095972066\\
37	0.0137822993960146	-0.103195025954103\\
38	0.054970533635149	0.0246924100345647\\
39	0.101967752718473	-0.051678352953107\\
40	0.0171817339046268	-0.0713322444059496\\
41	0.0617837697877724	-0.0118543059635325\\
42	-0.0410936041124697	0.000461195620405586\\
43	0.0474068122296545	0.0254237095037247\\
44	-0.0376268490834642	0.112926982926188\\
45	-0.0810113055054034	0.0932607857673076\\
46	-0.0542546689456101	0.0243607916367497\\
47	-0.0377387193597777	0.131006142003543\\
48	-0.0575146124206917	0.129502511633567\\
49	-0.0584010992769481	0.0391865794947357\\
50	-0.00924189090976443	-0.0311482290888679\\
51	0.0744958917989209	-0.0409225405561238\\
52	0.0864887287127434	0.0436963427556525\\
53	0.0892452426152028	-0.0121831966441069\\
54	0.0391122738950848	0.00598522716091886\\
55	-0.0106576601294368	0.064397576239393\\
56	0.0871327234024962	-0.0450810272095962\\
57	0.0359298867007615	-0.0364888759621741\\
58	-0.013661015235273	0.0461811973025008\\
59	-0.0534640365138052	-0.0297900515460983\\
60	-0.00678557926001059	0.00252812858334671\\
61	0.0271387351593943	0.0107434968981515\\
62	0.0316994253655982	0.073284552463717\\
63	-0.0143294913248227	0.0724646701638588\\
64	0.0864962718011259	0.102257366759021\\
65	0.0305740273138662	0.0360099405428053\\
66	0.0378641009369501	0.0177308343147934\\
67	-0.00451198299043902	0.00787924588238463\\
68	0.125891080248698	0.0717494975961883\\
69	0.189996481810661	0.111974321298599\\
70	0.161933421655361	-0.0134364967844564\\
71	-0.00164384669495109	-0.0100647858876076\\
72	-0.0445665031789922	-0.00443635528874466\\
73	-0.0317558792955113	0.0386310775012975\\
74	-0.0207534282464926	-0.0487097797357845\\
75	-0.117187783882744	-0.0503719235868331\\
76	-0.0300013762417352	-0.0180433325849736\\
77	-0.0401341664501242	0.0467096998718929\\
78	0.00127255540992443	0.0577727527378376\\
79	0.0332951385482817	0.0121849419328137\\
80	0.067825169393031	-0.02376573583892\\
81	-0.0799174670000983	-0.0368993755700551\\
82	-0.0403023313942219	-0.0335243322234295\\
83	-0.033877229896528	-2.73379576519739e-05\\
84	-0.0501595251485558	0.0187677896098107\\
85	-0.0678563910038952	0.0719249254391899\\
86	-0.0951494954389097	0.041437623552662\\
87	-0.0312340198745616	0.010223755684981\\
88	-0.0234056851898681	0.0351071827863075\\
89	-0.0519502051829599	0.107819965150905\\
90	-0.0420509117599826	-0.000399768228767167\\
91	-0.115498341044133	0.00957517628168519\\
92	-0.171643286064175	-0.0638833477811819\\
93	-0.114431491035181	-0.0577147391846768\\
94	-0.0357719715110979	0.0263033834751512\\
95	-0.0108777402995862	-0.0115554495633458\\
96	0.00456417468241052	-0.00891068662085245\\
97	0.018068254782985	-0.0401643273385111\\
98	0.114240661526151	-0.025971186032293\\
99	0.0616842188396254	-0.0363598125249132\\
100	0.0330907045328816	0.0130980877883579\\
101	0.013013595073603	-0.0268014883765626\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0567392139524613	-0.00133928012258698\\
3	-0.0429987004597475	0.0599411201990032\\
4	-0.0388697883084374	-0.0165522136305625\\
5	0.00178551280647425	-0.00764159346126986\\
6	0.00378687912611865	-0.00257015940496914\\
7	-0.105190451446549	-0.0446783009407271\\
8	0.0430628874050374	0.0102868826140982\\
9	0.00666307280695332	-0.140256478088474\\
10	0.0311822921955118	-0.12114303718491\\
11	-0.0229060642386437	-0.0751527971007196\\
12	-0.000895299820974447	-0.113703481101776\\
13	-0.0476753345845048	-0.00391857221307736\\
14	-0.0302700194880035	-0.00935180154188156\\
15	-0.00656861667808048	-0.083389772247451\\
16	0.0525443481776022	-0.0922300574267913\\
17	-0.054231788877715	0.012475738847811\\
18	-0.0123603248337489	-0.0545114877013004\\
19	0.00492654389011441	-0.0731268090464588\\
20	0.0252671173886235	-0.000320295092253731\\
21	-0.0199316903548106	-0.032521160458012\\
22	0.0137791813413547	-0.107327143495027\\
23	-0.00284942929198463	-0.0562503080307592\\
24	-0.0147271201348915	-0.0626949253525992\\
25	0.0199276086752976	-0.0931442112668741\\
26	-0.0554057699300276	-0.0878998839113651\\
27	0.0321878714578984	-0.0465245316224914\\
28	-0.0161380087145646	-0.0485812349937593\\
29	0.068444135103383	-0.0189290307409894\\
30	0.0698729361929498	0.0188982754299086\\
31	-0.0876230847149815	0.04769016524778\\
32	0.00433501861799254	0.043234882836841\\
33	-0.0203448629226102	-0.0236743817659569\\
34	-0.022334090394535	0.00440611017262459\\
35	-0.0314621544741911	-0.116406588949245\\
36	-0.0252135129396741	0.0342213942714359\\
37	-0.0902878786192983	-0.0887713957899558\\
38	-0.00713777100935085	-0.124692687258308\\
39	-0.0338689309070898	-0.00996084500100172\\
40	0.0749728709484894	0.0524415957973836\\
41	0.0130217839325747	0.0197502942503125\\
42	-0.0413931651435683	0.0218505759598605\\
43	-0.0132987107900033	0.0559925744799641\\
44	-0.00717321359714021	-0.0339340984336614\\
45	0.00776216725614429	-0.0124140889048364\\
46	-0.045455062670577	-0.0220577515035512\\
47	-0.0480347500128873	-0.0203393843575305\\
48	-0.0518466667323109	0.0566577563457365\\
49	-0.00672714606124099	0.0219630119574223\\
50	-0.0450308316921455	0.0241991743686513\\
51	-0.0759949180576959	-0.00352197479153327\\
52	-0.0501282019366629	0.0264801792553606\\
53	0.118315493693163	-0.0292417125013781\\
54	0.135091543849534	0.0627180181019235\\
55	0.0393630818985929	-0.0411655347966712\\
56	0.0232852112042856	-0.028071791117967\\
57	0.097788357641187	-0.18441497112056\\
58	0.0430288127391526	-0.0558519311266282\\
59	0.0547468348612439	-0.13248267317881\\
60	-0.00706070933499971	-0.0557372673467808\\
61	-0.0269667240990395	0.0217130447173398\\
62	-0.0971462587450393	-0.0222033214610318\\
63	-0.0133813789343866	0.0190942046588646\\
64	-0.107702231242238	0.0847024571458401\\
65	-0.0159557620902565	0.0955811406043897\\
66	-0.0298073596112939	0.119515998111413\\
67	-0.0161637831503651	0.0890160397198168\\
68	-0.033192000321932	0.1067102032381\\
69	-0.0498227619388824	0.0570502610772964\\
70	-0.0347747917967727	0.0354079183015022\\
71	-0.113448614848412	0.00131077275003681\\
72	0.00406839420975899	-0.0133190315951974\\
73	-0.00444692416289543	0.0184360970213002\\
74	0.0664781736993206	0.0269177280703191\\
75	0.000487346462750435	0.0333687756979204\\
76	0.044463060890794	-0.0769366773043234\\
77	0.0751083046747338	-0.0661724377933446\\
78	0.0640337215905632	-0.0466078256955434\\
79	0.0668738166323884	-0.025135282909307\\
80	-0.0690071715177956	-0.0840283421974767\\
81	-0.15357169515462	-0.10563856194753\\
82	-0.0246288764118507	-0.0991158111780329\\
83	-0.0407669207642768	-0.0270527136724372\\
84	-0.0998941812487215	-0.024594990510134\\
85	-0.104765298008699	-0.00142730593078848\\
86	-0.0551283222342585	-0.00981421276918481\\
87	-0.0779132289785581	-0.0301555963170873\\
88	-0.0351756901377471	-0.0357605657415085\\
89	-0.021241788038112	-0.0150088633982491\\
90	-0.0769861874314096	0.0258558821291414\\
91	0.00414769418665275	0.0391041282387865\\
92	-0.00222417169430633	0.0440372075452062\\
93	0.00705275276046092	0.107335024374648\\
94	-0.053366937071663	0.00202397398535634\\
95	-0.0426061382408866	0.0173469396047711\\
96	-0.0216938970703092	0.187148288025169\\
97	-0.0121058948539798	0.0816099723723911\\
98	-0.0737171166869438	0.0364956683285345\\
99	0.0764415182868858	0.0322187814379138\\
100	0.0715507705583412	0.0212656562487248\\
101	0.081440442712049	-0.0179820149651815\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0153737996237336	0.00807789797932661\\
3	0.0787650743642134	-0.0838805022802686\\
4	0.0438625647683767	-0.0557911565505537\\
5	-0.0304281999159565	-0.0895064383232264\\
6	0.0483707474187547	-0.0140585547683734\\
7	-0.00839010968724079	0.0923200653141392\\
8	-0.10993190514508	-0.08824388918063\\
9	0.00380349423234647	-0.114446310114061\\
10	0.0791818499115731	-0.134574538040376\\
11	-0.0194039076456388	-0.132863613787513\\
12	0.0200904305049387	-0.0413296925702579\\
13	-0.0165713541725926	-0.0401251403756981\\
14	-3.5857793179158e-05	-0.0271182623709169\\
15	-0.122159757951737	0.00106165527568127\\
16	-0.13391858413901	-0.0586581833441465\\
17	-0.0971275781930976	0.000750074387280277\\
18	-0.066997432763397	0.0330520039159975\\
19	-0.0796177552429334	-0.0275003453750738\\
20	-0.0635038126445707	-0.0240385610850033\\
21	0.0304656944894988	-0.0674647405564648\\
22	-0.00442126863834075	-0.085244160244314\\
23	0.0207561965849749	-0.0262297929693577\\
24	-0.023153254163906	0.0304123060401492\\
25	-0.00339158612277935	0.0264135794984044\\
26	-0.0508411979604202	0.0961559983791074\\
27	0.00528013628328645	0.0319888117386032\\
28	-0.000951702545488726	0.0590739191962747\\
29	-0.0205101156316447	0.00383878136651733\\
30	-0.0266103810349016	-0.090746281967501\\
31	-0.0479975475976711	-0.0767430350903451\\
32	-0.0407566665503299	-0.0343887341392795\\
33	-0.0802667511169141	-0.112832114818291\\
34	-0.0501066287578832	-0.0638088931623081\\
35	0.00713136050124632	-0.0511078895811766\\
36	0.0341411128284243	-0.0756827461245526\\
37	0.0960777772453929	0.0134892071938881\\
38	0.0321494553597447	-0.0351002822202471\\
39	-0.0409822995679361	0.0613838114947428\\
40	-0.00785103041606108	0.0283481405646681\\
41	0.0126222109017786	0.0373979567806052\\
42	0.0539075585717162	-0.00218503864556244\\
43	0.0535089392637549	-0.0471715801720203\\
44	0.015276442709377	-0.0213631396671344\\
45	-0.0375688116800608	0.0718198093403363\\
46	-0.0367197636449082	0.00938310924855202\\
47	-0.0121545306343026	-0.0221837928700683\\
48	0.0755761176744594	0.0711481784171776\\
49	-0.0070120015939234	0.0886609343859242\\
50	-0.037386840734456	-0.0461279358527345\\
51	0.046238526717688	-0.0572451491449979\\
52	-0.0622791181783415	-0.00524105301630102\\
53	-0.0833822447068807	0.00512677973584647\\
54	-0.097277641945964	0.110620325061595\\
55	0.0159992437338953	0.107239350132744\\
56	0.00908066030654874	-0.00891753005088989\\
57	-0.0171262765133438	0.00608174383473541\\
58	-0.0476067387881732	0.0791910399592799\\
59	0.0156337515511008	0.00971767874618187\\
60	0.0724360038730507	0.0859803740544579\\
61	0.0458094432183681	-0.0364786999292382\\
62	0.0565454132148605	-0.0129946187324226\\
63	-0.0156218827808314	-0.0245847297571757\\
64	0.0227892053056262	-0.0360362859875702\\
65	-0.0214912528469058	0.00747507279098187\\
66	0.0365622114408742	0.0914018981520398\\
67	-0.0727226177240463	0.0923014090472898\\
68	-0.105061773789381	0.0335276155843323\\
69	0.0190792596687206	0.0166224513693439\\
70	-0.0104807586575328	0.0712737592971507\\
71	-0.0361769766684252	0.0493443900092973\\
72	0.0183638132123377	-0.0112599279657394\\
73	0.0199829062553173	-0.0155299319728249\\
74	0.057321719192379	-0.00549611090516128\\
75	0.00317308376548972	-0.121974067186822\\
76	-0.0751792028227608	-0.0162987873120386\\
77	-0.0251257252926023	0.0320641359362405\\
78	-0.0344632111616669	-0.0144530805796912\\
79	0.100293273362715	-0.0421271763491544\\
80	-0.0131550551351379	-0.0201121100341694\\
81	0.0888683773674303	-0.10000686852566\\
82	0.0359528964807776	0.0542746305068488\\
83	0.0457752248026668	0.0367507230254386\\
84	0.0597756418936821	-0.027418471359898\\
85	-0.0414575897219486	0.0623713019421136\\
86	0.00666743197381189	0.03923132764329\\
87	-0.0677970871505933	0.0267210262908202\\
88	-0.0821185131010287	-0.0426801847227927\\
89	-0.0125646646193229	-0.022507329249543\\
90	-0.0459045756377596	-0.0159542093822991\\
91	-0.0374593112038908	0.0056079743611731\\
92	0.0566171616212674	0.0541453307632108\\
93	-0.0292346103762969	0.0711785384664626\\
94	-0.0305206444029609	-0.0136393123465546\\
95	0.0129790405547597	0.0186534558416114\\
96	0.108088684247111	0.0519746514348877\\
97	0.0838216281999641	-0.0125413780402452\\
98	0.130277311848144	0.00787502987835643\\
99	0.0706205125561039	0.0676951353368891\\
100	0.0308097159907516	0.063810412025415\\
101	0.0326602943702851	0.0249393002296111\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0598787427643792	-0.00578088121423049\\
3	0.0256835925414022	0.0555176449299489\\
4	0.0751307456611818	0.0265881868935954\\
5	0.0930348163156327	0.0806887977981903\\
6	0.0247133176001671	-0.0203024166554599\\
7	0.0268931578721447	-0.105722802187964\\
8	-0.0392271202476007	-0.0581127179145954\\
9	0.0158506623566053	-0.00985960019250463\\
10	0.0544961917299683	-0.0489302713725603\\
11	0.00940299948904312	0.072118393521424\\
12	-0.062796324869424	-0.00694463829950283\\
13	-0.157297394666178	0.055921950706578\\
14	-0.202915920109233	4.51909981090404e-05\\
15	-0.113949101095802	-0.00484917073509694\\
16	-0.0713213828625923	0.0439848832255837\\
17	0.0103378526691011	0.050824171070203\\
18	0.112136129284953	0.00842498963012191\\
19	-0.0412578901553069	0.0638317340390568\\
20	0.0104559174183145	0.0565593651359362\\
21	-0.0627837544169895	0.0666454919744329\\
22	0.0063289918718645	0.00179856025522641\\
23	0.0672335291771198	-0.0146919033772364\\
24	0.0444112082517493	-0.00269965789637842\\
25	-0.0515353405817188	0.0496048944291989\\
26	-0.127872725970984	0.055650648247171\\
27	0.000383469476890136	-0.00894752260676857\\
28	-0.0411490712595544	0.0144177715309174\\
29	0.034878086355988	0.0383608128778681\\
30	-0.010689425402837	0.0412533954213256\\
31	0.0143678525099873	0.0660311691878905\\
32	0.0430736215216159	0.0632327695714271\\
33	0.0729921834844399	-0.0237157279659101\\
34	0.00761043017545431	0.0476303357913874\\
35	0.0585522946937007	0.0476627521416429\\
36	0.0431642464949834	0.0606024584278951\\
37	0.00776713542852632	0.0358757821754153\\
38	0.0611629742259138	-0.0440735857597071\\
39	0.0358789528516947	0.0109214398624857\\
40	0.0328697249758536	0.00739755746018444\\
41	0.076375144073395	0.0503289860349791\\
42	0.0423923381779167	0.0123522903739004\\
43	-0.0240537137485905	-0.0446151655498719\\
44	0.0653321460584184	-0.0488937604897105\\
45	-0.00671131141273126	0.0614493189212911\\
46	-0.029816315327206	-0.0156592920360095\\
47	-0.0487618456242542	-0.0464178950957629\\
48	-0.115669258230375	-0.024343233930843\\
49	-0.0696601526234791	-0.0623374657688035\\
50	-0.0384672573296253	-0.00780473140589076\\
51	-0.0122145568208922	0.00446990705802964\\
52	-0.0010923239008814	-0.0246198223037493\\
53	0.0216001545883615	-0.0931126017363279\\
54	0.0328820674550788	-0.139936494655634\\
55	-0.0360947359752457	-0.0551218426661864\\
56	0.0368815749987417	-0.0419569145038104\\
57	0.115777341589873	0.0131051693337193\\
58	0.0442845306352559	-0.002582944010074\\
59	0.0525272818818105	0.0254305901489736\\
60	0.029807036727799	-0.0955106100581076\\
61	-0.0109621460561374	-0.0290510297698492\\
62	-0.0164010052621521	-0.0473856018175999\\
63	-0.0480400326605618	-0.020245073653389\\
64	-0.0368172063919036	0.00782058586618333\\
65	0.100201666056096	0.00749256257825512\\
66	0.0902880084339847	-0.0558160624321726\\
67	0.023376403652576	-0.111815895104429\\
68	0.0119949747039141	-0.0135883908666405\\
69	0.0496320043616848	-0.0936671775239473\\
70	-0.0381133951298538	-0.09643659287549\\
71	0.0696227754460486	-0.0858220507752015\\
72	0.0660170651517661	-0.092127221248056\\
73	0.070741298716443	-0.0355351727026941\\
74	0.0170444372138259	0.0940442808427636\\
75	0.116305386842601	0.114004608538627\\
76	0.0163495538155283	-0.0530610394004362\\
77	-0.028572970743718	-0.055676494020069\\
78	-0.0742673907605886	-0.0365187899076219\\
79	-0.0115019911015795	0.039465218711215\\
80	-0.0640775094158846	0.022430077470031\\
81	-0.057821108201332	0.028556965574939\\
82	0.0379454115559878	-0.00474728258406935\\
83	-0.0598399920192608	-0.0679145283037653\\
84	0.0337928330491518	-0.0314570589990917\\
85	0.0509359888993555	-0.0307203146419466\\
86	-0.0206992114265236	-0.0783539072847045\\
87	0.0429590463586986	-0.112634031151617\\
88	0.0143031751233699	-0.103351891370322\\
89	0.0437120756995685	0.0472921595114796\\
90	0.0449740502654273	0.0651958017944313\\
91	0.0874498591770202	0.0313411738397374\\
92	0.0638575850110431	-0.0047396122785717\\
93	-0.0265751235603567	0.0582964071460198\\
94	0.0249535787565447	0.0115665934225085\\
95	-0.00693462033007731	-0.0521127209451152\\
96	-0.00966650794938041	-0.020563070966137\\
97	-0.00585750785209482	-0.0670442435235545\\
98	-0.158798413838206	0.00875924691890265\\
99	-0.0128583903065345	-0.0202065201346726\\
100	0.0292088177625785	-0.111890830074922\\
101	-0.0544835185014441	-0.0538745232387572\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.017795132212592	-0.0163570092689164\\
3	-0.04446205945491	0.0145809387170372\\
4	0.0423157469691439	-0.0381358642979933\\
5	0.0164187067174932	0.0436425281740474\\
6	-0.0390935140813613	0.0525002002409201\\
7	0.0363288004278787	0.0587563292100517\\
8	-0.0372455983021838	0.00237354901608693\\
9	-0.024494222929758	0.0297352077237389\\
10	-0.00206333208485566	0.0351929261262827\\
11	-0.05265837646069	-0.000302180060723828\\
12	-0.048173130781505	-0.0663902151333943\\
13	-0.0248506885142841	-0.0820281269241831\\
14	-0.0684181148324821	-0.00855151586075095\\
15	-0.056695930412783	-0.0659213655217831\\
16	-0.0792621412911037	0.0038945284064553\\
17	-0.0526794194000525	0.0193492654160841\\
18	0.0940017477102893	-0.0272411239985114\\
19	-0.00147928631647999	0.0057824535632935\\
20	-0.0447096794752174	-0.0108088322594468\\
21	-0.00557690170183751	0.0382689611602609\\
22	0.0643511696947788	0.0529446566522301\\
23	-0.0556147028925915	0.00744988176828146\\
24	-0.0696590852884196	0.0743032535796758\\
25	-0.0219629340430747	0.0587822708966109\\
26	-0.0812383585849521	0.0515941477132849\\
27	0.06657988833003	0.0714290671556085\\
28	0.0474984426967943	0.0583488547096349\\
29	0.0194173702850525	0.0864057497926174\\
30	0.0170468350902205	0.0487762331806972\\
31	0.119350220262931	0.0884157487520498\\
32	0.0856731805464003	0.0728025440558145\\
33	0.0886397543100738	0.0744299076500403\\
34	0.127638208335907	0.0581442479665199\\
35	0.112569620890875	-0.000267250961318331\\
36	0.0355000603500619	0.0282874869002758\\
37	-0.0471685953121502	-0.0272232470665424\\
38	-0.0851603088097963	-0.00746215476533534\\
39	-0.0375291676302025	0.0366676039953146\\
40	-0.036822805514418	0.0360467739299449\\
41	0.0588776532362346	0.0274355133933521\\
42	0.0391397480573476	0.059579012510028\\
43	-0.0225493653470658	0.0851546461192609\\
44	-0.0458150471230705	0.0790204819905803\\
45	-0.128368425523447	0.0404200344922942\\
46	-0.0910456034306657	0.0337880127720454\\
47	-0.0345888624234453	0.0410577616555267\\
48	-0.0558958875524979	-0.0316089569612423\\
49	-0.0644112808235558	-0.0176193587871291\\
50	-0.0719829252103883	-0.0172212802750409\\
51	0.0472020750463681	0.00489202186424311\\
52	0.0720573017932105	-0.0246455744151304\\
53	0.0214790281011356	-0.0811875878006851\\
54	-0.00855593780666451	-0.133074132841233\\
55	-0.0226830405372409	-0.12825385682268\\
56	0.0681055365212876	-0.157627384393277\\
57	0.0225867501538961	-0.146442547623916\\
58	0.071979910562345	-0.0626004201105459\\
59	0.0114995484383031	-0.0200548845592469\\
60	0.00581169641677965	0.0899593045950222\\
61	-0.0456292836003361	0.0299362633129295\\
62	-0.0649022752802077	-0.0858604643019286\\
63	-0.0770426483115059	-0.0377712634867431\\
64	-0.010363234289486	-0.0206310438706095\\
65	-0.0906598665004347	0.0173650616242525\\
66	0.00215280583071562	0.0249014588613782\\
67	0.0841963566237886	-0.0192130579115524\\
68	0.0876547233710656	0.00499536299926394\\
69	0.0451404436941026	0.0385991008844903\\
70	0.036094351717546	-0.0377467185739888\\
71	0.00450346704195951	-0.0306365746371981\\
72	0.0210872107753477	-0.0709496514123665\\
73	-0.046076535394012	-0.0526928939281568\\
74	-0.0238307325966358	0.0596178975957336\\
75	0.00119149794712235	0.0371612461459501\\
76	0.0350898872191322	-0.0490081555590349\\
77	-0.0293577092614918	-0.0626637071269737\\
78	-0.0261319201566997	-0.023685400697048\\
79	-0.0259250280837345	-0.0498440237361331\\
80	0.0693646352926073	-0.061424466011891\\
81	0.0204411605039191	-0.0530985639557416\\
82	0.0192545462179303	0.0273756804045719\\
83	-0.00485628535254536	0.0554244608193014\\
84	0.145285073501472	0.0658800253239789\\
85	0.105941120150814	0.0628705067731122\\
86	0.0666325897760405	-0.00385512731131299\\
87	0.0349735525391441	-0.0363284727043758\\
88	0.038887712096219	-0.0183893929446862\\
89	0.0468116373898999	-0.00396205172249303\\
90	0.0165468457285174	-0.0328269023795545\\
91	-0.00754639955976972	0.0621240763244805\\
92	0.0109751760179288	-0.0311739594910704\\
93	-0.0106412903644981	-0.00917151569815242\\
94	-0.0175719361683373	-0.0224345775859392\\
95	-0.0356834932972771	0.0238774465363637\\
96	-0.019616290027181	-0.0436813119491482\\
97	-0.0806185840140412	-0.0350626739194572\\
98	-0.0298305073832323	-0.0300822858051894\\
99	-0.0158919565267426	-0.0219837375331076\\
100	-0.0464216794118195	-0.0893678648499542\\
101	-0.0286654227580573	-0.0918107999267768\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0208378777968335	-0.00746108236205339\\
3	0.0292822317527768	-0.0367505521064668\\
4	0.0938106195411613	0.120109133580698\\
5	0.0509573767845576	-0.0131505274276975\\
6	0.0686104208688895	0.0359826452111765\\
7	0.0188751256188876	-0.058773387533039\\
8	-0.0386346038136602	-0.00654355969243222\\
9	0.0929586540009714	0.11938071592253\\
10	0.0726365998000927	-0.0621139624680911\\
11	0.0302546845895044	-0.0110357561808139\\
12	-0.0472794465199655	-0.0347496200868497\\
13	0.0300279365564067	-0.00819436843058764\\
14	-0.00529086530684483	-0.118656482112498\\
15	-0.0236274665912359	-0.00512011381164704\\
16	0.000271693372086011	0.0103546505559276\\
17	-0.000627715638914812	0.0784531938037102\\
18	-0.0204435197517308	0.0519509010809823\\
19	-0.0233514403684562	0.077796868085146\\
20	-0.00953546962679015	-0.00180540212269092\\
21	-0.0706205046013161	-0.00324716106994571\\
22	0.0402748691263265	-0.0327352646826895\\
23	-0.0789332387349562	0.0341703217683104\\
24	-0.0368789938141142	0.00504413039943267\\
25	-0.0255910443376224	-0.00693488860718849\\
26	-0.066110547676158	-0.0373405446996468\\
27	-0.0303101923517392	-0.0465136153541243\\
28	0.0687294651669196	-0.0363409080539128\\
29	0.0410453225509218	0.00659486837901374\\
30	-0.0661325421805524	0.0533479552554513\\
31	-0.0591264963749928	0.0135344468683885\\
32	-0.0609960235262534	0.0244313465140242\\
33	-0.0669629668528271	-0.0628089301101229\\
34	-0.0277964708062347	0.00658991843354113\\
35	0.0466816679755459	-0.0887279739525459\\
36	0.00917670529848237	-0.162962939612115\\
37	0.0218196093151624	-0.076614574334287\\
38	-0.0219502241019739	-0.0583092422423187\\
39	-0.0215056707286178	-0.0238913432469026\\
40	-0.0381758368994266	-0.0121247649172871\\
41	-0.0793889545781448	-0.032559274922687\\
42	-0.168255568201036	-0.0561627298833555\\
43	-0.0288068985052387	0.0602662121681176\\
44	0.0184583079512542	0.0296847492986355\\
45	-0.04008596655457	0.00445001009432095\\
46	-0.0504702681485822	-0.0239389198562707\\
47	0.00468503757076224	0.0213933119761001\\
48	-0.0370041763166929	-0.0047925547769694\\
49	-0.10993537418005	0.00320401957183799\\
50	-0.130274833000903	0.0625507781279605\\
51	-0.117125326022152	-0.00872860716395746\\
52	-0.159864535338824	-0.053754772429791\\
53	-0.119148742735989	-0.0235252672858596\\
54	-0.126511816287189	-0.0198908145185069\\
55	-0.0683445333853759	-0.0337831056047776\\
56	-0.0138248534149624	-0.0563850402692822\\
57	-0.073427898486656	-0.00666882879273653\\
58	-0.0147054406224939	0.0826397054678189\\
59	-0.0320444041157763	0.0827802189760449\\
60	0.0372004020972623	0.0210777536511756\\
61	0.0401480375750213	-0.0388988155110063\\
62	0.069461644048699	-0.0136723763048068\\
63	0.080146687174948	-0.0271246656993931\\
64	0.0248522178275941	-0.0161059859245341\\
65	-0.0957348477102545	0.0700139728930962\\
66	-0.0397291567057481	-0.0669650182848132\\
67	-0.0324940902958026	0.00550083291873037\\
68	-0.0339121343590016	0.0743521167873498\\
69	-0.0545145833950945	0.0716506051387725\\
70	0.00127190832391223	0.0591148802072138\\
71	-0.0163634155256136	0.0406176907108745\\
72	-0.032899259682731	-0.0659193137379397\\
73	0.0470659545745921	-0.040437043381036\\
74	0.0520808520961146	0.0213580298220953\\
75	0.0339885188746686	-0.00535393146628849\\
76	0.0392981952868689	-0.00417484306789348\\
77	-0.0771871559120211	-0.0804378227722581\\
78	0.00254054048981504	-0.0511558603171059\\
79	0.0480777759499864	0.00952309156381058\\
80	-0.109722210683331	-0.111957475881124\\
81	0.0284470854405622	-0.00786643133750641\\
82	0.0409676104352292	0.0402937582343004\\
83	0.132879152670757	0.0328229998635181\\
84	0.060409222305424	0.000382581610437263\\
85	-0.0342144817212174	0.0164352700240252\\
86	-0.100582141399771	-0.0497279517683642\\
87	-0.0644172475367757	-0.0829837484577013\\
88	-0.0651155045429983	0.00233095117769356\\
89	-0.020677784604128	-0.0593073425975846\\
90	-0.13846462058997	0.0668808286891966\\
91	-0.0556556932787867	0.0198903755987345\\
92	-0.0673636195564077	-0.0265088878256094\\
93	-0.0998743145206157	0.0314672568406935\\
94	0.011892327386761	0.000985306384351674\\
95	0.0456790437843057	0.115440417576942\\
96	0.0711301855071767	0.0342648843842113\\
97	0.0645463396896607	0.0091922892352174\\
98	0.173924089423412	-0.0154507427045211\\
99	0.142985039167419	-0.0326593350729743\\
100	0.123852362955292	-0.0372776235593073\\
101	0.0683011971320542	-0.0169591975526534\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0900143704610086	0.0127920705974247\\
3	0.121906922112721	0.0421913723855993\\
4	0.00859100636537571	0.0270439393718888\\
5	0.00410165117139097	-0.0201344476953954\\
6	0.0199260359954133	-0.0332647862070029\\
7	0.113771972453307	-0.0646755991629632\\
8	0.105773387784494	0.053459126592433\\
9	0.0816402462203704	-0.0590980690613631\\
10	0.00667317823259714	-0.0528596517958826\\
11	-0.000125767422339679	-0.0885210066420872\\
12	0.00632938507955791	-0.071794537496414\\
13	0.0306234471969378	-0.133594410314274\\
14	-0.0119428555311519	-0.0366702647515947\\
15	0.038431169696886	-0.0443675986692468\\
16	0.00931664080123771	-0.0122334819784428\\
17	0.0683832538817951	-0.0477998025170562\\
18	0.0884612466198583	0.0127765348519953\\
19	0.16065615671578	-0.000199141393576039\\
20	0.0873739604961291	-0.0269291380370445\\
21	0.0107145200418276	0.0229905105327512\\
22	0.0221781742826306	0.0293836706508639\\
23	-0.0639505369152494	0.0157062578042117\\
24	-0.0081329379994418	0.00276025440592527\\
25	-0.111401784118721	0.0639833329005125\\
26	-0.0187756187131789	0.118519079414054\\
27	-0.0199681029829545	0.0303706731291002\\
28	-0.0143644987221086	-0.0419250850428057\\
29	-0.0267393983542547	-0.0222161949599755\\
30	0.033167284594847	-0.0298458892396819\\
31	0.0654554323655758	-0.0320137374812891\\
32	0.012174010669823	0.019345347106689\\
33	0.0294719157056025	-0.0887084690822095\\
34	0.0223896016757303	-0.0207016189948911\\
35	0.0111709295036706	-0.0931739153136346\\
36	-0.00154441646405116	-0.092506588318867\\
37	-0.0184058020084523	-0.0780360812608028\\
38	-0.103530869963712	-0.0369088031535633\\
39	-0.00599476874086857	-0.0570586963368944\\
40	0.0131564754506121	-0.0222113269522327\\
41	-0.0577638960303508	-0.0846507568069603\\
42	-0.0328111499545273	-0.033771998103157\\
43	-0.0529869824919169	0.0211708163083447\\
44	0.0558870992116961	-0.0571878676176142\\
45	0.0105680544000725	-0.0632707084799354\\
46	-0.0491754744035811	0.0258901886804402\\
47	-0.0960860465863988	0.0174890777927534\\
48	-0.131855437656203	0.0109605883124095\\
49	-0.0307991870070596	0.0136293590019377\\
50	0.0205650576253928	0.0756352670043458\\
51	-0.00807179233125762	0.0267777777790034\\
52	-0.0907928507374228	0.0574315395925691\\
53	0.0400593491833932	0.0391664961664026\\
54	0.00372419401514553	0.0342903933149403\\
55	0.0407379991587915	0.0602463330819299\\
56	0.0457810889934371	0.0597066658591593\\
57	0.131746518067825	0.00402785419238681\\
58	0.0938110621967656	-0.0530709710075682\\
59	-0.00660695887199567	-0.000815163878683425\\
60	0.0398385348599002	0.0756022561010372\\
61	0.0685704244961433	0.0633416852276408\\
62	0.014522048645864	0.0505711316812409\\
63	0.0399197202542934	0.00613520129541138\\
64	-0.0435938479971786	-0.0376250438331785\\
65	0.0211763214189449	-0.117183083990281\\
66	7.36380795230765e-05	-0.132033790353726\\
67	-0.0582416133883194	0.0172872447846099\\
68	-0.0376587202847339	-0.0190134155251189\\
69	-0.0225168192440602	-0.102927849989462\\
70	0.0117714366568784	-0.00738965696178334\\
71	0.0413663635573378	0.0405816589125652\\
72	0.0412533629676522	0.0989704914877985\\
73	0.0374550933591586	0.0220120167753471\\
74	0.00585850015166181	0.0839901289522184\\
75	-0.104025872224515	0.0144175916878213\\
76	-0.150260359228233	-0.038582673646356\\
77	-0.0848807311388921	-0.0254915179141578\\
78	-0.064918609167659	-0.0178222335315775\\
79	-0.0645298800561715	-0.0779365012749865\\
80	-0.0105377656069445	0.0301130015606274\\
81	0.0593156265542648	0.0740557790181216\\
82	-0.0931839922984546	0.0815640966959627\\
83	0.0173099418131919	0.0195052885197736\\
84	-0.0517199270074252	0.139225233514434\\
85	0.00073549432911545	0.0901167158024623\\
86	-0.041319554030884	0.0985813547868226\\
87	-0.080930259225688	0.142627111378317\\
88	-0.0424363357725992	0.0140690012111315\\
89	-0.0563814835189347	-0.0664488972193877\\
90	-0.105256345265034	-0.0377483388713659\\
91	-0.0374345250575022	-0.00756147856945139\\
92	0.0242056974990746	0.0358906788430023\\
93	-0.124851732571254	0.0174126329793373\\
94	-0.149831451928619	0.0611783961137712\\
95	-0.0482113678656092	-0.0197896177680344\\
96	0.00236371273510726	0.0467052546773157\\
97	-0.00680276034757421	0.0268359926144696\\
98	0.0341212180444972	0.0527922763327845\\
99	-0.0463556290752436	-0.0307366689582833\\
100	-0.0238234357418473	-0.0402521011499684\\
101	0.069288776814111	0.00675591191375349\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0459098418296951	0.0735053977001273\\
3	-0.0640058326074566	0.0581136969732636\\
4	-0.057617288298789	0.0335001552582611\\
5	0.0560431493221224	0.0471564640783759\\
6	-0.00784031570841339	0.0296095090942848\\
7	-0.0201765678564063	-0.0495830237933429\\
8	0.044882451038323	-0.0322680833511791\\
9	0.0391266071121939	-0.0161670991925588\\
10	0.0879690529025855	0.0412344204954725\\
11	0.0443006258416731	0.0611602341477139\\
12	0.10044912922971	0.0822643524238618\\
13	0.0234395117671688	-0.015802935206564\\
14	-0.0361749122515335	0.0535670956166999\\
15	0.0158800431124091	-0.0970108869745216\\
16	0.0475976507417613	-0.143692258460368\\
17	-0.0209684589327884	-0.0573244388076556\\
18	0.0435537470020244	-0.020210834414258\\
19	-0.076039887493714	0.0602704762220117\\
20	-0.0414731637550019	-0.00607174988025748\\
21	0.0319623666714735	0.0476099047999137\\
22	-0.0117199523418815	0.0237030920922448\\
23	-0.0232781133137595	-0.02524186754554\\
24	-0.00900354825275035	-0.0530499270738034\\
25	0.0188082787715611	-0.0591855114847396\\
26	0.0935594786418372	0.0141859814336426\\
27	0.0448390291362486	0.0441684409543874\\
28	-0.00390535097875565	-0.0197409113348035\\
29	-0.0111497740222493	-0.00768363464942698\\
30	0.00528752323831177	0.0485043913207759\\
31	-0.0491973571672278	0.0498037857434689\\
32	-0.0872447843481757	0.0420306652483409\\
33	-0.0725449563041629	0.111215485372015\\
34	0.0131560035683495	0.114374386616163\\
35	-0.00177302509866654	-0.0142251123566395\\
36	0.0435783474722519	-0.0743386338217309\\
37	0.00770129269447228	-0.00789137718095033\\
38	0.104225203706689	-0.0678843936907861\\
39	0.083724084350168	-0.0666423728093616\\
40	0.109684505873382	-0.0498675852752927\\
41	0.0786273559011548	0.0257067992582096\\
42	0.00366692229428168	0.0045668419224967\\
43	0.0704936525100844	0.0232059160750462\\
44	-0.0855457292032136	0.0629875410828742\\
45	-0.0952308386826322	0.0650814136963727\\
46	-0.0553865466264435	0.0559378876640145\\
47	-0.00646531017093468	0.0295205496649367\\
48	0.00132565065868992	-0.0462677515506014\\
49	-0.0421881412564388	-0.0046607150890376\\
50	-0.0169573989902007	-0.101733203565316\\
51	0.0291796021259684	-0.0992512818045435\\
52	0.000955181955793492	-0.074049747354628\\
53	-0.0568144803939064	-0.0218072402113553\\
54	-0.0734832124927015	-0.00664858472827522\\
55	-0.0382171099355631	0.00747913642824322\\
56	-0.0172220736436129	-0.0481467029442827\\
57	-0.021853119627981	0.016172476094298\\
58	-0.0384834433541235	-0.0391871027759062\\
59	0.00165803739765644	-0.000108685953914257\\
60	-0.027522036852283	0.04000580845325\\
61	-0.0621080040924122	0.00521434689702194\\
62	-0.123142685088285	-0.0275161690851347\\
63	-0.068742063211113	-0.0414268763749183\\
64	0.0319375248351551	-0.0417670714565608\\
65	-0.0448090031183874	-0.106943653452825\\
66	-0.0838891996840051	-0.000289992735786102\\
67	-0.100424225838727	-0.0525290568109621\\
68	-0.00157027993294642	0.0373273972510348\\
69	0.0637639235517873	0.0627444101540891\\
70	0.00754940064510283	0.0543147986752558\\
71	0.0164012650307552	0.00738042745150508\\
72	0.0907213096814777	-0.0868184544322329\\
73	-0.0357994515193021	-0.0160363543305482\\
74	-0.0929775096870564	0.0172485310473315\\
75	-0.0948350624210888	0.0324977060848243\\
76	0.0158103424025835	0.0400966806198526\\
77	0.107239740036273	0.0104339065106779\\
78	0.0946010248093182	0.0372121804655222\\
79	0.0676053936491376	0.061969643641376\\
80	0.059526080351091	0.0778648950872734\\
81	0.0116768178667225	0.0618245127868543\\
82	0.0283925684810774	0.0277726871747456\\
83	0.0618081224461687	0.0436131796470752\\
84	0.122542323722433	-0.00869312568527058\\
85	0.00584261548326318	0.0285621591687992\\
86	-0.00446347324304505	0.0234013482816219\\
87	-0.0137482459386187	0.0623445071658098\\
88	0.0812112497834907	0.110300748738359\\
89	0.0863435905505805	0.0406875735250617\\
90	0.0441902649379385	0.029712541556376\\
91	0.0217933290766631	0.00670831298407845\\
92	0.0260825691371235	0.0387873570812072\\
93	0.0254748331738468	0.0154077192727657\\
94	0.0191824937423523	0.0505411496319593\\
95	0.0673731561226762	0.0544709728710759\\
96	0.0177022330055763	0.0626351620209927\\
97	0.0498956227727965	0.00528274295303131\\
98	0.03300347694697	0.053530739900523\\
99	0.0146322535511799	-0.00588649362359073\\
100	0.049831012602155	-0.0513970050375492\\
101	-0.0355995536347301	-0.00864474027274445\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0416794802190501	0.0252419598683213\\
3	0.0544876055297268	-0.0217153143218791\\
4	0.0545672845355186	0.0518588984296495\\
5	-0.0835817476108072	-0.0232438157893289\\
6	-0.169431941611845	0.0269314681259893\\
7	-0.102913463285429	0.051406213464961\\
8	-0.0542416866297994	0.0389559120443228\\
9	0.0606826082826513	-0.0553894181223119\\
10	0.0610316378361407	-0.108027737017709\\
11	0.0180841972854003	-0.00724108519837996\\
12	-0.0134758514592831	-0.0576122420898901\\
13	-0.0676829438889105	-0.0571217917496738\\
14	-0.0408153312706374	0.00159849039985767\\
15	0.0574600396624617	0.0190611759302481\\
16	-0.0373443130883883	-0.012269271684523\\
17	-0.0669896868644269	0.0150582055624282\\
18	-0.107770484303246	0.0567061728742236\\
19	-0.102357272245114	-0.0612210071924302\\
20	-0.0610848806604069	-0.010822700065913\\
21	-0.0742470256718538	-0.121347792157368\\
22	-0.162452621828817	-0.0446299846841292\\
23	-0.0235564774285309	0.00565259955110758\\
24	0.0136634911691808	-0.0814190749011273\\
25	0.0127859850533732	-0.0182783579838812\\
26	0.0403562849311245	0.0486531510084885\\
27	0.0230681378772521	0.0509144815200764\\
28	0.0474288465482978	0.097855024160229\\
29	-0.0391814355170394	0.0904247556351061\\
30	0.0674677314040275	0.0370720174505899\\
31	-0.0486812530303173	-0.0281936487932183\\
32	-0.0845366484941943	0.016133284959987\\
33	-0.0760490469652056	-0.0312766976466141\\
34	-0.105523120667908	-0.0521839929229942\\
35	-0.101092265563483	-0.0821440330747882\\
36	-0.0498583525609984	-0.0809422022270013\\
37	0.0224250016385992	-0.0682321075422896\\
38	-0.0955930440152811	-0.00546664228721594\\
39	-0.0116900508274157	-0.0228639411881571\\
40	-0.0129305253222312	0.0216232666308431\\
41	0.078911234347032	-0.0279361622527097\\
42	0.0862375198635741	0.0580759224358598\\
43	0.0764107895177415	-0.039301919718882\\
44	0.0483291592371768	-0.0900342021388894\\
45	0.00980681297036284	-0.0541202051910959\\
46	0.0386994798613699	-0.0143612340294804\\
47	0.0430509479736413	0.00852833787875515\\
48	0.112002809112551	-0.012915232747779\\
49	0.140025554781795	-0.00953490628149214\\
50	0.106096189641893	0.0571386762156422\\
51	0.0653933764571904	0.0250688054634383\\
52	0.0279385055843511	0.0283975360047402\\
53	-0.00540289323672262	0.0143191234245672\\
54	-0.0510744174759995	0.0101382971986692\\
55	0.0730025832994474	-0.00382730350609201\\
56	0.0394214530239176	-0.0323817028496426\\
57	0.0117021721036794	-0.0512602738876383\\
58	-0.00292122506582979	0.0323796233845397\\
59	-0.0175745299991477	-0.00223105588490675\\
60	-0.0471240986437719	-0.0168057744660829\\
61	0.0528419953314296	-0.0109920845111277\\
62	0.0548201136029325	0.0959711351346906\\
63	0.0679965321316096	-0.000821965106136163\\
64	0.0500714647710016	0.0542929252450357\\
65	0.0542984204071843	-0.0121997604440278\\
66	0.0162906629865464	0.00823107436400136\\
67	0.0275947986843574	-0.00124791638758338\\
68	-0.0795051143810786	0.0422845550547846\\
69	-0.0230061032056418	0.0146845495892588\\
70	-0.0997777342236822	-0.0317417956505951\\
71	-0.0149252588083717	0.0165606157226863\\
72	-0.0654617068095335	-0.0981225620690062\\
73	-0.00497004272739383	-0.0370177365682832\\
74	-0.000196337434753432	0.00492432584190606\\
75	-0.0243662685718124	-0.0315944771326123\\
76	-0.00567307102544023	0.0348342731958148\\
77	-0.0670212956038084	0.0527617844994871\\
78	-0.0478966198315008	0.0468569935423631\\
79	-0.0638247855770788	0.0250546208429134\\
80	0.0393416649271131	-0.0566721215925198\\
81	0.040703707726417	0.0165341872405677\\
82	0.0965990806668322	0.00886460020094439\\
83	0.0847815581163535	-0.050798501105944\\
84	0.0435037595856917	-0.0167406611963337\\
85	-0.0186219829278915	-0.0362844099412024\\
86	-0.0423440068951696	0.0491539100910062\\
87	-0.0340738876692751	-0.00364215269081401\\
88	-0.104190963953229	0.0486763625325147\\
89	-0.0290047417651364	0.0441230592422072\\
90	-0.0474844597892491	0.0123459969777064\\
91	-0.0148928458620793	0.0134515106303115\\
92	0.00358855587497716	-0.0546681007612482\\
93	-0.0131619833443623	-0.0267122708948088\\
94	-0.02827945379077	-0.05307540596114\\
95	0.0445402309054693	0.00642029874316539\\
96	-0.00096638980984139	0.00406253258571251\\
97	-0.0222921033796373	0.0798952457413632\\
98	-0.0190174638006692	0.0901976240827194\\
99	-0.0520672990785928	0.10253838116453\\
100	0.0389332738405805	0.0710639806990389\\
101	0.0121903333210717	0.011494849218283\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.107145323276845	0.00157009117569234\\
3	0.103058584937856	-0.0348919560291638\\
4	0.0783887743396963	-0.0450786145561693\\
5	0.0487472345934051	-0.0277826597972698\\
6	0.0546269568854092	-0.00493732863979603\\
7	-0.0664029439167861	-0.0007081718039409\\
8	0.103242580425173	0.0394650483894245\\
9	0.122487738420172	0.0278894780142262\\
10	0.102502659799477	0.0467314776018197\\
11	0.123117519761811	0.0372319352730287\\
12	0.0551638828443595	0.0172535796037435\\
13	0.0121471079196672	-0.0208271205823587\\
14	-0.0507941991666489	0.0983803454590825\\
15	0.0130031641232226	0.123063020153723\\
16	-0.02560387398284	0.0790006971604799\\
17	-0.0315048647661312	-0.0312081670879201\\
18	-0.060487195949249	0.0718612889250389\\
19	-0.0256662840955284	0.0587677702075308\\
20	0.0862696039276512	0.0294832605761461\\
21	0.0602575881730897	-0.0587450869611153\\
22	-0.0621098047963169	-0.0442132650999546\\
23	-0.0859714070375905	0.0288237723945187\\
24	-0.0228957329879154	-0.00732216277097823\\
25	-0.0106845467394442	-0.0708147052866056\\
26	-0.0212709771519387	-0.0131520609971266\\
27	-0.017770089259139	0.0374169769151843\\
28	0.0431897802242463	-0.00402722202763869\\
29	-0.0132396628088369	-0.00520111526832017\\
30	-0.0201240043927146	0.012739202230146\\
31	0.0141287785286738	0.0615138748380213\\
32	0.00318542408311171	0.00195989150557\\
33	-0.0129180698277198	-0.0561051667314573\\
34	-0.0547721777283775	0.0243364653244279\\
35	-0.0264966882897386	-0.0579887551358609\\
36	-0.107753099001141	-0.00589357157108319\\
37	-0.0166495893611438	0.0627867587138252\\
38	-0.0933982236901239	-0.0827126508080051\\
39	-0.0462561052932661	-0.120772789982202\\
40	-0.023294681171587	-0.00503554274671675\\
41	0.0404884778486885	-0.0223548158432525\\
42	-0.0728701577341146	0.000946368262690655\\
43	-0.11900959711739	-0.0342280267314104\\
44	-0.11064002601696	-0.0451141081854875\\
45	-0.0214309758503708	-0.0931170056757011\\
46	0.0707031435399988	-0.0506853088224659\\
47	-0.0124757405789284	-0.0453984595105377\\
48	-0.0172901828470863	-0.0140510694426678\\
49	-0.0174607308618462	0.00173336266727812\\
50	-0.0180841227530143	0.0627923784470841\\
51	-0.0327627529551943	0.0486789008084008\\
52	-0.0545133107905704	0.0597874087640273\\
53	0.0416101314335752	0.0929664428710791\\
54	0.0545234488175712	0.148353646240889\\
55	0.0569423387454634	0.0909306061010367\\
56	0.0759377995493095	0.0209478709671376\\
57	0.0836271304731645	-0.00736745501065344\\
58	0.139210264564517	-0.0143522658493612\\
59	0.0458415946030231	0.0211183928860894\\
60	0.0379505142341024	0.0601537392145611\\
61	-0.0314784167827079	0.00338983415899498\\
62	0.0086453152678944	0.0689160684397439\\
63	0.00950462151979311	0.102586852441601\\
64	-0.0443073059746479	0.105680775064289\\
65	-0.0666936030308752	0.079301639042356\\
66	-0.00955507992786861	0.0654936562784826\\
67	-0.0202360317968916	0.0620262994853989\\
68	-0.0492245126860415	0.143404524004178\\
69	-0.0572781320989773	0.0958086146567539\\
70	-0.110988978055953	0.077825157047817\\
71	-0.00844827984543978	0.115661331994582\\
72	-0.0214632748778102	0.0102468177732464\\
73	-0.0215255578991245	-0.0609433905983728\\
74	0.011973906891812	-0.0288652642203356\\
75	0.0138170080004493	-0.0589301164996222\\
76	-0.0101437552358933	0.0114999843492485\\
77	-0.113832877806328	-0.0367804806400498\\
78	0.053432058936364	-0.089677340220208\\
79	0.0319869185631211	-0.132268593734095\\
80	0.0259642003594962	-0.0118993435681744\\
81	-0.0288707540903635	-0.0633650827897367\\
82	0.0685996837064577	-0.0485559292919368\\
83	0.0464812169709569	-0.0253544436662888\\
84	0.0232861894303197	0.0505709265861158\\
85	0.0362625972289881	-0.043909992758483\\
86	0.00863634121197045	-0.0645673918979993\\
87	0.0508281333232854	-0.0694631347180568\\
88	-0.0237842451007618	-0.0591926971253088\\
89	-0.060536555502689	-0.0468861756383258\\
90	-0.155806844728232	0.0422812616202626\\
91	-0.0466523677392205	0.0243343831133692\\
92	-0.0790948837685282	0.0580021554674139\\
93	-0.0538964265264914	0.0484395868528127\\
94	-0.0586580154323597	0.00509990647211766\\
95	0.0062616099332088	0.0827217424804245\\
96	-0.0259052740470625	0.0280755853733305\\
97	-0.0152603764950964	0.0608292859279318\\
98	0.178998520358378	0.0744235565015252\\
99	0.126950062587523	0.0193341927341543\\
100	0.098438916935699	-0.10168255122605\\
101	0.0604919938017568	-0.067135907056747\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0702304932263661	-0.0136591457422715\\
3	0.0855253346235311	0.0592696050124882\\
4	-0.0152780255910279	0.0171901525199737\\
5	-0.0442530799358705	0.0357108029502456\\
6	-0.00876305774321521	-0.0390435049179468\\
7	0.0112019076775884	-0.0137691157997193\\
8	-0.0124141069478876	0.0697822208277168\\
9	0.0414723861849577	0.0249897598491559\\
10	0.0787696707062881	-0.0119425538918356\\
11	0.0690069350521684	0.017531549636246\\
12	0.0817330452296997	-0.00254895650185614\\
13	0.0470525294693706	0.135623789537114\\
14	0.0329923139336734	0.0784268931837824\\
15	0.0111829534294101	-0.0574010118042141\\
16	-0.00326431406783787	-0.0537236919171158\\
17	0.0395708319518464	0.0204271392283343\\
18	0.0293843199902145	-0.0377474542078911\\
19	0.00621298796365483	-0.0179706396956634\\
20	0.102830249946181	-0.0697941429904241\\
21	0.104393784565963	-0.0113375730545395\\
22	0.0262738519510643	-0.0107398512736506\\
23	0.0177865771020971	0.0407699350407141\\
24	-0.0178574955616049	-0.00896019596511851\\
25	-0.00788661216361313	0.0428087932802155\\
26	-0.00855027598970659	0.0384005032519324\\
27	-0.116635456117099	0.0810858376352809\\
28	-0.158096199561453	0.0337926220366084\\
29	-0.102445115732948	0.0551875203213365\\
30	0.00378436088172681	0.0106653755928894\\
31	-0.0307660519637247	-0.0189354681814943\\
32	-0.008901592749011	-0.0745714844776687\\
33	0.0421977463400102	-0.102050459375036\\
34	-0.0614561548944017	-0.0102021969152363\\
35	-0.0279802981156807	-0.0536112365067099\\
36	0.0704496702738344	0.0296557986630794\\
37	0.0601979929447005	0.0294146860526951\\
38	0.0142464472996177	0.0779744742658187\\
39	-0.0548845435515566	0.0820037828813233\\
40	-0.0211089542800336	0.0708780389936435\\
41	-0.0682878185188508	0.0443440346774834\\
42	-0.0581425997637073	0.0366566617868363\\
43	-0.00669242527154483	-0.0475475708659914\\
44	0.0216326704177271	0.0495070696873494\\
45	-0.0153336965046683	-0.0305508863885763\\
46	0.0231285874107233	-0.0198250478510055\\
47	-0.0396491312689711	-0.137922623424664\\
48	-0.0192264937413634	-0.019859065784788\\
49	-0.0626713089165967	0.0530091961991134\\
50	-0.0233548749625987	0.0399199409334355\\
51	-0.0255697700273312	-0.00154537741542661\\
52	0.0100362216642035	-0.0220143197482806\\
53	0.00166644800763681	-0.0899097490828777\\
54	-0.0313911842488349	-0.0127779895198007\\
55	-0.0346803382777797	0.0738913746908181\\
56	-0.0515476343293161	0.115085505569354\\
57	-0.00269959797427214	-0.0225317451073855\\
58	-0.0483145578720042	-0.0112717017786058\\
59	-0.0864972323978224	-0.0409432918234535\\
60	-0.0296847465002802	0.0063512498744631\\
61	0.054363731597887	0.0148101894962619\\
62	-0.00172731939240516	-0.0613942420146241\\
63	0.00892927177781777	-0.0236835556720585\\
64	0.0812416362481436	-0.0257673915331757\\
65	0.00371784806989835	0.0327137648288063\\
66	0.0424695811510059	0.0643886173100488\\
67	0.024951355135745	0.0271413905918914\\
68	-0.00255669334455125	0.0607177087339827\\
69	-0.0325339158172998	0.0768720173627244\\
70	0.0381566289448812	0.0181255608176461\\
71	0.00861510843731026	-0.0523674293346542\\
72	0.00605033849038197	-0.056867969092706\\
73	-0.00473788242612555	-0.0147419295742097\\
74	-0.109852546985823	0.00466933060651949\\
75	-0.145922521979647	0.043272277927428\\
76	-0.137011302332494	-0.0139535995706176\\
77	-0.156433407722335	-0.0535398776879911\\
78	-0.0656509585119986	-0.0145004796123457\\
79	-0.0607171503207241	-0.0225412518330012\\
80	-0.0241391913859757	-0.0572654601738262\\
81	-0.062888895704084	0.0254903236602738\\
82	-0.0665879415717499	0.0677312921045906\\
83	0.0874772407045789	0.089354729347959\\
84	0.00511640836367256	-0.0280046029210642\\
85	-0.013197747456692	-0.0702459257915485\\
86	0.0612562340472706	-0.0691557353178496\\
87	0.0584849928356747	-0.012158230580325\\
88	-0.0408922890756618	0.0131269952188451\\
89	0.0297223788143718	0.0169964839777366\\
90	0.0299645280066608	0.052355349778535\\
91	0.0434825555809709	0.0939409761934295\\
92	0.0373691123779632	0.052169024516563\\
93	0.0671721558498531	-0.051447765597903\\
94	0.119594079621055	0.00372709245546662\\
95	0.0866245829485648	0.0958002990072236\\
96	-0.0196710233630068	0.0933376793837749\\
97	-0.0460620450456232	0.0435440045782364\\
98	-0.0506964204071138	0.0253772776316782\\
99	-0.0777248118637401	-0.00129863835231399\\
100	-0.0322890539073532	0.0102474383893877\\
101	-0.0309680857564335	0.010736120243706\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0178473537379677	0.0156681271150638\\
3	0.120463919908774	0.0531642161209107\\
4	0.070708185647304	0.00312468024226734\\
5	-0.00463270929657113	0.0707452316460612\\
6	0.00809791284839699	0.0590600383704674\\
7	-0.0384793726741636	0.0510408407124128\\
8	-0.105711037122877	-0.0609837783584637\\
9	-0.0477384326876397	-0.0920057756438535\\
10	-0.0425053192509455	-0.00314520415919328\\
11	-0.00771200908828294	0.00452342914928918\\
12	-0.0300413636593324	0.0165751979114587\\
13	0.0471949898232282	0.02591651771693\\
14	0.0682977753385449	0.0266918921122998\\
15	0.0276877891988904	0.0406113204685594\\
16	0.0581996880936665	-0.0629766601315132\\
17	0.0370304374616561	-0.0606482936145226\\
18	0.0390640971116911	-0.00506633891649023\\
19	0.0344841984197967	-0.0557088513459213\\
20	0.050190427960488	-0.0760333783596245\\
21	-0.00777405502874811	-0.0699702031117928\\
22	-0.0334170008711458	-0.104746922935972\\
23	0.0654445736101949	-0.0759526906020285\\
24	-0.0300742119825573	-0.0601954816954112\\
25	-0.0257055200067225	0.0190595841334028\\
26	-0.0257640966883914	0.00595598830243731\\
27	-0.00452930995904477	0.055337591358893\\
28	-0.0410062749739625	0.083985950167387\\
29	-0.0519369153400661	0.0517309698198109\\
30	-0.0776382272863155	-0.0260046118838877\\
31	-0.059807162027625	0.0612979531603595\\
32	0.0395383070262906	0.0317824934920875\\
33	0.0209155786861591	-0.0207054472522204\\
34	0.0277701785277568	0.0330397135831365\\
35	0.0947282127584332	0.0650984663559983\\
36	0.00882684118676218	0.0626147642703651\\
37	0.00235805245790331	-0.0145993012522447\\
38	0.0562103768471855	0.0260867542045742\\
39	0.00878440709222793	0.0388307805341176\\
40	0.0969529824154084	-0.0461802632797984\\
41	0.0745878146836896	-0.0627213950294441\\
42	0.0743246662182773	-0.0876255957556976\\
43	0.0741192744142467	-0.0571807530123296\\
44	0.0813969142988346	-0.0264298503479216\\
45	-0.0561540067028763	-0.0673804604463422\\
46	-0.0106463105981914	-0.0203011383541825\\
47	0.00231041555634062	-0.0585956626795863\\
48	0.0404816149692224	-0.0691592841003728\\
49	0.0919332829933603	0.00836344636682771\\
50	0.0364826589635496	0.00690962324177839\\
51	0.00459033170383583	-0.0130646854621904\\
52	0.0416146181372963	-0.0701640960217244\\
53	0.00169820551358854	-0.0229634454782984\\
54	0.0452134180144437	0.0763404563708162\\
55	0.0366935329624075	0.000800706624216309\\
56	0.0427737351419358	0.0157183457793238\\
57	-0.0100949722740712	-0.000989889291370649\\
58	0.0268173178030686	-0.0286815414101641\\
59	0.0499159471747811	-0.106476055454305\\
60	0.0468107551407626	-0.0595497361091045\\
61	-0.0101815789330697	-0.0429417887988203\\
62	-0.0749538334118664	-0.0760000650871293\\
63	-0.026936234890706	0.00854649179216929\\
64	-0.0627479973687404	0.0130689475297748\\
65	-0.0923199073690127	0.0419181610699495\\
66	-0.0558723881254309	0.104837327410012\\
67	-0.114354225854255	0.0737100282388171\\
68	0.0467608682360241	-0.07084391975591\\
69	-0.0613129666252336	-0.0505446088980121\\
70	0.0145354211187841	0.0298980030160916\\
71	0.0370203913485136	0.0683045898477719\\
72	0.0588100128872666	0.0276123584565575\\
73	-0.0224549620013623	-0.122837551409622\\
74	0.0972028135619563	-0.0576107774741272\\
75	0.0738416121042857	-0.118628625178256\\
76	0.0325726088710972	-0.134965089748985\\
77	0.0316936623488112	-0.0132593961390323\\
78	0.0679236800937836	0.0307544797511622\\
79	0.0336159633702461	0.0310401371575018\\
80	0.03646755777342	-0.0138777816874448\\
81	0.0517868591185235	-0.0265052477121683\\
82	0.101479373409819	0.0437138963669552\\
83	0.0101428455475376	0.0914319691056704\\
84	-0.0811102577468318	-0.0270911304708832\\
85	0.00267278817873851	-0.0718450953750561\\
86	-0.0599464614853197	-0.0687891567138579\\
87	-0.00230961755630114	-0.0774330776113377\\
88	0.0577811535033188	-0.0830064014604656\\
89	0.108000691456916	-0.038210813655887\\
90	0.0656583168441464	-0.0602392521852064\\
91	0.0242357368933402	0.0641519392094395\\
92	-0.0287797612183121	0.0810260618930444\\
93	0.0194426858707399	0.0404424291938059\\
94	0.00583670550747453	0.0300910187135027\\
95	-0.00282465316210322	0.0830114353341604\\
96	-0.0439525831398384	0.067064024589078\\
97	-0.0786600969254395	-0.0448773868080579\\
98	-0.0259454554907381	-0.0300704192264726\\
99	-0.0562229886995091	-0.0499704113991434\\
100	-0.0273577673697203	-0.0387393921674166\\
101	0.114142884802152	-0.0437049037762657\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0111339735501932	0.0524914627897177\\
3	0.00586329902209963	-0.0129191199923107\\
4	-0.0152618884048505	-0.0141519793974139\\
5	0.0196295788093633	0.0146110650399314\\
6	0.0625485249683473	0.0527947045151479\\
7	-0.0552702374670701	0.0166300654348184\\
8	-0.0215312746852391	-0.00395370147702445\\
9	-0.0849975071946545	-0.057874651157728\\
10	0.0878806357983342	-0.0683143430557515\\
11	-0.00912981666298471	-0.0859584372517633\\
12	-0.0225366392949108	-0.102870757060854\\
13	0.0728424540649573	-0.0143075582620708\\
14	0.0290755533637781	-0.0706987820707829\\
15	-0.0629136147555679	-0.118371346093783\\
16	-0.0144336484947057	-0.0133415310195387\\
17	0.129355078612216	0.0230693187228482\\
18	0.0612819261813681	-0.000552463065047883\\
19	0.0152466838835185	-0.0583466617050344\\
20	0.0785595996269892	-0.0181242872785094\\
21	0.0401246626479136	-0.0272435845566727\\
22	0.035227300441153	-0.0064210737517406\\
23	0.0557101762288895	-0.0307665943325184\\
24	-0.0114405582220356	0.0224629550471804\\
25	-0.0205219754118566	-0.0590915119612648\\
26	-0.0790104533122945	-0.0547711768139793\\
27	-0.0523440444383928	-0.0145967936894687\\
28	0.00683840954437863	-0.0576294392463524\\
29	0.0621983417764144	-0.0643933922335196\\
30	0.0328242471147018	-0.0223119691883967\\
31	0.0580030688492597	-0.0155649320679292\\
32	0.119115298408227	-0.0805186211993023\\
33	0.0525480033936632	-0.000250259404837361\\
34	-0.0396199932154797	0.0211607468837878\\
35	-0.0180804879675666	0.0413386197859798\\
36	-0.0350144150533819	0.132255087145482\\
37	-0.0493325992256644	0.11136402146106\\
38	-0.0770539810181889	-0.0185522167554243\\
39	-0.0293132744547276	0.0343934913866681\\
40	-0.0206042429477097	0.0126752410813329\\
41	-0.00907422429000642	0.0498269966629681\\
42	0.035440769172749	0.0117537402890816\\
43	0.0774819279891064	-0.00845458923175696\\
44	0.0763056844175545	-0.0181811395851801\\
45	0.0351144304159334	0.0800065119469467\\
46	0.0457605739634457	-0.00498786505850344\\
47	-0.00692197370230897	0.0302940099627901\\
48	0.00803397115082356	-0.0165852586856791\\
49	-0.0413029490696327	-0.0136020430829374\\
50	-0.0315678885283786	-0.0830714267531914\\
51	-0.0445904066657211	-0.0573871526423621\\
52	-0.030478669359035	0.0325454439589469\\
53	0.0152335532550856	0.0270392042246748\\
54	-0.0333260839402276	0.0768957667682751\\
55	-0.0817818666839397	0.0306423360218816\\
56	0.0087914259920684	0.0988980671043431\\
57	0.0488217795973981	0.010050937680328\\
58	0.105862621573285	0.0438822036810099\\
59	0.0867722193509378	0.019416158695539\\
60	0.171320254724309	0.0211159962961745\\
61	0.136644860666166	0.0839996625003639\\
62	0.079352191377031	0.0545795002018358\\
63	0.070198001454853	0.0155786920222331\\
64	0.0475427343718251	0.0335761160993023\\
65	-0.0882534658513115	0.0827019444428865\\
66	0.0246311813932702	0.0294986206768879\\
67	-0.0278876462282067	-0.0105159768967451\\
68	-0.0153688793598723	-0.0535081217717885\\
69	-0.0068744112577427	0.020977377934666\\
70	-0.00753024127940063	0.116785692629328\\
71	-0.0156845295751525	0.123810475142674\\
72	0.0450946094323966	0.0254233521504671\\
73	0.0347035829197179	-0.025419555082732\\
74	-0.00318609666008964	-0.0730839077599894\\
75	0.0349783890950483	-0.0693333412059793\\
76	0.0206464756585922	-0.0943583016409087\\
77	0.0657766886873568	-0.0508111282291056\\
78	0.0233413692352425	-0.0274173611160684\\
79	-0.0205220171495926	-0.0223840485212759\\
80	-0.0345070666089248	-0.0107809933954703\\
81	-0.0907313802819757	0.0402306669185147\\
82	-0.0301930902201251	0.0218218104643313\\
83	0.0193548152174571	-0.0229076523729678\\
84	-0.0140198576500414	-0.0868040250314708\\
85	-0.0528940223745693	-0.0883220297368007\\
86	-0.0267901946749766	0.0357003044471154\\
87	0.047660723064923	0.0267827856650675\\
88	-0.001836355703769	0.0301053455054326\\
89	0.0202158030301272	0.0602421295766391\\
90	0.0325872718451873	-0.0608510313034637\\
91	-0.102663182761078	-0.0288825653433645\\
92	-0.101630039004377	-0.0178839567853912\\
93	-0.104691707549911	0.0669108276751384\\
94	-0.110194980968815	-0.123309315588044\\
95	-0.0404966966607671	-0.0469332900055222\\
96	-0.01299320990932	-0.017298736401031\\
97	-0.052089652792416	0.11642389234572\\
98	-0.0231439071685204	0.0415162437985519\\
99	-0.0165390033388121	0.105553844211289\\
100	0.0498750250883951	-0.000789519233487281\\
101	-0.0545157908343577	-0.0318705876975378\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0424365497321588	-0.00545540355119896\\
3	-0.053721474837565	-0.0156791186181616\\
4	0.0411910725009266	-0.0482764725554919\\
5	0.0670415731417031	-0.0718579920414797\\
6	0.0398453640159484	0.00485822993859974\\
7	-0.0319454910346101	0.0657068027016775\\
8	0.0476411781748654	0.00470445062635846\\
9	0.0023332947924519	-0.0338092378407044\\
10	-0.00621570537909524	-0.0680424172875207\\
11	-0.0356657146614546	0.00123034008957355\\
12	-0.00680085223404159	-0.0125776972896689\\
13	0.022125886024369	-0.0255424232047402\\
14	0.0653710206927086	-0.0305131979795803\\
15	-0.0331912713194449	-0.0389887262738579\\
16	0.0215723094798578	0.0240641685286585\\
17	0.049092436208622	0.0742012550868946\\
18	0.0738085116979565	0.0422341332541189\\
19	0.0688754246642681	0.0454577606092021\\
20	0.0346654744105477	0.0491377835107137\\
21	0.129802014841611	0.0617039340712508\\
22	0.0392835017494702	0.205718468870386\\
23	0.0373645950886237	0.153427586185685\\
24	0.0954220412591642	0.121266639478352\\
25	0.0688736825471872	0.0115513617722647\\
26	0.120244929599378	-0.0635999470966467\\
27	0.0617414697257727	-0.0302650272206693\\
28	0.0494989483250697	0.0428938668593221\\
29	0.0587107191821102	0.00558775865541756\\
30	-0.00714266920567827	0.0273416739566636\\
31	-0.0160484658862572	0.00442948209198655\\
32	-0.0502590974514651	0.0220376270981283\\
33	-0.0600046855274489	0.0151656067088994\\
34	-0.00638304879277049	0.00699382956955784\\
35	-0.00512184485253829	-0.0199330703446008\\
36	-0.0237977698401988	-0.0241169631188474\\
37	-0.063382971828863	-0.10311089103094\\
38	-0.104070372913111	0.0721297636659412\\
39	-0.0145737611114135	0.048127366427174\\
40	0.00125401252907148	0.0614865265228069\\
41	-0.0294812251806774	0.162753477724832\\
42	-0.0422709825201164	0.104208694356883\\
43	-0.036466658651764	0.0395139089334801\\
44	-0.0293289215253371	0.0528833366390155\\
45	0.00491462687526782	0.10509688702873\\
46	0.0708657684687352	0.0238504285918455\\
47	0.0086810604330945	-0.0496084191853653\\
48	0.00903297544879349	-0.0780923000236558\\
49	0.0601172346022902	-0.0533747069566654\\
50	0.0599360612508799	-0.0640557723329418\\
51	0.133935122936276	-0.0297469198625256\\
52	0.0571523229346308	-0.00123864472252066\\
53	-0.0384685223446456	0.0217432841171723\\
54	-0.00501531709657248	0.0346621017419984\\
55	0.0332555758091582	0.0312142377259153\\
56	-0.0380262065549541	-0.0544462738907726\\
57	-0.0420391693536176	-0.0704916469707906\\
58	0.0186087807213761	-0.0965095773979574\\
59	0.00436419863611308	0.00489751691617611\\
60	0.0246815556153187	-0.0288346360188095\\
61	0.0552338545053235	-0.0903164742578122\\
62	0.00318009286639442	-0.0178833239929916\\
63	-0.0132670182253845	0.0597938520370359\\
64	-0.0100776430044149	0.0404734007319291\\
65	-0.0011956823961192	0.0134088593032374\\
66	-0.0555832735433685	0.0120669687499338\\
67	-0.19575082052497	-0.0122313877212827\\
68	-0.0747789569425177	-0.0534211872495633\\
69	-0.0935062818958753	0.0288354991829798\\
70	-0.0654775796945133	0.0172071061007137\\
71	0.00736718532207305	0.0020770341727379\\
72	0.0286690988481482	0.0214453283710818\\
73	-0.0229368477596298	0.0202212611029423\\
74	-0.00484293606472004	0.023179224298873\\
75	-0.0149083198682191	0.0706011274763273\\
76	0.0490907650207177	-0.0228666860460654\\
77	0.0545488930410418	-0.0254199674348551\\
78	0.046156101401184	0.0210911752921977\\
79	0.00684593674587007	-0.0727456780295245\\
80	0.0406576692266796	-0.0784463653495885\\
81	-0.056987010053021	-0.0140988518874381\\
82	-0.0109482128597787	-0.0556323857693844\\
83	-0.0620919926909111	0.0620146352734592\\
84	-0.00506296768461354	0.049699411282686\\
85	0.0710552180737408	0.0082575977814235\\
86	0.0580081997923092	-0.000700030191279448\\
87	-0.0579427656246937	0.032255797490819\\
88	-0.0270934511333349	0.070318024527696\\
89	0.0948749387014515	0.0283576896728902\\
90	0.0169787295430424	0.0563388661618585\\
91	-0.0461038640343531	0.0818570891584152\\
92	0.0108831682142763	-0.0386012503111264\\
93	-0.00992280768524559	-0.0155518094995709\\
94	-0.0421373656634279	0.00752050478151846\\
95	-0.0940294655967649	0.0271619839212378\\
96	-0.0998542914127937	0.105366849274337\\
97	-0.0279465537460158	0.104182133663827\\
98	-0.0341062731488798	0.102531650238874\\
99	-0.0564213564913107	0.0853389563192851\\
100	0.0618187261621097	0.0319315004700098\\
101	-0.00822322057928272	-0.0287773739366072\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0274126667695806	-0.0355343412265531\\
3	-0.012188829098832	-0.042911018800901\\
4	-0.0506174470655762	-0.0125653293983875\\
5	-0.0684246534440482	0.00603045513527691\\
6	-0.0824815681198877	-0.0776123695893439\\
7	-0.13341035103524	-0.0613234101758923\\
8	-0.0971372127990617	-0.0463341720504887\\
9	-0.0830065260437013	-0.0162793521390923\\
10	-0.0567574610227624	-0.0325769139607673\\
11	-0.0214413343866473	-0.061149682050082\\
12	0.0983452092132152	0.0284482226238694\\
13	0.0523040447643317	-0.0872589626645946\\
14	0.0660185429150571	0.0460636005441451\\
15	0.0561520900114252	0.13006697734441\\
16	0.0512134633327676	-0.0509422000064144\\
17	0.0561747588749049	0.0415900081130674\\
18	0.0784819076836272	-0.0153399234464114\\
19	0.00765532874697947	0.159915920189304\\
20	0.0375077713053114	-0.0475358402477124\\
21	0.0552220223724058	0.0200617883627998\\
22	0.0231927711714918	-0.00175800249472995\\
23	0.071401856593298	-0.00732744979261431\\
24	0.118153599424349	-0.0236804967145665\\
25	0.0680230513507678	0.0148756216995183\\
26	0.0129692705832551	-0.00648740734397639\\
27	-0.0470936882460632	0.035437663346399\\
28	-0.00117895590727424	0.107170668859709\\
29	-0.0491186248469419	0.0182992179534162\\
30	-0.0391350929972022	-0.0205773647151651\\
31	-0.075656856836274	-0.0810190123777353\\
32	-0.113409660204111	-0.102675893985492\\
33	0.0349416204510567	-0.0387768539021986\\
34	-0.0367432843191418	-0.051067276728979\\
35	0.0462114224923846	0.0297287087617771\\
36	0.0833293580981612	0.0518567815034407\\
37	0.028457695937311	0.0655346852768124\\
38	-0.00565378587153789	0.0610877775947868\\
39	-0.0109140678655161	-0.000164253010321604\\
40	0.045024299232265	0.0853481380035055\\
41	0.0051706365249034	0.0847161041383249\\
42	-0.000681487494551057	0.0469508521722307\\
43	-0.0983216953662198	-0.0889510827152\\
44	-0.0981916223613329	-0.0300286149043458\\
45	-0.0323668937931555	-0.0147047900118012\\
46	0.0447676725609118	0.00772755720366104\\
47	-0.0662829498608865	0.0515626667257913\\
48	-0.0150385791543386	0.0328966828697329\\
49	0.10022733170273	0.0415090323069937\\
50	0.0788924857059732	-0.0333985700522718\\
51	0.00171119751886931	0.017235358846102\\
52	-0.0373091696125745	0.0491667594982317\\
53	-0.0107168726767102	-0.0728168806018636\\
54	-0.02724527965973	0.0253752844993659\\
55	-0.0990610436134811	0.0492529227707216\\
56	0.0201946237980325	0.0351061331524636\\
57	0.00506261523740979	0.0203228822399113\\
58	0.0220604804316473	0.0886786386121554\\
59	-0.0707780335156179	0.0259927616491477\\
60	-0.103338459640718	-0.0904697788160721\\
61	0.00419690412576509	-0.00751321090808341\\
62	0.0417934879830133	0.00323969235941204\\
63	-0.0144903203723275	-0.100044013952529\\
64	0.0490657744142494	0.0870588810468586\\
65	0.0349233308149831	0.076181055254282\\
66	0.0213146571835261	0.100224500152627\\
67	-0.0169273194188586	0.0349462804411933\\
68	0.0582119233309069	0.0306241635113647\\
69	0.0822425091632293	-0.00351208119072756\\
70	-0.0144100878635587	0.101543675776455\\
71	-0.0449148208314185	0.0740861764868864\\
72	0.0244570209197005	0.12131062908972\\
73	0.0282018951789559	0.00936981129799757\\
74	-0.010154120510982	0.0761197070764904\\
75	-0.00707269724238293	0.0295537789884312\\
76	0.0780351064386251	0.0330671573734235\\
77	0.0221541472627273	0.0360155220870384\\
78	0.0351327441247184	0.0392676239446216\\
79	0.0114723808387673	-0.0409609144042779\\
80	-0.0574902629605393	-0.000778804053945991\\
81	-0.0584277047744333	-0.00930236157501719\\
82	0.0233452296832356	0.0115749153295248\\
83	0.00393641388069822	0.0031670611837678\\
84	0.0167956428053865	-0.0357638327732104\\
85	-0.0293044365736907	-0.000785418281342237\\
86	-0.00878468292131515	0.00735782589952328\\
87	-0.0101578706226197	0.0811321874469405\\
88	-0.011445222210981	0.0783129162548332\\
89	-0.0894345185750226	-0.0424293842807098\\
90	-0.0284756060999896	0.0118145430592371\\
91	-0.00444328019927976	-0.0354220365386895\\
92	0.0615712068490039	-0.12058010767418\\
93	0.118036453438315	-0.0897117855299111\\
94	0.101129773914084	-0.101209549470118\\
95	0.065328853264387	-0.117077162871634\\
96	0.00389312863195571	0.0198472852465181\\
97	0.0546959379608886	-0.0440095606651517\\
98	-0.00649080544457376	-0.00709681207347063\\
99	0.0530109973396083	0.0237006163070924\\
100	0.0213854328114116	0.040096011068322\\
101	0.0195675290257171	0.0776689276740649\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0455570639799525	0.102007882128493\\
3	-0.0145671443577349	0.0857853690609309\\
4	-0.0661638863026378	0.0880848334821561\\
5	0.0182037683219813	0.0676513471270227\\
6	-0.0743620561911143	0.0502331846988403\\
7	-0.0290140125421807	-0.0706057579005948\\
8	0.0202989932695185	-0.0916803504932501\\
9	-0.0233675676106577	-0.018509799456257\\
10	-0.0785242629132218	-0.0149074889945576\\
11	-0.0205778935349614	-0.0062365049860455\\
12	-0.00853259795078282	-0.103399279706184\\
13	0.0351493979832647	-0.0356890992609261\\
14	0.0271786944870886	0.0457668550257255\\
15	-0.00144992923001555	0.0303027800818984\\
16	-0.028712458637209	-0.0392788952153093\\
17	-0.0647336214922375	0.0335258081588905\\
18	-0.0113945427530246	0.0175106440804994\\
19	0.0262270093476809	0.0772250058389285\\
20	0.0183887081254149	0.140395977888634\\
21	0.0149142299411098	0.106389242773734\\
22	0.00411788067843227	0.0760780612192371\\
23	-0.0688623462688471	0.0183911671085328\\
24	0.0243935098190187	0.0522341117223754\\
25	0.0531603894769048	0.0588034776896493\\
26	0.0710610247737842	0.0670241874407565\\
27	0.120249514403745	0.0675244602904637\\
28	0.0487485297570445	0.0667901165371163\\
29	-0.0183861489865476	0.014050254376001\\
30	-0.0192464177446071	-0.0183352203587988\\
31	-0.0145894267065603	0.106199333958166\\
32	0.135048989312885	0.0493229463686542\\
33	0.0660263954997413	-0.0516298409674792\\
34	0.0986262539952912	-0.128848369541087\\
35	0.0174378468328635	-0.0443259269199529\\
36	0.034093283629214	0.0129686513610065\\
37	0.00308684868679291	-0.0568143610631789\\
38	-0.0682891524498677	-0.0433842638939927\\
39	-0.013380642137854	-0.0439998052713698\\
40	-0.118652278155195	-0.1129801428866\\
41	0.0338351215267557	-0.0293140841906442\\
42	0.111137982492583	0.006483663894403\\
43	0.0637078922315643	-0.0560835112961547\\
44	0.111544520474294	0.0929207155134955\\
45	0.078738453564473	-0.0158368666638668\\
46	0.0729715117063824	-0.0269488420307687\\
47	0.0714626966141666	-0.0554059766496674\\
48	0.0341571132847061	0.038909523295312\\
49	0.0982565866729675	0.0812937830194655\\
50	0.028807265095178	0.0534019465971676\\
51	0.0585865138480097	0.0842693433829839\\
52	-0.0241454217215211	-0.0597105335955325\\
53	-0.0448250847675802	-0.0257260599775016\\
54	0.0142125924269828	-0.0720173478890475\\
55	0.065621658024431	-0.0768836412827868\\
56	0.0588605521162333	-0.00463491216413948\\
57	-0.0375431948839011	-0.0638064501662808\\
58	-0.0103046904365178	-0.115245481491913\\
59	0.00525739915743835	-0.0343502647771898\\
60	0.0150949425748825	-0.0654325905088391\\
61	0.0173783128281103	-0.0235313278953728\\
62	-0.0356951861292259	-0.0508612381930844\\
63	-0.0147127280363469	-0.0178358992543826\\
64	-0.0162619077003756	-0.0591185975397502\\
65	-0.0488637674134455	-0.0349824195982196\\
66	-0.0967512043505266	-0.0279289405431304\\
67	-0.053666684956513	-0.0417223412374167\\
68	0.0197830454030503	-0.0650575055258593\\
69	-0.0852871433801235	-0.009392842910898\\
70	-0.0738077423887374	0.0338925980717571\\
71	-0.059806802429367	0.00109288910652825\\
72	-0.0541108991635886	0.0305652482862441\\
73	0.0728011395106214	0.123669838081378\\
74	0.0779109387445672	0.0835846787637985\\
75	0.00992481743196575	-0.081741221913563\\
76	0.0562060633787747	0.0288891799039481\\
77	0.022750047590332	0.0635733160341525\\
78	0.0253850893889829	0.105457687718777\\
79	-0.036146857782584	-0.00418946343418991\\
80	-0.022187470230777	-0.0731025005253098\\
81	-0.101147376409489	-0.0124266402950738\\
82	-0.070768463517584	-0.0308794107801838\\
83	-0.00990784716396012	-0.0138832021954595\\
84	0.023499412869809	0.0556361495541505\\
85	-0.000564096415256876	0.0667144658426033\\
86	0.0177850543604867	0.0734197595165427\\
87	0.0876113840446856	-0.00357975682882952\\
88	0.0400397566490211	0.0103889403070186\\
89	0.00779664985952355	-0.0308698703376169\\
90	-0.100580855630421	-0.0354124622008796\\
91	-0.0569622126984144	-0.126093775050266\\
92	-0.02070019723907	0.0599600407270443\\
93	-0.0355153461300563	0.0500265818204716\\
94	-0.0227585555026965	0.0165746224644732\\
95	-0.041385557989171	-0.0161124227471782\\
96	-0.0555085060372231	-0.0320748102828799\\
97	-0.0430494319108434	-0.0570608244247869\\
98	-0.127091440726261	-0.0543973813749122\\
99	-0.0281509680966817	-0.0509637466733126\\
100	-0.114135727821641	-0.0665394928278772\\
101	-0.104189507633103	0.0045160115171914\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0159017206608078	-0.00828112914412229\\
3	0.0252978027351678	0.0490905467980302\\
4	-0.0417043923291885	0.0758175622447056\\
5	0.0726218273533082	-0.0267603848711929\\
6	0.00319573715401795	-0.0075564008870959\\
7	-0.023549152174992	-0.152328216842754\\
8	0.0249995334181436	-0.0643666178446532\\
9	0.0740162952985303	-0.0754769374535661\\
10	0.0755914494195287	-0.00304416454891462\\
11	-0.00120019659193439	-0.106141539890714\\
12	-0.0402118221487765	-0.0251159900223908\\
13	-0.0634238052147861	0.0377880043622733\\
14	0.00938151343474827	0.0018396238091765\\
15	0.0357337601077906	0.112048934089221\\
16	-0.0410435101463318	0.0360566103270369\\
17	0.00323290318651168	-0.0178773888885592\\
18	0.00481121404090592	-0.00999930528824785\\
19	0.0103438620785917	-0.000836882338744219\\
20	0.0540180565325514	0.0834470066032358\\
21	-0.0695573264625312	0.087464157872988\\
22	-0.0675239723782464	0.0183112918931397\\
23	0.0399392700239611	-0.0263315198552193\\
24	0.00206082494854592	-0.0419608890329487\\
25	0.00673105085211233	-0.0363208370024006\\
26	0.013855836726425	0.00719664850939588\\
27	0.0190764940144308	-0.043819557854892\\
28	0.0410022466038963	-0.082510695161749\\
29	0.0682262134450823	0.00370760847523911\\
30	0.0930651560760048	-0.0524190597084674\\
31	0.0240633394130426	-0.0489282095746171\\
32	-0.0316864799255369	-0.0294142288122056\\
33	-0.0656305679027711	0.0266843643470885\\
34	-0.0819791829098189	0.0498547455569262\\
35	-0.0178787134340364	0.0944745060964095\\
36	0.0528072723270664	0.058116768036682\\
37	0.058169437796801	-0.00262562886051217\\
38	0.0157575039563733	0.0721008269459756\\
39	-0.0269277104126952	0.153938883135598\\
40	0.0153193315024164	-0.00279640345137103\\
41	0.0260878712973431	-0.0349640934411134\\
42	-0.0213544106433353	0.0203005498040976\\
43	0.026330997833386	-0.0140260223289693\\
44	0.0397777175700547	-0.0545514390748158\\
45	0.0835415697208636	-0.0116916674527818\\
46	0.077418598153342	0.0438688228816974\\
47	0.0385605424813361	-0.0113668425743703\\
48	0.0426256802772598	-0.0100388195897421\\
49	0.0603814511278669	-0.00714343867321701\\
50	0.09420919984637	0.0903165015137944\\
51	0.0399851363256028	0.111630392070941\\
52	-0.0586092956306484	0.123092851055185\\
53	-0.146460785753838	0.100712412253413\\
54	-0.01654679096956	0.111357738389272\\
55	-0.0115581795220845	0.0648080459324876\\
56	0.0593248122583067	0.130350315424799\\
57	0.0624950587725336	0.0770479955330326\\
58	-0.0055471088044879	0.079682156446223\\
59	-0.00346912874955463	0.0386481045951076\\
60	-0.0232017494731387	-0.013661076646191\\
61	0.079150584728583	-0.0892002731272047\\
62	0.0621529338014234	-0.00475462497317591\\
63	-0.00309652585191806	0.0189476781397223\\
64	0.00589501059767246	0.0780066450060719\\
65	-0.0268054468346769	0.106507997631711\\
66	0.0266361688292769	-0.0646576693182517\\
67	0.0568504921732603	-0.0410939656417442\\
68	0.0213161748864072	0.0225303371828777\\
69	0.0877551594747185	-0.00514239708181417\\
70	0.0554545319468446	-0.0318655574614873\\
71	0.00172654068740943	-0.00942516509323848\\
72	0.0073376169292471	-0.0107470372645498\\
73	-0.00773660282678082	-0.0458365934300889\\
74	0.00690317443658105	-0.00541088680408879\\
75	0.0213924241373366	-0.0171605114407612\\
76	-0.0349115588283464	-0.0220825435196373\\
77	-0.00620242312272296	-0.0528910323000169\\
78	0.0605271322705667	0.126993813777687\\
79	0.00180260914250526	0.0691365859590757\\
80	0.0128254808689585	-0.0212826220922564\\
81	-0.0787934313701632	-0.114678547377955\\
82	-0.00227591841513415	-0.0930208460735014\\
83	-0.129047386685769	-0.0486518554891273\\
84	0.00445117399621579	-0.0409961656851439\\
85	-0.0946242696468181	0.016918364778648\\
86	-0.0584445300605337	-0.0271867004363904\\
87	0.048443785021142	0.00949730083954147\\
88	0.00619918318685453	-0.0361690976842176\\
89	-0.0485982350778897	-0.0205515096299479\\
90	0.0123800581945754	-0.0390806907574956\\
91	-0.0929125940980632	0.0453440570067335\\
92	-0.0612016507829292	0.00707187816016197\\
93	-0.0240129267209901	0.0299582702748793\\
94	-0.0749127433731923	-0.0540992131541817\\
95	-0.108824559730808	0.0551096764150061\\
96	-0.0859528899083312	0.048911541745881\\
97	0.0280158192623298	0.117907298911024\\
98	-0.0501408911226521	-0.00800573218907024\\
99	-0.00544324505922332	0.113152529681583\\
100	-0.0271745318574235	0.149977916131218\\
101	-0.0998541813888496	-0.00788058245269378\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0403851880947423	0.00687299409481141\\
3	-0.00527047512209891	-0.00631788491357666\\
4	0.0363610512023885	-0.0189685717869608\\
5	0.00182566082909176	0.0630411414505439\\
6	-0.0158530900266595	0.0442449201408761\\
7	-0.0258486555834689	0.0600850162383404\\
8	0.00884735780366162	0.0917885266497205\\
9	0.0662722752590098	0.0880539938289346\\
10	-0.0317095614704971	0.0248940900973707\\
11	-0.0662391150275824	-0.0713153617289088\\
12	-0.0653144899371803	0.022612243849682\\
13	-0.0399633828654988	-0.043775881924381\\
14	-0.0473976626185693	-0.0151080971924926\\
15	-0.155528503950685	-0.093136141979696\\
16	-0.159627527944056	-0.106573431864154\\
17	-0.105426569464005	0.0536223751628543\\
18	-0.0450219903954995	0.0233436439872287\\
19	0.00329993216290837	0.0882258798384878\\
20	0.0360474898108418	0.0784414067175092\\
21	0.0140848375782277	-0.019155534374888\\
22	0.0495341059095415	-0.0373306306495654\\
23	0.0706318074777293	0.0534109966336485\\
24	-0.0130848713511626	0.0249733889540176\\
25	-0.0513786096015017	0.00329084167690193\\
26	-0.0596957718950627	-0.00722832972181858\\
27	0.0163896559598586	0.0165356077296825\\
28	0.0564319605137875	0.0323078754043215\\
29	-0.0640145914077017	-0.00339498741182178\\
30	0.0119654220471524	0.0994478088401583\\
31	-0.0560871486384922	0.0122333132654981\\
32	0.0659846888148428	-0.0380435314396941\\
33	0.0623535437633519	-0.101363323895233\\
34	0.0240991266435532	-0.070709142185039\\
35	-0.0817120927860588	-0.0637225471468786\\
36	-0.1659175485956	-0.0445409012277515\\
37	-0.154837172443156	0.0726148075766391\\
38	-0.0964278721291785	-0.0296273323979495\\
39	-0.0360723571923721	0.00600238792696593\\
40	-0.058326487628232	-0.00146225705136657\\
41	-0.0299790598572808	-0.0352776082827916\\
42	-0.00373748539373183	0.0299991907139367\\
43	0.00387359185630601	0.0220007268209835\\
44	-0.0132105003212148	-0.00475567139799667\\
45	0.0634908951143638	-0.0217663751963134\\
46	-0.00772355626961845	-0.0300293433010514\\
47	0.0203519231789813	-0.0375326481316464\\
48	0.0580763992638547	-0.0276376215485806\\
49	0.101310577718912	-0.0531150246058053\\
50	0.0605202223825603	-0.0714376152871281\\
51	0.0230760602579236	0.0717328648949972\\
52	-0.00562481662831476	0.0300403743650461\\
53	0.0474858677827339	0.0275277068893011\\
54	0.0177102700610157	-0.0729433275105496\\
55	0.067421279052197	0.00342395982620271\\
56	-0.00905317535879777	-0.0232210461197319\\
57	0.0156967544001081	0.0281582921947065\\
58	0.0994684171597862	0.040422391467886\\
59	-0.0458799666021734	-0.0315867402842479\\
60	-0.00404602748174003	-0.0115228679108827\\
61	0.0246257724453007	0.053216792520171\\
62	-0.0590348518389605	0.0404205667631433\\
63	0.0592904165462659	-0.0514191026788875\\
64	0.109439960277226	-0.0395949528866795\\
65	0.0726369502323373	-0.0152594910056357\\
66	-0.00817940945689901	-0.0262663465490244\\
67	0.0707212041955438	-0.00931355359211531\\
68	0.0120677366572744	0.0555855475976442\\
69	0.0640979699832408	-0.04523458551663\\
70	-0.00793799663478875	0.0544420822784999\\
71	-0.081803854146276	0.146144197368162\\
72	-0.146623852065866	0.0757883363515905\\
73	-0.125951341765735	0.0417369267614848\\
74	0.0167247069188038	0.0103682938776751\\
75	0.141007802409217	0.0204650114382814\\
76	0.138380485369562	-0.0308072985954775\\
77	-0.00433571906428526	0.00961389240111957\\
78	-0.0321836672456143	-0.0058506285684296\\
79	0.0386659863565596	-0.0395640055942121\\
80	-0.0244046743951888	0.0275718285369084\\
81	-0.0298896886604985	-0.0343645914609487\\
82	0.0823112075105969	0.00714145777075645\\
83	0.0777022885411173	0.00965016212349934\\
84	-0.00551097451621478	0.0988775065065628\\
85	0.018110343764638	0.0598227844079716\\
86	-0.0138640709723925	0.0150227025788609\\
87	-0.0144089811071903	0.0469187105554746\\
88	-0.0495719338167272	0.0229325383777455\\
89	-0.00365701201002151	0.0287814918782056\\
90	-0.0478556540554923	-0.0392540091945589\\
91	-0.0560357512360951	-0.00659010795602915\\
92	0.0424054749096342	-0.0232437005079264\\
93	-0.0090030815612765	-0.0495860073636182\\
94	0.0902045789868902	-0.0243792653667443\\
95	0.0649442846370561	-0.0162306642093312\\
96	0.0284603734524747	0.0109876437932512\\
97	-0.0019548976084501	0.0349989905597019\\
98	0.0284101299808922	0.131138034900537\\
99	0.0618527999896506	0.0586357299031482\\
100	-0.0363224775882144	0.135131043820361\\
101	-0.017905435295556	0.107558278499693\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.000518492074354643	-0.0120098339829048\\
3	0.0317365298908398	0.0169051160030004\\
4	0.0220923089996986	0.021901599852661\\
5	-0.0162128409127154	-0.0376130939077196\\
6	0.101140049083069	0.0708477489362406\\
7	0.015877342657202	0.142401590647369\\
8	0.0210629219809748	0.100791376361919\\
9	-0.0637787390868354	0.014877390344239\\
10	-0.0428676236415392	0.055885562123905\\
11	0.00848129518745291	0.0625649800150907\\
12	-0.0650425990063492	0.053000962737299\\
13	0.0049677741279088	0.0106925869128309\\
14	0.0474797897652165	0.0678032147770838\\
15	0.0769739112454334	0.0587099097362434\\
16	0.12158987172331	-0.0185034356999853\\
17	-0.017198165602623	0.0164316949234142\\
18	-0.0649968485869294	0.0929503755453967\\
19	-0.0503641620014384	0.0599769259106237\\
20	-0.0671487560455762	0.0641965909665014\\
21	0.0497680564500826	-0.0633896569837056\\
22	0.0748898490127634	0.0461109281355679\\
23	-0.0155761451366045	0.124906492714816\\
24	0.00632970512264772	0.0814343106131427\\
25	0.0141823587351345	0.119826118660426\\
26	0.0610752169584898	0.0828972043906435\\
27	0.0253629252289191	0.0404460463729729\\
28	-0.0603662003748289	-0.0115278239639718\\
29	-0.0563520496137677	-0.0726225089895159\\
30	0.00140913530477314	-0.0353080332581024\\
31	-0.0038898387386681	-0.071975821537693\\
32	-0.154864435616223	-0.0439178505113787\\
33	-0.0286790998982526	-0.133207711858949\\
34	0.0275165818128612	-0.0496875251821859\\
35	0.0181064338251333	-0.00570146637222455\\
36	0.0600556239189895	0.111767952779541\\
37	0.00451664631786062	0.013200570065804\\
38	0.0282354747988756	0.0416862337971476\\
39	0.0285717931044532	-0.0174155198783804\\
40	-0.0069442434299925	-0.0186593745369301\\
41	-0.0131408593856838	-0.00394705879309326\\
42	-0.0790831020601268	0.0076590468483195\\
43	-0.0458011519850538	0.0175831531321544\\
44	-0.0963104352046895	0.0721439000812962\\
45	0.0167824917685542	-0.00162784775007058\\
46	0.0910279029433276	0.0516489054789807\\
47	-0.0534760614144092	0.00564405496939623\\
48	-0.0267500228028865	0.126113538647253\\
49	-0.0705504271915074	0.0719532271118059\\
50	-0.0944737021077449	0.0486506415701422\\
51	0.000744233557264877	0.131984814994784\\
52	0.0683151749029309	0.191338428828459\\
53	0.0244825194673429	0.21352098510139\\
54	-0.00699999516033455	0.108194019940012\\
55	-0.0413229921532941	-0.0344767204669687\\
56	0.00150296964437856	-0.0102633086514443\\
57	0.0107816772553687	0.0380471810025611\\
58	0.0492453139544722	0.0171812114740029\\
59	-0.00932166744075755	0.060082828568943\\
60	-0.014409195155758	0.0384509258824639\\
61	-0.0489712032495247	0.0567253816441313\\
62	-0.0384363525016284	0.0334277299934692\\
63	-0.0530985368564624	-0.0181091334054858\\
64	-0.050202110072611	-0.0195294902679792\\
65	0.0234047971502765	0.0250670408577868\\
66	-0.00479900090193284	0.0307797628330991\\
67	-0.040626288725967	0.105685720402846\\
68	0.00439201623585488	0.0958076566461463\\
69	-0.0495093662258919	0.0404366735793238\\
70	-0.0271602413706883	0.0474712749386302\\
71	-0.0349872226817057	0.0341966498364374\\
72	-0.0223742532597756	0.0251487821539483\\
73	0.0102859904587417	0.051371066275548\\
74	-0.0614271205811629	0.0132981889936088\\
75	-0.095132395364602	0.0147467793435405\\
76	-0.0494564148828893	-0.0324771569899502\\
77	0.0238324967165084	-0.0102934621074166\\
78	-0.063079106616866	0.0837690772282372\\
79	-0.0290306800513417	0.0485101418467017\\
80	0.0188804530053663	0.082889482511112\\
81	0.0342044138019997	0.0396714750217351\\
82	-0.0367024247223024	0.0356498437017668\\
83	-0.0504549992180923	-0.0011752513503915\\
84	-0.0729816300855473	-0.0169635951557251\\
85	0.022536662966643	-0.0271399067516525\\
86	-0.00995449698096653	0.0449734736340138\\
87	-0.0605036750100716	0.123730061151681\\
88	-0.0127546398802094	0.024405010672324\\
89	0.0356789112866487	-0.066946351199549\\
90	-0.0226320046860334	-0.0278508556801055\\
91	-0.0236798321460457	-0.0495415097729227\\
92	-0.00725335807397481	0.0283588661116288\\
93	0.0314505102916846	0.0170017029758651\\
94	-0.0118565040637642	-0.000101452082311344\\
95	-0.0950813294656053	-0.0258680671855113\\
96	-0.0910393027951631	0.0426151472853482\\
97	0.0243569970230349	-0.0374445549642696\\
98	-0.000927170162543694	-0.0315538642523344\\
99	0.000788889121631769	0.00275353691776205\\
100	0.0758705064960762	-0.00686082444443417\\
101	0.0555076083221741	-0.0597730324259447\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0045194352072376	-0.142072990602819\\
3	-0.0110128636896045	-0.165178573940574\\
4	-0.0934078293018993	-0.0600977560482445\\
5	-0.0337918394842535	0.0288099618960855\\
6	0.0123500638980291	-0.0321397315247238\\
7	0.0119957497733349	-0.119657183302711\\
8	0.0324253824370583	-0.10419771391457\\
9	0.0532471369335179	-0.042065988234491\\
10	0.0995909513557189	-0.0894712037949179\\
11	0.0044196809513528	-0.067009365084975\\
12	0.00918124093910795	-0.0847398067111072\\
13	0.0574111290106712	-0.0352829678366068\\
14	0.0503025174887041	-0.0171796896061074\\
15	-0.0296728835685837	-0.097703615890903\\
16	0.00781711292589643	-0.0481986734969557\\
17	-0.00727426974102853	-0.0598144606992204\\
18	-0.014377561779642	-0.0386792600332414\\
19	0.0186160020977784	-0.000486625251634676\\
20	-0.05240280726326	0.0579764431059829\\
21	0.0182131107264717	0.0481427925165493\\
22	0.0234025166115774	-0.0485108992471195\\
23	-0.000929311093394575	0.0767151979900467\\
24	0.0488682068395285	-0.0554216895755929\\
25	-0.105310904910515	-0.126436159837747\\
26	-0.0720239837186828	-0.079008576735234\\
27	0.0196554678751081	0.0223237830086407\\
28	0.00269644632002981	-0.0348432140878157\\
29	-0.00584142027155101	0.0550134707508853\\
30	0.0648805990903798	0.0537102998982663\\
31	-0.0546235521518394	0.0574919977589032\\
32	0.00756786910655904	0.0794139928636989\\
33	-0.0105033330523552	0.0757011223280819\\
34	-0.0125272727782092	-0.0143114181923896\\
35	0.0265364069469264	-0.027265179635324\\
36	0.123023860970433	-0.00812037070187466\\
37	0.105460220093059	-0.0756023430945494\\
38	0.0749429501810079	0.00451661773828221\\
39	-0.0350844876629995	-0.0752618078385453\\
40	-0.0287660962012481	-0.00702519181333001\\
41	-0.00232040868893246	-0.0219869199467714\\
42	-0.0635479749548728	-0.0176913216881487\\
43	-0.0233191820626665	-0.0670430268810379\\
44	-0.0556566854143876	-0.0211778311090891\\
45	-0.0297583909557782	-0.0170942353017671\\
46	-0.0515692375208497	0.0404980378038851\\
47	-0.0163898631618815	0.021182382737024\\
48	0.00345012246392962	0.0784228025611003\\
49	-0.0606676977986826	0.0108107275116276\\
50	-0.0605535623726812	0.065349950247935\\
51	0.0530211666452024	0.0809897804144479\\
52	-0.0153229750924092	-0.0406699766070528\\
53	0.0278262864271782	-0.0499319598866678\\
54	0.0184343135008183	0.0128689891585939\\
55	0.0376391821153925	-0.0533416736866273\\
56	-0.0380958637163721	0.160223741142657\\
57	-0.120553202122494	0.147035818610955\\
58	0.0389347035193497	0.0981701258597619\\
59	0.0351632741158305	0.0795289749589109\\
60	0.0633030551098029	0.0913229941592511\\
61	-0.0247269063130712	0.0536364685658161\\
62	0.0171752728608424	0.126684590020727\\
63	0.0250818954748717	0.0467973493762015\\
64	-0.0575307817496873	0.0304590772411807\\
65	-0.0349364532027476	0.0680516688501649\\
66	0.0305138530697136	0.0655561081406558\\
67	0.074020214193853	0.0917705147934738\\
68	-0.0319099278893328	0.0467858511685382\\
69	-0.0136278589120467	0.0670516121323532\\
70	-0.0082005523703697	0.0827498188594195\\
71	-0.0396199541881219	0.0681395637547111\\
72	-0.0182962106478402	0.0163496977881145\\
73	-0.0179348753030842	-0.0134993111075577\\
74	0.0439492516282188	-0.0711952616213177\\
75	0.0216162824704503	-0.00018938554908611\\
76	0.0617780652638165	-0.0482497699424134\\
77	0.0207140384615139	-0.0274088548160229\\
78	-0.00571059852823897	-0.0001232675294998\\
79	0.063422465762497	0.135535019325625\\
80	0.129849433527302	0.0429832081228747\\
81	0.173330068992421	0.0518004348162453\\
82	0.0809641945281472	0.0369919348754555\\
83	-0.0455108014974222	0.0409218167947187\\
84	-0.0338819872945403	0.0131468897676158\\
85	-0.0208707256767176	0.0785474968597924\\
86	0.0530732586527948	0.0617490529449286\\
87	0.0701892917137677	0.0118135450677972\\
88	-0.005074802360359	0.00282164423880328\\
89	0.0218205571502412	-0.0353313312705945\\
90	0.000662753307753502	0.0233436075625541\\
91	-0.104758334557529	-0.0189361788819576\\
92	-0.0478764290550283	0.0897565910709525\\
93	0.0793474767962244	0.0959196083857911\\
94	0.0213658897245563	0.0978985486661849\\
95	-0.0322830801294522	0.0347656508195097\\
96	0.0132290239068424	0.0164989824910927\\
97	0.0278333993186825	-0.0369834240936371\\
98	0.0201922415822359	-0.0564764113206875\\
99	-0.0215336619328107	-0.0166896572730964\\
100	-0.030866349350811	0.0116276428619254\\
101	0.0561368375944702	-0.118682851048596\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0333493919495877	-0.14137464803758\\
3	0.00765819751451309	-0.100455401628375\\
4	0.00118545105899741	-0.094168529249222\\
5	0.00095061701214284	-0.0288244735722214\\
6	0.0532722434981439	0.0205369032699219\\
7	0.0767834838473326	0.0973895389557858\\
8	0.0303232003326342	0.0880278132850822\\
9	0.0123641659023701	0.0460353384553424\\
10	-0.0310273705173969	-0.000128467088941094\\
11	-0.0754721854176922	-0.0199939220707943\\
12	-0.0605814202783823	-0.0673767374955393\\
13	-0.0374853127411752	-0.0426758035704206\\
14	-0.0127665162706791	-0.0235271859847665\\
15	-0.0747812102777851	-0.0533361252819059\\
16	0.00119452325966685	-0.0593814790271134\\
17	0.0168610782725103	-0.000865044479373075\\
18	0.0656323963763096	-0.0206539831097164\\
19	0.0669035035949951	-0.0433216820673528\\
20	-0.00624428751889312	0.0126239413334272\\
21	-0.178471896760666	0.0282669119796428\\
22	-0.104254028352629	-0.0113245242279728\\
23	-0.00534356755852191	0.0167473884443375\\
24	-0.0155919997797407	-0.0271675039581761\\
25	0.0359901804235034	0.00393497144291098\\
26	-0.0116015623636663	0.0115490757055204\\
27	0.0812556999985543	0.101630090460254\\
28	0.0455015052704958	0.157646678580078\\
29	0.0167759714490768	0.0684012487571448\\
30	0.0265279708066518	0.0101118607489657\\
31	3.79697674321444e-05	-0.0772810784755126\\
32	-0.0679991522212357	-0.0995392787017987\\
33	-0.059602640127591	-0.125911825556506\\
34	0.00238948661063743	-0.025410220461953\\
35	-0.0144241312239873	-0.0163982669388652\\
36	-0.054757262559525	-0.0559312647550061\\
37	-0.0077792724639737	-0.0501831465942939\\
38	-0.00875765331418667	0.0431240440621403\\
39	-0.0812740722674945	-0.0148510325472355\\
40	-0.0585620137472596	-0.0291160040244905\\
41	-0.0884625097458818	-0.0386430026675564\\
42	-0.0746949032232982	0.0362542361258072\\
43	-0.0653436202812738	-0.0497510023290656\\
44	-0.00641807737426758	-0.0337374920272741\\
45	-0.0695992643829072	0.0396190333058859\\
46	-0.0404998962784264	0.0296613513644282\\
47	-0.0857285698788613	0.0675590544664771\\
48	-0.00632073844279894	0.112824078962198\\
49	0.0163611363243912	0.111674341548146\\
50	0.0347537938058502	0.0931633918065657\\
51	0.0574053434346818	0.100252847180048\\
52	0.0428864947743783	0.0557415965131986\\
53	-0.0163986312172883	0.0284129022445713\\
54	-0.0476628384008326	0.0511134611212794\\
55	0.0469251301044904	-0.00731492866747411\\
56	0.0191199995483056	0.0436869561459374\\
57	-0.00475093477778529	-0.044845858333982\\
58	0.054475056833626	-3.76181807139539e-05\\
59	0.0204467970066972	0.0189737817184508\\
60	0.0125315600319029	-0.0463704597090311\\
61	-0.0272036633985213	-0.0138397679924309\\
62	-0.000613094746183276	0.0705153286722379\\
63	0.0135040896781772	0.0679043689749206\\
64	0.00658326953477414	0.158582423820733\\
65	0.0535135957107613	-0.0255040345504086\\
66	0.0209604818860904	-0.00217604748678263\\
67	0.0107535369382916	0.017516530333038\\
68	0.0137444176456873	-0.0325017227132103\\
69	-0.0495912474052689	-0.0828814436902297\\
70	-0.0387913574325483	0.0695432181611057\\
71	0.0527415914316769	0.0178221519070579\\
72	0.0606718760214426	0.079552768973418\\
73	0.0523804184808852	0.0167346377073101\\
74	-0.0142666584990542	0.0544629995816815\\
75	-0.0911590257234777	-0.01651268307245\\
76	-0.0351721661271319	0.0904997066044415\\
77	0.0225765046959319	0.0266534015273077\\
78	0.0318023954409876	0.0354249576060502\\
79	0.034095048513	0.0183348245410123\\
80	-0.013752852971759	0.015945546079848\\
81	-0.0760913872660599	-0.0542031526125758\\
82	0.0539050791590951	0.00926520096842509\\
83	0.0915641247933758	0.0393856975236537\\
84	0.013693644264136	0.0247057628402557\\
85	-0.0276105153115148	0.0676274938673437\\
86	-0.110865032310298	0.0252569524563578\\
87	-0.0724726084356402	0.0219846848875017\\
88	-0.115789421027584	0.00263572782975863\\
89	0.0215225851865793	-0.0824782338121063\\
90	0.0178556466920573	-0.0421832808409898\\
91	0.0155284908490511	0.0228691911974001\\
92	-0.0302500668004343	-0.0519072641779087\\
93	-0.0956803674655661	-0.00722175784930719\\
94	0.0252846924817649	0.021153792504669\\
95	-0.0986360965968612	0.0271890737773538\\
96	-0.144684807043754	0.0491770664919899\\
97	-0.048642017926628	-0.0109469897963668\\
98	0.00235561658266365	-0.0209660582855844\\
99	-0.0292821265413772	0.0258998265700613\\
100	0.0157753243799318	0.0279398438330657\\
101	-0.00502146442814564	0.0435856115373771\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.106015309890492	-0.0307932338705971\\
3	-0.0100177531566356	-0.0129793081437784\\
4	-0.00850928798593759	0.0341490027763401\\
5	-0.0833760524569625	-0.00253347838289793\\
6	0.0532161869319882	0.02687085701071\\
7	-0.00172852468886961	-0.0450187516905899\\
8	-0.0317626114370415	0.0514492023271372\\
9	-0.0284273314919878	-0.00897261698362882\\
10	-0.0402992542937081	0.0178526065690853\\
11	-0.015339411326318	-0.0262305112931542\\
12	-0.0354334042267247	0.0250777794331618\\
13	-0.0430592722112455	0.0310535255945472\\
14	-0.00428788607643175	0.0168972612177747\\
15	-0.0616482812916337	0.018292013685929\\
16	-0.0652690778496176	-0.0662492359181899\\
17	-0.0468792893976116	-0.0736875882865796\\
18	0.0149636491847076	0.0197138092134355\\
19	0.11243312701423	0.00361921795005741\\
20	0.0267716844015639	-0.0346028379863956\\
21	-0.0268828788577644	0.0338462026438184\\
22	-0.0269544223049223	0.0771236878134863\\
23	-0.0979557442071283	0.103914598127528\\
24	0.0476835024244958	0.0452098772708174\\
25	0.0475695709408361	0.046150406675729\\
26	-0.030235752412333	0.000233647336388792\\
27	0.0401465054540314	0.0195732145440631\\
28	-0.022776725081362	-0.00997546412449557\\
29	-0.051331349428386	0.00741474642352887\\
30	0.0147662323113816	0.00540389079541298\\
31	-0.0713172832054808	-0.0498939306823133\\
32	0.0060540006807191	-0.048405616237571\\
33	-0.0643583575944808	-0.0844051831796201\\
34	-0.0709550813806776	-0.0590793963643983\\
35	-0.100398148699173	-0.0352435352197407\\
36	0.0287001359071666	-0.0605752456084735\\
37	-0.0281008585731057	-0.0902432801783409\\
38	0.0103639095034823	0.0809519261261064\\
39	0.0178371310433362	0.0262465257448179\\
40	-0.0333224342316643	0.0278112420244354\\
41	0.0251351555577947	0.0416067998846747\\
42	-0.0501098378521009	0.0229294574278771\\
43	0.0400133602070316	0.00829509772363994\\
44	-0.0195213005645195	-0.0149977711119525\\
45	0.00854952717419194	0.00140116655805581\\
46	-0.0458238519283774	0.0165922216917166\\
47	-0.098142816896282	-0.0361283752203354\\
48	-0.116924044692728	-0.017748121755779\\
49	-0.0785404406197233	-0.101951930710572\\
50	-0.00740668679581121	-0.145622614421718\\
51	0.0808825215609332	-0.105830105649997\\
52	-0.0117685274334539	-0.0886167447370218\\
53	0.0840264300851404	-0.00562907984798907\\
54	0.0559987424124754	-0.0468798716199214\\
55	0.0400681454273301	-0.102735078913608\\
56	0.0550535517601615	-0.0308914902238229\\
57	0.00221443277770569	-0.0144441255495434\\
58	-0.068562940410239	0.0229999878473084\\
59	-0.141198305401478	0.0630090948932477\\
60	-0.168351589665409	0.05050862736567\\
61	-0.0887088788951002	-0.0130767473743743\\
62	-0.0469660607959608	-0.0174678244694877\\
63	0.0794991477444806	-0.088076776834165\\
64	0.0229518671909941	0.0412490085352089\\
65	-0.00173529738425099	0.00816904254595217\\
66	0.0597190656602711	0.050451985377329\\
67	-0.0324822010992919	0.00619362640887281\\
68	-0.0202343875807842	-0.0293494033035391\\
69	0.0331108402864873	-0.00618605179422405\\
70	0.182147433643891	-0.015614216225026\\
71	0.152074947161558	0.0455339574735824\\
72	0.0873369646815066	-0.0871638169171324\\
73	0.093264508383141	0.0116285459574736\\
74	0.0692563091671128	-0.026590495550402\\
75	0.037418368967972	-0.0687018467299412\\
76	0.0959042356971979	-0.0450067208133424\\
77	-0.0659294777934297	-0.000887315158692815\\
78	-0.077279641428742	0.0402596173783479\\
79	0.0183231828407735	0.0256380190194466\\
80	0.032204727116261	-0.0178801481754457\\
81	0.0371314168626001	0.00737822825893438\\
82	0.075846066296692	0.0499160894902774\\
83	0.135998717721472	-0.0158923467885735\\
84	0.0421641235663276	0.0345426345930722\\
85	0.0458139908833658	-0.0263016048181621\\
86	0.0345810473399904	-0.0357239982224556\\
87	0.0127029866927169	-0.010105241812433\\
88	-0.0334022480893338	-0.0141817267094169\\
89	-0.00786240933553923	-0.0290756915477997\\
90	-0.00856512522886256	-0.036400297405682\\
91	0.0209396880460414	-0.120823049792834\\
92	0.0212666543428551	-0.0564576229100532\\
93	0.0751812594776923	-0.040715454089348\\
94	0.0730493302955937	-0.0353677525799259\\
95	0.0404898125103562	-0.0102662461072465\\
96	-0.0437783912584789	0.024997418646991\\
97	-0.0320690665640129	0.106728587781832\\
98	0.0900323850739372	0.045332179278945\\
99	0.126616982416584	0.066383223073023\\
100	-0.0419964912440601	-0.00792984297772529\\
101	-0.00521710997729304	0.0396186690359172\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0835337213973061	-0.0457861890218352\\
3	-0.0171294308674078	0.0313783943305411\\
4	0.00506791960253346	-0.0493159831537471\\
5	-0.03205180378369	-0.0542241174337705\\
6	-0.0482053515729415	-0.0265695525827913\\
7	-0.0181168597869354	-0.0582678114908759\\
8	0.0108772109468091	-0.0422561333017948\\
9	0.0519851972988354	-0.0690147606775584\\
10	-0.0407743057374246	-0.0484289380518306\\
11	0.00828110523163604	0.00232242536660679\\
12	-0.0512212244338981	-0.000155340585335899\\
13	-0.0198269205909553	-0.00711559692439878\\
14	-0.0531793927382802	0.0110636460768086\\
15	-0.0146797483169432	0.0662490162696859\\
16	0.000376351165287789	0.123872411589094\\
17	0.00960438505190809	0.188473297209019\\
18	0.0412202951874662	0.105321578553325\\
19	-0.0477388760664604	0.075041960922233\\
20	-0.000457256648163852	0.0681103610729444\\
21	-0.024017911436935	-0.0404202641435255\\
22	-0.069067219331826	-0.0462264334988782\\
23	-0.00151489830573053	-0.0340345025762724\\
24	-0.0395565416710616	0.0828329931854381\\
25	0.0362346726684253	0.0333738417309219\\
26	-0.0388851711702197	0.00753926987330395\\
27	-0.017832522884468	-0.0648282225531152\\
28	-0.0690835186324038	-0.0218412371037952\\
29	-0.0121454494420522	0.0404652261904992\\
30	-0.0519749117172678	0.0137770325174554\\
31	-0.0577132291642342	0.0447942725563777\\
32	-0.0380980799316917	-0.0265528964761045\\
33	-0.0653106115031698	-0.0109286647170785\\
34	-0.0476504456530026	0.0437034012004878\\
35	-0.0371735371118674	0.0620335053019208\\
36	-0.0219353142217452	0.0859588050487607\\
37	-0.101606864062786	0.122459101091757\\
38	-0.0423547185978468	0.0354124956521319\\
39	-0.0757638972213873	-0.0509777946506548\\
40	0.0301620920284641	-0.0843845196870231\\
41	0.031448732587395	-0.0935859858097788\\
42	-0.0497368998950307	-0.0527631964276634\\
43	0.0244027535831993	-0.0486687824356319\\
44	0.0488938833938424	0.0297153192607797\\
45	-0.0307753755000944	-0.0130589447386678\\
46	-0.0321936946554597	0.00239276655853186\\
47	0.0291428082838876	0.0110814950069751\\
48	0.0830554151352513	-0.0325620192934461\\
49	0.0706129875843672	0.0267961735857452\\
50	-0.00603698773024702	0.0086737003790847\\
51	-0.0337285315107876	0.0169937388413982\\
52	-0.024896525419843	0.0538638464616081\\
53	0.0139774569688585	0.0397770137992317\\
54	-0.0558585854468386	-0.0358956715775208\\
55	0.04633260919969	0.0302915051508212\\
56	0.0518352737700722	0.0566469262804268\\
57	0.0427407092708387	-0.0357834053108512\\
58	0.0728791955564006	0.0349162730429477\\
59	0.0057494727943913	0.0306779077261294\\
60	-0.0905991027475781	-0.0199406425610685\\
61	-0.0618545645231305	0.0317752764429392\\
62	-0.000660751145248373	0.000813637849104204\\
63	0.0319974976734267	-0.0321745595009171\\
64	0.0110250820234984	-0.0374944670797642\\
65	-0.0396580220724013	0.0177776450504341\\
66	0.0276918331252263	0.0369972261214554\\
67	0.0742290371497271	-0.0105045530098824\\
68	-0.0135646386553745	-0.0521643119033234\\
69	0.0569268333107476	-0.00505524417182273\\
70	0.0731257910100869	-0.0375742821080325\\
71	-0.0345517421310139	-0.0410607102914555\\
72	-0.0307685674745544	-0.0218371311484276\\
73	0.0207842442975927	0.0581415957533298\\
74	0.105926383483347	0.00843199581720176\\
75	0.0686120838834417	0.0306670885569199\\
76	0.112941943134205	0.0120651563124977\\
77	0.0223404530025974	0.0367813878483678\\
78	0.00714873052857379	0.0751440889612764\\
79	0.0812776551005404	-0.0241514500053256\\
80	0.069371763726431	-0.0537856545057244\\
81	0.0357823763369864	0.0219967713482224\\
82	0.00199764765383072	-0.0455987978796182\\
83	0.0219690694709701	-0.0247354150493205\\
84	0.0108698637717388	-0.0746230357831977\\
85	-0.0763080229867098	0.0733470952907395\\
86	-0.0587830004748134	-0.13825888265661\\
87	-0.0839272874315893	-0.0746323916549513\\
88	0.0285058406170165	-0.0942862820981514\\
89	0.000494399386104521	0.0162459880268589\\
90	-0.0347826161465435	0.0447507908467235\\
91	-0.131902276735883	-0.0353721864119532\\
92	0.0314569567817672	-0.0588935163296874\\
93	0.0815919996778792	-0.0202195152106474\\
94	0.0745890571812059	-0.0299576029327667\\
95	-0.0156300669453552	0.0656905716874228\\
96	-0.0710813374091186	0.0625873558045958\\
97	-0.0282047375978721	0.033544759163585\\
98	0.0279736692474472	-0.00777080394546608\\
99	0.0110328058346306	0.0676459856198544\\
100	0.0466242255276982	0.0543946212309144\\
101	-0.000366478280557823	-0.0865894313089054\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0156628909767617	-0.117115828488772\\
3	-0.0262549894300365	-0.0659031497964871\\
4	-0.0175349588761486	-0.1243796690483\\
5	0.0584520375820261	-0.108918815214131\\
6	-0.0259663766007341	-0.0623522368528566\\
7	0.0165564351937867	0.020549575345286\\
8	0.124989699969931	-0.0870333536810414\\
9	0.120106694114653	-0.0198576260946159\\
10	0.119571678745897	0.0847727065183013\\
11	0.0960537543252549	0.102659178650671\\
12	-0.0612684901941221	-0.0478553184260557\\
13	-0.0396766495402284	-0.0760583826246703\\
14	-0.0172788612168158	-0.0787468999620166\\
15	0.0440220109133069	-0.0225612159288273\\
16	-0.0317566935468498	0.0140243336775763\\
17	0.00108114802107208	0.0626554696072584\\
18	0.0293919055335148	0.137479278039888\\
19	0.0146347956596288	0.11394779693317\\
20	0.0565426788733938	0.0165280024210625\\
21	-0.0267836989105665	-0.0882281625390821\\
22	0.0659313933537833	-0.00194909807952487\\
23	0.0157338857701968	-0.0402851947956067\\
24	-0.0571086090088271	0.0894117789541329\\
25	0.0282989501843348	0.0195396553472579\\
26	-0.00965829401078064	-0.0105525508922693\\
27	-0.00507441102620019	-0.074490403514426\\
28	0.0338397432297319	-0.0992917076143344\\
29	0.144941350285486	0.0255656533573722\\
30	0.107023356700526	0.0541463016438815\\
31	0.0491674838506408	-0.00979072195141651\\
32	0.15405847849122	0.0226677589023357\\
33	0.065207109241476	0.074145012027597\\
34	0.110520638215974	0.0843399598257024\\
35	0.144086649403811	0.0345214388225638\\
36	0.0431747336889542	0.0575249891512895\\
37	-0.0490355630133156	0.142733410951637\\
38	0.0515989715519097	0.122358960069585\\
39	0.0478128803278546	0.048044070177263\\
40	0.00712638220164584	0.070068394744052\\
41	-0.00671905099734683	0.102942780080975\\
42	-0.0490550526670004	0.1006282733391\\
43	-0.0273091385404876	0.172498379753376\\
44	-0.118045453188715	0.0484776941689644\\
45	-0.135258797945134	0.0117579950428815\\
46	-0.0272208506539012	0.0125729593837551\\
47	-0.0418805336408441	0.0468539577208958\\
48	-0.0824570070570455	-0.0367798208087157\\
49	-0.100221102357227	-0.0438303680969612\\
50	-0.0385267332344971	0.00143114313300078\\
51	-0.0150187628626391	-0.103068723653078\\
52	-0.0567295840856735	-0.0623860967350748\\
53	-0.0301802571335943	-0.0954613625803361\\
54	-0.0737562260425504	-0.0688656628539303\\
55	-0.03058557742766	-0.0425353124038712\\
56	-0.0129344050103917	-0.0729087514815902\\
57	-0.0387371635471662	0.014894518152679\\
58	0.0893476227439978	-0.0399019358428302\\
59	0.0870822769504581	-0.0515061265548568\\
60	0.123785133916103	-0.00166235161549997\\
61	0.0490937025174796	-0.0636223407766229\\
62	0.0153620946958917	-0.0317329521007975\\
63	0.0114231864486842	-0.0161314117816458\\
64	-0.0303176938819595	-0.0478307252186834\\
65	-0.0523050087570013	0.0465482830228738\\
66	0.0668793675486443	0.0571089978145021\\
67	0.0888984917526694	0.0101970486231715\\
68	-0.0287111838392356	0.0384383585160354\\
69	-0.0336626514444123	0.0100674227840399\\
70	0.0163807540576278	0.00832924214390318\\
71	0.0162558455629474	-0.0290035901903748\\
72	0.0645158712344615	0.0303808939286885\\
73	0.0237948244027625	-0.0226769284919676\\
74	0.0617233233182071	0.11617460205416\\
75	0.018323707670197	0.119400990160568\\
76	-0.00370219653676337	0.0354248595668035\\
77	0.057788840529253	-0.0428746468099004\\
78	-0.0582370192304215	0.0516463547724952\\
79	0.0421487696143091	0.0209905731978683\\
80	-0.0167048038434215	0.0321899004024556\\
81	-0.0523742751340427	-0.0122411151229412\\
82	-0.0658604458857076	0.0322123245095472\\
83	0.0284265383962773	0.00941249568723825\\
84	0.0511787444996487	-0.0274078393112482\\
85	0.0320604598059888	-0.0726622561800733\\
86	0.0266301531883404	0.00849237995508033\\
87	0.106633580308828	-0.0537773116814173\\
88	0.0705413496099947	-0.138348423458102\\
89	0.0345299221311059	-0.0736699472697756\\
90	0.0233412145116526	-0.0345746261764412\\
91	0.0713852988105985	-0.109814590363169\\
92	0.120675217235867	-0.0689601088062697\\
93	0.0628326655242337	-0.0702829744535766\\
94	-0.00426318149732528	-0.00579231666792723\\
95	0.0100336688427644	-0.0386651939751305\\
96	-0.0506693735599728	0.0140416775955481\\
97	0.0404523894627721	-0.0193985541858118\\
98	0.0455626763390229	-0.0317022236256361\\
99	0.0582105748494365	-0.0639560414759705\\
100	0.0895097233509072	-0.0184852665886924\\
101	0.115490273713907	-0.00735824348909168\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.044579588412101	0.0857679131206203\\
3	-0.0375520483378686	0.0406882085173729\\
4	0.00833222180398735	-0.0129173504953647\\
5	-0.0163619301475782	0.0461766084476603\\
6	0.024300023428943	0.00200156271931267\\
7	0.00304584250314901	0.0288615377896116\\
8	0.0315928389782373	-0.0347260421929518\\
9	0.0506680201496676	0.00815835270353737\\
10	-0.0211832211785425	-0.0351475089469454\\
11	-0.110289096931164	0.0158165443004057\\
12	-0.0661473813559374	-0.0571464578374893\\
13	-0.0276787418378114	-0.0373672554545781\\
14	-0.0277917634917554	-0.0401024815184932\\
15	-0.00404590158353097	0.0169350644625438\\
16	-0.0279968237792382	0.0065991398796709\\
17	-0.0405875086040503	0.0290458265845173\\
18	0.0360709217401737	0.0215134808443869\\
19	-0.0286821024499247	-0.0292870502398455\\
20	-0.115212998422176	0.0356383704666697\\
21	-0.0263537494630173	0.0389262906798778\\
22	0.0550145238494956	0.00435899781414928\\
23	-0.0783826284720381	-0.0470828636453378\\
24	0.00261381287747574	0.0424993831879913\\
25	-0.00635884244962694	0.0773739101468767\\
26	0.013077837277027	0.0643918147618187\\
27	-0.0202591849494124	0.0221785269153287\\
28	0.0323611486066182	0.123505706611442\\
29	-0.0218154931911759	-0.0326972737612903\\
30	0.0454468921301982	-0.0593518924486623\\
31	0.0548069255649127	-0.0446049574543316\\
32	0.0949339503547257	-0.125998013588427\\
33	0.103926624534528	-0.0229806755820493\\
34	0.0536032768657599	-0.029134027767647\\
35	0.0383510366424055	0.0621129368450044\\
36	-0.00521105898415109	-0.0267679014437167\\
37	0.0371209362929734	0.0204879812123952\\
38	0.00119319388143833	0.0590650905823384\\
39	0.0446398694685354	0.0440118702941262\\
40	-0.032962817628339	0.0730776327650561\\
41	0.0285432215952309	-0.000114820685165211\\
42	0.0625959477679328	0.0349477361491668\\
43	0.0345418920310845	0.0265431699640439\\
44	0.0972806034709398	0.0937580911917613\\
45	0.0200843728070689	0.144494887662606\\
46	-0.021589982037631	0.0428678586406225\\
47	0.0280525874452997	0.0296789611240938\\
48	-0.0141958553219306	0.0522612943300171\\
49	-0.0013714286178555	0.00967998379064458\\
50	-0.0283463354573429	-0.0203605053898762\\
51	0.0261391631256045	-0.0239367243930124\\
52	0.0373750564846682	0.0290935445728281\\
53	-0.0171365736693726	0.0502529644078679\\
54	0.0496734330145375	-0.0265566428827332\\
55	0.00188047867802873	-3.30787118488392e-05\\
56	0.00983181475847933	0.114252313462795\\
57	-0.0174382333696998	-0.0520750790390801\\
58	-0.0147060477097711	-0.0696111366498929\\
59	0.0691131813198546	-0.0321705882605563\\
60	0.0226900186977455	0.0182349124578363\\
61	0.0971751067666791	-0.0347468685768239\\
62	0.0492600046393699	-0.0338489423641612\\
63	0.177256481892995	-0.00327140746370145\\
64	0.0927569951636497	0.00589127582540509\\
65	0.00108683444163182	0.0522635841129476\\
66	-0.00325194279679622	0.0182882177583429\\
67	0.0395592373715835	0.0579480331260004\\
68	0.00128178837290211	-0.0101423340961462\\
69	0.00233802209629891	-0.0221323328105787\\
70	0.0212796869490757	0.0512666103245064\\
71	0.0585830586833157	0.117691268109793\\
72	0.0142974548251468	0.0446689750924091\\
73	0.0431735249355281	-0.00612985576105419\\
74	0.0528421085160704	-0.045474344988081\\
75	-0.00335891784534402	0.0202108722727251\\
76	-0.0307467900027906	0.0195713155314342\\
77	0.0221337727070923	0.0753062097831243\\
78	0.0588984523135304	0.0558463989165923\\
79	0.0379988981713773	0.0673472540408181\\
80	0.0200501614990598	0.0631361893234757\\
81	-0.0334493552218731	-0.00787114689982073\\
82	-0.0601784690530499	-0.00375596236842632\\
83	0.0121410844555986	0.0307957885404211\\
84	-0.00810511866205769	0.0858258593660148\\
85	0.00454409757984265	0.0228945843183006\\
86	-0.00712084550113244	0.0478066947566855\\
87	0.0626660996495947	0.0313710026678178\\
88	0.0612312848971809	0.0711399649159591\\
89	0.00659225398780925	0.0522606874256841\\
90	0.00391453325371457	0.00615754199421914\\
91	-0.0632164569047914	0.12152291662005\\
92	-0.0039298950592731	0.115763625893774\\
93	-0.00057673982762739	0.0149649209719101\\
94	-0.00545985364903326	-0.0345068943830298\\
95	-0.0652156642652621	-0.0471804236582724\\
96	-0.0320551799392198	0.0321246830811411\\
97	0.00819022892687768	0.0765666864143609\\
98	-0.0191103047933721	0.0712809000432508\\
99	-0.0238040759147341	0.0933307570067988\\
100	0.0397616720729332	0.0603609065971743\\
101	0.00628699589000183	0.0936494660543188\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0572798864699057	0.0171619608395975\\
3	-0.0500717515090409	0.0297500383984414\\
4	-0.0439402886366943	-0.0300732949006054\\
5	-0.061171181810982	-0.0173456107056299\\
6	-0.0273572161085529	-0.0120104368418984\\
7	-0.0101392784236799	-0.0287396197888413\\
8	-0.0324902203226503	-0.0161532025687588\\
9	-0.0513420677134558	-0.00836522688715123\\
10	-0.0124877707618137	-0.0479787917444332\\
11	0.0124013769171253	0.0354891142418356\\
12	0.0295503920353162	0.074153402839089\\
13	0.0705561593084433	-0.024296935505826\\
14	0.096002236584927	-0.102438248131732\\
15	0.059805223865002	-0.063138323573743\\
16	-0.00511293368625645	0.0146916108143841\\
17	-0.0258787073815929	0.0802038225957827\\
18	0.0806250165268875	0.0137517514413749\\
19	0.0351498853584967	-0.00933339156110992\\
20	-0.022371081534388	-0.0278983499700728\\
21	-0.0974172987977042	-0.0404520271686653\\
22	-0.0164802991879665	0.0226352046280276\\
23	-0.0643557842006576	-0.122096799641897\\
24	-0.00126352761968308	-0.0364231681166311\\
25	-0.0584781809156556	0.0359040052921417\\
26	-0.0175182814577341	-0.00832538160279069\\
27	-0.119325994366833	0.0278663346031702\\
28	-0.0570176713058467	0.0418156027980505\\
29	-0.103061038502599	0.0429822915627671\\
30	-0.0645420071032773	0.0515867714659083\\
31	0.0483181431804397	-0.031482568564846\\
32	0.0959130773836046	0.0167271957438253\\
33	-0.0145886358522003	-0.00017833324616257\\
34	-0.0501113956436399	0.0266455015175395\\
35	-0.0523538273891568	0.0493114358828287\\
36	-0.0410858152285408	0.011807763402669\\
37	-0.0047366930131084	0.014283022898253\\
38	-0.0535312711852705	-0.0452892915590871\\
39	-0.0128379158773447	0.00617041161858185\\
40	0.070044332369181	0.0353025494054983\\
41	-0.00581982839035442	-0.0956682806299647\\
42	0.0708162736150221	-0.0256990402835171\\
43	0.042541124162744	-0.0207082789899943\\
44	0.0245114447706638	-0.0174879619116765\\
45	-0.0384066071247107	-0.0585899032641289\\
46	-0.0419406344416848	-0.0420034976667976\\
47	-0.0218286639144204	0.0095507039723686\\
48	0.0588521455779462	0.000172993870939\\
49	-0.0140419684195232	0.00396766555193987\\
50	-0.0461089676876216	0.048792453905289\\
51	-0.0718640876134422	0.0237704848620393\\
52	-0.0650161726170568	0.0336780575274134\\
53	-0.00492038556121733	-0.0223557368696926\\
54	0.00340505811440661	0.036778528372695\\
55	-0.0194065255403179	0.063109709636416\\
56	-0.00332166500964992	0.11005506333152\\
57	-0.041005597573273	0.0198462318928582\\
58	0.0114463036125151	0.00314730530525214\\
59	0.0900185790396637	-0.0337579541348614\\
60	0.0539222447693746	-0.0617905815402965\\
61	0.0157051828944905	-0.0716558242666182\\
62	-0.0147675462914405	-0.0143037837742536\\
63	-0.0884687478136186	0.0862399085442346\\
64	-0.0705390630352234	-0.0325492454463659\\
65	-0.0241280213767484	-0.0839440221819099\\
66	0.0193790816850843	0.0515968439087807\\
67	-0.0197545052724737	-0.0455263534123152\\
68	-0.0190541629874271	-0.0958145340635443\\
69	-0.0328626477845635	-0.0918221098296392\\
70	0.0314357764010124	-0.0129982121352724\\
71	0.0999021264740524	-0.0021933732042204\\
72	0.143869325210973	0.0239415797108605\\
73	0.0960385677343848	-0.0481302591808869\\
74	0.0476498606453714	-0.104295384869917\\
75	0.0565474429777639	-0.0274475977872854\\
76	0.0658874844903774	-0.0227226648904568\\
77	0.0789782647415471	-0.0921411588401398\\
78	0.0462404532058797	-0.0665511595436224\\
79	-0.0485146376764876	0.0240683725315267\\
80	-0.00286374132839522	0.0338711409660368\\
81	0.0322603454864539	-0.0377720751347374\\
82	0.122073849041874	-0.0228657289584283\\
83	0.0180862882988253	-0.0304737689659984\\
84	-0.00236465491964876	-0.0237085125903358\\
85	0.00380006941459694	0.0427149114907249\\
86	0.00553397910901929	0.000627067855651552\\
87	0.016830479211422	0.0252004624686269\\
88	0.0190756275617335	0.0134781635255784\\
89	-0.0229932558624978	-0.0601804900510822\\
90	0.041199328060693	-0.0195081889565559\\
91	0.00364173534266696	-0.0382495515073452\\
92	-0.107982347068081	-0.0509893687674659\\
93	-0.173179128074996	-0.0245140112858814\\
94	-0.120406703375617	0.0143886157770216\\
95	-0.0419761306675134	-0.0367447746327075\\
96	-0.0598185566826859	-0.0152694159982808\\
97	-0.0220314550055846	-0.00370219694334001\\
98	0.0611457513224586	0.0320096807010148\\
99	0.070713480123033	0.00894252307187626\\
100	0.0186301213794156	0.0327675670324578\\
101	0.0510817821582884	0.0314029546704836\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0610827381717858	-0.0425689743610908\\
3	-0.0259523375647463	0.0450449894972938\\
4	-0.0417435979074116	0.00745584516945185\\
5	0.0353504085039223	-0.0135816223724969\\
6	0.0330655395223469	0.0211308636791652\\
7	0.0845541377428175	-0.0314728373415453\\
8	0.0736596431193789	0.0315020678812091\\
9	0.0465098111817754	0.130190163987848\\
10	-0.0128908101018811	0.0659911812126084\\
11	-0.0162250964918659	0.0836924126059202\\
12	0.00641062546910066	0.040247908621078\\
13	0.0882438744140833	0.0958665704489746\\
14	0.0476273920536873	0.0912120078565823\\
15	0.0509937212115199	0.0747764308521631\\
16	-0.0350182244115773	-0.00539820273669041\\
17	-0.0253121676767424	0.1002458435684\\
18	-0.0020059729179832	0.0324684658901448\\
19	-0.0628701593373467	-0.062417438853636\\
20	0.0470616843267808	-0.087838563792837\\
21	0.0241863159196658	0.0587268265601461\\
22	-0.043431537059526	0.0623525128307335\\
23	-0.0381343078386699	0.0278731847148106\\
24	0.0140060947552074	0.076848334361822\\
25	-0.0450028344693711	0.145035198474594\\
26	-0.190398408581518	0.108943476792263\\
27	-0.167114348915074	0.166313910207651\\
28	-0.0350096113166153	0.141063324356522\\
29	0.0252863600478272	0.120158736108456\\
30	0.076621456782051	-0.0708504883842795\\
31	0.0209127018338356	-0.0585704983945279\\
32	0.073441183489192	-0.0213992779745307\\
33	-0.0247145389281019	-0.0973410368804978\\
34	-0.0361565005594979	-0.0722722280298492\\
35	-0.0174993634641342	-0.0148904284713989\\
36	0.00872991600433798	-0.0722788975362913\\
37	0.0074280252740675	-0.0175601980336782\\
38	-0.0203750842731949	-0.0826993534902072\\
39	-0.0824612194465869	-0.0484876194141142\\
40	-0.0258986619051391	-0.00761851113521488\\
41	0.0660541309150276	-0.0764864847183652\\
42	-0.0170864721793804	-0.0330769745251625\\
43	-0.048081093076257	-0.0158332951117471\\
44	0.0548556252180864	0.084448054917013\\
45	0.0976863519359915	0.0130414470316523\\
46	-0.00605808733430212	0.0257987617444708\\
47	-0.0236053063457919	0.0034126704482975\\
48	-0.0387461302340218	0.0578106165716885\\
49	0.0325121884345023	-0.0908990561803802\\
50	0.0410616243715477	-0.0641374025826622\\
51	0.0384619982763086	-0.0164501246427361\\
52	-0.0301369234132082	0.0135584280894237\\
53	0.0786365661978916	-0.0544377263944717\\
54	0.0664417217916402	0.0803392576724542\\
55	0.0140822193754986	0.00376169678733952\\
56	-0.0143340151293796	0.108479385174061\\
57	0.0304311401918426	0.0411005147604343\\
58	0.0728650252399843	0.103241242856995\\
59	-0.0136763672691409	0.00600449271064808\\
60	-0.0230464441166443	-0.0665410711998593\\
61	0.0281616950999113	-0.000506539321753728\\
62	0.026103535082429	0.0140162647535596\\
63	-0.0894907173343515	0.0173720558702746\\
64	-0.0283644958184854	0.063791633713047\\
65	-0.0277513507832961	0.0747251055574625\\
66	-0.0284667906488342	0.0574182030066781\\
67	-0.087110702427831	-0.024790174501156\\
68	-0.0347638247348577	-0.0129423910979273\\
69	0.0439619857950222	-0.0255262910169822\\
70	0.0193212679157495	-0.0885614479453999\\
71	-0.0113680340339375	-0.0737327742883225\\
72	0.0107781212577988	0.00688437574090229\\
73	0.028399424603584	0.0222671564662679\\
74	0.040543306526439	0.105785445627249\\
75	0.0219682438242079	0.0983410934228662\\
76	-0.117034492075228	0.103093310440476\\
77	-0.0616749240692517	0.0776310972479453\\
78	-0.0489288868646214	0.0934429731618786\\
79	0.00952162088997889	0.0125843898518867\\
80	0.0781117905702369	-0.0939097690412299\\
81	0.0445646728897783	0.0375394497209905\\
82	0.0943207133357197	0.0484901633305542\\
83	0.0233001822886815	0.052654448328573\\
84	-0.0134185600620506	0.0532614467319256\\
85	-0.0166347150685097	0.0148638586172846\\
86	0.0165674785629312	-0.0214125203283737\\
87	0.011683451004185	-0.0919552256997134\\
88	-0.0292621410727332	-0.0833494130704015\\
89	0.0212561164895612	-0.0917624432007342\\
90	0.0197493221451861	0.00262148299205338\\
91	-0.127560772149459	-0.0917863674206074\\
92	-0.088138912022919	-0.0338010799723957\\
93	-0.00925165041052036	-0.0104849476089505\\
94	-0.0724023784669287	-0.0332649654306368\\
95	-0.0934711303388669	-0.0925028042459809\\
96	0.0600432918546005	-0.0613624709023754\\
97	-0.0246755243727092	-0.0841961198496341\\
98	-0.0555825056799741	-0.0885859381956975\\
99	0.0180166583163922	-0.0105049351687903\\
100	0.00604139531359983	0.00515631936153908\\
101	-0.0304860366913975	0.0315925968884218\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0322262103756873	0.0423260094850908\\
3	0.00951876904442678	0.0700710506786736\\
4	0.042583416243751	0.0108160266544797\\
5	-0.0452479627196321	0.00831823353427154\\
6	-0.0511812070555558	0.0110680879051603\\
7	-0.035285293207254	-0.0346610202059522\\
8	-0.0490690605370576	0.0258189604735162\\
9	-0.0867504853961183	0.037428207121374\\
10	-0.04660927042018	0.0881458130608706\\
11	-0.0361224989165297	-0.0068690516578511\\
12	-0.0510862515827045	-0.00601725323779166\\
13	-0.038095618308252	-0.0347186577054931\\
14	-0.0341668869921503	-0.0491241878387354\\
15	-0.0665605566687366	0.0718565786624338\\
16	0.00528591666408545	0.0195432256441009\\
17	-0.00863028743568484	-0.104155448757957\\
18	0.0375093995210439	0.0166310373258164\\
19	0.0185244228639497	0.0103336281786763\\
20	0.121902528988152	0.00116022753735641\\
21	0.024658442702944	-0.0229015348888841\\
22	-0.108171483639976	-0.0382265388199568\\
23	-0.00327414134520098	0.00814977102268829\\
24	0.0636778564004203	0.0100942947809358\\
25	0.090812608218086	-0.0561362044402223\\
26	0.0323772636266171	-0.00571381472766723\\
27	-0.0108582291458527	0.015152435751522\\
28	0.0616472877147156	-0.0421410807936858\\
29	0.042389032785462	-0.00553064362891348\\
30	0.0782270528029285	0.0108721896595449\\
31	0.00493793217328841	-0.113538795412109\\
32	-0.0649964076435866	0.00255510873096489\\
33	-0.0157092943427415	-0.0141016542014581\\
34	-0.0575235655648323	0.109839841542161\\
35	-0.0584798883846125	0.0525381307069921\\
36	0.0792997292920522	0.061921861178888\\
37	0.0685177490061545	0.0422834657514945\\
38	0.0275307168199458	0.0473611968975924\\
39	0.0901785618706981	0.0157586817612311\\
40	0.0876856682423993	0.044271804325809\\
41	0.0375457476265729	0.0401663973926428\\
42	-0.0818174267130988	0.06634870922884\\
43	0.0234014302015295	0.00525661199329902\\
44	0.0558644587136641	-0.0146131050619691\\
45	0.0182693315956376	-0.00711688398275682\\
46	-0.0421129082175928	-0.02269769984204\\
47	-0.10429734278547	-0.0840675923860549\\
48	-0.053223069994761	0.0132703727421023\\
49	-0.0775487570624172	0.0794844694540143\\
50	-0.0646865070242475	0.0106343115972959\\
51	-0.0467758977382683	-0.0683989892655974\\
52	0.00252748429348493	-0.0913620413396888\\
53	-0.03610042820763	-0.0728991222663009\\
54	-0.134370871233986	-0.0663744999405375\\
55	-0.157786360509376	0.0385737989569483\\
56	-0.107994691749582	-0.0344708416619791\\
57	-0.121014706448885	-0.0368897896499165\\
58	-0.017336306677258	0.0135664303844735\\
59	0.0646210527923679	0.0333182405705589\\
60	0.0727839875734613	0.0277361496734406\\
61	0.0702069488508701	0.0146790614148255\\
62	-0.00594113683470072	-0.0165059055771448\\
63	0.0409004559170301	-0.0440697630165931\\
64	-0.0123628221887531	0.0246195964659025\\
65	-0.0232520311208554	0.0502527430111795\\
66	0.000310406359117239	0.026106284254708\\
67	0.00920930821755933	0.05967738568844\\
68	-0.0270291944177767	0.0119544476236681\\
69	0.0368433758775114	0.0616426241169949\\
70	-0.0100777207229777	0.0224290218419753\\
71	0.0426028965516348	0.0747053268475555\\
72	0.0372530830557303	-0.0125376043137462\\
73	0.100717305171717	-0.0219631639520211\\
74	0.0220320368998572	0.0901205750292312\\
75	-0.0270548304163712	-0.00666345689250277\\
76	0.0317457823680204	0.0235885419810679\\
77	0.0564721487199911	-0.0369265020432638\\
78	-0.00412951664501816	0.0100272012484314\\
79	0.0271551534675189	-0.00620608020176388\\
80	-0.0381321028452067	-0.0614424292521796\\
81	-0.0250631687409022	0.0670883046713584\\
82	0.0131413758912928	0.0256133982841615\\
83	-0.0257781130807088	-0.0515230737405363\\
84	-0.0222104992502391	-0.0200479771468601\\
85	0.0116642150813574	-0.0148641240266883\\
86	-0.031247110553637	-0.0292499767034176\\
87	-0.0350706232717436	-0.0599441892853407\\
88	0.0309623254032543	-0.0150131873490977\\
89	0.0310889120332031	0.0493099069291193\\
90	0.0720198434270728	0.0710437887088421\\
91	-0.0572909605653707	0.0786457611703502\\
92	-0.126234483479189	0.024122541049742\\
93	-0.0835097448757576	0.0491898131968526\\
94	0.0311659799633875	-0.112537619651927\\
95	0.0283016643977336	0.0358569801550695\\
96	-0.00258757845413157	0.0806536389809781\\
97	-0.015684625854366	-0.0101164919810657\\
98	0.00129187719772736	0.0010545020624911\\
99	-0.00762875517355398	-0.080781914716866\\
100	-0.059988585177832	-0.219520930645743\\
101	0.0195976117757079	-0.153761029104537\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0445598753504219	0.0521044331205514\\
3	-0.036403439228287	0.015987476830828\\
4	0.0572359360532565	0.0928416585352718\\
5	0.107886358514124	0.0753539970150389\\
6	0.0058104694660311	0.16307125102389\\
7	0.0133951065433302	0.131187775915362\\
8	0.0307331195006367	0.108100143509064\\
9	-0.0165652392022727	0.0190652173564613\\
10	0.0605609420977866	0.0389930597050199\\
11	0.166481668813617	-0.0487794399176256\\
12	0.10115120116813	-0.0439039473735975\\
13	0.00382301206401479	0.0219891393334675\\
14	-0.0111495405448519	-0.0318385727972719\\
15	-0.0867368031431187	0.0230199106511964\\
16	-0.047126745003489	-0.046642112369696\\
17	0.0158202583558855	0.0391162194200161\\
18	-0.0312282063471801	-0.0508424807047717\\
19	-0.000192992274508783	-0.030145912985363\\
20	0.0325095383797223	-0.0290651916762382\\
21	0.0574130888837168	0.0616613776496885\\
22	-0.000928082348268213	0.0799362096805994\\
23	-0.0470089756882842	0.0658499839010628\\
24	-0.0114678817405188	0.0767424232281314\\
25	-0.0557532566530888	-0.0521707983185901\\
26	-0.040850399565069	-0.0807183842836749\\
27	-0.0754080991310571	-0.145659755612203\\
28	0.000398034756909735	-0.0704009346965354\\
29	-0.0291452579592367	-0.122027032632792\\
30	-0.00347773373954347	0.012473974041389\\
31	0.0776419615689996	0.0116277881013459\\
32	-0.0557347995717903	-0.015671035864163\\
33	0.0408935391903838	0.0194136665360975\\
34	0.0603629995247896	0.119690295318224\\
35	0.0552991455170568	0.0352200225936981\\
36	-0.019178495536364	-0.0192130732028391\\
37	0.115943339802267	-0.0284314217840663\\
38	0.0762204373616142	0.0596474428567081\\
39	0.068944395824158	0.0988757264044184\\
40	0.0335528975872818	0.0601206299350337\\
41	-0.0302198007608216	-0.0223127765326579\\
42	0.00943959577013575	-0.0539732615312854\\
43	-0.0269118604048208	0.0222079179517445\\
44	-0.0924304825817968	-0.0184866793278583\\
45	-0.103211940850373	-0.00561774761145777\\
46	-0.0694882038986079	-0.0423529034838208\\
47	-0.0791854823850113	-0.0255783823540436\\
48	-0.0344638458321479	-0.0704459858651566\\
49	0.011725486206041	0.0546283685450796\\
50	-0.00262498712179944	0.0313367059588995\\
51	0.0592165365502525	-0.0371011160561514\\
52	0.0793327189192712	0.0202037509273465\\
53	0.0605045036525654	-0.0427674569952639\\
54	0.0813676957615496	-0.0446662266194883\\
55	0.0536338902491461	-0.041633424933426\\
56	0.0314146420938137	0.0517727758022743\\
57	0.00723331660935691	0.0892149972607884\\
58	-0.0247870841888583	0.0805363618333327\\
59	-0.0712104422118608	0.0300296725068254\\
60	0.016158372685564	0.0812648686687271\\
61	0.049253661850816	-0.00280962579765474\\
62	-0.00930786412336716	-0.0467499391347288\\
63	0.0296777462641434	-0.0554269950805905\\
64	-0.00213521959398682	0.0230679897369073\\
65	-0.0877805968692654	0.0226610413779568\\
66	0.0391145042406295	-0.0987536118697007\\
67	0.11028931003687	-0.0478869798963163\\
68	0.0576817002654151	-0.0987792737394908\\
69	-0.0603926977823186	-0.0224563358103019\\
70	-0.0297315383320305	-0.0922317755182064\\
71	-0.0868827571642886	-0.0502369987285842\\
72	0.0831323586930945	0.014440868347856\\
73	0.0827622655808741	0.0942709390075282\\
74	0.00494470748853006	0.0888877349253578\\
75	-0.0659938246445433	0.0748877967351298\\
76	-0.0376115523593304	-0.0107965579178165\\
77	-0.0512264251790323	0.00844790602515471\\
78	0.0074139446893623	-0.0304112033464134\\
79	-0.0158732074524956	-0.115403260244039\\
80	-0.0216178690371383	-0.0467138013550067\\
81	-0.0648908900698375	0.0871331718424396\\
82	-0.104342830694879	0.010112823741301\\
83	-0.0467927282802435	0.0787825871005742\\
84	-0.00566715457353901	0.0179697174445388\\
85	0.014749346846331	-0.0108283113517429\\
86	-0.0849862207622236	0.00763238176519249\\
87	-0.0365481361276933	0.00524545907145948\\
88	-0.0210858399412656	-0.0323789615545009\\
89	-0.123803220659314	-0.0534703391719354\\
90	-0.0322467449763228	-0.0266432264038357\\
91	-0.0218515662997386	-0.0878870854956217\\
92	0.101789978280801	-0.156180570184119\\
93	-0.0318932785245113	-0.0344645617732137\\
94	-0.0664967355536323	0.0569356906585786\\
95	0.00302149556771771	-0.000364995527754229\\
96	-0.038095479034238	-0.0314796567624454\\
97	-0.0919758135587821	0.0306723272313372\\
98	-0.0636559759396085	0.00815839368174669\\
99	-0.06848174501907	-0.075115266138197\\
100	-0.104304263840354	-0.117517628105624\\
101	-0.112848830691624	0.0279269704051508\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0334856879617368	-0.00710691057103828\\
3	-0.0419261103630481	0.00483772817889129\\
4	-0.02080152205871	-0.073659103181096\\
5	-0.0185281839057766	-0.119472357529095\\
6	-0.0422139881442548	-0.0979844313717994\\
7	-0.0291466298772483	-0.0976899560145552\\
8	0.111754746800193	-0.180632982105226\\
9	0.0509838992542095	-0.203349357077267\\
10	0.020942379367441	-0.0599582247583107\\
11	0.0293090439354009	0.0277002153522622\\
12	0.021749712821473	0.0283837711994004\\
13	0.0233965606178183	0.000914075645345356\\
14	0.050764136403177	0.0212479812517104\\
15	-0.0185174026782971	-0.0741945086602076\\
16	0.0369686048300582	-0.00690527482449341\\
17	-0.0253627194893226	0.0238529558375686\\
18	0.050158811478662	0.00807409144073577\\
19	0.0151758159706681	0.0402004369207601\\
20	0.0544712443100341	-0.0169901486245023\\
21	-0.0312699768697316	-0.0644180440802082\\
22	-0.0336609915762692	-0.0365345552188996\\
23	0.0571221081054457	-0.043421182788216\\
24	-0.022376809172719	0.0219854709892555\\
25	-0.0860262381631831	-0.0145859214792193\\
26	-0.0228493873156536	-0.00906118299899333\\
27	-0.00730856928683245	-0.0518268629795091\\
28	0.0656407238096613	-0.0898165661676254\\
29	-0.0496042979975564	0.0648430960700255\\
30	-0.0295199114887026	0.0715826830231919\\
31	-0.0658770593536698	0.0454335343971271\\
32	-0.0402851164586572	-0.0875894182359551\\
33	-0.00184246951211017	-0.051507686019335\\
34	-0.0584988162351356	0.0427564267304945\\
35	0.00794891668873544	0.0447022919097378\\
36	-0.0646808068182848	-0.072105244528089\\
37	-0.0681498542288424	-0.095273853566171\\
38	-0.06423920852293	0.082421804830518\\
39	0.0303334295496017	0.0787543270566658\\
40	0.106779401338977	0.0704712733775489\\
41	0.0864860776664667	0.0830281157438704\\
42	0.0166677929000701	0.0362255827369633\\
43	0.0098939904938694	0.0205575215167862\\
44	-0.0472498232533116	0.0262725895180832\\
45	0.0307195642220304	-0.00197812102110009\\
46	-0.0185754916805434	0.0144139228957986\\
47	0.0060183501503679	-0.104681074790055\\
48	-0.0376851974461991	0.0458452337730933\\
49	0.0901392305797271	-0.0314138559462999\\
50	0.138322526168262	0.0331888828844787\\
51	0.0141996676129236	-0.0199634826884077\\
52	-0.0265953231884556	-0.031622025714261\\
53	0.000674902026539413	0.0244209450360308\\
54	0.0234544660377196	-0.0342931897544222\\
55	-0.0473348724717486	-0.00828822650113451\\
56	0.0206985892842291	-0.00138328969605167\\
57	-0.026522723721618	-0.0249179556142404\\
58	-0.117286126807868	0.021191658550149\\
59	-0.0150623396023173	0.0243431454434317\\
60	-0.0341051579963081	0.00397812884678988\\
61	-0.0728729204565585	0.0613308509348986\\
62	-0.0457732280418779	0.0250267539190926\\
63	0.00861435414706988	-0.0539184677108518\\
64	-0.0167716740642659	-0.137724082818493\\
65	-0.0394119926385347	-0.0367704240177381\\
66	0.0505282016125123	-0.0293941514047191\\
67	0.0746542430461421	-0.0399649125177954\\
68	0.038536449237714	0.0348266899233106\\
69	-0.10731119222571	0.0873997499229804\\
70	-0.029299185499012	0.0727477125654782\\
71	0.00683678878235511	-0.00623048508239291\\
72	-0.0291155774228264	0.028985006420207\\
73	-0.0485135693973675	0.0613573424182864\\
74	-0.0823538449305694	0.0208230704965559\\
75	-0.105116424154466	0.00595639308545271\\
76	-0.0701265177736601	0.0568571359416669\\
77	-0.0698245779376696	-0.0196314365317088\\
78	0.0247398013038836	-0.0701685596639263\\
79	-0.0280758787231704	-0.104885933735029\\
80	0.0967430900992375	0.00732263539700876\\
81	0.0638407014997256	0.0692463391719928\\
82	-0.0207170278802128	0.10553314371489\\
83	-0.031982030999005	0.00821312383517502\\
84	0.0169073091230124	-0.0579725541729615\\
85	0.0282282534872072	-0.000786889773327193\\
86	-0.0438235674507414	-0.0754304457516788\\
87	-0.0159031025636757	-0.0143015958963673\\
88	-0.00377467258278557	0.0545297691313052\\
89	-0.0269926338071	0.0699307029356447\\
90	-0.0425988153430561	0.089016707640741\\
91	0.0392665118446871	0.0851382808942509\\
92	-0.00758594245579909	0.00593054999943932\\
93	0.00309668770923399	-0.0978235168491586\\
94	-0.0185788265161611	-0.125665099582025\\
95	0.0132012313252224	-0.0313470575464011\\
96	0.0897160941410453	-8.25374563524946e-05\\
97	0.038159009676163	0.0623050628502016\\
98	0.0150009914238154	-0.0547703400696514\\
99	0.0698968313447313	0.0239333466817684\\
100	-0.00722306308846928	0.0182922067652153\\
101	-0.0283859529365461	-0.00135254458219475\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0393469249071127	0.0592147882154114\\
3	0.033980986327572	-0.0148665986040544\\
4	-0.0363391428906457	0.00360675133973074\\
5	-0.108028477068975	0.0655462343537442\\
6	-0.0135896205858796	-0.0433928882899355\\
7	0.0608191280808972	-0.00281105754674015\\
8	0.0493887354594817	0.0328884141513925\\
9	0.0427560165122187	-0.0095827671590837\\
10	0.0538663335634813	0.0636490615260857\\
11	0.135625946794659	0.0525295695179753\\
12	0.174503978662402	0.12080884724866\\
13	0.0364134090241657	0.0475388532304378\\
14	0.0678823035455251	0.0178572914344389\\
15	0.0570698828370718	0.0315962590804229\\
16	0.0326850976285942	0.0214065180885701\\
17	0.0481033364484791	-0.0318197992978407\\
18	-0.0444665031891334	-0.049004603365505\\
19	-0.0245569388259534	0.0335169439260698\\
20	0.00440519213847242	-0.0426341102323706\\
21	0.0546788876367877	-0.11911338810299\\
22	0.116179345003203	-0.0713819720799519\\
23	0.122217557961063	-0.0774304180188572\\
24	0.00554034524273743	-0.104224689760868\\
25	-0.0125575663311935	-0.108940032641206\\
26	-0.0212651151488349	-0.190641073490749\\
27	-0.0201844693442721	-0.116083523700229\\
28	-0.0172576664350202	-0.106770996885243\\
29	-0.0396943571755186	-0.0479779496741369\\
30	0.0020555867864414	-0.046407569575704\\
31	0.0206715847873484	0.0584110671847576\\
32	0.0599984538285252	0.0786962637747207\\
33	0.028025257637124	0.0885149306867464\\
34	-0.0320243773489506	0.0711440150142851\\
35	-0.0278432791825396	0.0532663950090586\\
36	0.0514027233301911	0.0713043732153461\\
37	0.0150116445061519	0.00182366165782499\\
38	0.0255220600190615	0.0883470893703644\\
39	0.000485109560947114	0.000961370139225988\\
40	0.109531123829406	0.0724642966127341\\
41	0.130082157213925	0.144519100476131\\
42	0.143920157139682	0.0805715346389467\\
43	-0.00761938112795277	0.0638377878015438\\
44	-0.104485325926951	0.111126450844534\\
45	-0.0845870977452828	0.127802490324409\\
46	-0.00969679145860632	0.0536082137579214\\
47	-0.0298581880539529	0.0530798275074166\\
48	-0.0719553128784656	-0.032754605150524\\
49	-0.048885539685256	-0.0696534028381492\\
50	-0.00782901016391294	-0.0103202743653456\\
51	-0.111759911808358	0.0327608308159067\\
52	-0.0938566527020792	0.0350135354378952\\
53	-0.114700629255228	-0.0698773066524593\\
54	-0.0396794087064161	0.00961874990923539\\
55	-0.114547174714108	0.0297189586661534\\
56	-0.0806403184799777	0.0355215970492747\\
57	-0.0351125001516121	-0.116070778161294\\
58	0.0437549041693073	0.0248132198090985\\
59	0.00639316407081004	0.0529529437943142\\
60	-0.0976389348247067	-0.0549255828222013\\
61	-0.0487354662719259	-0.017157170302282\\
62	-0.0487311711922551	-0.00357268177009765\\
63	0.0151065212104125	-0.0258780131226107\\
64	-0.0305359142328377	-0.063680053069108\\
65	0.00877858978106648	-0.0559349740927469\\
66	-0.0454232727809946	-0.00729774336197864\\
67	-0.0258272465247642	-0.0219571534349322\\
68	0.00239137991280585	-0.129311930387116\\
69	0.0252709318020338	-0.135675640700895\\
70	0.180499811296531	-0.0123086646963648\\
71	0.149824895846231	-0.104921379454104\\
72	0.114811147628731	-0.061107759449125\\
73	0.0845388493917754	-0.0178486926406737\\
74	0.0979137526783875	-0.0213022187631187\\
75	0.0503732023776629	-0.0822229418254994\\
76	0.0211471134650449	-0.0186628802185664\\
77	0.0295559624800741	-0.00113429651204151\\
78	0.0502702184228469	0.0403942453134458\\
79	0.0515155369529399	0.023610719202792\\
80	0.0457830632011603	0.0445493359242517\\
81	0.0522811632736919	-0.00723171429657139\\
82	-0.0111327143520284	-0.0676176593310737\\
83	0.0146000882658547	0.00511240407902894\\
84	-0.0585822354764215	0.0462727197599776\\
85	-0.101030757289149	-0.0322964763087285\\
86	-0.0377613866901541	-0.129485233449567\\
87	-0.0594949939867109	-0.0234790523816622\\
88	-0.00509459971125691	-0.0164550993407663\\
89	-0.024797713953837	-0.00613072461716438\\
90	0.0250563298380921	-0.0449003675048214\\
91	-0.0587218845994624	0.0292006769745494\\
92	-0.132430357411382	-0.00523103335168167\\
93	-0.120665975510957	0.0454720667085452\\
94	-0.111645269941112	0.0099581690052833\\
95	-0.158250244847408	0.0397348040277131\\
96	-0.094359758192201	0.075092152414661\\
97	-0.0205748955791189	0.121414372577824\\
98	-0.109061888661493	0.0474954602069638\\
99	-0.0600047375581636	0.0524250733870186\\
100	-0.0142927378423726	0.0743723769135306\\
101	0.0421442527722147	0.130783246134786\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00436295121617202	-0.00257047296296418\\
3	-0.053837383950492	-0.0286711304244524\\
4	-0.0247164718368706	-0.00354262494262271\\
5	0.00824816931840179	-0.000451170655464658\\
6	0.00740112835592265	0.00612094046885785\\
7	-0.00512575722302762	-0.0333116920955614\\
8	0.0405994098015998	-0.0602105989075822\\
9	0.0094666439001683	-0.0285580991815784\\
10	0.0394554928006523	-0.0581787225476965\\
11	0.0532688297159338	-0.0616272697251697\\
12	0.0685263227388562	-0.053345727770722\\
13	0.0785792303531142	-0.0847275805633045\\
14	0.0405119221466095	0.00335710634794788\\
15	0.0657010628193753	0.0155185016862664\\
16	0.012048363784891	-0.0145209359439618\\
17	0.0445433521750198	0.00441982250149492\\
18	0.0720440057991595	-0.0367672724793779\\
19	0.00354236598697706	-0.00949726285713624\\
20	-0.0667057041938757	0.0953299027976782\\
21	-0.127989608063967	0.138574470387737\\
22	-0.0559170236639432	0.142264431141551\\
23	-0.0435049887399443	0.0255214417417884\\
24	-0.0670631826737168	0.00891661490667352\\
25	-0.128504850727395	-0.0266439356765902\\
26	-0.0835097977343539	-0.0914110749328266\\
27	-0.176394244040401	-0.00360514468911348\\
28	-0.0604418067357543	-0.029512199559953\\
29	-0.0548925700962843	0.0182691152289946\\
30	-0.0402552331806688	0.0169178821408527\\
31	0.0210483196335233	-0.101338490348742\\
32	0.0309293950659453	-0.0847097021943723\\
33	-0.0556717009629054	-0.0225270722253119\\
34	-0.00223895853367987	-0.0155400578734032\\
35	-0.0747334896965215	-0.0525699518694351\\
36	-0.00904108768465543	-0.0221620010966231\\
37	-0.00495233441352869	0.0126272552192475\\
38	-0.0178356374391566	0.00875013124902765\\
39	0.0894739737755767	-0.0837086050730943\\
40	0.0508075738945869	0.0247051918768143\\
41	0.0440144265792197	-0.0108232946117196\\
42	0.0160884361576286	0.0573610707078224\\
43	-0.0238104705335387	-0.00125116317064418\\
44	-0.0389546984804069	-0.045774119829351\\
45	-0.00767004628582351	0.0576991030548729\\
46	-0.0360791707098796	0.0273306421809412\\
47	0.000899760822073371	0.0366028403729561\\
48	0.0735350001550008	-0.00657797879950984\\
49	-0.0484947028723711	-0.0373524093750428\\
50	0.0390615613151869	0.0116317307778351\\
51	0.0770325695737804	-0.0140013238081361\\
52	-0.0908470384428115	0.0176314079212476\\
53	0.0318929883998296	-0.015058144761873\\
54	-0.0189302092442061	-0.063363107756053\\
55	0.0186057087639143	0.0270210082201545\\
56	-0.0075073705606722	0.0444625338978975\\
57	0.0216224959752633	0.0157794525186793\\
58	0.12213320613739	0.0157747328532754\\
59	0.11159465083454	-0.0734369554680141\\
60	0.0560676629308294	-0.104189050222095\\
61	0.0179520552759754	-0.104098698337553\\
62	0.0117691457597445	-0.0200001457396873\\
63	-0.138262696059348	-0.00436803538169959\\
64	-0.11269224151443	0.0197229886556669\\
65	-0.0871661458350369	0.0822131271178581\\
66	-0.0688702781072628	0.115871313759423\\
67	0.0563423449056454	0.0999078044431698\\
68	-0.00984593249825459	0.092991722470516\\
69	0.0486379827326313	0.0440880489616076\\
70	-0.0217055716701562	0.0525220919039113\\
71	0.00519678861935003	0.0512847250905102\\
72	-0.0535732198258434	0.0233418584959457\\
73	-0.103546277580446	0.0792784073501898\\
74	-0.0611285213633759	-0.0248254499928174\\
75	0.0268889979689285	0.0624269451247779\\
76	-0.0611358237445228	0.0947323697895108\\
77	-0.0497047110679295	0.0458657548795318\\
78	0.00766021808583872	-0.0125162994973686\\
79	0.00223875471262725	0.0387461645748433\\
80	0.0534775726850272	0.0171312125163518\\
81	0.0168427436951361	-0.0177487597578211\\
82	0.0493604646226455	0.0609495227442874\\
83	-0.0452812664844383	0.00680822120912685\\
84	-0.0281036050528991	0.0818564093115652\\
85	-0.0169444896566261	0.050931875341204\\
86	0.102218735939992	0.122633471318805\\
87	0.0591841472937312	0.113297084720727\\
88	-0.0962609377167789	-0.0516247937167864\\
89	-0.0807460368865706	0.0553827151001573\\
90	0.0354416007349323	0.0130357492463255\\
91	-0.00488816078298183	-0.0278995806285652\\
92	-0.0366303903569922	0.00193908306325149\\
93	-0.0698096186535433	-0.0376163035027169\\
94	-0.063952071391912	-0.0373905793175771\\
95	-0.0461245061803344	-0.0195284850500176\\
96	0.00463147905120165	0.0764365235748729\\
97	0.00743500787456523	0.0805862740278226\\
98	-0.0553755082369739	0.0049185212069282\\
99	-0.0687142531259092	0.00905489607756728\\
100	-0.00418766486636134	-0.0799736254330193\\
101	0.0757542341354607	-0.10194958470016\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0140066859642791	0.0161846722254104\\
3	-0.112558603549699	0.0606313350073531\\
4	-0.0998471455250284	0.107709819429724\\
5	-0.0443267704633349	0.0422213880247494\\
6	0.0255492577342195	0.0603574435737801\\
7	-0.0451403191430781	0.106748309030632\\
8	-0.0129124168454186	0.0506609274654503\\
9	0.0346587979483862	0.0688439766978631\\
10	-0.070204302057573	0.0345061889066841\\
11	-0.0256079365873996	0.0823259133348708\\
12	0.0107577530088825	0.0214888973274779\\
13	0.0279275282951983	0.0615043098458146\\
14	0.0274642053038335	0.0674150636492416\\
15	0.0356124078965246	0.0453615260799258\\
16	0.0220075674027559	0.0351690195830912\\
17	0.0330759423193522	-0.0132084399743185\\
18	0.0227829495860729	0.0461675475862999\\
19	0.0744351730917368	0.00609753286294589\\
20	0.0872190795900387	0.0573708143172515\\
21	0.113611274369642	0.0858083016247385\\
22	0.0176433430849867	0.0209465377626044\\
23	-0.05910603634296	-0.0934211507117555\\
24	0.00539946348449328	0.00654530582792875\\
25	0.0720858058602996	0.0688822646767535\\
26	0.081082808002093	-0.00258215910965365\\
27	0.0321091072372094	0.0392954880558483\\
28	0.0435629543389213	0.0538596426604531\\
29	-0.0818486113416143	0.024559231596114\\
30	-0.0320508496025587	0.0287149495360053\\
31	0.101774652072635	-0.0425863387847373\\
32	-0.0312812789068931	0.0131232209222731\\
33	0.0498418593094539	-0.0320174659574675\\
34	0.0128617124286294	-0.0338284195332348\\
35	0.0876299570156035	0.0110245512362597\\
36	0.0785792445754866	0.0639724109859749\\
37	0.0796612969863383	0.021973132696319\\
38	0.0291694563971725	-0.0372611740038633\\
39	0.0253019365760123	-0.0276564964912187\\
40	0.0233947091372859	-0.00195048090565446\\
41	0.0249007246812086	-0.00777140775109784\\
42	-0.0336374761604569	-0.0430767073195148\\
43	-0.0537693924615812	-0.00287464868283303\\
44	-0.0854606727020898	-0.00766239002615735\\
45	-0.0705329389838538	-0.0116210479805742\\
46	-0.0600769317757307	-0.0498521289457335\\
47	-0.0234758454324916	-0.112104999827406\\
48	-0.067137165819541	0.025967626593675\\
49	-0.0165123496244338	-0.0194320489016446\\
50	-0.0867711911204622	0.00611571168552497\\
51	-0.0348742641793404	-0.0491583585940114\\
52	-0.0137548596859272	0.0745109326711449\\
53	-0.0245795839253533	0.0168292232820588\\
54	0.0654172831142853	0.0217022106372289\\
55	0.0592548966943263	0.0948298662529534\\
56	-0.0310278007583244	0.0964363778657879\\
57	-0.0677914422369144	0.0668441404921894\\
58	-0.0875897153540011	0.0116764360013752\\
59	-0.0761735664659322	-0.0136544769791043\\
60	0.0334945394143737	-0.00266778626512167\\
61	0.0632984453342751	-0.0710461312128932\\
62	-0.0150368506829728	-0.0281747628775267\\
63	-0.0605291644689848	0.0158301295017586\\
64	-0.0977602380193595	-0.0132419263607114\\
65	-0.106710546945769	0.0466912379438379\\
66	-0.063282335662704	-0.0124370236553373\\
67	-0.0528317011805706	-0.0645780555884854\\
68	0.0360043721851757	-0.00268646099094882\\
69	0.0942908972452891	0.0197894139769015\\
70	0.0959120271567765	-0.00752823621666252\\
71	0.0833958645261127	-0.0380761764157936\\
72	0.0105476390279562	-0.00900898113104998\\
73	-0.0230012215927685	0.00965947811985652\\
74	-0.0130859363435285	-0.0475863311715354\\
75	0.0032676880934134	0.0604428420328681\\
76	0.0247378249873591	0.0139701787564056\\
77	0.0735394919290411	0.0407538296131684\\
78	-0.0788346684964902	-0.0279661608418826\\
79	-0.0667645456291898	0.0146550272673254\\
80	0.00507929605141789	0.0460381488735077\\
81	0.000543642440867618	0.0197481369975985\\
82	0.0729936583256261	-0.0084845822800855\\
83	0.0215017960993479	-0.0220242104405213\\
84	-0.0194319298562428	-0.0644205699879948\\
85	-0.0551325216935909	-0.0159086191336359\\
86	0.0257847138699162	0.0450478991565533\\
87	-0.00897953007212544	0.0437133038561086\\
88	0.0767944237023344	0.100915272566158\\
89	0.0902824420664445	0.0180190665703522\\
90	0.0665352526322749	-0.0309111479483388\\
91	0.0696367792045242	-0.0598476663888647\\
92	-0.00982619054186967	-0.045309868666207\\
93	-0.0297930133332093	-0.0956904357495096\\
94	0.0284191681454612	-0.101692771940138\\
95	0.0409888101993055	-0.00625941012331403\\
96	0.0988059145164978	0.0286592332428195\\
97	0.0898818868250317	0.0269993399159868\\
98	0.119350927904886	0.0577937909223932\\
99	0.010109867595689	0.00231521367187676\\
100	-0.0154636526010297	-0.0221277051931408\\
101	-0.00638017967449561	-0.00716794129115822\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.111642138708886	-0.0462622350701843\\
3	0.0276769251777806	-0.0494107762927159\\
4	0.00992770642796959	0.00653089450465066\\
5	0.0377567369624135	-0.0598249085468997\\
6	-0.0137700122075556	0.0577296387860781\\
7	-0.0134782073801787	0.0602951102624713\\
8	-0.00233282559446074	0.072510618557295\\
9	0.0591858133201878	0.0256454930748682\\
10	0.0620521319917774	0.0307885793432566\\
11	0.0626401545886382	0.0193505259458721\\
12	0.0309799765647161	0.000268512405445334\\
13	-0.0590427633556056	0.0151835589884531\\
14	-0.00422065910016368	0.0447660259589418\\
15	0.0206967268869612	0.155129983654934\\
16	-0.113617380279445	0.136819109168292\\
17	-0.0515355045527632	0.0330047339705077\\
18	-0.0374614014502371	0.0324068824220598\\
19	0.0428312327051591	0.00308455838951898\\
20	0.0491895387279281	0.0287851049749224\\
21	-0.0119744812583478	-0.0228442809169667\\
22	0.0145778922389431	-0.0392340974109103\\
23	0.0304420726635707	-0.0913275771161894\\
24	0.0531590158606315	-0.113451766999585\\
25	0.0771124824353378	-0.0132103821301096\\
26	-0.00991251308493409	0.00243283038295997\\
27	-0.00593584632676371	0.0627988273930455\\
28	0.0186586057413309	0.0471774240507887\\
29	0.104433921493921	0.0905967463453348\\
30	0.0928513639383677	0.142265917363462\\
31	0.0377494476143604	0.20387210132385\\
32	-0.0532630336937098	0.0116800507890887\\
33	-0.0010612609789537	-0.0582432466039675\\
34	0.0304471768777502	-0.0348553603210187\\
35	-0.0754082443130153	-0.0309720151847641\\
36	-0.00642751965733016	-0.00570352842980242\\
37	-0.00738853623051716	-0.0299604054561994\\
38	0.0590592403814779	-0.0224195935847533\\
39	0.0630744263538597	-0.0833997591084634\\
40	0.0849387878085592	-0.0231106179817211\\
41	-0.0113095024108399	-0.070437038674886\\
42	-0.135116362717153	-0.138539282736763\\
43	-0.0109643985727498	-0.088162715387062\\
44	-0.088666072572004	-0.0520864114535007\\
45	-0.0536431637084243	-0.139792479545068\\
46	-0.0424320001491604	-0.0727605063772667\\
47	-0.0193792518402114	-0.0756195642937621\\
48	-0.0449129505680602	-0.0459023405357995\\
49	-0.0149947100044385	-0.0541986297053259\\
50	-0.0192097487295177	-0.115514843970076\\
51	-0.0593024136104312	-0.0422590400344245\\
52	-0.00953235447148183	-0.0622500095801812\\
53	-0.055015249009857	-0.0279478112444001\\
54	0.00697932789569793	-0.028491495927245\\
55	0.0179882814135685	-0.0187660228401268\\
56	0.013457216470369	0.00336854100124082\\
57	0.0552375495931577	-0.129700069478396\\
58	-0.00980630528199717	-0.0376760237545649\\
59	-0.0230951555521944	-0.00757447154312763\\
60	-0.0121572148615034	0.0254465722797405\\
61	-0.0618898609123032	0.0782187096210189\\
62	-0.0917320649202941	-0.00186960119166499\\
63	-0.068201251646939	0.0195646929996227\\
64	-0.0771808573977266	-0.00976711593764884\\
65	-0.0186775982341665	-0.0509114080738044\\
66	-0.0937303141724495	-0.0531000316254093\\
67	-0.0724602007879399	-0.0722705634639491\\
68	0.0138167905417038	-0.119628479914248\\
69	0.0403362793696737	-0.110504891433591\\
70	0.0328573084053537	-0.0607440507805066\\
71	0.0774812978615868	-0.026473411145694\\
72	0.105527033614623	-0.00980272476282048\\
73	0.0601796256530121	0.0639747593434109\\
74	0.00212658157338707	0.0363431270524613\\
75	-0.0563301760142497	0.00572608963373408\\
76	-0.0717805442996242	0.0111118945252242\\
77	-0.0840619960706535	-0.0375189841202563\\
78	-0.10430808631418	0.0628529990198069\\
79	-0.0966177495778657	0.0297696987406425\\
80	-0.0101849972789962	0.0627261480827793\\
81	-0.0603093922875124	0.0595062229619311\\
82	-0.0458786729086751	0.0717935194477266\\
83	-0.0236750300359257	0.0277189127270672\\
84	0.0103556405277225	0.0049669128492548\\
85	-0.0121682265844825	-0.027639669578885\\
86	0.0121565160275776	0.00371395784097049\\
87	0.0197179735838557	-0.0394838854502736\\
88	-0.0100853755658892	-0.0159036205570773\\
89	-0.0273593309804641	-0.0606796531320824\\
90	-0.0794548140260038	-0.0079895204551944\\
91	-0.123380232039539	0.0119093957517503\\
92	-0.108655959884679	-0.073448577727256\\
93	0.0136967775121262	0.0182515057490886\\
94	0.00335343700550498	0.035408067856995\\
95	0.0444099113592427	-0.0474199792287855\\
96	-0.0420215052955665	0.0629667591144902\\
97	-0.0707594922414862	0.0351273162962554\\
98	-0.0209983409800143	0.132067678003948\\
99	-0.0623339730703803	0.0777512282844748\\
100	-0.0619369094006052	0.0372838568717914\\
101	-0.0603870892624477	0.0728990725711881\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00592195803665896	-0.00442735937487465\\
3	-0.00875657859312466	0.0935392578260635\\
4	-0.0805826205451767	0.0233363641044212\\
5	-0.00804274786430171	0.0151655236447776\\
6	-0.0236337784102453	0.0735445140386494\\
7	0.00803264773332673	0.0832775592771083\\
8	0.0794575739369622	-0.0508474043150338\\
9	-0.0424063490176648	0.0757171877923106\\
10	-0.0496672587726051	0.114575321033425\\
11	-0.0441180949945791	0.00253472562056434\\
12	-0.05824962290338	0.0307047042530591\\
13	-0.0673705927641911	0.0265226819605237\\
14	-0.0718798084486413	0.04815567896714\\
15	-0.0430155036594899	0.0754807643256571\\
16	-0.0151150540852847	0.0547943049235471\\
17	-0.0087879744863601	0.0379098816322623\\
18	-0.0284480103790103	-0.00853880765250748\\
19	0.0320510737758702	-0.00433184748383854\\
20	0.00686427413110322	-0.0267749675609561\\
21	0.0767195609889175	0.0361241663559123\\
22	0.0706398117935164	0.0148850818706079\\
23	0.0922781652400352	0.0449461237631835\\
24	0.0566344611341965	-0.0308178459632281\\
25	0.0343382511154552	-0.032210130024751\\
26	-0.0490478918540949	-0.0515994285889804\\
27	-0.0363793699222166	-0.0108711326671528\\
28	-0.00154104824523305	0.0466323436910312\\
29	0.0354755872447084	0.0728796488270533\\
30	0.0771276848800663	0.00590253225617996\\
31	0.0145403871130512	0.0348199794144768\\
32	-0.0300999107527311	-0.0289923959428387\\
33	0.0617907507971434	-0.000688925354053425\\
34	0.0200958974399712	-0.02769177664804\\
35	0.0291204260855199	0.0130836203137046\\
36	-0.0771436579749617	0.0164777489206931\\
37	0.0160343963334642	0.0235465858335966\\
38	0.0043698905093521	0.00335595355668491\\
39	-0.0908240501082232	0.0672443262671007\\
40	-0.0852854371684346	0.101052316691443\\
41	-0.0394162875132967	0.0934488377370365\\
42	-0.0559861506145643	-0.012275428249251\\
43	0.0472035019305227	-0.0292887876333816\\
44	0.0292750596362274	0.0281032569113187\\
45	0.0944174079361679	0.0046651274646838\\
46	0.0404269438886994	-0.0488892428626602\\
47	0.0562268851180104	-0.121353305068617\\
48	-0.0525641801900482	-0.0605818224358856\\
49	0.0373812647059721	-0.0474649827655769\\
50	-0.0111287466457829	-0.115501056500546\\
51	-0.0413290258954783	-0.0280815803662548\\
52	-0.0457150197790309	-0.00804977043524473\\
53	-0.0844863022134778	-0.0565612420311149\\
54	-0.114216246337553	0.0134769973988607\\
55	-0.0742839888815489	0.0113917412906345\\
56	-0.0428072112009697	-0.00767149557839294\\
57	-0.0380548765193894	-0.0541956503413329\\
58	-0.0430936187032976	-0.0215611652143339\\
59	-0.11649701266133	0.0259662224578404\\
60	-0.0124979577397059	-0.0534418556339997\\
61	0.0177954818990346	-0.14906557280945\\
62	0.032148609970776	-0.050783094570517\\
63	-0.00722143173312466	-0.0485447180475998\\
64	-0.0102415792066929	0.0120776270930798\\
65	-0.0185954053163007	0.0326423227015272\\
66	0.0588510012013793	-0.0543527545300444\\
67	-0.0147388800450242	-0.00359753503020169\\
68	0.0078185614343855	0.0290293764705768\\
69	0.0418193487671841	-0.00191787312809772\\
70	0.0145470217625605	-0.0595618744117571\\
71	-0.00303694292992002	-0.0743381009781801\\
72	0.00907008295571	-0.0272332990302572\\
73	-0.0248353799890896	0.00499738283591328\\
74	0.0905541224917651	0.0217426690454026\\
75	0.0679275438787618	-0.0448797644674109\\
76	0.07158695112925	0.0389902347702138\\
77	0.0640285760078109	0.0403218279741642\\
78	0.0690832432357934	0.0843469370299207\\
79	-0.0247232509940549	-0.0137378706033997\\
80	-0.0595745306300951	0.0320747592654208\\
81	-0.0510183678445611	-0.00675881101803018\\
82	0.0427024755610896	-0.111099636671705\\
83	0.0571591431129731	0.00612325608765486\\
84	0.0586266388025163	-0.00957286951990598\\
85	0.0288740645596409	-0.0870173923680014\\
86	0.0632301051115048	0.00142098499863561\\
87	0.0473341240672236	0.0950820318966844\\
88	-0.0114279577441339	0.0682955551519156\\
89	-0.0441936140675233	-0.00177113535218141\\
90	0.00212939326594501	-0.0576317768561932\\
91	0.0663330172458674	-0.0228231283572614\\
92	0.0871459836777715	-0.064276715007061\\
93	0.00846036592064713	-0.0554900447433488\\
94	0.0460394060227894	-0.0474189586974932\\
95	0.0327213048019682	-0.0196780477217788\\
96	-0.00331165281709689	-0.0994283152268711\\
97	0.00805809946641154	-0.0845222618102109\\
98	-0.0410512663414851	-0.0108998666989285\\
99	-0.0560864056014079	-0.0382490911279838\\
100	-0.046343943408196	-0.0784626947697345\\
101	-0.0251263146990695	-0.0921020943753972\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0705732464287339	-0.0196137974068041\\
3	0.0459877469743725	0.079089596547042\\
4	-0.0457750050952755	0.013891816042836\\
5	0.00826795922962401	-0.0525296254225527\\
6	0.0335843225076471	-0.0702631250716343\\
7	0.01087617021571	-0.0710636290104023\\
8	0.00591297784763894	0.0154661730321223\\
9	0.00794707956359759	0.0714896953800286\\
10	-0.00211525733004091	-0.00703839404611624\\
11	-0.0174349034973474	-0.0228484897813851\\
12	-0.0140912226223931	-0.0837370408387434\\
13	-0.0463965026917591	-0.0821978159004707\\
14	0.0877301491402795	-0.0776725970354431\\
15	0.0581923620041357	-0.0241705875765254\\
16	0.0213686559164831	-0.0815729811376167\\
17	0.0227622484026822	0.0714919524384145\\
18	0.0473734245237034	0.0916223972447578\\
19	0.0716067200153957	0.0868387654733527\\
20	0.0496911858051904	0.0743207281353835\\
21	0.0071237034645604	0.0281888109016879\\
22	0.0560136129376454	0.0729999271825313\\
23	0.0483849118862546	-0.00458718725273885\\
24	0.0318058623656627	-0.0134758262366237\\
25	0.0101178719375238	-0.0371599578200697\\
26	-0.000178353379657889	0.0570576569700801\\
27	-0.0453373817515937	-0.0126857897342852\\
28	0.000399719295344766	0.067625633549091\\
29	-0.0117343333772137	0.0879190134558643\\
30	0.0304557025539782	0.0641018077015701\\
31	0.0744440013792033	-0.0774932507489179\\
32	-0.0310314426774081	-0.0676190790486716\\
33	0.00151432089346549	-0.0571948057639275\\
34	-0.0416560731763666	-0.0824353770811191\\
35	-0.0729416325399583	-0.115974840705851\\
36	-0.0643947541104638	-0.0469059966993969\\
37	-0.128795446526631	-0.0131333604123837\\
38	-0.12835216026207	-0.0154685283440043\\
39	-0.0860372207669445	-0.0814583888083247\\
40	0.0156736694166289	0.0305849280249924\\
41	-0.0857101870214873	0.00305165159852868\\
42	-0.0862001254636294	-0.00268819310844793\\
43	-0.0988524506272061	-0.0359857187208486\\
44	-0.0449245708884112	-0.0539201240837459\\
45	0.014284133415076	-0.0304126913999436\\
46	-0.0443937971358846	0.0626399823475547\\
47	-0.0371003966853669	0.00408465186543774\\
48	-0.0416850886386924	0.0596606456804249\\
49	-0.00116692949066419	-0.0351938602487145\\
50	-0.0569989282984651	-0.089384570642309\\
51	-0.116755084122153	-0.17236345774535\\
52	-0.15458095578478	-0.13688761262525\\
53	-0.114498376206592	-0.183773238981738\\
54	-0.0290242400939584	-0.0696582305868202\\
55	0.047344631012302	-0.093547422513236\\
56	0.0274359032689204	-0.0684139978508882\\
57	0.0917900117279368	-0.104185177921871\\
58	0.0622797151234	-0.0317889148970967\\
59	-0.0187487653757063	-0.0211472034372926\\
60	-0.0382164753105713	-0.00624332906488973\\
61	0.0398818700885566	-0.118073749020742\\
62	-0.0184289404819972	0.0411276076485329\\
63	0.0765280780580153	-0.0486306546678443\\
64	0.0250150773172919	-0.0164735021376662\\
65	0.119348610710063	-0.018310333573073\\
66	0.0819096765171617	0.031206409045463\\
67	0.0266087778940598	-0.00373976795576311\\
68	0.034571787535283	-0.017680825000888\\
69	0.0229914963386467	0.000257766823326653\\
70	0.0402371387745202	-0.0416080157754923\\
71	0.0300512549985975	-0.0438590228637992\\
72	0.00715164492600004	-0.02272186806154\\
73	0.0538730756138818	0.00605036255141915\\
74	-0.0336798184990914	-0.0760531506140858\\
75	0.00986870423468652	0.0177633385186332\\
76	-0.0103341989902302	0.0640889180580183\\
77	0.0270524526199844	0.0585701124230729\\
78	-0.0322079712229249	0.0965041518076565\\
79	-0.0463613101515047	0.137112856500833\\
80	-0.0945402844077251	0.00999138625699292\\
81	0.0399835831828368	0.0745711263909972\\
82	-0.00776255780184205	0.081348732859445\\
83	-0.00867489532264064	0.03944406464866\\
84	0.0511579253772727	-0.0795028739786029\\
85	0.0808654571836492	-0.0619306666919629\\
86	0.0538562182912011	-0.0903883845264185\\
87	0.0742222231582443	-0.0669415491757064\\
88	-0.00453605231305095	0.0357664558720153\\
89	-0.0318079873005616	0.0385006962591645\\
90	-0.0318467008128597	0.0161353849404958\\
91	-0.141882790476917	0.0788451952958637\\
92	-0.0869581513435126	0.0788754333325006\\
93	-0.137472164837649	-0.0110612568526626\\
94	-0.0978907940756023	0.12906166772827\\
95	-0.0304403915389155	0.0318874076957867\\
96	0.0324152264985035	-0.082740621723739\\
97	-0.0368306801448282	-0.0705362812577175\\
98	-0.0214406135473811	-0.0310753564372796\\
99	-0.00530385194923468	-0.0645194930327329\\
100	-0.0136334623355874	-0.0251042196747053\\
101	-0.00381326695384619	0.0136325305898325\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0198889381270927	-0.0602754051254383\\
3	0.0602164107859541	-0.124485416931329\\
4	-0.0309326329197006	-0.0093121928395867\\
5	-0.0879174952297478	0.0860104993064958\\
6	-0.0363601848911608	0.00505925381770843\\
7	-0.0298740697314365	0.0200661659695329\\
8	-0.101963336565611	0.0676277694462408\\
9	-0.00952694950480913	0.0225625194410952\\
10	-0.0228729453590118	0.0239130972089577\\
11	0.0372515744048535	0.114987711290454\\
12	0.0739578042972073	0.0410132441130773\\
13	0.0635398444605944	0.0437097001198606\\
14	0.20533536309149	0.0531495937291611\\
15	0.00365066357980118	0.0725457586950719\\
16	-0.00441871983238099	-0.0163214854077081\\
17	-0.0119305663797706	0.0441088617706645\\
18	-0.0155129966195223	-0.0399024546570874\\
19	0.0369901063236259	0.031948790438259\\
20	0.0444410525255318	-0.0608081217899741\\
21	0.0596025347912939	-0.0198493724632168\\
22	0.0295203530856174	-0.0141230881938843\\
23	0.0103415682624312	0.00862245791108636\\
24	-0.0521014710648402	0.0253222134313334\\
25	-0.0314863351146609	0.0513466127282883\\
26	-0.000458953826099583	-0.0692860410683921\\
27	0.0537226043572459	-0.102286410757764\\
28	0.000139787086118379	-0.157583979936077\\
29	0.0820302971170203	-0.149417878551579\\
30	0.0616159359194169	-0.11110696145603\\
31	0.0203242712025929	-0.038762755845545\\
32	0.00766628025338268	0.0097012175222447\\
33	0.00304655072157374	-0.0803257957698009\\
34	0.0120667484299963	-0.124755118821065\\
35	0.0617488497617992	-0.0755107602861398\\
36	0.0834948059648052	-0.0793604119431283\\
37	0.0874167306802762	0.0179676007719387\\
38	0.0380955704241773	0.0808528331707687\\
39	-0.0186176615462595	0.0215014139396051\\
40	-0.0179069795668652	-0.00413528060772474\\
41	-0.00719028143444944	0.0201716713622955\\
42	0.0599174116302478	0.0861451683942654\\
43	0.0252428136270286	-0.0942585941586758\\
44	-0.0051356755167991	-0.158662421600897\\
45	0.0694348947137452	-0.108583406350091\\
46	0.0315017520767909	-0.176707467156223\\
47	0.02624273055127	-0.0893970764007683\\
48	-0.0668119886936194	-0.134038151852711\\
49	0.0287211545048848	-0.0698331977070468\\
50	0.0394456758761964	-0.0616132298521306\\
51	0.124733425800328	-0.0685178409844384\\
52	-0.019713988078489	-0.149099314875417\\
53	-0.0165636305387962	-0.0608764136384217\\
54	-0.118904906618482	0.00152286031377115\\
55	-0.13584851835601	-0.0482676946971786\\
56	-0.0754360661355806	-0.0398840990312987\\
57	-0.0668273736086062	0.0250452569308462\\
58	-0.0251997814493397	0.0698358048234663\\
59	0.0259663769189326	-0.00672968366588417\\
60	0.0893621299988754	-0.00746010898586748\\
61	-0.0459092082671908	-0.0440285006919448\\
62	-0.0198779497197137	0.0561929763711909\\
63	-0.0892609400457467	0.0185787336257242\\
64	-0.109054642169462	0.0286103196294617\\
65	-0.0356594533397727	0.0586601367046374\\
66	-0.0499975874944722	0.0587484625317555\\
67	-0.0707959428927728	0.0665950373291643\\
68	-0.0742635523753202	0.125571825424763\\
69	-0.0527880954874438	0.040056301096248\\
70	-0.0654273110247197	-0.0478370944540457\\
71	-0.131373272154325	-0.0226897362951795\\
72	-0.059401714256501	-0.0388849808318409\\
73	-0.064315706144813	-0.0345130920656857\\
74	0.0178094229757028	-0.10602286455021\\
75	0.0469253831698193	-0.0444606507030604\\
76	-0.0396168375969042	0.0166211183495697\\
77	-0.117920311421432	-0.0841890354172448\\
78	-0.000815853634796679	-0.0993546498106725\\
79	0.0240102461284655	0.00966479560846926\\
80	-0.0126385076643073	0.0283834002278953\\
81	0.0557240597506434	0.0655614489807715\\
82	0.0410464648752277	0.116990411591067\\
83	0.00464320733747418	0.00629901780869369\\
84	0.111703645648912	-0.0143576677529536\\
85	0.021730032159511	-0.0184966363783609\\
86	0.0256146657510351	0.00633245703446484\\
87	0.0335027427965183	-0.000868541961130105\\
88	0.0363167595077495	0.0262568266248134\\
89	0.0141543429181127	-0.0206599071238024\\
90	0.071285023483952	0.0416486510159169\\
91	0.0705117019061773	0.0165363670416226\\
92	0.0541963321930239	-0.0575234467154797\\
93	-0.0579140361557508	-0.0243458030631424\\
94	-0.047305414774788	0.0675124397685662\\
95	-0.0638423615070966	0.0789750206278381\\
96	-0.011097808867423	0.0328964490101374\\
97	-0.00381265787736808	-0.0879070276391168\\
98	-0.0255382332017013	0.0012384266238246\\
99	0.0370460632973361	-0.00122703929076493\\
100	0.0691116529039572	0.0298026183102961\\
101	0.0129181413574601	0.0916321847661004\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0188863171727283	0.153299570931061\\
3	0.0899950866140405	0.0759109870556485\\
4	0.14999447302421	0.0422891855852887\\
5	0.0959200131206168	0.0261194327377455\\
6	0.0132289040799041	-0.0354083383904822\\
7	0.0167886986599129	-0.0569360981476465\\
8	-0.0714508728189288	-0.0960647327438274\\
9	-0.0491723384410486	-0.101461819502918\\
10	-0.102286792945848	-0.0355259490827772\\
11	-0.043443744653223	0.0616601432334075\\
12	-0.0197646877856455	-0.0309426951987649\\
13	0.035847491990641	0.0683876442770465\\
14	0.00620969538726387	-0.0182329919694855\\
15	-0.0337047985884086	-0.027070291299383\\
16	0.00347095672981805	0.0167920595344187\\
17	-0.010125837512055	-0.00945250414219735\\
18	0.0211022079321277	-0.0268244442800011\\
19	0.053910325229189	-0.0254149873747469\\
20	0.0380343847603066	-0.0349341326501994\\
21	0.0195449056328223	-0.071525058566815\\
22	0.0650256583045107	-0.0452495728032854\\
23	0.0692163524027222	0.0744840080336956\\
24	0.0142741372361092	0.0224570812253997\\
25	-0.0200232296352062	-0.0047930362275918\\
26	-0.0672993824853956	0.0536101001836115\\
27	-0.0796099035805123	0.0177113211577555\\
28	-0.071661133702066	0.0281348894467506\\
29	-0.00618168132680811	-0.00284495373550129\\
30	0.0173037788222434	0.0204986317867361\\
31	0.0281540050076248	0.0126309144682127\\
32	0.0261236361004028	-0.0149821122450731\\
33	-0.0548558342910059	-0.0215664843937371\\
34	-0.00536541980091703	-0.0766771126011759\\
35	-0.0487028806889385	0.00493235329688864\\
36	-0.0673813332863277	0.0528558899007821\\
37	-0.129213802755501	0.00117419184136466\\
38	-0.0135860925836284	0.0979064838902574\\
39	0.0569286509362153	-0.0455896921131931\\
40	-0.0310721379063939	-0.0970568538741544\\
41	0.0647571604794388	-0.0138882178408581\\
42	0.0257227344410262	-0.0109458224513771\\
43	0.0489238526626171	-0.0783384197846649\\
44	0.0367116764467565	-0.102868135671828\\
45	0.0229176146161469	-0.0461470790989508\\
46	-0.0351079250096594	0.0446843909417399\\
47	-0.00768433662539536	0.0355978880568429\\
48	0.00510520638136047	0.112230786447919\\
49	-0.0551136217100804	0.0671995265552855\\
50	-0.0407216765231662	0.0313440759875741\\
51	-0.00114478584050815	-0.00140089730100934\\
52	0.0154011604020395	-0.00647347294005716\\
53	0.10558200069748	0.00386875709821033\\
54	0.0620835037727897	0.0475187622358063\\
55	0.0296259015580722	-0.0172825411078378\\
56	-0.0344589280381127	0.0450917022922757\\
57	-0.0670392070586664	-0.0116423440015168\\
58	0.014674715529606	-0.0593563202066766\\
59	0.0416016330448357	-0.0482952170012416\\
60	-0.00177940494924327	-0.0735124378847684\\
61	-0.0448409644776363	-0.00833523442884461\\
62	-0.0791324262739273	-0.0445205358236689\\
63	0.0566073845479811	-0.0436901394032547\\
64	-0.014774463058119	0.0248968414515498\\
65	0.0140862533646945	-0.0212066069747118\\
66	0.00775408349009261	-0.0384130804322763\\
67	0.0128740958752661	-0.0250723542783825\\
68	0.0126674059592172	0.117268747169373\\
69	0.012125314065551	0.0704971092291985\\
70	-0.081024838218183	0.0498321930755741\\
71	-0.0191320012278667	-0.0304378100988383\\
72	0.0169110943750062	0.0045765254444138\\
73	0.0521820125025781	0.060645416925491\\
74	0.0378874399968433	0.0189123302499024\\
75	0.0388923623431032	0.0284419654209704\\
76	0.0235537414620293	0.0730366809803496\\
77	0.00154443892447291	-0.0595164905512611\\
78	-0.00398192300099296	-0.0100064380374777\\
79	0.035665590812212	0.0525371455422007\\
80	0.0432158762387139	0.0276832694898926\\
81	-0.00556130514723298	-0.00280101486861686\\
82	0.000192683038311084	-0.0158280249596073\\
83	-0.00146085046419549	-0.0652820916089778\\
84	0.0199926470509758	-0.00741583559256255\\
85	-0.0307126125786918	0.0750175303042171\\
86	0.00982758874479608	0.122393383943139\\
87	-0.0101075405106337	0.000661764702658989\\
88	-0.034904043847612	-0.120698127283486\\
89	0.0800927539989047	-0.0213776236591725\\
90	0.0439655039124439	0.042236020279058\\
91	0.113757991754716	0.0355711647419692\\
92	0.0963054372589031	0.0496686014392961\\
93	0.013781431843753	0.0143690058212843\\
94	-0.0154396698498193	-0.0384808698218716\\
95	0.0041846124761908	-0.112905317894003\\
96	0.0512056659656428	-0.149093341031604\\
97	-0.043517299158819	-0.0518490534439026\\
98	-0.0763654554379685	-0.0658033525272609\\
99	-0.077525260711634	-0.0474416531055004\\
100	0.00931095451917581	-0.0195363391727296\\
101	-0.049324440000335	0.0207691261543522\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00402098690513038	0.0388924232524606\\
3	-0.00406355676202088	0.0791104695756602\\
4	0.0241347473313913	-0.0110023129342756\\
5	0.0180769562520999	-0.0452613534900137\\
6	-0.0407915926396776	0.0185179249462001\\
7	-0.0486119780544352	0.00302267105551267\\
8	-0.00683583534142841	0.00366329995520751\\
9	0.0734402176208016	0.0440202910066628\\
10	0.00973191909510591	-0.000962034264154036\\
11	-0.0610399911604743	0.0101176266578596\\
12	-0.0667929957752537	-0.0396439176719843\\
13	-0.0160854753677482	-0.00763750041768936\\
14	0.0109073782552374	-0.00484392931643623\\
15	-0.0466871611726	0.0301884821047691\\
16	-0.000559148279486471	0.0238538949410591\\
17	0.0516638198856203	-0.0557738080057155\\
18	0.034799856440447	-0.111632315037752\\
19	0.0550748637955668	-0.0821069445977222\\
20	-0.012748177157053	-0.0284843605183499\\
21	0.10353878942164	0.0213898060070633\\
22	-0.0114881776298781	-0.0768448230816795\\
23	-0.0593700095104508	-0.0114240011735878\\
24	-0.0503186438994342	0.0894101431883198\\
25	0.0337969631280867	0.0902768809903481\\
26	-0.000899230485993333	-0.0280636246140158\\
27	-0.00947065419291307	0.103953755957746\\
28	0.0729283973456881	0.108860325055373\\
29	0.080052876615201	0.0661560730067669\\
30	0.0902389919654576	0.126961266094495\\
31	0.0963707340371915	0.0895391104200988\\
32	0.127107638017296	0.0690081319298905\\
33	0.0769589833076467	0.0842387344439145\\
34	0.0402406378770844	0.0716982262172777\\
35	0.0475972723652634	0.0201062713965402\\
36	0.0241131479663365	-0.0438623561589112\\
37	-0.0244971352027548	0.00529565210043531\\
38	-0.0141021165512473	0.00455367940961113\\
39	0.00533160642277468	0.0267506714559163\\
40	-0.10536797609448	-0.00337120671833443\\
41	-0.0583720934877663	0.00311969435070821\\
42	-0.0211836776886999	0.0544798618906855\\
43	-0.040595380522028	0.0218599799783005\\
44	0.051291815758365	-0.00163833727705967\\
45	0.0847943786319659	-0.0286150329432668\\
46	0.0403411797296844	-0.00766467659578476\\
47	0.116754667661493	-0.0844487137867324\\
48	0.012998591980736	-0.182021961317803\\
49	0.0294678048645236	-0.149839510699445\\
50	0.017561927225059	-0.137044336557366\\
51	-0.0479658073464926	0.00823829049346564\\
52	-0.0609521847346055	-0.0748365044796352\\
53	-0.0568175858725901	-0.0309639364252784\\
54	-0.00960253930744654	-0.0298881101713605\\
55	-0.0223976360030192	-0.0172120632742403\\
56	-0.0273715666660302	-0.000818658844798091\\
57	0.0442823713358685	-0.0717877001099862\\
58	0.0341097198331422	-0.0646534818229294\\
59	-0.0233751686957725	-0.0944952828880696\\
60	0.00792183804859282	-0.0997692774034785\\
61	-0.0306304214710191	-0.00109473477034775\\
62	0.0178171469221535	-0.022378111008329\\
63	0.0152896773581971	-0.0602040873553702\\
64	0.0728370063635707	-0.0916567876049608\\
65	0.0955710579332238	-0.0798921573026694\\
66	0.0783954819575913	-0.0964357655871911\\
67	-0.0572560962807953	-0.0888479491086739\\
68	-0.0429148545850753	-0.0640705093826644\\
69	-0.0380192037790572	-0.0614039738654928\\
70	-0.116814366721823	0.0278431745672684\\
71	-0.120695858760617	0.125045486808953\\
72	-0.0626920665728631	0.0374982251899267\\
73	0.0980965142019298	-0.0663864150303092\\
74	-0.0106667623814233	-0.0665630024872943\\
75	0.0540037414946614	-0.0245019884969182\\
76	0.0877790370960954	0.0361243034627644\\
77	-0.0497019935552347	-0.0052846149661667\\
78	0.00862136171121171	-0.0193098926804388\\
79	0.0437898585272659	-0.0750680846131165\\
80	0.0156255452427114	-0.0512838000873498\\
81	-0.0798196565562475	-0.0450262207237964\\
82	-0.0911671071393706	-0.0817793876107027\\
83	-0.0875938221901037	-0.0551328922557059\\
84	-0.0578545067674608	0.0329908644420381\\
85	-0.135451348798814	0.0211862986368748\\
86	-0.0262916733785678	-0.0626743514453768\\
87	-0.0130749804703486	-0.0834289784317155\\
88	0.0536129853252913	-0.0110365778908776\\
89	0.131093159123882	-0.110021167733116\\
90	0.0608701361240712	-0.158624777183368\\
91	0.056732793563149	-0.172349535493422\\
92	0.0665012589728478	-0.124752341860023\\
93	0.04321911261682	-0.0597426573173438\\
94	-0.00374477817223518	-0.010296826400028\\
95	-0.0199151185264818	0.00150391388585436\\
96	-0.0824073792628717	0.0232972855635845\\
97	0.0372237228903711	0.0193861242807535\\
98	0.0860982871787985	0.0953934863011315\\
99	0.100672239992158	0.020151113699397\\
100	0.110043511118364	0.140949884805508\\
101	0.133901685224469	0.129325777715946\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0287282874875975	0.00418181545080072\\
3	0.0727702605174421	-0.0125556326786745\\
4	-0.0236978865857016	0.035244566444107\\
5	0.07451100607272	-0.051610430841915\\
6	0.0305845859210991	-0.0675131341728436\\
7	-0.0129721044308454	-0.116181367364226\\
8	-0.0931198343220747	-0.0335517461620743\\
9	-0.14840863394023	-0.115805891121802\\
10	-0.130110813200539	-0.0235703029066702\\
11	-0.0847225064950451	-0.0754392534091081\\
12	-0.06853518334152	-0.107200889583652\\
13	-0.0508122483276211	-0.0692271329421724\\
14	-0.0458387352049014	-0.0370118585582368\\
15	-0.00114949647304229	-0.0765507520555138\\
16	-0.00959116767535056	0.0617950624957529\\
17	0.00756351176049002	0.0840118729719605\\
18	0.0212049135503943	-0.0737301823010353\\
19	0.0406181918155094	-0.0239488709885074\\
20	0.0329950211891033	0.0334310113816538\\
21	-0.0402780109790901	0.124063752013363\\
22	-0.0824474719415998	0.0932210276763233\\
23	-0.00629613148512454	0.0202574922469752\\
24	0.0703751566379137	0.0506461019361087\\
25	0.0177126208499771	0.015195715291734\\
26	-0.0166202730345223	-0.00439921973828592\\
27	0.0823353553200998	-0.076923433695348\\
28	0.0478363310310193	-0.0910782036200924\\
29	-0.0447996657637572	-0.0783641008114799\\
30	-0.0140493471443113	-0.0863636356765191\\
31	0.00966317022212577	-0.00431616989739746\\
32	-0.0571784791426435	0.0177527986082775\\
33	-0.044354257080263	-0.0101584251457713\\
34	-0.00398405273242723	0.0195943434290572\\
35	0.0231245661391899	0.11595002883609\\
36	-0.0950258683605635	-0.0664122673082856\\
37	-0.0479145181806774	-0.0837045384446982\\
38	-0.0856008104460055	-0.0429415844267359\\
39	-0.0308170783087196	0.0414292144909926\\
40	0.0423644064491454	-0.0683861521775551\\
41	0.0374718111302271	-0.0422892800146208\\
42	-0.00119398959823214	-0.00565791582752054\\
43	0.00721201392411144	-0.0141875519184695\\
44	0.00833639769302338	0.0794185877012796\\
45	0.0514054006637646	0.0383916343567538\\
46	0.150141548507239	0.145589692970296\\
47	0.000837986366295271	0.0292200239194082\\
48	0.0091562058629836	0.0519001733513494\\
49	-0.0187371486317413	0.0308868592291425\\
50	0.0103351810825663	0.073262230594737\\
51	0.00265192485811325	0.0507724131462081\\
52	-0.0104412895473955	-0.00821414816899651\\
53	0.00125958636424992	0.0515334730621051\\
54	0.0359554541066247	0.0764031263987086\\
55	0.0342987473754702	0.0759386983077301\\
56	0.040359934982004	0.00432114801324944\\
57	-0.0129920520276322	-0.0145713057744919\\
58	-0.022305410584748	0.0184424207350387\\
59	-0.00590058357022937	0.00878548376348414\\
60	0.00532531186634057	-0.0559977145952484\\
61	0.0276907608596025	-0.0219852588035867\\
62	0.0849642171795512	-0.0414724217220681\\
63	0.111040809710769	-0.0688538863489899\\
64	0.0402249546813346	0.0221909771602334\\
65	0.0538167797102304	0.0955853263473987\\
66	0.0423445356215966	0.172956233920726\\
67	-0.0323155919547462	0.0940323807631728\\
68	-0.0384415894955091	-0.0505043645095255\\
69	0.0356767922635155	-0.114151417089149\\
70	0.0496468157606406	-0.0382405367179873\\
71	-0.0302544251065585	0.0421635581316493\\
72	-0.0830521340527399	-0.00581361267134536\\
73	-0.040206346751589	-0.035768684169029\\
74	-0.0197398704202297	0.0332807515819238\\
75	0.0501666854341586	0.0752149447875816\\
76	0.101510540083612	0.0587854990231554\\
77	0.102849327045946	-0.00359655981046401\\
78	0.129830394976828	0.0435117021948111\\
79	0.081480787087666	-0.0728640532211228\\
80	0.0429266715606654	-0.0740399579794825\\
81	0.0466187940233453	-0.0737332801698052\\
82	-0.0290101384067719	-0.0202594110255357\\
83	0.0832376000690942	-0.0364527236702146\\
84	0.0572962329512719	-0.0385693321596215\\
85	0.0195514771945675	0.0361023223800239\\
86	0.0447400962116923	0.0292178900068581\\
87	0.030875275270659	0.0512088372212942\\
88	-0.0193595806232266	0.0569554028425781\\
89	-0.0249878572018036	0.0704533100359081\\
90	-0.0351249166325664	0.0154583878229078\\
91	-0.107798440874953	-0.0391864560872746\\
92	-0.0596899284108003	-0.0459526364600935\\
93	0.0452702857581821	-0.0208571255371605\\
94	-0.0159187549057893	0.00313937976653133\\
95	0.0177754923796798	-0.0263674153453326\\
96	-0.0370505928772992	-0.0174272093032496\\
97	-0.00940068488964735	0.0308222343356725\\
98	-0.0739027777196807	0.0120482733660178\\
99	-0.0769176858198693	0.0760829964677383\\
100	-0.036408029970639	0.0506245019292384\\
101	0.0225470780999061	0.0092890803623971\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0370289092505855	0.0170150245516014\\
3	-0.0710907870182857	-0.0523757233649773\\
4	-0.0382015475350945	-0.148795060745074\\
5	-0.0635937582784393	-0.0453815641107636\\
6	-0.0793164922135525	-0.0614723512970261\\
7	-0.075571519336544	-0.0552848703577761\\
8	-0.0275623769410799	0.00566163093162526\\
9	0.0651374345563852	-0.0381864190512325\\
10	0.0628701575594624	0.0129124993080171\\
11	0.0617460665939985	-0.0221862133903543\\
12	0.019388021165401	0.0564578259129552\\
13	-0.0819796686193661	0.00510572362765939\\
14	-0.0231182779629721	-0.00500072782428521\\
15	-0.0127913526201926	0.0108751178319564\\
16	-0.0325971044941661	0.0587534663258452\\
17	-0.0344884991821401	-0.0208348616654009\\
18	-0.0584272842927118	0.0740674550347157\\
19	-0.103014614511182	0.102453180726768\\
20	-0.0753107150225174	0.0784560996751811\\
21	-0.0761885648875744	0.0221040054575669\\
22	0.00201740613968011	0.0168327630580756\\
23	0.025300523897054	-0.0458026775432036\\
24	0.00582690302568727	-0.0865059336601623\\
25	-0.0814880975003008	0.0572409771174766\\
26	-0.0906611232550441	0.0448894071206034\\
27	-0.0221566090035547	0.0167502771469008\\
28	0.091529696057289	-0.0245380884141672\\
29	0.0598501087623799	-0.0890239203537495\\
30	0.0196386717943539	-0.0182841468821248\\
31	0.00963263898037623	-0.0135748321455758\\
32	-0.0678537219645769	0.0609196419866073\\
33	-0.0445790332385095	-0.0881969106220929\\
34	0.0348753859465571	-0.0164905471259334\\
35	-0.0721615521837692	-0.0125173803013776\\
36	-0.0859295089735118	0.0891412782656402\\
37	0.0259228757962401	0.0605860591033506\\
38	0.0703386575166305	0.0828092708448303\\
39	0.00913356944286451	0.0817785997277593\\
40	0.00755446095885354	0.0691124257756465\\
41	0.018176443287703	0.0239993772677653\\
42	0.0546473966776	0.0721330550409791\\
43	0.0088054131197448	0.0534270718050953\\
44	0.0617938739091837	0.00676334104620455\\
45	0.0352078501363299	0.0862255868364585\\
46	0.0074430446681488	0.0968410991063149\\
47	0.0197688991629608	0.118079131074838\\
48	-0.000589143506508055	0.0150421744233084\\
49	-0.0215483741793047	0.0555499588977019\\
50	-0.00989414586232514	0.0432159607062394\\
51	-0.0452082504352345	0.103614699697423\\
52	0.0170648924501091	0.0247664693100062\\
53	0.0296560367167231	-0.0836942076244364\\
54	-0.0707226162951414	-0.0115371113285256\\
55	0.00548779717456556	-0.0618981677112955\\
56	-0.0123121217999223	0.109076964469284\\
57	-0.157779916806158	0.0922534999776183\\
58	-0.12505398068103	0.0778287060688046\\
59	-0.156564758239248	0.0406817493994355\\
60	-0.110895207644498	-0.0664638159358742\\
61	-0.0405983903033009	-0.00923444053820616\\
62	-0.00537344539705571	-0.0574049426837689\\
63	-0.0798246358542522	0.0195657731821104\\
64	0.0493015930744357	-0.000368038602348953\\
65	-0.0187944687879113	-0.014737788449155\\
66	-0.035118401182837	0.0642363908023629\\
67	0.0061238279115878	0.00358564768846346\\
68	-0.00335074986211014	-0.093602257886758\\
69	0.0297102669247209	-0.0877007925286759\\
70	-0.0258321324751151	-0.0710315348702757\\
71	-0.0231495105875565	-0.0204426686157431\\
72	-0.074727211701686	0.00552997197168797\\
73	-0.10644385470658	0.0732650713358527\\
74	-0.0158631928109169	0.0874896784710974\\
75	-0.0648961499579928	-5.15960158485457e-05\\
76	-0.0542295733531838	0.0157431266429449\\
77	-0.0615976662463648	0.0710526486279114\\
78	-0.109194479414806	0.0922216055379106\\
79	-0.0646899465580704	0.00144430426868452\\
80	-0.0657403840596896	-0.0682901186693519\\
81	0.0991189058228727	-0.00618752973995\\
82	0.111581133742343	-0.000946696552981797\\
83	-0.00310834359045124	-0.0463687210594727\\
84	0.00953542241896934	-0.105220387586271\\
85	0.0611959922141767	-0.11831713188954\\
86	0.100484909453871	-0.0917078077494762\\
87	0.0996126507141624	-0.0173973621193798\\
88	0.0759054009077347	0.0172371778741658\\
89	0.0126253450550877	-0.0580425527610278\\
90	0.000161783709989734	-0.0913029195498571\\
91	0.123571306840517	0.00345978610175\\
92	0.0643612919812386	0.0102264248823855\\
93	0.0759091724423921	0.0367644692507891\\
94	0.0293102581581589	0.0494628452244265\\
95	-0.089410567604518	0.0925682714501493\\
96	-0.0867474121749919	-0.0716449771397545\\
97	-0.0971941607789282	-0.0781304674808502\\
98	-0.0469981417468747	-0.0454018689337022\\
99	-0.031894508685022	-0.0462618856118085\\
100	-0.0527778962010504	0.00745750879558988\\
101	-0.0830348610273076	-0.0772699413775058\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0449516117834425	0.0773661409863055\\
3	-0.0482168616024596	0.0129270336329456\\
4	-0.100652512716288	-0.0261455280848085\\
5	0.000723231796471269	0.0529551223570158\\
6	0.0171506145844247	-0.0290602794411348\\
7	0.0685022623518261	-0.0204951820444413\\
8	0.0690763145222779	0.0100252353833527\\
9	0.0474818965408743	0.023310910051152\\
10	0.0163319360313065	0.0439556295838869\\
11	-0.0556928545911434	-0.0349223460301224\\
12	0.0315042773627041	0.0518634422333233\\
13	-0.0207793048526922	0.0392282217260863\\
14	-0.0618166881613354	0.00486478937116482\\
15	-0.0402971620034309	0.144236688637106\\
16	0.0519121576227136	0.0945492780931282\\
17	0.0530532736130197	0.135979793437109\\
18	0.0806232361794463	0.0279657333449439\\
19	0.0320762133181473	-0.0152821876069559\\
20	0.035358882246305	-0.0208521527952166\\
21	0.00424636009623087	-0.0571486241192582\\
22	-0.0257501846744495	-0.0280745683146308\\
23	0.0404808489564917	0.0123625292398748\\
24	0.000653823584697791	0.0375501511257437\\
25	-0.0729949753275904	0.0314974720109061\\
26	-0.0620333551277744	-0.0345876295638394\\
27	-0.0110014762728135	-0.0535489962331419\\
28	0.0377852875634337	0.0304680470352408\\
29	0.0507405633816831	-0.00772355789527021\\
30	0.0765110315359815	0.0319500198955648\\
31	-0.0121773640241288	-0.0247083958480992\\
32	-0.106818590555069	-0.00782992053488542\\
33	-0.0573092412505115	-0.00271421361853848\\
34	-0.0174661691672852	0.0184154771756124\\
35	0.0533852213935877	-0.0712843424719796\\
36	0.0242096466950206	-0.026120366066184\\
37	0.0270649098105892	-0.0386025432528188\\
38	0.069296768650328	0.0263425586789329\\
39	-0.0418109024809909	0.0844212085984337\\
40	-0.0500486471313184	0.0181315582736067\\
41	-0.0137098573784951	0.0956886399946372\\
42	-0.0166344236756486	0.0379263404497257\\
43	0.000376896446759286	0.0664648562653776\\
44	0.0353624282115048	0.016008251818038\\
45	0.0421187195683099	-0.0192896386842281\\
46	0.00369663996401039	0.0308942680008896\\
47	-0.0313339811300612	0.151614007497498\\
48	-0.0378660754042745	0.15642771458678\\
49	0.00485775875833105	0.0867108734990925\\
50	-0.00117330435204853	-0.0431206383770877\\
51	-0.0168012578528752	-0.0672932918905997\\
52	-0.0615692193013227	-0.0633957691557562\\
53	0.0360890775751595	0.0899592605362862\\
54	0.0192524999990205	0.0701932348488144\\
55	0.0463864846086721	-0.0321479179220982\\
56	-0.0427416115278612	0.0699707279590126\\
57	-0.0725088010990923	0.022182244555333\\
58	-0.100261676544938	-0.00243058807228528\\
59	-0.0637581118267177	0.074430886010377\\
60	-0.0562907733307692	0.0555691785685457\\
61	0.0212721070317177	0.0330208530189905\\
62	0.0033914461612549	0.0870205198863278\\
63	-0.0429362421459307	0.156164864186412\\
64	-0.0168947606312885	0.0809493462962786\\
65	-0.0315343833212547	0.0959292749619673\\
66	-0.0105248939336003	0.0653455828587638\\
67	-0.0176115507095835	-0.0530461038092513\\
68	-0.0131771736348422	-0.0762597442401559\\
69	0.0790467186616744	-0.0770654178223148\\
70	0.0737589813997723	-0.0283346016763655\\
71	0.091597702902062	0.0418411510687675\\
72	0.0631705432002054	-0.0198027935790146\\
73	-0.0762330915878632	0.0296852177798571\\
74	-0.145750821361493	0.0866056451136088\\
75	-0.0909155885316256	0.0263836019514572\\
76	-0.0891072150356764	0.0245403187368062\\
77	-0.0511275884919749	0.0549191782047754\\
78	0.0198930814576428	-0.00715181738141976\\
79	0.0869636493599455	0.0773439229920406\\
80	0.129630056935452	-0.0042380607455855\\
81	0.0716831157551988	-0.0473681414548207\\
82	-0.0089123559333833	0.0654689261035958\\
83	-0.00938387883199549	0.0250582183498123\\
84	-0.100630777674828	-0.00259247477102295\\
85	0.0560376734752066	-0.0423751584603602\\
86	0.107457973896968	0.0169779694299621\\
87	0.0794128335255312	0.0164331216057462\\
88	-0.0366025207090274	-0.0585656479864148\\
89	-0.0237305742048619	-0.0303213579780866\\
90	-0.0134235773418478	-0.0133084436104241\\
91	0.0667767983000493	0.0247556323468977\\
92	0.0160932778501785	0.0319199697000284\\
93	-0.0300013857565611	-0.0279007804314608\\
94	-0.0257352556274426	0.0575168801042285\\
95	0.00951452574815747	0.00977165214981593\\
96	0.0378069496595986	-0.0679518429943358\\
97	0.0013459572246443	-0.0680451343669351\\
98	-0.059996625785117	0.0766870664977158\\
99	-0.00177561209700958	0.0342299937874307\\
100	0.0756160189024292	-0.018339556422479\\
101	0.0280216655031126	0.0345002741476796\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0873055382440747	0.081213017105212\\
3	-0.0164970755627582	0.0866757622286618\\
4	-0.0394828985516682	0.0368685911811565\\
5	-0.0678829580306073	0.0263872262718456\\
6	0.00537313731739165	0.0473036047420733\\
7	0.0389051270273631	-0.0138110263093984\\
8	0.0154601646353194	-0.0113552167322647\\
9	0.0928091984329672	-0.00539413684508613\\
10	0.0170059811638156	-0.0246865868399038\\
11	0.0584977145163936	-0.0293363940083371\\
12	0.020629598995519	0.0319887197414992\\
13	0.022819985704592	-0.0293042237082357\\
14	0.024764860302193	-0.00602350155501354\\
15	0.00825828925161468	0.0503048392780364\\
16	0.0680771222893259	0.0282708858883846\\
17	0.0417786720806294	0.0108565114363405\\
18	0.0936396613729074	-0.00611438532576833\\
19	0.00801777466610733	-0.0376538344174275\\
20	-0.0822288748137784	-0.0199142289809382\\
21	0.0176512057767005	-0.0303137103468137\\
22	0.0500166184532566	-0.0249866868124703\\
23	0.0506942885797278	-0.0484891792622566\\
24	-0.00448912773697083	0.00363619943653441\\
25	-0.0175260347493102	0.0449023193564337\\
26	-0.00372935003036314	0.0244433020728688\\
27	0.0788354852781458	0.0479262182356962\\
28	-0.00861750290612327	0.0685522244754814\\
29	-0.014362370478802	0.0699813017982839\\
30	0.111545220643877	-0.00618400619154255\\
31	0.0315825414725458	-0.0311854992132345\\
32	-0.0458281877108891	0.0484393332333392\\
33	0.00593946615510205	-0.0756744178758418\\
34	0.094501029887599	-0.0964679458208501\\
35	-0.00538816205790255	-0.0377165493303812\\
36	0.00755254032312808	0.00286267419101453\\
37	0.0253925940291905	-0.122741118775795\\
38	0.0287228987732944	-0.0151914779239388\\
39	0.0134467574350268	-0.133872914597203\\
40	0.0385762870689329	-0.000450780667908948\\
41	-0.0238159107520352	-0.00427818629201631\\
42	-0.00516652435538199	-0.0307680885601775\\
43	0.0168987626418015	0.0297364894117134\\
44	0.110233059936314	0.0170957872739376\\
45	0.0177728658656522	0.0431912010944975\\
46	0.0806912910695367	-0.0586769403656875\\
47	0.0367216952149471	-0.101472608697891\\
48	0.00133659347484459	0.0105343807039298\\
49	0.0482930102387295	-0.071851278211234\\
50	-0.0177171469429134	0.0290050303024742\\
51	-0.0129577130124092	0.0112533821950357\\
52	-0.0335643713812715	-0.020653344190601\\
53	-0.0263419402172552	0.0791505289202718\\
54	-0.0395012197722009	0.0553760813306678\\
55	-0.0826160872885946	0.0731189461815247\\
56	-0.0834452668269118	0.135573634592954\\
57	-0.0394153485456102	0.0957975094245061\\
58	0.0389877853032158	0.0235013584915085\\
59	0.0171826372569882	0.0132756249246461\\
60	0.0220788517076645	-0.0424207428116857\\
61	0.0453361940765222	-0.0334612796364304\\
62	0.0780987166854652	-0.0736502649093863\\
63	0.0852874143934807	0.0198129853080293\\
64	0.0420864236984758	-0.00457902233707218\\
65	-0.0126449458791344	0.0800208015328984\\
66	-0.0426220540869219	0.0451766166761446\\
67	-0.0998082671632741	-0.0280163727714932\\
68	-0.0852803042673186	0.0257504962008808\\
69	-0.0132846650448783	0.0143612309459435\\
70	-0.0204087063992723	0.0480275159592614\\
71	0.0506474623537794	0.0519560878558902\\
72	0.010696603404664	-0.0286864549020919\\
73	-0.0344826109772338	0.124727591504125\\
74	-0.157867520038649	0.147803669186972\\
75	-0.0124724250170313	0.15392120913284\\
76	0.041493936369677	0.143169399001639\\
77	0.0420350138191151	0.0613914126400162\\
78	0.0207008147562629	-0.0163972396597936\\
79	-0.0662746173623256	-0.0218357227729582\\
80	-0.0309907565690145	-0.0504887292708836\\
81	0.0713753657026689	-0.0505595551539809\\
82	0.0286497522085907	-0.0116432851730536\\
83	-0.0676292972403206	-0.00469553641681671\\
84	-0.0595794823322299	-0.0423588477212053\\
85	-0.0511462142620678	0.0785142700591716\\
86	0.00729700058400668	-0.00326533992132128\\
87	-0.0539891729868116	-0.0601454787224495\\
88	-0.0834426430541764	-0.0456183687697353\\
89	-0.0955175086133646	0.0609328790855068\\
90	-0.0329216790329568	0.0249668346204569\\
91	0.0527952891131795	-0.00384720599819776\\
92	-0.0534407609362121	-0.0501522142375848\\
93	-0.0588851849395126	0.0766811219830342\\
94	-0.000782352109009541	0.125514681879569\\
95	-0.0628896055112926	0.116265654388629\\
96	-0.109985014542394	0.0546503274253291\\
97	-0.00615252002760731	0.0360829606714561\\
98	-0.0405668575058175	0.077245822420504\\
99	-0.0792289341922302	0.0460401709598573\\
100	-0.137563624064612	0.0389984195519188\\
101	0.026113146723686	-0.00393256216235011\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00681855720483339	0.0300789024589918\\
3	-0.00390622710121658	-0.0323985934838354\\
4	-0.0254411417750378	-0.0115137097145991\\
5	-0.0620919684035696	0.0567169753808749\\
6	0.0113107843480032	-0.0899180200880041\\
7	0.0249261184244607	-0.096522929395541\\
8	0.0521082644838903	-0.013567843583445\\
9	0.0115832310306545	-0.0297085130522204\\
10	-0.0229014986626123	-0.0176901533930634\\
11	0.037495911367409	0.0395972435071708\\
12	0.145245987731587	0.0215930043928879\\
13	0.0150562564945666	0.0767575769281743\\
14	-0.0109973394667997	0.00325578842828413\\
15	-0.0330417426006676	0.0632969205074628\\
16	-0.00857930749450369	0.00867921753622203\\
17	0.0424087975566237	0.0383681703257644\\
18	-0.0199190959377463	0.0392728215137394\\
19	0.0317601386871379	-0.0474812563336475\\
20	0.0103327257448773	-0.00953674016625136\\
21	-0.00730719408862988	0.0329168788552046\\
22	-0.00869664769979477	0.0276609956403446\\
23	0.0246533843617132	-0.00746376230864719\\
24	-0.0735208943118784	0.0254937976804745\\
25	-0.11226210521632	0.0511162476043096\\
26	-0.0736248848297215	0.00852783858263128\\
27	-0.0292493364304794	-0.044004787179161\\
28	0.0681433976779468	-0.122995924480194\\
29	0.0869334898678253	-0.0634321383062887\\
30	-0.0327424040166283	0.0296307862768877\\
31	-0.017511062155781	0.113166529570301\\
32	0.0305244131778166	-0.0162157242577097\\
33	0.00142280449899693	-0.0802535155012346\\
34	-0.165488468127167	0.0489372038430857\\
35	-0.0672005442235399	0.0386401824038804\\
36	0.00718107148021956	0.0784547060010795\\
37	-0.112530629096502	0.121312465045132\\
38	0.0155707472676291	0.0805541100436414\\
39	-0.0401965656483427	0.0592014940612368\\
40	0.0399019162280289	0.0676460417855835\\
41	0.0287506301546611	0.0595112338792839\\
42	-0.0291808559973737	0.0225262194912706\\
43	0.0115869204585392	0.114252131721997\\
44	-0.00110328663868658	0.0682212006224814\\
45	0.0962977440183401	0.0221051410760813\\
46	0.0229200290649992	-0.00618274900755993\\
47	-0.00907500775827197	0.0279228180666298\\
48	-0.0122501793250804	-0.0624230104729416\\
49	0.0128857361406252	-0.0917080759367856\\
50	0.0196141832617839	-0.14536657169079\\
51	-0.0211553363661287	0.0170958828799232\\
52	0.00729068552279108	-0.0231937692961749\\
53	0.0341324415564343	0.000403960344932671\\
54	0.0662991658459535	0.0388610619803273\\
55	-0.073329876341983	-0.00190198767021825\\
56	-0.0753685001960181	-0.0340543420458932\\
57	0.0642198714848527	-0.0410470319949553\\
58	0.0733045085879832	-0.10199551885168\\
59	-0.0248045205060413	-0.117667382468927\\
60	0.00587744333890402	-0.00424296700116789\\
61	0.116625031283532	-0.0246032640002202\\
62	0.00975358880937666	-0.0789752442633068\\
63	-0.028371937944638	-0.0526133760850832\\
64	0.0082676593731606	-0.0902885768876687\\
65	0.0593950178194893	-0.133394408084239\\
66	0.100224733072901	-0.13489256164441\\
67	-0.00606207049756036	-0.0955590083634627\\
68	0.0821884712787766	0.00653283269917283\\
69	0.0919021659368282	-0.00500831207205017\\
70	0.0176442758282711	-0.000341085716905459\\
71	0.0245413981474437	-0.00526250561115465\\
72	-0.0150606936192269	-0.0124746583887\\
73	0.062537337811061	0.0775977698532174\\
74	0.085527952710416	0.0592644871514732\\
75	0.0350168741447757	0.0719869421076491\\
76	0.0334734641321075	0.0413252644423589\\
77	0.00605147667603927	0.0346289590580963\\
78	-0.0915883511654683	0.0201339626044119\\
79	0.0916239983936971	-0.0123013688451041\\
80	0.100062812910994	0.00871976177698196\\
81	0.0508917527172264	0.0459827604990545\\
82	0.0079686622441489	0.10390792124866\\
83	-0.00132926032430362	0.0392870934347373\\
84	0.0113197816094264	0.045264110687375\\
85	-0.0355797597656597	0.230005219467779\\
86	-0.0857611324840306	0.113508945755522\\
87	-0.0341117916295486	0.0652649236053928\\
88	-0.0807497724167302	-0.00497352901382539\\
89	-0.0780087600903775	-0.0477253027529458\\
90	-0.145299535343755	0.0107100601325268\\
91	-0.0790015831027021	0.0299114168504885\\
92	-0.124216144134406	0.0375729856710634\\
93	-0.0859992638084907	-0.0461363545363814\\
94	-0.0866308230672419	-0.0074147999796523\\
95	-0.0343569815730949	-0.0406946811262992\\
96	0.00739960055600158	-0.0408598010771216\\
97	-0.00504079899731185	-0.0147787425267164\\
98	-0.0925655356787789	-0.0702306918406352\\
99	-0.0628148410466388	-0.0813629744384765\\
100	-0.0256162483223687	0.00646466449607101\\
101	0.0969029148503447	0.0197890473968064\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0610798532159959	-0.0331666976819275\\
3	0.0682889634567221	-0.0318056525543667\\
4	0.0410616432935692	-0.0639318368499633\\
5	0.00765586017736359	-0.025933835195844\\
6	0.00109102927208696	-0.00300441076653426\\
7	0.00638060730586826	-0.018661584109942\\
8	0.0515206266218798	-0.115135228982789\\
9	0.0651847679582472	-0.0572899876928654\\
10	0.117778419344796	-0.0503139230951486\\
11	0.131788799561897	-0.0447458192329196\\
12	-0.0111794263295674	-0.0946324124121642\\
13	-0.159145776139402	-0.0287018272768847\\
14	-0.0513870258243542	0.0170649606025022\\
15	-0.0122774673891224	-0.0747859024058943\\
16	-0.0230987707781244	-0.0078218219870326\\
17	0.0201759895361366	-0.0354643216364945\\
18	0.0258083918442991	-0.0689257702433154\\
19	0.0057475327205738	-0.0549876600894582\\
20	-0.0289591122975989	-0.0826684927358212\\
21	-0.0128379413670211	-0.0237435408861278\\
22	0.00933976332165387	-0.0545579385144681\\
23	0.028472985528153	-0.0748331992436879\\
24	-0.00387770219682253	-0.13735855460244\\
25	-0.027227999817064	-0.0115627504179408\\
26	0.0023149136906643	0.0258864559227864\\
27	-0.0694411103683937	0.064895299775995\\
28	0.00812198433600657	0.0485901557710541\\
29	0.103563286204965	-0.103406173560786\\
30	0.0950713629908856	0.0572999777667008\\
31	0.00820833828174345	-0.0177413097344463\\
32	-0.0801650859824255	0.0171437108692255\\
33	-0.108861548636991	-0.0483925581602429\\
34	0.0188711452633567	-0.016669266052552\\
35	0.0334155582204632	0.0200791296288996\\
36	0.0330858589714723	0.0590595066500602\\
37	0.0193257027123257	-0.0665666241984115\\
38	0.0253820086952855	-0.0273875179567759\\
39	-0.00338349606988028	-0.0227653527791707\\
40	-0.0601377008426025	-0.00661225311656418\\
41	-0.113569614682383	0.0313974122239528\\
42	-0.0794700496123908	-0.0504833531221619\\
43	-0.114513637265703	-0.044747619868967\\
44	-0.111677620337084	0.0240543060776714\\
45	-0.0726252281494393	-0.0654012069166883\\
46	-0.118673760410163	-0.0297172761679098\\
47	0.0192433242600034	-0.000445176020475762\\
48	0.0572702689219797	0.0298890974732436\\
49	0.023409556010667	0.0110559929062816\\
50	-0.0114652395553555	0.0278257909241833\\
51	-0.0321940606398983	-0.0345399971962705\\
52	-0.0169135082943448	-0.00208282319084795\\
53	0.00732772258294363	0.00844040680693444\\
54	0.0774407397482131	0.00729841047354183\\
55	8.73995563682034e-06	0.0296752881908261\\
56	0.00994570775400661	0.00207046891500183\\
57	-0.0920899702665504	0.0470269073599697\\
58	-0.0344312646482323	-0.00232805857321603\\
59	0.0370797395659315	-0.0530511399201124\\
60	-0.0316148268940569	-0.0259122749215881\\
61	0.00335676857252375	0.0612176017247843\\
62	0.063153355558102	-0.00989118602943223\\
63	-0.03862540950747	-0.115617629300093\\
64	-0.0249321419293044	0.0069238294996869\\
65	0.0178541300811765	-0.00906342154390146\\
66	-0.00687405598015824	0.0539450703803484\\
67	0.0219903548933858	0.0322207353887795\\
68	-0.075031811145193	0.102033421284621\\
69	-0.00768845153858363	-0.0386143652301559\\
70	0.0147197453832988	-0.00259625264124761\\
71	-0.0284140352887368	0.0428359907539117\\
72	-0.0559940692156297	-0.0861053445522005\\
73	0.0302812469643286	-0.0182850839580742\\
74	-0.0428934643098082	-0.0481229451941989\\
75	0.0674475322562844	0.048658154538872\\
76	-0.0261329537155363	-0.00720689453400885\\
77	-0.127711578857409	-0.00445736149868024\\
78	-0.114115871044221	0.0453879479300739\\
79	0.05898734238561	0.045673157372883\\
80	-0.00997248472592806	-0.0336322025990182\\
81	0.0356261513126226	0.097228412166643\\
82	-0.0197102407893728	-0.0129908489686985\\
83	-0.0850296470988423	-0.0521917425977705\\
84	-0.0514286369248181	-0.0214711049811535\\
85	0.015814328598423	0.019023593859385\\
86	-0.000122230712424816	0.0149920266085047\\
87	0.0517911296172817	-0.0255805991788547\\
88	0.0848699861452653	-0.0158495716780236\\
89	0.0657366409862267	-0.0300970396641561\\
90	0.0770828858551501	0.0067823340878316\\
91	0.0198191813328806	0.0143906252926082\\
92	-0.043443186068117	0.0469807696655975\\
93	-0.028850383447155	-0.0107804112270664\\
94	-0.0955501533100055	0.0297828610240913\\
95	-0.0977550397044508	0.00197984455819815\\
96	0.0642457552860173	0.00975178076714088\\
97	0.0345291949137573	-0.0119184719679113\\
98	0.0106082745994936	0.032794502328247\\
99	0.0485724252567774	0.0384567294410582\\
100	0.0857233126365563	0.0504179010640151\\
101	-0.034955926211939	-0.0352838065756551\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.008294239979099	-0.0425736297421077\\
3	0.0517446195808465	0.0391926105206119\\
4	0.0645567839484434	-0.0260787814880244\\
5	0.0519873355528931	0.0400211955195881\\
6	-0.0106843477399446	0.0442893341535431\\
7	0.0640350386179915	0.10784571661586\\
8	0.0587675736589298	-0.016216107518163\\
9	-0.00192983519039795	0.0279929326765973\\
10	0.0202250287597313	0.0821112724861872\\
11	-0.0332447772814188	0.0258564573243336\\
12	0.00873988065189467	0.0190740613276321\\
13	0.0593792145042135	0.0063660279400236\\
14	0.00234510202166011	0.0828649801333661\\
15	-0.0394960206712822	0.0622032290841395\\
16	0.0236648500228394	0.025978326722031\\
17	-0.0305938685739572	-0.00803557358292703\\
18	-0.00386872818648508	0.0430434414773413\\
19	0.0734603221123676	-0.00240885467704303\\
20	0.103689578588221	-0.0330487365656852\\
21	0.119382010648837	-0.0852938289763862\\
22	0.0145319870574416	0.126327292205135\\
23	0.0183704721039538	0.107460704184108\\
24	-0.0302557289845665	0.0155814980630957\\
25	0.0161851433001757	-0.0663902781642341\\
26	0.052505027383392	-0.124342748323281\\
27	-0.109087395658469	-0.0990715224736965\\
28	-0.0370619184430068	-0.0157896066812972\\
29	0.0134644185115264	-0.0262723124764258\\
30	0.0275920902956733	0.0184176987797365\\
31	0.000302205668928824	0.0936973686632712\\
32	0.0245671453624672	-0.0373775087058961\\
33	0.0372454193302984	0.00891124908864959\\
34	-0.0769823928050825	-0.0699402014335912\\
35	-0.14057543188856	-0.0250437359666281\\
36	-0.0324843515428224	-0.0339227479592566\\
37	-0.0797378277289334	0.0374782036978619\\
38	-0.00128884947579132	-0.0188944942997576\\
39	0.0030036927312621	-0.0534015278327832\\
40	0.0303011043985197	-0.0479263927693453\\
41	0.0357141713025099	-0.0566668911668478\\
42	0.0476206806086554	-0.0560738893272927\\
43	0.0447205102177933	0.018756346890135\\
44	-0.0262697186018257	0.0352201280674701\\
45	0.0334892402508272	0.0975601521751333\\
46	0.0162614834617935	0.0196144940761605\\
47	0.0268363489118965	0.0340654227174943\\
48	-0.0330586230415305	-0.0302922654665846\\
49	-0.0604541906823907	0.025573664446424\\
50	-0.0150709768527816	0.0430832697757688\\
51	-0.0380345711655539	0.0887826708998247\\
52	-0.0671515392395903	0.0139094322149723\\
53	-0.0301658462261068	0.113719232165547\\
54	-0.0175289107120295	0.072586887214725\\
55	0.0562359027113271	-0.0761514462113927\\
56	0.0380206127922082	-0.110599575934297\\
57	-0.0582342213775099	-0.00648809262547531\\
58	-0.0276092892693672	-0.056890632795152\\
59	-0.0164099248177117	-0.0303756051832798\\
60	0.00916464054886234	0.04629587375225\\
61	0.00985055679467992	0.0286560139650937\\
62	0.0178891377292791	0.0386298116718194\\
63	0.0492608065180743	-0.0156099543939509\\
64	0.0475407540347402	0.023888574213145\\
65	-0.00245073695240022	0.0420398333304143\\
66	-0.0308920674527257	0.1048170183668\\
67	-0.0425093038838262	0.007510228273595\\
68	-0.0295931347898477	-0.020212608409366\\
69	0.0203170328794706	-0.021365768387579\\
70	0.0499520639271569	0.0131361967011888\\
71	-0.0576785426884156	-0.0344572669815405\\
72	-0.0330696797450123	0.0227441532179936\\
73	-0.0882888057301435	-0.089266670033262\\
74	-0.0109325201673177	-0.028075190716703\\
75	-0.00183554224884193	-0.0249221519157461\\
76	0.0167105834131244	0.0524364211103195\\
77	-0.0167855162025505	0.0811163098695092\\
78	0.022148962461428	0.0143513824403797\\
79	-0.00573973630502128	-0.0552421163554342\\
80	0.0346938275619721	-0.0257925054407841\\
81	0.0544332320700142	0.00350358690426733\\
82	0.0835605706432514	0.000997956506041155\\
83	0.0767680903948144	-0.0415649334278174\\
84	0.0653114696542781	-0.0373306645734972\\
85	0.0349018234827148	-0.0387905844693752\\
86	0.0206018647457845	-0.0912431123680058\\
87	0.0905098213523209	-0.0784669773890439\\
88	-0.026166923502727	-0.0419381248275117\\
89	0.0380405743118992	-0.118614677521213\\
90	0.0871783943219133	0.0277591673585102\\
91	-0.0111440642084472	-0.0482141426716808\\
92	0.0229130712437263	-0.0778796399473364\\
93	-0.0303673745643178	-0.056634452568395\\
94	-0.0658974832932878	-0.100654712405802\\
95	-0.146464028090595	-0.109860690910061\\
96	-0.0842190413169685	-0.00449318384681806\\
97	-0.0476358918467766	-0.0546507839870684\\
98	-0.0634360662401605	-0.0590306822556485\\
99	-0.115954347921749	-0.00451437882235408\\
100	-0.0953700302651439	0.0122740634347479\\
101	0.0224031013974383	-0.0396944115446286\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0423747508496543	-0.0130677955129342\\
3	0.137151273096765	-0.121326754971784\\
4	0.0279054729348326	-0.0530268405133741\\
5	0.115187683377076	0.0634411526570491\\
6	-0.0305724618832819	0.0728659332013762\\
7	-0.00657610352661736	0.0986774189180588\\
8	0.0384787087278664	0.0184887384003089\\
9	0.00451587527768994	0.0638748461452983\\
10	0.0289292022404439	-0.0178914411287189\\
11	-0.0559289386605685	0.0265185164527184\\
12	-0.0209797853854561	0.0399622027291164\\
13	0.0183893855350525	-0.051668820937905\\
14	0.0399585501139061	0.0201435954568535\\
15	0.0763714853477588	0.0683539706104685\\
16	0.0469114284846007	0.00484096675920906\\
17	0.00415412154426871	-0.0536799663959251\\
18	0.0521811105922137	-0.0972076976197866\\
19	0.0277244514680077	-0.0746889342601438\\
20	-0.028759323141195	-0.0246869298922526\\
21	-0.0419760653679254	-0.0222668580618189\\
22	-0.00326175246926751	-0.001532904949857\\
23	-0.0475559547518599	0.016542301549748\\
24	-0.0329108271635184	0.0378012951091546\\
25	-0.0964450060161233	0.13769914080132\\
26	-0.053699032583287	0.181368980256789\\
27	0.0258994752959333	0.0516026470290946\\
28	0.00758506297175741	-0.0182450051620189\\
29	-0.0278645888763072	0.0725488546281464\\
30	-0.0546750222918157	0.0301821731929147\\
31	-0.0113190754727752	0.0324825591933017\\
32	0.0524260291803176	-0.0438052871279192\\
33	0.0350739670610183	-0.00525045809238112\\
34	-0.0512399812507063	0.0241984277925208\\
35	-0.0795092103923719	-0.0255968399109124\\
36	-0.100390017063431	0.00971587954985621\\
37	0.0231075045136468	0.0933663457095865\\
38	0.0706226677832636	0.00233658988284915\\
39	0.0905808915749866	0.030506601333137\\
40	0.045161500881786	0.0134166373557791\\
41	-0.0292905698061816	0.0625547309085277\\
42	-0.0142354299925565	0.0184529653622485\\
43	0.0227380330109437	-0.068385357322083\\
44	0.0264413079790969	0.0379914355096917\\
45	-0.0364490795879075	-0.0543168280959979\\
46	-0.0269118004003036	-0.0333541906290561\\
47	-0.0336721730393683	-0.00439109249616556\\
48	-0.0387153369378729	0.0433010647431819\\
49	-0.00611466314784084	0.0657624510193027\\
50	-0.0185836394446827	0.0471808036409055\\
51	0.0192460158575278	0.0663609659567845\\
52	0.0192915585835853	0.0884592100507634\\
53	-0.0260595736321372	-0.0281552563918233\\
54	-0.028377449974884	0.101831444016741\\
55	-0.0380468387947639	0.0678657388361418\\
56	-0.0705796081476358	0.0435133485070599\\
57	-0.0111795211022619	0.042522791622395\\
58	-0.0808649180533605	-0.031934302450719\\
59	-0.0117412155652895	0.0405434697139957\\
60	-0.0172629684833358	-0.00292341020635467\\
61	-0.00387932355950022	-0.0456384340081406\\
62	-0.0258271070451438	-0.0298082127870064\\
63	0.0634071263310503	0.0796504955980159\\
64	0.102209626498648	0.0898983802408812\\
65	0.0834448205165065	0.023399164030115\\
66	0.156084175612409	0.0152423178361168\\
67	0.0471027562522301	-0.0058368129163133\\
68	0.0375361990714662	0.10724292873151\\
69	-0.0749957716067786	0.0625361838061585\\
70	-0.0258574661733793	0.0076207386349279\\
71	-0.0308218981140885	0.00845149723241661\\
72	0.0155223271858153	0.0520515751421175\\
73	-0.0086542722186068	0.0187433434306175\\
74	-0.0865789589065114	0.0294949328994227\\
75	-0.077870576011146	-0.0432418451910583\\
76	-0.0472727263144811	-0.0412481407244921\\
77	-0.0364076377642529	0.0379707455475323\\
78	-0.0925894034661425	0.00480695709749459\\
79	-0.0164126164110247	0.0753806700339361\\
80	-0.0270990283638767	-0.000788466177491606\\
81	0.0273776827311864	-0.0368197155977689\\
82	-0.020493108268638	0.0484364994482218\\
83	-0.0114822299705982	0.0121328745186471\\
84	-0.0127056035114839	-0.0879976571853229\\
85	-0.0425548587478555	-0.0213745052977051\\
86	0.0150904964974091	0.0528777349784451\\
87	0.0423304099457364	0.0709828938739021\\
88	0.0509127768783069	0.130334482347007\\
89	-0.0537558754158829	0.000523659364866327\\
90	-0.0139650268382866	0.036511439663527\\
91	-0.00717206121760686	0.0421759714322547\\
92	-0.0493915538062855	0.0755203776873987\\
93	-0.0344145881515402	0.0981611924364265\\
94	-0.0483109928050162	0.110401433815783\\
95	0.0136182197951141	0.0545444305180604\\
96	0.0198238499239745	0.0695749977208592\\
97	0.0279838709990291	0.104724684732141\\
98	-0.0324760862945243	0.0725161279807324\\
99	-0.0189878895542188	0.130611958031908\\
100	0.0834859210869551	0.0257375918012193\\
101	0.0270036383491063	-0.0216770657318831\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00650462445247138	-0.00110087716426416\\
3	-0.0201549316097974	-0.0051091377232227\\
4	-0.0574513413502947	-0.0162216821515604\\
5	-0.00816317231987502	-0.0847217597067829\\
6	0.0176062455579943	-0.0697712883362646\\
7	-0.00316577227636182	-0.0485126253410639\\
8	0.118003327152025	-0.0641465132033243\\
9	0.0502098210770607	-0.0633027284775028\\
10	-0.00537863950412481	-0.0862685981291057\\
11	-0.0147955968324613	-0.108902038011208\\
12	-0.00941859568621931	-0.0964000565381431\\
13	-0.0935269595358621	-0.0564707814596584\\
14	-0.0525206754109215	-0.0451053035791538\\
15	0.0116141880406823	-0.0408440352716223\\
16	0.00193981636573738	0.016580982305685\\
17	0.026599489200895	-0.0197632054213755\\
18	0.0241211665644216	0.0809209107117433\\
19	0.0363091314722361	0.0215935383799422\\
20	0.0499865294358101	0.079718493258998\\
21	0.068999083159845	0.0154695794199587\\
22	-0.00758772953450672	0.0395921140521893\\
23	0.021911466271563	0.0463670110529364\\
24	0.0227395946879531	-0.0337408990339648\\
25	-0.0534386143859154	-0.0640874822613219\\
26	-0.0119896471062348	-0.00695955590289478\\
27	0.0988143237898091	-0.0383216394206139\\
28	0.166087994211455	-0.0700347179609826\\
29	0.101738402326932	0.0897996441003337\\
30	0.0493166125168301	0.0177001187494787\\
31	0.0431490507313595	0.118925704543087\\
32	0.103937972205701	0.11474939562601\\
33	0.0404522276074601	0.11938671636481\\
34	-0.0356210402359121	0.0526664753698897\\
35	-0.0161257104045125	-0.00456698766491646\\
36	0.037101941268707	-0.00609617823066075\\
37	0.031390567638927	0.0448413753568032\\
38	0.0628187141586205	0.0224372957537962\\
39	0.00808581308533009	0.0260919945678467\\
40	0.034186394698611	0.0156115670018659\\
41	-0.0462006787715418	-0.0824830543516877\\
42	0.0667228831076817	-0.0458616069680748\\
43	0.115094707427663	0.0140274254234873\\
44	0.120955439677517	-0.103071743956747\\
45	0.125804743309315	0.0345863358170802\\
46	0.101499697537311	0.0488629766025799\\
47	0.124724114393192	-0.0226156681222362\\
48	0.089007909400477	-0.00677445111312047\\
49	0.0348684147738439	-0.0161514686192558\\
50	0.0143407213370186	0.0135434635909959\\
51	-0.0110672420359928	0.00840356934590499\\
52	0.00705828188980667	-0.0346028424552067\\
53	0.0216666563056421	0.0690205165289225\\
54	0.0480770472554782	0.0778366990970087\\
55	0.0606145993618678	0.0218826993210871\\
56	0.0784108352166023	0.14003068226476\\
57	0.0146753321172843	0.100096581284008\\
58	0.0481549229045893	0.0248705584785328\\
59	0.00758896436983772	0.0420866454346701\\
60	-0.00811707456608101	0.0250646746690175\\
61	0.0127785371067369	-0.0281240661870073\\
62	-0.055074884293826	-0.0194358706173504\\
63	-0.0196322904273354	-0.0192839869199269\\
64	-0.0550081317541831	-0.00270903384113322\\
65	-0.0505530474441513	0.034705033530671\\
66	-0.0762346848772255	0.109796308495754\\
67	-0.0679330017960808	0.107152466215175\\
68	-0.0307006766422976	0.0483926634923488\\
69	0.024970848543721	0.0197270667025335\\
70	0.0922662426589063	0.0397774157657003\\
71	0.0872572507055553	0.0278580161997992\\
72	0.028643041530375	-0.0148562005906672\\
73	0.0344023054712141	-0.00858398998704289\\
74	0.0298562118879501	-0.0533879003615479\\
75	-0.0190933052635838	0.0886374574708512\\
76	-0.032307093783106	0.0948399747347346\\
77	-0.0282675291336843	0.0378190847851741\\
78	-0.12790775109664	0.0894711176521992\\
79	-0.148109849091851	0.0672287040655884\\
80	0.0300943289594799	0.034718448863516\\
81	-0.0244448950273655	0.0219403921181081\\
82	-0.039288377501604	0.107710167290475\\
83	0.0171793740398341	0.0636382831830478\\
84	0.0546467871721497	0.0809127960614667\\
85	0.0343483679326027	0.0560261700873728\\
86	0.0321825032499659	0.0365843974875098\\
87	-0.00634395612939331	0.0094794437877818\\
88	0.0593775151461331	0.0275946766113794\\
89	0.0749719165381597	-0.0182480301660733\\
90	0.0526714501403678	-0.0840252846296341\\
91	-0.0230831257599095	-0.0200055198108295\\
92	-0.0734983750321689	-0.00608350028883773\\
93	0.021780186710816	-0.00486843562711672\\
94	0.0555786069371249	-0.0666716462036879\\
95	0.0676195018490278	-0.020127867938858\\
96	0.0626478618451041	0.0395251972196132\\
97	0.0821212567105398	0.075962874263222\\
98	0.000767928667307155	-0.0130907493612801\\
99	-0.0632938712136221	-0.0379083409525687\\
100	0.0755636192933962	-0.0408723434576863\\
101	-0.0446886660616372	-0.117605814682664\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0317247051145392	-0.0242699511800216\\
3	0.0213761339330889	0.0219134387293232\\
4	0.0481416698199293	-0.00691953651491235\\
5	0.0399470780987334	-0.0450669671391871\\
6	-0.00347740938357545	0.0193525538529942\\
7	0.0297452499033473	0.0491373614662862\\
8	0.0196088488023988	0.0470897342496054\\
9	0.0287759843658206	0.00529277772228426\\
10	0.0113119301175803	0.0187331701640105\\
11	-0.0129540096729193	0.0190474487912417\\
12	-0.013287317346171	0.0192662427066307\\
13	-0.0279752790451522	-0.123394339425386\\
14	0.0737924028490538	-0.0392881500225509\\
15	0.0706943233535475	-0.0352150688602084\\
16	0.0852651000229717	-0.100733562261667\\
17	0.0281059232488383	-0.00207578653097538\\
18	0.0637105775704703	-0.0816145128025875\\
19	0.00719158008482108	0.0659062730772356\\
20	0.024443502059074	0.0666897141161668\\
21	-0.017791214127104	0.0590933986111675\\
22	-0.0143591326822898	0.141262748560507\\
23	0.00832776656892283	0.0462140189867079\\
24	-0.00971371412220003	0.0211384695130405\\
25	0.0571922982044713	-0.0349440029137287\\
26	-0.0198970560470649	-0.0238760181668957\\
27	-0.0632771193887548	-0.0904836314203428\\
28	-0.0348034022657336	-0.033338437926122\\
29	0.0221908064777207	-0.021554300359292\\
30	0.0113360754974658	-0.059476527609113\\
31	0.0662222252485212	-0.211594896999603\\
32	-0.0511378756817401	-0.000965012235782284\\
33	-0.152634851049316	0.0154296961480354\\
34	-0.0617363539287216	-0.0628179316364215\\
35	-0.0627333004962606	-0.0445075843934809\\
36	-0.055566695416012	-0.0734503919249037\\
37	0.0523118375531168	-0.0593934622410388\\
38	0.0494584017585566	-0.0126355351687393\\
39	0.0438233813682952	-0.0575350962376332\\
40	-0.0854822943699602	-0.0417496477841987\\
41	-0.0747875742716085	0.0602852262459331\\
42	-0.0557192432558804	0.0167538324255783\\
43	0.00573450999007562	0.0862328432892235\\
44	0.00934473423093989	0.060132697819477\\
45	-0.0469409949234929	-0.01196079706446\\
46	-0.0302530144476265	-0.0862340085219729\\
47	-0.000533475784622284	-0.0247068358189027\\
48	-0.017740026987931	0.0515442510889557\\
49	-0.0434705039831874	0.010370123360057\\
50	-0.0517489944575582	-0.0179707741153734\\
51	-0.0283393148630804	0.020341763956124\\
52	0.0157996281790276	0.104116051330938\\
53	0.0376639881297795	0.0780092786426048\\
54	0.0762969367264786	-0.0216691082874591\\
55	0.0398062116164498	-0.0238297451526724\\
56	-0.0156772379985422	-0.0908442842465677\\
57	-0.0425841244716492	0.00432548029180273\\
58	-0.0762155239653699	0.0459574575866132\\
59	-0.149505922821481	0.00613355101745456\\
60	-0.0156029363942629	0.015044011955452\\
61	-0.0421317569977924	0.0571891066775084\\
62	0.089871366362407	0.137155845197556\\
63	0.0436838695503506	0.0869263102475149\\
64	0.0684511374137913	0.108521186137119\\
65	-0.00631371291893504	0.0561508560485293\\
66	-0.062541155244382	-0.012266500638466\\
67	-0.0852300692497121	-0.104453336227186\\
68	-0.0512168900180299	-0.0418011887486327\\
69	-0.0241530526046524	-0.0631559045154331\\
70	-0.0577297269559462	-0.0368434923213092\\
71	0.0319579493011554	-0.017806435159971\\
72	0.0780922822621292	-0.0818915915568828\\
73	0.0320405936087412	-0.0452730473013022\\
74	-0.0119498876665684	-0.0853061894014897\\
75	0.0117630003652732	-0.0182559603888963\\
76	0.0132862131829891	-0.0349223616609516\\
77	0.0509028851029905	-0.0760370695917808\\
78	0.00928268712830801	0.0104015622418035\\
79	-0.0538297238558203	-0.0859492292571876\\
80	-0.0751374329787605	0.036317830542261\\
81	-0.0433594781483143	-0.0214911689350878\\
82	-0.030357088907177	-0.000570842398332338\\
83	0.00383363276879132	-0.0240270195957936\\
84	-0.00974613484407211	0.0230603430570445\\
85	-0.0491829289759111	0.0599485116968507\\
86	-0.114114373459354	0.0236975154039834\\
87	-0.145092378864035	0.0415010288432449\\
88	-0.144888930442399	-0.0122116990283337\\
89	-0.153453974476479	0.0316076753959641\\
90	-0.0982173060241248	0.0864778333394951\\
91	-0.0030329424445	0.0462355772796307\\
92	0.0316284805598327	0.0055441673773273\\
93	0.0941689193606543	0.0774404970616802\\
94	0.0611579411563052	-0.0223036331135068\\
95	0.0278620366305045	0.0120231776828383\\
96	-0.00609235763509062	-0.0301087814898474\\
97	0.0698322148287306	-0.0494534507199598\\
98	0.0643465103028004	-0.0190100940131384\\
99	-0.0151851025368301	-0.0248541936131125\\
100	-0.0379509599648582	0.0102708723280148\\
101	0.0130314987915893	0.0559154174098049\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0971751219930853	-0.0213321834899729\\
3	-0.0377894360358087	0.0431002051732499\\
4	-0.0799952189391643	0.0573016790470572\\
5	0.0193577166085045	-0.0602012175425828\\
6	0.0330644826453293	0.00957234103850929\\
7	0.0758296822685579	0.0486086597940972\\
8	-0.0242965129265817	0.033540280171866\\
9	-0.0158423858289949	0.072706804866083\\
10	0.0844884940740225	0.159975517227566\\
11	-0.0647795854122969	0.0716591484536934\\
12	0.0079736919347382	-0.000892724581699138\\
13	-0.0150294666561984	0.0249029313878664\\
14	-0.0342957713620233	0.0184210031152745\\
15	-0.0628589817507106	0.054117725319625\\
16	-0.0430913197751171	-0.0585971447256902\\
17	-0.0593047921634757	-0.00107950727538771\\
18	-0.0232245092471865	0.0286276628730639\\
19	0.0256701612630422	0.00800608043566582\\
20	0.0372618287836152	0.0842620523152521\\
21	-0.0802905475438401	0.00624836797235129\\
22	-0.0438639405771571	-0.00392545934453292\\
23	-0.0523725192822187	0.0140353874727662\\
24	0.0232740145301985	-0.0746421654656099\\
25	-0.0444225680265443	-0.0217997878108595\\
26	-0.0224397453165661	-0.0218051217459737\\
27	-0.0880794838043388	0.0617662201471239\\
28	-0.0396535033646481	0.0497954749696485\\
29	-0.0621971804064298	-0.0276891562975996\\
30	-0.071028191555924	-0.00115177498590359\\
31	-0.0510434258330553	0.0887528333836723\\
32	0.0431405237452137	0.0607758780930897\\
33	-0.00506852016304854	0.0621961362362087\\
34	-0.0681345158112094	0.015232137915351\\
35	-0.00492088852751355	0.0126636377389974\\
36	0.0139112013788071	0.0173185961819642\\
37	0.0510206892974681	0.00263198654877594\\
38	0.0374255963907964	0.0619463632711381\\
39	-0.0215761094309234	0.0445809594198162\\
40	-0.0428703469630534	0.0661704329143658\\
41	-0.01949706259229	0.0780302445112524\\
42	-0.0353767506876373	-0.000888134057179982\\
43	-0.0430752407727771	0.140023114666854\\
44	-0.0172091946529511	0.035345802919241\\
45	-0.0525455946106451	0.0620910156112182\\
46	0.00675874752562324	-0.00221467209654997\\
47	-0.0138229380853111	0.0510133026587726\\
48	0.0144428392587389	-0.0104810118263814\\
49	0.0685183336544208	-0.0163040456335278\\
50	0.00823669863033503	0.0735333877781131\\
51	-0.0760787995268745	-0.0524092522850406\\
52	0.0682256640804177	-0.035398566365144\\
53	0.0807720697370691	0.0560306705494923\\
54	0.096165404350869	-0.0161527593984282\\
55	0.0511872963445128	-0.0305181273705342\\
56	-0.010679762153734	0.0332845075944908\\
57	-0.000530165213764743	-0.01634052206767\\
58	0.0183167547430361	0.00370805418637018\\
59	-0.0771707821068271	-0.0128897937025309\\
60	-0.0246134439666635	-0.00712059976444663\\
61	-0.104868710369615	0.0667112933746369\\
62	-0.0606444074153392	0.019598304945625\\
63	0.00177275829871295	-0.0801736181419524\\
64	0.0790202217472072	-0.0825353914471282\\
65	0.0388212340107973	-0.00236327647020775\\
66	-0.0341122231713562	0.0358102399222882\\
67	-0.0846959317219237	-0.0820276496818112\\
68	-0.154212928408679	-0.0572458246727329\\
69	-0.0898021567121375	-0.0884495691666449\\
70	-0.137477567308744	0.00687029403118759\\
71	-0.050127474077615	0.0560425309032717\\
72	-0.0148531317356126	0.0129670072448113\\
73	-0.0565102599042785	-0.0624506452522535\\
74	-0.00451369616177096	-0.0230271633084001\\
75	-0.0217149578589123	0.00170168466462667\\
76	0.0652498101190879	-0.0552676901972385\\
77	-0.0085088351220239	-0.124560297888851\\
78	0.0650498516627945	-0.121519968940994\\
79	0.0517027545104406	-0.0269581950064867\\
80	0.0509782573594262	-0.0545983037104694\\
81	0.00654690650193973	0.0646365434514017\\
82	-0.0725827091791532	0.140555019936164\\
83	-0.00149222102651447	0.0531920097459935\\
84	0.0527969559797794	-0.0790905574098317\\
85	0.0885659208978835	-0.0613392024154831\\
86	0.0642369199091973	-0.0607084480411738\\
87	0.04944444706661	-0.0180361545251299\\
88	0.0969523468532801	0.0249926835057865\\
89	0.0815984371486357	-0.0201903092307922\\
90	0.0356882737280307	0.00666559229469402\\
91	0.109359174854802	-0.0276251696449068\\
92	0.0132217236652681	-0.0165673861295803\\
93	-0.0572026555334309	-0.00227214972574662\\
94	0.00453707902376817	-0.076390462320683\\
95	0.0319760929470123	0.00251726930051351\\
96	-0.0145145639603986	0.0125670475898983\\
97	-0.0395159587139297	-0.0376947122634093\\
98	0.00904564030606013	0.0732989846446093\\
99	0.054422349255468	-0.056590105557644\\
100	-0.0511773093250749	-0.0846772369017827\\
101	0.0474385697655225	-0.0633043955506361\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0212264207678521	0.00944922102340593\\
3	0.0552877705645675	0.0385989587634569\\
4	-0.0139978165853267	-0.0153619623154461\\
5	-0.0277801814082788	-0.0816961925846451\\
6	-0.0868204060641889	-0.046915848997987\\
7	-0.0455685178022919	0.0226380446990396\\
8	-0.000624977423411405	-0.0578978189098458\\
9	0.0793741661435034	0.00158043168643844\\
10	0.071535016763787	-0.0163513394207345\\
11	-0.0390176615136415	0.00518053777750924\\
12	-0.140155384757393	0.0611858584767316\\
13	-0.0118270530897013	-0.0384474393954921\\
14	-0.055052270077311	0.0506448131892735\\
15	-0.0168480425888592	-0.00377460893417584\\
16	-0.0249122242553906	0.00360861412566524\\
17	0.00848419487946183	0.0213128008494015\\
18	0.0633181827462444	0.039466852640381\\
19	0.075830437404723	0.125820857799084\\
20	-0.0342230822313897	-0.0516991208539614\\
21	-0.148916919188371	-0.000376273075417235\\
22	-0.0684065548353893	-0.026435110212952\\
23	-0.157358676638503	-0.00988322743371298\\
24	-0.0160691479358372	0.0377547264590533\\
25	-0.0281804794603007	-0.0489889837653836\\
26	-0.00335892938281176	0.0644463235326322\\
27	-0.0265101884220389	-0.00912352698528045\\
28	-0.010980614465132	0.0790956316742992\\
29	-0.0285441617548425	0.0576539690033619\\
30	0.0543360257099378	0.0394584539946897\\
31	0.0720600278530558	0.0450984361376114\\
32	0.00023373776134792	0.0494317301652989\\
33	-0.0365948606543313	-0.00558609905379219\\
34	-0.0604520216044276	0.0216150884584791\\
35	0.034721422676272	0.0832076078909834\\
36	0.0284114710332799	0.0117092335697084\\
37	0.0775024403016646	-0.0259722188581279\\
38	-0.0300946026890726	-0.0808102735438996\\
39	0.0575736019610352	0.0237521619693662\\
40	0.0320580888574928	-0.0223432143929248\\
41	0.0124707331293494	-0.0113883522315936\\
42	-0.077567974635859	0.0859312258118861\\
43	-0.0596845901190658	-0.0337040629097576\\
44	0.015910023086169	0.0659352369358419\\
45	-0.0176857323725593	0.00141795517845444\\
46	0.0391376426149001	0.0929268328273019\\
47	-0.000452324703281753	0.0239637059688488\\
48	0.0387703756688864	0.0190998011599469\\
49	0.0936075354976863	0.121203224783345\\
50	0.079297139730185	0.150788824106947\\
51	-0.0369137058197429	0.0956572962310474\\
52	-0.096860226796624	0.0361599750367683\\
53	-0.144427086955018	0.00129317027042927\\
54	-0.114060961189199	0.0548509406907802\\
55	-0.0707979640274536	-0.0143413431414558\\
56	-0.116955572780366	0.0588306629442814\\
57	-0.0257414607193355	0.0399139509782334\\
58	-0.0190550945267705	0.0164173873325327\\
59	0.014966592991688	0.0354997928997137\\
60	0.0389259780752349	-0.0964257410479171\\
61	0.0238395489913195	-0.0754895722868186\\
62	0.082714905240756	0.0158705834328613\\
63	0.0532152785203441	-0.0592666759271623\\
64	0.0369954616135728	0.0188392953594824\\
65	0.0122673179814978	0.0349004704019832\\
66	0.016779269314592	0.0269564263663275\\
67	0.0333934952422743	0.00802792050666469\\
68	0.0106227889981289	0.00157945954360607\\
69	-0.0166884964429517	0.00650716967032629\\
70	-0.0686704219360281	0.0394667225695619\\
71	-0.0903558615154132	-0.0104206185200546\\
72	-0.0473779434011612	0.0485981792297706\\
73	-0.162300861461156	0.0635461684872786\\
74	-0.13617543145059	0.0238804728969181\\
75	-0.0413582888024498	-0.038771697912168\\
76	0.0788669097460777	-0.0697505059235696\\
77	0.0765762913747649	-0.0742061814514489\\
78	0.0562789330988605	0.0371676046839199\\
79	0.0206832095127315	-0.0230212088495931\\
80	0.01172803152593	0.0321690364366239\\
81	-0.0152606523277581	0.00358224621895847\\
82	-0.0544736940486824	-0.0174286944966316\\
83	0.0012906285512492	0.0115755230819913\\
84	-0.0327120511910651	-0.0542790850718423\\
85	-0.0138805505086391	-0.123049956041403\\
86	-0.0523789104277509	0.0241388362880535\\
87	0.0385056028578895	-0.026834731412417\\
88	0.0208867288848173	-0.117105026169588\\
89	0.0286671125082354	-0.0979574087147467\\
90	-0.0216705833122912	-0.0567824759153721\\
91	0.00306081937243008	0.00264906927272058\\
92	0.0457252226566479	-0.103020752549607\\
93	0.0299540603971643	-0.055639245939455\\
94	0.0338927715303507	-0.0275030538017494\\
95	0.00129493846338199	-0.0134533593082247\\
96	-0.0882906512920369	-0.0320536908862179\\
97	-0.0455980456002048	0.0737245787542504\\
98	-0.0357390399047867	-0.0156465311203804\\
99	0.0645961965589686	-0.0040530106944978\\
100	-0.0190160919701239	-0.00434830364178592\\
101	0.00808140871408283	-0.0222326555194938\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.037291770810231	-0.0095617553864883\\
3	-0.0379186578179924	-0.0036132983920468\\
4	-0.0832962767999463	-0.0676510573819044\\
5	-0.071722487535936	-0.0403491342059313\\
6	-0.0463275729061459	-0.0178204158340995\\
7	-0.0732943243135596	0.00366200292562347\\
8	-0.00647414688015503	-0.0732428488084046\\
9	-0.00877013834768082	-0.115284725059607\\
10	0.0564972232153902	0.00833233737052654\\
11	0.0304720799420746	0.0438160476673894\\
12	0.0972459774045478	0.0321991520844549\\
13	0.037826848459204	0.0808273704558021\\
14	-0.0267269224004185	0.117405434592458\\
15	-0.0107541010888516	0.139415141833332\\
16	0.08956116185334	0.0883119249634128\\
17	0.14603749186476	0.0649223434405996\\
18	0.0490505158578088	-0.00315972657855178\\
19	0.0213051318882563	-0.00240887642778671\\
20	-0.0147788333316503	-0.0259388106467102\\
21	-0.0275449854845683	0.0220335989512416\\
22	0.00724444099870951	0.00837303311485456\\
23	-0.0013117933903823	-0.00471207354239314\\
24	-0.0383721307719353	0.118164556931423\\
25	-0.0310189584636771	-0.019577270542076\\
26	0.0280179933955263	-0.0166529485946112\\
27	0.0419599690005638	-0.0295259885624714\\
28	-0.0742022041993758	-0.0195718692758687\\
29	-0.0139353452415391	-0.0732911700688411\\
30	0.00497403167095988	-0.00295531778990415\\
31	0.0249833794112106	-0.0260412780865868\\
32	0.0755465917107613	0.0643388395360536\\
33	0.0467849286762946	-0.00595227779588279\\
34	0.0358573489700435	-0.100987759662839\\
35	-0.0939139653808365	-0.0438940090598789\\
36	-0.113113851971193	-0.0522291399180588\\
37	-0.0211444961848598	-0.00121262742338669\\
38	0.00524721191487663	-0.0085904436388184\\
39	-0.000724095019144107	-0.0560285815040955\\
40	-0.0173453750334529	-0.0448564700808356\\
41	-0.0226956621865359	-0.0762890135037593\\
42	0.0497073586040669	-0.0159332195902288\\
43	-0.0183986136962851	0.0414567910973909\\
44	-0.0502221221344775	0.00636151108507654\\
45	-0.0285277772161672	-0.0324866064686603\\
46	-0.0519447745144777	0.0258461046818107\\
47	-0.0334934784757763	-0.0269304156384144\\
48	-0.0101732161631631	-0.00606422486945727\\
49	0.0364645699558785	0.0818538560778731\\
50	-0.0363756809919499	0.0509707422207118\\
51	0.00566500584533612	-0.0647018763438472\\
52	0.0355019163228498	-0.063928552116543\\
53	-0.0297393929633754	0.0617785731029112\\
54	-0.0103459907631066	0.069595360573374\\
55	0.00602920368326941	-0.0258240808036032\\
56	-0.019844458012673	-0.0445264541492639\\
57	-0.0779598103189181	0.0301605610873835\\
58	-0.0703144148907764	0.0519680951481725\\
59	-0.010746442386964	0.0684511570644728\\
60	0.0433106212684114	0.0289257362857678\\
61	0.132365703703846	0.0255454778419618\\
62	0.110024064210964	-0.0302834012278877\\
63	0.0234280690497952	-0.0376128928477182\\
64	0.0324309119192623	-0.0521973128504141\\
65	0.0287818110445782	0.103416275356949\\
66	0.0988760461393085	0.0127198894455177\\
67	0.085274658692101	-0.00731702822037506\\
68	0.071441176351067	0.00466417358881671\\
69	0.0474873608515238	-0.0333355271873606\\
70	0.0221470662236224	-0.000902451084613433\\
71	0.0753071134671449	-0.0669938481913894\\
72	0.0438498018650319	-0.0441646887249668\\
73	-0.00144372075622977	-0.00138831323508377\\
74	0.0319073336596922	-0.079373306235969\\
75	-0.0983183314420188	0.0349280290441986\\
76	-0.0546593079080837	0.0102000806784743\\
77	-0.0404869601598939	-0.0707200256470392\\
78	0.00230251933820308	-0.0864406185612632\\
79	0.00103809146174048	-0.0591221339498568\\
80	-0.0646699491055142	-0.0441711194222925\\
81	-0.0463105379534866	-0.0262458573964107\\
82	-0.0443524926571997	-0.0159794646101288\\
83	-0.0462127918330454	-0.0861926265545632\\
84	-0.0584314625681259	-0.0633193612246359\\
85	-0.00680341810703505	-0.0407585255553609\\
86	0.00435210185267736	0.0117522378032686\\
87	-0.0172176385227286	-0.0203886679325787\\
88	-0.0768410582475242	0.0499635703933654\\
89	-0.0209633981011277	0.108144450772171\\
90	-0.0130778363313422	0.0595186876186122\\
91	0.00676097510661175	-0.0322968244043109\\
92	0.0456195013014952	0.0670082539455792\\
93	0.06326369669111	-0.0591754566013203\\
94	0.0528790477402487	-0.0326323424555739\\
95	0.0491314280499339	-0.0657373464984707\\
96	0.109214083066605	-0.0237986020941757\\
97	0.0582418847296178	0.0107307641612611\\
98	-0.00925320613937288	-0.034635132396518\\
99	-0.0555523445127007	-0.0252733892705288\\
100	-0.0926387695650907	-0.0023594343655076\\
101	-0.159325674820929	0.0292652877626866\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0262559028753373	-0.0257648973622783\\
3	0.0198432607318872	0.0411104230548442\\
4	0.0642666355272068	0.027902473901834\\
5	-0.0169849688986174	-0.0651132905052803\\
6	-0.0540832620500849	-0.0688076545970707\\
7	0.00386567286190172	0.00163587141614165\\
8	-0.0541352692105207	-0.0364629282298733\\
9	-0.113302452897324	-0.0121087622624474\\
10	-0.0612760334222068	0.0122022735649265\\
11	-0.171002283973527	-0.105176647240597\\
12	-0.131822668276987	-0.0303012747018206\\
13	-0.0704506899105094	0.0082956618693121\\
14	-0.0674172549112005	-0.0714844345505794\\
15	-0.00811084254033353	-0.129219100206791\\
16	-0.0149767836626861	0.00671368866483471\\
17	0.039000646504413	0.0990711316259145\\
18	0.0304067927780266	0.0806247486423581\\
19	-0.0155877147928675	-0.0153982184715818\\
20	-0.0711264473055691	0.0724206619032148\\
21	-0.0417278876654316	0.074168652513506\\
22	-0.0292982187302443	0.0372541796172931\\
23	0.0589056587970573	-0.0209943331166342\\
24	-0.0605210321684598	-0.000629536018133077\\
25	-0.0443128704446941	0.0296912501580316\\
26	0.0544214725091874	-0.0369232388353474\\
27	0.0529199491302017	-0.176581125953191\\
28	0.0159780731764686	-0.060813068170513\\
29	0.0191532443959945	-0.02163898087648\\
30	-0.00566006604012577	0.00946204031650408\\
31	-0.118016622037285	0.0415391257381955\\
32	-0.0983598106700297	0.0280666246215794\\
33	-0.0716690084630744	-0.0741256537606043\\
34	-0.112685869772978	-0.0975787953262684\\
35	0.0179825308624876	-0.0270910156965732\\
36	-0.0189337640362316	-0.0402321524623754\\
37	-0.00483152281045567	-0.0592131735602204\\
38	0.0871293621228371	-0.0737184316336147\\
39	-0.0293637219992362	0.0123360307320278\\
40	-0.0292080783739344	-0.00366288461850905\\
41	-0.0504574436765837	0.0541613491078133\\
42	-0.0546725729745753	0.105032629799841\\
43	-0.03470818575139	0.00423169782527756\\
44	0.029718597656895	-0.0565074191501954\\
45	0.0584731637442329	-0.00446629555652748\\
46	0.0284272225178151	-0.0182150141866386\\
47	0.0614269597752654	-0.058561522973298\\
48	-0.00657568261407047	0.0121029501721634\\
49	0.00200220894060837	0.0928359950609528\\
50	0.0146439228039497	0.0506563541815655\\
51	0.0553570223493998	0.089974701669387\\
52	-0.0680018401815751	0.0276907862324365\\
53	-0.0482302795332922	-0.000748521506935364\\
54	-0.0622180313204639	-0.0351681700028226\\
55	-0.132931574675167	0.00723377001078859\\
56	-0.0831451249450701	0.0135143495629468\\
57	0.0065920041448978	0.0601421235260318\\
58	-0.0132806666126067	0.0692310669385638\\
59	0.0172508648562557	0.0241821464938519\\
60	0.0388946153974939	-0.0136949169364554\\
61	-0.0322746998930447	0.0252502854054976\\
62	0.0193780405524524	-0.0429205571804212\\
63	-0.0133765124091071	-0.0290930000202435\\
64	0.00501015054707736	-0.0485852987240039\\
65	0.0934247173383348	-0.00352239361199452\\
66	-0.0185689130977832	-0.040787665114618\\
67	-0.0209647232005417	-0.00373044537515296\\
68	-0.0705291322202006	0.000452596924266718\\
69	-0.0248694067649641	0.0731896827462019\\
70	-0.0775476956976906	0.106636722501023\\
71	-0.0502405293599631	0.0559623457378898\\
72	0.0319233584242586	0.0582460281135047\\
73	0.0261973222136891	-0.0808279426112912\\
74	0.0139068398807256	-0.0659311890865567\\
75	-0.00320529934363922	-0.0601118763374072\\
76	-0.0149891283486082	-0.0268766340339736\\
77	-0.0838222777802938	-0.037412615364098\\
78	-0.0475762488455631	0.0665190674911093\\
79	-0.0357347610065675	-0.0281669658319641\\
80	-0.041587731658652	-0.0831568765911861\\
81	-0.0613546070743764	0.057356355368105\\
82	-0.0897919352927632	-0.0404306416549575\\
83	-0.028522196937467	0.0022412805088898\\
84	0.0243956996608038	0.00535540997603453\\
85	-0.0331345159753302	0.000684436871748708\\
86	-0.111122556814955	0.051453839888954\\
87	0.0231966468091624	0.0443501818180506\\
88	0.0687609009708982	0.015841924454996\\
89	0.105135833107972	-0.0293763550729385\\
90	0.0717442164988595	-0.035100676304688\\
91	-0.0307612020651689	-0.0151101857976213\\
92	-0.0155659081669412	-0.0820081869712645\\
93	-0.0570937260438919	-0.0895915523086713\\
94	0.0607091390992127	-0.0517797369127253\\
95	0.14863357347929	-0.0157913381468606\\
96	0.0865151881887552	0.0146194700518243\\
97	0.0112299582555138	-0.0619690778613528\\
98	-0.0507433902792891	-0.0389675608978896\\
99	0.0399437829093006	-0.00150353275140541\\
100	-0.0346035259787118	-0.0901273014726905\\
101	-0.0549444231895136	-0.100998891624206\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.000212548273792589	-0.00775504425952999\\
3	0.0673120259489428	-0.0182342281250875\\
4	0.050810133804927	-0.0444303861221585\\
5	-0.0121280447733331	-0.0101678678537302\\
6	-0.0507278634653354	-0.0710466378843119\\
7	-0.0239869630221594	-0.00146361416051291\\
8	0.00210708998809584	-0.0995609047900059\\
9	0.0436372993568251	-0.0264457103575476\\
10	-0.00207814776989874	0.0169965888831715\\
11	-0.0194364630499334	-0.0277449464463612\\
12	0.0341893616902283	-0.0238309595802106\\
13	0.0210159106043435	-0.0691516364776093\\
14	-0.0821512161314069	0.0171212377137336\\
15	-0.0803046061872006	0.0301239916451888\\
16	-0.0971467519867327	0.0265931938155162\\
17	-0.0517386592033462	0.058464682642212\\
18	-0.0583152352968105	0.0507302269663552\\
19	-0.0550723396878268	0.126148148487238\\
20	-0.0313948621214956	0.0929723197731187\\
21	-0.0595785192154068	0.0480149524401566\\
22	-0.0526912063248461	0.0245934655426587\\
23	-0.0781984828220144	0.0121821949945426\\
24	-0.165644739593577	-0.00510051156491634\\
25	-0.0151705841102057	-0.0712169749603991\\
26	0.0549817173938038	-0.00503219656352108\\
27	0.0760562056883835	-0.0212718368173682\\
28	0.0853268699861517	-0.0619426457841602\\
29	0.0615944455439925	-0.0800173038356951\\
30	0.0118743831312695	-0.0188685796993445\\
31	0.0299843953150749	-0.0594649838916848\\
32	0.0117396347773884	0.00879416855298864\\
33	-0.0259035041165008	0.0469742174536646\\
34	0.0331702765290343	0.107518108513606\\
35	0.0511916135943868	0.00978018496987589\\
36	0.0429829491571884	-0.052128687035817\\
37	0.015128707086739	-0.0966607233396617\\
38	-0.00286301674203123	-0.0357735423602024\\
39	-0.0400571447411889	-0.0387023530568559\\
40	-0.0136348384799333	-0.0226708778529381\\
41	-0.0386912735201266	-0.00264593234020733\\
42	0.0295299763968673	-0.0713288928316027\\
43	0.118808146546005	-0.0618367255739106\\
44	-0.0545656257486436	-0.00291362772772441\\
45	0.0079944382693917	-0.0026745246449189\\
46	0.00160734604349651	-0.0630048745762207\\
47	0.0241983349186435	-0.0557851988571633\\
48	-0.0132921815513565	-0.0239232727733565\\
49	-0.0212757108361491	0.0137904756879401\\
50	-0.0729145112456188	0.0540830473549562\\
51	-0.0728437659703592	0.0776267010407373\\
52	0.0422884144793023	0.0607366187637594\\
53	-0.00315749315229899	-8.04979666088612e-06\\
54	-0.036795089155494	-0.0346233341130237\\
55	-0.0274320213706916	-0.0960847971400803\\
56	-0.0709329869655563	-0.0648171171332281\\
57	-0.034406373386265	-0.050661366709762\\
58	-0.0820355766751216	-0.0550164539974435\\
59	-0.0377666737523884	-0.0842418022218207\\
60	-0.0396808047583214	0.0316835251020245\\
61	0.0508946878120496	-0.0107093070075406\\
62	0.102307640423721	-0.0129742070201159\\
63	0.0162569070911892	0.0357998741091948\\
64	-0.0367546007577214	-0.0227699836495763\\
65	-0.0209133500810205	-0.00387004441852696\\
66	-0.0100097894031739	0.0416700925039804\\
67	0.136846230423165	-0.0721163356861309\\
68	-0.0143996390242059	-0.0396009118122937\\
69	-0.0377790738895976	-0.0132666689031447\\
70	-0.0269371265659651	-0.00504246398901708\\
71	-0.0537295219592891	0.0250777635103794\\
72	-0.0723496389657804	0.010910682271421\\
73	-0.0533909979330037	0.00768866742317629\\
74	-0.0591754772435385	0.0173912113845095\\
75	-0.0275312296507608	-0.00880405498750173\\
76	-0.0452398380991303	-0.00267922838039972\\
77	-0.0948001069947218	0.0200216935258887\\
78	-0.0500151307448234	0.022339599466464\\
79	-0.062085762939749	0.0369363103873171\\
80	-0.0284954838067061	0.123394047538902\\
81	0.000475297921021519	0.0386139215120193\\
82	0.0460349679192239	0.0849288924774632\\
83	0.0307540159947109	0.130925085570851\\
84	0.011718104650342	0.0270569878547911\\
85	0.0810954900074942	0.00429914859253187\\
86	-0.000922330797579453	0.0814310045505671\\
87	0.0113225011059969	0.00495018544596382\\
88	-0.0209589115194436	0.0220077052822467\\
89	-0.0747951360573969	0.0417435670834017\\
90	-0.0784469954266681	0.0821726690416845\\
91	-0.0378354939127304	0.0575113713215187\\
92	0.0324351948117528	0.000588992574248388\\
93	0.0473903386974188	-0.00120462872495461\\
94	0.035076287650598	0.0927065113823707\\
95	-0.023073310258796	-0.0232757993606589\\
96	-0.03490976755625	-0.0283511978342571\\
97	-0.0940756062777552	-0.0460466455478717\\
98	0.0115702041790809	-0.103931006900275\\
99	-0.0106792106039976	0.00953367535460652\\
100	0.0207872661215664	0.0149832685002698\\
101	0.0225667113415139	0.103512889835304\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0711464780695924	0.0310424861020566\\
3	-0.0491524870613705	-0.00134001500962089\\
4	-0.0168424774762483	-0.0771655169032576\\
5	-0.00815382933026495	0.00487154505525166\\
6	-0.0841512065636256	0.00503958436006219\\
7	-0.0258132552127158	0.0914926739159626\\
8	0.0660988762336295	-0.0182129889409175\\
9	0.00656917469852468	-0.0162576376978226\\
10	0.0211731676171853	-0.0118151840063469\\
11	-0.0777943096539633	0.0147116552070442\\
12	-0.00303919490269513	-0.0246642527881433\\
13	-0.0355805127004746	-0.0234038037514416\\
14	0.0247278360620306	-0.0251284582072196\\
15	-7.95229577589679e-05	0.0585139757741645\\
16	0.0100377100706685	0.0393694581729506\\
17	-0.0333320656768919	0.0336018399319069\\
18	-0.0987621138984605	0.0612146609848924\\
19	0.0241506140860371	0.0744336889855414\\
20	0.0688695512346162	0.00615860245843307\\
21	0.0910840387473628	0.0323213296593751\\
22	0.0827837282487107	0.0444953604366119\\
23	0.0718762810607928	-0.016410979768089\\
24	-0.0719043643309667	0.0235542657012456\\
25	-0.0412509478051694	0.0349214382237598\\
26	-0.0995626867520548	0.00366990352319881\\
27	-0.162410313829062	0.0266622513759251\\
28	-0.0146544654665993	0.0712288333927555\\
29	0.00452480569870672	-0.0293524102068084\\
30	0.0117500408120703	0.0679455390197466\\
31	0.0481107509755064	0.041834043159032\\
32	-0.0100364996047287	-0.0240835778202149\\
33	-0.0109293672782405	0.0131893470135253\\
34	0.000507601953284731	0.0278721293150235\\
35	0.0474043212963875	-0.112271348888208\\
36	0.119106714474367	-0.0385118795072287\\
37	0.0889021652099113	0.0100630845938441\\
38	0.0433998577606752	-0.00827229737707508\\
39	0.0508189263684579	0.0245634875541049\\
40	0.0665929631635345	-0.0350708524669203\\
41	0.0809434079373547	-0.0338564407982645\\
42	0.0658655877218827	-0.0492866467256909\\
43	0.119015159473484	0.00156327745680301\\
44	0.092433890983168	-0.0155878375146464\\
45	0.0459429468207042	-0.0896779062199042\\
46	0.0114832899210693	-0.0785335543320821\\
47	0.0655550274646046	-0.0336662222986453\\
48	0.0471986582961231	-0.0105734443186268\\
49	0.105572774618951	-0.072247905510497\\
50	0.117373694190848	-0.0967564970234644\\
51	0.0702023844023684	-0.0262644718216676\\
52	0.101484176924493	-0.0339584718111363\\
53	0.0617635972963037	0.0110316042515508\\
54	0.172034514067131	0.0156547327401102\\
55	0.0607210038201124	0.0206548348813575\\
56	0.0711977565029575	-0.0242979219136843\\
57	0.0725258342104698	-0.0577036301058765\\
58	0.059463575220867	-0.0719552733666988\\
59	0.0802758053435862	-0.0244330328826661\\
60	0.0216377111859016	0.0676297974827336\\
61	0.00245337006926364	0.0224304469662318\\
62	0.0225383662367643	-0.0201280792880686\\
63	0.0388087328088227	0.0110029558824278\\
64	-0.0358596078648162	0.0246316080309137\\
65	0.010579856602805	0.116975933632835\\
66	-0.0795648028809765	0.0512473296635364\\
67	-0.115126080015755	0.010392962474506\\
68	-0.0402946911938503	-0.0923046233561007\\
69	0.0832247539367869	-0.0958704997049825\\
70	0.126382991700539	-0.0239267825032513\\
71	0.0750052059715231	-0.0135350106986569\\
72	0.0242523002867443	0.0208440378699501\\
73	-0.0114048093639026	-0.0630967342513108\\
74	-0.126892362101488	-0.0639668532728913\\
75	-0.0715882610586468	-0.0991235805435628\\
76	-0.0908919488204453	-0.0080597506536174\\
77	-0.10713027764766	0.00429622792245526\\
78	0.0377102389148901	0.0798443661764758\\
79	-0.0112463727705347	0.00374603949127916\\
80	0.0460208263645084	-0.00630832943096465\\
81	0.0567103027201056	-0.0661259370918992\\
82	0.0680725081029051	-0.0578746446660306\\
83	0.0293811685184563	-0.0095531233102819\\
84	-0.0225979435115707	0.013004896941337\\
85	-0.0204138503387114	-0.0163291792504361\\
86	0.00548402615804069	0.0414206909005306\\
87	-0.0392470966646587	0.120474088740597\\
88	0.0158253724210228	0.089597221501335\\
89	-0.0318380964194575	0.0445006429419672\\
90	-0.0550539807262292	-0.0230953955278485\\
91	-0.0299806656176128	-0.00993835344935671\\
92	-0.0223605342230586	-0.0507834717692899\\
93	0.0707984794602199	0.0428756354345061\\
94	0.0698582866661397	0.0587348812135385\\
95	0.0870060442989562	0.00153219331282262\\
96	0.0197823742343628	-0.0595882270120451\\
97	0.0100437796679984	-0.0301986120345532\\
98	0.0763765266667934	-0.0564196556949212\\
99	0.0632007773303277	-0.0103444126487258\\
100	0.0507788896374868	0.00412935603444233\\
101	0.0122857080408734	0.00304358544889167\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0755744696860104	-0.0764275381589775\\
3	-0.0244555187693994	-0.024437631944017\\
4	0.0256951985203027	0.098862773988405\\
5	-0.000718557971012604	0.0373994051679671\\
6	-0.0265527522975475	-0.0837427247768145\\
7	0.0253828926989808	-0.0315936302024668\\
8	0.0229931425635894	0.0219233806593429\\
9	-0.00994471204885111	-0.0148388094942204\\
10	0.0581684679800922	0.0920331047520454\\
11	0.00100129673328039	-0.0113971722090078\\
12	0.0363514217911053	0.017028646814512\\
13	0.0405979013904104	0.0935760819024637\\
14	-0.0976415426804893	0.0886390229613814\\
15	-0.0420772001019203	0.0321922747356241\\
16	-0.034354867517159	0.108510851283375\\
17	0.0136355205133608	0.0822319137594891\\
18	-0.00493009120524442	0.0239021313446437\\
19	-0.0196360129108202	0.0624172181578567\\
20	0.136780301703234	0.00822041447144384\\
21	-0.00866099247716465	0.0111349726140559\\
22	-0.00384713688640477	-0.0467321239107177\\
23	0.0453976207588667	-0.0533142285035764\\
24	0.0999351513253678	-0.021226472727795\\
25	0.159611449435906	0.100871854263816\\
26	-0.0193353736370129	0.0448290239667187\\
27	0.022161456162127	-0.0448304427925858\\
28	0.0729004646214568	0.0401687345171261\\
29	0.00716904102319204	-0.024761009087113\\
30	-0.0313157285026155	0.0269984354791132\\
31	0.028037403218653	-0.00616437893108043\\
32	0.0272392685313273	-0.0137177638852964\\
33	0.0182516927038462	0.0290575051773947\\
34	-0.0961438572028971	-0.0584517473187629\\
35	-0.119726261014512	-0.0522694621576937\\
36	-0.0737756936587065	-0.0224478351612295\\
37	-0.0401943916828651	-0.00274791869534711\\
38	0.0463665590656002	-0.0464635165682731\\
39	-0.0208874263444806	0.10750053626129\\
40	0.0426986825469203	0.00913379647638534\\
41	0.0380085174053257	0.143462558226239\\
42	0.0491940726671945	0.0902587178903769\\
43	0.0951381304274298	0.165410610440031\\
44	0.080572493551075	0.0373330852346007\\
45	0.0815257835765343	-0.0878098555093208\\
46	0.0570921755924202	-0.0150708648925898\\
47	0.0838207398247813	0.0209498242975926\\
48	-0.00807679911812181	-0.0021868118642563\\
49	0.0702159444650575	-0.0359574664039942\\
50	0.106815156790594	-0.00601439057598387\\
51	0.0303254159633255	0.00069017410433756\\
52	0.143330300597183	0.00519889888593902\\
53	0.064110985148927	0.117047660250075\\
54	0.092415670543038	-0.0412583255814934\\
55	-0.0256337573638258	-0.0405245694152108\\
56	-0.0501739079779644	-0.0609168648789824\\
57	-0.0333174428302822	-0.0295045867975645\\
58	0.00775155516658635	0.106202909361428\\
59	0.0453831924051449	0.0629424127241229\\
60	0.0612771705164626	-0.0145318028718624\\
61	0.0312280119754119	-0.00951833266902857\\
62	0.020223032134233	0.0254021639494492\\
63	-0.00693742984663037	-0.00737102218896448\\
64	0.0384185302979322	-0.136153315235452\\
65	0.016967373260645	-0.0265340272468265\\
66	0.0235125873123718	0.0226355464415985\\
67	0.0228826653812139	0.184009531241343\\
68	-0.068163390083598	0.0861504977140601\\
69	-0.0165697698458333	-0.077961993434498\\
70	-0.0321927767833556	-0.0255986876435883\\
71	-0.015263788053132	-0.0986232779325525\\
72	-0.0413853207005054	-0.00926053401550823\\
73	0.0578643664153867	-0.0269089021135955\\
74	0.0850701476802295	-0.0801430452632052\\
75	0.033735355461139	-0.0773671720461706\\
76	0.0320361477028922	0.00146129599900509\\
77	-0.0467296800750119	0.0170027072754108\\
78	-0.0523883085212438	0.0487448234094462\\
79	0.052922925078347	5.88782873361948e-06\\
80	-0.0297505616133409	0.0194235848558453\\
81	-0.0336178030794417	0.0930465728329039\\
82	0.0110351595045268	0.0173981384579574\\
83	-0.0205728329263226	-0.0648682142153139\\
84	0.00132104079068952	0.0175356322256117\\
85	-0.0303405214688797	-0.00946793536852337\\
86	-0.065815782745512	-0.0490967669643118\\
87	-0.0107688025890689	-0.0870814115187006\\
88	0.017773041024136	-0.0554710312078158\\
89	0.109475204730223	0.0434480993957144\\
90	0.0659853280887788	0.0366687779308649\\
91	0.0279149353668769	-0.00203455872581247\\
92	0.128531873579272	-0.0205766812473001\\
93	0.0151928946413394	-0.00313276884664667\\
94	0.0315244654641113	0.0809668741442256\\
95	-0.0103677743910091	-0.0661000045138713\\
96	-0.0168927589980448	-0.0447876253182576\\
97	0.0666466047234644	-0.0893211581635959\\
98	0.0199391237281851	-0.0342130673776609\\
99	0.111574402835411	0.0127126215700387\\
100	0.0502333714516869	0.0298102051796025\\
101	0.118518015224179	0.0577719129199186\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00258683819267366	-0.0175064798803437\\
3	0.0286644550800879	-0.0506391449813223\\
4	-0.00161614146978161	-0.0837253683790023\\
5	0.0953996047121171	-0.0596189442129013\\
6	-0.00371188253938438	-0.00683439012715165\\
7	-0.0476015862772888	-0.0532404583104737\\
8	-0.095366346244489	-0.053479027732417\\
9	-0.019045584968406	0.0223133599734749\\
10	-0.0473004540608578	0.000761642072389934\\
11	-0.0423171572856982	-0.00102179757586949\\
12	0.010074593338578	-0.0448242703547515\\
13	-0.0225172443183054	0.0255853730977761\\
14	-0.187628704620013	-0.00680379457602866\\
15	-0.0665651998416019	0.0613496184800148\\
16	-0.0883563847981429	0.0563009761015553\\
17	-0.0714421853336736	-0.00770337997209436\\
18	-0.0453282223846456	-0.0931995106737201\\
19	-0.0871439169106015	-0.0279793769069254\\
20	-0.0467047411587376	0.0389655179500283\\
21	0.00918257034361841	0.112076758668577\\
22	-0.0135168368302943	0.1388446107093\\
23	-0.0269958593567475	0.119866644101326\\
24	-0.0724166537529802	0.0908036895348101\\
25	-0.0912101302069984	0.0186904971882718\\
26	-0.0157902183384005	0.00161690525877555\\
27	-0.0477255105009003	0.00421888977963562\\
28	0.0286059596677264	0.0240973303463509\\
29	-0.00554230435420253	0.0739358407803393\\
30	0.0376691228859853	0.00268942871660342\\
31	0.00286224799693243	-0.0476171330419002\\
32	0.00629001448497383	-0.0512085001233149\\
33	-0.054229356170477	-0.0708054775590226\\
34	-0.105689164186441	-0.0262470434366407\\
35	-0.0379293711953022	-0.0096714188976771\\
36	-0.136133488506695	-0.0227336577281297\\
37	-0.131098407245327	0.00395129750866106\\
38	-0.0719273926977555	-0.0135878279220549\\
39	0.00246459146731164	0.00623288358515299\\
40	-0.035514397197852	0.0310429573843006\\
41	-0.0587706138829886	-0.0359624949342427\\
42	-0.0443449774414965	-0.0320369911997514\\
43	-0.0500615878247995	-0.0303667321891939\\
44	0.0616523614913951	-0.0301674301102996\\
45	-0.0339831671861754	-0.00497699836363457\\
46	0.1003501550346	-0.0524911656201386\\
47	0.0423785377835508	0.011044381915267\\
48	-0.000616391536999401	-0.0500840728421648\\
49	0.095295571970226	-0.0972558470605779\\
50	0.0969257624649056	-0.0407006439566923\\
51	0.118318920625342	0.000321663950161324\\
52	0.00014145495563065	-0.0169237716272106\\
53	-0.0375051901509759	-0.00270249321269452\\
54	0.0354952015606248	-0.00882153160512844\\
55	-0.0681714153591719	-0.0448852702761422\\
56	-0.0368575847302876	0.0578532422890036\\
57	-0.0586178062147875	0.0290416325478704\\
58	-0.0587414142661201	0.0280000895776842\\
59	0.0539672307048181	-0.0144933814438529\\
60	0.0390806948583424	-0.00373672773769776\\
61	0.053047100826019	0.0335978644400735\\
62	0.127691848004139	0.00349358957199675\\
63	0.0974811620916544	-0.0622374579714412\\
64	0.0145951230424899	-0.0150561043482886\\
65	0.0104259703079311	-0.0247428925359024\\
66	-0.0172508057138502	-0.0313897580395438\\
67	0.056040050897051	-0.057707602603512\\
68	0.0205408472157499	-0.0133427964739939\\
69	-0.0193698962989683	-0.090845311153401\\
70	0.0490786272475815	-0.00115026037594208\\
71	0.00301072973084765	0.0482654178696985\\
72	0.041310617825421	0.0318516382302079\\
73	0.00192848850390905	-0.00334503240428848\\
74	0.026529625891858	-0.0910593714331915\\
75	0.0307272510090048	-0.0700996925325448\\
76	-0.0545198217374666	0.0714857488006132\\
77	-0.0856316904108699	0.0612681164923216\\
78	-0.0496873003130572	0.0455782692972419\\
79	-0.121000071283272	-0.0250867032207822\\
80	-0.0235797161666149	0.0332897798240839\\
81	0.0445888593998862	0.0290255660696211\\
82	-0.0642082723780749	0.110243557633515\\
83	-0.0509950991177353	0.0438356550153181\\
84	-2.66006667645861e-05	-0.0414891643038098\\
85	-0.0690822374473886	0.0511729482902596\\
86	-0.0259472270457458	-0.00167876133603191\\
87	0.0657256360051794	-0.049226529266537\\
88	-0.00188065143023267	-0.0481154767547344\\
89	-0.00932077724368899	0.0405855504950207\\
90	-0.0812579905789036	-0.016409536097777\\
91	-0.0973703119996132	0.00121842045128114\\
92	-0.00764618423531085	-0.00903671284187885\\
93	0.034868986860092	0.0184380117270476\\
94	-0.0296438230750092	-0.0572715314758606\\
95	-0.0429193494184264	-0.0172128628713754\\
96	0.0283855516765559	0.0498439479170006\\
97	-0.0473800338958329	-0.0236205646966867\\
98	0.0198823754589362	-0.0739854724937081\\
99	-0.07008843462275	-0.0649941786205639\\
100	0.0142449376882146	-0.0967001025108384\\
101	0.0137092065567996	-0.00218879603645458\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0448262629755444	0.0881416302234202\\
3	-0.000980524338123536	-0.0220569030598761\\
4	-0.0475016636040823	-0.0255321531415706\\
5	0.0489850300612509	0.0287068700859587\\
6	0.00566951552256646	-0.0400987540359709\\
7	0.0670432512675566	-0.11891235378261\\
8	0.0794210531457121	0.0369029524995901\\
9	0.0380451180410771	0.0418771948117502\\
10	0.0982241548887999	0.103912113598179\\
11	0.0384581964400822	-0.0437902935164004\\
12	0.0841806090522385	-0.0455767447389891\\
13	-0.0365744609442925	-0.0678670765757785\\
14	0.0601252749458751	-0.0612793690694645\\
15	0.0564087109564035	-0.0522503435657901\\
16	0.085758229877824	-0.0069217942637685\\
17	-0.00975716741788071	0.020742698547705\\
18	0.0338100146047631	0.0657875156851081\\
19	-0.0193090917963006	0.0573979998451105\\
20	0.0511249667899835	0.0363540187390266\\
21	0.0332632409284626	0.0290263325326945\\
22	-0.0266961283798586	-0.0736215085961956\\
23	0.0646108729019621	-0.0564310819596465\\
24	0.0606009902996223	-0.0366789314059106\\
25	0.028440658837818	-0.0457547258525253\\
26	0.0257713856178573	0.0650908312836573\\
27	0.0107265719636829	0.0297026765542322\\
28	0.0830709746657099	-0.0424257568829066\\
29	0.00220213316516085	-0.0121621982340688\\
30	-0.0770341190800543	-0.0402258215273684\\
31	0.0197111270779941	0.082357749776015\\
32	0.0378899122347887	0.0526689504326612\\
33	0.00647850618063715	0.0674729511852018\\
34	-0.0199700045651567	0.0770092077200063\\
35	-0.0397000697823324	0.0696994663620946\\
36	-0.0419950032763847	0.0539377426363572\\
37	0.0211527699366864	0.122445583064657\\
38	-0.0375657648779301	0.104472623101539\\
39	0.036764206017784	0.0820586577092854\\
40	0.0827864135776936	0.0482348929521821\\
41	-0.0111882517966212	-0.0438576668495735\\
42	0.0203506893330534	-0.0163828715767389\\
43	0.0627832713892886	0.0149498225938482\\
44	0.119306689197649	0.0253267677162355\\
45	0.114725011600993	0.0995258264185795\\
46	0.0155845422695631	0.0125819910241545\\
47	0.133337835560445	-0.00717467992291365\\
48	0.120388034833339	0.00437988143023414\\
49	0.0886641702649025	-0.0705958701060327\\
50	0.000502972631213461	-0.0639706593661171\\
51	0.0300769352314311	-0.0712032769675474\\
52	0.114410045511609	-0.107359407567053\\
53	0.0436997022955842	-0.0107737188798182\\
54	-0.0125982659767719	0.0222061642527585\\
55	0.0472917182764237	0.01273930812364\\
56	-0.0233090517492749	0.0379451214130071\\
57	-0.091224203963641	-0.0119579127680137\\
58	0.00239428825376905	0.0109867723066359\\
59	0.0337998560282509	0.0905836067990373\\
60	0.00879128778418607	0.0379353295941444\\
61	-0.0319515917782252	-0.0167659721788394\\
62	0.0518398389096292	-0.0545442201020127\\
63	-0.00289033914164463	-0.0651746361135919\\
64	0.00866184537474152	-0.0284267861453099\\
65	-0.012545809606169	-0.0414903315039754\\
66	0.090975196255549	-0.00851519086935045\\
67	0.0601414237127377	-0.0293516376929896\\
68	0.0402217267574776	-0.055772048563073\\
69	-0.000567607650988643	0.0986452662595309\\
70	0.0872716284467715	-0.0252792079610144\\
71	-0.0246235039081935	-0.0237486065635249\\
72	0.00539618501429923	-0.0828316674252119\\
73	0.0446205896522766	-0.04120530534948\\
74	0.112500638846337	0.0230139689633356\\
75	0.0621344895551691	0.00565988908114964\\
76	0.0625197580834906	0.0445916768116553\\
77	0.0680588103855443	-0.0730774808809053\\
78	-0.0203450618822697	-0.00692259822331985\\
79	0.057621210780369	-0.0444231048012063\\
80	-0.0271479777800427	0.0403495417244529\\
81	0.0077411192323947	0.0187811808292998\\
82	-0.0106315988979954	-0.0688519919754458\\
83	0.0328569180242758	-0.0532189343181716\\
84	0.0656203519820664	-0.0508598530914815\\
85	-0.0473114629884734	-0.0368805440622286\\
86	-0.0242161086912711	-0.0805815361275844\\
87	-0.0185584945096687	-0.0776482767835926\\
88	0.0490696380020381	-0.0730511242035799\\
89	0.137037882599626	-0.0382364288658966\\
90	-0.0102167176562867	0.046887454821859\\
91	-0.0682508864877092	0.101644121118482\\
92	-0.070734592327812	0.0844982585188535\\
93	0.0392949187286377	0.107902077168965\\
94	-0.000252624502178569	-0.0226442950193368\\
95	0.00972066152923603	-0.0366061403759596\\
96	0.0468435640653692	-0.00330920674508983\\
97	-0.00646623908280863	0.00379936073597047\\
98	0.0213974607895965	-0.0401225006899869\\
99	0.037876343544943	-0.036999526827448\\
100	-0.00549890354315849	-0.0966577599249718\\
101	0.0374842362319346	-0.00526306575616753\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0793948916131618	0.0074347125834602\\
3	0.108945949712685	0.00920692004744557\\
4	0.0475315428583077	-0.0472946256669583\\
5	0.0629031775812914	-0.0509656891172801\\
6	-0.0325683453993655	-0.117169831290455\\
7	0.0595476187323971	-0.0614529175686915\\
8	-0.0405917105959363	0.0717009021706911\\
9	-0.0474330886264817	0.141503531323085\\
10	-0.0060167672366921	0.0120742912449826\\
11	-0.0444438644735618	0.0409007614557242\\
12	0.0384716914686525	0.0653685412343887\\
13	0.043447620988423	0.0604428273965116\\
14	0.0469119934494599	0.0381180253188431\\
15	-0.0426331622698023	-0.007520807495142\\
16	-0.0323608226356207	-0.0457913040053914\\
17	0.0327749629671372	0.0438084710240467\\
18	0.0492282044738945	0.00821627916165706\\
19	0.0537589531739573	0.0194620564139795\\
20	0.0262481049810718	0.0692143357317721\\
21	0.0105989975733202	0.00521604381398338\\
22	0.0334637741003806	-0.0796903618556308\\
23	0.0766897600774009	-0.0213915947216914\\
24	0.0380149790498151	0.0255431032762193\\
25	-0.0532959729058261	0.0420442247003588\\
26	-0.0708938434287192	0.0376131213415447\\
27	0.0129781966505889	0.116242476220045\\
28	0.0277003423136134	0.0934443193242373\\
29	-0.0358435960280321	-0.0748395568084937\\
30	0.0232891814271221	-0.0283101772059672\\
31	-0.0416692202288907	-0.00608089972710566\\
32	-0.0713086976495065	0.0408444725458157\\
33	0.018825536292807	0.0616973997791515\\
34	0.0297908893053337	0.0426538279941269\\
35	0.107697922889057	-0.0598675907194121\\
36	0.058453268962178	-0.0612546735975579\\
37	0.0611831711910576	-0.0303605428340903\\
38	0.0651350558783835	0.0145094246408955\\
39	0.0241665380658989	0.000526123179308476\\
40	0.0880617154823937	-0.0425943336480814\\
41	0.0949234569993734	-0.0122272921979909\\
42	-0.0224010191915369	-0.0779301476403848\\
43	-0.0605505606946407	-0.0429418403840776\\
44	-0.0919720841065888	-0.0592926252290225\\
45	-0.0144057464235522	-0.0945003849624838\\
46	-0.0174904677401614	-0.0987880943581968\\
47	-0.00262010349432377	-0.139936002730087\\
48	-0.00431038743585908	-0.0421013740015889\\
49	0.0301985863905714	-0.111559175245108\\
50	0.0857485699951566	-0.0715277583062288\\
51	0.0508421702227138	-0.0995244015285799\\
52	-0.0613579937041186	-0.0294208189775233\\
53	-0.0712140790514747	0.0247380280523771\\
54	0.0898565991592432	-0.0230190040520811\\
55	0.0539501053834691	0.00337227994481703\\
56	-0.0468279901925107	-0.0134253801064981\\
57	-0.0682000825614933	0.000141299796394146\\
58	0.00138381705510177	-0.00451875245785211\\
59	-0.0176171278003724	-0.0545351256536396\\
60	-0.0317297094423104	-0.0637873827706893\\
61	-0.125708941613717	-0.0613080199487359\\
62	-0.114222210790943	-0.0310788485284262\\
63	-0.0684532347745216	-0.0488625777858689\\
64	-0.0252242219517664	-0.052844881469599\\
65	0.00662319198990829	-0.0607435664893739\\
66	-0.0162918630368476	0.00395785482819369\\
67	0.013969294203426	0.0515268311226931\\
68	0.0511023490900781	0.00645609726744251\\
69	0.056203325806699	-0.0704873574880199\\
70	0.00628963666935466	0.0297039017905018\\
71	0.0270463272622435	-0.0558268195671815\\
72	0.0447160668728125	0.0228836189160069\\
73	0.0727485571921867	0.0625974635687362\\
74	0.00607584931248729	0.0730642473835704\\
75	-0.0361700487518121	-0.0122517071050522\\
76	0.00301760152505187	0.00985637215623983\\
77	0.0533437372920256	0.0528438789022987\\
78	-0.0179705578195543	0.110787237272028\\
79	-0.0400989152368564	0.102446639004235\\
80	-0.0286047680105201	-0.0152362672927402\\
81	-0.0314475549668983	-0.087773112445494\\
82	0.121457176826108	0.00281297087001775\\
83	0.0577723131469849	0.00950731949447984\\
84	-0.00378711607695763	-0.0362053910988118\\
85	-0.028113742031172	-0.0648516155670264\\
86	-0.00717371466442389	-0.0963946419308415\\
87	-0.0299799257066944	-0.0466222729651413\\
88	-0.116446813819527	-0.0321117167077796\\
89	-0.129452955203434	-0.115709239363579\\
90	-0.137258446739967	-0.00305253610637803\\
91	-0.0520993520665989	0.0111231342904011\\
92	-0.0303095664996679	0.0141800862058452\\
93	0.0574783162437774	-0.00430349681527822\\
94	-0.0413747504185536	-0.022853801187297\\
95	0.0749257624711732	0.0129678310648173\\
96	0.0240240497886892	-0.10515642436903\\
97	0.0938541160087792	-0.111079436097956\\
98	0.0583046073471942	-0.116314983320108\\
99	0.0321198570386861	0.020224472951794\\
100	0.0996312185775947	0.0584976093640589\\
101	-0.00244849155491637	-0.110432861474914\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0455728469931646	0.0906852934461285\\
3	0.0524986881950744	0.0727538728010232\\
4	0.0636209433970212	-0.0135180207241978\\
5	0.00506143048515222	-0.0489237208431919\\
6	-0.039523185884327	0.0136191261490199\\
7	-0.110090711479601	0.0217141554519251\\
8	-0.0386391885798266	-0.0543265898421\\
9	-0.0273617662158133	-0.0234519325415088\\
10	0.0845003595958747	-0.0935584667789139\\
11	0.0530179049251889	-0.00158479087257206\\
12	-0.0438001680869272	0.00201763602962254\\
13	-0.00599306521101391	0.0134577704531125\\
14	0.0440457336967088	-0.0745077004084252\\
15	0.14970072349851	0.00446029280093569\\
16	0.0232595617697505	0.0349582932720626\\
17	0.0014958633316493	0.0784825501290076\\
18	0.0952559575215231	0.049973725330235\\
19	0.101641355569508	0.103070760676516\\
20	0.0118318642554851	0.17160789154251\\
21	-0.0235797892027434	0.162001727136424\\
22	0.00133341965527015	0.0257687190044378\\
23	-0.0182933910257892	0.0309913002230074\\
24	-0.0132992639164056	-0.0498529727508482\\
25	-0.103728596721322	0.0849411844177123\\
26	-0.0806548142997691	0.0411269122441554\\
27	-0.0601443297860334	0.000815839318483943\\
28	-0.0735545258781725	-0.0223699577085623\\
29	0.00460317150624552	-0.0300509904471629\\
30	0.0170597542732237	-0.125034586747751\\
31	0.0103909387606537	-0.0409960787192753\\
32	-0.0312813506168093	-0.146391565939381\\
33	0.00418850163674889	-0.191865539055335\\
34	0.0914100774665311	-0.0498751663039768\\
35	-0.0345193155667159	-0.0205337147604865\\
36	-0.00640475754217428	-0.00590523159647292\\
37	0.0888826160656062	0.0987486041392769\\
38	-0.0311408862476439	0.0814509714019495\\
39	-0.0348437766659436	-0.0323971483619645\\
40	0.0209786317110436	-0.0524489803456739\\
41	-0.0255594735192436	0.0134911855280593\\
42	-0.0525860652421936	0.0132728058941401\\
43	0.0292801373748085	-0.0867077250268765\\
44	-0.0239950775263212	-0.0718121053291501\\
45	0.00694165443848893	-0.0292561380840545\\
46	0.0210078178249146	0.0994126277833069\\
47	0.0193990539601139	0.057014063892639\\
48	0.00902343852795438	0.0490471658820556\\
49	0.0272829955485465	-0.00284824263431261\\
50	0.00276521474884445	0.0379398665085836\\
51	0.123640359301096	0.053723074270838\\
52	0.146245676079001	-0.0256240535334679\\
53	0.104787832594311	0.0666235167770945\\
54	-0.0681333586619064	0.00371068988064204\\
55	-0.0861397212101203	-0.0112149244303805\\
56	0.00487626864070363	0.0226000293933346\\
57	0.000367715598123766	-0.0646041814878589\\
58	0.0959620872494185	0.0435893894139679\\
59	0.0699950027253478	0.0157878573567057\\
60	0.102726971287603	0.00199079088430264\\
61	0.0627838178336137	0.0129387439510519\\
62	0.0320002924687739	0.0431285703199052\\
63	0.112138631423224	-0.0183552377089684\\
64	-0.0373287580110219	-0.0831497022242081\\
65	0.0126843134425253	-0.0451928072575246\\
66	0.0184811125685682	-0.0282553769143359\\
67	0.0898482384837425	-0.0572046794153751\\
68	0.137199282203712	0.0384310314555453\\
69	0.0219420541046649	-0.00418880212944004\\
70	-0.0150253114392656	-0.083772596659664\\
71	0.082697016774463	-0.0321918534761887\\
72	-0.0945183449775474	0.0109719642523658\\
73	-0.0826923148755014	-0.0618331961967771\\
74	-0.0984490751741424	-0.0254497022430531\\
75	0.00656434071246999	-0.053608671489383\\
76	-0.0376303467539103	0.0959880061567036\\
77	-0.0443251319444093	0.0213175678476074\\
78	-0.0346627053742942	0.00982681387518735\\
79	-0.0384704387693836	0.0475831661912292\\
80	0.0110118454359247	0.0133917083401953\\
81	-0.0150546469958706	0.04835549232721\\
82	-0.0266338260196747	0.0068770368365302\\
83	-0.0289411822987361	0.0778631129958759\\
84	-0.0348284838206298	0.0325601272625748\\
85	0.0560478373454537	0.0015446681840047\\
86	0.0683085770782629	-0.0180079575230707\\
87	0.125657605756046	-0.0367278681270751\\
88	0.0899855046998774	-0.0915077767181994\\
89	0.0733275651930677	0.0251300750035485\\
90	0.0590118623656669	0.0452339257576165\\
91	-0.0035609737041496	0.0245813974553561\\
92	-0.00329568435619075	-0.0489698670956255\\
93	-0.111404154513014	-0.0413114541902653\\
94	0.0214042961899959	-0.0927005304585112\\
95	0.0431460692027399	-0.121641165855014\\
96	-0.0548394638573409	-0.0692611491184362\\
97	-0.0243780561935069	0.0671643791226695\\
98	0.0354559476294298	0.0228290950144974\\
99	0.0592557882748835	-0.0264153549948498\\
100	0.117653579896324	-0.0121226985686393\\
101	0.0746809679636808	0.0137165781809468\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.044909203143505	0.0109716685816364\\
3	-0.0763060283899308	-0.026877449909566\\
4	-0.0542729566294038	-0.0869314910261616\\
5	-0.0534026751385552	-0.0146844388212052\\
6	-0.0425389149254378	-0.0523788545736412\\
7	-0.0218307245765853	-0.141728066845295\\
8	0.0972470298650975	-0.0582306826568211\\
9	0.0413497261515924	0.0150840503958404\\
10	0.0553302187185331	0.0810581835386041\\
11	-0.0199762644485237	0.0997076409814043\\
12	0.021275074560949	-0.0479889014763907\\
13	0.0184477455638648	-0.0943593335796693\\
14	-0.0476882493570305	-0.00321506559764183\\
15	-0.00697331654123139	-0.0550029890205689\\
16	-0.0898373405073125	-0.0588559228000878\\
17	0.00427767135613417	-0.00351548419415066\\
18	-0.0760795571109901	-0.0365259269135936\\
19	-0.0287461669862059	-0.0234208018485497\\
20	-0.0308427690119536	-0.0408895548323081\\
21	-0.0328548563465728	0.0513323871593965\\
22	-0.0340742014528661	0.00455098410885852\\
23	-0.00391639132482574	0.0104025193689701\\
24	0.0479248140477	-0.0101771654577197\\
25	-0.00328618077318982	-0.0793687620026503\\
26	-0.0911673782581744	-0.080705304679871\\
27	-0.0653034889634167	-0.00216218015819705\\
28	-0.0110390092761239	0.0456578433648357\\
29	0.056312648926428	0.0727965586687584\\
30	0.0681309073018331	0.0883626361439841\\
31	0.0796528074578066	-0.00874000199908999\\
32	0.0372665733804184	-0.126964848156169\\
33	0.00494391942638291	0.0139279021590189\\
34	0.0168398231476707	0.0592270798275307\\
35	-0.00237182655971576	0.0234283418416578\\
36	0.0144416783870415	-0.0165642753910506\\
37	0.014883827587244	0.0109331699554903\\
38	-0.050755528279819	-0.0281993386908342\\
39	0.0124007737817934	0.0386070808212918\\
40	0.10748859719246	0.0564492373066937\\
41	0.0591627373963364	0.055170834370571\\
42	0.0555048050243789	0.0715025261086584\\
43	0.0605200125221234	-0.0857253056399952\\
44	-0.018710451045971	-0.0307869393443238\\
45	0.0140991919425116	-0.0420692334241456\\
46	0.00596411290854681	0.0821878291110947\\
47	-0.0242506947578208	0.0899135195946461\\
48	-0.0107849870322098	0.0720547678074952\\
49	-0.050176530006721	-0.0194093754331354\\
50	-0.037796440892108	-0.0125606079240303\\
51	0.0413565702276272	-0.0271320128622628\\
52	0.03266297072369	0.0522777892879452\\
53	-0.069700485100313	-0.0466708055836477\\
54	-0.0122806225156045	-0.0406693848477397\\
55	0.0957747341310655	-0.0928728233925829\\
56	0.0486779679803381	0.00698966108171738\\
57	0.0446131459132503	0.0391982384646783\\
58	0.079502303097147	0.135010956818\\
59	0.0630051644126831	0.152198662943317\\
60	-0.0561955130652272	0.115820066348978\\
61	0.0621944224663546	0.135240599982008\\
62	-0.0172640983568436	0.0129655076473301\\
63	0.00668778542373926	-0.00734872341962772\\
64	0.0255805424927408	-0.00673558780888403\\
65	-0.0439137464211804	0.028297290683339\\
66	-0.0572819791035846	0.0266927886309479\\
67	-0.0376902471839093	0.0252560009982157\\
68	-0.0210701261295155	0.0105406694994007\\
69	0.00783090371657446	-0.0856693478724266\\
70	-0.057760193596577	-0.0689978141732993\\
71	-0.0714137770233714	-0.023541147107547\\
72	-0.0150656471582533	-0.0451939794058758\\
73	-0.0428449515240151	0.0227828518223625\\
74	-0.0289453452430925	0.000962518766754426\\
75	-0.0124535479723585	0.00394084728196912\\
76	-0.0938781897980598	0.0134872538523142\\
77	-0.0152791492037163	-0.00656369127290205\\
78	-0.0295495128920004	-0.00912329160779983\\
79	-0.0688652927697898	-0.0390204719596021\\
80	-0.0651801004781014	-0.0955209970794125\\
81	-0.0530954788087	-0.0589914159099989\\
82	-0.0151455718986953	0.0853135803751541\\
83	0.0397969932649682	-0.0444935729335117\\
84	0.0325719593657657	-0.00773905003273389\\
85	0.0433787569439205	-0.0376103009342593\\
86	-0.00590345821996389	-0.0601600494970389\\
87	0.0325069291024875	-0.108747460343774\\
88	-0.0207571619540812	-0.0792832277700888\\
89	-0.0412586328996793	0.0610578042496874\\
90	0.0946413993738215	-0.0650886834879053\\
91	0.0412011540740692	-0.0249936895826749\\
92	0.0577556087734132	-0.0154940000012384\\
93	0.0334726942644235	-0.0164757396614179\\
94	0.0331675018355579	-0.00439491259526936\\
95	0.0565863830506616	-0.00331199107064268\\
96	0.0235080193603318	-0.0209198741734938\\
97	0.0199815716120441	0.028534856396614\\
98	-0.0304007119329144	-0.0512096949569596\\
99	0.0089609459746629	0.0140269427199568\\
100	0.0449156468509353	-0.0222196995817193\\
101	0.0206542747670732	0.0272978853460415\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00386184371427057	0.0708407512107349\\
3	-0.0364413853908197	-0.0211495258077273\\
4	0.0215214864272466	-0.0415275644159179\\
5	0.0291312362185642	0.032738941925098\\
6	-0.00986544862428121	0.0234979910644673\\
7	-0.0564658942393396	0.0175439103867415\\
8	-0.0413447683146705	-0.0522654441023394\\
9	-0.0234740996370444	0.0303874580432534\\
10	0.0187928025069875	-0.0562724465602499\\
11	0.0117683031576386	0.0319197324307255\\
12	0.0369382945045853	0.0591666018420204\\
13	0.0103960845307852	0.00468400527648046\\
14	0.0560515606126534	-0.0905501232565623\\
15	0.0250378740688302	-0.0930798274585777\\
16	-0.0776864847036897	-0.122773351376655\\
17	-0.00745660145907787	-0.052302318360305\\
18	-0.0661696419795106	-0.042427688920627\\
19	-0.0343736628528522	-0.117658745545819\\
20	-0.0157256689063016	-0.164404109299321\\
21	-0.123088253868972	-0.0593780817161992\\
22	-0.062498534604636	-0.0907494537860773\\
23	0.0221496438809726	-0.0640072190307613\\
24	0.0464556444235922	0.101514267894301\\
25	0.0401013769928246	0.0977525893337057\\
26	0.00456768885556633	0.147631997727947\\
27	0.0379768288836626	0.0892765810933941\\
28	0.0365642930447528	-0.0144983616442238\\
29	-0.0550379444276721	-0.0682721142165561\\
30	-0.0124962750186467	-0.0414996729858516\\
31	0.0749736987033279	-0.085776076507075\\
32	-0.0176817362133329	-0.0233797775784324\\
33	-0.0579164279493918	0.0342610753827858\\
34	-0.162684789647339	0.0120268896552144\\
35	-0.117659366546031	-0.0850188412381603\\
36	-0.0183536202860035	-0.0200944910835299\\
37	0.0347724060101012	0.0535656479782206\\
38	0.0330208832785376	0.0658805562503048\\
39	0.0528865876081116	-0.00260133635635512\\
40	-0.0312426574540579	0.0147897796863351\\
41	-0.0446581321362785	0.120132652186511\\
42	-0.0364633800001635	0.123338609766191\\
43	-0.03459345110164	0.0526376280850243\\
44	-0.0322158538360684	-0.00699065813259466\\
45	-0.0611438750209696	0.0427323871602136\\
46	0.00720108779805705	0.0534266295658808\\
47	-0.00511618242361495	0.0967145588545091\\
48	0.000847575299414768	-0.0104213503929363\\
49	0.0468965706187672	0.0115228733586888\\
50	0.0626822955077528	0.0333760593457509\\
51	0.0980694282639758	0.00737266872301476\\
52	0.103557452804334	0.0797168285161965\\
53	-0.00910431326311287	0.094916532325274\\
54	-0.00457739134889481	0.0467504400469906\\
55	-0.00633087680674101	0.0144371807516238\\
56	-0.011891463248367	0.0527263167357236\\
57	-0.0507208235133185	-0.0135379600584082\\
58	0.0236986706073962	0.0375468263140502\\
59	0.0443978045027361	0.0458797236545953\\
60	0.0374501265454752	0.00172693159524849\\
61	0.0121771814483258	-0.0381676732624598\\
62	0.0731752118156211	-0.0513860310677845\\
63	-0.0325448763383411	-0.102957809775516\\
64	-0.11568424273409	-0.0286269513595694\\
65	-0.127934419933081	0.0118070980875396\\
66	-0.128933475427152	0.0541303035975293\\
67	-0.0206280567325516	-0.00641457032395414\\
68	-0.0261694464186495	-0.0201201423119796\\
69	0.0170150997887726	-0.00124833988449009\\
70	0.00162879828901898	0.0573126177825025\\
71	-0.00248414039419892	0.075435889815104\\
72	0.0162948250337985	0.00958917916591915\\
73	0.000505568056509051	-0.109486321602756\\
74	0.0357918377585957	0.0164184002524144\\
75	-0.0995029389249833	-0.0578847026242841\\
76	-0.0875191726745657	-0.033816934968323\\
77	-0.0687241169334311	-0.00916030288206\\
78	-0.0187141959532261	-0.113968648462799\\
79	0.00519556093777628	-0.0218194245080815\\
80	0.0427578353588895	0.0882214451630075\\
81	0.0267139279737199	0.0267816267542879\\
82	-0.0262904486438757	0.0131718301756488\\
83	-0.0874777467581344	-0.0220933375318582\\
84	-0.0156824170282381	0.081701937261945\\
85	0.0138227309622971	0.00847269510302572\\
86	-0.0396203426923969	-0.0476234970640787\\
87	-0.00588773010756511	-0.055490072464932\\
88	0.0496905920365822	0.0385795732265312\\
89	0.017181840084096	-0.0101704153634778\\
90	-0.0778479117764929	-0.0650402392291124\\
91	-0.00455196712493106	-0.0893735705591189\\
92	-0.011449090277357	0.0116919699793642\\
93	0.0527949012575499	0.00337385328435625\\
94	-0.0331360897150381	0.00926357245833446\\
95	-0.00652962787302085	0.00103047252739359\\
96	-0.0198703986850801	-0.0420268232618184\\
97	-0.0272048804972709	-0.0116666086798642\\
98	-0.0499660068962483	-0.0989622124771351\\
99	-0.0378860403534143	-0.104675862987969\\
100	-0.105902697335246	-0.00819427287966788\\
101	-0.0784981181095778	0.0629321588636906\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.000700298911458586	0.0924298137453582\\
3	-0.00218209677800931	0.013235459451093\\
4	0.031415228352668	0.0420821129876606\\
5	0.0100942778421801	0.0961544862344668\\
6	-0.00511568470112198	0.00329816153617625\\
7	0.0481709145500632	0.0112839468605636\\
8	0.0442896782015351	-0.000959667305920667\\
9	0.0543509497097852	-0.0787227120834256\\
10	0.0932245887786194	-0.0402136004259021\\
11	0.0801028883777068	-0.0316516098004099\\
12	0.0605055674223822	-0.03071506333451\\
13	0.0549012358830008	-0.0461353243743995\\
14	0.0376935174205004	-0.0408812471569134\\
15	-0.0231225746016705	-0.0136581668257863\\
16	-0.078642439735028	-0.0053317912442528\\
17	0.00836593213915753	-0.0430412928375083\\
18	-0.129201302093128	-0.0397496272858538\\
19	0.0266028336169256	-0.0193124221106184\\
20	0.024794219024387	-0.062627408983439\\
21	-0.026262491022906	-0.0672444514607387\\
22	-0.0431166432564401	-0.0253404184763042\\
23	-0.0300857534089328	0.102862446787567\\
24	-0.0320427688915799	0.00958380731005289\\
25	0.0601021505214397	-0.0188260495962\\
26	0.00465428676413305	0.0342275232842475\\
27	0.0893850735997916	0.00270788877691352\\
28	0.109129395023234	0.0369518791947525\\
29	-0.0309393903307803	0.0261894284453773\\
30	-0.00462833667917263	-0.00488360985530366\\
31	0.0461895802993158	0.0410821582550746\\
32	0.0599838619815346	0.0103160797153205\\
33	0.0160938515986015	0.00389548326520802\\
34	0.00308116647032304	0.0343542109199493\\
35	-0.076481072844068	0.0371883048690535\\
36	-0.0458662998893647	-0.0380680574964669\\
37	-0.00228545615648267	0.0877630024077863\\
38	0.0236928272131077	-0.00937172568433081\\
39	-0.00128979344991353	0.0150248533478464\\
40	-0.0280218313383237	0.0489466715945457\\
41	0.024219206422722	0.0393472651494345\\
42	-0.0308823079296965	-0.0287090671569149\\
43	0.0163195364581237	-0.060461681030145\\
44	-0.054934027877688	0.0199330299924393\\
45	0.0257698814183273	-0.103245412355312\\
46	0.0301521974310145	-0.0315512614999787\\
47	-0.00728138940005712	-0.0649772108240304\\
48	-0.0498538523286266	-0.0878219579875546\\
49	-0.0581682303183921	-0.138616279038293\\
50	0.0112538058676334	-0.0948895035158366\\
51	-0.0288490486851731	-0.0458927051677687\\
52	0.0567939226208907	0.0234883782190883\\
53	0.134734119190769	0.0036642343829572\\
54	0.0490560843203261	-0.0636907363289266\\
55	0.0175503948418414	-0.00386743134450139\\
56	0.0620103461860328	-0.00591258064392827\\
57	0.0509958476423211	0.000821141695513156\\
58	-0.0923574806000402	-0.04899952651245\\
59	4.6827925181521e-05	0.0395504334704723\\
60	0.088287915178747	-0.0362075997022638\\
61	0.0200909583186547	0.0456087705927627\\
62	0.00417104308895492	0.0752219401677459\\
63	0.0632193509136947	0.00627796962043647\\
64	0.0495506621172209	0.0759431439596815\\
65	0.028197830823261	0.0441615212070279\\
66	0.0143373595293832	0.0847094699644801\\
67	-0.0412196325919085	0.10720866225989\\
68	-0.00251513756595897	0.12994270938063\\
69	0.052069836685632	0.121958026845139\\
70	0.110069195983184	0.0622965103936329\\
71	-0.0479986371946426	-0.0172493074433752\\
72	-0.0210925475563975	-0.0118646026896942\\
73	-0.0377397825826495	-0.0153646432460406\\
74	0.0309268915168018	-0.00261546365189045\\
75	0.0664141590823812	-0.104930135750764\\
76	0.0837353456591099	-0.0279356206353939\\
77	0.0348318415020979	0.00475730538325407\\
78	0.00389167686828646	-0.0929577289078881\\
79	0.12177290866653	-0.0122963642859196\\
80	0.0605195576914283	-0.0230789347034376\\
81	-0.0172636106336653	0.0181449285909988\\
82	-0.0478001740581235	-0.00107786350297111\\
83	-0.0642943537554487	0.0231089162423745\\
84	-0.108418612206113	-0.00232617639439236\\
85	-0.0667395614748998	-0.0535290611769548\\
86	0.00842680572774988	0.0152881765669775\\
87	-0.0589129522335096	0.0328363842210284\\
88	0.000237447668013688	0.0094603777878982\\
89	-0.0327779607251562	0.0485596525198047\\
90	-0.024387240023134	0.0175711359100918\\
91	0.00316656368003203	-0.112883073268279\\
92	0.0546517558600103	-0.0694343960457486\\
93	0.05485877867706	-0.0864322357284227\\
94	-0.0408407931830337	-0.0492436403023168\\
95	0.00971457614301452	0.0465842715880469\\
96	-0.056253875140155	0.0100488130869434\\
97	-0.0904603696451645	-0.00206016909935394\\
98	-0.0271883028523108	0.077953339150533\\
99	-0.0651395235313056	-0.041551486941662\\
100	0.0054154458903156	-0.110040171596941\\
101	0.0594568322294794	-0.0328266443186873\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.010527422043371	0.00629590639515654\\
3	-0.0772250601499037	0.0397290907403826\\
4	-0.0457415640981598	0.0452850146865981\\
5	0.0140583806430609	0.0331425442992058\\
6	0.0539363506002273	0.0138494842106808\\
7	-0.00798219027539222	0.0506501763069141\\
8	-0.00947677212520032	-0.0024608716212958\\
9	-0.0160920500103128	0.00516196651746646\\
10	-0.0239750351728283	0.0422347359538605\\
11	-0.00154373768602551	-0.0124080194799202\\
12	-0.000536969685840905	0.0298399883687645\\
13	-0.00139638062852543	0.0220142293717411\\
14	0.0202669422483984	-0.0190171433146484\\
15	-0.0268165766157219	-0.0278758391355457\\
16	-0.0441395024475824	-0.126637363250234\\
17	0.0765742030178173	-0.0612583260446826\\
18	0.0672080066255636	-0.0167383914042015\\
19	0.043146050031688	0.0545700696031848\\
20	0.0220035508175198	-0.0213004169565906\\
21	0.00170344496739392	-0.0775244014868995\\
22	0.0714179466039953	-0.0671031896295817\\
23	0.0427792699987548	0.0529290360494043\\
24	-0.00686344528193639	0.0614080098862059\\
25	-0.067071253515244	0.0151434977047272\\
26	-0.0439188758411597	0.0760971338331239\\
27	-0.0441237620894317	-0.0400442153543576\\
28	0.0188201423515	-0.0403178528064975\\
29	0.0199436466645761	0.0164861340615568\\
30	0.0566744312186496	-0.0444529775454061\\
31	0.0729144586069483	0.0305567850285777\\
32	0.00300004872490003	0.0594749272466803\\
33	0.00567004126485845	0.0407580025652921\\
34	-0.0508912692345398	0.0361266773134018\\
35	-0.0422139872821856	-0.0403873633732243\\
36	-0.107907723667771	-0.0338362365022405\\
37	-0.0369562938817918	-0.0275601066904508\\
38	-0.0377750474834501	-0.0297297135579029\\
39	-0.139371419757352	0.034780660587525\\
40	-0.0533049430449139	-0.0156441863016959\\
41	-0.042735444488913	0.0128268639358333\\
42	-0.0922362614246972	0.0365145802819997\\
43	-0.118278396968613	0.0412019114171137\\
44	-0.131898254835754	0.086199582671637\\
45	-0.117851288371808	0.00838119707094163\\
46	-0.0429173251876955	0.0337010118621317\\
47	0.0409466224173545	0.0859243835906854\\
48	0.0380988587368432	0.0540290660637618\\
49	0.0421865710669882	0.0970532789016965\\
50	0.0357951996634372	0.132460915475651\\
51	0.0255825664228949	0.000502224691422984\\
52	0.0287002223333834	0.069384940146325\\
53	0.0526095212931513	0.0953193447288833\\
54	0.020877435980509	0.0527094710860226\\
55	0.034389576923162	0.0532689101477046\\
56	-0.00170125160837059	0.072793672990109\\
57	0.0543182624996481	-0.0108923408313306\\
58	0.0639453539641103	-0.0550433919116656\\
59	-0.0469036831879371	-0.107351842483138\\
60	-0.016973526603989	-0.0401641169965988\\
61	0.00666231535726731	-0.058410371572329\\
62	-0.00284050002225307	-0.0642585847923573\\
63	-0.0047218923406877	-0.0865913153754607\\
64	0.0662293018489179	-0.0938158047542735\\
65	0.0648701502616227	-0.108388734630135\\
66	0.0140393217083	-0.0652550670993368\\
67	0.0278445378092556	-0.141080531640228\\
68	0.0199092047044626	-0.0387898511797795\\
69	0.106449962538567	-0.0359479006744154\\
70	0.0466587247191796	-0.00488537492584936\\
71	-0.0733276576461144	0.00421215385321095\\
72	-0.0280028840965948	-0.0589676964054044\\
73	0.038408739235169	-0.0123951017770218\\
74	0.0536198857825451	0.0243036586564877\\
75	0.0553193217113564	-0.00376275165963674\\
76	0.0867543837075589	-0.0597464642153913\\
77	0.0112908088908321	0.0376374549895653\\
78	-0.0564593982137787	-0.0748073487875304\\
79	-0.104501833448031	-0.0149372115125336\\
80	-0.10012846454232	-0.0198713778979092\\
81	-0.0123590459693927	0.0136247434961625\\
82	0.0196798124225426	0.0206253730597553\\
83	-0.0240760271178899	-0.0787880278672409\\
84	-0.118612852939672	0.0459837195999903\\
85	-0.0335706313893984	0.0086691870698805\\
86	-0.0419387403345474	0.0211863966058095\\
87	-0.0150507396726192	0.0355085298419571\\
88	-0.0821300705875923	0.0216214513280488\\
89	0.0409452280106127	0.0508862781004794\\
90	0.0472643104870735	-0.0289013614039896\\
91	0.0444251808461886	-0.0540985707706531\\
92	0.0144313876273236	-0.0597901730586972\\
93	0.0717457501306315	-0.0989721525799419\\
94	-0.0150664993721481	-0.141821608596324\\
95	0.032860821666182	-0.0482209797968194\\
96	-0.0336152027630316	0.0426883491264177\\
97	-0.0318945041370857	0.070419026331154\\
98	0.00978693019443469	0.051954882394896\\
99	-0.0356249619888625	0.0374491694344734\\
100	0.0240667974934458	0.0332498112587687\\
101	0.0447681072460069	0.0289531229307547\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0833340606114464	0.00823901262137604\\
3	-0.00103426456857486	-0.0195581336235126\\
4	0.0631728897952217	0.0178746474054793\\
5	0.000261499680516093	0.0418858029284947\\
6	0.00965099104994934	-0.0342771821801333\\
7	0.00308882445852068	0.0114330848373601\\
8	0.00620770942618081	0.0938034460596801\\
9	0.012363402918557	-0.0238531628578758\\
10	-0.00756696488608974	-0.0541915446092894\\
11	-0.0620775739240898	-0.00205061349028116\\
12	-0.0585387687700229	-0.0169955705114093\\
13	-0.0441513213520266	-0.0154120236926315\\
14	0.102961172341985	0.00848267519844438\\
15	0.0522132012811453	-0.0908408796714101\\
16	-0.0417546470903758	0.0757683026766513\\
17	-0.0418542105938105	-0.0107175923724882\\
18	-0.0507754787845496	0.0314469961739065\\
19	0.0252908818087695	0.090576364096099\\
20	0.0602548061331742	0.126623698655241\\
21	0.00374254899955036	0.0270547386977968\\
22	0.0275568432494346	0.0390035288159312\\
23	-0.0298089646348624	0.0668529583141697\\
24	0.0504744532694613	0.0877095032229153\\
25	0.0439040021030433	0.0584271045671464\\
26	0.00378503853057736	-0.00197521556347993\\
27	0.0181223641212443	-0.0778941594672847\\
28	0.0101902641319307	-0.0663310877549196\\
29	0.102271203994936	-0.0336207468481182\\
30	0.139167613247674	0.0716797387333994\\
31	0.0350659846863702	0.0112606218982733\\
32	0.00502812159885387	0.0218098814445067\\
33	0.0418650472596656	0.00922723706834762\\
34	0.052163313941521	0.0447471030785165\\
35	0.0527269831708697	0.0265758229352607\\
36	-0.0362420247643063	-0.0317872113981443\\
37	0.0110998437572847	-0.0278007868223489\\
38	0.0475948744768588	0.0457386853049076\\
39	0.0305453235082894	-0.0224155171041671\\
40	0.0372840863215709	0.0186271224556595\\
41	0.03861980915864	0.0505338232421287\\
42	0.0396289015388083	0.0608330542749503\\
43	0.0798232491832198	0.0698532482388774\\
44	-0.0475775726528612	0.0924099279918446\\
45	0.0193538205863377	0.0600146442917436\\
46	-0.0318050939570903	0.0311752943338395\\
47	-0.0546491071569692	0.0212363627414656\\
48	-0.0052177839390148	0.00701243981508866\\
49	-0.0354199741035756	0.0340315950771148\\
50	-0.0394639270816261	0.0329435702311885\\
51	-0.0128042956424584	0.0333759965433151\\
52	-0.0313065882075986	-0.0699721351139873\\
53	0.0180175402978617	-0.0460802554917378\\
54	0.0815061658777236	-0.0843311835449407\\
55	0.0462284106521968	-0.192423154251631\\
56	0.0240918405821991	-0.117650057331109\\
57	-0.0402405968913163	-0.032588000453107\\
58	0.00713126492145027	0.00837391687028543\\
59	-0.00806817645762199	-0.016311224072765\\
60	-0.0227522602096182	0.0922213436549761\\
61	-0.0755613122733665	-0.0145442605622502\\
62	0.0847981460760681	0.00288577209945318\\
63	0.0898946940209868	0.00188065303108753\\
64	0.0410339995390351	-0.021884445204259\\
65	0.0998348745279704	-0.00374114786457115\\
66	0.0508129072368458	-0.0187824333563876\\
67	-0.0794922536675047	-0.0408283280864266\\
68	-0.0160788248320335	-0.0045340873457535\\
69	-0.0105221369160331	-0.0132506828201239\\
70	-0.0267305287726432	-0.0894491020869982\\
71	-0.0161663775728319	-0.0560991640597343\\
72	0.0686801753402884	-0.0791563346234468\\
73	-0.0662869949965565	-0.124517219922452\\
74	0.00832391029085628	-0.0493073381992716\\
75	-0.00935057028164585	-0.14251822570595\\
76	-0.0268460958901592	-0.153100895201043\\
77	-0.0611697995514352	-0.0282638720078433\\
78	0.0457733161189932	-0.0771787050702142\\
79	0.00632363699381216	-0.00910409592281663\\
80	-0.0686129639325724	-0.0533412545338824\\
81	-0.0524475290073387	-0.01326962419484\\
82	0.0597111810821691	0.0334308045001808\\
83	0.0580711474675831	0.0134124291269185\\
84	0.0181675712864863	0.0340112146086264\\
85	-0.0310970559594115	0.0345246818417478\\
86	-0.00879466015317801	0.0641706694983464\\
87	-0.0593341092565504	0.0170831364582258\\
88	-0.0843736223767784	0.105937095484218\\
89	-0.0262486050181092	0.0541287899268941\\
90	-0.0619329460799418	0.0149914700273838\\
91	-0.0707091462825535	0.0805033837546238\\
92	0.0683494371953628	0.0743093604093809\\
93	-0.0176673824454266	0.00881606240913242\\
94	0.0538139396131729	-0.044766435593311\\
95	0.0464737044124457	0.014072868995124\\
96	0.0328866210313343	0.0508297603041403\\
97	-0.00231373076805263	0.100882225941252\\
98	0.0270726142813515	0.0420146017139028\\
99	0.0282054655237383	0.0669861833164276\\
100	0.0447013837936069	-0.0320253335121113\\
101	-0.00520610493791925	0.0252499559566758\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0972127784639356	-0.00806380192579825\\
3	-0.0773690898135068	-0.0383165616134668\\
4	-0.135762224433214	0.0823240171712615\\
5	-0.0367099466153964	0.0506755738581648\\
6	-0.00196846329483228	-0.0110474128630315\\
7	0.00190611992125168	-0.00316778563367827\\
8	-0.0239505588701103	-0.0377129161347143\\
9	-0.0609773124140943	-0.0173890669180837\\
10	0.0563442381205602	-0.0261219125191529\\
11	-0.0148178723192472	-0.0745049222156746\\
12	0.00600059530789588	-0.0745612005060246\\
13	0.0383052005389922	-0.0262730868026042\\
14	0.020161149192161	0.0176555292105989\\
15	-0.0647267294311872	0.040535434788008\\
16	-0.0658965241342958	0.11419719963573\\
17	-0.128056945845532	0.0733563401647536\\
18	-0.0466297070640746	0.0695764537466563\\
19	-0.0159410821906381	-0.0724898560610371\\
20	0.031006547485049	-0.0123854377058429\\
21	0.0531807420645188	0.0235315578838607\\
22	0.117080439505516	0.00850243315678955\\
23	0.120271774881367	0.021733863679732\\
24	0.0370045997241438	-0.0177419137066009\\
25	0.0567302535493609	-0.070211649521912\\
26	-0.0638582682145252	0.0174536407089742\\
27	-0.0146482753820116	-0.00961702154920114\\
28	-0.00338834899952197	-0.0216339307158759\\
29	-0.0627207511759148	0.0609816399562379\\
30	-0.112428436613428	-0.0199390818975748\\
31	-0.0940069392701166	-0.0758752497334644\\
32	-0.00450264798272795	-0.0431379260700359\\
33	0.0670441468068722	0.00669518941952975\\
34	0.078462892749011	0.0624767373308334\\
35	0.0942725591212922	-0.041473828760079\\
36	-0.0273964538856618	0.0818507851425393\\
37	0.042123979473198	0.0882104340522148\\
38	0.0487117534908884	0.0521617701253523\\
39	0.0214800573517934	-0.0812903670480478\\
40	-0.0470088095894464	-0.120800696419596\\
41	0.0452688472545644	-0.0494686357904335\\
42	-0.0814899925596662	0.0593972612773666\\
43	-0.064718367518143	-0.0338652477454062\\
44	0.00939815515797713	-0.0194018190674366\\
45	0.0290858426814158	0.0247585517403182\\
46	0.0784590119172416	-0.0194195790265372\\
47	0.0338405744374129	-0.0899895602185467\\
48	-0.10639903329445	0.034606874098907\\
49	0.00194831436854855	-0.0625326645397374\\
50	-0.00725672285878203	-0.0556643198645445\\
51	0.0615460367652661	-0.0975824106381517\\
52	0.0863888190558692	-0.00806528034588182\\
53	-0.00610622503223356	0.0267800733622691\\
54	0.131610835421313	0.0100862750955929\\
55	0.0464447845311151	0.00703883879759438\\
56	0.0305767957158145	-0.0200647679209704\\
57	0.0576307662920794	-0.0315385547641013\\
58	0.047455853916448	-0.0645382325610596\\
59	0.0154388935751195	0.0368988629761627\\
60	0.0503547139504334	0.0123511124542845\\
61	0.076072738310225	0.00820268338076399\\
62	-0.00821288023181214	-0.0165000056532524\\
63	-0.00282078516882566	-0.0526917777305364\\
64	-0.0242464316420137	-0.0367166059375433\\
65	0.0347969211303079	0.0295028585093121\\
66	0.0222508739622091	-0.0460560913459568\\
67	0.0761012772648037	-0.108276549259846\\
68	0.00661570869537571	0.00463422304815439\\
69	-0.0314893114464418	-0.0190902906686003\\
70	-0.0336213814989983	-0.0854194332673096\\
71	-0.0757166391557454	-0.151312974282874\\
72	-0.0283268194381573	-0.0499139931919844\\
73	-0.0782085394410953	-0.0496187085092035\\
74	-0.002538998833916	-0.0471472204838508\\
75	0.105647118565342	-0.00300018875826439\\
76	0.0322396392824677	0.0372027670535557\\
77	-0.0495642452987375	0.0169978444354026\\
78	0.00988913211686218	-0.0281135730612182\\
79	-0.034327716898229	-0.0945259714176928\\
80	0.0339055799712691	-0.0261129619476793\\
81	0.0296457582689392	-0.0942634810386883\\
82	0.0294771533767755	-0.0740851687874647\\
83	-0.13467045835601	-0.0309145418541889\\
84	-0.0574485188848589	0.0828375038664349\\
85	-0.0792875194925936	0.0577142880374643\\
86	-0.111230147829365	0.101757154625142\\
87	-0.0494772700306313	-0.0347173859242183\\
88	0.00147108171882155	0.0108622862045799\\
89	0.00288666180346122	0.0557642571894856\\
90	0.0324077792422465	0.0182308914295372\\
91	0.0550350895866345	0.00149673656372942\\
92	0.0321143036844194	-0.017474445807166\\
93	0.0250041286312416	0.0547752033852092\\
94	-0.0379873420123209	-0.00895466352655674\\
95	0.00900655482885631	0.0952977918730383\\
96	-0.0927132823533521	0.0215272279981351\\
97	-0.132631295893286	-0.0466862286883126\\
98	-0.0850070723866768	-0.134751364954154\\
99	-0.0562669400383211	-0.0628899548092037\\
100	-0.00213472086241544	-0.04519617701072\\
101	0.0379890174737085	-0.0357012803541568\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0194885407180369	0.0154349255806411\\
3	0.00481453695864796	0.00569472684290428\\
4	-0.0290376240126225	-0.0399442363056454\\
5	0.105627625575086	-0.0211731275245106\\
6	0.0302695475313467	0.104464755461992\\
7	-0.0304432889439253	0.157068893554677\\
8	-0.0253023730700822	0.0594336536679866\\
9	0.0219485674404201	0.0611644683560798\\
10	-0.0051436316654387	-0.0413701832935664\\
11	-0.00106776632262529	-0.101397558251425\\
12	-0.0392445709504721	-0.0687264703461529\\
13	0.059354937601394	0.0209205909145132\\
14	0.0881723058018973	-0.0576436321188803\\
15	0.0352270186012271	-0.00104247977040463\\
16	0.0426647109054144	-0.00576387252250589\\
17	-0.0178115978990982	-0.0661850919108516\\
18	0.0352513262264855	-0.127896099149859\\
19	-0.017857180502619	-0.0338429828822451\\
20	-0.0519113260757304	-0.0334051787740911\\
21	-0.0163213989142497	0.0130920332758899\\
22	-0.039264555103823	0.0459009755945318\\
23	-0.0901380829215739	0.0557382831136359\\
24	-0.0146674851076918	0.0260658726393264\\
25	-0.0299560439591508	0.0762679084770483\\
26	0.0147000750316098	-0.11617201426787\\
27	0.0776647264172715	-0.0830586109940993\\
28	0.0651918467892149	-0.0548000949476402\\
29	0.00539617417923094	-0.108953234638072\\
30	-0.00122942674653247	-0.0667383187414887\\
31	0.0602763304126004	0.0089281648971661\\
32	-0.0399294038469078	-0.056109760609627\\
33	0.00271015531672523	-0.0104546492906521\\
34	0.0261702320129485	0.0644487534826813\\
35	-0.0860733521231923	0.0582800747864754\\
36	-0.0802299883151701	-0.00419489904134285\\
37	-0.0304456262129188	0.00446853958434906\\
38	-0.137152219431847	-0.0128445976541589\\
39	-0.0656714651118669	0.0581838233438495\\
40	-0.0320804925472992	0.0539830399155755\\
41	-0.0935217603724922	0.0223779326005126\\
42	-0.0521302237019086	0.0106124472059736\\
43	-0.0782250416649754	-0.0439041453479531\\
44	-0.070870681187059	-0.0354953163411684\\
45	-0.0966292301017354	0.023219158258877\\
46	-0.00409786883578176	0.000124343725608033\\
47	0.0148373498628946	-0.0258720138465494\\
48	0.019969059612233	-0.00592478013920086\\
49	0.036627213585959	-0.0127279322441027\\
50	-0.0169267043485127	-0.0737966683656955\\
51	-0.0112587432498129	-0.0745428716733386\\
52	-0.0329641196938603	0.0343305271796542\\
53	0.00742114587063354	0.039088337222363\\
54	0.00735948583158714	0.042498643982355\\
55	-0.0340675424905203	0.00331114862108068\\
56	-0.0346432537183169	-0.00342884062373237\\
57	-0.0222014996903742	0.0213841701139728\\
58	-0.0926460032349936	-0.0496127684277186\\
59	-0.204550394467461	-0.0523974129803764\\
60	-0.207523061266159	0.0178332477265682\\
61	-0.107721188795777	-0.0319497462291173\\
62	-0.0534813093806216	0.00212238134220231\\
63	-0.0920168570847048	0.0506453015955945\\
64	-0.00223107905910441	0.0325228895560534\\
65	-0.0476036482782309	-0.05076037011699\\
66	-0.0444592996067695	0.0235552130952277\\
67	0.0156857828791134	0.0210911682625875\\
68	0.0260009351890563	0.0348494813777494\\
69	-0.0178614528881189	-0.12585040862132\\
70	-0.180013897220601	0.00247758564871485\\
71	-0.0750398043568087	-0.0227290476003561\\
72	-0.0365362104139855	0.0469345573869118\\
73	-0.0326739976189339	-0.00393455516305669\\
74	0.00468760487484532	0.023834488722098\\
75	-0.03298454798644	-0.0872547221133071\\
76	-0.127080415656382	-0.0878953999802516\\
77	-0.0389406285926795	-0.0803638913815243\\
78	-0.0187563147098385	-0.0111108427058597\\
79	-0.0281530220359453	-0.0212704618172379\\
80	-0.0827692119996667	0.0146427636902683\\
81	-0.0980812029638759	-0.00159693669056568\\
82	-0.0837222665497747	0.0105966346342397\\
83	-0.00810753813205634	0.0535867287206355\\
84	-0.0107365350384543	0.0107618792390835\\
85	-0.107880870777133	0.00936526905526889\\
86	-0.130993698981763	0.0226743216645239\\
87	-0.0608362948291898	0.00385185773998353\\
88	-0.0413670625233706	-0.0582650538531467\\
89	-0.0469093527033652	-0.00573191436904408\\
90	-0.048574700215828	0.00238075773871645\\
91	0.0317828833477663	-0.0217906649836319\\
92	0.129033509026362	-0.000237467779782849\\
93	0.0708172534701475	-0.0244475802580763\\
94	0.0154160740975411	-0.0617478834136499\\
95	-0.0286809104355853	-0.0375532830625763\\
96	-0.116149638515868	-0.105637663639832\\
97	-0.010066677808472	-0.083013329719287\\
98	-0.0119056703486469	-0.0821294411259613\\
99	0.100690803259248	-0.0768965054867757\\
100	0.0688706656777967	-0.0484141327799866\\
101	0.0307414101821828	-0.011483674863618\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0278079182388341	0.157785644930829\\
3	-0.00842216363769404	0.0434249470257262\\
4	0.0486929718365369	0.0243268769667926\\
5	0.019727068750688	0.00564958241762223\\
6	-0.0401986488424496	0.0599607318145785\\
7	-0.0367940349716943	0.0303944532248597\\
8	0.031021672710523	-0.00213215467506247\\
9	0.0823639520814739	-0.015142278872127\\
10	0.0101078156591851	-0.0240731892956694\\
11	-0.0590112128838387	-0.00920981187593075\\
12	-0.00419930067192434	0.0624610766328165\\
13	0.011725543871631	-0.0494925719357293\\
14	0.0156344486516422	-0.0571438330258894\\
15	0.0781720573266835	-0.00674863558857123\\
16	0.0259166170749367	0.0723516379678699\\
17	-0.00635869265460608	0.0170471064426613\\
18	-0.0222507060506754	0.0506448863586444\\
19	-0.0361437005869571	-0.0146739901029632\\
20	-0.0488803253311464	0.0388161038350685\\
21	-0.0532930477989404	0.0363529695716368\\
22	-0.146681193395604	-0.0277377717666045\\
23	-0.0929320056067667	0.0393639232491331\\
24	0.015873500181084	-0.00916899750329375\\
25	0.0319570870681099	0.016091251090522\\
26	0.00704771479460716	0.0108255088257036\\
27	-0.0425397927654521	0.0354954472175954\\
28	0.05357572916355	0.116936977038828\\
29	0.00795958154995335	0.10895282805553\\
30	-0.00961176202958238	0.0339909289318861\\
31	-0.0298352928235891	-0.0408725657820388\\
32	-0.0186590618626086	-0.0725308795834592\\
33	-0.0398696650507449	0.00479512739539732\\
34	0.0726838186351043	0.0195546673190232\\
35	0.107941452346927	-0.0427072447365097\\
36	0.032683599972268	-0.123055358030073\\
37	-0.0561562572477793	0.0114692506837957\\
38	0.00661335110107175	0.0218801994376324\\
39	0.00553640540425225	0.0636367115600059\\
40	-0.00649546952228519	-0.012500782210493\\
41	-0.0368148288959953	0.0262849639445256\\
42	-0.00191081512561503	0.0258759932311541\\
43	-0.0507594759582123	0.00251964245628405\\
44	-0.00757912927290281	-0.00564893073581995\\
45	-0.0435873072935453	-0.00376804112478243\\
46	-0.0764450001079989	-0.0353132580962661\\
47	-0.0428048845761649	0.0308296814019077\\
48	-0.0116579148814266	0.03745977776034\\
49	-0.017085110762123	0.0477485056651771\\
50	0.010780028859806	0.0229557128516014\\
51	0.0252503619893316	-0.0724996319138032\\
52	-0.0232993733813745	-0.0216155319120401\\
53	0.0129310817313958	0.00430227503637933\\
54	0.0442258372762205	-0.00238585341788637\\
55	0.012359649412535	-0.0382467691463363\\
56	-0.0260541878312126	-0.125890493223156\\
57	-0.0481965061010919	-0.0674755823105193\\
58	-0.0586776791683064	-0.0540951238614535\\
59	-0.0276820249355422	0.0314231730958332\\
60	0.00494579978086662	-0.0206512699645969\\
61	0.0878243844981492	-0.0211770331987622\\
62	0.034873810708197	-0.00524342404421968\\
63	0.0229384949079452	0.072087990196174\\
64	-0.0636751525504786	0.0354065713454718\\
65	-0.03802855650759	0.0213062219526727\\
66	-0.0259238826679149	-0.0299500462965846\\
67	-0.0686421955003379	-0.0932349195792456\\
68	-0.0688671961218198	-0.0311256693639507\\
69	-0.0519571752673269	0.0132677757130528\\
70	-0.000298808023911856	0.0717636426219178\\
71	0.0179063512236623	0.0651395923525809\\
72	-0.0330301704900908	-0.0187004872003491\\
73	-0.00020546000224507	-0.078861934422568\\
74	-0.0419374199978817	-0.10920887219682\\
75	0.00578443539443437	-0.00232990609884199\\
76	-0.0312285455548467	-0.0255710430465794\\
77	0.06646398471357	-0.0345266633306675\\
78	0.0680891394365541	-0.0202974372579869\\
79	0.0302100903343363	-0.0569951637271523\\
80	0.00427386401939401	0.00975392009558476\\
81	0.018975841508119	0.040875569156124\\
82	0.052010129412267	0.134109265272765\\
83	0.0816575565516983	0.0530422991984941\\
84	0.0431171368411167	0.00688807159518879\\
85	-0.000795815279751703	-0.0324967770210922\\
86	0.00433408319049887	-0.0567784357422\\
87	0.049236355341373	0.0261893914320541\\
88	0.0491450920079441	-0.0724327639018277\\
89	0.0328608876897665	0.0120163704370379\\
90	-0.0362643210611757	0.0649801614911984\\
91	-0.0465149012171765	0.113195725468496\\
92	-0.00764617142168279	0.0671640409798724\\
93	0.0291354472375281	-0.00301795507972715\\
94	0.0987327984146769	-0.0214398005390964\\
95	0.0107209545664464	-0.00223352678837505\\
96	-0.0211333777652791	0.020259945210011\\
97	0.0559221292779346	0.000334875025244184\\
98	0.0952697442719167	0.0496856117146098\\
99	-0.0568021812218764	0.0640306998034357\\
100	-0.007463921861795	0.0575901561127723\\
101	0.0869875492044107	-0.0310547300152257\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0105374759669498	-0.0342422366620959\\
3	-0.0206529562159549	0.0521274225275341\\
4	-0.0367915148484777	0.0681550955233731\\
5	-0.184326234790692	0.04926725340969\\
6	-0.114439351472629	0.0555112132246979\\
7	-0.0583319910451663	0.00551184514990672\\
8	0.0052389869472062	-0.0480206579011353\\
9	0.0992686707276762	-0.0486246212828388\\
10	0.0548541254820554	-0.134866842063943\\
11	-0.00571330535529711	0.0237373922499825\\
12	-0.0178278586746026	-0.021560245516856\\
13	0.0640548021167944	-0.0231771051175298\\
14	0.123957685189731	0.0610075986407466\\
15	0.112603223982354	-0.0155625723202523\\
16	-0.0146289535511464	-0.0458727490509799\\
17	-0.0296583097812324	0.0145416616534899\\
18	0.0407887728013777	-0.04913378851572\\
19	-0.00795896951303666	-0.0973178715182545\\
20	0.0463880425627222	-0.0785293188211011\\
21	0.00612384093137882	-0.029036670142321\\
22	-0.062740825987045	-0.0315775303110916\\
23	-0.0174467860023118	-0.0912774457239532\\
24	0.0137147006419406	0.00588262029446715\\
25	-0.00235472753003108	-0.0250420624050336\\
26	-0.0857379157497369	0.00692148568381067\\
27	-0.0365262393188748	-0.0209931270110811\\
28	-0.0637837222471982	-0.015794373989199\\
29	-0.0556117728783735	-0.113525838945354\\
30	-0.0251589414038468	-0.0555292641416534\\
31	-0.00512399694845667	0.0856705937169546\\
32	-0.0788933211645468	0.109903387322742\\
33	-0.0442671315404225	0.0250499369015062\\
34	-0.0267865306899138	0.0337632197463478\\
35	-0.00817869924433786	0.0847083266052763\\
36	0.0360592914346095	0.0210089847630234\\
37	0.0224684481497716	-0.0615071727779172\\
38	-0.0343782430209321	0.0676546103106138\\
39	0.0318023732178333	0.064325045582696\\
40	0.0206558402000395	0.0651159465304511\\
41	0.00357864514059711	0.0710906858789642\\
42	-0.0703442126900984	0.0431696147433617\\
43	-0.0539114587976237	-0.0112661849454063\\
44	-0.13184238731677	-0.0454476251624229\\
45	-0.0799561456456903	-0.0224265480009054\\
46	-0.0109732639196013	-0.0606490008240426\\
47	0.0247589788693483	-0.0410150963771257\\
48	0.0517773813583543	-0.0147185490638646\\
49	0.0739046003630194	0.0689210800176065\\
50	0.0812775342357409	-0.142534724256009\\
51	0.0157040249305933	-0.0746152153815435\\
52	-0.0237836951861521	0.0559699434597802\\
53	0.0589507517252889	0.0444931909695106\\
54	0.0403225525254231	-0.0236084210626216\\
55	-0.0530053591224318	0.0221753473118459\\
56	-0.0116954120440218	-0.0602476951625893\\
57	-0.0698143278581935	0.00724261891376665\\
58	-0.0528990724240535	0.00354405607136679\\
59	0.00488171526102564	-0.0206813490832482\\
60	0.0426029970831528	-0.0226620146820742\\
61	0.10589362406651	0.0693962073451915\\
62	0.115389737634601	0.0417129875186182\\
63	-0.0525962782410718	-0.0435068033224845\\
64	-0.0491963303255294	-0.00363014992788798\\
65	0.0945479807886219	0.0302997903245085\\
66	-0.0357794279437102	-0.0186828936234498\\
67	0.0261817896012119	-0.0636611012300029\\
68	-0.0421184004323287	-0.0551313260552738\\
69	-0.0453226928039994	0.00842418663148842\\
70	-0.0270205306575093	0.0545430825066806\\
71	0.023413726536603	0.0351685086773565\\
72	0.0114513596022972	0.0735172795783625\\
73	0.0051162454456942	0.0364747940053516\\
74	0.0441658248569496	0.0958234627346352\\
75	-0.00755841213549593	0.0405674496695258\\
76	0.00918542363199877	0.0385197619034854\\
77	0.0603550319775243	0.0345918642367804\\
78	0.0952345530232033	0.032650670104542\\
79	0.00483813485165213	0.0111635288282652\\
80	-0.03819550806252	-0.0601216731283857\\
81	0.0511026838249831	-0.0173119017941022\\
82	-0.0126467006388653	-0.0898475104681473\\
83	0.00212531263250574	-0.0616403699092685\\
84	-0.0279957759530285	0.0653563146285338\\
85	-0.0063120582582521	0.0202899376998672\\
86	0.0425080017107963	-0.0661069077464194\\
87	0.0072283405174621	0.00778142495428358\\
88	-0.0841779749375622	0.0442868568809762\\
89	0.0769650913216011	0.0522756076167422\\
90	0.132791403920957	0.10850354603593\\
91	0.037504465451965	0.0439378620974438\\
92	0.0394137782786815	-0.0147823468173975\\
93	0.112076186098572	0.035722439110875\\
94	0.0991633473664395	-0.0207104230610334\\
95	-0.0198515814178501	-0.0269801141028265\\
96	0.0253476499654483	-0.0283165463916832\\
97	0.0861550384791248	-0.079839835293788\\
98	-0.0205308811767638	-0.0448909229785922\\
99	0.0397445969546585	-0.120565693770846\\
100	0.0416889088880783	-0.0693681947088343\\
101	0.00153757597430374	0.0151905946375786\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0379538250513828	0.030353861424011\\
3	0.111688267808892	-0.0123124419962827\\
4	-0.00998997877864071	-0.0607304786132169\\
5	0.033399006918178	-0.0721114557479874\\
6	-0.0181546906816383	-0.110299108656041\\
7	0.013846001977809	-0.0915385685834817\\
8	-0.0144731485639717	-0.0676328523906319\\
9	0.0135622678478318	-0.0687049960210101\\
10	0.0179053389505809	-0.020461481074404\\
11	0.012344896169109	-0.134634932337846\\
12	-0.0381648022126313	-0.0283485026128645\\
13	0.0687081156407404	-0.00701778375545903\\
14	0.0389166595464222	0.0444630896089536\\
15	0.0868479796843437	0.105105466592477\\
16	0.0789260460766927	0.0972461108702423\\
17	-0.0472109407533365	0.0521955574888556\\
18	-0.042903047929121	0.073853323972913\\
19	-0.0220728096216543	0.0589014349997743\\
20	0.0371592806228175	0.00291889827632405\\
21	0.0177630434441296	-0.0866393047083823\\
22	0.0145607775371339	-0.0998833915198255\\
23	-0.110895732505853	-0.0551387991217626\\
24	-0.0591663553830822	0.0388773725437103\\
25	-0.000376794418998964	-0.155855233168093\\
26	-0.0249668085841514	-0.079193731762967\\
27	-0.035049292104309	-0.00736771427174546\\
28	-0.0877188988407487	0.0159428301870856\\
29	-0.0304393329720123	0.0821929193500001\\
30	0.00669758878972425	0.0174428408925716\\
31	-0.0565923266623242	0.0665999380275556\\
32	-0.00404736787095727	0.0534679798239962\\
33	-0.0915772055631675	0.0248281108300095\\
34	-0.0472790562682797	-0.0603211128315513\\
35	-0.0475375973664823	-0.117773186956421\\
36	0.0214376394463943	-0.0948858491386488\\
37	0.0325685566184071	-0.207312091346575\\
38	0.00604129308249726	-0.022364094000391\\
39	-0.0144723815316228	-0.0393130531999048\\
40	-0.0228236270973805	0.0288992279128635\\
41	-0.0608100593077208	0.088835789425814\\
42	-0.0087569360853592	0.0758625932617433\\
43	-0.0719615477536613	0.0245977446652013\\
44	-0.0449344384532862	-0.0535154722654008\\
45	0.00849978694205421	-0.100536858325823\\
46	-0.0832924630268039	-0.0557713760423823\\
47	0.00741455000404836	-0.0435509318051081\\
48	0.0317456909841721	-0.0373248956889092\\
49	0.068462444580078	-0.0517465906202596\\
50	0.0366839898579591	-0.111655468171246\\
51	0.0735893601984295	-0.0528564584563434\\
52	-0.107771789395216	-0.0420433443044102\\
53	-0.0161187258531953	0.0279240326247247\\
54	0.01125839121384	0.0443314596066948\\
55	-0.00597695755071271	0.0150354138547071\\
56	-0.0491337701317383	-0.0405886713275222\\
57	0.0453024947190102	0.0192954741165853\\
58	0.0737459750615991	0.026538946434776\\
59	0.0642740551476441	0.0895433056078117\\
60	0.0632416693771688	0.00833383118373911\\
61	0.0117273675327515	0.0522362455008106\\
62	-0.00428301124388122	0.0767693219771151\\
63	-0.0361093626805924	0.157900974283052\\
64	-0.0248478304063575	0.122332569606997\\
65	-0.0951585437270104	0.0909263959545097\\
66	-0.00283877106589957	0.113858246802337\\
67	0.0113227034106339	0.00166852659907851\\
68	-0.0585008011166518	-0.0754143770340598\\
69	-0.0575276637638973	-0.0235224414316765\\
70	-0.0793065698476381	0.036041678210481\\
71	0.00996307753784545	-0.0265575412701926\\
72	0.0204857867237591	0.043165732670978\\
73	0.0492098201358183	0.0251369684080042\\
74	0.0689402510776953	0.0502911301689596\\
75	-0.00323817630261691	0.0400449752606473\\
76	-0.046364017262146	0.0201212776873922\\
77	0.0141548163666009	0.00691995123404149\\
78	-0.0588124062336547	-0.0372409854369078\\
79	0.0854527416983263	-0.00793490258716715\\
80	0.0020977087173825	-0.0531725158074251\\
81	0.0838799787822426	-0.0298137577457991\\
82	0.0965272980826322	-0.00425640095518579\\
83	0.0535400012462103	-0.0487365815151025\\
84	0.0971710409126286	0.0390921624631502\\
85	0.049694962107591	0.00477234793169814\\
86	0.0730605108211798	0.128960943725366\\
87	0.130256651729201	0.127072086921261\\
88	0.0730879470309832	0.0207685811238145\\
89	0.0613214053161647	0.0834554795234129\\
90	0.0480795870216957	0.148373349532221\\
91	-0.00168955725566649	0.115214626690016\\
92	0.0386176593351443	0.0836949701776205\\
93	0.0135463956141205	0.0380749317264411\\
94	0.0969875790867429	0.0234017779602945\\
95	0.0510339517091671	-0.0322407133406371\\
96	-0.0246763148155191	-0.0615664289177332\\
97	-0.108970694885303	0.009048138419437\\
98	0.0425929912168144	-0.0328136493303325\\
99	0.0486560527155493	-0.0729444717964577\\
100	-0.0244680739161144	-0.0897076068754636\\
101	0.048251317555834	-0.044816804382464\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0377181176453561	-0.0333517199091214\\
3	0.0874405807160621	-0.00725771690576419\\
4	0.0552199074891631	-0.0152125801450296\\
5	0.0297633751836779	-0.0334442562594593\\
6	-0.00420910869159315	-0.0434618132605325\\
7	-0.0804241988067282	-0.054511559503634\\
8	-0.0525619748396155	-0.0528080621965632\\
9	-0.0392100272441626	-0.0101297613235046\\
10	0.0261530976168769	0.0319402648160546\\
11	0.0305878409535127	-0.0555329914004856\\
12	-0.0483751224057659	0.0202135647000631\\
13	0.015489542764404	0.0128473543068209\\
14	0.0587772588166857	0.0565435411580892\\
15	0.0506128533060481	-0.0162447435560982\\
16	0.0951180618116486	-0.0532595920834895\\
17	0.0281135309363101	-0.0353690330612339\\
18	0.0119827423515943	-0.0700597161964488\\
19	-0.0259943494333214	-0.013661361502812\\
20	-0.0253931130121912	-0.00799200708562821\\
21	-0.0142301548207124	0.0788979486401368\\
22	0.0270869047265784	0.0794812423254906\\
23	0.0364388712376076	0.0614714525543809\\
24	0.00145815470824799	0.103734656821794\\
25	0.0310605004333816	0.105573323131618\\
26	0.060698754540936	0.0215352547472784\\
27	0.0281876612181689	-0.102271558556756\\
28	-0.0334728605894282	-0.012235520045477\\
29	-0.0353663120875399	-0.0953211681393105\\
30	0.0126891394228205	-0.0677802256667628\\
31	0.0427632041854635	-0.038858142581156\\
32	0.00334361919437433	-0.142285430474324\\
33	0.0360068638717712	-0.127048149413398\\
34	-0.0424206066085832	-0.104721346375903\\
35	-0.0719613940891154	-0.114468536002561\\
36	0.0388769862836705	-0.050226246122587\\
37	-0.0154537127823904	-0.0425482346578146\\
38	0.00204154243476522	-0.032716591391039\\
39	-0.0074535107792904	-0.0789801123003574\\
40	0.0276836348070277	-0.00447397600735548\\
41	0.0056839878650556	-0.0917434595256043\\
42	0.0999659665279559	-0.112836657315213\\
43	-0.00538693314822397	-0.0739228172341004\\
44	0.004780707499047	-0.0832988286309475\\
45	-0.00448908223382894	-0.143952170974082\\
46	-0.00746541267921574	-0.105824198142371\\
47	-0.0600707108065963	-0.130068128286562\\
48	-0.00971238570855189	-0.10402311007607\\
49	-0.100073847525942	-0.0428878297963469\\
50	-0.0137753525310873	0.0597186694453126\\
51	-0.155566400174482	-0.0178366446509975\\
52	-0.0440571841365743	0.00181141107893659\\
53	0.07021597948062	-0.0521511298518779\\
54	0.101176745211842	0.00650278059819684\\
55	0.0200768861612991	-0.060374648320871\\
56	-0.0302935212281153	-0.0838243965259317\\
57	-0.0171079635874978	-0.0798023741625347\\
58	0.00564009920717051	-0.169750543663574\\
59	0.0174231605249276	-0.0893616872161207\\
60	0.0785916863296594	-0.0366784513038427\\
61	0.0459322356301822	-0.0524477008098333\\
62	-0.0387271040774551	-0.0459331881577355\\
63	-0.114564405481721	-0.0599536556795287\\
64	0.00199294740166465	-0.0647024060733494\\
65	-0.0661397782050804	-0.00888009427408963\\
66	-0.0776629320896071	-0.021549417120489\\
67	-0.147196714313351	-0.045731810762606\\
68	-0.149626486128137	0.0683353564679079\\
69	-0.0815292561835323	0.00986049637862069\\
70	-0.0900201237719348	0.118897533959527\\
71	-0.0105218529003859	-0.0274522699268611\\
72	-0.02458460059541	0.0507853451543122\\
73	-0.051935400488348	0.0721749913159189\\
74	0.0349605853792213	-0.00488493953314864\\
75	-0.00669836996248924	-0.0374890263151076\\
76	0.0607371080595679	0.0136557471972093\\
77	-0.00341452102376637	-0.0266652307102799\\
78	0.00633161926403926	-0.0347885229547596\\
79	-0.03111037198886	-0.0307837666718884\\
80	-0.0360383496614071	-0.0931155432746264\\
81	0.0193953840233951	0.0641113210830422\\
82	-0.0428406930432025	0.0576758447636325\\
83	0.0471417099164386	-0.0229670746729621\\
84	0.0481009368055875	-0.014607962818449\\
85	0.0534594849957441	0.0176283780851535\\
86	0.0713570838293449	0.0524012719050555\\
87	0.0355761778181476	0.0444580515301504\\
88	0.0385561968013522	-0.0120691265161881\\
89	-0.0204790429224879	0.021454959683765\\
90	0.0272282199258236	-0.0380806257076053\\
91	-0.0345417771765956	-0.044247881835896\\
92	-0.0924080129938259	-0.0869864111180283\\
93	-0.0306644997986987	-0.0709900538683441\\
94	0.00556785593892217	-0.0925913281190909\\
95	-0.0177694049388883	-0.0157718010142015\\
96	-0.0885803568983238	-0.0417206857150276\\
97	-0.117636359458403	-0.0192327570042839\\
98	-0.0334709267182016	0.0340748143325098\\
99	0.037740263570696	0.112861764725323\\
100	-0.0247674619826233	0.111645208345231\\
101	0.0261660723113679	0.153376636196308\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0344052714782511	0.0573383167957727\\
3	-0.0751291836243627	0.0174838983796087\\
4	0.000583696755780697	0.000782136460748088\\
5	0.0277729713716983	0.0374740516621725\\
6	0.030052676933033	-0.0374492295282453\\
7	0.00212283722336832	0.00328546903365741\\
8	-0.0467805811142484	0.0623420062701267\\
9	-0.0356025588136871	0.00966691941865132\\
10	0.00766604357205272	-0.0395058782783305\\
11	-0.055578238860917	0.0197127949121434\\
12	0.0144354790266885	-0.0532323940209515\\
13	0.0466253413532466	0.0332682809370004\\
14	0.0113005601416377	-0.127193258265292\\
15	0.0834941700559225	-0.11928192686163\\
16	0.100316546548343	-0.125137607785156\\
17	0.125102389659333	-0.111653796576328\\
18	0.0721994384789685	-0.119150862129308\\
19	-0.0361583097047018	-0.0348065864439387\\
20	0.0194315623335419	0.00152772707473572\\
21	0.0699971790291746	0.0771474468637662\\
22	0.0537823683608061	0.0934281272718778\\
23	0.00289179191067331	0.0530773374154035\\
24	0.0633625677495091	-0.00358065669203449\\
25	0.143750971235734	0.0264511090633149\\
26	0.080574520892344	0.0322163848817989\\
27	-0.0518987267434685	0.0604260011092231\\
28	-0.00463889935807028	0.0148988442733962\\
29	-0.054063870630737	0.0313312145867014\\
30	-0.109473743819733	0.0165698555657047\\
31	0.00983381857607368	0.0640109389023188\\
32	0.0551242078779506	0.0161919304624488\\
33	-0.00479271836608689	0.0130066254581394\\
34	0.0389718151156848	0.0319416823939411\\
35	0.00365279645803821	0.0579386136041281\\
36	0.0344096235685568	0.0577912057251239\\
37	0.0574023467856909	0.0176393597552643\\
38	-0.0303126295935366	0.0464732726521294\\
39	-0.0324826428449987	0.0480465172583054\\
40	0.0636430695331762	0.149689516746448\\
41	0.0498826328396568	0.0328989259231832\\
42	0.0175289865524321	-0.0952264470105619\\
43	0.0100895974057365	0.00277140310567185\\
44	-0.0474189839768349	0.0243535347784899\\
45	-0.0828993511861711	-0.0266143503025097\\
46	0.00107201837942018	-0.0446017817378669\\
47	-0.0525259930045304	-0.0448280321271852\\
48	0.0409761755272635	-0.0857190825347681\\
49	0.051878966277213	-0.05106595388455\\
50	0.000397496195157974	0.0088620899786956\\
51	-0.027396710689356	-0.0464985500398141\\
52	-0.0640981874460839	0.0632355140517953\\
53	-0.0735282817709968	-0.0159927531068379\\
54	-0.0016487160123462	0.0246841250855091\\
55	-0.0379443382570874	0.026320880516595\\
56	0.108656128368821	-0.0818767738970155\\
57	0.0206802735442561	-0.104561920224179\\
58	-0.0411999930099826	-0.0223713732089911\\
59	-0.0506305978164538	-0.0839192679308685\\
60	-0.0305755559192569	0.00799406576279043\\
61	-0.0533153236542959	0.0316043442698758\\
62	0.0608905134643201	-0.0360650563358685\\
63	0.0775454533102793	-0.0737461483191621\\
64	-0.00134430289947362	-0.145919096952153\\
65	0.00986180252597758	-0.00789861867964194\\
66	0.0409081456896491	0.00287138882631818\\
67	-0.0137277884099987	0.1034683261247\\
68	-0.0383186203503899	0.0998315518701472\\
69	0.0142112368883385	0.0120918947286354\\
70	0.0330566214106548	-0.000433750422987296\\
71	-0.0857515027612485	0.116157250534889\\
72	-0.0728058100310436	0.0908518440418699\\
73	-0.0170026930540962	0.160861955751446\\
74	-0.0570477184411172	0.111289594697077\\
75	0.0572571172356861	0.102097237571964\\
76	0.0821147121426055	0.0823644255381925\\
77	0.0108847888547472	0.058570812507111\\
78	0.0959530336600272	0.0252854437964523\\
79	0.0587468884397185	0.0207953759866602\\
80	0.0309792498057903	0.00358935778252733\\
81	0.0526496614783898	-0.0336448526362927\\
82	0.0336891355850379	-0.0602613637221443\\
83	0.0191161272528414	-0.065496573663183\\
84	-0.0421339988201362	-0.00997194533392852\\
85	0.034046428676061	0.00226174473449227\\
86	-0.0106372055845318	0.07211205592719\\
87	0.00337455874923588	-0.0491960244296839\\
88	-0.0656131724555662	-0.00385642114092266\\
89	-0.00127200027923238	0.0404223364244715\\
90	0.0907629454250441	-0.0399769619017915\\
91	0.250521128392997	-0.0132628299237457\\
92	0.107291630574772	0.0023454410556202\\
93	-0.0547214021853037	-0.0760569089076103\\
94	-0.0609651653747003	-0.0260359869203015\\
95	-0.161037793088463	0.00198546372005114\\
96	-0.0993132464278443	0.0704916168869939\\
97	-0.0277187441470944	0.0327741267637257\\
98	0.0196048295817194	0.013432641481928\\
99	-0.119994599268965	0.0120116193596925\\
100	-0.101982323688368	0.0135996278411828\\
101	-0.0615781147803634	-0.000991429356110203\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0420525621525644	-0.0350810763635599\\
3	0.0527181472357749	0.036950855520539\\
4	0.0734070414537119	-0.0246110484726794\\
5	-0.0103480300683059	-0.0361823924670835\\
6	0.00131129596133597	-0.0242328818626186\\
7	-0.0127359371141634	0.0469964649466443\\
8	0.0261567985334375	0.0705922098171538\\
9	-0.00218537103578978	0.0873655321844063\\
10	-0.0650872577371854	0.0914946603696634\\
11	0.0246067307360638	-0.0157005045765678\\
12	-0.00072255192649918	-0.00560293328380857\\
13	-0.0799919057500791	-0.0317465975540791\\
14	0.0444794485882294	-0.00326881813269782\\
15	0.0524244764030692	-0.0239323722636876\\
16	0.0132230939682338	-0.0140213229644333\\
17	-0.0682734292216071	0.0271913798527122\\
18	0.0422996626619335	0.0251537283262899\\
19	0.0362569451056586	0.0640902276218364\\
20	0.0463203797988529	-0.00130114939891719\\
21	0.0500037897860206	-0.106810046468597\\
22	-0.0474311471967596	-0.0503775867728687\\
23	-0.0448488958487018	-0.0512759031952594\\
24	-0.0825088908955679	-0.0297161670345508\\
25	-0.0171687783471834	0.0923339759783698\\
26	-0.0746286416507482	0.012330796506829\\
27	-0.0408427196958211	-0.0121563220970226\\
28	0.0442145181327359	-0.0121401915895267\\
29	0.11498209559599	-0.070425419898843\\
30	0.0868975675000534	-0.0926576654605344\\
31	0.0683585261021588	-0.112864792668013\\
32	-0.079124048533747	-0.0808063347295449\\
33	0.0477232653392341	-0.0580777152755737\\
34	0.0361546238866946	0.0105222462791448\\
35	-0.00286303583619985	0.00165437656936538\\
36	0.0109648277109429	0.0772943509347219\\
37	-0.100835121725781	0.105597052892898\\
38	-0.129811554974653	0.100511719464917\\
39	-0.0515166499285232	0.180744529603762\\
40	-0.101016435301359	0.0223355199998215\\
41	-0.159079127769798	0.0317414319178788\\
42	-0.0381052479847276	0.00315362682265646\\
43	-0.030671974361239	0.029008288136827\\
44	0.0373053982769565	0.015242181293085\\
45	-0.0463125456769657	-0.0577871564847795\\
46	0.0346427149519811	-0.016779060972435\\
47	-0.154310900614452	0.0250628713623792\\
48	-0.0626285030228489	-0.0489004777498095\\
49	-0.141352982077948	-0.0119027375948466\\
50	-0.0798523694970144	-0.0401408812334168\\
51	-0.0326733407551535	-0.0844044474681397\\
52	-0.00478472346041021	-0.0699396587892175\\
53	0.00203472177289367	-0.12466365261556\\
54	0.0338534567141534	0.00494633779404551\\
55	0.044391737394399	-0.0279829491606667\\
56	-0.0356888193466282	-0.0594747788268726\\
57	-0.0437963044136901	-0.0217866653144711\\
58	0.0390748555712438	0.038947714073262\\
59	0.053151890640778	-0.0132651929797491\\
60	-0.0197343804120767	0.0366378978624761\\
61	-0.0327760212717015	-0.0383810883963774\\
62	-0.0652992159595429	-0.0516341864132276\\
63	0.00567036292545614	0.0115153105395849\\
64	0.0551997409583094	0.0367543662714123\\
65	-0.0210252132747665	-0.0120177178186973\\
66	-0.040989343744	0.0464573952291772\\
67	0.000398718104185469	0.092415073889343\\
68	0.0063840655587056	0.00938421907561297\\
69	0.102847706111168	-0.0266016743368469\\
70	-0.031055876323952	0.141924665311427\\
71	-0.0262747376443365	-0.00450016595080099\\
72	0.0399504405308906	0.0143712870065366\\
73	-0.000138375307668515	0.00195837853311593\\
74	-0.032795783771796	0.00845095527490989\\
75	-0.0140891931897789	0.0501551823446829\\
76	-0.0721736614212483	0.047264033326113\\
77	-0.0236398594373743	0.0580694267134911\\
78	-0.0486541924275697	-0.0351278474816397\\
79	0.0206358951802263	-0.0460750107834785\\
80	0.00155605348139883	-0.0127798664486571\\
81	-0.0901741076802575	0.016871766381499\\
82	-0.0122606934127889	0.102012338559797\\
83	-0.0752019259842837	0.0582519572193844\\
84	-0.0777065353669048	0.0439482517014121\\
85	-0.0485527164471511	0.0129030196405013\\
86	-0.0784366637389172	0.0290179697883247\\
87	0.0189867265600291	-0.0310881856479445\\
88	0.111010169920866	-0.0109310984718612\\
89	0.0672153798968474	-0.0413842809269344\\
90	0.020033444995859	-0.0147044038138438\\
91	0.0506870975758675	-0.0131451772915505\\
92	0.0697397251760722	0.0208174853431689\\
93	0.0171805575633058	0.0584327542461754\\
94	0.0858324063421954	-0.0302484610216469\\
95	0.0145734707579279	0.0519706777415561\\
96	-0.0144779695197506	-0.0104868254523273\\
97	-0.00199862802315763	-0.0505635909507953\\
98	0.0105314905925775	0.0174024994298148\\
99	0.00982398094189296	0.0374380271663034\\
100	0.0497804148447448	-0.0373053697707803\\
101	0.0196308286821273	0.0340177648543558\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0442276122772353	-0.0690043865490509\\
3	0.0425374060813741	0.00989436905788648\\
4	0.0292077141172251	0.0377068248541729\\
5	0.0190854911057814	-0.0473634158560107\\
6	-0.0204441495241931	-0.00852378460003026\\
7	-0.0817872168523406	0.0540240095254968\\
8	-0.0468910309108968	0.0836289177459451\\
9	-0.0662872704475988	0.123992317355968\\
10	-0.0263033360712759	0.0873468416703218\\
11	-0.134601954311422	-0.0723665902251003\\
12	-0.0977511289650563	-0.0114489958222536\\
13	1.88107637449364e-05	0.0592908341642612\\
14	0.0393515602187916	-0.0233328076489599\\
15	0.0485381606365112	-0.0307292593935101\\
16	0.0220529042440435	0.0197279308780733\\
17	0.00552629004807611	-0.0657685264251925\\
18	0.0620130463693587	-0.0258572234772469\\
19	0.16939588668067	0.0143203173603991\\
20	0.0350483369558653	-0.0262006378676919\\
21	0.032879388360912	-0.07938928037642\\
22	0.0173906275908945	0.0245872879409026\\
23	-0.0344939610696445	0.00444328437289476\\
24	-0.0761557149959345	0.0260467314911522\\
25	0.0306649245041509	0.0135065136078055\\
26	-0.0370354801750828	-0.04812514122823\\
27	0.0848120448552102	-0.0210012998424692\\
28	0.00123637120013709	-0.0155466591544043\\
29	-0.0634313104915868	0.0438876374774296\\
30	-0.0711827228846277	0.060280535292752\\
31	-0.0139031859757267	0.0686444949807576\\
32	-0.0321293637929482	0.000133590930008649\\
33	0.00421623876232746	-0.00819622729778381\\
34	0.0161859491496221	-0.0280677628112587\\
35	-0.0128241415619038	-0.0367775199960445\\
36	0.00116417053338549	0.0944214722973928\\
37	0.0428146976099785	0.00740682265524237\\
38	-0.00293940447462763	-0.0152469593575456\\
39	-0.0610027291265227	0.012326988232118\\
40	0.0180167261884289	-0.0609224732545309\\
41	-0.0110750396637501	0.00998646411509731\\
42	-0.00081031051234963	-0.0125787766591\\
43	-0.00808184156382233	-0.081665720404633\\
44	-0.000247870423905034	-0.14673142513391\\
45	0.000817330361245137	0.00664651766974851\\
46	-0.0616958464434093	-0.0381155721557228\\
47	-0.0316880764215442	0.0476898644552947\\
48	0.0502406589339806	0.0712470388942565\\
49	-0.00908728882880107	-0.0061522969119809\\
50	0.0159785730135813	-0.0168418633382672\\
51	-0.024540780924496	0.0329722229783149\\
52	0.00830018929485362	0.00130808156094437\\
53	-0.096217781897263	-0.0266845836599592\\
54	0.0149220422208682	-0.0346520011969514\\
55	0.00962442010762289	-0.00884762583643509\\
56	0.00531109648846654	0.0540907207323049\\
57	-0.0547141289810158	0.00816062120995968\\
58	0.0053349581894677	-0.0658255005541321\\
59	-0.0495144253221053	-0.0602095660706772\\
60	0.0389716101249644	-0.0481669008450701\\
61	-0.00571352474931532	-0.100404123087957\\
62	0.0364323114454983	-0.125892537487448\\
63	0.0301432584683346	-0.0878139608072046\\
64	0.0581501515457536	-0.121591165432621\\
65	-0.0404186631141451	-0.10027614931446\\
66	-0.0125870665967742	-0.0260677871862759\\
67	0.00437300569712692	-0.0668406614273156\\
68	0.0988199526682999	-0.0279533641724053\\
69	0.028137139512634	-0.0822334559014622\\
70	-0.0103395858667564	-0.050304191943422\\
71	-0.0385365516619737	0.0362845053130398\\
72	0.0596404264626426	-0.0458140874439198\\
73	-0.061447203176196	-0.0240206317421362\\
74	-0.0383826226732113	-0.0155316725905242\\
75	-0.0467144351841628	-0.0624513854533809\\
76	-0.0147886401031799	-0.0673309852649007\\
77	-0.0502311003870936	0.00975582161599434\\
78	-0.0461564202490881	0.108399445924357\\
79	-0.0744193138996782	0.0233895891028926\\
80	-0.115608362971379	0.0590985960477\\
81	-0.147863717993605	0.0689397039071256\\
82	-0.0138999186741079	0.13255134809634\\
83	-0.0373835121074653	0.125303444094456\\
84	-0.0853284908228858	0.0976496010519877\\
85	0.0438082155806825	0.0290013786776883\\
86	-0.0205495060427608	0.0494135696795064\\
87	-0.0097246148640748	-0.00995693515743956\\
88	-0.0543876617276561	-0.0319764197278006\\
89	-0.0368933825741904	-0.0408759369325919\\
90	-0.0515720267631943	-0.0231688089365932\\
91	-0.0098950333691075	0.00137060343238105\\
92	-0.0431458086053303	-0.012498106689307\\
93	0.005193195306414	-0.0205531073482607\\
94	-0.0283319812418358	-0.0445801607611096\\
95	-0.126976906286513	-0.0454104400626305\\
96	-0.123960750459423	0.0128881664366072\\
97	-0.0706673771353191	0.0277492003007428\\
98	-0.081290907507262	-0.00666945621020738\\
99	-0.0208041893236478	-0.0229742106400642\\
100	0.0466939608673082	-0.0450485818436177\\
101	0.0928439867705902	-0.0591391897054089\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00383102371791435	-0.0241703000403729\\
3	-0.0240305308148833	0.0209401724229319\\
4	0.0942070963549359	0.0556091611399713\\
5	-0.0134123372532099	0.0164795706738649\\
6	0.0908840753910429	-0.025082596378262\\
7	0.130650506186326	-0.0322256923215123\\
8	0.137445130134488	-0.0511197630035891\\
9	0.129959911728401	-0.0129091753251347\\
10	0.00384112560445764	-0.0225067594931246\\
11	-0.0567448332832875	-0.00193059501549965\\
12	-0.0865796888047613	-0.0850790872812738\\
13	0.00961686485345919	-0.0518154514838257\\
14	0.0248053863223824	0.0141981756936149\\
15	0.0843000997671985	0.0778935483493937\\
16	0.0768576909877023	-0.00465538983654256\\
17	0.0146866773238142	0.0380801945224369\\
18	0.0303567791512139	0.0239385142393061\\
19	-0.0110914430658607	0.0659943542711503\\
20	0.046565029171843	0.0367556655920933\\
21	0.0200364911318325	-0.0705386977883652\\
22	0.0969191614920801	-0.0278530702372289\\
23	0.0358429694339741	-0.021764211690679\\
24	0.0608169306375488	-0.00102566343396043\\
25	0.059849622520906	-0.112278363970696\\
26	0.0117473902547521	-0.0642969008425652\\
27	-0.0428264431953645	-0.0244715309060979\\
28	0.0223346742941898	-0.0404040938124696\\
29	0.0202094314580949	-0.0954647341187252\\
30	0.0204344098469728	-0.0352254358080095\\
31	0.0535587346399986	-0.0373658069328881\\
32	0.0356329811455811	-0.0506811690955889\\
33	0.0823152694719473	0.00198715932586152\\
34	0.0792467613054168	-0.0500376932801021\\
35	0.0773139509799745	-0.0482504728903442\\
36	0.0174669914078268	0.0590975655269047\\
37	0.0171652934946354	0.173070914289749\\
38	0.0484266444791704	0.1485103865491\\
39	0.0401952604684207	0.0371017316666749\\
40	0.0197539736130449	0.027801326839659\\
41	-0.0234326279716968	0.0471085861525377\\
42	0.0609852062867773	0.029226842504237\\
43	0.0195479004305125	0.0163658567953175\\
44	0.0561691106927802	0.0453473384511446\\
45	0.0198051306972531	0.0518503827192573\\
46	0.0940488793648787	0.0390275131040501\\
47	0.0349174031781351	0.0252208232011125\\
48	0.0113442741858491	0.0122679709267948\\
49	-0.0152328913945627	0.0144776996353765\\
50	0.0203337737912033	-0.00457872667081739\\
51	0.0704828942604136	0.0544860346567889\\
52	0.0440103202996514	0.0920242346637152\\
53	0.02645906911112	0.109875539596356\\
54	-0.0557922923145118	0.106162549795622\\
55	-0.0332617667281562	0.057574206002688\\
56	-0.00450091892719734	0.0310660411231114\\
57	-0.0022939213891007	-0.00960688238148546\\
58	0.0291931166718996	-0.0162904242797177\\
59	0.067610192300893	0.00176795888865067\\
60	0.09007972337021	-0.0902033511670515\\
61	0.00326292558172372	-0.105115820692197\\
62	-0.0417831300894123	-0.0501551999371425\\
63	0.0115040473579195	-0.0224663280707565\\
64	0.0506230367855034	-0.11686812147735\\
65	0.0258150348373744	-0.0706319676579052\\
66	0.0910088348183911	-0.0822181602889098\\
67	0.0302189107654482	-0.0136761785614026\\
68	0.0534501374500177	0.0526683391170995\\
69	0.0117574214972873	-0.0204242376946571\\
70	0.0205184869917565	0.00881323202740996\\
71	0.105812416646569	0.126352245372434\\
72	0.0735996436861785	0.0733995213500438\\
73	0.0425899801036581	0.101436087835092\\
74	0.000829558709373377	0.0316404938517315\\
75	-0.0128896211609975	0.0181217433142589\\
76	-0.0666783751300137	0.0502833666718675\\
77	-0.107279166952556	0.0781573864632732\\
78	-0.16318641719792	-0.0748018936229251\\
79	-0.0331378890633649	0.00307935684546436\\
80	0.0242755816356483	-0.0271409222134362\\
81	0.0118876535245068	-0.0409627666930774\\
82	-0.010693984545925	0.00369421716062161\\
83	-0.0544052694165184	0.09208778419634\\
84	0.0395859043396444	0.161117338600241\\
85	-0.0341913503362538	0.132304761396435\\
86	-0.0274253221939843	0.0763493475194322\\
87	-0.0151657207166735	0.0523735817195128\\
88	-0.0177936985484667	-0.0139802644609146\\
89	-0.0156902588889575	0.0107857187786555\\
90	-0.043203485216231	-0.0126439747498894\\
91	-0.0165996690141521	0.0397732472899814\\
92	-0.0686539931103081	0.0948633379203196\\
93	-0.072340823846119	0.0549565676249288\\
94	-0.0995801128856215	0.0610531434585897\\
95	-0.0436714609715738	0.00871628641450783\\
96	0.0578621520621342	-0.041414649063328\\
97	-0.00980690357548607	0.0353088552474181\\
98	-0.0270209611210271	-0.0391903895236092\\
99	-0.011316080234565	0.00310413581919181\\
100	-0.000954030140956092	-0.0203824166693242\\
101	-0.0425552295579388	0.0271464190128713\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0523835865113964	-0.0669121691401446\\
3	-0.000638664164964168	-0.000230294259815092\\
4	0.0276030128860725	0.00247525456699975\\
5	-0.0746054426314607	0.0175267761772587\\
6	0.0031289151057659	0.0343742574374898\\
7	0.0128403262994131	0.0173414096775071\\
8	-0.00469196770585583	0.0291228994807246\\
9	0.0324783860687039	0.0590837806437812\\
10	0.0377123529875711	0.0624772880745281\\
11	-0.0361620916154545	0.0567718873230006\\
12	0.00976702236518053	0.102207183165999\\
13	-0.0775537126247405	0.136185423824607\\
14	-0.0859560563155604	-0.0153973363972469\\
15	-0.0522898061410448	0.000745864341701229\\
16	-0.0751223299780956	-0.0178728635053264\\
17	-0.0574940824177467	0.028970751775436\\
18	0.0215780535066231	0.00337612572397391\\
19	0.0135072885216201	-0.0548620933892015\\
20	0.0334037912427377	0.0252775075211024\\
21	0.0753342794618015	0.0101273979115782\\
22	0.0534589489660807	-0.0627521408137686\\
23	0.104153037100575	0.0125112205466196\\
24	0.0695052883822213	-0.0141095778222879\\
25	0.0478367747525297	-0.0754256669989672\\
26	0.00600452016292693	-0.00536300343158008\\
27	-0.020532909502825	0.008278849932381\\
28	-0.0463569711150156	-0.0503572119148892\\
29	-0.0287485013694785	-0.0130620552387981\\
30	-0.0263204528324946	0.00456727171174734\\
31	-0.00403458013441992	-0.0252683228408388\\
32	0.0371528538230246	0.021255137092591\\
33	0.0646749060300204	-0.0320766046071884\\
34	0.0515398157751623	-0.0101379418538232\\
35	0.0180844170715158	-0.0564691920731108\\
36	-0.0817391963976298	-0.0346646470641989\\
37	-0.0363711415917399	-0.0854383763567545\\
38	-0.0422907376993745	0.0273169348097783\\
39	-0.026430447940126	0.0883918483202524\\
40	0.0152700546126457	0.00916018489854074\\
41	-0.0516975493647179	-0.0639975460049862\\
42	-0.016055917745524	0.03987716688483\\
43	-0.0280819955140975	-0.0556902222144534\\
44	-0.000451340867508596	0.00445974668925824\\
45	-0.00877121514879085	0.0389006954431729\\
46	0.0418869184361075	-0.0339522911558729\\
47	0.0932127499739055	-0.00681160116244624\\
48	-0.0107162373092428	-0.0350820945309727\\
49	0.0517276582724906	-0.0726555013476329\\
50	0.0192999100455698	-0.0906059391451291\\
51	0.0112475833933954	-0.0311683286828896\\
52	-0.00185485279737683	-0.0822193124045942\\
53	-0.00116067462713023	-0.0366180732969333\\
54	-0.0495255171966939	-0.00366641381536885\\
55	-0.0612621565691985	0.158416832289135\\
56	-0.0306545198660545	0.0934770318699671\\
57	-0.0255956474913506	0.0625834628069016\\
58	-0.0669935834974834	-0.0106637423261096\\
59	0.0312799632583506	-0.075528850745484\\
60	-0.0370276561239218	0.0137528333928128\\
61	-0.0223116195790538	-0.00165649333956261\\
62	-0.0449033339060255	0.0241610397605285\\
63	-0.0678080842919698	0.0280115907459929\\
64	0.00698907510362506	0.0231949290106644\\
65	0.000450599371439786	0.0216033366469129\\
66	-0.0381438362237831	0.0594608898609212\\
67	-0.00466734977658801	0.0392080424873965\\
68	-0.0320358448618476	-0.0123539232649509\\
69	-0.00762300987729649	0.0630013524397315\\
70	-0.0786835539222683	0.0795600594156286\\
71	-0.0758620828054862	0.0221277798884374\\
72	0.0208687740091938	-0.0869842766148317\\
73	-0.0969947694239054	-0.0308113950291893\\
74	-0.0404235078832418	-0.0340679522433758\\
75	0.0165705058111192	0.0382216496842215\\
76	0.0628487080151924	-0.0179008077345878\\
77	0.0892037636752384	0.0687627409411677\\
78	0.000593958780450154	0.0615668744725953\\
79	0.00326828672624014	0.0504835110148802\\
80	-0.0157362658967799	0.0352852319920578\\
81	0.0208397358081047	0.079266139720232\\
82	0.0537236303563708	-0.0329964896416707\\
83	-0.0372893667986925	0.0373693770124669\\
84	-0.0271147922505325	0.0745854867740243\\
85	-0.00423498510359969	0.102824744704494\\
86	-0.0114897510304682	0.0887498777429482\\
87	-0.0380463330250643	0.0873743676095909\\
88	-0.0223209958115774	0.137849457438829\\
89	-0.0220602284470069	0.137119117383562\\
90	0.0115717937696442	0.123568884673295\\
91	-0.037778464261682	0.12640590140212\\
92	-0.105849980286749	0.124761948638115\\
93	0.0153910680436185	0.0580084959797846\\
94	-0.0592813314683225	-0.0272221724661413\\
95	-0.07776485465626	-0.0430904555280597\\
96	-0.104823515740109	-0.0682461899886675\\
97	-0.113417058543354	-0.0747728849528715\\
98	-0.0476215503713361	-0.0491092630027239\\
99	0.00980300059275613	0.0330103058692708\\
100	0.0672800605894199	-0.0211851922207951\\
101	0.0741823668407997	-0.0769991583478437\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0502428378594162	-0.0255366677964207\\
3	0.0507747013235577	0.049306158377358\\
4	-0.0307547228089475	0.0214904671117199\\
5	0.00628432940838186	0.0534884739829458\\
6	0.0340107077547603	-0.084371214640581\\
7	-0.0145779358358162	-0.0577177132783045\\
8	-0.0124396594459271	0.0378748455738046\\
9	0.00973590866190298	0.0255610545256913\\
10	0.0352975379220571	-0.0582320525018957\\
11	0.0245397694718532	0.0230314932301285\\
12	0.0510782967160223	0.0621759839409243\\
13	0.103382270943898	0.156984601468468\\
14	-0.0760618035976578	0.0231002836526425\\
15	-0.00775553787843194	-0.00514412009466161\\
16	0.0471498949161197	-0.0303937498151471\\
17	0.0297314800923208	-0.0639597055454418\\
18	0.07311623415815	-0.105379221312815\\
19	0.0855962861741308	-0.109564932237852\\
20	0.0947363580130502	-0.112142428550848\\
21	0.0851667542354098	-0.111254923537302\\
22	0.0127691955862463	-0.0436389559968853\\
23	-0.0664992523546163	-0.0733070075948873\\
24	-0.0706779952658882	-0.0130321731588171\\
25	-0.0620406731092613	0.0237431079130081\\
26	-0.0570127370493817	0.113439619798214\\
27	-0.0147107220514822	0.15340605058735\\
28	-0.0565633147918518	0.0426513166469515\\
29	-0.0612942123924467	0.0477811579091459\\
30	-0.0775178876535353	0.0232892775926932\\
31	-0.0813587515296683	-0.0625146307184997\\
32	-0.0160414948316315	-0.0845471985413992\\
33	0.00803594229443355	-0.0274222389138491\\
34	-0.0681287207886483	-0.0335739712203832\\
35	-0.103356337265548	-0.0949972055097468\\
36	-0.0524816998473611	-0.0658946692720007\\
37	-0.0487854737091923	-0.0191890017987465\\
38	-0.0241567404723251	0.00902728899444087\\
39	0.0288795839645986	-0.00509279571579357\\
40	0.033175771625103	-0.0233703209856918\\
41	0.0897440030259936	-0.00187583679612281\\
42	0.117225446400555	-0.0124279928970809\\
43	0.120510252637024	-0.078755947046276\\
44	0.0209808311177199	-0.0436918045467352\\
45	0.0605073718334175	-0.0243137561769799\\
46	0.00326319359610237	-0.0853155908854287\\
47	0.0101561465440877	-0.112112945448319\\
48	-0.00619687019278307	-0.105580405161417\\
49	0.055246957429812	-0.0630960399750083\\
50	-0.00625972992888385	-0.0614994905728014\\
51	0.113882352772742	0.0207678907273434\\
52	0.0233341076658036	0.0530709844769445\\
53	0.0331618700096287	0.0123398881876418\\
54	0.00824728643348957	-0.0505948942815844\\
55	0.120395708318479	-0.0800326071864882\\
56	0.0256851852188082	-0.0361250937110483\\
57	-0.0514061850229466	0.0131774453000911\\
58	-0.0507565651455183	0.0397447965419686\\
59	0.0144151871437295	-0.000969698638987604\\
60	0.00508166862916107	-0.0473120556780328\\
61	-0.0807906039363504	-0.000707193411902528\\
62	0.0465530225061496	-0.00305466892403583\\
63	-0.0157439631844052	0.0409016792540294\\
64	-0.0807450296710945	0.0158370394705174\\
65	-0.119196041036454	-0.0246048017441014\\
66	0.014027592657039	0.032568373840676\\
67	0.153993123679942	0.0293677082348779\\
68	0.0419554814178216	0.0519037541088126\\
69	-0.00567851827003939	0.0415272525728995\\
70	0.0497577945903566	0.0714323812304902\\
71	0.074452856745711	0.0193167550194507\\
72	0.0200939901364432	0.0802436706969676\\
73	0.0135262660047176	0.113352253539675\\
74	-0.0343086293758756	0.0157615129595917\\
75	-9.34386323804756e-05	0.0630090934179735\\
76	0.0104090899831449	0.0352179980740267\\
77	0.0395002682777385	0.0355914110046728\\
78	0.0189998080711765	-0.0569343226807886\\
79	0.0710108761829673	-0.0465774269366931\\
80	-0.00271487999197492	-0.0609026370086956\\
81	0.0488845379896269	-0.0058203560865937\\
82	-0.0431149163075684	-0.0314512125120489\\
83	-0.0436132437896037	-0.067440393616688\\
84	-0.00048821300224421	-0.0104066483724465\\
85	-0.161035601164593	0.00730722467545427\\
86	-0.123855705591714	0.00454310599129215\\
87	-0.015398642612928	0.0206997018786656\\
88	0.00759117970847276	-0.00944266116081252\\
89	-0.0150952335418932	-0.0864779417714059\\
90	0.101864157208293	-0.169905298510888\\
91	0.00930250400175958	-0.0990279798161987\\
92	0.0166931449098849	-0.112461340243831\\
93	0.00571132757581996	-0.0345996459970623\\
94	0.0106513491894292	-0.0454681416863774\\
95	0.0334677515660418	-0.0583469279711412\\
96	0.0423443174584347	0.0348729732468097\\
97	0.0335553717569979	-0.0246445416182314\\
98	0.0214079016844158	0.0284781300249567\\
99	-0.0472162254804313	0.026689616248035\\
100	-0.0390663409621446	0.0637274666758953\\
101	-0.0111485027990652	0.0303650113351701\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0159910452925617	-0.0145585167059161\\
3	0.0457868415060655	0.0231235661105443\\
4	0.0564192556538301	0.0554130788596822\\
5	0.0338685952812359	-0.00321791271116046\\
6	0.00933465524527647	0.044830796909071\\
7	0.0689064816652576	0.0106190909662843\\
8	0.0160253871622518	-0.00283905426755869\\
9	0.00594813953648128	8.2916384729086e-05\\
10	-0.00218189319620738	0.0345093501005349\\
11	-0.0364637865767332	-0.0221614074246654\\
12	-0.0984794118038859	0.0581651060759552\\
13	-0.0745554340128882	0.023699038512395\\
14	-0.0377477344060002	-0.00828718335667743\\
15	0.0185092113996513	-0.0208060933702754\\
16	-0.0415969121446895	-0.0396211342487246\\
17	-0.0344484608136195	0.00630122910213643\\
18	-0.0242228407552935	0.0327581027047266\\
19	-0.00469357673932516	0.0432620245811951\\
20	-0.0673105500345764	0.100618687390001\\
21	-0.0379850015724702	0.126488242925908\\
22	0.0946189391061079	0.0848976777007182\\
23	0.118286592062114	0.0607066744436436\\
24	0.067294375238441	0.00381893792974899\\
25	-0.0272164831038359	-0.0368508582807222\\
26	-0.0413817309079355	0.0205152582828379\\
27	0.041645212978443	0.0320830359189093\\
28	0.0199694840803074	-0.104517389734825\\
29	-0.027162035503221	-0.113258470275669\\
30	0.0382720062230652	-0.089097280256082\\
31	-0.000470964117279853	-0.05765299407755\\
32	0.0763306612717977	0.0525035435399779\\
33	0.0906811515928745	0.0223722095088414\\
34	0.101094038856814	0.0172120156686606\\
35	0.0833326906432493	0.0148864100871659\\
36	0.126837169173761	0.00984355189620404\\
37	0.0161562737288355	0.0652264525012128\\
38	-0.00436231414902894	-0.0112125675106316\\
39	0.0105567808910938	0.0945659862369157\\
40	0.0612760632352145	0.0217096126390255\\
41	0.0295295407389468	0.0112152786548631\\
42	-0.00596833113602771	-0.023815076073537\\
43	0.0172291993773878	0.0689729005036555\\
44	0.0332067298689364	0.0364410554250183\\
45	0.0989132006796073	0.0724631838354452\\
46	0.11941426744183	0.107995398888568\\
47	0.0641245175949156	0.121736942377605\\
48	0.0582628465660867	0.0993141777901645\\
49	0.0885972731297057	-0.00291222340958448\\
50	0.0636777998100066	0.0549433532796314\\
51	0.104693634430971	-0.0783494160744783\\
52	0.0813451983573835	-0.0374594049855257\\
53	0.0426338540878951	-0.0668089734156608\\
54	0.0370410770861829	0.0133006012184333\\
55	-0.0199894460043073	-0.0196511904223401\\
56	-0.0774919700435233	-0.0146038697755463\\
57	-0.00828126350413528	-0.0381876425457753\\
58	0.0359101327498897	-0.00968767827461077\\
59	0.0199707887724242	-0.0517015344948947\\
60	-0.0200565914990405	-0.0533247318280651\\
61	-0.0423633894320533	-0.126891963985585\\
62	0.00520562650352424	-0.142651424546872\\
63	0.0323388561537667	-0.0588404689933751\\
64	0.0371929462136155	-0.00295765209850272\\
65	-0.0409422062706453	-0.0843903141375876\\
66	0.00211757992220971	-0.0651569901623861\\
67	-0.0332033739435769	-0.0606459853487603\\
68	-0.0414359402211658	-0.0800123785706785\\
69	-0.00850336752071633	0.0549807465505578\\
70	0.0103653100401953	0.122846236484214\\
71	-0.0166475919636142	0.00741559843877158\\
72	-0.0958414738555635	-0.0745233008004267\\
73	-0.106598798012274	-0.0584421852625832\\
74	-0.0811821628269232	0.0618271586149163\\
75	-0.0987639946947793	-0.027179658787739\\
76	-0.0773056911056095	-0.0321657565901757\\
77	-0.0126588770549911	-0.0187530872964921\\
78	0.0806769905236804	0.0632619738873138\\
79	-0.0206244759247429	0.0370073660149255\\
80	-0.0110427684946529	0.0769899684517567\\
81	0.00942764520075879	0.06055391626859\\
82	-0.0752185343428903	0.0543754132734196\\
83	-0.0764512360381784	0.044172032082113\\
84	-0.0409505049282817	0.0640241890849161\\
85	-0.0427549946069211	0.050789089300561\\
86	0.0880122168984031	0.00840753401535554\\
87	-0.0130039445686635	-0.0352313338178657\\
88	-0.0711864653412249	0.0362929750830498\\
89	-0.048946467946391	-0.0411769478533631\\
90	-0.0678291184380498	-0.0536203872389958\\
91	0.0312904686405695	-0.0479180829345304\\
92	0.0386263979388667	0.0750522879174309\\
93	0.080592829945875	0.0230490382864731\\
94	0.0157057940586207	-0.0217859214844434\\
95	-0.043516763401815	0.0259489876517066\\
96	-0.038473294624285	0.0713828405080626\\
97	0.0481950449147621	0.0387888523058386\\
98	-0.0676404383675859	-0.0140578482143398\\
99	0.0185953498463705	0.0730954337003063\\
100	0.0257682886313126	0.0244405085806231\\
101	0.00594490711349136	-0.0276102670408688\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00342835230992502	-0.0150782361321804\\
3	-0.0717752505656549	0.0129506698310796\\
4	-0.00351436722199513	0.00435698778089535\\
5	-0.0266076539489398	-0.0250269675495491\\
6	-0.0946645047857174	0.0647849695801117\\
7	-0.0556844527897458	0.0469004243051028\\
8	-0.0345695431395755	0.0132399639193431\\
9	-0.135601957498845	0.0750928786457141\\
10	-0.0542711403894243	0.000858713186133696\\
11	-0.0605278513019409	-0.0570913675393167\\
12	-0.0262261727967314	-0.0626591408560936\\
13	0.0355033362556345	-0.000196001862062475\\
14	0.116344065778944	-0.0190610828423282\\
15	-0.00750447035734854	-0.0709323770559047\\
16	0.0906876263795595	-0.0960273197046608\\
17	0.00433473992961571	-0.0574672409013036\\
18	-0.0160659321143069	-0.0833546499090091\\
19	0.0101538738304192	-0.0155978360716749\\
20	-0.0569285290295191	-0.0530441464000354\\
21	-0.0541354367852696	-0.049200312538545\\
22	-0.0126004992522798	-0.0337594372732998\\
23	0.0404835819949302	-0.0118912596685365\\
24	0.0538794450447221	-0.00895877919495116\\
25	0.0272321866683882	-0.0793129143684478\\
26	0.00279266099559039	0.0286228920774726\\
27	-0.0198744885127809	-0.0661588810465338\\
28	0.028416082003096	-0.0141400884983437\\
29	-0.0299424292141347	0.0296818774666387\\
30	0.0378333230858077	0.00982393394927366\\
31	0.0755257255668507	0.00882656480745919\\
32	-0.00551752231691985	0.0710454497337509\\
33	0.00171915393643709	0.133155113228458\\
34	-0.0553761145152994	0.0398085433267151\\
35	-0.043068801973916	0.13682246322921\\
36	-0.0373589299623789	0.100438913665539\\
37	0.0187677988713818	0.0361900279746449\\
38	0.0387286296656285	0.108757594208247\\
39	0.0290324583484497	0.00603899527849716\\
40	0.0299524804409398	0.00573812886471023\\
41	0.0264414850844573	-0.0477860511052301\\
42	0.0309136869551121	0.0371975011445889\\
43	-0.0355454259620757	0.0452595578557688\\
44	-0.0400343772746906	0.0802783819083972\\
45	-0.00188671815345075	-0.00457751380784845\\
46	-0.0232289917171505	0.013695457503572\\
47	-0.0494565792340352	-0.0343968488747516\\
48	-0.0176107855564902	-0.0761848435578242\\
49	-0.0257828055228121	-0.0452426621044422\\
50	-0.154805260742992	0.0472010180288094\\
51	-0.148057585914774	0.0299009692197913\\
52	-0.0690657069227293	0.0556298749143955\\
53	-0.0301003467017261	-0.01991439691088\\
54	-0.0277757938758137	-0.0995569074931792\\
55	-0.0169216761582737	-0.0488120023916065\\
56	0.0749097566681155	0.0121583119074477\\
57	0.148743136297826	0.0834745033761286\\
58	0.0441751626089207	-0.00533149028059562\\
59	-0.00349576592686749	-0.0497067936830946\\
60	-0.0854419629435251	-0.0665056696123797\\
61	-0.0444171281460525	-0.0296735794294396\\
62	-0.0244122278302053	0.0505502734078504\\
63	-0.0411966749302075	0.0321925709787537\\
64	0.0453604305159649	0.0613137943777496\\
65	0.0513571696853555	0.0457690997841208\\
66	0.0768697378389754	-0.0330116972336449\\
67	0.0230950871161417	-0.0111213857033467\\
68	0.0140542523528164	-0.000139852854179502\\
69	0.0271893122884044	0.0781753124005546\\
70	-0.103848898270465	0.0561109495171957\\
71	0.00577821573470484	0.00117154619976469\\
72	0.0215506071173214	-0.00259559347853069\\
73	-0.00911097526417735	-0.0908751583313674\\
74	0.0447635510080207	-0.00553275475335162\\
75	0.0818479542383707	0.00606658252484353\\
76	0.0262019411053965	-0.0621414419795125\\
77	0.0531834627309845	-0.0498084467891681\\
78	0.00390839684976056	-0.0136523521812514\\
79	-0.0149767951217728	0.0127037353640477\\
80	-0.0826999433313407	-0.0496140570153555\\
81	-0.13810434796113	-0.102287893883379\\
82	-0.0662028205518166	-0.0598793893086247\\
83	0.0113778159953738	-0.0821251716658858\\
84	0.121356684273152	-0.0125715521836977\\
85	0.155662332754466	0.0161604448766298\\
86	0.039317344126174	0.000685739311798649\\
87	0.0142485761771768	0.0111756281000075\\
88	-0.0106206319794897	-0.00534488337569379\\
89	0.0345697606208791	-0.0277342927073092\\
90	-0.0919862045253672	-0.0162313199449508\\
91	-0.0564234592122939	0.0447957987770972\\
92	-0.0515999429116827	-0.0126926387619326\\
93	0.0224464941012426	0.0899050350111596\\
94	0.0291180287503997	0.0953899732721782\\
95	0.0512602600947305	0.00169480690266327\\
96	0.0351232863453036	0.0480528057168789\\
97	-0.0388560567187387	-0.0199405114068109\\
98	-0.126294357649552	0.0363334158552645\\
99	-0.0552171985967359	-0.0447168308411925\\
100	-0.0212244760995807	-0.0550765230606121\\
101	-0.00683907979550739	-0.0788434522696122\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0106382268712245	0.04101896709176\\
3	-0.0268628580375233	-0.0759664206492757\\
4	0.0281325468105888	-0.083767431085416\\
5	0.019473530276232	-0.0125048946486361\\
6	0.0699496086002812	-0.0327325546543626\\
7	0.0752410882148216	0.0499307195065651\\
8	-0.0188268918071575	0.00277983876606879\\
9	0.0736468959210063	0.022854113301935\\
10	0.0198304869908294	0.00600330220264026\\
11	0.0368263474569952	-0.0451414931326534\\
12	-0.0172893511809947	-0.0112968298659417\\
13	-0.00156483151046047	-0.0612444331817292\\
14	0.00768686464352202	-0.0297206867948999\\
15	0.0521657103901869	0.0241117978450952\\
16	0.0627849686800629	-0.00963805218920449\\
17	-0.00903859170068548	-0.0747424079530283\\
18	0.0662495382638983	0.0318465467514565\\
19	0.0997200956940165	-0.0184666208929136\\
20	-0.020087864791478	0.0291998513637824\\
21	0.0269980747349362	0.0485720855734898\\
22	0.0750540860726225	-0.040404272134505\\
23	0.0880841152680247	-0.013100079927833\\
24	0.0512985892175017	-0.0290712567118389\\
25	-0.0198219502365703	0.00858001329678579\\
26	-0.00866600603025603	0.0904071024605061\\
27	-0.0513635694422533	0.108037692686227\\
28	-0.0604830055588761	0.0460622683634354\\
29	-0.0178290724164353	-0.0146360576128514\\
30	0.0915687145897946	0.040861655305838\\
31	0.0315752894783172	0.0331057722808714\\
32	-0.000726126261305429	-0.0183871278657316\\
33	-0.0146645745047116	0.0161455685053309\\
34	-0.0444999384156243	0.10026781387344\\
35	-0.147871182862617	0.0550786089178477\\
36	-0.147174439828833	-0.030280441403611\\
37	-0.00655988516952895	0.0114594068919503\\
38	0.0356926802536654	-0.0859543338660505\\
39	0.124801861440397	-0.0413539210218226\\
40	0.0967284347743063	0.0291518741539297\\
41	0.0567682898540231	0.143325548313691\\
42	-0.0428756623205586	0.0650347679144193\\
43	-0.0515256727133524	-0.022624591954259\\
44	0.011212279658528	0.0707399557892936\\
45	-0.0931947912873799	0.0928649590096467\\
46	-0.0339899181180622	0.0704965690238466\\
47	-0.00714015328285757	-0.0570851470646139\\
48	-0.00993410634555946	0.00412136790907781\\
49	-0.0542878735882405	-0.0731369402977501\\
50	0.00838108871753738	0.0136417959161413\\
51	-0.0461470619254392	0.0320901585618268\\
52	-0.0475024132121364	-0.0103325983873015\\
53	0.0439521219540826	-0.0171567089789607\\
54	-0.0239671171299877	0.0135516246275956\\
55	0.00416940920410727	-0.0861892754305583\\
56	0.0517322426770249	-0.0916408181368996\\
57	0.0548592065942663	-0.0271599445865813\\
58	-0.0313831606412329	-0.0120924988349972\\
59	-0.00458535930338902	-0.131365106631638\\
60	-0.0636239321591601	-0.106056663395467\\
61	-0.0474313539250527	0.00313646339252553\\
62	-0.116042419498659	-0.0421262441852177\\
63	0.00692874787856708	-0.0465678604502197\\
64	-0.0077955107554507	-0.0165429253530191\\
65	0.0854016476280908	0.0114370623244911\\
66	0.0717984286778045	-0.000307247169832663\\
67	0.0636160309751883	0.0121905469334379\\
68	0.0121915910679187	-0.0324830401951964\\
69	-0.0142132613157463	0.0101752729316538\\
70	0.0159661139863286	0.0280352768089188\\
71	0.0406132570538335	0.0130190804502062\\
72	-0.0132887362604548	0.0186853483229769\\
73	-0.107541851134033	-0.0221747698412789\\
74	-0.0417579168990952	-0.0740336212083021\\
75	-0.0300105606808089	-0.0318933612633273\\
76	-0.0493377106585979	-0.0678246765664856\\
77	-0.0107948690010674	-0.0815882963645348\\
78	0.0605576397819443	-0.0797204715463541\\
79	0.0109325142772453	0.00196110459136134\\
80	0.104753639214655	0.0032721326645409\\
81	0.0581030433490991	-0.0141925138454844\\
82	0.0625700004264997	-0.0305471092024408\\
83	0.0229338303301427	0.0127399739649761\\
84	-0.0654176612868527	0.0356883714649156\\
85	-0.0825983714197017	0.071871020291713\\
86	0.0199326463434013	0.0691755125267812\\
87	0.0762008479605235	-0.00380366647496772\\
88	0.0561035569028276	0.101820813483407\\
89	0.0163358491402081	0.00563989442021046\\
90	0.0472864551126382	0.0741922715975664\\
91	0.139454423846694	0.014566876397284\\
92	0.0791499363204775	-0.0109968711244617\\
93	0.00183178654753838	0.0195566657941981\\
94	0.0365733236900735	-0.0584128878169326\\
95	-0.116224169953399	-0.0395127580629134\\
96	-0.0510109590315102	0.0329533435512937\\
97	-0.0652989515233928	-0.0554307164649411\\
98	0.0368231602906608	-0.131801386279965\\
99	0.13355237215136	-0.114203727678267\\
100	0.0564088562093993	-0.0760775552369802\\
101	0.00195922495806174	-0.0600229847925493\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0575774487358764	-0.0598013516106004\\
3	0.0768721231574788	-0.0565943654766881\\
4	-0.0565508414614352	-0.119531181671342\\
5	-0.109407288484189	-0.0162331830422121\\
6	-0.0475197005500001	-0.0164650065400878\\
7	-0.00710447689759573	-0.172224278406997\\
8	0.0147030236104078	-0.0166076883457103\\
9	0.00521679148662736	-0.0101520598422975\\
10	-0.00402122976110528	0.018150243449243\\
11	-0.0148907457821998	-0.0645072284922361\\
12	-0.0292279813997386	-0.00293374092110373\\
13	-0.00613129128729538	-0.0642968789939458\\
14	0.00661852936852798	-0.00368001978263671\\
15	-0.0057356224937307	0.0595832464650048\\
16	0.0120713675067963	0.0472855114792841\\
17	-0.0236428177821952	0.022877168122165\\
18	0.0347153380020557	-0.0317925733939146\\
19	0.0085771361641446	-0.0860411261951832\\
20	0.0165919502644397	-0.0277698299064219\\
21	-0.00778174991557899	-0.00865159074775975\\
22	-0.0194238218426954	-0.023440687997692\\
23	0.0485091832339208	0.119150715776607\\
24	0.0208446765195433	0.0161518217145607\\
25	0.0647288788300941	-0.0122683584499843\\
26	0.0763424051051168	0.0346126665293306\\
27	0.0856809869064286	-0.083640487206736\\
28	0.0358015944238142	-0.078931200634032\\
29	0.0542885168182724	-0.0514765795885486\\
30	0.101941947695911	0.0154836940147462\\
31	0.0971014588253945	0.0116466399393437\\
32	0.0130606542897641	0.0834755082260459\\
33	0.0077735039287153	-0.00848773290421561\\
34	-0.0292178899605386	0.0839291003755421\\
35	-0.00291343716348024	0.0708697321298202\\
36	-0.00480582219997154	0.0680725597941036\\
37	-0.144198516894314	0.0285029398610024\\
38	-0.0666081185515917	0.0136464147525207\\
39	-0.0297064693693567	0.0186697835985298\\
40	-0.023385539973958	-0.00161648997148682\\
41	0.0415504469762721	0.0056194019619289\\
42	0.0235376409906581	0.031835977198339\\
43	0.0782079778566552	0.0397187124755326\\
44	0.107102867722173	0.035044699918949\\
45	0.0895613843573634	0.0626077339097569\\
46	-0.0178628519629885	-0.037139130102963\\
47	0.0251962466680523	-0.0238314042982898\\
48	-0.00829705431684551	-0.0893473346143149\\
49	-0.0972779638261161	-0.0495327063854159\\
50	-0.0467176590746911	0.0313676747520028\\
51	0.00250272302966812	-0.00383194599258873\\
52	-0.0152675129669449	-0.0183898599903147\\
53	-0.00199796046814372	-0.0105118445689475\\
54	-0.0416060544487657	-0.00764804987217216\\
55	0.0227463989289602	-0.0106664523544247\\
56	-0.0506156981014838	0.00877425839946087\\
57	-0.0859367743567246	0.0986831633968061\\
58	-0.00987225478123709	0.0131590639952655\\
59	-0.000883745514022795	-0.00437241372501801\\
60	-0.0156934984428354	-0.154523873720205\\
61	0.0494673410963796	-0.136647165644794\\
62	0.0469485528094275	0.0541378494166767\\
63	0.0509734714328346	-0.000338074652130219\\
64	-0.012744906472065	-0.0151174194383786\\
65	-0.0957777704060588	-0.0205419890753284\\
66	-0.100920549660995	0.00984101503145277\\
67	-0.106368223350239	0.010945246666774\\
68	-0.0253986011587781	0.00262617106464892\\
69	-0.0478037135664553	0.0387358154726656\\
70	-0.0111878441081314	0.00933386513533796\\
71	-0.0372498490073119	-0.0637603640486219\\
72	0.0701484945436417	-0.0193731877057652\\
73	-0.0805001869445327	-0.0197429606891669\\
74	-0.0044435432999569	0.00687790791142667\\
75	0.141203223084761	-0.0362409993320513\\
76	0.178672373559263	0.028244909135534\\
77	0.0145309685147301	0.0333336416493851\\
78	-0.0763418268630961	0.0609345653124149\\
79	-0.0567375349281419	0.0203837495236494\\
80	-0.0462391243432332	0.0735468361729077\\
81	-0.00238122505096839	0.0758839608000279\\
82	0.0224520040991846	0.0627981340318171\\
83	-0.0594689776042388	0.0154004340791414\\
84	-0.112884432777326	-0.00100059550281853\\
85	-0.0281230926566683	0.0584284914347633\\
86	-0.0709518438123163	0.0371315574593247\\
87	-0.054566183356425	-0.0348616639163507\\
88	0.019894971620452	-0.0101158484312516\\
89	-0.0174778000009198	0.00173702975438494\\
90	0.0172927576456358	-0.00109567585113931\\
91	0.0622046938926853	0.0368502326435392\\
92	0.0552114478442921	0.10143953718552\\
93	-0.046707544353244	0.0987312697051501\\
94	-0.154942482025482	0.0771931613056963\\
95	-0.0439537375462674	0.0623681628921635\\
96	-0.0520714269437129	0.0902146400136175\\
97	-0.092797296112734	0.0393971343710052\\
98	-0.0279006589612225	0.0219380285321632\\
99	-0.128470131961721	-0.0148465009553354\\
100	-0.0975970121203492	-0.088146304123834\\
101	-0.0836379359956415	-0.0655946487204105\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0262581377550937	0.0166668588544837\\
3	-0.0557086179764113	-0.0316495517561828\\
4	-0.0286766683589738	0.0188371671119154\\
5	0.02617886039195	0.0635321093717771\\
6	-0.0211486606489581	-0.0106435348566452\\
7	0.00783762305796576	0.0122361629461778\\
8	0.142205964523909	-0.0172846101883648\\
9	0.102549879631465	-0.00857151155382897\\
10	-0.000758810954882894	-0.0165649541735487\\
11	0.0276670073855444	0.0101512160770721\\
12	0.018756421181766	0.0830533456821237\\
13	-0.0191554831113985	0.0360254662855506\\
14	0.00736266665668863	0.0241325773775152\\
15	0.0452356967523667	0.0920126194656307\\
16	-0.0284339999417096	0.100599193331808\\
17	0.0356617794202055	0.0671651368787596\\
18	0.125951855834943	0.0132068736445538\\
19	0.0366904594350609	-0.0308117459174661\\
20	-0.0560768276582281	-0.116140303887942\\
21	0.0240556442976959	-0.124391800206915\\
22	-0.0720223644535635	-0.0354367248147611\\
23	-0.0679352537002699	0.0327956150570856\\
24	-0.0993525421725835	0.0890987711005956\\
25	-0.128218376015841	0.0657581454325238\\
26	-0.0612517759988196	-0.00456174710340553\\
27	0.0406433951213561	-0.0246828621008157\\
28	0.0593010272060766	0.105430221605779\\
29	0.043198265687495	0.0628118989051753\\
30	0.0612671580347488	0.110551264957733\\
31	0.0855835476929252	0.046852273117543\\
32	0.0306510184658145	0.000947666275750613\\
33	0.00306936470065573	-0.0514220071707192\\
34	0.0381218672613982	-0.0556420230868043\\
35	-0.0652392114565725	0.01508516613513\\
36	0.0311857836396765	0.0352562661762678\\
37	-0.013238822529184	0.0615152214042118\\
38	0.0982177437254814	0.0664424636781138\\
39	0.0216797461716779	0.0680107675766164\\
40	-0.086803917777623	0.0351050474936443\\
41	-0.00603362597393662	-0.0539222769479031\\
42	0.101552652217613	-0.0285990684755856\\
43	0.0473333104324663	-0.0146540867280244\\
44	0.109900635385212	-0.00212569098175736\\
45	0.174807167439131	0.0130463250405674\\
46	0.0906110700095353	0.0209646437088409\\
47	0.00294335885541878	-0.00357648164162143\\
48	0.0293864640539677	-0.0296031665737513\\
49	0.000853743528345484	-0.0893328313452422\\
50	-0.0582906469883752	-0.107484299789183\\
51	0.0128518176607406	-0.060546228586199\\
52	-0.0928065938761216	-0.0359193888070924\\
53	-0.0262067779229325	0.0263150798274125\\
54	0.0188139020885903	0.0523840477535749\\
55	0.0797117478024633	-0.0388144105303089\\
56	0.06553707110258	-0.0430556613618324\\
57	-0.0106183256964182	-0.0294533349764624\\
58	-0.025808003617891	-0.0539088585655616\\
59	-0.0796056456216182	0.028963838751349\\
60	0.0229055674153079	-0.0231892302327636\\
61	0.0774149765191419	-0.0875074886424617\\
62	-0.0290760835490266	-0.0758948440925255\\
63	0.012401850294862	0.0121087800311386\\
64	0.0714377407708661	-0.0297223768854724\\
65	0.113219087456081	0.00760039593607172\\
66	0.10475972195049	-0.00958531877062353\\
67	0.0174594081018003	0.0149009970404898\\
68	0.00611713091607082	-0.0682964869357158\\
69	-0.0849057489631032	0.0426626952418143\\
70	-0.160772849436701	0.124853972985328\\
71	-0.0733725917355701	0.08363546127419\\
72	0.0383645704956279	0.104467385434625\\
73	0.117816811963017	0.0712398825946967\\
74	0.0616216679944788	0.0216951400883327\\
75	0.0342683626924651	0.0252152474120525\\
76	0.0924528430257164	-0.0419969849927825\\
77	0.0560122749374752	-0.0434719763240306\\
78	0.0495606797754036	-0.0116227284644777\\
79	-0.0206837457402707	-0.0298488747609487\\
80	-0.0236327245309024	0.0747687582239222\\
81	0.0157547178445592	0.0279090258395175\\
82	0.00279210332100124	0.0563735026919202\\
83	0.0628047025488749	0.0580466585079129\\
84	0.00481542698793149	0.0144747545836783\\
85	0.0331310107080535	0.0667490443228762\\
86	-0.00379434795626114	0.129019381244651\\
87	-0.0309345481462409	0.0803487505929218\\
88	0.0116753858224546	-0.0136570478689921\\
89	0.0510365491308821	0.00351265015153021\\
90	0.0301927752506003	0.0450065716332876\\
91	0.017301680230881	-0.0179572825655688\\
92	-0.0421522878043476	0.0243837839313681\\
93	-0.0123357877352812	0.0623603286855266\\
94	0.0167452390561575	0.0398884832418382\\
95	0.051010403546401	0.0404473573090866\\
96	0.0124372968315363	0.127636713389967\\
97	-0.0419510474534991	0.0578119230709252\\
98	-0.00289712295993901	-0.0350511123127778\\
99	0.0830266267479366	-0.0279587930460886\\
100	0.102433347463151	-0.047960010148446\\
101	0.0480082038525138	-0.0247476557743178\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0299042288751465	-0.0404422089860657\\
3	0.0100963812751664	-0.014819230770755\\
4	0.060468791310202	-0.0389620429261088\\
5	-0.00421129301139027	-0.0319890750611432\\
6	-0.0418035393708551	-0.0473074997534126\\
7	-0.116549791464456	-0.0762231841000142\\
8	-0.0345007984958089	-0.113438507142749\\
9	-0.0440223452338054	-0.0894493579575884\\
10	-0.0203712094671293	-0.00746046308966307\\
11	-0.0158331202199068	0.0169675879807133\\
12	-0.0484472870455139	0.0248333531205626\\
13	0.0785238792596203	-0.0474519615032993\\
14	-0.0539836941064911	-0.0504530616588773\\
15	0.000658609791305189	0.0764905565810547\\
16	-0.0784705517159928	0.0548949265928395\\
17	-0.0380332922095097	0.0306793770406297\\
18	-0.0594939357355863	-0.0382898337767994\\
19	-0.0794903784371178	-0.0241252007277658\\
20	-0.0385212612417617	-0.0237386438745045\\
21	0.0254373786754243	-0.0483550142590545\\
22	-0.017500413239224	-0.0526655139531068\\
23	0.004522463745217	-0.0626177953047816\\
24	0.00337728619806861	0.0386338293554489\\
25	-0.0592308757326898	0.0640512341619422\\
26	0.00461273065303012	0.104040285098674\\
27	0.0520399656457567	0.0211195923966068\\
28	-0.05613500758974	-0.0294295887303904\\
29	0.0042113782226394	0.0179923613725258\\
30	0.00856508742667663	-0.0336316760600744\\
31	0.135575171107429	-0.0459950009603082\\
32	0.0293763896316476	-0.0472015274812031\\
33	-0.0251158108884276	-0.0466437165622128\\
34	-0.0819804089406852	0.0317113309603077\\
35	0.0377137057528815	0.0294688837600119\\
36	0.0339349254392556	0.00312045491138624\\
37	-0.0561657863454228	0.0424321005669855\\
38	-0.0710831950114348	0.0517623650763981\\
39	-0.0528451364820602	0.0164080341036743\\
40	-0.0954669870866116	0.0483468570597089\\
41	-0.0678366267243128	0.0304191985780599\\
42	0.0686584852727801	0.0341268375352926\\
43	0.0559645313497033	0.0765760755779534\\
44	0.0488795919011447	0.0642998602779151\\
45	-0.0603417957256942	0.0318903210846358\\
46	0.0162151121313643	-0.0269121460644521\\
47	-0.0544928321668287	-0.0363900627766807\\
48	0.0783939486901173	0.0619636891314356\\
49	-0.0362228186035867	-0.0862859464085341\\
50	-0.0658616603867177	-0.0164536089314542\\
51	0.0237321550681132	0.0381647242313847\\
52	0.0270432036364387	0.0354086038882266\\
53	-0.027366876583242	-0.0323182875319002\\
54	0.0219742919203084	0.0173080899598216\\
55	-0.00211529364669258	0.00622095447656254\\
56	0.0397419522057185	0.0268763096879495\\
57	-0.0597009682749449	-0.0310058287604092\\
58	0.0787235861022633	0.0025933318726954\\
59	-0.0215002542459758	-0.148524759399422\\
60	0.0176992842649888	-0.150057926146996\\
61	-0.00179664036542634	-0.123241779725708\\
62	-0.0160164006745158	-0.157887546985056\\
63	0.0554872433374979	-0.0910274311699197\\
64	0.0214861053021364	-0.0901331457605529\\
65	-0.0169263266186519	-0.0451299804035428\\
66	-0.00731631596094688	-0.0636803152784183\\
67	0.0322509556615417	-0.0462058253032048\\
68	-0.0744954746162501	-0.0418563737432264\\
69	-0.0844683292452711	0.0481633961375142\\
70	-0.0797395887150403	0.0968050902850099\\
71	0.0320526927796758	0.0623114086856572\\
72	0.0907022010117992	-0.0181698238641057\\
73	-0.015934523515431	0.0700859407646275\\
74	-0.0081386740508016	0.0383020508330562\\
75	-0.169575363933823	-0.0267831316887769\\
76	-0.0441723634850762	-0.0326483083819421\\
77	-0.14774719192186	-0.0628612781898185\\
78	-0.0757059772015453	-0.0896256319189729\\
79	0.0243315115106694	-0.0372165142721173\\
80	0.019451687806947	-0.0136511304703768\\
81	0.010819918782972	-0.0148357197666315\\
82	0.139061802453678	-0.0353825030049371\\
83	0.0535416720175832	-0.0136687269828685\\
84	0.0116741964785065	0.0644309690069226\\
85	-0.06192384075531	0.129043797621244\\
86	-0.143974704892388	0.00280181188113272\\
87	-0.139092301867548	-0.015540349999994\\
88	-0.10269400187895	-0.0135469055656369\\
89	0.0701302732514539	0.0211539197692993\\
90	0.0647262117174487	0.104808942731945\\
91	0.00552510500909819	0.0610230250701109\\
92	0.00612984472743317	-0.000993720060536673\\
93	-0.0176720409703555	-0.048299657645821\\
94	0.0150314327781967	-0.00367260978622709\\
95	0.00538604927816597	-0.0452279091466722\\
96	-0.0306253855960124	-0.0467700455951914\\
97	0.0482280232279355	-0.0754853779285154\\
98	0.0856183957824297	-0.0775332495384409\\
99	0.0349624162194922	-0.0396243977588658\\
100	-0.0260991829725949	-0.0397824341588308\\
101	-0.0118230815665895	-0.0526267917467495\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0318880179649903	-0.0171326234539035\\
3	0.021935071181299	-0.00560389582447331\\
4	0.0227168053537419	-0.0378647218394422\\
5	0.0562352492251665	-0.0349574823471089\\
6	-0.05366735518302	-0.0137013225705674\\
7	-0.0252322313578267	0.0367053204691085\\
8	0.0678152589599246	-0.024339623985513\\
9	0.0444504816654291	-0.0450838036557176\\
10	0.0275520282776735	0.0189399719992587\\
11	-0.0197014771368261	0.052780266662242\\
12	0.0668876618915611	-0.025122858548894\\
13	0.101052135970781	-0.0766616565250594\\
14	0.0247784129486907	-0.0159015562908226\\
15	-0.0144267199212438	-0.0114607099827702\\
16	-0.121536271795531	0.0267764937081469\\
17	-0.121688607737555	-0.0976858364719918\\
18	-0.0256642061681811	-0.115206824845976\\
19	-0.0730210166740765	0.0210815047880791\\
20	-0.0857379325113964	0.0433717411893495\\
21	-0.115196695029084	-0.0619052833794457\\
22	-0.0420509265484639	0.0444328221227614\\
23	-0.0432812394209148	0.0997907357205186\\
24	0.0137555711294211	0.0724717436833048\\
25	-0.0249905483733358	0.0520948103820975\\
26	-0.0489445262015168	0.0131677002348247\\
27	-0.0637028845775771	0.0157905776315567\\
28	-0.0183810202684802	0.0203243855240046\\
29	0.0248057552907155	0.000182811148388267\\
30	0.0254966250839418	0.00152157602872354\\
31	-0.00616431355765515	-0.0629025238842987\\
32	0.0499664581135772	0.00339805438818131\\
33	-0.00686821721844681	0.0135541039320363\\
34	0.04062619864295	0.00628695447425326\\
35	0.0377009159056063	0.0339638143019611\\
36	0.0943847808727126	-0.0231487217576234\\
37	0.059059591566836	0.0407697506848662\\
38	-0.0055092175749557	0.0174053686526674\\
39	0.0161928880417191	-0.0319637589720188\\
40	0.0648407885300314	-0.0238791516835896\\
41	0.0873875255027018	0.0378266482389207\\
42	0.082161282938818	0.0346426716667202\\
43	0.0207352479117057	0.0355295545781031\\
44	0.0203612373413553	0.114652263613893\\
45	-0.00144119956627309	0.0572490228248808\\
46	-0.0896474452249926	0.0599925633568067\\
47	0.00552933038330192	-0.0300890961868955\\
48	0.0264610271257208	0.0710584784663617\\
49	-0.00939535387133859	-0.00563417185528077\\
50	-0.0751417159937545	-0.00581649394254645\\
51	-0.177972878321587	0.0811511253274881\\
52	-0.181742416299863	0.0177152467947943\\
53	-0.161246344270256	0.0416094377979278\\
54	-0.132039194423028	0.0818015264040996\\
55	-0.0637795575473041	0.0667733316258171\\
56	-0.107042189657052	0.0784598924662934\\
57	-0.00132176445072664	-0.0241925358003109\\
58	-0.0494830076442296	-0.0742220555182465\\
59	0.0854953645832614	-0.00428491590658044\\
60	0.02414410947504	-0.0533529375819484\\
61	-0.0111515159062603	-0.0161226693783914\\
62	0.0304532592349668	-0.0285882949231187\\
63	0.0572100966008776	-0.0698632702938216\\
64	0.0566724339314328	-0.0222042815176175\\
65	0.0669789376918299	-0.012806142214903\\
66	0.0141675947819901	-0.0663433233062033\\
67	0.0412797801368203	0.0575414237583376\\
68	-0.0177535992116362	0.0522308934154992\\
69	-0.0552995903009672	0.0818539548955771\\
70	0.0063608072558372	0.02165930527546\\
71	-0.0166250327603671	0.0606762239645059\\
72	0.0325406224506472	0.0640163183002215\\
73	0.0207719697441763	-0.0467624869527833\\
74	0.0381402774813577	-0.0594830244608406\\
75	0.0802749666545923	0.0278043442691819\\
76	0.134363305398283	-0.0584343728889139\\
77	0.155998469284965	-0.0587734972206306\\
78	0.0983794596706002	-0.0086172473395648\\
79	0.00403706200905443	0.0182705679502749\\
80	-0.00220693192553564	-0.0258358487834759\\
81	-0.0940142881821449	0.0319829114240056\\
82	0.0358410251595822	-0.0721879308163843\\
83	-9.8242644233016e-05	-0.0117279666991558\\
84	0.00316557966954129	0.112196982657128\\
85	0.0869807850971229	0.108497723006652\\
86	-0.00978754837678694	0.0209722362183756\\
87	0.0297631802017356	-0.0373851697680057\\
88	-0.00792344648368264	-0.0145672153250848\\
89	-0.0374236547257188	-0.129019384272813\\
90	0.0112100582480981	-0.186353951807138\\
91	0.0324932512119299	-0.148144154605422\\
92	-0.139261297151563	-0.115778696965832\\
93	-0.0477412407183689	0.0298852833830395\\
94	-0.014057696387954	-0.0279816080213476\\
95	0.0127998915332583	0.0097955723796057\\
96	-0.000879642853583489	0.0722317503864998\\
97	0.00739051547714612	-0.0336385539529203\\
98	-0.0465390582987601	-0.0280614354111613\\
99	0.0273365864290535	-0.0157082229633017\\
100	-0.00420387073174429	0.0353430302468413\\
101	-0.00204519636687473	0.0384240390338169\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0285898480312029	0.0371771928991755\\
3	-0.0144501070289417	0.0652144910543608\\
4	-0.0107638149595396	0.0994755986239834\\
5	-0.0958936800222592	0.162989699536913\\
6	-0.0732263013614442	0.0490387197577674\\
7	-0.0862884488055926	0.0715424599149935\\
8	-0.050043196909462	-0.0388977209369685\\
9	-0.133035520729362	-0.010279917879883\\
10	-0.165603924798554	0.018124272232487\\
11	-0.109326718828153	-0.0349667706610564\\
12	-0.0639872797313376	-0.0437260917712656\\
13	-0.0971587837539539	-0.0576364810884476\\
14	-0.0847369830879717	-0.0908762998436193\\
15	-0.0299550885354863	-0.045389292412107\\
16	-0.0408614589268383	0.0160311041506993\\
17	0.0225989552076571	0.00493668364209017\\
18	0.0120477041612079	0.0763342507880994\\
19	-0.0289759278980546	0.0690903744629962\\
20	-0.0332875767777768	0.0149485640675567\\
21	-0.0131875192428635	0.0167484554543107\\
22	-0.00627024644317592	-0.0106502532121805\\
23	0.0244161170093767	0.0480683062577325\\
24	0.0252037817357183	-0.0271916556152793\\
25	-0.00878372219782764	-0.0150294024279033\\
26	-0.00764165953833462	-0.0201939255325081\\
27	-0.0502149524380495	0.0272374734070598\\
28	0.0485099775674387	0.0661187119372951\\
29	0.0307296796505857	0.0175135671585969\\
30	0.0234701775077152	-0.00468375049632521\\
31	0.0997589634541576	-0.0254542465460265\\
32	0.0299539770809875	0.0414130977053697\\
33	-0.00863614478126152	0.112036045751353\\
34	-0.109605184593145	0.0306977393273134\\
35	-0.0527725442468307	8.02120245204947e-05\\
36	0.00945113746689513	-0.032507814679112\\
37	0.0164108290498898	-0.0200447245628422\\
38	0.0267704717602599	-0.123498108018489\\
39	0.00990541129654234	-0.0737887194720104\\
40	-0.0254558163020322	-0.0553879043375566\\
41	-0.0651485013048505	0.00855770998038721\\
42	-0.0133187812162835	-0.0272375159961366\\
43	-0.0099826671044606	-0.00573613975611127\\
44	0.0642997942097327	-0.0734392342949549\\
45	0.0123177318915643	-0.056981912514707\\
46	-0.0419692508252166	-0.0951483949586072\\
47	0.00262618950647073	0.00602923939322376\\
48	0.0408732979435177	-0.0351693316240885\\
49	0.077515808940824	0.0241637305214526\\
50	0.0633152063377519	0.0513395444110104\\
51	-0.0294911736991142	0.0780480940516201\\
52	-0.0241905082571209	-0.022560768923511\\
53	-0.09351737265503	0.0530367750661671\\
54	-0.0486450359000961	0.0186066929705111\\
55	-0.0508034198208508	-0.0316750646079071\\
56	-0.0547886438814807	0.0687479594605159\\
57	-0.0336166155807464	0.00282231424657537\\
58	-0.0430929971945174	-0.0528051624548581\\
59	0.0808415718068294	-0.00448525142026544\\
60	0.0579102733300316	0.0178242914627709\\
61	0.0489148710442448	0.009114656687785\\
62	0.0225019805370124	-0.072399716214312\\
63	0.0405351143125054	-0.184483858472753\\
64	0.160871696003968	-0.187756688211268\\
65	0.131045257594775	-0.143385427143396\\
66	0.138671979849963	-0.0599579679964343\\
67	0.138859674110443	-0.131163008409883\\
68	0.0786363414685448	-0.0974413625780389\\
69	-0.0402687007999233	-0.0746914579353219\\
70	-0.0394850463551582	-0.0693254362174464\\
71	-0.0172822029580931	-0.00640701746747518\\
72	-0.0390128957896167	-0.127456657111682\\
73	0.00698864850505804	-0.0456177551285832\\
74	-0.0712318311866131	-0.0342720468824813\\
75	-0.0669659398643596	-0.0140615309546532\\
76	-0.00457291405190071	-0.0642823353100993\\
77	0.0014516781295293	0.0444274719096608\\
78	0.0432390793635157	-0.071461523267089\\
79	0.070068976137453	-0.0844795067225707\\
80	0.079667024924376	-0.0834247475816021\\
81	0.118639491706919	-0.00945386476644335\\
82	-0.0272249087698765	0.0375500664334116\\
83	-0.00261315436288771	-0.0498523183191321\\
84	0.092048461330437	-0.0066539000703724\\
85	-0.0102132508980834	-0.0614890667969034\\
86	-0.0276669278911059	-0.0443843144913827\\
87	-0.0247755164829499	-0.0961100477787082\\
88	0.0396778141724118	-0.0592331925648455\\
89	-0.0191451580310496	-0.0765655219684651\\
90	0.0127251077105094	0.00205665590602146\\
91	-0.0697386688865691	0.0148359560676851\\
92	-0.0325509984173425	0.0184616795913742\\
93	-0.0850204886563583	-0.0216491452083781\\
94	-0.0571548132144929	-0.0328486281166416\\
95	-0.0538709359554684	0.0149102869280651\\
96	-0.0136492007710041	0.131855487383991\\
97	0.0465706041834807	0.0598670080381883\\
98	-0.0263550855353931	0.0885446892849703\\
99	-0.0409726640373106	0.0493006478358461\\
100	-0.0222833427627989	0.0306342542699798\\
101	0.033132194893017	0.117482290945663\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0153642585346959	0.0411494622971362\\
3	0.0143839996880673	0.030437972040532\\
4	-0.00570170962973833	-0.0121526668683135\\
5	-0.0482014940270895	-0.020202647561547\\
6	-0.0980680781018534	-0.0344632088069962\\
7	-0.0273940907490904	-0.0539000255953895\\
8	-0.00510424924098871	0.022702870546996\\
9	0.0247588122725677	0.0515099200749096\\
10	0.0487887471252242	0.0445523142144282\\
11	0.0514981308021319	0.0448184864058883\\
12	-0.0217377258187569	0.00392354907055486\\
13	-0.0601273554705416	-0.0541314012082875\\
14	-0.0133357794052641	-0.0113867185050212\\
15	-0.031949458552034	-0.00038549276283815\\
16	-0.00517358489925188	0.0234859329142154\\
17	0.0567286043972102	0.0285502737222539\\
18	-0.0127061022136918	-0.0228609837483332\\
19	0.132325526440633	0.0877462319787047\\
20	0.0943109127679667	0.130037596850465\\
21	-0.070714221980324	0.0862530727136215\\
22	-0.0283817706929667	0.0568825866203107\\
23	-0.0467558126275504	0.0503517555006797\\
24	-0.0949026161255886	-0.0850924041638043\\
25	-0.0346711188481185	0.014224556449398\\
26	-0.00215827688210891	0.00131669846614627\\
27	-0.00753503481945752	-0.041068316343259\\
28	-0.0280913784248181	-0.0184123842504853\\
29	0.0263122215653349	0.0302087285049692\\
30	-0.0420153032610671	0.0543461806374614\\
31	-0.037735053987037	0.0438831007475643\\
32	-0.0276353549644435	0.0385449432647327\\
33	0.0554847353613011	0.0638101210293502\\
34	0.025394820450026	-1.44514842440741e-06\\
35	0.108670588120435	0.0585994746851351\\
36	0.104730972510915	0.00556501824189508\\
37	0.104406625745153	0.0290147328698047\\
38	0.122073715328034	0.032798332185407\\
39	0.105084265995497	0.00371818436656725\\
40	-0.021330393127455	-0.0518717167470601\\
41	-0.0933465551162068	-0.0399283176199594\\
42	-0.136997673899038	0.00217756851398668\\
43	-0.0570028777923448	-0.0109216835005781\\
44	0.0103358146649647	0.000284490598606389\\
45	0.0854889351816295	-0.0739475429950467\\
46	-0.00986121727692046	-0.139160532856868\\
47	-0.0540314647768955	-0.116979866347064\\
48	-0.0304097462491994	-0.0322034657991496\\
49	0.0172867548342842	-0.094958718348461\\
50	-0.0332933511583741	-0.102155164767734\\
51	-0.0413834367906783	-0.0456507471905755\\
52	-0.00850106582072091	-0.0185977261076917\\
53	0.00926989841286184	0.0192260503917254\\
54	0.0737975072270059	-0.0457490218232731\\
55	0.00281729475330375	0.0236919431276114\\
56	-0.0276130664663267	-0.00967495042340633\\
57	0.0937887636906212	0.0181404810972287\\
58	-0.0441302670135934	0.0255035247230547\\
59	-0.0982391584196217	-0.0413871773966792\\
60	-0.0829976520549922	-0.0511991577547055\\
61	0.0634217788917209	-0.0121768044048832\\
62	-0.0309564297118928	-0.00509994964642973\\
63	0.0256048247020854	0.0949901613007886\\
64	0.0675895985948992	0.130083828427332\\
65	-0.0136848932490773	0.104824140475446\\
66	0.0149707693593291	0.102167651154894\\
67	0.0548699482072885	0.0172154956533304\\
68	0.196006995110603	0.00806304129322505\\
69	0.138013649511073	0.033210424316112\\
70	0.133410309545469	0.0811457436198317\\
71	0.0465952736654667	0.0822842947367805\\
72	0.0571562126736918	0.0429138777795191\\
73	0.0350595846901227	-0.0292165676746725\\
74	0.126025189883671	-0.125028996424985\\
75	0.00166532481270988	-0.131233329549351\\
76	0.00640569398330507	-0.0902015480916784\\
77	-0.0382961621555537	-0.0963612437490716\\
78	0.0553618488443338	-0.0807154458759992\\
79	0.0734705315762831	0.00285115307166508\\
80	0.000343818520909187	0.0453163335730676\\
81	0.048070913062413	0.010772268138313\\
82	-0.00388453028814117	-0.0360382090346153\\
83	0.00746561083942785	-0.0173220279552311\\
84	-0.0469149609981118	0.0268614100435673\\
85	0.0220798390928485	0.0509283659198452\\
86	-0.0135463161209352	0.0489532483482274\\
87	-0.00142890400435596	0.0162381357579669\\
88	-0.0564017138507725	0.080517016880069\\
89	-0.0496927372770725	0.0680758581938825\\
90	0.0623051387834081	0.0156644122458632\\
91	0.026164193596489	-0.0607585416418365\\
92	-0.0466020862074939	0.0435572441963574\\
93	0.0345542652817526	0.0826587841757269\\
94	-0.0669264072005779	0.107014674710869\\
95	-0.0163041769604664	0.117423639817364\\
96	-0.0180642817344974	0.0862745075905725\\
97	-0.0427055822323794	-0.000363450786302032\\
98	0.0100781894008032	-0.0790800113116034\\
99	0.137733947292437	0.0161853893567277\\
100	0.0556709613450322	0.0360863094120444\\
101	0.0359038925816043	0.0650825133856434\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0194123622926243	0.109008558259801\\
3	0.0343890403400304	0.0331224924272063\\
4	0.144667621979799	-0.0381533746868744\\
5	0.0641987171613399	-0.0307675452137561\\
6	0.0537924825331118	-0.0782257357782998\\
7	0.0164508939119471	-0.0211887891087823\\
8	0.0372723867210992	-0.0304617005868722\\
9	0.117589704639516	-0.0541457626924449\\
10	0.00668709547202278	0.00341065564107288\\
11	0.10418137522238	-0.0884412620572537\\
12	0.0292681191950264	-0.0855933117683636\\
13	-0.0386261273316455	-0.00711675190051538\\
14	0.0761122158193319	0.026414687962916\\
15	0.0372624248614553	0.0665294742729982\\
16	0.0476130448313455	0.151426661205275\\
17	0.0151361204298457	0.163508012449472\\
18	0.00186876591699047	0.0626231488490785\\
19	0.159415710700438	0.0423039413885496\\
20	0.0661595671150379	0.0357958629528587\\
21	0.0295033765372489	0.00320299669653306\\
22	-0.0411899034676445	0.0701303162380981\\
23	-0.00182220607398841	0.039384272160325\\
24	-0.0489013722826559	0.0808094699374833\\
25	-0.10010590692419	0.0165101459715465\\
26	-0.0406321943392131	0.0246295136791405\\
27	-0.081950027210615	0.0699565959941097\\
28	-0.0971490458365675	0.0201591367776784\\
29	-0.115696599292924	-0.0309552361042495\\
30	-0.149515435606954	-0.0662712503954616\\
31	-0.0418184018210437	0.0814525995643851\\
32	0.0147236847038631	0.00509131748079431\\
33	0.0363608218529246	-0.0406875195380356\\
34	0.0334356826525938	-0.109730379734154\\
35	0.0586733529996026	-0.0620962154559796\\
36	0.0215706587184299	-0.051718240345569\\
37	-0.00211197162973019	0.061064283188119\\
38	0.0117466926996854	0.117320025150425\\
39	-0.0668757947944516	0.0739268568096934\\
40	0.0224934884305545	0.0662555516357727\\
41	-0.00627982252992105	0.0484392425573599\\
42	0.0250932893358766	0.0823514175062246\\
43	-0.0126466042052038	0.0483982476137393\\
44	-0.0469237048634525	0.0329590521318451\\
45	0.0088390078391351	0.03956904576578\\
46	0.0333292113434731	-0.0150646350555596\\
47	0.0703225729921999	0.00606770630098588\\
48	0.102774986540383	0.0155961466561866\\
49	0.000444101117747356	0.00893520608098328\\
50	-0.00888681654577179	0.0388179395641451\\
51	-0.0132737578506394	0.0661099917542461\\
52	0.0413859907291287	0.0253239557007658\\
53	-0.0873312650006325	-0.0162357655264117\\
54	0.0124623162207915	-0.0625778497910431\\
55	-0.0224621769491606	-0.0539815059243496\\
56	0.00527862254424277	-0.0252602942220947\\
57	-0.0370865620490168	0.0915822542624355\\
58	-0.0562730300473733	0.0659523522743571\\
59	0.0201731351550743	0.0154784862915754\\
60	-0.0400458313291137	-0.0443457405645887\\
61	0.0859285824529798	-0.0229375420953853\\
62	0.0301301959052635	0.0200341184713584\\
63	0.0285890448409824	-0.0160821810624102\\
64	-0.0113762652016829	-0.0912862203644464\\
65	0.00364876329476452	-0.00878404471369113\\
66	0.0592360466546634	0.0238976797454789\\
67	-0.0893257969737132	-0.018457669468777\\
68	-0.0291358990664157	-0.0395331186943235\\
69	-0.0620265725707046	0.0507642003774516\\
70	-0.0406183073456492	0.0374058497898151\\
71	-0.0656619875509365	0.023672130136404\\
72	0.0447215564140266	0.0476343730176832\\
73	0.123659546314505	-0.0380715391242829\\
74	0.144554833876931	-0.0879972684366216\\
75	0.0391104664639798	-0.037642413618492\\
76	-0.00424254603005205	-0.0841638459545942\\
77	0.00279189639527991	-0.0291867029564257\\
78	0.0150816215502013	-0.0312244405388048\\
79	0.0318712938468079	-0.0278484471283319\\
80	-0.0189443813726032	-0.0205123810709033\\
81	-0.00568795298932635	0.0739082531574312\\
82	-0.0190147612311531	0.0856708996884541\\
83	-0.0199693024598732	0.0009011496252848\\
84	-0.0626184828340093	0.0199029723738213\\
85	0.0147935097068269	0.105453983210537\\
86	0.00409313681142687	-0.0479013671826621\\
87	-0.0329117264913635	0.00563652208769319\\
88	-0.0129605465298091	0.0384346305819975\\
89	0.0158808728672902	-0.0271308453648806\\
90	0.0347539456635169	0.000247195265461703\\
91	0.0476682051627305	0.0807494128902134\\
92	0.0431008461443273	0.0157518688499786\\
93	0.106657643367114	0.0426655686175206\\
94	0.0652652672691219	0.0267947357233485\\
95	0.0102998553266893	0.0501628836047626\\
96	0.0409404847369698	0.103069406375301\\
97	0.0193020069545072	0.0445906846656282\\
98	-0.0116016495498762	0.0179981857697101\\
99	-0.043378743202514	-0.0922986705929127\\
100	-0.0330052531504472	-0.0985549027844784\\
101	0.0326467523022742	-0.0698277751525335\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0945939036132824	0.00240043589958448\\
3	0.10041993417262	-0.0149170859741925\\
4	0.00730721667789462	-0.0183430275813455\\
5	-0.0245110722838394	-0.0435452776171772\\
6	0.0346629713181997	0.0185272567022018\\
7	0.100999075163039	0.0761452356010736\\
8	0.0311283793235692	0.0329039787490067\\
9	0.01707787926747	-0.0192309063736198\\
10	-0.000787844378342032	0.0475898387596948\\
11	-0.0246708245690688	0.010442573936807\\
12	-0.0339933154243906	0.0454876908415694\\
13	-0.0129344741762014	0.0365857002501099\\
14	-0.0301957818814618	0.0133354093470069\\
15	-0.0197930525410947	0.0350562394551749\\
16	-0.0457930927678322	0.0347631263830247\\
17	0.0538547441268755	0.0302842290911862\\
18	-0.026137105873743	-0.0418237209885581\\
19	-0.0816718641558503	-0.113022079997433\\
20	-0.0723979537297859	-0.115888150187696\\
21	-0.0581016781615362	0.0648432538560115\\
22	-0.027681679263546	-0.0510841266999657\\
23	0.0193863697301216	-0.0806526633065475\\
24	-0.0556192308588305	-0.109191193759801\\
25	-0.0540668096760469	-0.0568827604492488\\
26	-0.082954190687385	-0.13685409513652\\
27	-0.0711468469592461	-0.0467311918802589\\
28	-0.083312308539283	-0.0153452218583169\\
29	-0.0836510620825295	0.0189039800105241\\
30	-0.0247864379388102	0.075121134754332\\
31	0.0622829230265196	-0.0248179634029586\\
32	0.0265651750018882	-0.0774030411178557\\
33	-0.0450959535643975	-0.0236559112560399\\
34	-0.0781835073749801	0.0723562252641475\\
35	-0.0232716135945987	0.0625067583382711\\
36	0.0785048195854708	-0.0172964436489608\\
37	0.111897054133318	0.0281045629758682\\
38	0.131649621679326	0.0498664168583136\\
39	0.0264809544623564	0.110429058235092\\
40	-0.0305004771160233	0.0295815701575428\\
41	-0.0519795471017331	0.0295176839247858\\
42	0.0426871142016833	0.066903702232474\\
43	0.0428702424140646	0.0232472064810732\\
44	-0.0170402031753117	-0.0431924249717417\\
45	0.0262812324527965	-0.00655624386656025\\
46	0.03023489944477	0.0735042524190521\\
47	0.0909388099417335	0.0608882549456187\\
48	0.0753267131367268	0.0568837208970219\\
49	0.0464347472645129	0.0305018870548829\\
50	-0.0634107754895081	0.00510445150940022\\
51	-0.0810311143142754	-0.0576293951806608\\
52	-0.012736703134333	-0.0349958197538492\\
53	-0.0231201739417355	-0.0243459756244365\\
54	-0.0214478296342146	-0.0562465047272963\\
55	-0.0362597958775425	-0.0366383802991426\\
56	-0.0420269323798258	-0.00480011955875372\\
57	0.00979998807848933	-0.0353282998059342\\
58	0.0119527794052668	-0.0634078344158497\\
59	0.0540590525105053	-0.0281825848958695\\
60	0.0437073935676739	0.0132246268992847\\
61	0.00867329432926383	-0.0107602053016063\\
62	0.125926165908457	-0.0259533040630145\\
63	0.0669551502096434	0.0728159873763261\\
64	0.0138937855506297	0.0411106069454537\\
65	-0.0393559706986777	-0.0337723800359233\\
66	-0.0573305224538099	-0.0155070196056376\\
67	-0.00789857454115092	0.0358155921882236\\
68	0.0163038520350826	0.0576486488220512\\
69	-0.00222850658759746	0.0546773316795744\\
70	0.0347595191413931	-0.0158277483688668\\
71	-0.0597685169610172	-0.0199223593042552\\
72	-0.0375023908513704	-0.0278017976297972\\
73	0.0612686852010457	-0.0755097388384606\\
74	0.0521207943056928	-0.0975596441412127\\
75	0.0277915882837466	-0.0208334074971924\\
76	0.0190710594765528	0.040688593021336\\
77	0.01359081168656	0.0326449961556378\\
78	-0.00711186423823458	0.0507260907943735\\
79	0.0315067835273409	0.00837680016827463\\
80	0.0598311954124769	0.0200034350396262\\
81	0.0489312653611837	-0.022580282632434\\
82	0.0796813968501244	-0.0552903775924975\\
83	0.102844316270506	-0.0451112420316209\\
84	0.0928569483679661	-0.115297274530338\\
85	0.0347028220996289	-0.162681195599521\\
86	0.0542683637516445	-0.0377001097875307\\
87	0.0187402126583396	0.00372907994199858\\
88	0.0473844329939361	-0.0133400383166929\\
89	0.0188894483053875	0.0556434334364733\\
90	0.00872871093994147	-0.00966451493978687\\
91	0.00100158100737147	-0.105182775537362\\
92	-0.0258264232018928	0.0129997381946115\\
93	-0.0275040830571695	0.0630151222239473\\
94	0.0453159578908963	0.00733394863880904\\
95	-0.0183863697244063	0.0559487725274563\\
96	-0.0406912715485089	0.0114669953682211\\
97	-0.0690754336991212	0.0423750881933024\\
98	-0.0236427003618702	-0.0380714364038226\\
99	0.0408985166380197	-0.00345555864227745\\
100	-0.0613498316823518	0.0251486257976488\\
101	0.0221677728624854	-0.100334959456608\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0993846369280245	0.0887819728345194\\
3	-0.0609137642814701	0.106895889884043\\
4	-0.0712135420275485	0.0300278071708936\\
5	-0.0202876111846819	0.0053523722974135\\
6	0.0554022191189309	-0.0218595872404898\\
7	0.082486556745452	0.0266891463223324\\
8	0.0471133448285076	0.00676074649021848\\
9	0.0450866694369028	0.00132060556397937\\
10	0.0166625148627036	-0.00308702486519224\\
11	-0.0374788865420071	-0.0158151689378776\\
12	-0.0450641772806262	-0.0133634802286475\\
13	0.0621494953164154	-0.00173407040275501\\
14	0.0841606005903226	-0.0545212888677209\\
15	-0.0288093670935167	-0.109471369890067\\
16	0.0684462469716082	0.00532743497571576\\
17	0.0243723357816522	0.0397498716537126\\
18	0.115044120210526	0.00874342499917131\\
19	0.0340449630494649	0.0829075866512368\\
20	0.037997040472389	-0.014281988798525\\
21	0.0302016222804929	-0.0720548469996087\\
22	0.059255442698879	-0.0323655379043223\\
23	0.101368810014861	0.054435140130275\\
24	-0.0120136943414889	0.0334512759658866\\
25	0.0208855022446338	0.0249801036003655\\
26	0.0714472026826675	-0.031346762706746\\
27	0.114084840519066	0.0122826225946566\\
28	0.0695122418764368	0.0830772838664069\\
29	0.164721303946673	0.053646941529199\\
30	0.106848216669796	0.131261009209332\\
31	0.0691385670124786	0.135103208186362\\
32	0.0682362973608756	0.138498452680929\\
33	0.0488815419979723	0.124693227206005\\
34	-0.091508214304782	-0.00636805328978068\\
35	-0.0467815374710841	-0.0249094645335718\\
36	-0.0670303499001187	0.0101729859939181\\
37	-0.0240823071136474	0.116349007426681\\
38	0.00286881558526273	0.00147151672651602\\
39	-0.0203427002872939	-0.0979765082134244\\
40	-0.0121765750171482	-0.0545428346393599\\
41	0.044512829017093	-0.0380789463546164\\
42	-0.0212981158371629	-0.105093721965412\\
43	-0.00377138794307875	-0.00916601241449278\\
44	-0.0246986378152052	0.117177903968824\\
45	-0.0162414557243806	0.0272004007608326\\
46	-0.0450406997419376	-0.027810926217834\\
47	-0.0416186807990421	-0.0433323891043289\\
48	-0.121677020926136	-0.0273786107596891\\
49	-0.0300781463668065	-0.0454366838700177\\
50	-0.0137597474501066	-0.00569556190135408\\
51	-0.0329019989805999	-0.0428215361709666\\
52	-0.0653606231684246	-0.00858875095074069\\
53	0.00320408095951203	-0.0151234999127339\\
54	0.0170590148305129	-0.118407466893755\\
55	-0.0261698360260713	-0.104304819390556\\
56	-0.00440297439876703	-0.0264013104872797\\
57	-0.0558948447587061	-0.0128221225766642\\
58	-0.000855359029338434	-0.0370009234547573\\
59	-0.00833793956601983	-0.0144506301426354\\
60	-0.0433291492730457	-0.0218687707486106\\
61	-0.0178307503941031	-0.0323721072676262\\
62	0.0213807541561544	0.0434092951477511\\
63	0.0089271265673846	0.0647960397368718\\
64	0.063841237266505	-0.0328502410812697\\
65	0.0629381739796682	-0.0360325699419318\\
66	0.030509596894689	-0.0824875549807078\\
67	0.049260602883311	-0.159355857501291\\
68	-0.0529267629740216	-0.139024717099261\\
69	0.0417441602490712	-0.020639511069719\\
70	0.087100804454828	-0.0127661575987604\\
71	0.0503618405248639	-0.0169048284133149\\
72	0.0708299455557374	0.0210130154571893\\
73	0.106421292737502	0.0120697175297019\\
74	-0.0187342666792954	-0.0858252623237114\\
75	-0.00714923382970341	0.00412807961970074\\
76	-0.0827140109583751	0.0416373203677575\\
77	-0.072711965799658	0.0339400627442761\\
78	-0.0243019987777048	0.0958857559735987\\
79	-0.0222509185026855	0.0337050643911527\\
80	-0.0149412866532003	-0.00843017374962125\\
81	-0.0237838740141922	0.0199444901485215\\
82	0.0177264262214673	-0.0338194767054724\\
83	-0.0595265673004158	0.0794502591578842\\
84	-0.0547515553445305	-0.00468403862895925\\
85	0.0138694322585611	-0.0463028238376052\\
86	0.0216156238457275	-0.0825275190447166\\
87	0.0653982138806024	-0.0572970892392642\\
88	0.0528819394661353	0.0456762279315587\\
89	-0.12574051110641	0.00705716073984545\\
90	-0.159830959167077	-0.0590748491664562\\
91	-0.0360482228300142	-0.103176657686993\\
92	0.000498378799384649	-0.0641193532038243\\
93	-0.0374402835413485	-0.0890109154811244\\
94	-0.0272865953140065	0.0496904132036762\\
95	-0.00666880604068196	0.029558209463937\\
96	0.00837698659258669	-0.045424485082976\\
97	0.0120812485260484	-0.0520105518725905\\
98	-0.0312272672885069	-0.00252430762012655\\
99	0.00175151149279661	-0.137645847986781\\
100	0.0761739248501022	-0.0785294944116649\\
101	0.0206168136660796	-0.0443320608700338\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0236329412606514	-0.086826568178575\\
3	-0.0282250612251504	-0.0380317758094172\\
4	0.0221820408456368	0.0577721131273208\\
5	0.0289756211279867	0.0103445102577666\\
6	-0.0458502931044506	0.0709900573289384\\
7	-0.0373486049556779	0.033881009866017\\
8	-0.0644318860654915	0.103925286137718\\
9	-0.00949531151353284	0.00653679587760466\\
10	-0.0394637196600315	-0.0432277860122345\\
11	-0.0249743067401652	-0.0161221551605098\\
12	-0.0406840824900703	0.0839671174006248\\
13	0.0106255440408233	0.14607083725249\\
14	0.0266950541055371	-0.0135113405572169\\
15	0.0235265143731774	-0.0598853212992136\\
16	0.0859574467065651	-0.00349502493562669\\
17	0.0200354537352271	0.0466606759822382\\
18	0.0190886921595332	-0.0721310435753063\\
19	-0.0554853299211985	0.013569103484546\\
20	-0.0798136076553254	-0.0107625128832231\\
21	-0.13353874802691	-0.00334480505775526\\
22	-0.0452626115378503	0.0658522935135319\\
23	-0.0274641817721856	-0.00239764043524526\\
24	0.0568730874772829	-0.0486369406216496\\
25	-0.0054321228390961	-0.0205618840961335\\
26	-0.00200093755698423	0.0429265664420901\\
27	0.000694131146471988	-0.0762009421369862\\
28	-0.0227426078956944	-0.0758967309848028\\
29	0.0424762813486926	0.0256481440495503\\
30	0.0139902924362266	0.0259692325835015\\
31	-0.0613316927312816	-0.0580870873428472\\
32	-0.0211269142953815	0.00506222742228345\\
33	0.00423572900333408	0.0461854567944127\\
34	-0.0152263931290728	0.0720558350570394\\
35	-0.0908867439600627	0.0394882226216916\\
36	0.0190375337092613	0.027209873576935\\
37	0.0598759850442189	0.0753199020157605\\
38	0.0700047130736951	0.0689719567304038\\
39	-0.0199105897771922	0.0405786259949004\\
40	-0.071548285340016	0.0227120317291671\\
41	0.00958761884860332	0.0148192583056339\\
42	-0.0196260918857915	0.00460224120988865\\
43	-0.0536318865595521	0.036381423068754\\
44	-0.00504456597063076	0.0361425338519232\\
45	0.0728494588078505	0.124093270510147\\
46	-0.0345902426451734	-0.0588227905473931\\
47	-0.0965482622468687	-0.0137672197534782\\
48	-0.0539033273293959	0.0426743322898129\\
49	-0.0325971228172862	0.0704198761484263\\
50	0.00332418126449266	0.0409022061708107\\
51	0.0669273504760623	0.0603627669090883\\
52	0.0304218891643948	0.13060857297741\\
53	0.0561393820693045	0.0805552682697463\\
54	0.0414365680384068	0.00932893250571691\\
55	-0.0404989438097402	0.00409910898471674\\
56	0.000627193087564929	-0.00426142542231347\\
57	0.0203749388651645	-0.0184090096950283\\
58	0.0780346616661752	0.0148116947825649\\
59	-0.0430329991226222	-0.0476723463479685\\
60	-0.115731101452613	-0.0169869230165992\\
61	-0.172146701601085	0.0138207372335032\\
62	-0.0326620472327637	0.069101948867109\\
63	-0.0451602716487114	0.0117430142839718\\
64	-0.0474492134070828	-0.0255106615760953\\
65	-0.0413440971169363	-0.0651088750263345\\
66	0.0170639290571285	0.0141361775139482\\
67	-0.0133871454617275	-0.0478049796469924\\
68	-0.0107763653478356	-0.0465896121667471\\
69	-0.0168287328021866	-0.0656730126313085\\
70	-0.0242206758383819	-0.127106585481683\\
71	0.0132438997773649	-0.101452560061374\\
72	-0.0899803311013316	-0.0629599512244211\\
73	-0.0885275294007816	-0.0039719022385754\\
74	0.0415135558902861	-0.0182962322811734\\
75	0.00621906960025385	-0.0101001646672006\\
76	-0.0590690933796354	-0.00380671994777934\\
77	0.00730970522778579	0.0441473930053398\\
78	0.00497525977400247	0.0141322984911115\\
79	0.0671612899538035	-0.0398707595395625\\
80	0.122822202536976	-0.101147476856583\\
81	0.130022808067691	-0.088650486478505\\
82	0.0788945045200245	-0.0928406840759139\\
83	0.0601971139744912	-0.0319119119668736\\
84	-0.0777033350967262	0.0187484484581631\\
85	-0.0717169512539831	0.0275372651739389\\
86	-0.00458926878803379	-0.043067195012571\\
87	-0.012405057872943	0.0528136688546141\\
88	0.02682147005782	-0.0202374358085116\\
89	0.00434890735817024	0.0272621613197771\\
90	0.0184380409368475	0.0389752724613879\\
91	0.0896532653827977	-0.00920619920121543\\
92	-0.0194205067966179	0.00350066183168467\\
93	-0.0862939790002113	-0.0414037742226152\\
94	-0.0704151482201483	0.00825255231710359\\
95	0.0575387610856627	-0.0585695116337949\\
96	0.110039180620288	-0.0724776618582894\\
97	0.16952264956077	-0.00226746997281899\\
98	0.0470006718567596	-0.0452019099992975\\
99	0.0239038245244611	-0.0658992791905941\\
100	0.0102827041346399	0.0140627327380273\\
101	-0.0184500414659822	-0.00693992137546216\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0271595848646754	-0.0489145156046799\\
3	0.0440284052231546	0.0971091646287381\\
4	0.0618394759077941	0.0211245701172092\\
5	0.0308495017150857	0.029836890558064\\
6	0.0285673993117153	0.0108907790114992\\
7	0.00156110033214947	-0.0692283262863178\\
8	-0.0093658891911082	0.0277923016290647\\
9	-0.00628474577680698	0.0123424572838268\\
10	0.0203594733584509	-0.000939571646538502\\
11	-0.0188996553027769	-0.153690800599421\\
12	-0.00778825363546335	-0.122687527434456\\
13	-0.0531437819843493	-0.134161703274061\\
14	-0.0902413680850593	-0.0290320491514102\\
15	-0.0480621310252901	-0.0534111670041734\\
16	-0.0355625341670142	-0.0220677304392409\\
17	-0.0653366315163848	-0.0358813692613268\\
18	0.0218827657272079	0.019033854126272\\
19	0.00604473776543015	0.0322189865719959\\
20	-0.0306970119509992	0.0404477442786378\\
21	0.00482519610700423	-0.0634586514056995\\
22	0.0402835539359563	-0.0104173849676404\\
23	0.0706198074929136	0.0466285242918143\\
24	0.0282463294084575	-0.0127519169922448\\
25	-0.073697717652582	-0.0249452590854948\\
26	0.00360977459234463	0.0238212220179631\\
27	-0.00777947229550438	0.0104110971039922\\
28	-0.0571037562728113	-0.029534953984963\\
29	0.000870467142193552	-0.0231543782140976\\
30	-0.0528843134621156	-0.0392043373325696\\
31	-0.0549516893418848	0.075565418889368\\
32	-0.0316249233580133	0.0685363333450133\\
33	0.0276493616650848	0.0557326903008354\\
34	-0.0251284457085275	0.0286826393527103\\
35	-0.0910060684331543	-0.0242769656373171\\
36	-0.0452036312107431	-0.0327642874201538\\
37	-0.0241502706716539	-0.112360105991795\\
38	-0.0357709659941999	-0.00854949142273181\\
39	-0.0109105311226135	0.0287410548118492\\
40	0.0788816017561594	0.0588420054637998\\
41	0.0651042090865748	0.11288378935001\\
42	0.016826799265845	0.0311617120620484\\
43	0.00955069360964441	0.056902226666468\\
44	-0.0107367314228989	0.0257465921271601\\
45	-0.0394638293409678	0.0257741641002346\\
46	-0.0015600391522719	0.022183009267247\\
47	0.0163681263167892	-0.033142662822813\\
48	-0.0551692894834413	0.099002808213494\\
49	-0.0224805523635721	-0.0278144579946702\\
50	-0.061426259767182	-0.0743775286324863\\
51	0.0127204284965195	0.0202457575867814\\
52	-0.00737781608520367	0.0409856013672022\\
53	-0.0276122272107395	0.0560062861483676\\
54	-0.00393399246150103	0.0615988816015871\\
55	-0.00702353985948441	-0.00618872190094449\\
56	-0.0109231025594633	-0.0354696353598926\\
57	-0.00426412849194015	-0.0680460224299172\\
58	0.00138719887031182	-0.0810226610242958\\
59	-0.0148588447802032	0.0114126370596268\\
60	-0.0736249187813859	-0.0152476839949737\\
61	-0.0564793004712092	0.0187832695952226\\
62	0.0601219664718601	0.0757809240441769\\
63	-0.00444658433460589	0.0961993959169699\\
64	-0.0458141072588654	0.0350448492214302\\
65	-0.0227506119065358	-0.0783676824053347\\
66	0.0327764450716015	-0.0695806845224389\\
67	0.134139277787654	-0.0180474246801463\\
68	-0.0388162196576416	0.00869298610533464\\
69	-0.0400981355963813	0.0471005626301772\\
70	-0.0396364232595016	-0.0193320506712119\\
71	-0.0516042190728231	1.05419249841494e-05\\
72	-0.0165822346601218	-0.0573136385399248\\
73	0.00731714454504554	0.014259557402894\\
74	0.00493348736201755	-0.0191046158466709\\
75	0.0424582598129705	-0.133098606720992\\
76	-0.0376872294298104	-0.0230077608888586\\
77	-0.0987744052421602	0.0271920191537623\\
78	-0.0257181611539727	-0.0562699253763153\\
79	-0.0161729122974901	0.0261211641682074\\
80	-0.0275288050528223	0.0510645880230471\\
81	-0.0356627051092943	0.0702554837082408\\
82	0.0204716508650401	0.0673091844520664\\
83	-0.0492075198950885	0.0675418001660805\\
84	-0.0861844741967695	0.00697761431575159\\
85	-0.0656868172439295	0.0350136020881945\\
86	-0.0259555319936087	0.0599807016735744\\
87	-0.0415029847271642	-0.0100076829412417\\
88	-0.0286154332032807	-0.0761841005393731\\
89	0.0267780890903097	0.07286239525778\\
90	0.0124771836778867	0.133801138284324\\
91	0.077276929325835	0.0139838087713995\\
92	0.0145502971612047	0.0042127780745708\\
93	-0.109093425547711	0.0300463130681141\\
94	-0.123355604831238	-0.0303041116127644\\
95	-0.117374672533223	-0.043290209359715\\
96	-0.119607988731843	-0.109799896351064\\
97	-0.0853774308990854	-0.104514057024177\\
98	-0.0290192044446026	-0.0485230408160415\\
99	-0.0266792700064235	0.0684064021496349\\
100	0.0319136405278605	0.0193167651223878\\
101	0.0205593171456467	0.0512794551529653\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0840752649793983	0.0547013381964496\\
3	-0.0201472237775271	0.017787932036368\\
4	0.00148590186448375	-0.0584708093928619\\
5	-0.0132398836534412	-0.0625502263863472\\
6	0.00890022490612363	-0.0800654380059696\\
7	0.0091897545451854	-0.00864524595144947\\
8	0.0107970757933505	-0.0757022663353223\\
9	0.0504140062111629	-0.12172438143814\\
10	-0.0172989474847364	-0.0610590009928771\\
11	-0.0333213847954987	-0.101968263885681\\
12	-0.0652822966206965	-0.0718855170362887\\
13	0.0259864884754198	-0.0201960305176845\\
14	-0.0533402029940748	-0.0107131864687513\\
15	-0.034043485897991	-0.0423031533182654\\
16	-0.0279216760475284	0.0327231534192125\\
17	0.0250559634158673	0.116992664818041\\
18	0.0220325045995029	0.0281384248949189\\
19	0.0784992715908556	0.00140334484087743\\
20	0.0692085413593533	-0.0132764467989093\\
21	0.0592075328105835	-0.0334056675321664\\
22	0.0857337456667866	-0.0456764086717105\\
23	0.0369453539298812	-0.000580726770352525\\
24	-0.0322598422182469	-0.0219424619503821\\
25	0.0524059845981039	-0.058876059194753\\
26	0.0442616143235787	0.035414521387063\\
27	0.109558119139134	0.0651885626538043\\
28	-0.0174391117525955	0.0745888021456365\\
29	-0.0355050197061416	0.0239911422081181\\
30	-0.0916221061041065	0.00610047277350039\\
31	-0.0153104483089966	0.0923471993315756\\
32	-0.0268168806079205	-0.00610603402328804\\
33	-0.0601874549540329	-0.0600202541344314\\
34	-0.0541275276282193	0.0213501264252228\\
35	-0.117019358818625	0.0147964256724921\\
36	-0.0993896373569491	-0.0294310821415795\\
37	-0.0315418706102432	-0.0444645826811472\\
38	0.0319733582213288	0.0417469227030228\\
39	-0.0570720204292017	-0.0110957528995878\\
40	-0.110669912212025	-0.00192740196169807\\
41	-0.0310120167555526	-0.0672612936872953\\
42	0.0864911430002281	0.00518719331947554\\
43	-0.00785884405010172	0.00134521441020651\\
44	0.000452803804990982	-0.0289682902087636\\
45	0.0460193096228793	0.0239446114985051\\
46	0.00337456886547885	-0.00930337483451791\\
47	-0.0226590471795299	0.012084056860736\\
48	-0.0837289319752588	0.04962656083013\\
49	0.00775505230478097	0.0371816792757087\\
50	0.0141274908668181	-0.0614174131475749\\
51	0.0784338820270911	-0.0310219163858757\\
52	0.0620155409992773	0.000870602595237016\\
53	0.056221987698685	0.0354701083878702\\
54	-0.0222202153793031	0.100732702370165\\
55	-0.00975264587585481	0.090654658667209\\
56	-0.00252929161872293	-0.0596338786196015\\
57	-0.0297448561763823	-0.0700876389795572\\
58	0.0296864864650073	-0.103391406734492\\
59	-0.0251893237260664	-0.0664829410853221\\
60	-0.0222029755666775	0.0224973165814202\\
61	-0.0113786960687871	0.0389346751724571\\
62	-0.0630799040592334	0.0467969391593194\\
63	-0.00767707978566431	0.0600483318938713\\
64	0.00267188754571739	-0.0226677271864654\\
65	-0.0539097132700529	0.0482260150960296\\
66	-0.0108560194138676	0.0661047901472025\\
67	-0.0679140426873188	0.105523726544568\\
68	0.000257803144358512	0.0299973570712112\\
69	-0.00479504286621264	0.0563992762686389\\
70	0.0620673571924939	0.041630733477503\\
71	-0.0412498827008373	0.000897670111125171\\
72	-0.0219484234073115	-0.0325718042635964\\
73	-0.152617133978399	-0.0458015843874509\\
74	-0.04053003239299	0.0477980272653793\\
75	0.00518777102161909	0.0430099853825903\\
76	0.0154053117438149	0.0100490917513103\\
77	0.0962121682355448	-0.0213075307336289\\
78	0.111254813759577	0.0261858901562033\\
79	0.152316529244725	-0.0422532265846339\\
80	0.0801163699330914	-0.0219261008644548\\
81	0.113710801659257	-0.0542274169581672\\
82	0.0653620795506317	-0.0542512903993713\\
83	0.0152281294411157	-0.0633317435658067\\
84	0.0470650791783045	-0.0537653806749056\\
85	0.0590455028854304	-0.0447636582481613\\
86	0.103566131515166	-0.0862826187722726\\
87	0.0700546871032787	-0.0605135013343324\\
88	0.0766387474585098	0.00927179908055479\\
89	0.0484729554314337	0.0456733924019505\\
90	-0.0198009969008821	0.0999034401237846\\
91	0.0411918288734803	-0.0122218128892974\\
92	-0.0170151694532278	0.0306106145507366\\
93	-0.115795225100933	0.0312994548786356\\
94	-0.0554062412914672	-0.0676432044863511\\
95	-0.0295110973108938	-0.0252325018572101\\
96	0.00249740950519825	-0.00201391135988375\\
97	-0.0254058553309384	-0.0125070150796056\\
98	0.0388533823126441	0.0492752583315616\\
99	0.0420450062784905	0.120054316770561\\
100	-0.0464308041973867	0.0897279129339535\\
101	-0.0610791742282729	0.0833343291649753\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0643222181361326	0.0502234760597063\\
3	0.131566203817922	0.01815980990411\\
4	0.0255903265560442	-0.0181864719299106\\
5	-0.0310242701906227	0.0228221251630317\\
6	-0.0794443140140859	0.0194686639846585\\
7	-0.148577870005748	-0.0385643622565831\\
8	-0.0722615595571706	0.0746185556975579\\
9	-0.00205180705180717	0.00241106329029021\\
10	-0.0212596344946437	0.0622440241450607\\
11	-0.0195180004319771	0.0327630679319488\\
12	0.00355426821608989	0.0719274444833099\\
13	-0.0551138559469772	0.0370975867418257\\
14	-0.00949206769810937	0.0870258767446102\\
15	0.0876868665020811	0.0525612929085378\\
16	0.186744433239032	0.0462281640517173\\
17	0.0670002710079218	-0.0835148348885431\\
18	0.0449514174471439	-0.0279090611735939\\
19	0.0200318860487508	-0.023847718712358\\
20	0.0709144374837028	-0.0343127855973424\\
21	-0.0656818270667616	0.00755191970258675\\
22	-0.0819874154355887	0.0438029048128576\\
23	0.0438492295632092	-0.0206273344898769\\
24	0.0144957581107774	0.0300743966940274\\
25	0.00687797162693261	-0.00163429480763436\\
26	-0.0728874960533331	-0.123450480314551\\
27	-0.0557278513504471	-0.157668703916408\\
28	0.0221844111730681	-0.0597225685386755\\
29	0.102314691519372	-0.100453200663346\\
30	-0.00185645060535712	-0.0955561204280963\\
31	-0.0493514311394187	-0.0238417461551852\\
32	-0.0169275105517177	-0.0141894496848152\\
33	-0.0230028909760087	-0.0162684220249522\\
34	0.0176105926346086	-0.0377100664089067\\
35	-0.00780199642432513	-0.0496644468546094\\
36	-0.0386766824555023	-0.0362080531888689\\
37	-0.00821964440499765	-0.0575860498953941\\
38	0.0148426894886971	-0.105414288686234\\
39	-0.0138181977518491	-0.077879763595656\\
40	0.0291880229306803	-0.021390166194299\\
41	0.0760253479676515	0.0839886454891858\\
42	0.0483207105657407	0.099387422571066\\
43	-0.0670183960710807	0.124105662939964\\
44	0.0179580092223466	0.0695894288946256\\
45	-0.0636442196211015	-0.0775746857817487\\
46	-0.0597447221294043	-0.113774216877175\\
47	0.064003085133095	-0.00140282709232802\\
48	-0.0580928379773874	-0.0085195673757164\\
49	-0.0107826305207762	-0.0134633207007621\\
50	-0.00526947254157989	-0.0666201123308191\\
51	0.0212687145095427	-0.0208582122239596\\
52	-0.0436979253471064	-0.0844757556867519\\
53	-0.0139432700786623	-0.0479324632209817\\
54	-0.0966839488191186	-0.0244265487088193\\
55	-0.0132350113455721	-0.0845054838948048\\
56	-0.0609733509996608	0.0268717503398179\\
57	-0.0955588609049572	0.0662123741327895\\
58	0.0320580257174611	-0.00865507134813226\\
59	0.0260143860234822	-0.0505987936902832\\
60	0.0597660600522962	0.0275374405046301\\
61	0.0623388234625737	-0.0187545675534762\\
62	0.0146434060086127	0.0199775211839144\\
63	0.0603400714935143	-0.038165670332085\\
64	-0.0509944655019446	0.00314306275787025\\
65	-0.0409902343837674	-0.0644639267573619\\
66	0.0110203842218814	-0.0453476306760299\\
67	-0.00189961811496031	-0.00830331819108496\\
68	0.102207926795951	-0.0243560941102806\\
69	0.0580827598075712	-0.0122889487105948\\
70	0.0144317614674576	0.00373802674291257\\
71	0.0302387759947469	-0.0111387144413271\\
72	0.0168284173110262	0.00922955555227626\\
73	-0.0596477669313246	-0.0592402300363168\\
74	-0.0394800005575058	-0.023140453930339\\
75	0.0534688918418506	-0.000943104706200005\\
76	-0.00476754767758263	0.107857563016886\\
77	0.00769408535393599	0.0525767981155902\\
78	-0.0190756826729558	0.0968409655557519\\
79	-0.0161977677383896	0.0501056909421518\\
80	-0.0354812418004935	0.0297319035143725\\
81	0.0322506195244238	0.0592868990209985\\
82	-0.00191174673954894	0.0477520538281828\\
83	-0.0356447804452075	-0.0098751673417533\\
84	0.00594166137279678	-0.00818926081534104\\
85	-0.0224192522288531	-0.102541808534701\\
86	0.0248398312071014	-0.0369271044862375\\
87	-0.109533260776653	-0.00637662311549616\\
88	-0.00265641725139438	-0.027173605041582\\
89	0.0483717805652303	-0.0897758281274608\\
90	-0.00252013957391536	-0.0235209302675009\\
91	0.117805823505154	-3.87310087486426e-05\\
92	0.0502875373365895	-0.0347981860631718\\
93	-0.0368440992406108	0.0636115349409294\\
94	-0.0122839547641942	-0.0272245668541399\\
95	-0.0422179251351243	-0.0598307768472458\\
96	-0.00415366263296651	-0.0458548214369724\\
97	-0.00611411104680431	0.0603332081074093\\
98	-0.0324788115522525	-0.0257880373946351\\
99	0.0122237838706799	-0.0661883570818633\\
100	-0.108907138544542	-0.0141137967102466\\
101	-0.0710561532435807	0.0946924289613124\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00251728131524131	0.0182054148546666\\
3	0.0534457783076773	0.000534636634349786\\
4	0.0578214659313671	0.0766903793808686\\
5	-0.000592997370289422	0.00353481626923732\\
6	-0.00633012714970433	-0.0671667230949928\\
7	0.0597480882380523	-0.0587690971161939\\
8	-0.0548377544921384	0.0291861856812737\\
9	0.00425570336299149	0.0108005097480495\\
10	0.00805380866362407	0.0828780105695456\\
11	0.00341438919359935	0.0370343522825779\\
12	0.0512237270311694	-0.0878363344130676\\
13	0.125580560510685	-0.119076554425151\\
14	0.12400940282653	-0.0528506086495608\\
15	0.0498115710877442	-0.0507207956567704\\
16	-0.017864660469633	-0.0733070204696858\\
17	-0.0469328395312626	-0.0315554630073251\\
18	0.037964222958379	-0.082971115361407\\
19	0.0523934907334927	-0.0639391261052452\\
20	-0.0196282146737262	0.0310341978169658\\
21	0.0109055343129146	0.00338117466191477\\
22	-0.0217806776457632	0.0458713361524329\\
23	-0.00533334933337534	-0.00232520771359258\\
24	0.0502851324048408	0.0067588649921906\\
25	0.109580894474029	-0.0328361847283421\\
26	-0.0255926222751728	-0.0555896472177568\\
27	-0.0505188265348711	-0.0574532630054037\\
28	-0.0195098164484228	0.0266386377741283\\
29	-0.109397046676177	-0.00844578739441573\\
30	-0.0504731349530383	-0.00627971414932743\\
31	-0.00720708012044538	0.0134659498287323\\
32	-0.00971126068558681	0.0639958328398707\\
33	0.0526548444207697	0.0269253020317031\\
34	0.0221983430864087	-0.0368706516192049\\
35	0.0328092156383149	-0.01669120341132\\
36	0.060371464334739	0.00944158698824297\\
37	0.0820381405028345	-0.0243716855295372\\
38	0.104051811619927	-0.0756161546114245\\
39	0.0690976138359047	-0.0197324615467269\\
40	0.0801905636547555	-0.0299275518874795\\
41	-0.0242228441773095	-0.10197397219975\\
42	-0.0408853697761118	-0.028062744716141\\
43	0.020326377811015	-0.0704543506830571\\
44	0.0758226417609501	-0.0615201068457556\\
45	0.019551309686645	-0.0303746766045388\\
46	0.0431566532186485	-0.104681183064004\\
47	0.0818457604058618	-0.0497751918428465\\
48	0.141761455176177	-0.0515534043567861\\
49	0.13770991994006	-0.0220452175899772\\
50	0.0972992942895645	0.0642245566865067\\
51	0.0488699334988193	0.0393821653827928\\
52	-0.057089360001612	-0.089886288321902\\
53	-0.0491346354481839	-0.048610772052002\\
54	-0.0294642164088917	0.0401478013943\\
55	0.0624163299878025	0.0386766504769326\\
56	-0.0427442478408185	-0.0223783252026144\\
57	-0.0818667474794625	-0.0460752117407089\\
58	-0.0200201455544723	-0.0640759634389449\\
59	-0.0475615919715187	-0.02469182163685\\
60	-0.0695817655964684	-0.0913693257605053\\
61	-0.0558963678081512	-0.0222744529463487\\
62	-0.0241921426016073	-0.0462883256414849\\
63	-0.00816928742680918	-0.0705492264480173\\
64	-0.0233683706962522	-0.125331815637796\\
65	0.0695959319877056	-0.102982702619116\\
66	0.08133323126036	-0.145673774360764\\
67	0.130464777644251	-0.150349469401103\\
68	0.0732303536356015	-0.0386193105095222\\
69	0.0702506596673783	-0.0178760525167127\\
70	-0.00067162968783438	0.00650178214517038\\
71	0.0919942361794665	-0.00631524557819212\\
72	0.000305386689597668	-0.0119959824896394\\
73	0.000935610125838582	-0.0188916074454175\\
74	-0.0127491250898165	-0.0218634564367232\\
75	0.0874825521259954	-0.0494205899794503\\
76	0.0635871869389412	-0.0450015290336855\\
77	0.145079180837371	0.0964763536338692\\
78	0.129517502149595	-0.0105156166001467\\
79	0.0450431985218986	-0.0651183035258829\\
80	0.0314278711794999	-0.0617335997375962\\
81	0.0604594264778679	0.0217991253399227\\
82	0.0750167412080311	0.0234495053611484\\
83	0.0193160238796643	0.000933771337985796\\
84	0.011466271281793	-0.0144801787476703\\
85	-0.042824323828394	0.0471655040739443\\
86	-0.0455020640288344	0.0300699726247158\\
87	-0.0149234904095105	-0.0157524066637377\\
88	-0.0849830421697364	0.0159117895281834\\
89	-0.00855952509637108	0.00152188640767426\\
90	0.0163342687052125	-0.0429573371747773\\
91	0.0885927423778209	-0.0473566230978709\\
92	0.102587491032397	0.0219158470242395\\
93	0.0434549170545114	0.00356522605590004\\
94	0.0487047046036519	-0.0244616677464359\\
95	0.0780130019508159	-0.00862895178797868\\
96	0.00302123475785854	0.00109037732542911\\
97	0.0518786209381075	-0.0615901995226495\\
98	-0.0762432993557147	-0.0141044954102022\\
99	-0.10047913834645	0.0504416881199809\\
100	-0.0795269803796405	0.050142080803494\\
101	0.0503896658133685	-0.0133215933995667\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0270713182654933	0.0315265295700036\\
3	-0.020714976691024	0.0753727143378868\\
4	0.0328024669905317	0.0213807379624929\\
5	0.101915094473415	-0.0023801757116433\\
6	0.0400988133026848	-0.038788376590028\\
7	0.0692937368170091	-0.0824297015249511\\
8	0.0373563241586747	-0.122858950054232\\
9	0.0974256490718526	-0.0337574531175467\\
10	0.13429202448535	-0.063059160073969\\
11	0.102474921398264	-0.0201478314589971\\
12	0.0603779837100376	0.062743198031381\\
13	0.101922459063068	0.0121457910902696\\
14	0.0610053455005767	-0.0741952286233865\\
15	0.0386046642951152	-0.0612938172745147\\
16	0.0273054006009701	-0.0367767316758381\\
17	-0.00948202410170655	0.00908061843447601\\
18	0.00911930248391905	0.0430358490678043\\
19	0.0867783468469626	0.0584431368558848\\
20	0.00419206770678793	0.00108531924875693\\
21	-0.0236865669709882	-0.00663519182103312\\
22	-0.0490600614712755	-0.0112632410723122\\
23	-0.0102465808425762	0.0454362005816652\\
24	0.0692134996907295	0.0227885019100871\\
25	0.0695948599448636	-0.0741786053696445\\
26	-0.00195166174571079	-0.101494423478081\\
27	-0.0308805582908428	-0.0736965951062307\\
28	0.0204704971895802	-0.033719062346492\\
29	-0.000856956550359368	-0.0953060072944653\\
30	-0.00461559824136475	0.00645531197745887\\
31	0.00809632484835518	0.0691725910577547\\
32	-0.0271198307385802	0.000514956568927284\\
33	-0.0362749939413536	0.0125518883001529\\
34	-0.027527845067399	-0.0758483822686258\\
35	-0.00655813964079257	0.00588277461976171\\
36	0.000960304364947874	-0.0390899368361846\\
37	0.0617404379099753	-0.0608514580700703\\
38	0.043305283497781	-0.00852513794510448\\
39	0.024621565480738	0.0175553731345568\\
40	-0.0017959736894456	-0.0213430544838496\\
41	-0.0356120862835062	-0.0774643834976762\\
42	-0.0458405842808569	-0.0539310125297358\\
43	0.0977352312161217	-0.0566863575614858\\
44	0.0556290623035459	-0.0149610846858435\\
45	0.0708276569340692	-0.0439817356802476\\
46	0.0626176205527718	-0.0885227503139042\\
47	0.143890386340433	-0.0696513014745099\\
48	0.115365029811918	-0.048998950786722\\
49	0.0219201977119557	0.0288288245513715\\
50	0.0102753851696736	0.0579298930205144\\
51	0.0105061639075128	0.0261951552947278\\
52	-0.0249072974480273	-0.00124889115380348\\
53	0.0310342749696489	-0.0167915452313526\\
54	0.05374110836217	-0.0511460181974345\\
55	0.0346398127423661	-0.074320822106723\\
56	-0.0428392812536038	-0.0295022823695239\\
57	-0.0905307482922188	-0.0941022869342271\\
58	0.0171837678535102	-0.0467372465283561\\
59	-0.0116067739911717	0.0492566153001497\\
60	0.0340406582390251	-0.00821270196531469\\
61	0.027527382483118	0.0265629114832081\\
62	-0.00536935083536409	-0.0487039124405663\\
63	-0.0677890632208186	-0.0250252773257867\\
64	0.0235059318171636	0.0964472973552634\\
65	0.135145709920517	0.0209183162337505\\
66	0.0559205987999913	-0.0141169693899862\\
67	-0.0605937213020735	-0.0540393728800149\\
68	0.0563397032415927	-0.0214906237394655\\
69	0.0868344227991144	-0.0279494224399502\\
70	-0.0300114095067172	-0.00649806368707347\\
71	0.0896395541204316	-0.0553039636183336\\
72	0.11347131770983	0.0102527949191459\\
73	0.00169906584672236	-0.0948573824351829\\
74	-0.0306772195925822	-0.0181051363131865\\
75	-0.0646231673907049	-0.109129247227513\\
76	-0.0293890850738985	-0.0955265228735616\\
77	-0.0867903918178305	-0.107552587165793\\
78	-0.0756449437780187	-0.0083789957098841\\
79	-0.052957825298133	-0.00277529360787661\\
80	-0.0177009176382905	-0.0480062486202136\\
81	-0.106565909207551	0.0388904046549516\\
82	-0.0124487909306518	0.0136898133346392\\
83	0.0593558764186437	0.0382883370500547\\
84	-0.106868411823453	0.0735621259526595\\
85	-0.101128565642031	0.0509585069974938\\
86	0.0886952576399553	0.0641770713998633\\
87	0.0607897006745941	0.0574264419986538\\
88	0.0531515685854431	-0.0307518208429551\\
89	0.0517093975206939	-0.0218678093634002\\
90	0.0365230862369555	-0.00345901401835599\\
91	0.0589410501153578	-0.0209013759147778\\
92	-0.0181313811208205	-0.0528845611884906\\
93	-0.0436072197049611	-0.0157561892071102\\
94	-0.0563209300509753	0.097752115437875\\
95	0.0124115680321617	0.0983639253417971\\
96	-0.0165603991498308	-0.00469590878450853\\
97	-0.0181977660938376	0.050666906473997\\
98	-0.0327610351486964	0.0564603372846001\\
99	-0.0488254543660293	0.0732568980740889\\
100	-0.0855456987900296	-0.0690784430527134\\
101	-0.145634126060926	-0.0444311910954885\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.046737897409007	0.00841756914031835\\
3	-0.0237884759014053	-0.0132254837121689\\
4	0.0577778165994288	0.0529649607470966\\
5	-0.0478540189024231	0.00949469847014699\\
6	-0.0618792507719773	0.00230270572081563\\
7	-0.115884281657356	-0.0690842365432871\\
8	-0.0602518927139691	-0.196264967835049\\
9	0.00859349577929053	-0.0979425991456757\\
10	0.0433089164502109	-0.0273685449985053\\
11	0.0700072263411826	0.0241024480043883\\
12	-0.0317422574497976	0.0614303394947453\\
13	0.0233457498274652	0.0189464048681649\\
14	0.145887167918949	0.024551678206925\\
15	0.121470675635935	0.0176646287657583\\
16	0.00300721411867566	-0.00333284293577446\\
17	-0.0589073901414252	0.0326874577572748\\
18	-0.0384009404575309	0.00223764645339306\\
19	0.0456680969053291	0.0411711618261638\\
20	-0.0124702052279517	-0.0432467930600781\\
21	-0.0154785176566098	-0.0756241248833706\\
22	0.008157017238912	-0.0795103265371807\\
23	-0.00782257628903963	-0.0654840959961715\\
24	-0.0330226328465526	-0.0384077448900253\\
25	-0.0313638806710198	-0.0575897829778004\\
26	0.0307730559792468	-0.0745370167551982\\
27	-0.0062027511058169	0.0365428142142923\\
28	0.0072380792790762	-0.0145636378586729\\
29	0.00361176345015056	0.0309368957842981\\
30	-0.0205751101460409	-0.0920429231658565\\
31	-0.0752122198780856	0.0218815208397745\\
32	-0.0515454247189367	-0.0194175008853532\\
33	-0.0860036500352496	0.005125571099885\\
34	-0.0214883931613652	0.00749061988369437\\
35	0.0293142244610749	-0.00356892509650598\\
36	0.0391527695066336	-0.0522830312383694\\
37	-0.00493239337324787	0.0656513920252698\\
38	0.050072878987981	0.0415963733767874\\
39	-0.0394016492304692	-0.0375135762687669\\
40	-0.00933973352930028	0.0517582444306212\\
41	-0.0277936982956041	0.00107160462507879\\
42	-0.0496519681575057	-0.0550392618771781\\
43	-0.115526031350445	-0.0791367794461208\\
44	-0.051408416565399	-0.0397363829067121\\
45	0.0534525418912392	-0.0730022515487303\\
46	0.00525436924197963	0.022484721056761\\
47	-0.071836869709219	0.0408447536769769\\
48	0.0219943462069841	0.0367724505052961\\
49	-0.118647589531332	0.0726379318184839\\
50	-0.0344683215635782	-0.0159237250245196\\
51	0.0078155786896805	-0.0787233768763279\\
52	-0.016916298464205	0.0188953388024158\\
53	0.037157142224783	-0.00399944736472132\\
54	0.0125071073254644	0.00407524235964906\\
55	0.0240483907130237	-0.00484162288742053\\
56	0.0223952746396362	0.0514585370057778\\
57	-0.0567974366577724	-0.0241241917365898\\
58	0.0747467139143249	-0.030595877593991\\
59	-0.00631198979354059	-0.0349400760147265\\
60	-0.0144974959333879	-0.0196793568540583\\
61	-0.0135182235971622	-0.024730378204301\\
62	-0.0141748851816674	0.00888192111043523\\
63	-0.121824954823707	0.0992637544005404\\
64	-0.0993660565422189	0.0606887904126597\\
65	-0.0595154767928303	0.0537732500615108\\
66	-0.0371569428817435	0.087749997542965\\
67	-0.0674200319582524	-0.0576796454623086\\
68	-0.0425370454732764	-0.0789085773543999\\
69	-0.00827695793432231	-0.0323275795587015\\
70	0.0791003618461591	-0.0255991810352507\\
71	0.0146549104268298	0.0570839777413211\\
72	-0.0645416850813848	0.0351186449038276\\
73	-0.000561537218286286	0.00863224487188371\\
74	-0.0360452951486757	0.0406137910262945\\
75	0.0439619094821254	-0.0245816603129971\\
76	0.0437803504406671	-0.0631269637963656\\
77	-0.0589388182657947	0.0213109969900928\\
78	-0.0100297301397698	0.0198298162353999\\
79	0.100568503264873	-0.0277077205890059\\
80	0.0605195708817779	-0.0710124181929221\\
81	0.0722520465265083	-0.115757122270674\\
82	-0.0238976401579976	-0.120689078603046\\
83	0.0147034937243221	-0.0828726273349287\\
84	0.0244979657140778	0.00181432766591583\\
85	0.00112452033185964	0.0934037327957948\\
86	-0.0078932028318653	0.0526447274326089\\
87	0.00525699511054655	0.0262650736710826\\
88	-0.0422209112744324	0.000529092878866395\\
89	-0.0333972622586501	-0.0540819590862569\\
90	0.0241076736486743	-0.0194716908709107\\
91	-0.00737310669045073	0.0345869033938547\\
92	0.0633712357780121	-0.0108577753252483\\
93	0.0314123718860523	0.106481748042567\\
94	0.0704012057849995	0.129897309618133\\
95	0.00574042746562814	0.0572260319798019\\
96	-0.0911809696175683	0.0484234804483572\\
97	-0.143520005201664	0.042088079333486\\
98	-0.0396996540085331	0.0126217708530497\\
99	-0.0871213581121037	-0.124518091887981\\
100	-0.0752021238388028	-0.0343937700575051\\
101	-0.0471011948111167	-0.00897118527732123\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00366433435070802	0.0131799893402063\\
3	-0.0284922339513358	-0.021504433185736\\
4	0.0581891231979595	0.0647077355776674\\
5	-0.0712813260629587	0.0463621173495263\\
6	-0.0949136613153344	0.128764265197291\\
7	-0.024540447997777	0.103684856662108\\
8	-0.101281097811153	-0.00994887988445071\\
9	-0.0425300110112107	0.00672179318347276\\
10	-0.00498018192674652	0.0382738009670117\\
11	0.038291676278812	0.0258412104532058\\
12	-0.108219639167908	0.0339365727814988\\
13	-0.10202459921516	0.0403115226626424\\
14	-0.0395254868248935	0.0429746472937335\\
15	-0.0167215145522117	-0.00279254544174121\\
16	0.0570122273316201	0.0422941520123732\\
17	0.0255502762206738	-0.000488081610666005\\
18	0.149016690902749	0.0102015209616301\\
19	0.0266504598016175	0.0144242781620933\\
20	0.0321885672578223	0.0386193018279774\\
21	0.138776317879525	-0.0373512053821901\\
22	0.0615099010485741	-0.0238695098142506\\
23	-0.0119532491272051	0.003763656915434\\
24	-0.0263194972920771	0.0453724622785533\\
25	-0.013908718675127	0.0664427589543504\\
26	0.033529653238522	0.0899696119386071\\
27	-0.0357117682019263	0.0177576233993949\\
28	0.00444679126067163	0.0791831721046314\\
29	0.000828217526328586	0.0661478008943918\\
30	0.0193977675955121	0.00908194642799072\\
31	0.0179434378900051	0.0419382300217744\\
32	-0.00675033710261492	0.0717252531653006\\
33	0.00555439075772669	0.00803833352347869\\
34	0.0162913007408925	-0.109316459398135\\
35	0.0299036561666948	-0.022610175065246\\
36	-0.0328781854786887	-0.067546647691815\\
37	0.0235920741441034	-0.0710981977568096\\
38	-0.0442857169516314	-0.0822109854625422\\
39	-0.0241210851978281	-0.0953497429392042\\
40	-0.0472823674056249	-0.102936834384593\\
41	-0.0648046594433611	-0.0355957308338742\\
42	-0.00580064407955865	0.017207562702087\\
43	0.0207172726786531	0.0749925469224832\\
44	0.0118225863603592	0.0131415436560324\\
45	-0.108581146726373	0.0329940950376972\\
46	-0.003692742774181	0.0378281656812746\\
47	0.0805190855377489	0.00533954211056111\\
48	0.0470355656971121	0.0225297100059887\\
49	0.0771802037870379	0.0522487060328087\\
50	0.138669788105924	-0.000662669763364588\\
51	0.173842207176721	0.0594532813805434\\
52	0.0729651030915648	0.010778140851841\\
53	0.0187098946870767	0.0282414424613645\\
54	0.0697177549745983	0.0421372793488224\\
55	0.0685681622588514	0.0597348635693342\\
56	0.00312083489660424	-0.0380081859271041\\
57	-0.0255540893782516	-0.0501661346030581\\
58	-0.0129768430463549	-0.00956466923364318\\
59	-0.0669590102496095	-0.000398597188729824\\
60	-0.0534516962564782	0.00385979362908173\\
61	-0.0182696037314354	-0.0308854011196508\\
62	-0.0534745884969085	-0.0678714079964019\\
63	-0.00714715257874366	-0.103435942521238\\
64	-0.00573021876481421	-0.0132293434747937\\
65	0.0459193702798401	0.0301885796891024\\
66	-0.0546309438674569	0.0435694564883647\\
67	-0.0491743608021469	-0.0595423380334862\\
68	-0.0382080175445079	-0.0783529530936823\\
69	-0.00712668170850367	0.0278448840043445\\
70	-0.0356228141689012	0.0309930300492197\\
71	0.0460239873589674	-0.0609942835480327\\
72	0.053335863325383	-0.0372733667730104\\
73	0.0216253369218564	0.0230406185606332\\
74	0.0168110374486826	0.0134501141355596\\
75	-0.0136359777825595	0.0373830949329177\\
76	0.0695207096445212	-0.0551906346798248\\
77	0.0289376705528321	-0.0267326241746021\\
78	0.0771052510118572	0.0668000742694427\\
79	0.0685387680336593	0.0609591123707096\\
80	0.010990747200082	0.0117413711680936\\
81	-0.0352462668627366	0.0796354959074891\\
82	-0.0176998314603031	-0.0101689124717754\\
83	-0.103547808554475	0.013947691969057\\
84	-0.000464959982669377	-0.000671133508157315\\
85	0.00659896192321034	-0.0238936154225401\\
86	-0.0419361513022047	0.0291157849520667\\
87	0.00438007215565388	-0.111983144705561\\
88	0.0488810415322355	-0.0768829124620445\\
89	0.109296600143622	0.00927712453984668\\
90	0.0466966663891673	0.0131439530891183\\
91	0.0693035688297123	-0.0521393330445345\\
92	0.0362885018334137	-0.0678623300639657\\
93	0.00666723452038934	-0.0335768390254878\\
94	0.0295977052498562	-0.0662006906370224\\
95	0.0200534478095836	-0.0487411812130719\\
96	0.0272247961722202	0.035350635770014\\
97	0.0570942341922442	0.109853698321214\\
98	0.0452211020754371	-0.025793658270005\\
99	0.0761279330384752	0.114044078258796\\
100	0.0575561418187232	0.0607225439179597\\
101	0.0171060722284242	0.0196663986886299\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0895134024817753	-0.0145003537543116\\
3	0.114128068604809	0.0691406829144356\\
4	0.0203667621892944	0.117356275979476\\
5	0.0247742439167375	-0.0424105581822617\\
6	-0.0258551038639973	0.0529909024677497\\
7	-0.0181997765789952	0.0335362227247628\\
8	-0.0301030529418124	0.0858500540860937\\
9	-0.0104449390220594	-0.0188608226796096\\
10	0.0468948606137208	0.0116243408465928\\
11	-0.0271219872536543	-0.073318136531841\\
12	-0.00188936017671457	-0.112593975206714\\
13	0.0664632377183502	-0.10714542348299\\
14	0.0284579841572718	-0.00275515967034409\\
15	-0.0813557713435904	-0.0498370718925029\\
16	-0.0177136361354922	-0.103738651816654\\
17	-0.0432755062600304	-0.0582364742242817\\
18	-0.00151333672992271	-0.0364843322630841\\
19	0.0974910496646036	0.0323040692566726\\
20	0.197451220381104	0.0735276566598944\\
21	0.197493023925287	0.115723708759659\\
22	0.0782767728864276	0.0709299104670519\\
23	0.0392172250665751	0.0425004092297779\\
24	0.0173168443113522	-0.00511420559655794\\
25	0.00684344954468647	0.0519124026564916\\
26	-0.000517904513865685	0.141991083056262\\
27	-0.0154100011392243	-0.00913985209602532\\
28	-0.0138340896237172	0.0208307007582825\\
29	0.0453133371417708	-0.0253607929130908\\
30	0.0054967064402283	0.0192860802650645\\
31	0.0228953142009376	0.0667729495204409\\
32	-0.0148072764554596	0.0219259470113131\\
33	0.0373490895630154	0.0192886719270634\\
34	0.0587318383871534	0.0293659555685858\\
35	-0.0282692559736184	-0.0629215003895523\\
36	-0.047197453809117	-0.00449269556734721\\
37	-0.0398644497873133	0.011258786720624\\
38	0.00560367160137438	-0.00885940753065731\\
39	-0.0215754392064485	-0.0359368240437708\\
40	-0.0807961551144395	-0.047807654639175\\
41	-0.0195923330408765	-0.00917049947297552\\
42	-0.0830384045527077	-0.0109247568349192\\
43	-0.113632315899175	-0.033051121265686\\
44	-0.0862920697033583	-0.0100690976239194\\
45	0.00530507233395839	-0.0512918472352738\\
46	-0.0455112427439086	-0.0344939029439175\\
47	-0.0596477870245401	-0.0367492250514247\\
48	0.00893830307041285	0.00155266328255673\\
49	-0.0494899247310364	0.000663531148745911\\
50	0.00943071353261377	0.0434498731260582\\
51	-0.0246457731496986	-0.0012435283450144\\
52	0.0135540755673301	-0.0474705305095619\\
53	0.0143187706744237	-0.0503873312376198\\
54	0.0389606719569344	-0.0365779845797082\\
55	0.0423946226780384	-0.0094065239931833\\
56	-0.0224777353669227	0.0481506699759906\\
57	-0.0391574737665492	0.0710522455083444\\
58	0.0167954385109415	0.0315081784182675\\
59	-0.0282634607302883	0.00548742602367961\\
60	-0.0171774696034789	0.016420812740432\\
61	-0.0196648199173279	0.0457583774775119\\
62	-0.0185647669541173	0.0278284185397686\\
63	0.00561496157015108	-0.101849700468354\\
64	0.034033667174727	-0.103508726644471\\
65	0.0180771606844996	-0.101039540446114\\
66	0.045509425630416	-0.0397395963584766\\
67	0.0033576809306933	0.000407005254593747\\
68	0.0153816381188791	-0.0670701172505664\\
69	0.0144531531975791	-0.0550537332782979\\
70	0.0198190563687851	-0.0647083799497389\\
71	0.0110261176452736	-0.0827973851391113\\
72	0.0119614428083071	-0.0910404549575397\\
73	0.0328626271886546	0.0204889389285603\\
74	-0.0146449362224084	-0.0548054744036663\\
75	-0.0383789290859163	0.0564171603236756\\
76	-0.0048525284062176	0.0706884143792663\\
77	-0.0049675252358898	0.0813920720113239\\
78	0.0524170974274192	-0.0328914397644929\\
79	0.0631470246361805	0.0437994657129373\\
80	0.0480153409246292	-0.0439559061894322\\
81	-0.0718999166872394	0.0158500716094091\\
82	-0.0275941125237448	-0.07274365809571\\
83	0.0738396959086855	-0.0523094109092414\\
84	0.0708133980918074	0.0195415207130077\\
85	0.00703584910643564	0.071360507404156\\
86	-0.0157362481007778	-0.0117169660347622\\
87	0.0399394880405954	0.0290161614446537\\
88	0.104200147661463	-0.0474120869300645\\
89	-0.0304233414852856	-0.0468365228810605\\
90	0.0708060925142842	-0.0991212985338496\\
91	0.0553530599223106	0.00472641068717856\\
92	0.0031551262921619	0.049193066518173\\
93	0.0213748457576758	0.0975557621065673\\
94	0.0759859815799222	0.035153389349249\\
95	0.0811305454491573	0.00428019332738896\\
96	-0.0469337974254317	-0.0214225439683129\\
97	-0.0486205164736235	-0.060505501174206\\
98	-0.0348006590703495	-0.046765398997049\\
99	-0.0564281615924498	0.0486994951539181\\
100	-0.0767694944953744	0.0615379546821777\\
101	-0.0516445354112927	0.131725048106102\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0295526170326882	0.113726987615381\\
3	-0.0909062417564385	0.10947236668419\\
4	-0.0259453962057878	0.0396783685848581\\
5	-0.0360705538824418	-0.00681767882191056\\
6	-0.03925908153317	0.0144930331506208\\
7	-0.0309242348513617	0.0224052857110365\\
8	0.00704392119149447	0.0701195854152638\\
9	-0.000155288355169726	-0.0340476925568814\\
10	0.0137282910172703	0.0439212788561119\\
11	0.0193663766414245	0.0755432803061263\\
12	-0.0530572513624564	0.061195699606476\\
13	0.0347983411022103	0.0125252777171241\\
14	-0.0109985055217566	0.000810024009209642\\
15	0.0261729286104041	-0.00952528368487409\\
16	0.0160255520026897	-0.030336397608044\\
17	-0.0809349650916439	-0.0687237638799135\\
18	-0.0592726481384915	0.0509068698352599\\
19	-0.110047272508932	0.129863542423945\\
20	-0.0807482904237422	0.0711456871004424\\
21	0.0586593527548315	0.0107519409935258\\
22	0.0807611257041454	-0.0331857016561998\\
23	0.0453679083410671	0.0322729160884979\\
24	0.0239092976330436	0.0113542147224445\\
25	-0.000848138025479018	0.00610925870800034\\
26	-0.00016901021580959	-0.0222106586663851\\
27	-0.0137041502669214	-0.0622853917319482\\
28	0.0273192755509015	-0.027841161433681\\
29	-0.0154127515506534	0.0832572394335924\\
30	-0.0108112393347229	-0.043403823272715\\
31	-0.0745637010790545	0.0615238161154599\\
32	-0.0461942336332407	0.0583632168154846\\
33	-0.0854042312175692	0.0675486125020364\\
34	-0.072505938882441	0.0808505116007315\\
35	-0.00754723620964133	0.0345469990642575\\
36	-0.000880140088876436	0.00801936895433468\\
37	-0.0165185439484974	-0.00498637459332727\\
38	-0.00265621993251662	-0.0828766464432765\\
39	-0.0175082182209729	-0.149583158725147\\
40	-0.0237387010870798	0.00518331996701318\\
41	0.0741922838459536	-0.0219158593198717\\
42	0.0550598943101694	0.0538253328273481\\
43	0.00722364758187386	0.0929636454533388\\
44	-0.0186256720469841	0.0485800946230736\\
45	-0.0369789832582718	0.00624239015145243\\
46	-0.0395750891830136	0.0151597069466159\\
47	-0.02084764067766	-0.0628176367138384\\
48	-0.0368173421428309	-0.00680476129488796\\
49	0.00132071402666782	0.0796582320497303\\
50	-0.0192517071801515	0.0185468022821436\\
51	0.0292679598909927	-0.0371643287010673\\
52	-0.0237401735594786	-0.125018233085995\\
53	-0.0276883063464124	-0.0284822216993038\\
54	-0.0364208038202136	-0.00228796806111102\\
55	0.0230601970327857	0.0622202199445502\\
56	0.0247100694520736	-0.017705104803407\\
57	-0.0372965014317786	0.0849658521416592\\
58	-0.0149916592290227	0.00728153414418647\\
59	-0.0377651231802594	0.0315793901201427\\
60	-0.0488853370944946	-0.0305307087413151\\
61	-0.00444217465850188	0.00893949322741243\\
62	0.0618561052366008	0.0151186334942113\\
63	0.0409114073784115	0.0201434708410932\\
64	-0.0561365072173361	0.0559570701215334\\
65	-0.0223882971288601	0.0659011616758384\\
66	-0.0369988651723407	0.073641370214185\\
67	0.0286265641166393	-0.0780184891835626\\
68	-0.0184097176288042	-0.0494800587416738\\
69	-0.0989972838975214	-0.00818308869199359\\
70	-0.0301940177003369	0.0300812916175566\\
71	-0.00817096093908118	0.0226346180288873\\
72	0.0303341528112218	0.0457364350321682\\
73	-0.0131872749605562	0.0129655714246864\\
74	-0.00202597310591066	0.0102707241148889\\
75	0.00556230565248645	-0.0793621121512123\\
76	0.0272893004112571	-0.0699655506878581\\
77	0.0230321912141544	-0.0313038921185636\\
78	-0.154614603253719	-0.0450680026797269\\
79	-0.0898827106459297	-0.0545565281920877\\
80	0.0162509513354415	-0.0794668790540162\\
81	-0.00925220861635906	-0.0132173406696697\\
82	0.090591290539767	-0.0863072941833336\\
83	0.0539325034991273	-0.0710110338290183\\
84	0.0591930337178296	0.0217335942532585\\
85	-0.0193611032735503	-0.0167773507950027\\
86	-0.0186075601741265	0.0279801465419621\\
87	-0.037537243415451	-0.0367834623133483\\
88	-0.0550389893710382	0.0414737974120715\\
89	-0.0420330582828568	0.0250308329290231\\
90	0.0411336213386838	-0.0277059644218424\\
91	0.000568317571659555	0.0496919055845369\\
92	-0.145397293326753	-0.0171016729761898\\
93	-0.0817321775375936	-0.0216767771074076\\
94	-0.028984279154255	-0.0258348067697014\\
95	-0.0334620867546363	0.000284682166728356\\
96	0.00471887413260698	-0.0467949604309805\\
97	0.00969114494346424	-0.133788493572671\\
98	0.0246542905849397	0.0251110354018229\\
99	-0.0204843897317325	-0.0491160739625083\\
100	0.0661272229439376	0.0319316124081631\\
101	0.0612032816491567	0.0125046778957226\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0444884094393919	-0.0135214352041025\\
3	0.0567308413411038	-0.138218209243207\\
4	0.0671234011729874	-0.0362592502637669\\
5	0.0751783969595824	-0.0609793917860048\\
6	0.0718341933526124	-0.0265880386627889\\
7	0.0320931924147057	0.0266841043434742\\
8	0.0641677947220648	0.0363172333969946\\
9	0.022959214320004	0.0163046046428907\\
10	-0.0481401101692196	-0.033628417811843\\
11	0.0447058147859892	-0.0262780334307316\\
12	0.0151723158466216	0.00275129249491563\\
13	0.0409237851266142	0.0928148853884502\\
14	-0.015026246814051	0.0511051220092838\\
15	-0.0363886721747794	0.0950946781995928\\
16	-0.128153603868108	0.00273593698440719\\
17	-0.00518471130125831	-0.0453843763635907\\
18	0.0292971973091356	-0.0537578744122962\\
19	0.0199480920762009	0.052113861925821\\
20	-0.0172341033402128	0.0998770586510872\\
21	-0.0494257335577168	0.0796268112059074\\
22	-0.0637531827325912	0.11391330858833\\
23	-0.0804882881259185	0.0859038659117774\\
24	-0.0660629685740599	0.0145980023313753\\
25	-0.0183279847833782	-0.0484238982311199\\
26	-0.0471792655598259	0.0133913670272915\\
27	-0.133484647114865	0.00952565477774336\\
28	-0.0223422615999414	-0.0265412774146596\\
29	-0.0746032646621665	-0.07288416363388\\
30	-0.0120313721198361	-0.00288051130925196\\
31	-0.139799142383738	0.062581112743028\\
32	-0.00596091091375954	0.0730358402339485\\
33	-0.00889959604167314	0.0700163450377006\\
34	-0.0380870387237765	0.0578875446852801\\
35	-0.0876428701395506	0.0708777055074098\\
36	-0.00230562954022319	-0.00671887776684177\\
37	0.0557249638032563	0.0115654426705513\\
38	0.0985420583049098	-0.0379310787299161\\
39	0.106659299409243	-0.0433249740440151\\
40	0.139151475289251	-0.00237001276212661\\
41	0.0798033069714066	0.0561230859208317\\
42	-0.0260919759624317	0.0506884952933667\\
43	-0.0118490262013235	-0.0291380906479818\\
44	-0.01369373278857	0.032404837527352\\
45	-0.0469219272732376	0.108887348165903\\
46	-0.0161587625176155	0.0689718224897138\\
47	-0.05756030569226	0.0944444317865314\\
48	-0.0310498967372755	0.117596574442306\\
49	-0.0992157277209718	0.0901729924997959\\
50	-0.04618760454436	0.160668295732495\\
51	-0.0819035723377556	0.016025964146512\\
52	-0.0357263139503851	-0.0844046194576974\\
53	-0.034171016709909	-0.0187750489515379\\
54	0.00186120699585303	-0.0364773165600085\\
55	0.0251127306144653	-0.0505725866584422\\
56	0.0572000116282195	-0.0259265900470998\\
57	0.00859791284320947	0.0105321790320257\\
58	0.0985086594711951	-0.0137084904162637\\
59	0.0609699131951824	-0.126355159314178\\
60	0.0104580241224782	-0.0466060478622164\\
61	0.0330363692863281	-0.0619346028519489\\
62	0.0454332944882912	-0.096198528719702\\
63	0.0802317594795124	-0.0533105147134509\\
64	-0.0297687239539654	-0.0649065898757307\\
65	-0.0018340750102222	-0.0198859668654745\\
66	-0.0264807857106357	-0.00356579601364234\\
67	-0.040677893279389	0.0110849310314449\\
68	0.080041217659503	-0.0636886333841838\\
69	-0.064386023948326	0.0581944137325277\\
70	-0.0478130564484713	0.062304698782027\\
71	0.0184689995275359	0.101402386435557\\
72	0.108493030517218	0.0151581179073651\\
73	0.0922624694577894	-0.0223411644188358\\
74	0.0392872640020783	-0.0111841352819429\\
75	-0.00159227339408491	0.00034807064053941\\
76	0.0225401857094658	0.0130055059210718\\
77	-0.0103705126169032	0.05973738862122\\
78	0.00180406523473767	1.86124162368552e-05\\
79	0.0172295368456419	0.0113629432757424\\
80	0.0413527958514384	-0.0214740280951515\\
81	0.0640782340424492	0.0861585201556399\\
82	0.0927433846535011	0.00675465857224187\\
83	0.0845884561656986	0.0156795417839745\\
84	-0.124445308809419	0.0145496475284898\\
85	-0.0964060892786376	0.00520913023658975\\
86	-0.0845928073920997	0.0111153769634402\\
87	-0.0283912823192762	0.0185527865055699\\
88	0.0268543238765309	-0.00424170987239003\\
89	0.0633418755013656	0.0127984053241139\\
90	0.0725244548437663	0.052424326896137\\
91	0.0767546043749425	0.0652608151223072\\
92	0.145949208050952	0.0127171290929351\\
93	0.0876054561444357	-0.0147182492813716\\
94	0.0220017074556153	-0.0302563534939509\\
95	0.0815224800211314	-0.0459541079795084\\
96	0.0417113841101911	-0.0961375959052463\\
97	-0.0139381970256904	-0.0147108970461484\\
98	0.0294607484012418	0.0527443401764008\\
99	0.0730666765745138	-0.0102740741788285\\
100	0.043920126867581	-0.0515758374949861\\
101	-0.000159511044168191	0.0954005413125033\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0469959898343461	0.020533879512699\\
3	0.0406774916669388	-0.0689870701948806\\
4	-0.0305278971608147	-0.0801534625530451\\
5	0.0073273505698557	-0.0574476542922696\\
6	-0.0737687673710539	-0.0250356069126691\\
7	-0.00727525009881266	-0.0403883137948869\\
8	-0.0293114322783952	0.00502465772571148\\
9	0.0247271088791708	0.0194768291709497\\
10	0.13140781511785	0.0233708012065701\\
11	0.140000814839164	-8.05058643129838e-06\\
12	0.0792419983185656	0.0174711084242994\\
13	0.00245505810585028	0.0279624305280311\\
14	0.0397742225188155	-0.0468637159204156\\
15	0.114622435572163	-0.00106931113509212\\
16	0.0249880346788124	0.0373101168195124\\
17	-0.0403652384526203	0.00385169758051767\\
18	-0.0163675573298315	-0.00353258711313562\\
19	-0.0601409256729373	-0.0353121550157798\\
20	-0.0470378707066972	-0.0194811901602769\\
21	-0.0425302760142801	0.0618153763040575\\
22	-0.107590559741472	0.00751561944732259\\
23	0.011690453605332	0.0422198413410249\\
24	-0.0100004187452983	0.0635795954747079\\
25	0.0359952918773983	-0.00286813045979137\\
26	0.00954123977380731	-0.0188602023714954\\
27	0.0597746162174381	0.00516909407859495\\
28	-0.0115735163941285	-0.0236144357387847\\
29	-0.0238091830868355	-0.0613984731307132\\
30	-0.020941610051835	0.0842331114858584\\
31	-0.0330559383934214	-0.0120539639398899\\
32	-0.0308307564169127	0.0478112738001702\\
33	0.0129765650703586	0.00341057442211889\\
34	-0.03908855397833	0.0262506578186357\\
35	-0.0747431830075849	0.0537816878589549\\
36	-0.143903464491603	-0.00215930903845655\\
37	-0.135298057197583	0.0489490996292222\\
38	-0.00688063129528371	0.1400173451066\\
39	-0.0445141184296864	0.0928280978805461\\
40	-0.0390294794968199	0.0269541831935119\\
41	0.058665727691001	0.00687606400587642\\
42	0.0796166673197168	-0.0276197116054906\\
43	0.0247925000704153	-0.051735972666077\\
44	0.0430395548151278	-0.0014223727986279\\
45	0.0675438986114089	-0.0692956517949507\\
46	-0.00617663031817089	0.0419778245633856\\
47	-0.052290263073415	-0.0211670735463028\\
48	-0.184147770838116	-0.0185685209932041\\
49	-0.143373033887694	0.00297281860153663\\
50	0.0441158813273531	-0.000583521489698514\\
51	0.0543253790354154	0.0951840061073972\\
52	0.0282416888323739	0.0133844695359957\\
53	-0.0632773785520657	0.00211285575354927\\
54	-0.0253734815148444	-0.046318004061855\\
55	-0.00284888433134029	-0.0692559929222799\\
56	0.0399730846436339	-0.0931133889336787\\
57	0.0507809611605154	-0.00149662970473237\\
58	0.0327803259698259	-0.0172563360612145\\
59	-0.0726509044574001	-0.0213227058862765\\
60	-0.0174452931986179	0.0154473133530424\\
61	-0.0398211446884865	0.018828390442483\\
62	0.0121122804220065	-0.0287554483244576\\
63	0.0524652603532062	-0.116978054522764\\
64	-0.00786774058997778	-0.084126088141064\\
65	0.0119239285760148	-0.0746574219786818\\
66	-0.0509105336836224	-0.11839105889155\\
67	-0.0198983599759237	-0.0646980185743257\\
68	-0.0522180472991552	-0.00245928943588004\\
69	-0.0148067701521789	0.0369223271400052\\
70	0.0718295394491992	-0.040055619718921\\
71	0.0197372373613775	-0.0341407148866679\\
72	0.0446255541645794	-0.0317138844422791\\
73	0.105025045645569	-0.0650504841151109\\
74	0.0237880618809897	-0.0386801115775844\\
75	-0.0109220589576885	-0.00339836311543817\\
76	0.0558277484711572	-0.0752998951382974\\
77	0.0780921654541091	-0.0528817260538381\\
78	-0.00242096618406254	-0.0819773599669274\\
79	-0.0381672939832723	-0.0671802047515861\\
80	-0.0394635626236682	0.00496942281096956\\
81	-0.0814174703349958	0.0943022689718473\\
82	-0.0512580361694811	0.0183919288869761\\
83	-0.043207738786371	0.0344915612719525\\
84	-0.0558383081718843	0.115129370437294\\
85	0.0534724822454067	0.0829661280032613\\
86	0.116465869881103	0.0480866945650301\\
87	-0.0858670575672901	-0.00344637090220444\\
88	-0.0499413170315529	-0.00262294405372331\\
89	-0.032175741622535	-0.0383600096354598\\
90	0.0502501404819774	-0.0101766260314692\\
91	0.158213772343325	-0.00768693017687152\\
92	0.102215368205989	-0.0433012391446395\\
93	0.0128406254310201	0.0774363223819804\\
94	0.0120347008533987	0.0357760529437341\\
95	-0.0770326776083403	0.0958449558690938\\
96	-0.0158878714281567	0.000409340041259441\\
97	0.043845869301415	0.00106842567233269\\
98	0.0465455353127659	0.0671918166474446\\
99	-0.026610309263258	0.00858967329422314\\
100	-0.0582539232402982	0.00934339718995211\\
101	0.0141633188773018	-0.0132809861266529\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0279415862397425	0.00628862412271914\\
3	0.0414495724187801	-0.0607678847542374\\
4	0.00797652520994484	0.0458314433694513\\
5	0.0300819763172967	0.135686815660286\\
6	-0.0453997298607212	0.140858614078999\\
7	-0.00276127428421233	0.138698738888049\\
8	0.0802532014945655	0.16677027532444\\
9	-0.00396419996007544	0.0401441229216638\\
10	-0.0684735300383094	0.00687789316831032\\
11	-0.0344130952581575	-0.0305554060343612\\
12	0.0110938036861182	-0.0568314571312991\\
13	0.0710227602981005	-0.0048265890010802\\
14	0.0981142957088788	-0.0947903878204399\\
15	0.0127907792232705	0.071885167015074\\
16	0.0594946215089989	0.10810614426559\\
17	0.0748672099303006	0.168067737147579\\
18	0.028056993907808	0.095202874530897\\
19	-0.0328414799966752	0.0368691155717238\\
20	-0.049656027674596	0.024021702625524\\
21	-0.0642332597423012	0.0144208363352785\\
22	-0.111354689864604	-0.0256109297803997\\
23	-0.0712565214541666	-0.00641399532052004\\
24	-0.0184888983489845	0.0313308904033557\\
25	-0.0624732061819337	0.055192977350894\\
26	0.0252035737637686	0.0736492571363537\\
27	-0.05078831087339	0.0764765592050763\\
28	-0.010528547538129	0.0270188859236021\\
29	-0.043453189289227	-0.00541919448119648\\
30	-0.0373122624270503	0.0402956605071653\\
31	0.0036098600034989	0.0519706979031409\\
32	-0.0424925318045387	0.0119882750667886\\
33	-0.0591969594761581	0.0384314701380585\\
34	0.0196448927750467	0.00514744920401141\\
35	-0.0331686451526475	-0.0509773283024508\\
36	-0.0328813881412468	0.040542256173397\\
37	0.0761128915573999	-0.0132175900580519\\
38	0.039398566349965	0.0584696161341791\\
39	0.0421662936341394	0.0688518977634046\\
40	0.0043392767192768	-0.000471927592639441\\
41	-0.00161689001374137	0.028548765538425\\
42	0.0479562344041096	-0.00925593756983369\\
43	0.0953830620201439	0.0393202004364589\\
44	0.145841506605038	0.00395991579382192\\
45	0.0186859069778012	-0.0278680215843681\\
46	0.120514702340961	-0.0228560555936775\\
47	-0.00989277920794597	-0.0461797165181293\\
48	0.0246723010098509	-0.0228747207031066\\
49	0.0650428054195622	-0.0107406847757952\\
50	0.0587655576503796	-0.0168869518658889\\
51	0.0331535114666849	-0.0242219212161203\\
52	0.060228764110507	0.0490209643095073\\
53	-0.0593285260929345	-0.0365495910358853\\
54	-0.133572164181635	-0.0343871202352384\\
55	0.0245405973813432	-0.0165175641303627\\
56	-0.0918041621519926	0.0010376988626755\\
57	-0.0584100387945292	-0.0180303500189041\\
58	0.0166310157900661	-0.0331473164217273\\
59	0.13813305516044	-0.00230125660637994\\
60	-0.00102974018350051	0.0944960357685035\\
61	-0.0315808480079977	0.0768078403077639\\
62	0.00764652196252503	0.0690434160474613\\
63	0.0267670017687687	-0.017369781171019\\
64	-0.0633127486765079	-0.0373240472355668\\
65	-0.100920178579499	0.00888849581597358\\
66	-0.0337304376239923	0.0682374561378011\\
67	0.0580630418982949	0.0645276533885923\\
68	0.0561894154012029	-0.0133225447551011\\
69	0.0758825751549004	-0.0471335807988718\\
70	0.0139858128311356	0.0221813162654146\\
71	-0.0290721018629752	0.0111936186877359\\
72	-0.0978931594933818	0.027336864142187\\
73	-0.0987491219688984	0.0340650452054703\\
74	-0.0293643132647379	0.0719145185794121\\
75	0.0418864757693992	0.0738547354867382\\
76	0.0647260791497236	0.0481809007222045\\
77	0.0939078750163558	0.03704998723896\\
78	0.0907131538157114	0.134193432505357\\
79	0.0696879210213799	0.0955402331397729\\
80	0.0758379162559549	0.0614991823695776\\
81	-0.0787648036335966	0.106877093905772\\
82	-0.113582525057698	0.108143324727732\\
83	-0.0327724330526502	0.0322063070333396\\
84	0.000349605977526347	0.0197907201022261\\
85	0.0221335075078455	-0.00555455948880698\\
86	0.0279429882336782	-0.046934702868817\\
87	0.0684266993105636	-0.027804889057569\\
88	-0.0279298119416201	-0.0400822926108036\\
89	-0.0181658142351754	-0.0777484042719352\\
90	0.0168515324919128	0.0211232093284921\\
91	0.0335697915895382	0.00173811020124109\\
92	0.0389790970175201	-0.0158097748731735\\
93	0.0662095790468497	0.0077711091079761\\
94	-0.031788476841139	-0.0028004160516401\\
95	0.0288529902371028	-0.042791080166074\\
96	0.0489599234793112	0.0228130810636871\\
97	0.0531560139372399	0.0267625039139708\\
98	0.038082895028605	0.09671105881817\\
99	0.0608491826093108	0.0308640118455774\\
100	-0.047431682338442	-0.0365104305024632\\
101	-0.0232021169407676	-0.0243021680941423\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0027265679063759	-0.0824925148302001\\
3	0.0365403195921096	-0.0503470626678184\\
4	0.0803406956424719	-0.035863407710388\\
5	-0.00341630901156867	0.0127577491927893\\
6	-0.0484230380589235	-0.0323958564192648\\
7	0.0246957447338768	0.00685551212080609\\
8	0.0195529861686365	-0.00296618538213891\\
9	-0.0363805495697008	0.00193738838986961\\
10	-0.00399947297767982	-0.0687978814262071\\
11	-0.0392014549089771	-0.0421912198245878\\
12	0.11227957778115	-0.0134174580585722\\
13	0.0476166994249735	-0.00696696089616603\\
14	0.0245759536103777	-0.0641239722893416\\
15	-0.00110274301973676	-0.084958266316133\\
16	-0.0230479403172676	-0.015736207780154\\
17	0.0305873627282161	0.0224347622318003\\
18	-0.0515471514785499	0.105769004092293\\
19	-0.018948144935719	0.00461596401375767\\
20	0.0468306484761412	0.0230564901650031\\
21	-0.0245254880928691	0.0426610906063348\\
22	0.0375416465806895	0.0548462178754323\\
23	-0.0343306531423346	-0.0300251258374643\\
24	-0.0671839656868515	-0.0182744408795169\\
25	-0.0813415085398952	-0.0399068159355764\\
26	-0.060041283212097	-0.0162530799599882\\
27	-0.0945010748918201	-0.0132116562749144\\
28	-0.0922405272226438	-0.0680201080662289\\
29	-0.0449469875218449	-0.0633663190164888\\
30	-0.0454346173655078	-0.111914491180973\\
31	0.00883747626351613	-0.0400729176354795\\
32	-0.0535556738915127	-0.0127033382209724\\
33	-0.0606248412566	0.0323181690614512\\
34	-0.0175967391819351	0.0706907251782815\\
35	-0.165234974574622	-0.054247210371789\\
36	-0.0869386715899483	0.00231178413305468\\
37	-0.0254481768842729	-0.0686204419705246\\
38	0.0166905416583565	-0.0261332000565231\\
39	0.0206638625245602	-0.0529615039926988\\
40	0.0216824581807104	-0.0100464892544831\\
41	-0.0620973307000342	-0.0470631825876435\\
42	0.0709637025335791	0.0157209466396553\\
43	0.12456979738617	0.0413700580065763\\
44	0.0586879251932538	-0.0257185283563714\\
45	0.0779031019708163	-0.0907489420288536\\
46	0.0807123410733913	-0.107229993676739\\
47	0.0540861584621214	-0.0101416051903717\\
48	0.0358413575952233	0.00136070647555809\\
49	-0.0353945662507346	-0.0100767338742109\\
50	-0.088256467881913	-0.0859615906834316\\
51	-0.105140631633489	-0.0372987129947112\\
52	0.0152937295334181	0.115669769487394\\
53	0.0193941068031426	0.0987087745519631\\
54	0.0874113116605189	0.0787043581476666\\
55	-0.0959144289368625	0.128119936035767\\
56	-0.0749451171346194	0.0692457200735593\\
57	-0.0290463872078247	0.0408201619083372\\
58	-0.0490926121148741	-0.0638238352217866\\
59	0.0316959468646208	-0.0483234130642052\\
60	-0.0258313768648355	-0.0207130403082101\\
61	-0.0611633791942239	0.077979466189945\\
62	-0.042908848550453	0.00576141073675203\\
63	-0.0390187302907208	0.0190258224322759\\
64	-0.0383234251162897	0.0142079477171658\\
65	-0.042391477607323	-0.0630286239649669\\
66	0.0167496991841558	0.0331552904850393\\
67	0.00314672102205746	0.0214113018948871\\
68	-0.0545061257413203	0.0460020858588797\\
69	0.0414814822276919	0.0886697091003795\\
70	0.00979849270480007	0.0136385643614628\\
71	0.0437321189327193	-0.00688860720023893\\
72	0.0522600007522548	0.0911143890057609\\
73	-0.0856507885714776	0.0054606628090678\\
74	0.0557708885799384	-0.0552749671381346\\
75	-0.0131113166349885	0.00402730615298196\\
76	0.0346475026476988	0.0756932730620946\\
77	0.0460695658772992	0.109222607142002\\
78	0.0648090898074442	0.0874639248870284\\
79	-0.0371739904973551	-0.0689107883283753\\
80	-0.00690242967796971	-0.0597759522767436\\
81	-0.0410623030156759	0.0179641113904869\\
82	-0.142604269538848	-0.0631093572566423\\
83	-0.0823184077594009	-0.0635990391909809\\
84	-0.0667368854025294	-0.0663319229986628\\
85	-0.0129251342075716	0.0296858950802103\\
86	0.0164632255155459	-0.0707351135566548\\
87	-0.0163764892738296	-0.0569287901669159\\
88	-0.00805203680859319	-0.0576830861039969\\
89	0.0100438755120162	-0.0549984055931575\\
90	-0.00513473088894749	-0.0444791619007007\\
91	-0.0657820100897025	0.0233766273377999\\
92	-0.0651164717873753	-0.0475925151435012\\
93	-0.0472325257158502	0.0174577252280448\\
94	0.0162826354898558	-0.0235742162043818\\
95	0.102404696236892	-0.0271399895992793\\
96	0.0301789688927019	-0.00636525648349525\\
97	0.124549577860206	0.0095704423485677\\
98	0.130659958858687	-0.00494140102787435\\
99	0.110281971605589	-0.0812997102605368\\
100	0.0818479399843078	-0.0753102552423651\\
101	0.0189810639692472	0.0212830406413771\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0376338851527262	-0.000200195493043134\\
3	-0.094831516907621	-0.00333769597772238\\
4	-0.0311266577616369	0.00227889784413763\\
5	-0.0538970812900204	-0.0166237383807476\\
6	-0.0731149318181441	-0.0344907627032546\\
7	0.022281260446649	-0.115819354157961\\
8	0.0280531040603102	0.00562106055596545\\
9	0.0511485025937897	-0.0605554633017072\\
10	0.0485628715574837	-0.0539647932856242\\
11	0.0602805711673456	-0.0373115309077525\\
12	-0.0556996290867362	-0.0242541314011663\\
13	-0.0539451937890937	-0.0619373764672287\\
14	0.0548153556100835	-0.016793872234875\\
15	0.0223681709832621	0.0252818304433464\\
16	0.0166857676693741	-0.049721427818074\\
17	0.0257339091081484	-0.0510896706341867\\
18	0.0149398874196771	-0.0489516093097387\\
19	0.116302536642199	-0.000668979291502746\\
20	0.0650235238503841	-0.0717735862178911\\
21	-0.0199945136619489	-0.147747771524517\\
22	-0.0851982722050605	-0.0959922729122725\\
23	-0.015710078924464	-0.10358033479197\\
24	0.0117088513576366	-0.0925998859768996\\
25	0.0955560307146198	-0.0188098839597342\\
26	0.0885748959157927	0.0273408643225568\\
27	-0.0428662447946394	-0.0104394449048201\\
28	0.115640211923688	-0.0665137608918955\\
29	0.12402393267856	-0.0498288482534502\\
30	-0.0142164948316198	-0.0232937133669062\\
31	0.135822513717969	0.0274016719557399\\
32	-0.0234860683100346	0.0702048661205466\\
33	-0.0424951630824245	0.140683357806051\\
34	-0.116978705128491	0.0445016276427921\\
35	-0.041788776856112	-0.0412283001647461\\
36	0.0424636006161321	-0.130461448177373\\
37	-0.0111307807500656	-0.0597010537681511\\
38	0.00208982800352455	-0.0426810540953865\\
39	-0.10064991905955	0.0158754204012229\\
40	0.0679784998079828	0.0916229355945384\\
41	0.028824209056563	0.0781945200107287\\
42	0.0208362054736631	-0.026966923049789\\
43	-0.020272218801058	-0.0109294795337432\\
44	-0.00202868465783903	0.0224243122979135\\
45	0.00687989463439297	0.0247854012862516\\
46	-0.0305617519563449	0.074048567673335\\
47	0.0286495213155853	0.11006255701759\\
48	0.0416485355230015	0.110107660107569\\
49	-0.052835692519812	0.0694981994177875\\
50	0.0220839961765192	0.0613699147307861\\
51	-0.00334784117947805	-0.0301311613923717\\
52	0.0351734109083981	-0.0516497298602275\\
53	0.0762144349542725	-0.0146383005316299\\
54	0.0866361996332287	0.00181872453873774\\
55	0.0379209876946296	0.0535947656086129\\
56	0.0185535009427064	0.116298296367114\\
57	0.0165765814051334	0.0192480997777018\\
58	0.0319786329876372	-0.011823767700793\\
59	-0.0414415320934276	-0.0586854847985111\\
60	-0.0633493927558861	0.00932422976964356\\
61	-0.0455048713100267	-0.0349642320405299\\
62	-0.192824097415308	-0.0430802307994598\\
63	-0.0826040697717134	0.00437690636787345\\
64	-0.0727774410611528	0.0957525246528311\\
65	-0.113689777313165	0.105164544265215\\
66	-0.0848371018548951	0.00286799108734798\\
67	-0.0795092907652246	-0.064376675463231\\
68	-0.0279691832389223	-0.00430767136538873\\
69	-0.0773883607385759	0.00877863142999482\\
70	0.00805066086008602	-0.0229063403809299\\
71	-0.00164710468963256	-0.0255987911945577\\
72	-0.0027768624787028	-0.0272900576975567\\
73	0.00555265800319697	-0.025548268945239\\
74	0.00168855692006049	-0.0457704045926503\\
75	-0.0816140822175403	-0.057411180680584\\
76	-0.175340696871534	-0.0694405897599776\\
77	-0.0637088992708868	-0.0293825797269709\\
78	-0.0137993166205075	0.0258559202713548\\
79	-0.0185228254697138	-0.0608884917484191\\
80	0.0457333977332069	-0.0219045582476792\\
81	-0.0127112563426863	-0.0264923163731564\\
82	0.021926604492144	-0.0599588605012621\\
83	0.0776795131656743	-0.031320160532435\\
84	-0.0459811201188575	-0.0423121695677627\\
85	-0.0423314118427042	-0.108046667006682\\
86	-0.0871246106181217	-0.072608800098078\\
87	-0.0623512545920373	-0.0208017043055576\\
88	-0.150387232392153	0.00143806439079533\\
89	-0.117294698592932	-0.0198658376349601\\
90	-0.0245551394928958	-0.00702152532976922\\
91	0.0121150828124542	-0.052648362106372\\
92	0.0364509471722619	-0.0286601816662968\\
93	0.0530675910398669	0.026018251374096\\
94	8.11714438463743e-05	0.0192217071686377\\
95	0.0355574557794259	0.119532276349295\\
96	-0.0244164455370474	0.0504629797983369\\
97	-0.0639688324210985	0.00284852919508781\\
98	0.0085043271846298	0.0509319501203317\\
99	0.00998620528065347	-0.0458190726577358\\
100	-0.00545815523262292	-0.159803364162136\\
101	-0.0113022815032898	-0.0682446761289386\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.021437491823779	-0.0384087041072342\\
3	0.0213205715568519	0.050164527678068\\
4	0.0334362806940493	-0.0297167566996836\\
5	0.0151259484263356	-0.0173672469950283\\
6	0.029136679462451	-0.0808835425156352\\
7	0.0824071034892623	-0.123220577815821\\
8	0.0403516939574335	-0.0648962883214957\\
9	-0.0382253908951746	0.0876083617912764\\
10	-0.0284565193600131	0.0301753525197377\\
11	0.0146741352095804	0.0317108417901985\\
12	0.0459521550334632	-0.00659760850395799\\
13	0.102182917531993	-0.0123210983571498\\
14	-0.0873365462702918	0.0622849926828926\\
15	-0.054498536719061	-0.0484577543255258\\
16	-0.135038094407286	-0.0161878446822659\\
17	-0.0724473549868217	-0.00899514939911553\\
18	-0.00392250667735523	-0.000759712713827212\\
19	-0.0531325988816929	-0.0551648577219893\\
20	-0.0128468318771491	-0.00347842020647689\\
21	0.0523868444786021	0.0682763447202926\\
22	-0.0420182116074377	0.0341699802513974\\
23	0.0176006375241762	-0.0684092452257603\\
24	0.0388398294570537	0.0421715472721941\\
25	0.0398051885275817	0.0853355891840977\\
26	0.0429417240663911	0.0950758156041513\\
27	0.0440466089145414	0.0718624648011745\\
28	0.0270795871861077	0.0746760987463514\\
29	-0.0176207381527899	0.0154932664803667\\
30	0.0219333672729396	-0.0673954457797117\\
31	0.0762694016887433	-0.0352136647423754\\
32	0.0784251912568137	-0.0111745143980565\\
33	0.0343938889502287	-0.0104909171808252\\
34	0.0875573160037911	0.0371710972883541\\
35	0.0258184774566318	0.00155765398220839\\
36	0.0026363494028537	0.0521127573463741\\
37	-0.0157819610695647	0.0102992503686118\\
38	-0.0404775925252501	0.00164558826151178\\
39	0.0102470611332029	0.0404496820324649\\
40	-0.0445113012684615	0.0128272652408166\\
41	0.0151988946684662	-0.114819920828465\\
42	0.0507857734490636	-0.0458610914400927\\
43	-0.0249301527264054	-0.0594245368879582\\
44	0.015335252145241	-0.089465283099391\\
45	-0.0611437976568174	-0.0552542629015791\\
46	0.0500917295112315	-0.119887633439418\\
47	0.0433483870703976	-0.0506304526450358\\
48	-0.0522770651752956	-0.025938653272999\\
49	-0.11054429434909	-0.0670509831310596\\
50	-0.11288256196765	-0.00730026647621589\\
51	-0.12109375983625	0.0756649378011966\\
52	-0.0226589907923666	-0.0567516683936365\\
53	-0.00149314437247799	-0.015443771840102\\
54	0.0528052584937413	0.0418183507100438\\
55	0.15807663237797	-0.00968229592013534\\
56	0.115528219522656	0.0521055993447646\\
57	-0.0328781211537751	-0.0687416906601661\\
58	0.0159179489633105	0.0109095915003535\\
59	0.0631246081380378	-0.0335808459325169\\
60	0.166787964968885	-0.0160712734948444\\
61	0.120449852931671	-0.0729985463511928\\
62	0.0146803035978998	0.0131827190701387\\
63	-0.0644826175640149	0.109681758085589\\
64	0.0464140709806398	0.00255581555541677\\
65	0.0273004403953511	0.0182053855275505\\
66	0.0785794777915406	-0.0335971943115639\\
67	0.00700956556901713	0.00840253793189867\\
68	-0.00161919671442391	-0.0211436412643641\\
69	0.0605026510620411	-0.0214735927139542\\
70	0.0235579640648068	-0.00501524349211815\\
71	0.0184003594789755	-0.0518422197684247\\
72	-0.044612410680129	-0.0164440472128123\\
73	-0.0419756639721144	-0.0214661316740486\\
74	-0.00720290130715773	0.00980729728257024\\
75	0.043231458191677	-0.0297520137141941\\
76	0.112194922236827	-0.029801374492171\\
77	0.000282246538992177	-0.0959263410601335\\
78	-0.0186743560277444	-0.0760746902751572\\
79	0.0378266213036545	-0.0669886501776717\\
80	0.017358614036719	0.0269375396218172\\
81	0.108149792930598	-0.0155873832281632\\
82	0.0549496249155488	-0.047432281913272\\
83	0.0641771606599219	-0.0622795092164097\\
84	-0.0176383033002162	-0.0565892634443235\\
85	0.0214258009285143	0.00906017050403534\\
86	-0.0333487676022235	-0.054611250099288\\
87	0.0194801373477734	0.0292112369437379\\
88	-0.0212760523540123	0.0227484352062709\\
89	0.000171362653291649	-0.038094378727152\\
90	0.0159711210675784	-0.0850028267947517\\
91	-0.0160675022201723	-0.0119239876130769\\
92	0.0710573720142548	-0.00110550405298591\\
93	0.0569933580537956	0.0767319552548775\\
94	0.0626936377894764	0.0985278580514447\\
95	0.0128781484530777	-0.0183631351906678\\
96	-0.0427220256435129	0.00164098853043486\\
97	0.0173178167531606	0.0911685024450106\\
98	0.0659622978451044	0.0400475137945079\\
99	-0.039240748042192	0.00931749700486335\\
100	0.0204316488072661	-0.0083827859522063\\
101	0.0356111336526709	0.00988752070830804\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0133519025579281	-0.0425554820331145\\
3	0.0295745645236891	0.0342431286497112\\
4	0.0640734244278017	0.0240235476589911\\
5	0.0741816910041885	-0.0924574625832513\\
6	0.0981848055957079	-0.0817477150681522\\
7	0.102633522569697	-0.000759274696102666\\
8	0.136703222265444	0.0190792170195309\\
9	0.0433932995121683	0.00274545217570879\\
10	0.00793630232027269	0.0167195993929402\\
11	-0.0572712817387412	-0.0719124993082928\\
12	-0.00411206733278653	-0.00542601616454176\\
13	-0.0871938407725774	-0.0316980410073011\\
14	-0.0449123782747786	-0.0137312458133354\\
15	-0.0542797842614861	0.013985531112797\\
16	-0.0406159609474283	0.00106136424491218\\
17	0.0527691034505093	-0.0248901798550697\\
18	0.0570833959517049	-0.0178273371213971\\
19	-0.00933768867575573	-0.0108815967399694\\
20	0.0463790584710612	-0.0122188978419094\\
21	0.0146954266121063	-0.0625311314522276\\
22	-0.0427203458944121	0.0611960996681672\\
23	0.014595114861849	0.10262913457462\\
24	-0.00462458839141477	0.0464410963301383\\
25	-0.0547163326954157	0.0288260014592672\\
26	0.0218021754731155	0.0494871639371185\\
27	0.00754641705120657	0.0564280273553944\\
28	0.0526857979698657	0.0437626073818897\\
29	0.0345715488041315	0.0539853551956251\\
30	-0.0208166711253344	0.0753001454400934\\
31	0.013845405457515	0.0724050921936023\\
32	0.0222062996330817	-0.0329205609144415\\
33	0.11875475944183	0.00505260765917532\\
34	0.0244976540652093	-0.0244340160142355\\
35	0.00217523523597365	0.0675259394641652\\
36	-0.0940958933405176	0.139479150556395\\
37	-0.00581912349635087	0.0456218349833755\\
38	-0.0377148693620199	-0.0961732959286374\\
39	-0.110115578328874	-0.0354119561341554\\
40	-0.0768129218944746	-0.0566216049438448\\
41	-0.0869487135117346	-0.043051714610784\\
42	0.00368119514010327	-0.0650336141995908\\
43	-0.0340062256352477	-0.0620008006530408\\
44	0.0626379941501135	-0.0180943498417211\\
45	0.103226321293421	-0.0956601654281954\\
46	0.100438322282059	0.0137590340776321\\
47	0.0820246593188755	-0.0132117144262088\\
48	0.106836679907399	0.0194015904113541\\
49	-0.0123714112046673	-0.0145047217690324\\
50	-0.0543902597070844	-0.0114023337816303\\
51	0.0194378009193684	-0.010579258142314\\
52	0.0504367573836468	0.0146552193735342\\
53	-0.0381026323228208	-0.053003442527852\\
54	-0.102420248988897	-0.0784826588878524\\
55	-0.0888593721800611	-0.00938848729040525\\
56	0.0596764552250554	0.0282382009377905\\
57	0.0202713213502109	0.108572912450778\\
58	0.0250512548571292	0.00409354468529707\\
59	0.0133407861788365	-0.0593560288252423\\
60	-0.0133706895480175	-0.0415788046200231\\
61	-0.095506294265814	0.0259911719710296\\
62	-0.000581230083676644	0.0437221825410592\\
63	0.0186805521504306	-0.029246627059741\\
64	-0.0482558155291822	0.0127995631110973\\
65	-0.0208123779380313	0.0497360582109301\\
66	-0.0142687854129533	0.0401202945918527\\
67	0.00261062535696651	-0.0042173827699086\\
68	0.0279878229665229	-0.0592932600769022\\
69	0.0553962725490456	-0.0571050824537444\\
70	0.107047762045106	-0.0648579924933482\\
71	0.0484300091384063	-0.107926890957156\\
72	0.121476550707883	-0.095568742237113\\
73	0.0671871042202297	-0.0863511002407959\\
74	0.101574489465897	-0.0389545394396175\\
75	0.0346795370705866	0.0650364950016261\\
76	0.0469417380753574	-0.00672304011516045\\
77	0.0495637776413326	-0.0450280052672124\\
78	-0.000707577804652103	-0.0236004720159847\\
79	0.0256394939338326	-0.0707038284039439\\
80	0.0138416996306047	-0.102329247116806\\
81	0.090802008731223	0.00797674984609077\\
82	0.057895248484432	0.0542542637023128\\
83	0.0539619510100726	-0.020253000879391\\
84	0.0440721588214473	-0.0891708877930763\\
85	0.0507068892500464	-0.0206539556640177\\
86	0.0225876070849924	-0.045476420852735\\
87	-0.0427491954402562	-0.0266219592825091\\
88	-0.0666890282050741	0.0446395783831503\\
89	-0.13076090642189	-0.0314347326544348\\
90	-0.0425268348119509	-0.0132715357656189\\
91	0.0293999933717221	-0.0307707867584091\\
92	-0.0144201341754623	-0.149343683459471\\
93	0.0175166636269425	0.0244501879731773\\
94	0.0406797308956151	0.0379791568477307\\
95	0.0668776216795734	-0.0497934451544794\\
96	0.120750591746196	-0.0858406164290197\\
97	0.0266988494516369	0.00924123474915704\\
98	-0.0100942774178764	-0.0552622071251098\\
99	-0.0284638258449134	-0.164367287317924\\
100	0.0533914888310971	-0.0870322171316312\\
101	0.0783158012773128	-0.0266734637565603\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00289243365570775	0.111532449426988\\
3	0.0267103866637924	0.081654236114701\\
4	-0.0795864815025467	0.0984557390552686\\
5	-0.0770559510196509	0.0457121852099603\\
6	-0.0634382752106147	-0.0171728562267348\\
7	-0.0238923489496168	0.0452938771488363\\
8	0.0579377278252392	-0.0138846680285843\\
9	0.0409362798595631	-0.0274448186788437\\
10	-0.0334773487904188	0.0797394184292583\\
11	0.00749953212227216	0.033321491362542\\
12	-0.00348556690497183	-0.00352408152092958\\
13	0.0665315060908286	-0.0549611712419988\\
14	-0.0719680638682725	-0.011778563167954\\
15	-0.0429441462181999	-0.0607924802276496\\
16	0.00381974056944887	-0.00706286542741618\\
17	-0.057283244127694	0.0226098071625383\\
18	-0.115451020366547	0.00663760370328822\\
19	-0.108854610870359	-0.00566728862300663\\
20	-0.11727527537911	0.0337866157931207\\
21	-0.0632907279099849	0.00253283426808077\\
22	-0.00219194453206088	0.0882380299892319\\
23	-0.0433193934690076	0.0518036709542157\\
24	-0.0243467935124038	-0.00908197735669916\\
25	-0.0901528414970352	-0.0414044176894743\\
26	-0.0978226662463427	-0.0666461873928629\\
27	-0.0209904332922883	-0.0418311258014832\\
28	-0.087691469737894	-0.143662686715858\\
29	-0.0251189076221653	-0.0472408838114348\\
30	0.0252317506079626	-0.113769881955344\\
31	0.118818369620182	-0.0138787997756274\\
32	0.151279445267122	-0.0847711279727741\\
33	0.168571341957896	0.0762520856071892\\
34	0.071767742560402	0.0785020695189425\\
35	0.045850724239617	-0.019422808654734\\
36	0.0588469849195235	0.053389808899967\\
37	0.0402056658695477	0.0471934545917123\\
38	-0.0372753501753621	0.0902671791470157\\
39	-0.0224135853814849	0.0306160642120668\\
40	-0.0259134357371606	0.0388852678082394\\
41	-0.0759202254184802	-0.0900266186575248\\
42	-0.0643190574763542	-0.0599010817167983\\
43	-0.0430892883485023	0.060755331262734\\
44	-0.0252557882140593	-0.0238259020233848\\
45	0.0770120338332548	0.0241532767969451\\
46	-0.0300816005584257	0.169631594051807\\
47	0.00954054582828307	0.0353995507697817\\
48	-0.00824175167286552	-0.00745310198643112\\
49	0.00863051074983593	-0.0802043753889369\\
50	-0.0202267121093222	-0.0512280088379816\\
51	0.00356422114120461	-0.0115527671995178\\
52	0.0419106461462077	-0.0620038414666163\\
53	0.0545722031068558	-0.0848243429585902\\
54	0.0511447348139805	0.0663854267626669\\
55	0.0554428053782336	0.0434983845103514\\
56	-0.0111879657195431	0.0264532689890778\\
57	0.0081711767560726	0.0396857569474969\\
58	-0.0451039532339682	0.0258058461242822\\
59	-0.142006749520874	-0.0111558044318008\\
60	-0.0520661145362033	0.0529202906950135\\
61	-0.0393043194595133	-0.013543615601977\\
62	-0.0232026738031031	0.0429858468954431\\
63	-0.0471187215526505	0.0410132678656268\\
64	-0.0226617176930132	-0.0224896658985459\\
65	0.020364050247661	-0.0343655210706768\\
66	-0.014943742406075	-0.037281960765685\\
67	-0.0398858994801783	0.0216650168345576\\
68	0.010195012913373	0.0176443710738174\\
69	-0.0189954500296517	-0.0490163239857025\\
70	-0.0660891651284564	-0.0241828289798932\\
71	0.0388954492577251	-0.0495399056205421\\
72	-0.0439716804822779	0.0241754125171067\\
73	0.0503865499971926	-0.050203520043231\\
74	0.0212662184823103	-0.0168810060538291\\
75	0.0314007671165598	-0.00930063603031168\\
76	0.0580299910620008	0.0133512492701685\\
77	0.010179267712595	-0.0627911958065778\\
78	-0.0841197948500477	0.0194015831758841\\
79	-0.00913564657310876	0.034042992723399\\
80	-0.0425515903952779	0.107598600500937\\
81	0.0191716532678188	-0.0426602727834652\\
82	-0.0555331554736971	-0.0216016169870951\\
83	-0.0376603587946698	0.0393899502154228\\
84	0.0168695076917121	0.0800232589568521\\
85	0.0212714499695596	0.0203215091122003\\
86	0.00596676394269927	0.0702787951212024\\
87	-0.00210931955968761	0.0279540204929175\\
88	0.0151758829146642	-0.00104044749532999\\
89	0.0319451909170275	-0.0177143600972863\\
90	-0.0290524414716175	0.0353515201686358\\
91	-0.034448646706366	0.0288606815368481\\
92	0.00203137184941518	-0.000513008796618765\\
93	0.0317066901013194	0.0517389209515441\\
94	0.00906250819268197	-0.00337236366534581\\
95	0.0868613099838798	0.0357740666412667\\
96	0.0343170769064768	0.09982291693755\\
97	0.0234796718359563	0.0170309463240588\\
98	-0.0472191712648022	-0.09343125879445\\
99	-0.0314491078599655	-0.0929645742573315\\
100	0.0072256593046836	-0.0236752182674903\\
101	-0.0203432358867813	0.0462636448241692\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0444507665211191	0.0868953922853446\\
3	0.0355644370076855	0.0032917067139447\\
4	0.0444234182798092	0.107388513486618\\
5	0.013568431103011	0.0830336922127237\\
6	0.00158881330583555	0.0399772577888586\\
7	0.0447515426095957	0.101050979862315\\
8	0.0289210320579873	0.110578431490846\\
9	0.00857658158304922	0.0544589112298312\\
10	0.0454869427142152	-0.0234884717957121\\
11	0.0288822996967712	-0.132724824989893\\
12	0.0547771070306601	-0.0479183650864596\\
13	0.140910114736561	-0.0986907345164679\\
14	0.0821697156779801	-0.0757710703784246\\
15	0.00712429738185333	0.0404856102021653\\
16	-0.0422768857433039	0.016114233285321\\
17	-0.0400199718709559	-0.0329134550265098\\
18	-0.0408728125453812	-0.0692539512983369\\
19	-0.00016565315567622	-0.0586063394696676\\
20	-0.0181650086004657	0.105487192479687\\
21	-0.0601030217265456	0.110454694310606\\
22	-0.059336614849572	-0.00763831518137892\\
23	-0.100812270437515	0.0338955869718364\\
24	-0.101060003959731	-0.0563426720963811\\
25	-0.0610520313006141	0.0630746386945892\\
26	-0.0326694401910944	0.0318119431349714\\
27	0.155148242156501	0.0601055407362119\\
28	0.169817017873892	-0.0755699813680991\\
29	0.0776875976953353	-4.0436230435488e-05\\
30	0.0425684427276663	0.0657063056710382\\
31	-0.0287658235505575	0.0567497614588334\\
32	-0.0194957692067749	0.0245612021551611\\
33	-0.0343415860791307	-0.0348835613111823\\
34	-0.00898935291859651	-0.0217006620714333\\
35	-0.00479250885864952	0.0422377101853856\\
36	0.127112151764514	0.0279524718497666\\
37	0.0442956425116271	0.136809018149795\\
38	0.0538270943789386	0.0638961665637282\\
39	-0.0371361902924715	0.0142260284853447\\
40	0.0887593332898617	-0.0517615492703007\\
41	0.103101078079454	-4.63986852026269e-05\\
42	0.0209548128708403	-0.0855422965602211\\
43	-0.0167430453822397	-0.0752188223233696\\
44	-0.1007781829977	0.0152335463072389\\
45	-0.0765953571974693	0.0335600481971982\\
46	0.0339398492079413	0.0533639717686263\\
47	-0.0503099046831173	-0.0584783248643358\\
48	-0.0243933398961956	0.0300402887027157\\
49	-0.0228667354980874	-0.0717527538397821\\
50	-0.0650639156086974	-0.0447160912078687\\
51	-0.0127929710976276	-0.0846114320928534\\
52	0.0603248452337102	-0.076274700185168\\
53	0.0500219727746066	-0.0363355000928157\\
54	0.00659858480648599	-0.0486733993150779\\
55	-0.0125344226347799	-0.0645703293515195\\
56	0.0146401896233328	-0.0957313833511073\\
57	-0.0048661316165879	-0.0367263175352344\\
58	0.0108191717908838	-0.0774246942666348\\
59	-0.0449218840330554	0.000590957104161016\\
60	-0.0332815707120783	0.00541072730298161\\
61	-0.0533471249475934	-0.105733786032107\\
62	0.0679817190614604	-0.0799221940857773\\
63	-0.00177814281127504	-0.0146851253401966\\
64	-0.00234995437088969	0.00238292721987277\\
65	-0.0270449269530026	-0.0376480891613882\\
66	0.00790254253770075	0.0348079184849231\\
67	0.0358938509786092	-0.0407328965812418\\
68	-0.0435924771157953	-0.0119655417652818\\
69	-0.036692190693314	0.0180203958711515\\
70	-0.0240598647519752	0.0445125097365921\\
71	0.015053723095951	0.0690445237160985\\
72	-0.10681956910487	-0.00901304687692215\\
73	-0.114782261147383	0.0786833185908946\\
74	0.0744663045175238	0.075400993163518\\
75	0.0203595493807255	0.0896293086662392\\
76	0.0120857921174832	0.03889458505282\\
77	-0.0034129196975754	-0.0278872065928847\\
78	0.0124908727688901	-0.00101673172731236\\
79	0.0760383601471716	-0.00754765800840983\\
80	0.0206723669071481	-0.0287197128011799\\
81	0.00166071553822244	0.00792681471412241\\
82	0.076478691279459	-0.0508237489836138\\
83	0.108720003045732	-0.0397658292879281\\
84	0.0564798983414931	-0.0682242078370578\\
85	-0.0453522831364919	-0.0299107264193946\\
86	-0.0328670143456302	-0.0673397322391483\\
87	-0.0892537652730025	-0.0928619842896216\\
88	-0.0219346259306863	-0.00908184444244704\\
89	0.0807740399941733	0.00607910751004227\\
90	-0.00977067623065577	-0.00442485466707179\\
91	0.0279470515905887	-0.0223195200084194\\
92	0.0133690957359725	-0.0496319390173968\\
93	0.0118085593306506	-0.0404126918079037\\
94	0.114628929795157	-0.0591354029339952\\
95	0.0351353105170607	-0.0368045811640216\\
96	0.0834940753592075	-0.0569835083826577\\
97	0.0778708649379372	-0.0182130490717783\\
98	0.0207319339047552	-0.0554854416164382\\
99	0.00258902949000405	-0.00883912852281838\\
100	0.0258512532434668	0.0126541928381319\\
101	0.0558817835256244	0.0436350937408031\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0623326157034791	-0.0400816574797743\\
3	-0.0585553254931084	0.0389614844780262\\
4	-0.104490515047367	-0.00884953660118018\\
5	-0.0646816828347825	-0.076371305204803\\
6	0.076694769957334	-0.138499743576797\\
7	0.0141734852849304	-0.0565116210810519\\
8	0.105516365424531	-0.00901400239507265\\
9	0.0250736482779258	0.0497173796518601\\
10	-0.0291217957667221	0.01365205900873\\
11	0.0229552653073162	0.0610018075272917\\
12	0.0665108026641444	-0.0171867338684463\\
13	0.0952689297977238	-0.020806166646676\\
14	-0.0122615588004335	-0.070821919733852\\
15	0.0157061834836531	-0.0457073544378259\\
16	0.0295352594175427	0.01561098905417\\
17	0.0456632546568546	0.0054919686883651\\
18	0.088462707661753	0.0715250001436002\\
19	-0.00596033192911521	0.0703487522809848\\
20	-0.0144895913287144	0.0264815439355362\\
21	-0.0246877391889553	0.00616149822334973\\
22	-0.0850210095499014	0.00432334816867515\\
23	-0.0475580714669981	0.0120330419676907\\
24	-0.0655500932775186	-0.0286662652341523\\
25	-0.0608787847399873	0.0932100322842318\\
26	-0.024069105886136	0.0850653874549958\\
27	-0.106420423777238	0.0303649665444941\\
28	-0.0267806814166677	0.0647368906434265\\
29	-0.0773694075630309	0.123975014784505\\
30	-0.0815445879406178	0.0219459033802674\\
31	-0.0800064960164238	-0.014810803883021\\
32	-0.0335581874269949	-0.0696256764054992\\
33	-0.0123733138728402	-0.00743419962233426\\
34	0.012259046461172	-0.0341784246079715\\
35	-0.00486531922031328	-0.0362562326514464\\
36	0.0190903105240644	-0.121284132833586\\
37	-0.0446381690708124	-0.106539674936122\\
38	-0.0347247602339712	0.0278551974744142\\
39	0.0505118278350287	-0.0160232764057411\\
40	-0.0201075583736849	0.0105296232239367\\
41	-0.0279997985048165	-0.0126122052344251\\
42	-0.0556835484630117	-0.0947714824305334\\
43	-0.0744985048303325	-0.0635618249080166\\
44	-0.00908710776639909	-0.0608960795768161\\
45	0.00196360415378864	0.0131185458812826\\
46	0.0259092204605648	-0.0465948096630412\\
47	-0.0924394965894632	0.0468738056762918\\
48	-0.0164533376160677	-0.0591913612791212\\
49	0.0169479025097096	0.00669148333321302\\
50	0.0796770725549602	0.00815380102457746\\
51	0.00725968477839527	0.031053891933428\\
52	0.0266341841239892	0.0109455281980192\\
53	0.00919314759769481	0.0132172310500724\\
54	0.0727934680454828	0.0178935119657988\\
55	0.0224178236627282	0.0195130711770165\\
56	0.0173313276434167	0.0734893107626637\\
57	0.0886158798913787	0.0533283945525829\\
58	0.0857889605511969	0.0802913292579458\\
59	-0.054311957760936	-0.0410046273483857\\
60	-0.0149048142512564	-0.163762608328982\\
61	0.0716759826354459	-0.0961636635842681\\
62	0.0192505636090261	-0.0242216857329364\\
63	0.0201206487672929	0.0243265237485999\\
64	0.0227299690188476	-0.0497813307183268\\
65	0.0169811385763248	-0.127836153940381\\
66	0.0250906940921589	-0.0557210242498422\\
67	0.0354624526008363	-0.0863020765587618\\
68	0.0226531027264367	-0.0945779849302744\\
69	-0.00502534205646783	-0.107776785959365\\
70	0.0410918566978957	-0.0329058052902319\\
71	0.0140317815687147	-0.00143596298453911\\
72	-0.0601244226798188	0.0145469442451488\\
73	0.00803551224444023	-0.0233701922174898\\
74	-0.0434142142876926	-0.0038853592427632\\
75	-0.00391629381282236	0.0201320462320948\\
76	0.0644351177304612	-0.00786082154496091\\
77	-0.0562990331201441	0.0016159732974952\\
78	0.0272090489900296	0.00252871755476408\\
79	0.0487919403572324	0.0756555685853392\\
80	0.0362437478221184	-0.0351620656204838\\
81	-0.0244016187358152	-0.0227134189144148\\
82	-0.114550316778013	0.0688871942318459\\
83	-0.0221757426268757	-0.00582122203260665\\
84	-0.0117315676870647	-0.0531084598339464\\
85	0.0735836630044315	-0.0900136909614705\\
86	-0.0232597622872788	-0.0818023722212758\\
87	0.0457655146784332	0.0144193592606747\\
88	0.0801635997829727	-0.0117414582693441\\
89	0.0629477377820463	-0.0237269147310899\\
90	0.0728933501143948	-0.0553407440378702\\
91	0.0757146257304838	-0.0837844844640615\\
92	0.120648042686529	-0.0699242703566473\\
93	-0.00452170993932616	-0.0600542576065447\\
94	-0.0103534382185084	-0.0118230379498168\\
95	0.0344345769529289	-0.0830650936890398\\
96	0.0533905950699874	0.0541152010237168\\
97	0.121096077718783	0.044568518940272\\
98	0.0480773134457585	-0.026738213968088\\
99	0.0707012288107864	-0.0300017622230497\\
100	0.0186104333999026	-0.0494518973469285\\
101	0.0407028768620128	0.0325551408718264\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0338930781264232	-0.0241332771270646\\
3	-0.0343042236618003	-0.0668784098775061\\
4	0.0421258090431426	0.0679067174474881\\
5	0.0579328425942782	0.0221470715741163\\
6	0.0416106407635767	-0.0373392383545367\\
7	0.0141650112940659	-0.00880244858717244\\
8	0.0437859944331127	-0.0312119404853836\\
9	-0.00679732135916812	-0.0874180186097063\\
10	-0.0447596920460924	0.0160877857925628\\
11	0.10966677972166	-0.0193451610264748\\
12	0.0288913856453179	0.00980995582968172\\
13	0.120174127632593	0.00544173486499904\\
14	0.0335350785076461	-0.0356579974453095\\
15	0.0666405383648536	0.01918218533696\\
16	0.0223025055062156	0.0900519101648641\\
17	0.0266847658380042	-0.0183064799746897\\
18	0.0399549871512392	0.0126356911721182\\
19	0.0685322841576222	-0.0361363516601043\\
20	0.0287598155213553	-0.0525396466678786\\
21	-0.0465736761461963	0.002550910018114\\
22	-0.115441454226459	0.0364584296883635\\
23	-0.0823699285549375	0.0296764666227704\\
24	-0.0633584373685499	0.0420342151097341\\
25	-0.0301138868590575	0.0045731999782399\\
26	-0.0422207417747032	-0.0100477869301536\\
27	-0.0572815331204735	-0.0602940238257563\\
28	0.0394289140104774	0.0904811193836267\\
29	-0.048547420900331	0.00145099500280023\\
30	-0.0672447583078498	-0.0198250781868993\\
31	-0.0460449627624791	-0.0359777767718223\\
32	-0.0582504388654502	0.0654823300093438\\
33	-0.0704027083345868	0.0199616178998185\\
34	0.0260688000845651	0.0179406263003551\\
35	0.117250299098353	-0.00535891053172849\\
36	0.04028046838876	-0.0532130204228342\\
37	0.00866308779399889	0.0197764154387239\\
38	0.0562110927481528	0.0492753530754094\\
39	-0.0879597634637347	0.0149345501804699\\
40	-0.0109216764815076	0.0914568905597987\\
41	-0.0424127203770636	-0.0384569321092869\\
42	-0.0114976058102485	-0.018608481190228\\
43	-0.0215018216167664	0.079408703722463\\
44	0.0177787594971281	-0.0147089020902187\\
45	0.039010871548808	-0.0267163459339492\\
46	0.00415466040127056	-0.0714489622078742\\
47	-0.0786123529727074	0.0069296894993645\\
48	-0.100682690282388	-0.00855784496325959\\
49	-0.110209463715499	0.00550840833209062\\
50	-0.0373518551730598	0.04577240243796\\
51	0.0100388591774527	-0.043992552663531\\
52	0.116540230543026	-0.107278823173554\\
53	0.119228596456728	-0.0509057085417845\\
54	0.0272360100594584	-0.0887445902213173\\
55	0.0143746418222218	0.026990243269648\\
56	-0.0268559074488414	0.105355448097401\\
57	-0.00262385867603039	-0.0557330471672836\\
58	0.0337144722121914	0.0309804361659682\\
59	-0.00639836811805657	0.0389227750151964\\
60	-0.0419558735901885	0.0952944638797885\\
61	-0.0515180565928518	0.0419711103856224\\
62	-0.0630519648151849	0.0713214782170309\\
63	-0.00346827730078752	0.0310591857813912\\
64	0.0236431685029974	-0.0149277419706835\\
65	0.0576823460084125	0.0667245799103138\\
66	-0.051384188147221	0.0178197548626271\\
67	-0.0147795268482915	0.0190675048080181\\
68	-0.0819584362893181	-0.0166703138783675\\
69	-0.109850275057785	-0.0227010451036097\\
70	-0.0699180473909356	-0.0208154845363777\\
71	-0.0173706854799055	0.0530456330427624\\
72	-0.0415456246826947	0.0612199873896746\\
73	-0.0712848917947429	0.0465661030951744\\
74	-0.0196230678909262	-0.0639466638749992\\
75	-0.0220677798999619	-0.0306764626210913\\
76	-0.00498746100631121	0.0124716159538662\\
77	-0.0657075266498499	-0.0558834365492762\\
78	-0.0864687219331164	-0.0951734437156928\\
79	-0.121176086027875	0.0522844458803517\\
80	-0.0128296576579809	0.0874605906588123\\
81	-0.0318816985567689	0.0633709900972641\\
82	0.0629785692967076	0.00156959133036002\\
83	-0.00133545048692799	-0.0174404102778775\\
84	-0.0629128677325503	-0.0133067167623416\\
85	-0.02996123387938	0.0033411257869529\\
86	-0.0259645130473358	0.0228209983980632\\
87	0.0268533865383791	0.0680521351350104\\
88	-0.0596427515950518	0.157552121647537\\
89	-0.133791881152002	0.0305330543126504\\
90	-0.0213072569118548	0.0380155497346902\\
91	0.00378509478632999	0.0676430513006454\\
92	0.0216115240623336	0.0887164778494401\\
93	0.00333584707252939	0.0608818153941021\\
94	-0.0452780400235408	-0.0776638690753223\\
95	-0.00327923579921252	-0.0337479399425818\\
96	0.0812726241036456	0.00395208984152816\\
97	0.0131775287682552	-0.0223890615858739\\
98	0.0549853622080018	0.0960977851456647\\
99	0.0146509284261379	0.127609028938684\\
100	0.0640302036525057	0.00364301448107746\\
101	0.0477993139919336	-0.0836531398084249\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0103300455469889	0.0107619156583755\\
3	0.0293264474260113	0.0224645637299315\\
4	0.0290664270664807	0.0452240737378521\\
5	0.0802561127462811	0.00940685809588411\\
6	0.0460430169233979	-0.0603818231678218\\
7	0.0498642668632324	-0.0590834775339718\\
8	0.0271039142162081	0.085093840137193\\
9	-0.0186718741810668	-0.00521354419729597\\
10	-0.091470471853681	-0.0541712141442822\\
11	-0.0484433645238384	-0.0373393589976596\\
12	-0.0307290287301886	0.0919327419435133\\
13	-0.0108554025215253	0.0288826598693641\\
14	0.0127566925060878	-0.0179707702074531\\
15	0.0238573896112999	0.0105470425759278\\
16	0.036815321456863	-0.103814434699324\\
17	0.0210847321320822	0.0166360542179135\\
18	0.0230568884002633	-0.0267335113465089\\
19	0.0284166489180336	0.0573034821045772\\
20	0.00463312931770664	-0.0501803394956924\\
21	-0.0448883113807915	0.0194644573867223\\
22	-0.0199509503012474	0.042925023367156\\
23	-0.0171597165670591	-0.0148758383333909\\
24	0.0028635415880761	-0.00567318653908492\\
25	-0.0077724405911997	0.0573720007437153\\
26	-0.122706298188341	-0.0702078540849882\\
27	-0.152798284851219	-0.0736465854155506\\
28	-0.027587071539776	-0.0343905298999863\\
29	0.0424920273048977	0.0670698724722929\\
30	-0.0401724452404977	-0.016053321530472\\
31	-0.0102498834700463	0.0174727308666536\\
32	-0.0320244712766287	0.0368983245710566\\
33	-0.00596636277687843	0.0704964682595745\\
34	0.0511675736382923	-0.0185702874043877\\
35	-0.00343028338437195	0.0296248650756033\\
36	0.0173026280042203	-0.0042209727111704\\
37	0.0654895705424438	0.0113515311670288\\
38	-0.0152544000092688	0.0294495323668398\\
39	-0.0539561191424473	-0.0231309095151698\\
40	-0.00150816358081331	-0.027096017572485\\
41	-0.0214436756772404	0.0860834009453581\\
42	0.0372417300449149	0.0586584873113276\\
43	0.0539243805849575	0.0258963913158339\\
44	0.0117137053521225	0.0911656874833532\\
45	0.0584443481037679	0.0550702447549893\\
46	0.0167820557365783	0.0212752532731708\\
47	-0.0617709937286557	-0.000349587883656351\\
48	0.00191902270250582	0.0411633272804703\\
49	-0.0362655380866758	0.096837390144139\\
50	0.00304334967363318	0.104576764322821\\
51	-0.0290627175467501	0.0175135727901918\\
52	-0.0540823408824699	0.0121153041369831\\
53	-0.0815377735079048	-0.0483910771258457\\
54	-0.0436888901325125	0.052770747023811\\
55	-0.0432504454965097	0.00841690970838195\\
56	-0.0711930477012298	-0.00578712855723739\\
57	-0.0755560771194463	0.0423508043710246\\
58	-0.072404002094795	0.0134599447209377\\
59	-0.0285582302042438	0.0296316169319757\\
60	0.0887002668656211	0.0672827937966498\\
61	0.0682920503708598	0.0466997469766314\\
62	-0.0926851880705541	0.0476744609961048\\
63	-0.0635960429254305	-0.0180127218389578\\
64	0.0306373913382494	0.0365795138897298\\
65	-0.0188926425286432	0.0664674687387088\\
66	0.0357994673095353	0.0719878265508148\\
67	0.0302153511483367	0.0776935480099895\\
68	0.0206252278625388	0.00525069074223523\\
69	-0.087667368956683	0.0260914902460058\\
70	-0.0283503231725841	-0.0242958272826793\\
71	-0.0472785891435372	0.00637082006593664\\
72	-0.0319539695795526	-0.0261186233451388\\
73	-0.0263388452734655	0.0636596940198145\\
74	-0.0626173665311734	0.00263759058351214\\
75	-0.000858503442856817	-0.0944532557091566\\
76	0.0341580376072459	-0.0997321325147929\\
77	-0.0183931183044232	0.0297447215975193\\
78	0.00667560408073	-0.038195640100179\\
79	0.052669216573351	0.00111613111100803\\
80	-0.00637977866235797	0.0701691353572491\\
81	-0.112002120646688	0.0881593854036226\\
82	-0.0756573091731627	0.0416939643476745\\
83	-0.0151193006497872	-0.0482045030685667\\
84	-0.022444378947947	-0.0161161575955677\\
85	0.0695838457875262	-0.0197815986325775\\
86	0.0235527650986287	-0.0603889045583015\\
87	0.0295114458237267	0.0390910672582598\\
88	0.0677634670562258	0.0465158347273527\\
89	0.0316807132901947	0.0200716271402934\\
90	-0.00363436200781059	0.0348951843015265\\
91	0.0574052070823686	0.0735525961179357\\
92	0.0891071095309703	0.0042192444724824\\
93	0.108911310874638	-0.015226463520384\\
94	-0.0780452553357496	-0.00429451481647857\\
95	0.0194834733415585	-0.00755796380368709\\
96	-0.0231723876672386	0.032607453426039\\
97	0.110338091399993	-0.00059324632327238\\
98	0.115833371609919	0.061174622474879\\
99	0.104045888237824	0.0220657111208782\\
100	0.0723423779291096	0.076708014598649\\
101	0.0571735876948876	0.0361417483255301\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0628481886504667	0.10498072312469\\
3	-0.035598737369607	0.098290589115248\\
4	-0.0596791717081043	-0.0472440859799416\\
5	-0.0562007269567854	0.00926054649704924\\
6	-0.129983332839366	0.0532317686265987\\
7	-0.0378988817613364	0.0621160369929355\\
8	0.00445452392520655	0.0282660303630493\\
9	-0.0539462239566707	-0.00266005330388366\\
10	-0.0953769990803543	-0.084412664956857\\
11	-0.0614602183127795	-0.0573022090630443\\
12	0.0351983237682459	0.00224742126840458\\
13	0.0346414142341722	0.00969228020580515\\
14	-0.00357019476862157	-0.020145681241637\\
15	0.00160815710322882	0.0271557846702097\\
16	0.0207297300461567	0.0646922362089487\\
17	0.0558637304171994	0.108657982676234\\
18	0.0735865952029366	0.0672820076792933\\
19	0.113666871779924	0.038229737042562\\
20	-0.0176088376120033	0.120379156028882\\
21	0.00616486990823195	0.116243790362497\\
22	-0.0133164420476831	0.045870767129138\\
23	-0.0251950789208412	0.0675769863973501\\
24	0.0246133861938036	0.0139518253575688\\
25	-0.0225949619227016	-0.0149439856090456\\
26	-0.0241017283492805	-0.0325097231753989\\
27	0.0273841465252944	0.004475514876084\\
28	0.00221012219870978	-0.0364541729024201\\
29	-0.0310254501676143	-0.0344205836518925\\
30	-0.0240367656410373	0.0481587254097738\\
31	-0.00222195912091962	0.0679520087836233\\
32	-0.0553497022896759	0.142382348147561\\
33	0.0656189638405488	0.0740083423632854\\
34	-0.028842099556545	0.0226647611268464\\
35	0.0272144812143197	0.0610689309874609\\
36	0.076630707076666	-0.0905317858308758\\
37	0.0723447622508263	-0.0582570402512431\\
38	-0.0584530980699896	-0.0219907721397298\\
39	-0.015186113241791	0.0304527830401161\\
40	-0.0479420006598207	-0.0435414113493755\\
41	0.0355188231350378	0.0346878554067642\\
42	0.0924868535739452	0.0460388018568851\\
43	0.105553367385492	0.0934311223799337\\
44	0.0270750988437005	0.0702571325036766\\
45	-0.0156302078539419	0.0313067635095971\\
46	0.0100135192160769	-0.0323083858472029\\
47	0.0698020533196307	-0.0608792168291925\\
48	-0.0295586449950741	-0.0805026023428456\\
49	-0.00733290705291662	0.0576453680199017\\
50	0.0512410786646472	-0.0287343458583909\\
51	0.0743552996748992	-0.000112316355846485\\
52	0.0782818884415565	-0.0616813583045424\\
53	0.0433017462000294	0.0591572940090601\\
54	0.0385253262999784	-0.0471820684534259\\
55	0.0744954489480102	-0.0414308025822829\\
56	0.0878127150735092	0.0137820020190753\\
57	0.0731431832655977	0.0120151555099434\\
58	0.139102943337253	-0.0243619104504954\\
59	0.0777003263683486	-0.0465920596065438\\
60	-0.0585429796161905	-0.144561726100147\\
61	0.00879635834407882	-0.173718024552668\\
62	0.0220437993508908	0.0279785024915925\\
63	-0.0364442471587041	-0.0479051889579979\\
64	-0.0455263484762418	-0.00565122958445704\\
65	-0.00592415215623113	0.06273270840182\\
66	0.0575824310651896	-0.0423986335187689\\
67	0.0346505246191649	-0.0130867286176496\\
68	-0.0254038026208508	-0.0521498352300765\\
69	-0.0719703184252627	0.0201266991186272\\
70	-0.00114944926714611	-3.30409232829777e-05\\
71	0.0553404420330031	-0.00205895879301199\\
72	0.0588426440460243	-0.0905929662804787\\
73	0.035569297974363	-0.0164011221098317\\
74	0.00421806110798587	0.0246141867658298\\
75	-0.050700296646251	-0.0192075645305581\\
76	-0.091950521543154	-0.0151270524028634\\
77	-0.116338783812196	0.0549444788297612\\
78	-0.0867595181157837	0.0465228009510414\\
79	-0.0106243101838331	0.0261809636108436\\
80	-0.0537880152448255	0.0158892093864051\\
81	0.0151835941109438	0.000741602803735229\\
82	-0.0930365721101412	-0.0114314028672242\\
83	0.103036276356392	-0.0451274150530132\\
84	-0.00594944686178743	-0.0906165568828656\\
85	-0.0315935342315859	-0.139882581797281\\
86	0.000880151535603325	-0.0997915007026559\\
87	-0.0448504571737776	0.0794763098002853\\
88	0.000122237203583266	0.0214803942744397\\
89	0.0121710412192826	0.0465429145876622\\
90	-0.0732279668333495	-0.0542912385991678\\
91	-0.00883325862073166	-0.0790688960798901\\
92	0.0661626169643226	-0.0405467591149165\\
93	0.0718731400004486	-0.0883338007305442\\
94	-0.0169927967309153	-0.0464036365306897\\
95	-0.0495359292781341	-0.0278179904556481\\
96	0.00770777506689507	-0.0159646711668796\\
97	0.0244741413791904	-0.0189791667729343\\
98	-0.0589991834391701	-0.0494520433695014\\
99	-0.0626027172667493	-0.0436182826567166\\
100	0.0119078803791953	0.0266239556568721\\
101	-0.00186131682304542	0.0145150669032452\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0657900607245395	0.0720719486517913\\
3	0.00578525690521493	-0.0609858293952434\\
4	-0.0257179721391144	-0.0337253840269791\\
5	0.00638254742774063	-0.0169817196850739\\
6	-0.0656030565882943	-0.0498169040101522\\
7	-0.0360912761073976	-0.0317439992095237\\
8	0.0308369926601267	-0.0212374997897236\\
9	0.0657583130592992	0.0110804326626914\\
10	-0.0131941186582295	-0.0377982347126815\\
11	-0.0474356514000409	-0.137115261488524\\
12	0.0529578291257219	-0.0598603311968877\\
13	0.0482033769224267	-0.101079713184725\\
14	0.150474228928522	-0.0622478686393372\\
15	0.0372970583947164	0.112297190341646\\
16	0.00637362929764303	0.0738862325219104\\
17	-0.00960706987924661	0.0615848078172332\\
18	0.02125094516904	0.165249546259525\\
19	0.0327823708535826	0.0939922268455924\\
20	0.103206559289829	0.0101629550443881\\
21	0.136317290541219	0.0126776526628295\\
22	0.136376336356047	0.0028538658493242\\
23	0.0489517623381703	0.0711356668300351\\
24	0.00726630203643836	0.082505650629771\\
25	0.0613825617642008	0.0267814404298196\\
26	-0.0578622427225797	0.0735371789087709\\
27	0.00828980873583951	0.024020046804026\\
28	0.104290538562311	0.0468106137788794\\
29	0.101171514453737	-0.0121145765163605\\
30	0.0551594978765814	-0.0448259585056608\\
31	0.03982170189212	0.0116229790815192\\
32	0.0124671672585174	0.0632710935854932\\
33	0.00551852320700738	-0.0209912300039507\\
34	0.0374696059512923	-0.00157840800990614\\
35	-0.0274319075383242	-0.0363170836013257\\
36	-0.0790631695944543	-0.0423876665168904\\
37	-0.0835813931066098	-0.0117896143187644\\
38	-0.03265590274821	0.0131694740784794\\
39	0.0258543874633346	0.0940387295348273\\
40	-0.150402681791084	0.0207797332733257\\
41	-0.0218669770189133	0.0213519404175495\\
42	0.03605810743046	0.039306297643241\\
43	0.0597286175316614	0.0846866302120857\\
44	-0.0229781964730587	0.0455765315725144\\
45	0.0696439674783893	0.115098020585356\\
46	0.0583997141843169	0.091491021909957\\
47	-0.040970542040295	0.0169859929394525\\
48	-0.104628006028573	0.00990166263510548\\
49	-0.010425717519847	0.00687103340831767\\
50	0.00802451546996048	-0.0494695795075402\\
51	-0.0283714960146977	-0.0793616474492538\\
52	-0.0268126163443305	0.00431931618112624\\
53	-0.105791969978533	0.0800950611604975\\
54	-0.0104588654492771	0.061797401580057\\
55	-0.000940054664072252	0.0212918944782975\\
56	0.0272535226896199	-0.0464724713039961\\
57	0.0295742835436311	-0.055560014518286\\
58	0.105616280863196	-0.0442299999228946\\
59	0.080806528969312	-0.120314904564686\\
60	0.00871763293341266	-0.0142951242112506\\
61	0.015923287322796	0.0625862388606326\\
62	0.0143102963345186	-0.0307760186797999\\
63	-0.0302249711017159	-0.0346474231931343\\
64	0.0471754055836132	0.0640597880613177\\
65	0.102569676284716	0.0201314034719552\\
66	0.0251580277320296	-0.0164710644424457\\
67	-0.0421948032103511	0.0384430145092275\\
68	0.0185770639773465	0.0788892770750759\\
69	0.0860366532920312	0.0833575551777789\\
70	0.0267310869609887	-0.0589625822043181\\
71	0.121599625486975	-0.0510750658274065\\
72	0.029464645724695	0.028863043988696\\
73	0.043069890918407	0.0561239157153001\\
74	-0.00237933191754133	0.0502505601223386\\
75	-0.0246071558929859	-0.00214803251740236\\
76	-0.117357568730697	-0.0710053462069779\\
77	-0.0675143132795105	-0.0201773851461091\\
78	0.0276086278383744	0.0362563004804536\\
79	0.0497533352019415	0.0128260716151564\\
80	0.0278779119479054	0.0220085065226945\\
81	0.0347025889509486	-0.00838398186320217\\
82	0.0304790318110544	0.0658577213413955\\
83	-0.0329980482389292	0.0509156330300243\\
84	-0.0625164010453874	0.0765747805958907\\
85	-0.0065065508001055	0.0520580056219455\\
86	-0.0618016636614641	-0.0502568659456813\\
87	-0.0474686235179793	-0.0403050738171008\\
88	-0.0650435082448706	-0.0450473658035058\\
89	-0.02783940435442	-0.08448346108087\\
90	-0.0070584401970204	-0.136789487157853\\
91	0.0438048983345239	-0.0627903066269374\\
92	0.125804126194492	0.0521892829123531\\
93	0.0242387832421906	0.0460478950935204\\
94	-4.83351355876939e-06	0.076072298718568\\
95	0.0160384549319068	-0.056458413443052\\
96	-0.0708427857841073	0.0671340119134848\\
97	0.0329372111530314	0.0844143147169589\\
98	0.0148916067583549	0.0346451695112187\\
99	0.0907818696983528	0.0122979506816534\\
100	-0.0500694192396004	0.0179360712924642\\
101	0.0705505786648491	-0.0471383828346931\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.035233315858652	-0.0748542370160808\\
3	0.127232909253406	-0.0187437592212948\\
4	0.0495877284838058	-0.0646857021157249\\
5	-0.00068095065759715	-0.00929760716659087\\
6	0.0299432088745751	0.126635453484837\\
7	0.0357175443289315	0.108866499770703\\
8	-0.0437371932261872	0.0793609631759981\\
9	-0.0710663132932226	0.0725172398672728\\
10	-0.0197673249463163	0.0977991903203215\\
11	-0.0156017627869254	0.0457751608322379\\
12	-0.101481336550644	0.0306631222824529\\
13	-0.00473526985215525	-0.0155140976574521\\
14	-0.141686020508139	-0.0488331005652928\\
15	-0.0320342245204537	-0.0863791516791177\\
16	-0.0441025693829673	-0.00896209090270861\\
17	-0.0471513530187375	-0.0775299685956693\\
18	-0.0161343693150716	-0.0505395601964845\\
19	-0.0631821994170353	-0.0266138927867233\\
20	-0.105928168278952	-0.108936456899125\\
21	-0.0768595708086151	-0.0430011145533945\\
22	-0.045246559062421	0.0300377009587778\\
23	-0.0981447372610027	0.0543587452628207\\
24	-0.104444326234596	0.0361104799673261\\
25	-0.0106241064883175	0.10386728645263\\
26	-0.113196180942944	-0.0122109625398601\\
27	-0.0893678165702953	0.0255802087440676\\
28	-0.107224395933893	0.0249200764818838\\
29	-0.0954837597519093	0.0202412289037114\\
30	0.0215347647403446	-0.0225744409168784\\
31	0.0213286481694474	0.0600615134048071\\
32	0.0504917760133508	0.0277206759849797\\
33	0.0235170438996108	0.0160235566871017\\
34	0.0355806333374579	0.0712384268344861\\
35	0.0428334112151587	0.0600002615858314\\
36	-0.028772426138832	0.0103479352046921\\
37	-0.123274678427244	-0.0614140274937036\\
38	-0.0311136111441823	-0.069668050634656\\
39	-0.0122266471874969	5.07383064591929e-05\\
40	0.00864488218950159	0.0299796727782857\\
41	-0.0110949398208925	0.105201004392001\\
42	-0.0606698189404517	0.0641749320252036\\
43	0.0292000007521635	0.025187670107204\\
44	0.0526457918316626	0.0943480647686325\\
45	0.0556745476482745	0.101409513072077\\
46	-0.00896881335778286	0.0603448906959332\\
47	0.0396935307438722	-0.0375644309926958\\
48	0.000856187335952233	0.0185683339878858\\
49	-0.101444602238318	0.106973264897369\\
50	-0.147126043704678	0.108068658892938\\
51	-0.0677967199344497	-0.00124671786955884\\
52	-0.0587013871152739	0.0381770464010237\\
53	-0.0421003249524823	-0.036278069106595\\
54	-0.116811864668906	-0.018941280087408\\
55	-0.10127131254374	0.0393123498549877\\
56	-0.0986069263810204	0.0404800594718638\\
57	-0.0693865676764149	0.0245164560940567\\
58	-0.0272534356720597	0.0175147521973907\\
59	0.00687589396672945	-0.0591513412878228\\
60	0.0507160295325939	-0.0430355272366223\\
61	-0.0115358452581287	-0.0456922820601849\\
62	-0.0221832201283846	-0.0651443178524793\\
63	-0.0406351125657568	-0.112313899156643\\
64	0.0553784387319993	-0.055759037940392\\
65	0.0931097616952712	-0.00313830996584052\\
66	0.0926663507459095	0.0718885477963085\\
67	0.0430199114964926	0.0257430383693323\\
68	0.117475694802921	0.0466741591114786\\
69	-0.0374887531673298	-0.0294005417074333\\
70	-0.0658812088816961	0.0100063651026797\\
71	-0.0403430682894875	-0.00607279138083867\\
72	-0.0256581415181434	-0.115299137466306\\
73	0.0282123914607859	-0.068054692117322\\
74	0.00126190620651001	-0.0808096178334478\\
75	0.0349085472087635	-0.0635911594407163\\
76	-0.0301524695161748	-0.0949035984794628\\
77	-0.0108067132569927	-0.0735366568201478\\
78	0.0387984763448393	-0.0247141473592129\\
79	0.00375941920841285	-0.102204024436588\\
80	0.0255282715990965	-0.0374565406992924\\
81	0.0420276490911262	-0.0423134809284312\\
82	0.0732589411654277	0.020871235347619\\
83	0.00538270755501685	-0.0413505738897167\\
84	-0.0191462660953213	0.00147383601123073\\
85	-0.0332293429786314	0.100542619775746\\
86	-0.06812572534785	0.0154618590159453\\
87	0.00194599980889221	-0.0153441567040264\\
88	-0.0776750129945372	0.0443289237204509\\
89	-0.138919613813899	-0.0333852831792036\\
90	-0.106404782188776	0.0402010693979987\\
91	-0.0863413535333659	-0.0113287301732757\\
92	-0.0173822281069546	0.00157910468940811\\
93	-0.0715643890987051	-0.0207856162501568\\
94	-0.0979519095984706	-0.0493697399764554\\
95	-0.0438260948339341	-0.0396307252775937\\
96	-0.0419093135284489	-0.0652016980816621\\
97	0.0153725428415489	-0.0572219510553332\\
98	0.0590431591554576	-0.125530459308507\\
99	0.0417407925053071	-0.0777961286271685\\
100	0.0134966920901043	-0.154341071699772\\
101	0.000843827931728214	-0.0610992188613692\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0381696361518506	-0.0240849907469171\\
3	-0.0509766138749638	-0.0336236906290179\\
4	-0.0607756199053335	-0.00784230824240042\\
5	-0.0915744617746351	0.0111726482439828\\
6	-0.0952115933174315	0.0272183027232604\\
7	-0.0654918723797775	-0.0105660443322329\\
8	-0.0416152737321128	-0.0289538922019881\\
9	-0.0332407954696032	0.00411840705998691\\
10	-0.0394688601806776	-0.0194919684880236\\
11	-0.0195860863363211	-0.0757995940557454\\
12	-0.0541485331826155	-0.113002395894147\\
13	-0.043741684015221	-0.0758335555704918\\
14	-0.00420628910545793	-0.0345924756841961\\
15	0.00937675142092217	-0.0323710038003552\\
16	-0.0255179953696199	0.032811547665733\\
17	-0.0230417436754696	0.096028149068601\\
18	0.0425177696795772	0.0683509239875219\\
19	0.0834413966735507	0.044733154778291\\
20	-0.00331045439549561	0.0963466081216581\\
21	-0.000651205843737743	0.0302481270977683\\
22	0.015948556036767	0.0108622957602301\\
23	-0.091228558668479	-0.0891819081648485\\
24	-0.0334106535269808	-0.0282616791053654\\
25	-0.00639298703649212	-0.0394163107510251\\
26	0.0777305913550104	0.0527615324318243\\
27	-0.0150153163907683	-0.00637256533868279\\
28	-0.0517560736072109	0.0198563593840107\\
29	0.0158195511035845	0.00885322774428689\\
30	0.0157136120732609	0.0618296935002605\\
31	0.0657627205556821	0.0545776672309625\\
32	-0.024384631149323	-0.00302298472478894\\
33	-0.0042306627264884	0.0642262947404548\\
34	-0.000861571645929891	0.012482431673166\\
35	0.0563016619107472	-0.0412214366326211\\
36	-0.0331954066024726	-0.0545740934535853\\
37	-0.0304868371440154	-0.0485411535336411\\
38	0.0660571467892426	0.00518499533596383\\
39	-0.0296296757630157	-0.0224286428917808\\
40	-0.10801038903476	0.0764990372236853\\
41	-0.00567549399475075	0.0846244033786531\\
42	-0.0403054724784757	0.07013995146716\\
43	-0.0175395875097154	0.0727969686839897\\
44	0.0659131958776576	-0.0526203116628813\\
45	0.070063044756142	-0.00894618777056112\\
46	0.0696027043609528	-0.00109933188466661\\
47	-0.0216095720310522	0.0675674080529812\\
48	-0.0355896227382197	-0.0628050847268657\\
49	0.0515021753311515	0.0416199380901981\\
50	0.00168028023755002	0.0188038148078395\\
51	0.0417365186476823	0.0372661902022119\\
52	0.0989299521031073	0.127783368939897\\
53	-0.0290994446189515	-0.00812476168778954\\
54	0.0363179965964021	-0.023453329300866\\
55	0.031600944915765	-0.0971202701412739\\
56	-0.0415532076819339	-0.115094255358484\\
57	0.0031419000815805	0.0276094610075346\\
58	0.0309290526762491	0.035738816515934\\
59	0.0484163538023111	0.0897458639165613\\
60	-0.00917389566354846	0.111350723541391\\
61	-0.0581470846187675	0.155819950313342\\
62	0.088899271941066	0.154335766542094\\
63	0.0569936541112919	0.0495611212566391\\
64	0.0583397423524547	-0.0603172393149245\\
65	0.0502946631613193	-0.085208837509168\\
66	0.0132080483580568	-0.0476380294931158\\
67	0.0221451414307314	-0.0332900472993012\\
68	0.0341905776056346	-0.000746854660946046\\
69	0.10757552117811	-0.0434095362453007\\
70	0.0858308373428444	-0.00661737700354074\\
71	0.138206313721114	0.0872469874417063\\
72	0.0717384233782941	0.0210900959687813\\
73	-0.00253002978973717	0.030371489329855\\
74	-0.0173113184894629	0.0263449525633176\\
75	-0.0316004437230204	0.0212550687105041\\
76	-0.00875293383745817	-0.0256907562477767\\
77	0.0401716576175192	0.000110184446016926\\
78	-0.00819705760522042	0.0607056494213642\\
79	0.0901025557211247	0.0794118113437092\\
80	0.135116871157658	0.102671034661234\\
81	0.0646798713012621	0.020456129705409\\
82	0.044866097176107	0.0875250809027691\\
83	0.0362603127120501	0.0601399827519894\\
84	-0.0367033375433362	-0.0251923917550512\\
85	0.00174159810749317	-0.037432227318722\\
86	-0.010594193828631	-0.00223027866002549\\
87	-7.68079143484085e-05	-0.0599154623879962\\
88	0.023701977414914	-0.0132430669924066\\
89	-0.0261378979444581	-0.0273646910133408\\
90	-0.0269962024875648	-0.0598186007699796\\
91	0.0245219252071914	0.00801751725212507\\
92	0.0550324545157432	-0.0236078437969096\\
93	-0.0639415564278001	0.0331378592541966\\
94	-0.0110653531145616	0.0135948546761779\\
95	0.0279606678235339	-0.0324186063861583\\
96	0.0407644531912071	-0.0348054570421639\\
97	0.0184927880914731	-0.0276569948377437\\
98	-0.0635273498354918	-0.0618131691234227\\
99	-0.0277765642698549	-0.032934074985909\\
100	-0.0208809212896524	0.00496871655576824\\
101	-0.0358033242055547	-0.0226345510842342\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0899892400748304	-0.0411517665100865\\
3	0.00850150065617667	-0.100199532328581\\
4	-0.0210200034090096	0.0183367360504778\\
5	0.0595498609089707	-0.0175410680552096\\
6	0.0294735763726634	-0.0135234787644382\\
7	-0.0440271763664023	-0.0431719916562835\\
8	0.0184682052335251	-0.0860810348277794\\
9	0.11301316719054	-0.0416879867416923\\
10	0.0385155542937962	0.00860136451081706\\
11	0.101750978918215	-0.0602757532220952\\
12	0.0411507080093991	-0.0241135827759458\\
13	-0.0408626751280994	-0.066593093738818\\
14	-0.0328818006719734	-0.017242356985152\\
15	-0.0505228636493893	-0.00842317795497169\\
16	0.00520689059324183	-0.0464501192774936\\
17	-0.0902331706062248	-0.0588073570680212\\
18	-0.0802256327380668	-0.0444961146890874\\
19	0.00291717178620421	-0.0513718781532113\\
20	0.0805617278443563	-0.0122660903798324\\
21	-0.0554830982157379	-0.0161382245980658\\
22	-0.0267715101237152	-0.0291031653930468\\
23	0.0450371083797768	-0.0217726237189852\\
24	0.0288866865681272	-0.0590770776681682\\
25	0.0590460192646297	-0.0873891194387509\\
26	-0.0773396249044864	-0.0438391489045929\\
27	-0.109126811667027	-0.105340542317148\\
28	-0.0481289334497843	-0.0766579486136471\\
29	-0.084264310316582	-0.00373208865346572\\
30	0.0156864904403953	0.0392956197895971\\
31	-0.0344303359174488	-0.0551662744258729\\
32	-0.0510932106576228	-0.0687150832996188\\
33	-0.0536849981372697	-0.00306877433185246\\
34	-0.0170790781266187	0.0218856835178284\\
35	-0.106956151383951	0.0971401884927062\\
36	-0.141938576598209	0.027776129067636\\
37	-0.0775357629099503	0.0971439380701768\\
38	-0.0154069760581862	0.12433512476369\\
39	0.098749791249417	0.0175064417412495\\
40	0.118956000041763	0.00391618585462417\\
41	0.0100726607136377	0.0405973152059504\\
42	0.00642364840398317	0.0374242027887868\\
43	-0.0161216598569209	0.0348939290713431\\
44	-0.0514687606519385	0.0981415482424977\\
45	-0.0659585236669146	-0.0165634146826365\\
46	-0.0288658757861401	-0.0127068234561102\\
47	0.0918420756615538	-0.0203319348671371\\
48	0.116529595692123	0.0668762267096139\\
49	0.0822122530359183	-0.00528011415433424\\
50	0.0362534371754443	0.0222601925661387\\
51	0.0718014750931029	0.0907932023516306\\
52	-0.0551094078717691	0.0311915692195986\\
53	-0.00369311269607779	0.0215032758906189\\
54	0.0575877601218801	-0.0264950957933953\\
55	0.105499764552981	-0.0393820154061075\\
56	0.0590766348972282	-0.049375710130911\\
57	0.0442238138945365	0.0201615084182902\\
58	0.03153463898516	0.000262847244821438\\
59	0.0234063208569885	0.0598263380993809\\
60	0.0252193939682977	-0.0515972525600839\\
61	0.0102096493069454	-0.0756923769671844\\
62	-0.0211878854172106	-0.0656620056076616\\
63	-0.103289614284165	0.0936076808636607\\
64	-0.135210662687069	0.117458364798075\\
65	-0.0860434586186489	0.0333589252542873\\
66	0.0355994744883027	0.0247890005752142\\
67	0.0155739769624996	-0.061326392655791\\
68	-0.0268738810053113	0.00782880297368061\\
69	-0.0621956012225808	-0.0506908524745079\\
70	-0.098235051234935	-0.0363399754401274\\
71	-0.0797714420263602	0.0512351532820806\\
72	-0.0473644812322294	0.00118640672072472\\
73	0.0233536377185997	-0.0279470423469024\\
74	0.102400555760543	0.0241129604455229\\
75	0.0589165685044382	0.0372921181093558\\
76	0.017759649499563	0.00596476765351498\\
77	0.0588437442132755	-0.0385487007464663\\
78	0.0612827780703782	-0.018529117409189\\
79	0.033784363894523	-0.00117146570380239\\
80	-0.04078837034907	-0.0116951254956217\\
81	-0.0494356898154739	0.00895422923321038\\
82	-0.0806684266947203	0.0345453492182681\\
83	-0.0830723240599107	-0.0012965607181974\\
84	-0.0490833518492665	0.00662943437506358\\
85	-0.0318945409275947	-0.00958545153002107\\
86	0.0722523480472018	-0.0250139618706815\\
87	0.0611377352578396	0.0498561199742378\\
88	0.051191843790098	0.0231712151169637\\
89	0.00719914640972208	-0.0965668530957826\\
90	0.0095621403005363	-0.0732881983324354\\
91	0.0525895753743299	-0.0155955274930252\\
92	0.0230855145655554	-0.0517587131045856\\
93	0.0187206559903223	0.0487562572862366\\
94	-0.0708236224151114	-0.0309637249359004\\
95	-0.0753770746396952	0.0272995545448628\\
96	-0.0509330681919088	0.034101322362172\\
97	-0.0481313002961883	0.0415722782040193\\
98	-0.0548771741619423	0.0218227039850002\\
99	0.0279241364437951	0.0137576716830831\\
100	-0.0644269200701494	-0.0279317785819823\\
101	-0.0636580513737355	-0.0804563461718591\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0107811922197803	-0.063124666382078\\
3	0.0455820845539931	-0.0533986833140871\\
4	-0.0205215115965079	-0.0983655843480797\\
5	-0.0212677713859595	-0.0148981059216615\\
6	-0.037810469424354	0.0562293856553328\\
7	0.0238894616160672	0.0495749311135002\\
8	0.0674896862878405	0.0099291261668762\\
9	0.0938601145430294	0.0114122683883522\\
10	0.0870722864583107	-0.0848608044330238\\
11	0.0827681002208646	-0.123631059008285\\
12	0.0690173745781124	-0.11098095518418\\
13	0.00534240708343474	-0.0960530776789552\\
14	-0.0415775219644998	-0.000823141476193341\\
15	-0.102354386524121	-0.0273701626441499\\
16	-0.00493786685430366	-0.110760520343688\\
17	0.0260952862938528	-0.0936950484362689\\
18	-0.0907510822005732	0.0187596868245577\\
19	0.0430636937806014	0.00916374992152949\\
20	-0.00537411140281624	-0.052688648169381\\
21	0.0170592366027592	-0.0639309363690092\\
22	0.0788829694490238	0.0677986615612437\\
23	0.0742756456884586	-0.030140374685622\\
24	0.0283037082401394	-0.00730284520860119\\
25	0.00606687232056535	0.0327627670865248\\
26	0.0239661621032437	0.0100967685345596\\
27	-0.0207871258050261	-0.0615165357064698\\
28	-0.0507785228441258	-0.0473437602592005\\
29	0.0279141707306128	-0.0143413795985725\\
30	0.0256002478103581	-0.0306739603887893\\
31	0.0249500927778477	-0.0169879429774159\\
32	0.093524592234415	0.0383869334080785\\
33	0.0459617318570014	-0.0617276799441163\\
34	0.0415807229348265	-0.0375395090557153\\
35	0.0261150980766324	-0.0419716277448663\\
36	0.0870414176329472	0.119624834648594\\
37	-0.0129046824357758	0.141870444654263\\
38	-0.0606748993067809	0.00376488158071293\\
39	0.0078645156968511	0.0582981933063678\\
40	-0.0576859184141568	-0.00151279116441376\\
41	0.0494781266795773	-0.0296738459366865\\
42	-0.00129627931112682	0.00473495780468742\\
43	-0.0565086675505685	-0.0414898165364032\\
44	0.0651438596737711	-0.0140385801139611\\
45	0.114459911710355	0.0765698638424117\\
46	0.029708797665302	0.0272574571497258\\
47	0.054537925127553	0.0198517936831297\\
48	0.0716324190126603	-0.022926644531538\\
49	-0.00723995433351853	0.0370785457247831\\
50	0.0210812162514757	0.0164861032925577\\
51	0.0460586421828348	0.0534792292953548\\
52	0.000906493572780605	-0.0157811580521891\\
53	0.0314020121048697	-0.0537161122601858\\
54	0.0232638173915347	-0.0274785095417075\\
55	-0.0470489039878246	-0.0153470826936356\\
56	0.00929496915590586	-0.105856455255583\\
57	-0.00204028777675668	-0.0223368207268603\\
58	0.010992241461479	0.0853280105267222\\
59	0.0277106492609945	0.0508245674645694\\
60	-0.0190821359643096	0.0391211251843308\\
61	0.025036398673886	0.0106701937150551\\
62	0.0439455255737825	0.0922708207381767\\
63	0.118263780680242	0.00537094120675388\\
64	0.0628971923207315	0.00940735183946041\\
65	-0.0084134604542461	0.0386711659976077\\
66	0.0173931262332989	-0.0124777268757978\\
67	0.0226317146367249	0.0332736285980514\\
68	0.0778729840136777	0.00379282650078232\\
69	0.0712616118751867	-0.0925481880772916\\
70	0.106287457541354	-0.086929830539746\\
71	-0.0211880819490763	0.010487076393679\\
72	-0.000638870954596523	0.0267180650685152\\
73	-0.00324621942947188	0.0548275237790996\\
74	0.0203380456075911	0.0379372131471247\\
75	0.0534454330607153	0.0173410822675887\\
76	0.0855526401909179	-0.0148188860361335\\
77	0.0737437278362508	0.0066118404629772\\
78	-0.0619273767042174	-0.0372229752650967\\
79	-0.0445983607320592	-0.0117679467581346\\
80	-0.0930531130675721	0.0528867259869882\\
81	-0.180020191560936	0.0660396586783624\\
82	-0.131557308198112	-0.0216567290596085\\
83	-0.087020384609557	-0.0982413579205464\\
84	-0.0388236629372923	0.0274409552559891\\
85	-0.00220417742015712	0.0105683697947198\\
86	-0.0240694992102946	-0.0508618910847493\\
87	-0.0467158518321875	-0.0295574435769663\\
88	0.0058928208531686	-0.0228048044621774\\
89	0.0440699724341178	0.0266478713184412\\
90	-0.0216952970321831	0.0830297513346582\\
91	-0.0273797272816729	0.00318353116182252\\
92	-0.0202785353789412	-0.041043622375321\\
93	0.0579288121710832	-0.112673593735274\\
94	0.0524125004752485	-0.0937368344300918\\
95	-0.04257262400451	-0.0203034969259928\\
96	-0.0743291081576226	0.080811659652387\\
97	0.046531726238387	0.0818243727226753\\
98	0.022184320917457	-0.0220231235780245\\
99	0.0131608924066316	-0.0103912214367192\\
100	-0.0598305686834235	-0.0314560270111582\\
101	-0.112240113095097	-0.0318329790946233\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.109264840040555	0.0490376807541602\\
3	0.0530220293751555	0.0285146508230498\\
4	0.0685034453255116	0.00999719250112902\\
5	0.0597850600951542	0.00740606700130231\\
6	0.068370129259376	0.0582587639887817\\
7	0.00848959345426432	-0.0270107405630421\\
8	-0.0591126514694236	0.0113089789183989\\
9	-0.0275587528122089	0.0302404427030122\\
10	0.00275458802680936	0.00501678662547915\\
11	0.114380039203386	-0.0482330599847176\\
12	0.094277553728703	0.0166325064368008\\
13	0.0683938614367357	-0.0928430991595881\\
14	0.0396722604436808	-0.0245778290634568\\
15	0.00805194471588211	0.00867290376006389\\
16	-0.00634841543060053	0.11352281640755\\
17	0.0354765341423522	0.101547246316362\\
18	0.0280077383237996	0.0933712411034054\\
19	0.00907461133556329	0.0735841714088083\\
20	0.0291170303974545	0.12893854735897\\
21	-0.0338211732213437	0.104316452611599\\
22	-0.0401205228270703	0.07327402108053\\
23	-0.0169704107527212	0.0783554136226279\\
24	-0.0583069835187154	0.100516768602524\\
25	-0.0183053114372058	-0.0186379951620608\\
26	0.0863247533976422	-0.0306289043493997\\
27	0.027945387283669	0.106643611553796\\
28	0.107018507587197	0.0312046350027223\\
29	0.11935606704322	0.0133427832732396\\
30	0.0527301017107976	0.036129434869389\\
31	0.0560598558154883	-0.0299061258896876\\
32	0.0409986893829767	0.0579979673985243\\
33	-0.0653424616887616	0.0403474084200435\\
34	-0.0694269658081889	0.0476245221209775\\
35	-0.000160931349745368	-0.0118690285080104\\
36	0.0347869620021491	-0.0881901917515372\\
37	-0.100428990545776	-0.0782359266685083\\
38	-0.089660231345037	-0.0724100887255186\\
39	-0.00550135523047736	-0.0290817875832958\\
40	-0.0126900148081227	0.015327436181803\\
41	0.0474455419261942	-0.00563631751420233\\
42	0.0276773022339763	-0.0601137255158694\\
43	0.0401371950747375	0.042094963556605\\
44	0.0151684342473344	-0.0527643893497467\\
45	0.0346824479885079	-0.0064562033800024\\
46	0.130706980131835	-0.0388106593520859\\
47	0.127776309010551	-0.00496842718066454\\
48	0.103535657027415	-0.0117308836358696\\
49	0.0429102695976822	-0.018665372889912\\
50	-0.0403916701498894	-0.130337834581879\\
51	-0.0995284810110619	-0.0328071281818383\\
52	-0.0994588194303949	-0.00501458801436152\\
53	0.0221129064940689	-0.00975960934497182\\
54	-0.0585341826671545	3.58508375946486e-05\\
55	-0.0528548910639439	0.00495356897643959\\
56	0.0234139738870742	-0.00288037469071609\\
57	-0.0776871623968682	-0.028949822339012\\
58	0.00652865627832882	-0.0769510794971289\\
59	0.066533652243313	-0.100458720588131\\
60	0.0167923657800679	-0.0149748229395246\\
61	-0.033940227157897	0.0198536424358759\\
62	0.0112376846527435	0.0463811532111757\\
63	-0.0300753049618035	0.0271425286602395\\
64	-0.0782190432680628	0.0163536710388607\\
65	0.00510399470010993	-0.00665809591669575\\
66	0.0257829822482174	-0.0410105967771801\\
67	-0.0129334596777873	-0.00450454334896652\\
68	-0.0447295181960062	-0.0111201405636303\\
69	-0.0613878778429713	0.0297687008525787\\
70	-0.00104932821013149	-0.0121054326037564\\
71	0.046943045566808	-0.04202258581708\\
72	-0.0194029934439566	-0.0821271757162862\\
73	-0.00534766368475442	-0.111915768337795\\
74	-0.0725521373145177	-0.091952448959233\\
75	-0.0850994295075861	-0.0651806430322487\\
76	0.00310846153925581	-0.0356451171255895\\
77	0.00553547767004901	-0.062624465863549\\
78	0.0847778781286163	-0.127438432377536\\
79	-0.021909434828261	-0.0848536991768665\\
80	-0.00474445515606711	-0.120286181667069\\
81	0.0202801287964596	-0.0581047318838873\\
82	0.0465317124739923	-0.0165630283319969\\
83	0.0346990670029874	-0.0119476293286081\\
84	-0.0425470300440499	0.12226088883219\\
85	-0.00234198821855927	0.0549027561358926\\
86	0.0311542804256522	0.115105642483958\\
87	0.0214409928095284	0.0310913185693713\\
88	0.0197332702253704	0.048836094676697\\
89	0.00387330534927474	0.00793039723125581\\
90	0.0666260917575904	0.027437546306493\\
91	-0.0359835139836586	0.14794591016039\\
92	-0.00771532747684346	-0.00350548538873285\\
93	-0.010301268595623	0.01457718209544\\
94	0.0212892852299735	0.0877432245885744\\
95	-0.120844640529299	0.0289267359972161\\
96	-0.00816509494367887	0.0420238578423444\\
97	-0.0242717520368175	0.0352251050882999\\
98	0.0199917108325778	-0.0577732820294598\\
99	-0.0239580520400958	-0.0410865228988456\\
100	0.0453317832561725	0.0137685624934902\\
101	0.00448228025534948	0.0122681251049161\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.124558417201766	0.0852447919953677\\
3	-0.0977005600586324	0.0633981000183089\\
4	0.020397023356243	-0.0165625261738619\\
5	-0.105018480168296	-0.078557544650347\\
6	-0.0444282534119419	-0.00721123029445726\\
7	0.0240153484895332	0.0126297303263438\\
8	0.0150894449863597	-0.00825829790125331\\
9	-0.00415437984482694	0.0239610513096163\\
10	-0.0119259112739286	0.01516909817289\\
11	0.0580459486314319	-0.0816435085969984\\
12	0.040293672939123	-0.00874141006333197\\
13	-0.0355366437167104	0.0355011370428695\\
14	-0.0402272364617544	0.0556904657002568\\
15	-0.0757725518888124	-0.031196978001142\\
16	-0.0188506662622938	-0.0636395340622673\\
17	0.039817351984243	-0.0647925852254397\\
18	-0.00784303786996597	0.00748649241142364\\
19	-0.0361488580763725	0.0318593970269028\\
20	0.00209720854328178	0.00628756195331067\\
21	0.0289612873662066	0.00135881883366517\\
22	0.0447607160855193	0.0170811187190543\\
23	0.0479817748015578	0.0054770452194858\\
24	0.0484063557540434	-0.0823541914432123\\
25	0.0574612553832009	-0.0227827496384778\\
26	0.000685043992313793	0.00459560624630265\\
27	-0.0360253266109005	0.0547059470467884\\
28	0.0336539479254185	0.0328966913157842\\
29	0.111721548986275	-0.0185712479379265\\
30	0.0553462686889525	-0.0660303612848073\\
31	0.0533510582423038	0.0904962886720173\\
32	0.0474886511753742	0.0860318534178043\\
33	-0.0325209061102233	0.109249598992851\\
34	0.0546597557994195	0.0897899796681711\\
35	-0.00210876946201882	-0.0347568597539857\\
36	0.0474597445884583	-0.0489950547734418\\
37	0.0127253089329662	0.0248488243542202\\
38	-0.01777697012449	-0.00384191834791626\\
39	-0.0418027910805004	-0.0151776213667089\\
40	-0.0235492634260338	-0.0192892927726455\\
41	-0.0883537379275091	-0.0241086154568583\\
42	-0.0827791532590705	-0.00331047108788783\\
43	-0.0693681028010628	0.00128923618433436\\
44	-0.0728031136913568	-0.0592221529988705\\
45	0.0383931122482436	-6.60541324009715e-05\\
46	-0.0249015883369918	0.0488107928295416\\
47	-0.0570003007079603	0.139069315129242\\
48	-0.0714582717431864	0.0077666493680599\\
49	-0.0202584080296795	-0.0390236764829844\\
50	-0.00016947671068538	-0.0219132727587779\\
51	0.0269788389254358	-0.0352216811842123\\
52	0.107994921513815	-0.0545661476733556\\
53	0.1019205068679	-0.0263993386303154\\
54	0.0491672446139061	0.0321970587269501\\
55	-0.0703064404063327	-0.00420738934329054\\
56	0.036963881011077	0.0739555521875574\\
57	0.0887823447448275	-0.0485834181890673\\
58	-0.0384759541198334	0.0597993238880582\\
59	-0.011462832632149	0.0350197126520042\\
60	-0.0129667690343852	-0.047454127706824\\
61	-0.0339990252138693	-0.0547287198306017\\
62	0.0225860625891033	-0.0182534854040375\\
63	0.00698529684953895	-0.00515574733635695\\
64	0.0344088339609322	0.0191214377329438\\
65	0.12232626635783	-0.0458908380203184\\
66	0.00364732999321801	-0.0779497580140138\\
67	0.00356376377662676	-0.020587703487883\\
68	-0.0473349075013357	0.0177984287955692\\
69	-0.0640741765019227	0.0200025125316731\\
70	-0.0910730528399219	0.0030586825154631\\
71	-0.0297367806953458	0.0153937553298807\\
72	0.0751997259073777	-0.0403588214199602\\
73	-0.0217470399266258	-0.0705233013729202\\
74	-0.0355769388148478	-0.0671932506254581\\
75	-0.138597824240991	-0.0678028353950057\\
76	-0.0968121369666529	0.0126965902393931\\
77	-0.0798942571396132	-0.0236706227269996\\
78	-0.0453492285742771	-0.0904332994943047\\
79	0.0379016838200487	-0.0387631481730539\\
80	0.0531423714952649	0.0275737176504149\\
81	0.0681529405590355	0.0525591796151089\\
82	0.0827907134118947	0.00634296359625996\\
83	0.0426931447045955	0.00449035237574684\\
84	0.07072971144015	0.0255828873174653\\
85	-0.00858951398558164	0.0731152717251767\\
86	-0.102779297321106	0.01561705428085\\
87	-0.0346537410451478	-0.0318793729014458\\
88	0.0414934062097284	0.0342159506083664\\
89	-0.0596629913986352	-0.00357020365683028\\
90	-0.11094500576062	-0.00996954745018721\\
91	-0.0449518830581599	0.0782365129139472\\
92	-0.00970432687974546	-0.0593251406102707\\
93	0.0181499367464357	-0.0481666745086764\\
94	-0.00906849533396509	-0.104480808674091\\
95	0.00371246888820971	-0.0280750634406079\\
96	0.0284019559400006	-0.0911011936688887\\
97	-0.0253642125540719	0.0185846997816911\\
98	-0.045352876667834	0.0199830649510137\\
99	-0.127340247501732	-0.0437713994294146\\
100	0.0113566180359671	-0.0587421325745904\\
101	-0.0132492797712244	0.0390428089956474\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0385000948558463	0.0744086663459562\\
3	-0.0141294775830644	0.0583687435707538\\
4	-0.0066410692582405	-0.0136238322398377\\
5	-0.0736502905096961	-0.00252279566991367\\
6	-0.0648037066674841	0.0243974653504178\\
7	-0.0898481932734422	0.0886683641989825\\
8	-0.0224433151628553	0.0244828676229941\\
9	-0.068130759955536	0.0646753574880596\\
10	-0.0591714810151111	0.0932912373404819\\
11	-0.0169942240042064	0.0120029374401535\\
12	0.0229952626429543	0.0730759400245394\\
13	-0.00230273314810774	-0.0364240630136229\\
14	-0.0514311472225843	-0.0535178413833113\\
15	0.017491192708852	-0.0560957231238088\\
16	0.0348960037013214	-0.0883617960503895\\
17	0.0470440742553224	-0.0767842237117904\\
18	-0.00428334214463461	-0.117210855050014\\
19	0.051836911265878	-0.0688848105863224\\
20	0.041124916093361	0.0139424464606073\\
21	0.064360886692056	-0.0775106297696629\\
22	0.133032093924432	-0.0511619110158138\\
23	0.0222969309777433	-0.0124847239408386\\
24	0.0575864847985606	-0.0889778617208394\\
25	0.0927261980584915	0.0583918919136972\\
26	0.124262877769207	0.0678670553053994\\
27	0.147124278597283	0.0560584646950869\\
28	0.0912872097453147	0.0363107669053887\\
29	0.061048409671468	0.0439683856886605\\
30	-0.0593598182901833	0.0638288245125468\\
31	-0.0475981458411575	0.0147645691319608\\
32	-0.0223940905940013	0.017770826583279\\
33	-0.0106711147750054	0.0626092482705105\\
34	-0.0965618326791176	-0.0866920367708579\\
35	-0.138902520318231	-0.0133356581938927\\
36	-0.0696361722236633	0.125701448305973\\
37	-0.0515815264911881	0.112522673295024\\
38	-0.0554259055712091	0.0235462691261059\\
39	-0.0595570959573895	0.0457008217528865\\
40	0.00214235054314904	-0.010038619663195\\
41	0.0135661601449683	0.0599854568085635\\
42	0.0257588737688265	-0.00210072201234557\\
43	0.0185265439722392	0.0263912907946406\\
44	0.0156682249298906	0.0253802516273584\\
45	0.00889873802359861	0.0271278365718428\\
46	-0.0617785042715082	-0.00749783199918775\\
47	-0.0203159727660116	-0.0711902113696069\\
48	-0.100028825646324	-0.0608570671321651\\
49	0.00109560522092674	-0.0531882453084516\\
50	0.0585139122068582	0.0026183707815535\\
51	-0.0180477642689287	-0.0671375239248463\\
52	0.0168698384143701	-0.117313673348388\\
53	-0.0143809381797577	-0.0264169067973027\\
54	-0.0158934245942175	-0.0308696698846305\\
55	-0.0519945994583163	-0.0315357837599257\\
56	-0.103504304597595	0.019499510470102\\
57	-0.0547896467580406	0.0697841122001773\\
58	-0.0821134943324157	-0.0663263278897671\\
59	-0.0956473935403175	-0.0235326513564469\\
60	0.0849940848124058	-0.0357576598382445\\
61	0.0894142260733244	-0.0648601028194252\\
62	0.0737071402184519	-0.0463987428760299\\
63	0.00500275916892846	0.0426135162814398\\
64	0.0984441154286316	-0.00456317412666749\\
65	0.0547261350757351	0.0765061058914566\\
66	-0.0103225343972602	-0.016073838435932\\
67	-0.016112967314287	-0.0566503767390154\\
68	-0.0385322637668901	-0.0548106554166257\\
69	-0.027417165331352	-0.0102570818688928\\
70	-0.0689333804653101	0.0289377062836009\\
71	-0.131819429831802	0.0840291073080453\\
72	0.0802843694625032	0.0757300236724217\\
73	0.0879755670284113	0.0701105957847372\\
74	0.0751445054052802	0.0524618134354943\\
75	0.0837070371978793	0.0196044133817425\\
76	0.0419861525867595	-0.00355066008134062\\
77	-0.0102367944722794	-0.0434450988866327\\
78	0.0178711651761213	0.0099283536563738\\
79	0.029682184502208	0.0674933647989658\\
80	-0.00356750187546851	0.0901431348523967\\
81	-0.0468902358553549	0.0747152645546616\\
82	0.00121336841438745	0.0820138201929338\\
83	0.0271510304692707	0.0546009724507989\\
84	0.123464924077871	-0.025119078606109\\
85	0.0768206672670721	-0.0418509269632301\\
86	0.0384378251373577	-0.0872577535172762\\
87	0.0599334282047606	-0.102660073139526\\
88	0.0468203630566164	-0.0386374270998683\\
89	0.110958800799622	0.0622086189897238\\
90	0.071838239651032	0.0592996994803804\\
91	0.0545006013845725	0.0607565776470381\\
92	0.0337344260523419	0.084534591310116\\
93	-0.00559025381323286	-0.022346446059225\\
94	0.0376596891485162	0.00981219091173532\\
95	0.123867361870999	0.0590781498518546\\
96	0.0885241857564609	0.0808045454170241\\
97	0.0130877599661852	0.0128355976321132\\
98	0.000628619848072862	-0.0148698662441932\\
99	-0.00434853599641433	0.0193699735991482\\
100	0.0199740449906627	0.0106820202120606\\
101	-0.0213289470738264	-0.0794805797059767\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0605408278969461	0.0147125080031754\\
3	0.0119583063706358	0.0114310319030382\\
4	0.010248586488123	0.0637494026474121\\
5	0.117314997229708	0.0090012015333695\\
6	0.097346568533176	0.0577083979652344\\
7	0.0548930474545885	0.067643151397961\\
8	-0.0214908304315251	0.107562541943418\\
9	-0.0220881372006044	0.118645611825809\\
10	0.0244164406409016	0.154755532941414\\
11	-0.119558816981343	0.0349247164391919\\
12	0.0135025438791912	-0.0255293560818908\\
13	0.036277359517606	0.0486127897483958\\
14	0.0459756659403898	0.0293888370226397\\
15	-0.0169758458141527	0.0211658174792097\\
16	0.0116509955118247	0.037362625433127\\
17	-0.0543613675607569	0.0824376743657864\\
18	0.00709367382297223	0.0286974352752261\\
19	0.00452890906434936	0.0606346251976033\\
20	-0.0375962789326003	0.0267408366542073\\
21	-0.0418098682105727	0.0153466843263905\\
22	-0.135636452287292	-0.0396292206888101\\
23	-0.0846184924292648	0.0284325972898402\\
24	0.0144132458713647	0.0285598278085549\\
25	-0.00640216885025914	0.00769552460051234\\
26	-0.0253620353564487	0.0470205155080077\\
27	-0.0390110563695498	0.0426154420388478\\
28	-0.0158642728773373	-0.0424319653969849\\
29	-0.0427280640818992	-0.00950653021457315\\
30	0.0309177067868882	-0.0267823966478225\\
31	0.0432691977151233	0.038675239363962\\
32	-0.0124683912393444	-0.0456350516751348\\
33	-0.0277316617218171	-0.0809331865876716\\
34	0.0332440082041957	-0.0481410679655496\\
35	-0.0413306382386891	-0.0746412752974538\\
36	-0.0853284172238079	-0.000582669811470607\\
37	-0.108707492319519	0.0120527871260448\\
38	-0.0344805191172473	-0.0581099138810125\\
39	-0.0229379101513244	-0.00242005634717903\\
40	-0.0367800104610146	0.033274655193694\\
41	-0.0115418258639528	-0.0246257531936512\\
42	0.0121429625677257	-0.0176814117519753\\
43	-0.0466199053632122	0.0764405259292983\\
44	-0.0174746492615009	0.0370997676904351\\
45	0.00814937529389284	0.0586358975371415\\
46	0.0948764582285832	0.0289451936344998\\
47	0.0290606420451707	-0.00747417315803672\\
48	-0.027608013239155	0.04118054444995\\
49	-0.0544549404042357	-0.0193281250807957\\
50	-0.0316555440677161	-0.00727055044334936\\
51	0.0425866896309403	0.0262278697170248\\
52	0.0117934987067111	0.0571299509587711\\
53	0.0112245976654721	0.0119857642134716\\
54	-0.0503203797489518	-0.013435087189835\\
55	-0.0753766832054872	-0.00436110595007607\\
56	-0.00747488547266439	-0.0174238300747295\\
57	0.0476008418862708	0.0485898994663923\\
58	0.0956513779112033	0.0725857683961664\\
59	-0.000225338054626018	-0.00285906503699911\\
60	0.028089032036775	0.100768893945061\\
61	0.0465895399230027	0.0541607007133923\\
62	0.0673318273724305	0.0987884010245548\\
63	-0.00423383502911903	0.0668562643427795\\
64	-0.103503351836922	0.0690471294514342\\
65	-0.0902360587441801	0.0367757386617949\\
66	-0.0561466534985451	0.0612401838909608\\
67	-0.0192127418726834	-0.0417905020386259\\
68	-0.0250682551357221	-0.00136019588703229\\
69	-0.00571101802872408	0.0397184553479099\\
70	0.0557435766278608	-0.0153069563497634\\
71	0.00282427141710727	-0.063170838079078\\
72	-0.0221112243941967	-0.0129853398305859\\
73	0.0162071725406876	0.0439088020082112\\
74	-0.0176349094854064	0.0621173551099222\\
75	0.0696556747421871	0.0595581205032564\\
76	0.117950061324391	0.0136747010749537\\
77	0.000811330763968672	-0.00728868341194203\\
78	0.00791760879882084	-0.0546623541402623\\
79	-0.0422770736701453	-0.0199535371499615\\
80	-0.00115008501551605	-0.00464802538812415\\
81	-0.0485398619867403	-0.0496637518423144\\
82	0.000226994544258563	-0.008478502024634\\
83	-0.0487180010966744	-0.0134774013050323\\
84	0.0357989986500989	0.0270733084066679\\
85	-0.0540429806342355	0.0756925403852405\\
86	0.00655283647179757	0.0404909468563082\\
87	0.00267710615430779	0.00116977502016812\\
88	-0.000505064771812352	-0.031665943880549\\
89	0.0414801981834026	-0.0303773851076074\\
90	0.0502642692114201	-0.00302970807244565\\
91	-0.051023323364954	-0.0699805511892554\\
92	-0.117522894051161	-0.0207326165866171\\
93	-0.0411743801240601	0.0131441775214376\\
94	-0.0620288552597513	-0.0892050964961049\\
95	0.0453065420973226	-0.0325249361969373\\
96	0.0685977566204393	-0.0291474498481993\\
97	0.0357332219475369	-0.0371633494753782\\
98	-0.0181004092920597	0.0124291791623263\\
99	0.0639591559973972	0.0622772681210631\\
100	0.143778583558457	-0.0490155961198502\\
101	-0.034631480945337	0.0358500859751365\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.000404649135532234	-0.0841622058033944\\
3	-0.0285169021477371	-0.136706494354629\\
4	-0.129505147338862	-0.0356839678959831\\
5	-0.079363378861956	-0.0318870227081109\\
6	-0.0347177852729899	-0.0978510521739956\\
7	-0.0370005716411032	-0.0999918616933382\\
8	0.0604832789310856	-0.0203514284294161\\
9	0.0317793173829006	0.00227537608287933\\
10	-0.00023928110903923	-0.0558203841682673\\
11	0.00733578677313456	-0.0404689884523345\\
12	0.0312216647207101	0.0456137397869148\\
13	-0.00576913220641862	-0.00446118627565727\\
14	-0.0671766213504035	0.0753104918555955\\
15	-0.0874013419011443	0.00911077056174173\\
16	-0.103204218104302	0.0540227275875056\\
17	0.0496871145989519	0.0277860211129121\\
18	-0.0443305915656622	0.0782952406513051\\
19	0.0707880218530101	-0.0209124474958319\\
20	-0.0416478188286885	-0.0713754049763476\\
21	-0.032419339718562	-0.059239937064662\\
22	-0.017938790781797	-0.0158753936678624\\
23	0.00735917846005524	-0.0241285527405621\\
24	0.0413707941038639	0.0286449858012866\\
25	0.0422080625433298	0.02720664437467\\
26	0.00346168513436947	0.0415639079608949\\
27	0.0273774894045485	0.0479832000077464\\
28	0.0142415948106855	0.172890119398567\\
29	-0.0391913752542326	0.0650293368749564\\
30	0.0497897975195784	0.0516751827759911\\
31	0.0200943544107348	0.0755997417323021\\
32	0.0667368874591818	0.0580849488090445\\
33	0.0782634403677135	0.0115433531902071\\
34	0.014658134922435	-0.0539347289807538\\
35	0.0577869173329679	-0.027134590631938\\
36	-0.0712095701142079	-0.0512322908893499\\
37	0.0256659743195463	-0.000379654965989976\\
38	-0.0526232772755955	0.00394762046910027\\
39	0.0328074187602865	0.00865526433743194\\
40	0.0320130350656609	0.0345695453255691\\
41	0.101867000642187	0.0635724639324575\\
42	-0.0182190569901336	0.0116104623894858\\
43	0.0357281031933489	0.0302300776887262\\
44	-0.0299798408201882	0.10397173778411\\
45	-0.0555379239585307	-0.00503294139847238\\
46	-0.00165890069372487	-0.0560620098032392\\
47	0.0121296090819744	-0.0882352494471288\\
48	-0.0473981225850744	-0.0973051543111259\\
49	-0.0583115000602096	0.00782455096097349\\
50	-0.0281590061092464	0.0187933391345215\\
51	-0.0857583846674996	-0.0109687242272159\\
52	-0.108620615086337	0.0309230030908334\\
53	-0.0945919477020282	0.0333066454724994\\
54	0.0131381675568068	-0.00433050324216133\\
55	0.078928762322886	0.0381405212516941\\
56	0.037777769044888	0.0892660922999017\\
57	0.039733440024192	0.0122415739976187\\
58	0.0191966245734696	-0.0640379906104177\\
59	0.00810371066037331	0.00757592727376366\\
60	0.0519930768577504	-0.0564921414201473\\
61	0.043881067135678	-0.00383616506994401\\
62	-0.0357545082744755	0.0129596766891409\\
63	0.00891902386606293	-0.0244304399435461\\
64	0.0565461166199883	-0.0383135462574195\\
65	-0.0890599790165466	-0.045803031078073\\
66	-0.110039318031475	0.0844094826374847\\
67	0.016187794234188	0.108826938795366\\
68	0.056588964714174	0.0899756813674819\\
69	0.07679405817226	0.0475595485224405\\
70	-0.0450734535453482	0.051320864550453\\
71	-0.176245632582762	0.111966637696351\\
72	-0.154111939594661	0.0679816833074394\\
73	-0.139296328178755	0.0318148245542443\\
74	-0.0402027551240237	0.0636200878104869\\
75	-0.0621082967594968	0.115426065181185\\
76	-0.109720827641837	-0.0548503189014365\\
77	-0.0684914826480358	-0.00359227905712592\\
78	-0.0845140812263393	-0.0138578090807535\\
79	-0.0169225273080917	-0.00297685092641453\\
80	-0.0263659287801984	0.0371200086245236\\
81	-0.0847541192444813	-0.0102303332654779\\
82	-0.00538870353173208	0.0174108878379515\\
83	-0.110428035130928	0.0391562810268468\\
84	0.0286265180239386	0.0239857493162734\\
85	0.0106941138210201	0.0307435397521867\\
86	-0.0126655520549223	-0.0409732705021496\\
87	0.0520967898271984	-0.0505305546104162\\
88	-0.0279263572812582	-0.0708983194502461\\
89	-0.0305111549436408	-0.118541792456394\\
90	0.0512772088284158	-0.0825069333349094\\
91	0.0315087315168687	-0.113987439117943\\
92	0.0650202800125554	-0.17245412323373\\
93	0.0118938419247921	-0.0544297736582869\\
94	-0.0230529058241044	-0.0563482348740071\\
95	0.0221115571279554	-0.0324355445684363\\
96	0.0631814461037244	0.0151681932406629\\
97	-0.0578425479519666	0.0579928312502854\\
98	0.060747378936425	0.0489396717720691\\
99	0.06459005650862	0.0682258287337543\\
100	-0.0314975951639967	0.146997187447929\\
101	-0.0789972555593012	0.0287353831989767\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0278099385600613	-0.0378477595615884\\
3	0.0753420568831927	0.00501310156322511\\
4	0.0929182435006115	0.0384921692950915\\
5	-0.00795079373191619	-0.0220479603340442\\
6	-0.0728368668230397	0.0336371356427396\\
7	-0.0741979228571334	0.00801293224821037\\
8	-0.105881100190237	-0.00940170097608314\\
9	-0.116029796804613	0.0202382560943879\\
10	-0.0960578061255504	-0.12154071748561\\
11	-0.015356825456574	-0.136357490633231\\
12	-0.0751220833150527	-0.0543269203459444\\
13	-0.0517159937993241	-0.0491769612777542\\
14	0.0607203154264499	-0.0192797000067526\\
15	-0.059860832439958	0.0158395821450995\\
16	-0.017344496724724	-0.0952754344294425\\
17	0.0916779143099569	-0.0355648653015183\\
18	0.0538751899430173	-0.0509128484114056\\
19	0.10298079775823	0.0423663604940442\\
20	0.019170148798139	0.0142265716026077\\
21	-0.0131479703611333	-0.0400966329548442\\
22	-0.140121499043265	0.000750253894664793\\
23	-0.0247973078525213	-0.0134316160431335\\
24	-0.00550671364562761	-0.0181787122685963\\
25	0.0525152548468923	-0.0528260036612772\\
26	0.0659724097743893	-0.0229766366692982\\
27	0.136347398962379	-0.0774718645357421\\
28	-0.00243167075004282	-0.0547231174436621\\
29	-0.0714008409541159	-0.0727252559264217\\
30	-0.0753351789451208	-0.0625620428199116\\
31	0.00873339347631373	-0.0754464733835877\\
32	-0.0149402622828609	-0.102480576101705\\
33	0.0241282751577082	-0.0306405777931371\\
34	0.0369979860885065	0.0483440167797649\\
35	0.0498083062758222	-0.0796809528801257\\
36	-0.0237266983085414	-0.130428716897545\\
37	-0.0181666336877905	-0.124311610028117\\
38	0.0377772862719078	-0.112381654157404\\
39	0.0353677960624302	-0.0637368538735654\\
40	-0.00796986687821398	0.0306539209561376\\
41	0.03880633665943	-0.0723342946624518\\
42	0.0331351289378186	-0.0454452696095623\\
43	0.053138207243664	-0.0665429216937902\\
44	-0.0592676988730626	-0.0199267070999478\\
45	0.0174809427698261	-0.0115485638558907\\
46	0.0424289432354993	-0.0303126103763101\\
47	0.023526966379847	-0.0718125562434622\\
48	0.00562135680674101	-0.0859269735550852\\
49	0.0544218513195541	0.0727326072150638\\
50	0.0315295061629726	0.0737559947167267\\
51	-0.11559010826318	0.0720689300916672\\
52	-0.0486058862914494	0.0365368243434075\\
53	-0.0700973258368078	-0.0233782649028919\\
54	-0.0488377255507355	-0.0792187466025584\\
55	0.0254971856000219	-0.0651826600904957\\
56	-0.0699380625298202	-0.0688430779014379\\
57	0.00386544249066686	-0.029484241886772\\
58	-0.0506721153041297	-0.0399899763251793\\
59	-0.0357225166130327	-0.00423606619138386\\
60	-0.0927518847940021	0.0341025435149603\\
61	0.0113672229601395	0.0771514807662291\\
62	0.0208285762830175	0.0813266454325555\\
63	0.0294905230388773	-0.00680990405191526\\
64	-0.0171938659227647	-0.091573494543002\\
65	0.029635104610902	-0.0458696757312716\\
66	-0.0352695812787483	0.0489084884931437\\
67	-0.00992931008346918	0.0988292687421713\\
68	0.0664715497263629	0.0505545157786619\\
69	0.0585155585225654	0.0273311021461179\\
70	0.14069720382857	0.0493039656663368\\
71	-0.0445479150633968	0.00466583680611085\\
72	-0.0419619781537522	-0.0668825865153403\\
73	0.0115766041736951	-0.0174514096391374\\
74	0.0462648156481978	-0.0241546899932314\\
75	0.024909767139707	0.0590339130284204\\
76	-0.0391146790821786	0.000184132918913886\\
77	-0.0428459611038683	-0.0574120085178081\\
78	0.0232882294085764	0.0821973003802579\\
79	0.0403892374341984	0.0765194943994511\\
80	0.0908264825338784	0.0154982925536646\\
81	-0.0444749582600422	-0.0504901094566352\\
82	0.0209162788039472	-0.0605868973361875\\
83	-0.028642728735915	-0.0250385244385041\\
84	0.0189329526814783	0.0399244386369492\\
85	0.0309875485924123	0.0166338840219952\\
86	0.00780861501974652	-0.0115949476371748\\
87	0.046499318876318	-0.021063632080182\\
88	0.0986735256519472	-0.0758770164913096\\
89	0.0332905983627639	-0.0332761923545895\\
90	-0.0392742350592858	0.0402621542318737\\
91	-0.0478947737115295	-0.000726092797452334\\
92	0.0706781308693215	-0.0157836398561937\\
93	0.102269546722997	-0.0385028829183578\\
94	0.0203820085814154	-0.0444499832501077\\
95	0.0171668000009598	-0.1389057386553\\
96	0.0355747380780247	-0.131252121506491\\
97	-0.0898586827444693	-0.0310578978194471\\
98	0.0122688946282561	-0.0374771548823256\\
99	0.0177332447070122	-0.0957085699116796\\
100	-0.0300546544853255	-0.0849625648832723\\
101	0.0227017045043595	-0.0446594347306914\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.026995239091578	0.0307829177343595\\
3	0.0161374510154078	0.059479041507091\\
4	-0.00984887827748096	0.00889882854473287\\
5	-0.0345110110269871	-0.0144441730062276\\
6	0.0135573750778301	-0.0110788846134601\\
7	0.00502334061738314	0.0876654737625134\\
8	0.0535205046678145	0.121587707520775\\
9	0.0191002160065569	0.0234791481124672\\
10	-0.0177839851475784	-0.0508187068643611\\
11	0.0223295519048735	-0.0370667995400781\\
12	4.36728909940023e-05	-0.0272043494010754\\
13	0.0699749454683292	-0.0426713313030226\\
14	0.0980586264730702	-0.0199514348584202\\
15	0.0114630343733799	-0.0169471948449338\\
16	0.0529451554939158	-0.035871339319096\\
17	0.0250342731046558	-0.00469686967280371\\
18	-0.00597307860340667	0.0275747472207869\\
19	0.0495362575851851	0.0169916350875825\\
20	0.00570543044894032	0.0107742208162029\\
21	-0.0233276126283347	0.030195666094633\\
22	-0.0920931187762715	-0.0136416762735062\\
23	0.0092575307854951	0.00421777463296099\\
24	0.0469242780833126	0.00231014665738192\\
25	-0.0749276813289825	0.0873360867952591\\
26	-0.0707378724333083	-0.00382326429834765\\
27	-0.0498164074203876	0.0091933999282561\\
28	0.0480914528540789	0.004881419318966\\
29	0.0068442342966977	-0.0628092526375088\\
30	0.0103425201371561	-0.0558103048993068\\
31	-0.00588696515896719	-0.073815812192225\\
32	0.0104131964199095	-0.0864369878522464\\
33	0.093389772432171	-0.0436306433602315\\
34	0.0331103019832071	-0.0547989823802495\\
35	0.0258757140593263	-0.0280270708352092\\
36	-0.0630584075226562	0.119722868648058\\
37	-0.0674233271467806	0.0299460383621485\\
38	0.0130432290489354	0.0530251195155659\\
39	0.101875250007071	-0.047190420170711\\
40	0.0838021345762174	0.00231529831312374\\
41	0.0966673651438896	-0.0113219052063679\\
42	0.142830109311439	-0.0114715213326\\
43	0.135015229982373	0.0396711718682691\\
44	0.0919486411423785	0.15537413271766\\
45	0.128616534230351	0.0454583815941561\\
46	0.0352757755755674	0.12597105126743\\
47	-0.080513420859664	0.0758975219946812\\
48	-0.0119613890421359	0.0386853657722091\\
49	-0.0355331169250774	0.0486132109180071\\
50	-0.0420861517828692	-0.0256891816820081\\
51	-0.0271615486308436	-0.0911069425029025\\
52	-0.0824527726065066	0.0574235001029655\\
53	-0.0410078820928796	0.0271681765821802\\
54	-0.0144493437763746	-0.00661039152767677\\
55	0.0150430714650376	0.0676115930736646\\
56	0.0209711147137368	-0.0526313076599144\\
57	-0.0667626140709852	-0.019842334910587\\
58	-0.0823285654936011	0.0614958554562487\\
59	-0.0766471307181243	0.00313040209766881\\
60	-0.0796910042809502	-0.040702131433599\\
61	0.00709175240383055	-0.00723578399387621\\
62	-0.0646424643108647	-0.0376484653463127\\
63	-0.0616686294470301	-0.0994000941787754\\
64	-0.1050387611268	-0.016938525184238\\
65	-0.0167498598286496	-0.0769996491982344\\
66	-0.0141144679122757	-0.028648772657259\\
67	-0.00666608720304115	-0.0384992725743952\\
68	-0.0210197418736677	-0.0480962739504777\\
69	-0.0426115918855624	-0.108552429130892\\
70	9.7752414643746e-05	-0.105756456478348\\
71	-0.0632768631812072	0.0459737031989228\\
72	-0.0235090408283598	0.0625857123330993\\
73	-0.0504990072449908	-0.00978780668972867\\
74	-0.0344115148921354	0.00662380317261625\\
75	0.0160548841843759	-0.0298476926318441\\
76	0.0470145641470546	-0.0458150469387415\\
77	-0.0711597895140291	0.0336754093659457\\
78	-0.071953881921734	-0.0249787351161087\\
79	-0.108590096676314	0.0502975679850936\\
80	0.0100549569383226	0.0266050313485528\\
81	0.0960966171531364	0.0365852342260702\\
82	0.124192538534568	0.00391949854419899\\
83	0.0372752231148323	0.0244326587266598\\
84	0.019897021947782	0.0525403439219918\\
85	0.0370235801169673	0.0178088399151114\\
86	0.024587460734042	-0.0305527805345343\\
87	0.0750329174597053	-0.034540193645382\\
88	-0.0247841551994592	0.00752124196849006\\
89	0.0265275015379877	-0.0365692877774328\\
90	0.0612665838090819	-0.00175393791787624\\
91	0.0843367992799356	-0.0841572954874303\\
92	0.0319879359580916	-0.0148750233905513\\
93	-0.00949109461573433	0.0662397371724305\\
94	-0.00378884181944725	0.0843437591736154\\
95	0.00961854903276791	0.131255940956768\\
96	0.00859465743511636	0.071396696860044\\
97	0.0211318574287319	0.0838611440819921\\
98	0.0723253820766288	0.0203442130297097\\
99	0.00376798959347394	-0.012286724725236\\
100	0.0141645548802684	-0.0437748150498433\\
101	0.0214604812438621	-0.0158322367118303\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0547343609051026	-0.0302058111419504\\
3	-0.0942035088273719	0.0124875231135329\\
4	-0.0577586392857951	-0.01072120081838\\
5	0.013994244411036	0.0276892162106305\\
6	0.0523112945662136	0.0418300342531561\\
7	0.107029836597469	0.0472247581310016\\
8	0.0255455469554518	-0.0191162004744471\\
9	-0.0666978367113816	-0.0486903870333516\\
10	0.00989836523142724	-0.0413527254605744\\
11	0.0156934022875972	-0.0777260042377738\\
12	-0.0619395806163893	-0.0283694719251935\\
13	-0.0625300656715322	-0.046065460321889\\
14	-0.0475157181354952	-0.0284534037278702\\
15	-0.0464261378213232	-0.033533931769185\\
16	0.0350055336332423	-0.0758750713712887\\
17	0.0315785394520266	-0.00425811124841013\\
18	-0.0113332686304069	-0.0553841189049263\\
19	0.00772948210000384	-0.0548593757938217\\
20	-0.0159998966094813	-0.0537124557443633\\
21	-0.0430834195053112	-0.0861601878951656\\
22	0.00660330085245819	-0.0358047106254395\\
23	0.0196305273764807	-0.0830508485553476\\
24	0.051259931270504	-0.0996751585585637\\
25	0.0913348688347246	-0.0362807729554417\\
26	0.0466349074920488	-0.0693032881853337\\
27	-0.000913725207559057	-0.0242603923011967\\
28	-0.0692580509374707	0.0281069858965353\\
29	-0.106554159178638	0.0266188402404229\\
30	-0.090792322363214	0.0474884200454933\\
31	-0.180100455936462	0.0356439243918929\\
32	-0.0518714804869803	0.0813018990543615\\
33	0.0422158179512855	-0.0585950054004029\\
34	0.00839120952790364	0.0459964324165539\\
35	0.0551602917344597	0.0106322899925341\\
36	0.102051306325866	0.0413213831762885\\
37	0.0734446028432954	-0.100327030713778\\
38	-0.0416940405211133	-0.071549296387901\\
39	0.0825848475347671	-0.0514808622292211\\
40	0.021043643860038	0.0835125757900368\\
41	-0.0844529125208515	0.0144953782226592\\
42	0.00300798857968789	0.0896460851739903\\
43	-0.0342822294126499	0.115464350117882\\
44	-0.0761641899796023	0.0238010256891733\\
45	-0.00494572869165785	0.00604187193737184\\
46	-0.0177156698829849	0.0874110314893944\\
47	-0.0927186951085351	0.11058305824822\\
48	-0.128071439323717	-0.0581984483360525\\
49	0.0548653584972436	-0.062959619365112\\
50	0.0257442231026096	-0.06936870679148\\
51	-0.00268670630337802	-0.0474231264752067\\
52	-0.0174683035131961	-0.0691354877632487\\
53	-0.0507197649809982	-0.0309036853720472\\
54	-0.0860965292566818	-0.0785868975007229\\
55	-0.0171385274575516	-0.0104995634074535\\
56	0.00926755161483062	0.00921332675391028\\
57	0.00624494638596217	0.0503667360867138\\
58	-0.0353703753765853	-0.00432761403837049\\
59	0.0615512378890265	0.0568827314816354\\
60	0.0524428845695237	-0.00211374495803289\\
61	0.032246197258293	-0.0957517607412669\\
62	0.0482587068256357	-0.129782329474865\\
63	0.0305285483569836	-0.0337824551920174\\
64	0.0568973220109469	-0.0356896606750046\\
65	0.0431100311323522	-0.0305683819374998\\
66	0.0315557601595063	-0.0396299103153239\\
67	0.00257746769036387	-0.0832431177164196\\
68	-0.00193933837987475	-0.0159211282741272\\
69	-0.00584044471056169	-0.0745732626113349\\
70	-0.103621209907968	-0.0581873711098253\\
71	-0.0357433289574663	-0.0916375534150504\\
72	-0.0477104076843391	-0.0233544657659946\\
73	0.0198064314316897	0.00977028982038233\\
74	0.0695475286965141	0.00257895514219824\\
75	0.0628389357848974	0.0706890110893407\\
76	0.00197521711294574	0.0584544150112851\\
77	0.0261973492735454	0.0637663530791183\\
78	-0.0455798378722682	0.00700312378068204\\
79	-0.0352455985415607	-0.063060850438872\\
80	-0.0221678373250997	-0.00304985438851079\\
81	-0.0788446360514459	-0.047610833858643\\
82	-0.02999823602618	-0.0572932180390023\\
83	-0.0625599548750234	-0.0199516857140599\\
84	-0.0254933129969869	-0.0317739145432878\\
85	-0.022223438544966	0.0574883068967318\\
86	0.0223233869077119	0.0655533042759399\\
87	0.00756522901796837	-0.0197466356611981\\
88	-0.0290557763779803	0.0457659964558339\\
89	-0.0583851937720934	-0.0228069919382214\\
90	0.0577548861274311	-0.090497343905148\\
91	0.0365038030789277	-0.100181182435482\\
92	0.0418723387235565	-0.116275031982673\\
93	0.0617720344636745	-0.0344851266407959\\
94	0.0417852261682079	0.0291944746560821\\
95	0.147246554642572	-0.0269410146867206\\
96	0.00376879656088147	0.00948429288121284\\
97	0.0432789064613428	0.0317118294899804\\
98	-0.0161330724006932	-0.0227841629132428\\
99	-0.00485817852882962	-0.0270446799997273\\
100	0.0144209429396698	-0.0117185506957732\\
101	-0.0366601850335857	0.0154795836130981\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0253021815931978	0.0701547071242282\\
3	-0.000768936730569131	0.0617320244254685\\
4	-0.0205226196436566	0.075899743260894\\
5	0.0304856303437795	0.0445900228729917\\
6	0.0821746830816766	-0.0458293061376317\\
7	-0.0273247342869056	0.0455071819612698\\
8	0.076978732797759	0.0725305486790173\\
9	-0.0365914838396931	0.105187705349805\\
10	0.00309330645357725	0.0756751812122205\\
11	0.0570062531133249	0.00706033908968651\\
12	0.0198584122054585	0.0139785769233559\\
13	0.0736792954938233	0.029631525939237\\
14	0.0450133089404945	0.0104609236871584\\
15	-0.0382534501516691	0.0807845543431632\\
16	0.0436065565712869	-0.0104996023969692\\
17	0.0149983603233678	-0.0854394419133074\\
18	0.0963289742410129	-0.110860215308607\\
19	0.0807790325837332	-0.0790389152016048\\
20	0.0385011777157194	0.0275935104864132\\
21	0.0362265866129083	0.0568371797674003\\
22	-0.0551892203749896	-0.00593748344258168\\
23	0.0508818467415925	-0.0126563058837418\\
24	0.0363854640307286	0.0131198095778297\\
25	0.00145257235468696	0.0887629940699908\\
26	-0.0774012227466224	0.0995688612343485\\
27	0.00514627468597834	0.109206830388638\\
28	-0.0323684864440947	0.0615467618988513\\
29	-0.0499523517324297	0.057347283100208\\
30	0.0353617037653017	0.0415820243287738\\
31	0.117762420428069	0.00410367910850206\\
32	0.130439176653331	0.0157299284904402\\
33	0.139837814415298	-0.0402216852036705\\
34	0.0493455151672684	0.0128120665743104\\
35	-0.0203783455825364	0.0626528687484815\\
36	-0.0348925772161835	-0.0102464131882645\\
37	-0.0140660764238871	0.0157754462922145\\
38	-0.0393114150947024	0.0452511264707359\\
39	-0.00259744458662513	0.106812831736026\\
40	-0.0393108077331562	0.101259757452491\\
41	0.019608945802068	0.0308219882659543\\
42	-0.0140587968532174	0.0333870112257476\\
43	0.0622861684690368	0.0290181121421001\\
44	-0.00980288629850441	0.00907601103132741\\
45	0.0375786186694377	-0.000109859274000074\\
46	0.0213504869260717	0.0593412184252164\\
47	0.0460895099513637	-0.0331619018570751\\
48	0.068726044544095	-0.0149753123912139\\
49	-0.0230744199624379	-0.0275005533798442\\
50	-0.041707170224267	-0.0668252727907292\\
51	-0.0333255341554426	-0.00241744879008781\\
52	-0.0833570398538879	0.0660018129698566\\
53	-0.0277236451108294	0.106591280175878\\
54	-0.00264285665473136	0.0842586776338143\\
55	0.00196246813391139	0.0462640629428841\\
56	-0.0374571898354174	0.0279120249850848\\
57	-0.0465004120121522	-0.0811950921961506\\
58	-0.103582505038097	-0.0787378481536773\\
59	-0.0393822571228824	-0.134062847554696\\
60	-0.0169706414656914	0.035172667141808\\
61	-0.00157605462092363	-0.0856615663200035\\
62	-0.056489355706508	0.0391719236150789\\
63	-0.0174615464487696	0.0161882190874034\\
64	-0.1172317284397	0.0206454486127637\\
65	-0.0504758215120196	0.0177473196033705\\
66	0.123086090421176	-0.0158469636381496\\
67	-0.0535262994489673	0.069873453883586\\
68	-0.0439509607229589	0.088363120561221\\
69	-0.109200872106	0.049264815019976\\
70	0.00172973796928117	0.0064776033266661\\
71	-0.000811441553214373	0.0368028768869996\\
72	0.00924632797703855	0.00764092822536967\\
73	-0.0378437932375561	0.00845483207063979\\
74	-0.00499919427225992	-0.0322316616303866\\
75	-0.0760128441883319	0.0322728403133399\\
76	-0.085281323492505	0.0412682179441249\\
77	-0.0468357735045409	0.0198184683133113\\
78	-0.00903221220446667	-0.0498464497767882\\
79	0.0476191084523146	-0.00207534959616461\\
80	0.0940979843204285	0.076753526616541\\
81	0.0942520187653306	-0.0585604263341185\\
82	0.101102401862135	0.0273671774839304\\
83	0.150630347459898	0.04176828003798\\
84	0.117780638998818	0.0217404290533248\\
85	0.0981311462800831	0.0510720897042458\\
86	0.111743288608632	-0.0293812391489621\\
87	0.0472327548567058	-0.139418233630989\\
88	-0.0090320122774725	0.0384757379814208\\
89	-0.0427127000708379	-0.0753975528573324\\
90	-0.0180968028178603	-0.0858353119644648\\
91	-0.0119499462671667	0.00713675746459314\\
92	0.0198277548734404	0.0271699843595562\\
93	0.0256042591702892	0.0263846628647666\\
94	0.0201474060527682	-0.130689972423883\\
95	0.00348693273263575	-0.0765718921875416\\
96	-0.0110101073847203	-0.130273589148379\\
97	-0.00434897126518382	-0.0519152089289538\\
98	-0.0675958295168892	-0.03793663860492\\
99	-0.0261253407705999	-0.0305772866449959\\
100	0.0535257842072598	0.0186759043777562\\
101	0.0720819881413023	-0.00639504684626608\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0146159350443586	-0.057253590607736\\
3	0.0410104108448871	0.000256023055980881\\
4	-0.00364425402025757	-0.0308748906584528\\
5	-0.0433710223805678	0.0597520113240532\\
6	-0.0081250259347098	0.119933317542219\\
7	-0.0710134139641306	-0.0558250887487709\\
8	-0.157694908253449	0.0189198118478854\\
9	-0.104489769457815	-0.0206603011609632\\
10	0.0330463936367426	-0.0154335237848272\\
11	0.0297848148376894	-0.0223233148474244\\
12	-0.0279130688541578	0.0197649451210508\\
13	0.0577668658156534	-0.071024052138858\\
14	-0.0156121512872263	-0.0767405075069864\\
15	-0.0174421160732356	-0.0374178976712036\\
16	-0.0640131980679298	0.0514030291074359\\
17	0.00609237900868771	0.0662136600920947\\
18	-0.0264480292648913	0.0424904829863019\\
19	-0.0154871182119253	-0.00332847153144544\\
20	-0.0529033473050075	-0.00579048773228364\\
21	-0.0582563005665756	0.0872883629659118\\
22	0.04717417527156	0.0266493591755364\\
23	0.0336447286779235	0.0582148327586965\\
24	-0.0288203680561874	0.0344582763822435\\
25	-0.0150337043305004	-0.0468790024833741\\
26	0.0164017176976358	0.00912450484260775\\
27	-0.0485470420134947	0.0593533714853361\\
28	0.00147260477440302	0.0910397626516575\\
29	0.0249832641476323	0.0620545117608558\\
30	0.0390948694885841	-0.000613997297718834\\
31	-0.0094389377781888	-0.0223201345557523\\
32	-0.0360378995089916	-0.0270366434780678\\
33	-0.0136168077220395	-0.0639677898519934\\
34	0.00339503828916892	-0.0229824256259939\\
35	0.0517328363115314	0.00292764669107099\\
36	-0.0449786682854399	-0.0138432937921588\\
37	-0.0358995050449705	-0.0239431964165255\\
38	0.00632394245486457	0.0371068544725324\\
39	0.0186713001143186	0.021751364085339\\
40	-0.0389395118462758	0.0795651233928871\\
41	-0.0338668747803692	0.0233480742958325\\
42	0.0930941587516619	-0.0498255419283255\\
43	0.0357206981242624	0.0335043526384151\\
44	0.0457792726860695	-0.0546994996205382\\
45	-0.0602145140878917	0.0199746508566997\\
46	-0.0635479148443903	0.0299055820110838\\
47	-0.0517048294404482	0.0641349607037936\\
48	0.0227438941966957	-0.0600248861847421\\
49	-0.00448074321115323	-0.0100521460907223\\
50	-1.81096832959243e-05	0.047967731456843\\
51	0.00765612415882823	0.0073162672456933\\
52	0.031533431798125	-0.0240371032956663\\
53	-0.0286674629063089	-0.0551832775063123\\
54	0.00598042702451092	-0.0376818832964452\\
55	0.0168493979982589	-0.103322876531338\\
56	-0.0194287967608199	-0.0121518027476067\\
57	-0.00939139109380225	0.0188638536886981\\
58	-0.018610493197891	0.0675320125010858\\
59	-0.0299947504319954	0.0471600342582759\\
60	-0.00100998110833481	0.00467031360700144\\
61	0.0456162595009847	-0.0572489257567636\\
62	-0.0236681498866037	-0.00295222384523957\\
63	-0.0346685299983763	0.005717474608174\\
64	-0.0190403639047468	-0.117382499973108\\
65	-0.0162773494058038	-0.160308370843171\\
66	-0.0132301594444597	-0.0655790560845157\\
67	0.0600331969804462	-0.110940317321795\\
68	-0.0305895133651697	-0.107665098202816\\
69	0.0326524130120041	-0.108372943719037\\
70	0.0278401542719165	-0.0838373753480132\\
71	0.0588004143376162	-0.0533299855138005\\
72	0.0235723232522945	-0.0752587918070592\\
73	-0.00319249304175328	-0.00995328921866816\\
74	0.0809658535055234	-0.0442836517170717\\
75	0.0335285824485164	-0.0582388415371401\\
76	0.0215968372261489	0.000587246258374762\\
77	-0.00460285720341682	0.098170237152236\\
78	0.0610174998692738	0.0619469239008269\\
79	0.0260325867856967	0.0959520107582275\\
80	-0.064996770866262	0.0834868341923448\\
81	-0.097593263279224	0.0696238861917308\\
82	-0.120732160505763	0.0680385997216709\\
83	-0.0285112584404815	0.0161525508537398\\
84	-0.00382613803026687	0.0032205345935629\\
85	0.124618179860895	-0.0248324410083437\\
86	0.106613627261962	0.0135417821144274\\
87	0.065625170009399	0.11297728673859\\
88	0.137662936967637	-0.027392689495103\\
89	0.0744563722268818	0.0785126062609471\\
90	0.0449778744051826	0.0618882751851716\\
91	-0.0195985824265215	0.0253002939836546\\
92	-0.0794717024326485	-0.0709661523935809\\
93	-0.0352430541918799	-0.152159738397337\\
94	-0.00305756140434511	-0.0812133594169453\\
95	0.0322073464471549	-0.0279119612077605\\
96	0.0257623904972417	-0.00684474385416849\\
97	-0.0275784062469042	-0.0678362526603855\\
98	-0.0251052047174437	-0.0718123744973457\\
99	-0.0170895005816903	-0.0384999548897575\\
100	-0.000707770534288218	-0.0438262542529088\\
101	-0.0639883729562355	0.0321601484884396\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0456585406757573	-0.0327746793521997\\
3	-0.179360218343757	0.0213520848293611\\
4	-0.102192192006094	0.0134560909037897\\
5	-0.0320197515188868	-0.0174416729684799\\
6	-0.0349215326453482	-0.104846466634752\\
7	-0.00508658167094699	-0.117715978765659\\
8	0.127158127328909	-0.092237144952164\\
9	0.0350751732754819	-0.0534361076183605\\
10	0.0458168475125078	0.0136078621925073\\
11	0.00232772765877782	0.0301468864692098\\
12	-0.0200087444809071	0.0506417550353493\\
13	-0.0228310878245728	0.047097389024353\\
14	-0.0508840206640364	0.0799566690674554\\
15	0.00407739061444971	-0.0847393063225843\\
16	-0.0845352515223833	-0.117063712595572\\
17	-0.0103671493588368	-0.025157691459627\\
18	0.0331286578246125	0.000864510178483397\\
19	0.000362882743199674	0.0199216069094777\\
20	-0.0524899763452353	0.0252407226241578\\
21	0.00420723386332438	-0.0472464868062601\\
22	0.0349357774479397	0.0342346029064025\\
23	0.0852300374265666	-0.0187493631617747\\
24	0.052214078391348	-0.00958291796003783\\
25	0.111969485295678	-0.0217203713639349\\
26	0.136651800178027	0.0141616717122445\\
27	0.0838809573379565	-0.0278744291713004\\
28	0.0851799712378115	0.00349729190055351\\
29	0.114993213367312	-0.00270651018252174\\
30	0.0289546838161586	0.0444852364871893\\
31	-0.0394777868327177	0.0392332515320675\\
32	0.0548124987043745	0.0128504536877664\\
33	-0.00352107809357313	0.00149508333653544\\
34	0.0380342538455303	0.061333220505117\\
35	0.0186937688288861	0.104407722339686\\
36	0.00375771706957809	0.0789391060283695\\
37	0.00304299724202841	0.0247536823687888\\
38	0.039464659638519	0.0543741541496476\\
39	0.0523782420984497	0.055012256420278\\
40	0.0581642200930252	0.00107473372836694\\
41	0.024176573924907	-0.0642318222243347\\
42	0.0343582601585328	0.0953418147568591\\
43	0.0191514134525553	0.0854497526225236\\
44	-0.0592634898942377	-0.038956333918744\\
45	-0.0383198066458885	-0.003488882178624\\
46	-0.0910451871189807	-0.0313181727924092\\
47	-0.157542136224587	-0.0813937707025674\\
48	-0.129374814362711	-0.00882638566740136\\
49	-0.0799714251550428	0.0104866065438308\\
50	-0.0829133749417348	-0.00429591438525042\\
51	-0.0486320785866723	-0.032553587474847\\
52	0.0161955831488999	0.00495794972752244\\
53	0.0344988792327968	0.0312612954734531\\
54	0.104199494775557	0.105300398080044\\
55	0.0751870334542306	0.102884784186474\\
56	0.0346038077922439	0.0245108554164875\\
57	0.0412741845161862	0.0718985551931837\\
58	0.0305211065909967	0.0468114945037702\\
59	-0.0695272825777802	0.0151525181045024\\
60	0.0276132204998776	-0.0546503643181436\\
61	0.0629412729764811	-0.0684780385385359\\
62	0.0710791176067349	-0.0410290598246558\\
63	0.0571791733323773	0.0787864811926433\\
64	-0.0258985249935334	0.0710823906947131\\
65	0.0338031475513714	-0.0226522042885246\\
66	0.00545216944121337	-0.0111739837341622\\
67	-0.0487684438376427	-0.0394153646100817\\
68	0.0133403893998543	-0.0999662531358356\\
69	-0.00342551227101822	0.023742176093827\\
70	-0.0332833011246388	0.00976489880492861\\
71	-0.0670437659794544	0.00590680069004977\\
72	0.032145215722275	-0.0268141428603322\\
73	-0.0429397484475793	-0.0234220230986638\\
74	-0.00899000907787076	-0.0304430547323986\\
75	0.0599166673328763	-0.095255258230392\\
76	0.123340138013767	-0.113478283257697\\
77	0.0768191290244052	-0.0567917068390478\\
78	0.107541083746328	-0.0760026536533997\\
79	0.211982277606846	0.048519862407823\\
80	0.031683641562489	0.00427527380635754\\
81	-0.0081366452111729	0.0403738263781428\\
82	-0.0301235481807266	-0.0037263053341972\\
83	-0.00551586104892073	0.0435162941270876\\
84	0.0201554793443191	0.050336042183714\\
85	0.121868401096045	0.0801981874217514\\
86	0.147642564567617	0.0760631257355056\\
87	0.10871704218206	0.0474047051933392\\
88	0.0947468428599294	0.0145095649819526\\
89	-0.00995462558713508	0.0417051643660149\\
90	-0.000789885218533852	0.0187976202147381\\
91	-0.0191788593733462	-0.0431230083216273\\
92	-0.000646617837638431	0.025041398140982\\
93	0.0485573503060929	-0.0407200866925903\\
94	-0.047608729369651	-0.069824095872673\\
95	-0.0135580292449361	-0.0354503275871774\\
96	0.034297247839934	-0.0391708016472738\\
97	0.0206536042396058	0.0440665253130063\\
98	0.0576017979054771	0.0441866505550864\\
99	0.0698000779469508	-0.0134182171660134\\
100	-0.0101684181980324	0.00652048354168614\\
101	0.0355364609805988	-0.0646197860133136\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0732574393755346	0.00953652462148138\\
3	-0.0303543936424211	0.0521064995397128\\
4	-0.0494709655967993	-0.0344140779334633\\
5	-0.0107206294243605	-0.0143199097831598\\
6	0.0577825728053563	0.0489847158432319\\
7	0.1026798650838	0.0561974544814038\\
8	0.0943464542263588	0.00861191511116768\\
9	0.0829413698583231	-0.081400655373708\\
10	0.045128201103877	-0.0283509425816987\\
11	-0.0470967085330379	-0.0187979495031658\\
12	0.0672662577882488	-0.0369142015202512\\
13	0.0480776116367748	-0.0855853532610372\\
14	0.0190169623610892	-0.0219301126623462\\
15	0.0833842322341768	0.00953283508759123\\
16	0.106014363349013	0.0446215313624989\\
17	0.0591990689724241	0.0162149307614663\\
18	0.0516419851198796	-0.027806551273447\\
19	0.110424841000784	-0.00685212848065282\\
20	0.0518558736584972	0.00501591187877037\\
21	0.0291771263279951	-0.0390960389344157\\
22	0.00663037398208439	-0.0886980213647264\\
23	0.0758133709903144	-0.0617014463833735\\
24	0.0496594390306158	-0.0431756596335178\\
25	0.0186368563893472	0.0522577224354115\\
26	-0.0366511465387765	-0.054513669178711\\
27	0.0406144326932699	0.0507106975473777\\
28	0.0817532219315961	0.0733906785946098\\
29	0.104382333258815	-0.0114607826928618\\
30	-0.0151353320682982	-0.0918913050882374\\
31	-0.0921709812041959	0.0369436313299025\\
32	-0.0382416792270732	0.0215850101422114\\
33	-0.0701121247636862	0.0316532097537582\\
34	0.0247125303648933	0.101420488652153\\
35	0.00559704395799358	0.0884654302998041\\
36	0.0944897503970692	-0.0445381938999273\\
37	0.0162951353786452	0.0390636986077161\\
38	-0.0804592688654916	-0.0343204660822863\\
39	-0.00160052495758065	-0.0711133944492685\\
40	-0.0342160980296095	-0.0269234279974891\\
41	0.000357356173012	-0.0412540966534324\\
42	-0.0688141724182961	-0.0842885380400176\\
43	-0.0111640670307219	-0.0444021153825037\\
44	0.0132702201572769	0.0968713204414674\\
45	-0.0530934580822573	0.0734495957402974\\
46	-0.00895828977734506	0.00536298717487287\\
47	-0.0258392039061496	-0.0798098442886111\\
48	-0.0599407053513916	-0.0760347196892032\\
49	-0.0126633432417494	-0.0390335604892975\\
50	-0.0601304874552683	0.0838231996788253\\
51	-0.0506369818150289	0.108711833085399\\
52	-0.0421491588464007	0.0463421630534804\\
53	-0.0790756469771926	0.0409296709781441\\
54	-0.0395138778548867	-0.00651828148879649\\
55	0.0551376165168456	-0.0455545925500715\\
56	0.042798308444797	0.0203241675632343\\
57	0.00317163119022923	0.0401741178656903\\
58	-0.0100649617856384	0.111839676341627\\
59	-0.0569321095092578	0.0309898075643843\\
60	-0.0659188822158655	0.00427834760552692\\
61	0.0543939996574389	-0.0524820735968304\\
62	0.0257966184795181	0.0331976679817422\\
63	0.0258482531925716	0.0568498063679048\\
64	-0.00888768908639303	0.120477708270394\\
65	0.0729456371385657	0.114015944223736\\
66	-0.0132120042594155	0.0338985704991992\\
67	-0.0891029681898576	0.0113371415448943\\
68	-0.13531348736669	0.0496238329397531\\
69	0.0542100061821265	-0.0842939086139\\
70	0.0239694573152801	-0.0467042141290294\\
71	0.0210127554510697	-0.105317723904365\\
72	0.0639825830308136	0.00067579104578367\\
73	0.0706949821949068	0.0803627936881861\\
74	0.0490921786514669	0.0829591924558989\\
75	0.0153970555003233	0.0399155060260729\\
76	0.0460241241479259	-0.062327759939645\\
77	-0.0124210417034003	-0.0426245148296237\\
78	-0.0273483972069509	-0.133057565219259\\
79	-0.00603491193362268	-0.15600769543235\\
80	0.00157595832406566	-0.0790436295336747\\
81	-0.0386753496965983	-0.125034568420743\\
82	-0.0150540666837082	-0.11283350644383\\
83	-0.0178459862715039	-0.0975531101938633\\
84	0.0115770168593413	-0.0128897812888636\\
85	-0.0495228375716357	-0.0326974627811666\\
86	0.0432241320195672	-0.00918698986479584\\
87	-0.00654468068273981	-0.0414905048822071\\
88	-0.100291582359536	-0.0730815272309874\\
89	-0.061794082085909	0.00397793493467969\\
90	-0.0551147257286027	0.075648315742596\\
91	0.0463010723764021	0.0608781651116438\\
92	0.0534135991766644	-0.0743228056404594\\
93	0.0969755402464236	-0.020273577934161\\
94	-0.0813661749046919	-0.102776304323295\\
95	0.0644624482708725	-0.023957008984741\\
96	-0.0601802405525859	0.0173137555185323\\
97	-0.0218951639418183	0.0165032301839863\\
98	0.0639582851164821	-0.00150592052274793\\
99	0.0681705244898154	-0.0429744286672316\\
100	-0.0374914657383412	-0.0696903465523362\\
101	-0.086920913980843	-0.0242289907651125\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0332005998146392	0.00406832930960585\\
3	0.0350642871734445	0.00175480624686724\\
4	-0.0387731337040656	0.0318807605517751\\
5	-0.0505649134988312	0.00205205293156119\\
6	-0.090433322680041	0.0612515182600105\\
7	0.0105650307808056	-0.0260156875057629\\
8	0.0268030096080989	-0.0650113053511907\\
9	-0.00668532712502705	-0.0925377818988634\\
10	0.0894333046237336	-0.131564656227449\\
11	0.0860234675872271	0.0374178301178164\\
12	-0.0660906502327224	-0.0266879896624626\\
13	-0.0859540050300348	-0.0465210764277943\\
14	-0.00516822491682384	-0.0848937503377112\\
15	-0.00215058426378138	-2.36892070690428e-05\\
16	-0.0265748797403773	-0.0779272667048198\\
17	-0.0506378669634179	-0.0597687046758268\\
18	0.00866571191598865	-0.0864545343048922\\
19	0.0539984843331316	0.0466656632307407\\
20	0.0663211673679531	0.0550637429789008\\
21	0.0454680641587899	0.00910370787753645\\
22	0.0300194612229653	-0.0348223982053223\\
23	0.0239872826308078	-0.0772924301400878\\
24	0.0111023251317923	0.0208818595876882\\
25	0.0165866254375568	0.0332198539268068\\
26	-0.00681551087828056	0.0102010593195309\\
27	-0.0741658542782329	0.0442258410908233\\
28	-0.0760191341953976	0.0752922005942946\\
29	0.00519668989934176	0.0311959604674966\\
30	-0.0394646323355057	0.0327296720967261\\
31	-0.0270416687822898	-0.0119033604997161\\
32	-0.0381409501765302	-0.0152727892453583\\
33	-0.0881045267407129	-0.0151839357062041\\
34	-0.00955716385944921	-0.023744544103058\\
35	0.0846146272950167	0.0138695770090758\\
36	0.0266366008667573	-0.0184276625818174\\
37	0.0341298232857624	0.102699778031717\\
38	0.0647367198872604	0.0944206450851172\\
39	0.0653414464074285	0.100791381700648\\
40	0.0865641607776607	0.131924812273049\\
41	0.000434821465391755	0.0489461021457325\\
42	0.0247250234011763	0.109604293386262\\
43	0.0613486898006258	0.0620524399915334\\
44	0.0408178834659173	0.146957957196611\\
45	0.0801450215900007	0.05017398314488\\
46	0.00548997689684836	0.107037764762806\\
47	-0.0500713817835909	0.0850897251977708\\
48	-0.012411550972959	0.0964043523171964\\
49	-0.0036210130110542	0.146486738473609\\
50	0.0663280223396538	0.108265709973402\\
51	0.115631373199266	0.135010360014385\\
52	0.0805071709792898	-0.0412554079705756\\
53	-0.0386298586559423	0.0562789341462908\\
54	-0.0538589701871093	0.124898406794574\\
55	0.0564174061437484	0.0121754323051788\\
56	0.00151551738754719	0.0337015129579879\\
57	0.0146562912665037	0.0932554464541043\\
58	0.067220823232452	0.0583436138222704\\
59	0.0420091906294095	-0.00956021847346161\\
60	0.0975281807011586	0.0683567716318983\\
61	-0.0298311018300689	0.145551817114164\\
62	0.00779322461044629	0.0725523619876218\\
63	-0.0124054867854957	0.02338140950825\\
64	0.0854223962767509	0.0282669325902657\\
65	0.086096900736872	0.0199722495750852\\
66	0.0936000569280217	0.0867003556861796\\
67	0.0336301749941552	0.0498201056203867\\
68	0.0171956019233671	-0.00680364496735745\\
69	0.0577709140571149	0.0320541012363868\\
70	0.0300860059251099	-0.0195050020917737\\
71	0.038703747802907	0.0111501886363711\\
72	-0.0489570428686231	0.0574718656897576\\
73	-0.010925661815507	0.058630501717761\\
74	0.0213115232867366	0.0574141259621241\\
75	0.0123485837930174	0.0402747616564095\\
76	0.0796555403312443	0.0620777152954136\\
77	0.0922483845441393	0.0184349781090416\\
78	0.107876219043439	-0.0251433708228032\\
79	-0.014642031380821	-0.0784731103922845\\
80	0.00725318689485945	-0.0973226765679692\\
81	0.0335988045340914	-0.0124534553335295\\
82	0.0405933792810342	-0.0800408788881996\\
83	0.015079145240211	-0.143769216778547\\
84	0.0325151752120117	-0.0324674868544955\\
85	0.0269662005923369	-0.0964041482248\\
86	0.0113366977131398	-0.0207125099876432\\
87	-0.0528033341966903	-0.0861730481328956\\
88	-0.0266339727346268	-0.0390179560901462\\
89	-0.17656251524931	-0.13022102677513\\
90	-0.0119572516466354	-0.026512174610657\\
91	0.0562515033345456	0.0151653426052868\\
92	-0.000809474427541909	-0.00315459965846598\\
93	-0.113617237132286	-0.0499497784771783\\
94	-0.0685822836977928	0.0383582841574476\\
95	-0.12875016953381	0.0351402313622089\\
96	-0.0595769672321151	-0.0288248430053984\\
97	-0.0425668985352166	0.00601094532009943\\
98	-0.00209171462246339	-0.0879375083989115\\
99	-0.0168445776549746	-0.0326256586021605\\
100	0.0201442045889992	0.0924926534663635\\
101	-0.0603200779530679	0.00623507717003019\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00800322965978767	0.080334748547261\\
3	-0.0324338209687031	0.0177526484548686\\
4	-0.0117822821486182	0.0342751427948065\\
5	0.0139996821840369	0.0225119302357188\\
6	0.0151594280595214	0.0500597689657458\\
7	0.0792459573355199	0.0153244233561608\\
8	0.0692981695803823	-0.0385535579656262\\
9	-0.00265228930668226	-0.0639333980046235\\
10	-0.0352383936724741	-0.0507172760460966\\
11	-0.101556256807316	0.0483145467513061\\
12	0.0112701581782398	0.0569053588541202\\
13	-0.00963053580047847	-0.0449102446490031\\
14	0.0243732891499864	-0.0990038755110455\\
15	0.0494985899040779	-0.0928146974390073\\
16	0.0322010383703017	-0.18535677902618\\
17	-0.125006130402802	-0.174892674069615\\
18	-0.0451328385334901	-0.0605760094409709\\
19	0.0149006241035856	-0.0882215396184244\\
20	-0.0358239363368629	-0.0418602729869745\\
21	-0.0226775992794624	0.00520376690333554\\
22	-0.0960143044954642	-0.00365758680434326\\
23	-0.0566584756771085	-0.0929035286872643\\
24	-0.0245601857947934	-0.0139717128021165\\
25	0.0125505259441506	-0.00437068379257604\\
26	-0.0253115102398633	0.0371752691167435\\
27	-0.0111435637003926	0.0712417516021338\\
28	0.0108830592482428	0.0482497245321801\\
29	0.0440412126348223	0.0606292942993888\\
30	0.0133318523534452	0.0655145597516509\\
31	-0.0826192449078764	-0.0172135571558371\\
32	-0.0700833754560156	0.0699065165406041\\
33	-0.0194567771064462	0.0323640442793516\\
34	-0.0249309604507577	0.0670947898617426\\
35	0.00447324663862103	-0.0830885092286058\\
36	-0.00978209802333404	-0.0464952785100695\\
37	0.0176345713301776	-0.0239770090485105\\
38	-0.0228827673821328	-0.0625316150696367\\
39	0.0676729033712795	0.0169091696076832\\
40	0.117255833392092	0.0183285321551209\\
41	0.0695214167935203	0.0742459234919747\\
42	0.0827600280214447	0.0110051121723856\\
43	0.0264357697280727	0.0149111426222841\\
44	0.00895167278237045	-0.0111395985885547\\
45	-0.1235643106881	-0.0727678837127307\\
46	-0.122526311594414	-0.0271873491789382\\
47	0.0378544740547807	-0.0279523458934594\\
48	0.0506285320906215	-0.010787854806852\\
49	-0.0141443525341598	-0.00070120818343438\\
50	-0.0140670119659679	0.0143247548346363\\
51	-0.0607265468910882	-0.126825722321549\\
52	0.00542486118002137	-0.0609306622930222\\
53	0.0566984277945864	-0.0242051008972895\\
54	0.038011994232343	-0.0230598517596589\\
55	-0.0482576593664314	0.0305753849810129\\
56	-0.0863916049564753	0.0346077137995693\\
57	-0.13496608272051	0.0305875152634992\\
58	-0.161644987952213	-0.0672356691009247\\
59	-0.0352766168662387	-0.0326247425357729\\
60	6.45232640191853e-05	-0.0369358990514788\\
61	0.0362320886945527	-0.0389734928400342\\
62	0.0163183007152065	0.0302731286710207\\
63	0.0293461568009235	-0.00297578184507871\\
64	0.00571736163594531	-0.00644827918968927\\
65	-0.00189611666816938	-0.00428515976704021\\
66	-0.0343988965733501	-0.0318005866232667\\
67	0.00320300396186877	-0.0363391389144718\\
68	-0.00101873200636977	0.0406664052045046\\
69	0.0492401281789262	-0.0227260716359248\\
70	-0.0229520374832435	0.0107433711425561\\
71	-0.0163369091403867	0.122054729712997\\
72	0.00584790752817272	0.0118945894215421\\
73	0.0565750031745948	-0.0377233626584197\\
74	0.000452449286302191	0.0233407983076993\\
75	-0.0124358658516846	0.0222209423360311\\
76	-0.0691100793017821	0.114635262624743\\
77	-0.0682473193011244	0.0941994033907039\\
78	-0.0381531785926136	0.0290787570772163\\
79	-0.163425069357355	0.0364251012670104\\
80	0.00507263628526483	0.0141545598393814\\
81	-0.0220025249753835	0.0357779174650728\\
82	-0.0646954239414034	-0.0167383919762354\\
83	-0.0277592429098532	-0.0303454255140324\\
84	-0.0362972899354032	0.0634303525923758\\
85	-0.0601829144678951	0.028736429202526\\
86	-0.0527992337636991	0.0631221212946955\\
87	-0.074747850052327	0.0247242538451337\\
88	0.0259737325864933	0.0847372726800856\\
89	-0.0843714492946415	0.0781636717344598\\
90	0.0489755182727796	0.0255719082434995\\
91	-0.000197809582023905	0.0683927772716102\\
92	-0.0605104507057981	0.0758535459797737\\
93	-0.137581734024784	0.0645877950166923\\
94	-0.137816412314543	0.080029507499206\\
95	-0.0670857162850224	-0.0409582057005048\\
96	0.0162158390526335	-0.0233931489784195\\
97	0.128372719816873	0.00236819165772757\\
98	0.153518617648073	0.0467495869674803\\
99	0.0208461027835043	0.0342887406153509\\
100	-0.0392894947482254	0.0657322247904428\\
101	-0.0316294477087558	-0.0413054798662711\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0392105425837018	0.0691977842904261\\
3	-0.0672373767830604	0.103851093173796\\
4	-0.0177697631493801	0.0591700322847299\\
5	-0.0152147420772908	0.0648391673795711\\
6	0.0622715324292687	-0.0112905549858531\\
7	0.0837107428161389	-0.0933878869425931\\
8	0.000706903961665804	-0.0745433838491756\\
9	-0.023839452608437	-0.0440028348425761\\
10	0.023116186485689	-0.0982927791445898\\
11	-0.000332509384705483	-0.0758535463340803\\
12	-0.0750515826386478	-0.032451727715337\\
13	-0.01485520578241	0.0801290408157236\\
14	-0.0216684846255433	0.0900633263512811\\
15	-0.0262248017381067	0.073655270056148\\
16	-0.0584521944550557	0.0704700819533458\\
17	-0.0150295979893036	-0.0321312010838156\\
18	0.0996198191768195	-0.0125290794122308\\
19	0.0420341980019511	0.076175915019064\\
20	0.00137517066124506	0.04430805807308\\
21	0.0278061128386164	-0.0385556369676138\\
22	-0.0123321922770911	0.110380829888585\\
23	0.0634545055727967	0.0690567527035488\\
24	-0.0353970392090137	0.0231125196287425\\
25	-0.091992669690514	-0.0514312851739524\\
26	-0.0497277503086296	0.01124256696384\\
27	0.0146263028925245	0.0328441592187309\\
28	0.0119077950072753	-0.0277397674560616\\
29	-0.149473506637168	-0.0525641239121145\\
30	-0.0209627722267391	-0.00281231626946874\\
31	0.0123486241655816	0.0700063188739101\\
32	-0.00336095787591611	0.0723507615646743\\
33	-0.0762947439184217	-0.0205300249726514\\
34	0.0387956406614902	-0.0756286811429935\\
35	0.0331436217224445	0.00334931407069384\\
36	0.0410253480937484	-0.066512523422447\\
37	-0.0136744362506181	-0.0734465332978883\\
38	-0.109522970021652	-0.0883011014841074\\
39	-0.0569432434587347	-0.103207489787229\\
40	-0.0284444225469808	-0.0442947563366546\\
41	-0.0516518720514275	-0.0724199339915174\\
42	-0.0371753974502944	-0.0800544354219248\\
43	0.031340820875719	-0.0343651762301592\\
44	0.0325994667475488	0.0479084945034214\\
45	-0.0320413089461674	0.0429454757542635\\
46	-0.049290689434553	0.0911858723119298\\
47	0.0238507941847056	0.0261822181757144\\
48	-0.0205101589422852	-0.0495879677041365\\
49	-0.0250463455601728	-0.0225967631812209\\
50	0.0727715844264799	-0.109389437239271\\
51	0.105377369794096	0.0328292574616793\\
52	0.0696313898125863	0.0029732459013008\\
53	-0.0152148125074684	0.0482249444510794\\
54	-0.033541110790135	-0.00320403078512294\\
55	-0.0531311846182174	-0.0769630825648071\\
56	0.00959677005806239	-0.041915241496905\\
57	0.0276699831471513	-0.0805917177194088\\
58	0.00297780338062586	0.02721332084612\\
59	-0.0489464497134353	0.0132999373438117\\
60	-0.0745829362600177	-0.040112190501293\\
61	-0.0318391670086785	-0.052072073824536\\
62	0.00892062785785956	-0.11788987425049\\
63	0.0123264951999609	-0.0212193284535794\\
64	0.0154478950503689	0.00671368953710167\\
65	-0.0433471517848456	-0.0114816119495619\\
66	-0.112702404939645	-0.066475248982758\\
67	-0.0345143298197664	0.0200655727872236\\
68	0.0618026402314897	0.0497256487247566\\
69	0.0963041603808034	0.0287955749074585\\
70	0.00162197102684732	0.0750318558235686\\
71	0.0877020345339	0.0463568234085327\\
72	0.114800558063055	0.067928532726793\\
73	0.112241902416446	0.0364277066288372\\
74	0.0943047328288519	0.0707079814293301\\
75	0.0839805205046362	0.0155306188215478\\
76	0.0803779745806875	0.0391887767197175\\
77	0.0441003963078103	0.0788993694481264\\
78	0.0773557296989546	0.00449955856130205\\
79	0.0129510961650546	-0.0112943832601528\\
80	-0.0458873503349295	-0.00101286434283038\\
81	-0.0992616930250632	0.0107725869051598\\
82	-0.114286272913837	-0.00822410738276328\\
83	-0.037592115311842	-0.0517174677953696\\
84	-0.0929134478400567	-0.0275499067045852\\
85	-0.150375189026298	-0.0265309816352856\\
86	-0.0220854432480389	-0.0254305720405272\\
87	-0.0309591137509609	0.00165204953749532\\
88	-0.0592076273657474	-0.0117754459448205\\
89	-0.0100432533424868	0.111975975006748\\
90	0.0336496966903435	0.0977694168919048\\
91	-0.0229179423143427	0.0212151957883152\\
92	-0.0340304338128582	-0.0366358971582109\\
93	-0.032345766766097	-0.0250874989581773\\
94	-0.0605047730852111	0.0135937135854074\\
95	-0.0275166665664412	0.0228308716244083\\
96	-0.0282837495727091	0.00405226011354041\\
97	-0.0673495886262283	-0.0227540140155672\\
98	0.0531812119944124	0.094270045060547\\
99	0.0177288748938716	0.064948241355205\\
100	-0.0637085870664171	-0.0797972411382012\\
101	0.0534926378095295	0.00542150439066492\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0217091308769807	0.0615153127343148\\
3	0.0103034506862387	0.0128868612829817\\
4	0.0017174042172249	0.0794284478938313\\
5	-0.0596146524512348	0.0595341085991913\\
6	-0.0629296856279712	0.0352092274925221\\
7	-0.0691391012212066	-0.0858761028311356\\
8	0.00230892957646447	-0.0897866225729552\\
9	-0.0557658231236458	0.00602843170094566\\
10	-0.0877071724475839	0.0154704231014792\\
11	-0.0981536382989852	-0.0870576214054107\\
12	0.000443638103947611	-0.0483907721096698\\
13	0.0245692639242993	0.0185840886001481\\
14	0.0129742877207468	-0.00595056088036265\\
15	-0.00116682688073939	-0.039114451017383\\
16	0.0566013505757825	-0.0257450973285415\\
17	-0.0550536466410484	-0.0345301958415529\\
18	-0.0510428224456868	0.00480158682766539\\
19	-0.0637798245909596	0.0348530849114549\\
20	-0.0465228066191908	-0.00551078321015649\\
21	-0.019267261007425	-0.0153049989562188\\
22	-0.0426797329095103	-0.0344181112196186\\
23	-0.0227676136917948	-0.104962206076832\\
24	-0.0321158670005454	-0.00556335414745768\\
25	-0.0191087841989889	0.0528964368911032\\
26	-0.00447211311612052	0.0935077689777544\\
27	0.0186344081036246	-0.0404725141797548\\
28	-0.0157572287634333	0.0467970711415796\\
29	0.0789089930207659	0.0309033116376126\\
30	0.076371922502245	0.0567265435529032\\
31	0.0903837629039137	-0.00237975782689576\\
32	0.0406199407702828	-0.059695582335574\\
33	0.0223231751166858	-0.0135006922571739\\
34	-0.0629936559256325	-0.0677536113710034\\
35	0.0901429993089971	-0.0159526628884053\\
36	0.178941916360638	-0.030541017349714\\
37	0.119406011091448	-0.027288835837025\\
38	0.00840492801148847	-0.0154710713177609\\
39	0.0555594661732852	0.0612259852324652\\
40	-0.000331184509273861	0.00332412323551952\\
41	-0.0195635079573479	0.00616336399957531\\
42	0.0420349739680808	0.0605910386662473\\
43	-0.0141970733260254	0.0147941361213352\\
44	-0.0599872992443893	0.0521218790949155\\
45	-0.0877345730714783	0.045366029443017\\
46	-0.0296425543393778	0.0181063721944746\\
47	-0.00234806800481473	-0.00873087980098447\\
48	0.0961206242315917	0.0721779840012901\\
49	0.0537892186270651	0.0531513758574015\\
50	0.0742584413710753	-0.0593631187096225\\
51	0.0666780114674386	0.071947548335685\\
52	0.0023512992815805	-0.0023151036662923\\
53	0.0411211052313056	-0.072245383348199\\
54	-0.0138670337989988	-0.0049312272627824\\
55	-0.0644441812627622	0.0280100676875504\\
56	-0.0387503518025266	-0.00326926332759296\\
57	-0.0150591391036039	-0.0481000219127693\\
58	-0.137260402440404	0.0276398948573772\\
59	-0.083103399712385	0.0873389946803662\\
60	-0.0568902213506122	0.0257054085748219\\
61	0.000320508887556577	0.0571504016016808\\
62	-0.129083898891134	-0.0441304923642202\\
63	-0.00462875817582914	0.0685253251535373\\
64	-0.00864394379028071	0.0747634150487885\\
65	-0.00509656919194487	0.000243185071133696\\
66	0.121202136478195	-0.0190101183318628\\
67	0.0835469041134038	0.0104767354942773\\
68	0.0258029936823343	0.0783355773306657\\
69	0.0363443038492958	0.0137949539842946\\
70	0.103278837139281	-0.0242325654654597\\
71	-0.0414886328528838	-0.0142385346756331\\
72	-0.0969408698990701	-0.0623774237476081\\
73	-0.072593168934899	-0.00187523084511342\\
74	0.00104571355035799	0.00486397977345582\\
75	0.00642278821820383	-0.00754858006793257\\
76	-0.0287247416922866	0.0122561804229023\\
77	-0.0198635310926009	-0.0685001201289393\\
78	0.0203372055190871	-0.0148412926214013\\
79	0.0579441854284474	-0.0204671265332551\\
80	0.0364265999781611	-0.0522440638931103\\
81	0.0846831056023856	-0.0138318352776026\\
82	0.145254289194037	-0.0255050873083772\\
83	0.0606868107444488	-0.0650996354514013\\
84	0.0387898415590208	-0.0613489537024873\\
85	-0.00362543903300983	-0.00258489106986518\\
86	0.0015369490101074	0.0164137737468501\\
87	-0.0146923076447125	0.0351595229379572\\
88	-0.0483958931213525	0.0536948770422312\\
89	0.00181468584692568	0.00135255297604848\\
90	0.0156853363770647	-0.0295099357726131\\
91	-0.0701339058752158	0.0382298902146854\\
92	-0.083489084181679	-0.0133259961023469\\
93	-0.00768650741575345	-0.0109721648817225\\
94	-0.0192879800743455	-0.0308324130960128\\
95	-0.0333380380564755	-0.070117065931361\\
96	0.0186256942497099	-0.0101912321906548\\
97	-0.021851339992967	0.0428510559055169\\
98	-0.0114876250162288	0.0558178007141758\\
99	-0.013165906992153	-0.0358607439568606\\
100	-0.00658449281542111	0.0585185946324844\\
101	-0.0723453949919613	0.0512031009867379\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.121551986265149	-0.0441978815180034\\
3	0.0741694190905691	-0.0347432602973994\\
4	-0.00541994772643311	-0.000988206450935853\\
5	-0.0168162544562955	0.0379616778568888\\
6	0.066557524189544	0.0021852483244072\\
7	-0.0152473670057367	-0.0680994171978693\\
8	-0.0648845541812389	-0.105611302279535\\
9	-0.0168876875968587	-0.0823321422709854\\
10	0.0606674664667317	-0.058022601498027\\
11	0.071032961132055	0.0341453861665427\\
12	0.0548506085303876	0.0683287466536873\\
13	0.0619511230819266	-0.0297701932327672\\
14	0.00962530195482148	-0.0740719717555004\\
15	-0.0359903815613772	-0.0669062808327363\\
16	-0.0537225089774216	0.0506904781982279\\
17	-0.11326969567617	-0.0531824576435956\\
18	-0.102611083472664	-0.0296153942739413\\
19	-0.0380767819869446	-0.0159130408500599\\
20	-0.150604593977661	-0.0151293471338376\\
21	-0.077109899785308	0.0381623064199624\\
22	0.00402693616037189	-0.0294232199899701\\
23	0.0157194754633385	-0.0920024986334352\\
24	-0.0421473538756707	-0.0206112990866928\\
25	-0.0236825307037734	-0.0260114680962229\\
26	0.0432117395715594	-0.0372139062291148\\
27	0.178509687615385	-0.000309256091240429\\
28	0.013729428980996	-0.0293264810836277\\
29	-0.0433311817351033	0.0652115115538727\\
30	-0.0505635713411618	0.0710687827549212\\
31	0.0269445710178931	0.10904108637367\\
32	0.0670842741661522	-0.0294920207877177\\
33	0.0631474953708492	-0.0793252300149551\\
34	0.0391120577370252	-0.00232532174102502\\
35	0.103375007471382	0.015921196839371\\
36	0.0734534889894073	-0.0172247303307916\\
37	-0.00253618570623809	-0.0357796809970084\\
38	-0.0365102307002804	0.0248235782637999\\
39	-0.0248170868340983	0.00387116633253354\\
40	0.000110323858045394	-0.076203438520185\\
41	-0.0232444326002257	-0.0521425689531019\\
42	-0.0144400120422245	-0.012478471175232\\
43	0.0645327169227069	0.0496364604999425\\
44	0.00284295720201156	0.0787689066632725\\
45	-0.0264064957531782	0.0401219733533183\\
46	0.0231123133595632	-0.00744651105559806\\
47	0.014483849817672	-0.08582103438474\\
48	0.0233544283534794	0.00212592230407314\\
49	0.0460668904646237	-0.0488310152833565\\
50	-0.00898564086901022	-0.0797333724799036\\
51	-0.054206573584866	-0.0263088569833231\\
52	-0.0436130870888463	-0.0231730249773297\\
53	-0.0323729894853673	-0.00736882865308967\\
54	-0.0429584199912134	-0.0405595355403982\\
55	0.0978285065780659	0.00888969145964845\\
56	-0.0409628020891475	-0.0149766524050573\\
57	-0.0155395937264826	-0.0299693621583741\\
58	0.0274966322715383	-0.035812806732967\\
59	0.0426953379616547	-0.0889797657200749\\
60	-0.0543016010446065	-0.0358643257482044\\
61	-0.000648356446092162	-0.0889255360574688\\
62	-0.0056509377332398	0.0181852033267273\\
63	0.0181609085978522	0.0324737041973362\\
64	-0.0216759741165795	0.0501961186104792\\
65	-0.0209770542886674	-0.0587373954250669\\
66	-0.0176010035698264	-0.0440025136412947\\
67	0.000685218070251912	0.00270270361403748\\
68	-0.0737063152162097	-0.0128742510809415\\
69	-0.0207735343501445	-0.012855039811851\\
70	-0.00509692981966496	0.023203352515152\\
71	0.0171081413989562	-0.0290706689908694\\
72	-0.0173218562659744	0.00139255129306841\\
73	0.0713947005149296	0.103596698380171\\
74	0.0947925366795417	0.0563581686253098\\
75	0.06550339408202	0.0297530564766703\\
76	-0.0368831573873255	-0.0870329191368507\\
77	0.0512440484632551	-0.0757301076277906\\
78	0.0389501773646709	-0.0895859084381783\\
79	-0.051757515196538	-0.0712793993402895\\
80	-0.0995547408908167	0.0361441175823796\\
81	-0.0044063739166505	0.0256668763819726\\
82	0.0315345303202021	0.040692364327267\\
83	0.0218033613343866	0.0221723045621235\\
84	-0.112555510958808	0.0583268928137344\\
85	-0.0329363427690667	0.0809390203120469\\
86	0.0471725281727096	-0.0610894270696665\\
87	0.143665006986529	0.00740636057809119\\
88	0.0669962786616806	0.0493930161602484\\
89	0.0544457377170532	0.0456728236654412\\
90	0.0360188471427676	0.0901162117168294\\
91	0.0622009748996616	0.0433239605623888\\
92	0.0507412643924905	0.0424636350097952\\
93	0.0490566807127936	0.0503272601752036\\
94	0.029355754489581	0.0747463274825906\\
95	0.0683979320580658	0.0168007277054684\\
96	0.0225112105854307	0.00405027637461275\\
97	0.107378519331131	0.0248258601154782\\
98	0.0607310811656237	0.0620484399887543\\
99	-0.00366173951181571	0.0442470862539102\\
100	0.0133805135805862	-0.0824180497267279\\
101	-0.0149699208588748	-0.0764473509782408\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0408253332611267	0.00549963769696086\\
3	0.019323516038892	-0.0462090237328075\\
4	0.0413194154258139	-0.000109431220174792\\
5	0.0565961908246056	0.0262527384625426\\
6	0.0403567127400911	0.0131426060226572\\
7	7.03939955239152e-05	0.0774938007005659\\
8	0.0506901443406418	-0.0520454928187482\\
9	0.036267587297037	-0.00177838859267972\\
10	-0.0034444347628693	-0.0278004540515259\\
11	0.0820760616289328	0.057480519876669\\
12	0.0560796123208708	0.0104030899693025\\
13	0.0553887192835735	0.0393221199729774\\
14	0.0295561211693023	0.0571464356431588\\
15	0.0112897438662603	0.11439528147487\\
16	0.0276883783698897	0.0701241737734404\\
17	0.00978580885313312	0.0186303359568462\\
18	0.00724426463243756	-0.00588474001166272\\
19	0.0172317436539521	-0.037241525928341\\
20	0.0408888248709322	-0.106704027557268\\
21	-0.054885692026641	0.0121611028242069\\
22	-0.0722302954197978	-0.0602862486003679\\
23	-0.0282110393883257	-0.0469443198596228\\
24	0.0075235797805108	-0.10395281094953\\
25	0.026290204688944	-0.0536150616408074\\
26	-0.0183851551501286	-0.0781678375580342\\
27	-0.0347126472256546	-0.0260340184841953\\
28	0.0255757127331861	0.0750507389551581\\
29	0.00521561867914734	0.0185912982233694\\
30	0.0184862275763534	-0.014959232913069\\
31	-0.000532189343110948	0.0174313984303836\\
32	-0.0512595641075943	-0.0888035698691093\\
33	-0.0468314476121965	-0.0285040420154116\\
34	0.0229368695894576	0.107912497193474\\
35	0.0313358680737616	0.0104605918303928\\
36	-0.0203008652047543	0.0248234905262585\\
37	-0.0650314039750992	0.0295091511151003\\
38	0.0068797958083583	0.0148915181226726\\
39	-0.00525516089628962	0.0542655928078145\\
40	0.0255596642593158	0.0994857438711094\\
41	-0.000907894755878666	0.208041877908406\\
42	-0.0402069061117042	0.0616264555942435\\
43	-0.0738978202175495	0.0787605220120932\\
44	-0.0189059742997931	0.0728554291255091\\
45	0.0675390986208315	0.0529093973033686\\
46	-0.00781625784737889	0.117975868277051\\
47	0.0113136728227639	0.144930380443862\\
48	0.0212244895135575	0.100754964182827\\
49	0.0777280509406658	0.00529458473098379\\
50	0.0495907707978227	0.0484369322842357\\
51	0.0264511355987384	0.123306993311692\\
52	0.136812996172174	0.0508954680645631\\
53	0.140096250496352	0.00819718228724105\\
54	0.138266272578711	0.00104178732516416\\
55	0.0601732891352796	-0.00633231624062484\\
56	0.017251679543399	-0.0143842377550658\\
57	0.0451708177456819	0.0795429924290484\\
58	0.0110602112832064	-0.018230510066221\\
59	-0.0836455998804415	0.0282942415339911\\
60	-0.0297437599141511	0.0183050613700597\\
61	-0.0797810418367367	0.0331615423247868\\
62	0.0161223355145894	0.00238326049371828\\
63	0.00340411994743567	-0.0230233789779354\\
64	-0.0353631833961244	0.00702064398921369\\
65	-0.0393184439885405	0.0418882530605893\\
66	-0.0181411263060006	0.0118679946107908\\
67	0.0515469932356242	-0.00334812747255795\\
68	0.0595198195812486	-0.0179676881174616\\
69	-0.0199958064878148	-0.0925338579292507\\
70	0.0574958539177543	-0.127109980633873\\
71	0.0226620314131259	-0.121149491929492\\
72	0.0308790308943587	-0.088796983149707\\
73	0.039717753676031	-0.0445771772015274\\
74	0.00775409025543273	-0.0520475055157936\\
75	-0.0104248615186726	-0.017603894688143\\
76	-0.0304253261091358	-0.00999552332240472\\
77	-0.105281232356733	0.0359697851603266\\
78	-0.0478658501586819	-0.0972777583879079\\
79	0.0232149848779345	-0.0194742759558658\\
80	0.0505200729131825	-0.0404939548116278\\
81	0.0121314104190715	0.0514557765025631\\
82	-0.0776141229012724	0.0108705522484927\\
83	-0.0632196100382995	-0.0153799524732884\\
84	-0.0370574117904425	-0.0211927567239466\\
85	0.03297424845888	0.0565103811747752\\
86	-0.0518845019234936	0.101521762088138\\
87	-0.0298009018781833	0.0297124858440786\\
88	-0.0497663420928112	-0.00530809280029376\\
89	-0.0292086640757212	0.0234373946828671\\
90	-0.0296459857043949	0.119786939685217\\
91	0.000206404530850191	0.135434945999884\\
92	0.00978096915416391	0.0363109716634158\\
93	0.059335055190014	0.00284795234153864\\
94	0.0943945344789605	0.0722071805129524\\
95	0.0491190029460077	0.0225051922531784\\
96	0.137619756083879	0.0180351835259963\\
97	0.129691690404636	0.109723981817072\\
98	0.04800624536593	0.0976269738218859\\
99	-0.0693294356597976	0.00955200777724809\\
100	0.0383268509279073	-0.0453898110112762\\
101	-0.0772522016131767	-0.0379260350359735\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0292448711270447	0.0374131083334408\\
3	0.022365699093263	-0.0496334692131295\\
4	-0.0251676580649503	-0.0464534976420737\\
5	0.00686173018926575	-0.0211641388533907\\
6	0.0788519499912133	-0.0937294151535931\\
7	0.0574046996794643	-0.0462646196511038\\
8	-0.0208032773043047	-0.0750708164745731\\
9	-0.015167253399644	0.00527304757422387\\
10	-0.0139970395947365	-0.0150200258284109\\
11	-0.0746662873743551	0.0601511960305027\\
12	-0.0242191029695668	0.00960389061436908\\
13	-0.0535510715575324	-0.0334975778202471\\
14	0.0405106984262268	-0.0360287009118292\\
15	-0.0190846790167303	0.0140743532524798\\
16	-0.0583223556305211	-0.0367766433127412\\
17	-0.00495111745678978	0.00209300506214636\\
18	0.0422990653034394	-0.0371391657874994\\
19	0.0655711043871603	-0.108798271293342\\
20	0.100342625777649	0.00419127712011823\\
21	0.066333525496924	-0.0561580640631242\\
22	0.134044985150424	-0.0396438439771892\\
23	0.0382532126689329	0.000817410409345264\\
24	-0.0541993150299536	0.121668205781841\\
25	-0.00750567484807333	0.0845716567261798\\
26	0.0508671882573656	0.00414539547997005\\
27	0.0696474596126299	-0.0222334202723412\\
28	0.100779627144221	-0.0785851461480385\\
29	0.110232359254684	-0.118469177060308\\
30	0.0568315133313103	0.00581630214012377\\
31	0.0634220637104702	-0.0225491246805868\\
32	0.0456277499373695	0.0575493619382813\\
33	-0.0440482372672133	0.0163684898264114\\
34	-0.00686248069095374	0.0730747612507378\\
35	-0.0522572187974165	0.0192955636294095\\
36	-0.099084504748388	-0.0396208161791563\\
37	-0.0219800245706467	-0.0758877794109552\\
38	-0.0616905864039388	-0.0888642514108244\\
39	-0.00419196953170306	-0.0266397002514628\\
40	0.0846716553418239	0.0445909881370845\\
41	0.00991751188538629	0.0562657577625783\\
42	-0.0923757082146217	0.0195667765204407\\
43	-0.098246064399682	-0.00270195918317072\\
44	-0.0627476209256141	-0.0111699787870006\\
45	0.00683257007628488	-0.0518774888312041\\
46	0.0436665663772504	-0.0564834699816259\\
47	0.0962784897449099	-0.0562983100487434\\
48	-0.0251799227254403	-0.0781711087624291\\
49	0.0403260314837747	-0.0422952579551692\\
50	0.0197084333464406	-0.0892532332587303\\
51	0.125003437919112	-0.0506343368863501\\
52	0.111707321389687	0.00917198772901432\\
53	0.0827489015571527	0.00742693962084911\\
54	0.0166852599837934	-0.0695429796733524\\
55	-0.0193109268518457	-0.0657797508595704\\
56	0.0526810609667462	-0.0120925225774299\\
57	0.109355190638463	0.0426007080476357\\
58	0.0539090831372178	0.0408676895125104\\
59	-0.0617774675399029	0.0351343818108322\\
60	-0.0179716515167177	0.038715838958\\
61	-0.0438383608041688	-0.0107140139346169\\
62	-0.0321156738736668	-0.116945949785941\\
63	-0.148081498086385	-0.154915522572191\\
64	-0.0474874034996348	-0.069328562508744\\
65	0.011845279448958	0.106026665896463\\
66	0.0386680355929653	0.00704010257549461\\
67	0.0250133425566818	-0.000361736847114604\\
68	0.134834460679858	-0.051881806998995\\
69	0.0637001246689718	-0.0275384737932537\\
70	0.00378349102348053	-0.123185504541857\\
71	-0.0702103391203236	-0.0724798225176273\\
72	-0.123412321091223	-0.0376714394919024\\
73	0.0265552188048375	-0.0498259923687495\\
74	-0.00036512819811081	-0.0345890061314705\\
75	0.0360797476714445	0.0100813422425258\\
76	-0.0695428905431135	0.00764131413248262\\
77	-0.0616439535284286	0.110615783160249\\
78	-0.0201229588248612	0.0852553952486806\\
79	-0.0342522642790388	0.0693760637935339\\
80	0.0633890735809529	0.0589950401287972\\
81	-0.030798456976245	0.0158187980841705\\
82	0.0267593493928034	-0.122523174462499\\
83	0.00590054418704396	-0.0358017021321867\\
84	-0.0604688213416533	0.0796668997659616\\
85	-0.0892822200338268	0.0854023016827732\\
86	-0.0626034105667099	0.0965386527098209\\
87	-0.0666756719004148	-0.0132229949493929\\
88	-0.0717584724331155	-0.00396639085718038\\
89	0.0386790603522885	0.0365887672671596\\
90	0.0398182245792256	-0.0198627245139542\\
91	0.0408292666716606	-0.0283707890723837\\
92	-0.00813882510207912	-0.0177215918962462\\
93	0.0135023164600844	0.0755666785941485\\
94	-0.0643667518926185	0.0453411860938786\\
95	-0.0253530021913346	0.0465806298244905\\
96	0.0857210741190419	0.0296613273429229\\
97	0.0415036119962459	-0.0306664353858837\\
98	0.00661958829387046	0.0101764589174014\\
99	0.00312185009109852	0.0432910447942655\\
100	-0.0282163056028751	0.0640859602022337\\
101	-0.00908328081607954	0.0472922456335383\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0166656907724159	0.0312576776046665\\
3	0.0480203513849302	-0.00844109115444641\\
4	0.050152503825687	0.00986333906659228\\
5	0.046786916130497	-0.0154742444054924\\
6	0.0546750552728515	0.0500008485179851\\
7	-0.0278750316297485	0.0891053733144295\\
8	0.0551768412858263	0.132093354605792\\
9	0.0613707532991629	0.0339967402988981\\
10	0.0583083127640282	-0.0186453700866717\\
11	0.0173915808192707	-0.0628979636151024\\
12	0.0652813074359257	-0.0843822888010456\\
13	0.119044374176051	-0.020759261263749\\
14	0.0818914985978866	-0.0141340809092776\\
15	-0.0090234947305988	-0.0470993055922791\\
16	0.0298949111291866	0.0188586540454124\\
17	-0.0328703116047302	0.0115323916568118\\
18	0.00383384966874335	0.0580740400370141\\
19	-0.0657305713885558	-0.0631567787910405\\
20	-0.0418279169223017	-0.0439059238384107\\
21	-0.0305203167319933	-0.120111577023623\\
22	-0.0220190733991955	-0.00494749945640106\\
23	0.0373078205949465	0.0474086948105719\\
24	0.100783732574032	0.074151594687606\\
25	0.137648587919344	0.021878826196585\\
26	0.147426761147046	0.0357394404387034\\
27	-0.000332998733109532	-0.0184455452384623\\
28	-0.0643458011940109	-0.0385637778032414\\
29	-0.0562490517266969	0.00545001002910381\\
30	-0.0876252832212128	0.0325204572963243\\
31	0.00255970425668441	0.0197861845335809\\
32	0.00295886381530782	0.0193656886038993\\
33	-0.0471361669255745	-0.0170428906611541\\
34	-0.00807933806396239	-0.0608426056939717\\
35	-0.0260298418076054	-0.135395991424358\\
36	-0.0451542791801787	-0.0739496207662826\\
37	0.00796023833113671	-0.12402088694022\\
38	0.00670225311810453	-0.0462232745655455\\
39	0.0136900380108424	-0.0356829813214371\\
40	-0.0953968742282601	-0.0393809292256384\\
41	-0.0587788719885079	-0.0785150644954501\\
42	0.0438645223696387	0.00891918973277239\\
43	-0.0243076418491815	0.0467930974208605\\
44	-0.0756349974299944	0.0484376873291616\\
45	-0.0557556070485203	0.0159469636974567\\
46	0.037203832001963	0.0085823724299578\\
47	0.0435339256664073	-0.0205020601482697\\
48	0.000495941852787656	-0.0327692958573793\\
49	-0.00374570193546406	-0.0507060486555847\\
50	-0.0875287407275703	-0.108639941553313\\
51	0.00592209776887741	-0.0703325859699416\\
52	0.0427754936126253	-0.0944435060365877\\
53	0.0418283632911076	-0.082777230842895\\
54	0.0312887086848483	-0.0475604555892424\\
55	0.0209344271506041	0.0306282120835264\\
56	0.058474609784541	-0.0930066425294046\\
57	0.0462279508402322	0.0360420715589149\\
58	0.0748747412363532	0.115178605484358\\
59	0.0434205121161763	0.120293674684295\\
60	0.0264663895468668	0.127000522103188\\
61	-0.0136346053562067	0.00997139386658926\\
62	-0.0149468426664477	-0.000639125589893586\\
63	-0.0111884274510647	0.0435235126889917\\
64	-0.0964392765826655	0.0407969359105937\\
65	-0.0128648224692011	0.0732679010808542\\
66	-0.00641004217895752	0.0647585249108932\\
67	-0.029665098175769	0.0832390313454589\\
68	0.0211982125243083	0.0400413015418115\\
69	-0.142156984871391	0.0548341082748138\\
70	-0.13269379883697	0.0170385837691432\\
71	-0.129164233532093	0.0163361609159608\\
72	-0.0150724286904767	0.140614374139295\\
73	0.0129132567918595	0.0756796464326887\\
74	0.0202594835192971	0.00557246903833702\\
75	-0.0115572301993578	0.0306544117876995\\
76	0.0107109508767145	-0.0395668393054531\\
77	0.00891335753659614	0.00407672574521776\\
78	0.0536737039198623	0.0542247748465311\\
79	0.00417335774843883	-9.89038723831666e-05\\
80	-0.0040188836084455	0.0468761292322519\\
81	0.0449337614786354	-0.0774970438279412\\
82	0.0039096953139714	-0.056200227174451\\
83	0.015942286620047	-0.0203559828561296\\
84	0.0714217672918155	-0.0672996322188167\\
85	-0.0187394526568975	0.0452530999786461\\
86	0.0338555145688674	0.0140075170893201\\
87	0.0364052915843916	-0.034867853502427\\
88	0.00755614146371329	0.0030305258558578\\
89	0.0375861789416538	-0.0137315609939898\\
90	0.0132177525350145	0.00364798107397556\\
91	-0.00161615163572037	0.00100645718149276\\
92	-0.032063762296191	-0.091477066048525\\
93	-0.0200403845239492	0.00756937487387804\\
94	-0.0270776789605898	-0.00563449507309524\\
95	0.0272818594423093	-0.0316402882727824\\
96	-0.00116717861043264	-0.00237915042444322\\
97	0.0714236484777849	0.0125084553020787\\
98	-0.0382013754853798	-0.0666456597537543\\
99	-0.0101641624276108	-0.103199494964866\\
100	0.00815281130893938	0.00855995573280566\\
101	0.0866469845166065	-0.0251252415006233\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.100415178000275	0.0728626731754014\\
3	0.0711000914117242	0.00760498950997212\\
4	0.0369552554918106	0.0281311092039851\\
5	-0.0448716057289489	0.0105961924313446\\
6	-0.0161658883369258	0.00613660914484713\\
7	0.0856403046004326	-0.0281024384569392\\
8	0.0726944234049402	-0.0413182823844732\\
9	0.0183578429780831	0.0236319239973961\\
10	0.0982635656487783	-0.0189527522639274\\
11	0.160965623434821	-0.00997896443957056\\
12	0.0721104725920771	-0.0322530159845546\\
13	0.0520604649384029	-0.0517370419846444\\
14	0.0508374064835343	0.0267504071056196\\
15	0.110712235382696	0.0597159587053607\\
16	0.050208266585285	0.0270849040430063\\
17	-0.039623958349412	-0.0579747754143967\\
18	0.0424739331593449	-0.0289516895266718\\
19	0.0309451359784126	-0.0441173718401427\\
20	0.025460932421224	-0.131922293447007\\
21	-0.0778666564874261	-0.0416987288214341\\
22	-0.0602120062641757	-0.0710578038491071\\
23	-0.0244304024571565	-0.00762310431867097\\
24	-0.0287377826718467	0.0341300064704596\\
25	-0.0172319079285495	-0.0189592479842309\\
26	0.0356108565234044	-0.00669472634399268\\
27	0.0808572784754849	0.0587237162710414\\
28	0.0960388936504143	0.0334803916679491\\
29	0.0126619664601967	0.022682032036619\\
30	0.0499258383081045	0.0265788930766618\\
31	0.0916176332091641	0.0224444043199971\\
32	-0.0256477638649692	0.0731659652238985\\
33	-0.0733928419389197	0.0395475016985462\\
34	-0.0345518145637766	-0.0534626973334814\\
35	-0.055479756946709	-0.104385743043919\\
36	-0.0355024980932694	0.0662302022073252\\
37	-0.0870046738287332	-0.0181741231126994\\
38	-0.038200606383319	-0.0645391436405908\\
39	-0.0607217859665967	-0.0259791754879533\\
40	-0.0531439673510306	0.0403991502716298\\
41	-0.0477631449935174	-0.0648642837040871\\
42	0.00141410968960883	0.0547059925541352\\
43	0.0314835624311765	0.0298632079130186\\
44	0.0305389904416669	0.0305224895488656\\
45	-0.00887754749102352	-0.014625274512507\\
46	0.0139053924929569	-0.0389185156269285\\
47	0.00100441847904786	-0.134568113547871\\
48	0.0600670184635966	-0.013655758195965\\
49	-0.0962214834528588	0.0906624620131035\\
50	-0.0307586275448176	0.0717341678022106\\
51	-0.00689264510133546	0.0734716494233336\\
52	-0.00807781465816725	-0.00714447390700996\\
53	0.0621945891619586	0.0756927743576167\\
54	0.0350346239681111	0.0435337380143292\\
55	0.00961487277939383	0.0381919640752081\\
56	-0.0772968513669195	-0.097767980561806\\
57	0.0229328371291559	-0.122439826557855\\
58	0.0629357330008298	-0.0355379593057067\\
59	0.0149825777965485	-0.0255899196993536\\
60	0.0153940751703838	0.00363412699184734\\
61	0.003408109137211	0.0250234580759963\\
62	-0.0526275559851002	-0.0245818476643767\\
63	-0.0332056766574794	0.036881442352615\\
64	-0.0532703049772255	0.0200480582572611\\
65	-0.0281277806976466	-0.005205999530973\\
66	-0.0971199248338721	0.00686280707698097\\
67	-0.178279426460363	0.00299260310232821\\
68	-0.0490693390586385	0.0753363996372455\\
69	-0.00221589421754496	-0.0857024328990083\\
70	-0.0755456875828372	-0.020266337405857\\
71	-0.0664026175661526	-0.02013088523271\\
72	-0.0154961100068976	-0.0355521280090136\\
73	0.0524284862749044	-0.0054769461558798\\
74	-0.0272880923686503	0.00369451330740202\\
75	-0.0110201848141028	0.0596882095641235\\
76	-0.0480554632874802	0.0597402033469212\\
77	-0.140387969593912	0.0315106903287636\\
78	-0.0806912259278117	0.0284008928058581\\
79	-0.131429318793744	0.0154511234597053\\
80	-0.0945463215816917	-0.00105883959778443\\
81	-0.0205666938344601	0.00621456179079895\\
82	0.0201136707327308	-0.0361219008349973\\
83	-0.0235905298454079	0.0484163940952182\\
84	-0.00233270413418836	0.0328924054863464\\
85	-0.0207181987112888	-0.034339841900999\\
86	0.0266406087163252	-0.0324572972814089\\
87	0.106544796926719	0.0254232424785615\\
88	0.105662368381858	0.0689386627445514\\
89	0.114851692736517	0.0546887693438491\\
90	0.0868323798334331	0.0789967259462751\\
91	0.15733974246768	0.0173249856910915\\
92	0.0589283607369094	-0.057715320718577\\
93	0.00783714718279728	-0.0284556974648501\\
94	0.005387866737268	-0.000203961703731234\\
95	-0.0126665616872312	-0.0651667894765271\\
96	-0.0526554850650238	-0.0844488123891114\\
97	-0.0870703349478216	-0.0830014139994959\\
98	-0.0257545455406688	-0.0248658366712653\\
99	0.0946566886384426	0.0392194431888515\\
100	0.0783434034844451	0.0607466326128416\\
101	0.0976619718354333	0.055213946701333\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00801431930067754	-0.00900210759364619\\
3	0.0361429733567268	-0.0442864961345387\\
4	0.0808671237831646	-0.028773798856538\\
5	0.0547003920481885	-0.0687654353642408\\
6	0.091622714462551	-0.0169203553521717\\
7	0.108351982764099	-0.0919456154503803\\
8	0.0446954550928434	-0.0942654177087913\\
9	0.00418702000236952	0.0317243731750497\\
10	0.00394722337978963	-0.0377007401664972\\
11	0.0458550616182793	0.00561589395803974\\
12	0.0248260554318178	4.46126325110902e-05\\
13	0.0529612584352393	0.0371063334515368\\
14	0.00244624404092419	-0.0297667992571343\\
15	-0.0790345238526053	-0.0113280421770079\\
16	-0.0729755568108645	-0.046311280166344\\
17	-0.00760096906632442	-0.0488723908857727\\
18	0.0211869849768912	-0.0701456628470818\\
19	0.00191045938900187	-6.03795992063783e-05\\
20	0.0501014915310711	-0.0121558025329845\\
21	0.0558042231614828	0.0428776897593409\\
22	0.0227275892451048	0.083268226389692\\
23	0.0162499003079802	0.0751276369755039\\
24	0.0683310298143612	0.0271473916719762\\
25	0.0227793293253998	-0.0308924768530263\\
26	-0.00507165144633494	-0.070914079738843\\
27	-0.0919259693880839	-0.0293721310539381\\
28	-0.0251060842431555	-0.0374688127748631\\
29	-0.00987836476198299	-0.0307325701274635\\
30	0.0441600705893498	0.0169606875907454\\
31	0.0789253809939655	0.0934297412011483\\
32	0.147951704285915	0.0149876616201719\\
33	0.0455302280448705	0.0536216761933373\\
34	0.0389244311924439	0.115353805067404\\
35	0.0446404251580616	-0.0866711674344443\\
36	0.00276152478805701	-0.0620290442712594\\
37	-0.0294356911172274	-0.0301935237156527\\
38	0.0700141769512355	-0.0565916201582652\\
39	0.0315740160812791	0.00250769265488558\\
40	-0.0216240707213376	-0.0480844158964867\\
41	-0.0237427761619739	-0.123067175878371\\
42	0.0308672801390302	-0.175170822048795\\
43	0.0808141118505529	-0.0849231865315989\\
44	0.00409978173040806	0.0324966343855985\\
45	0.022257751029055	0.069771944004621\\
46	0.0717499594234749	0.0881388317309068\\
47	-0.00664102329194003	0.104391139753038\\
48	0.00272840794906312	0.0526127706817542\\
49	-0.0328396883346463	0.0770736215524838\\
50	0.0185550514932469	0.176179903769091\\
51	-0.0375033017870673	0.00270934085603042\\
52	0.0105130884576962	0.0700254310293586\\
53	0.104537151021263	0.0840008533988331\\
54	0.0230521720569852	-0.0360734807057159\\
55	-0.0572265046392349	0.0354336241920933\\
56	-0.0321284729891792	-0.00918626422749086\\
57	-0.0183894395604884	-0.154221998884375\\
58	-0.0599195479845786	-0.0396986427790914\\
59	0.0563188198173671	0.0251971353401983\\
60	-0.0113821718425749	0.0118732008505643\\
61	-0.0425780036688854	0.00195129740065446\\
62	-0.0513099388616674	0.0366105501836378\\
63	-0.00907297048015443	-0.0198024124263214\\
64	0.0128093128617917	-0.0762770536134632\\
65	-0.0129076923416603	-0.00973500097391239\\
66	0.0292881608431455	0.0274285520405965\\
67	0.0303506575033581	0.0171491321678166\\
68	0.0417571921944699	0.022217059701767\\
69	-0.00469321388121596	-0.063961521859696\\
70	0.0499964006041366	-0.0336707550211196\\
71	0.0126753252588546	-0.098431993056017\\
72	0.0126918932398133	-0.0452223805043497\\
73	-0.000933378852957409	0.0826138416030734\\
74	-0.0780600413298921	-0.0124226586236235\\
75	-0.0234484385515291	0.0749073245468435\\
76	-0.0627289336361163	0.102840924711592\\
77	-0.0718665875872005	0.0990270640966222\\
78	0.0235558515853681	0.0237065220753202\\
79	-0.0023669008696729	0.0636568746013823\\
80	0.018805787884725	0.0319352268636841\\
81	-0.0553942331926393	0.0737180049679832\\
82	0.0256697611046227	0.0681348441423691\\
83	-0.00126258391277793	0.0485913017523967\\
84	2.87774040506468e-05	-0.0633546894325476\\
85	0.0287431823832295	0.00721168581164493\\
86	-0.0710379344877469	-0.0220944111641948\\
87	-0.0820863691221197	-0.0511587836459042\\
88	-0.0384239963586155	-0.0526868783656163\\
89	0.0715356163584181	-0.0459656807498525\\
90	0.0190440922988148	-0.0181960373597445\\
91	0.0965950442929509	0.0481821222054015\\
92	0.00854522278434792	0.0489684232793839\\
93	0.0941998995043477	0.0788205274067299\\
94	0.065138535981898	0.00139734827939766\\
95	0.155314470178824	-0.0889505173053579\\
96	0.0465140823728492	-0.0532333579831408\\
97	-0.0344185705737646	-0.0541846812819867\\
98	-0.0223957244594863	-0.0225207831403851\\
99	0.00494156904817222	-0.117676035944915\\
100	-0.0647711580660671	-0.113523919074117\\
101	-0.0860355879859166	-0.0882929427767939\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0638264096588667	-0.0157298850341561\\
3	0.101593463005782	-0.0119720544096836\\
4	0.0623890489336535	0.0210151626573992\\
5	0.0157540040410063	0.0348617359268248\\
6	0.0414864217537668	-0.0632408173953093\\
7	0.0168395233214171	-0.0332407572559859\\
8	0.01671679519528	-0.16331331505479\\
9	0.0240061245923385	-0.14535671400628\\
10	0.0498412743475201	-0.0939952270577858\\
11	-0.0129202484467341	-0.00384822893427755\\
12	0.00481455205521222	-0.0234872663241729\\
13	-0.0049180550603292	-0.0547065391747284\\
14	-0.0411374072803288	0.0546421010627284\\
15	-0.0431750591626019	-0.00437593589548025\\
16	-0.0932755825123712	0.0466157279258839\\
17	-0.00718960502624522	0.00133375402778082\\
18	-0.0147367795115652	0.0443521778605159\\
19	-0.00810874527500145	0.0275371139520482\\
20	-0.0644491915269498	0.0686171376115498\\
21	-0.043628530711459	0.0439581159722949\\
22	-0.0206915248992689	-0.00119399244163896\\
23	0.0193554299859895	-0.0170742106325262\\
24	0.0163506109911459	0.025349782804238\\
25	0.033958718066942	0.0578592526491304\\
26	0.0761868449862458	0.00320490534961436\\
27	-0.0274847087075018	0.0631801025504718\\
28	-0.0931701622050068	0.0970096427136902\\
29	-0.00924261647722056	0.00564638012354352\\
30	0.0505701155814094	0.0482750445129224\\
31	0.0644969824442334	0.0429404578925507\\
32	0.0307200330587078	-0.0830255075939985\\
33	0.116468430089994	-0.0515141026697765\\
34	0.0443584502140259	-0.0146366274061141\\
35	-0.0532017109084258	-0.0255244087550947\\
36	0.0240690752452764	-0.022573815373171\\
37	0.0662663639773024	-0.0499792435563561\\
38	0.0158513987357438	-0.00833703272031936\\
39	0.0492974166066154	-0.00415998455590451\\
40	-0.022537308935715	-0.0206130259985801\\
41	0.018696618267681	0.0389655525952808\\
42	-0.0257272608302935	0.00795958079438898\\
43	-0.0298235836466739	-0.00147800636508844\\
44	-0.0418302001878614	0.0041798201200621\\
45	0.00305271092359876	0.00889532023921027\\
46	-0.0752180682935351	-0.024283935623035\\
47	-0.0242613682740474	0.0333927702164066\\
48	0.00312782844957965	-0.0159378417753026\\
49	-0.0468038788547301	-0.0330385354582461\\
50	-0.0350408294864623	-0.013372260832498\\
51	-0.0429655512597277	0.110568375781662\\
52	-0.140410198252744	0.0632798203238505\\
53	-0.0426661115982405	-0.00349068272473631\\
54	-0.0290715115926571	-0.138523814303298\\
55	-0.00690486446022597	0.0170427108938322\\
56	-0.039608236203916	0.0670592706330856\\
57	0.0114320468384756	0.118715556254348\\
58	-0.0504315086000653	0.196436599389478\\
59	-0.06570318716263	0.0530568421817103\\
60	0.0888731903957716	0.0271948683882705\\
61	0.0182206675699065	0.00957440571106612\\
62	0.0420014117482857	0.0869707825303767\\
63	0.019971427554312	0.0751960137053038\\
64	0.0686441043776608	0.00564517125777062\\
65	0.015931613847444	-0.000344962109673809\\
66	-0.0834834290444534	0.00883271195500241\\
67	-0.00565404566120314	0.0307180344032205\\
68	-0.0276316357232466	-0.0106080542926071\\
69	0.0690845221898664	-0.0731869972030422\\
70	0.13082973757124	0.0482064710566773\\
71	-0.0795320061864431	0.0191897971184511\\
72	-0.00650869570925718	0.0678343272143175\\
73	-0.0269211009011075	0.0376010731814882\\
74	-0.0835991066439328	0.0248147025267429\\
75	0.0132049883227561	-0.0452478146665208\\
76	0.0438288002092054	-0.0892859856818345\\
77	0.0547870462349531	-0.0447861981621122\\
78	0.0420383815005869	-0.0359755879324565\\
79	-0.0324952030134814	-0.0604047535099182\\
80	-0.0311952809921784	-0.0434339585029366\\
81	-0.0194968636530992	-0.126002349051328\\
82	-0.0238929202021906	-0.0134947274678331\\
83	0.0645462211795661	0.0427376673838395\\
84	0.0490452844239482	0.0551744468794708\\
85	0.00394087116197618	0.0898671705219855\\
86	-0.0525042008705811	0.00915513432318189\\
87	-0.130181131458428	0.00863488262069734\\
88	-0.0264894751335873	-0.0253592074370872\\
89	-0.0100018630198635	-0.0790275299106689\\
90	0.0105967740963562	-0.0718974376341935\\
91	-0.0335162479361356	-0.0434522147996994\\
92	-0.0439580245518954	-0.031617893591049\\
93	-0.0555665890502513	0.0326974638511204\\
94	-0.0799216517681364	0.0196057980198775\\
95	0.0430243813965036	-0.0187064679955426\\
96	0.0089656722694134	-0.0503646250062961\\
97	-0.0219386628151974	-0.100180651576123\\
98	0.03038500650757	-0.0514429275278759\\
99	0.0156179945351885	0.0195948181160566\\
100	0.0249110693294617	-0.000960213567943314\\
101	0.0159655312656633	-0.0248236692886414\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0164897675590015	-0.031685921894867\\
3	-0.00698145326294883	0.0188446088878172\\
4	0.0255641251272352	0.102913393066689\\
5	-0.0337315335543501	0.100437227873452\\
6	-0.0367630522123474	0.0479140176669301\\
7	-0.0817843681902767	-0.0934597669645466\\
8	-0.0130864596888103	-0.106316319248432\\
9	0.0251779273050069	-0.00589329140067057\\
10	0.0187866448953945	-0.0129591607112384\\
11	0.0215949881880584	-0.00141543070877649\\
12	-0.0348611824571422	0.0524139524899902\\
13	-0.0686122971903654	0.0121505699068412\\
14	-0.0837790850190981	-0.0277470571447004\\
15	-0.0441463490299479	0.0543045990206191\\
16	-0.0296761988434456	-0.0446577702804549\\
17	-0.0425514121334757	-0.0396488736809458\\
18	-0.0230686531575185	-0.0471372211249778\\
19	0.0440089582601104	-0.0820592727713513\\
20	0.0190144039185013	-0.029758476027583\\
21	-0.0271259023365894	0.0121070907767135\\
22	0.0359455868557041	0.12722096458286\\
23	0.0363425120872596	0.119158485638042\\
24	0.0342377061573226	0.0856661617759922\\
25	0.0555655166340515	0.159370519790165\\
26	0.0813600924999168	0.0906728857912575\\
27	-0.00910550080702936	0.104188632537886\\
28	0.0229109898264913	0.0182559636671507\\
29	-0.10906468839779	0.0482922529472293\\
30	-0.034959895135536	0.0190517135881391\\
31	-0.0442376126132101	0.0537850404027385\\
32	-0.0678145646986484	0.00335881385424822\\
33	0.0263331018241521	-0.0719373398499232\\
34	0.0247800417157194	-0.013286997513731\\
35	-0.0432929975479296	0.00387398535964551\\
36	0.00476301732459123	-0.0155961773419576\\
37	0.0809764160087121	-0.0117745857985133\\
38	0.0641517618790601	-0.0644298850492127\\
39	-0.0451197103895938	0.0226407304700844\\
40	0.0119433341987744	0.0459128455488864\\
41	-0.0161254210573501	-0.049816123851429\\
42	-0.028786192409011	0.0243381080448746\\
43	-0.0314898384830532	0.0366638942369851\\
44	0.0269209139780479	-0.054840959434425\\
45	-0.0147306891395739	0.0563038486165476\\
46	-0.0468285543874154	0.0757418932819657\\
47	-0.00210141760042785	0.0748408927678832\\
48	0.0768694538467517	0.00553480130168765\\
49	0.0716689299109974	0.03236983539608\\
50	0.0337818441524908	0.0653571936962984\\
51	0.0653383527801588	0.0272074577726331\\
52	-0.055992249243784	0.0890453077106777\\
53	-0.0881918120392961	0.00919057425478264\\
54	-0.0231674299231072	-0.0082645609409608\\
55	-0.126530455045135	-0.00508553144946177\\
56	-0.0197630199254881	-0.0288297580805152\\
57	-0.0330090537655033	-0.0683433426449182\\
58	-0.00994458308909161	0.056227484110283\\
59	0.0162182240698269	-0.058738130637061\\
60	-0.00603134180633951	-0.0260729902034396\\
61	-0.0184217576849497	-0.0180917173528109\\
62	-0.0841380364001151	0.0690757701931316\\
63	0.00381707879146034	0.0697619176498643\\
64	-0.00554390255968359	0.0457911510417095\\
65	-0.021619332937111	-0.0326027836646483\\
66	0.0356969122446005	-0.101176848279168\\
67	-0.000679685981037376	-0.058218245189639\\
68	0.00505450020540677	0.0334807514054667\\
69	0.0698543098891345	-0.00350677297431449\\
70	-0.00543235444354267	-0.0594921497318207\\
71	0.0412483866568028	-0.00904267762739289\\
72	-0.0407041236405282	-0.0325243639974135\\
73	0.01323073939012	-0.0218214812940059\\
74	0.0651116835874466	-0.0621958061716754\\
75	0.0894419983783143	0.00135953513372199\\
76	0.0822264381891828	0.00846014440108145\\
77	0.067639881632353	0.0173538418029233\\
78	0.0448869024358976	0.0421701622441165\\
79	0.0400743439306414	0.00277936353077117\\
80	-0.0152594642173391	-0.0551163742630554\\
81	-0.0632673413720578	-0.098000607166212\\
82	-0.0758937344570838	0.00079988192681394\\
83	-0.0650684248052312	-0.0727875649090969\\
84	-0.100761738330108	-0.0360964312879875\\
85	0.0063412337490803	-0.0539653292911804\\
86	0.0158683572326543	0.0567107905775249\\
87	0.0499716886942962	-0.020798087316911\\
88	0.0312260610815639	-0.055883143718479\\
89	-0.016715719057193	-0.0432509190888009\\
90	-0.0202759643831962	-0.0809775785945594\\
91	-0.0200358234289951	-0.0952706208907418\\
92	0.12098328998283	-0.0545327781516846\\
93	0.0747648501127222	-0.0506485042635521\\
94	0.00161580788019806	-0.00224152614908338\\
95	-0.0201762101409589	-0.0504297976276523\\
96	-0.0925792882149348	-0.0205306048929613\\
97	-0.0232535484366545	0.0556936526993859\\
98	-0.0514227580719352	-0.0235294151689307\\
99	-0.0568317034946898	-0.00803944111062945\\
100	-0.00307315089076237	-0.0515521797918574\\
101	-0.0711712454017599	-0.0291784793420541\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0139471848911286	-0.0520483282147195\\
3	-0.0183958203460498	-0.0608084427811885\\
4	0.0433223124248432	-0.0335375915300184\\
5	0.00393647938428495	-0.00200797895654341\\
6	0.0739091362931843	-0.0589676812993343\\
7	-0.00328499358931387	-0.0570871854214026\\
8	-0.0153761805846644	-0.00732492017635392\\
9	-0.0594455838399555	0.0741392107228256\\
10	0.0198717977562643	0.0526610915985572\\
11	0.0785328942171511	-0.0108290912488839\\
12	0.0806437641937731	-0.0448087160256082\\
13	0.00865095074173083	-0.0088516512371199\\
14	-0.0229711703650418	-0.0577763490419435\\
15	-0.0575232105133079	-0.0368750218320212\\
16	0.0327478680919389	-0.00246394087240134\\
17	0.0382657234069701	-0.00579885765159788\\
18	0.0488315297964339	0.0743999245679638\\
19	-0.000414770049128113	0.0440515297486272\\
20	0.0334690124307654	0.0583383932630467\\
21	0.0327405078329418	0.0657730212034364\\
22	0.0204334954769398	-0.0225482185521868\\
23	0.0672125998520714	0.0894660415068332\\
24	0.0600610166805812	0.0824436185366644\\
25	0.12866671946439	0.0809240408772953\\
26	0.00121979315216754	0.0193938748596647\\
27	-0.0134308106441091	0.0784019755011249\\
28	-0.0239492109918388	-0.0222651114595667\\
29	-0.0398107717681203	-0.0352892989830128\\
30	0.0158059397290714	0.0540706470185852\\
31	-0.0215440068684599	0.125788646078696\\
32	-0.0314299793262006	-0.0370234218922968\\
33	-0.0269206435148861	0.0034930875849134\\
34	0.0179618134455875	0.0600772518445088\\
35	0.0416876546702877	-0.0975895597739767\\
36	0.0822803769958567	-0.010333710108879\\
37	0.0770939929984884	-0.0234646713108145\\
38	0.0151765260887233	-0.0191988201488251\\
39	-0.0207965339235903	0.00171664007928269\\
40	-0.0101229385626621	-0.0386210381672625\\
41	-0.0646126898133304	-0.0414996869152498\\
42	-0.111805609257333	-0.0550937779704683\\
43	-0.0805020101427957	-0.0263223552283812\\
44	-0.0680947450037919	-0.078602052670461\\
45	-0.0715633016919724	-0.0353629331489207\\
46	-0.144283856054001	-0.109862954399126\\
47	-0.0785451345244634	-0.125387036900399\\
48	-0.0795380499266027	-0.0467748817532598\\
49	-0.00769312570989365	0.0152582316179167\\
50	0.0431076133403576	0.0491955400812538\\
51	0.0439768388266646	0.0722542145765818\\
52	0.0558610959841961	0.0598534831988954\\
53	0.0167535827712202	0.0102426341654328\\
54	0.0484967262018152	-0.0226972477040881\\
55	0.0571262509667064	0.0296115437765402\\
56	-0.0145082072748962	-0.0412116318352544\\
57	-0.121110048090704	0.0163871948610293\\
58	0.0352795320132568	-0.0116747737098776\\
59	0.00795837863352957	-0.0338000316252997\\
60	0.0278387202780505	-0.00545433473724465\\
61	0.104410511423963	-0.00314208731662042\\
62	0.0990006438619555	-0.0560665109070539\\
63	-0.0278070045481995	-0.00473939432870545\\
64	0.0289041712144755	-0.000476903574687778\\
65	-0.0457660589171692	0.0752279908079071\\
66	-0.0798745358179464	0.155321713203098\\
67	-0.103664961543236	0.115878343868247\\
68	-0.0531790423460332	-0.0562635885187882\\
69	-0.016608127271218	-0.0379787151086493\\
70	-0.0159945175623783	-0.054044617034491\\
71	-0.0550543947152538	0.0384632097232261\\
72	0.0426750982393184	0.0415957102481781\\
73	0.00912366231742127	-0.0210071345181861\\
74	-0.0146783214972517	-0.0214409117658754\\
75	-0.0603549580013104	0.00614931842828263\\
76	-0.0497202613596109	-0.0383025871851113\\
77	0.0372937687537169	-0.0358435805958309\\
78	-0.0922283666743913	-0.0381005593772802\\
79	0.0164787774173873	0.0768938048176418\\
80	0.0219156959227804	0.00845069433402107\\
81	-0.0394669111233447	-0.0385118813427002\\
82	0.00510179710793795	-0.012469732037264\\
83	-0.0991908226565504	0.0192855295567751\\
84	-0.000574582030935272	-0.0198479997434077\\
85	-0.0671581937487254	-0.00044260502169066\\
86	0.0231056736086045	-0.0455403506691954\\
87	-0.0364422295750432	0.0578535932789611\\
88	0.00620287374526302	0.105315590956902\\
89	0.0216055230618101	0.0454951432991728\\
90	-0.0116136185788491	-0.0210236705250457\\
91	-0.00655539603225809	0.0487839586462436\\
92	0.0367180185526173	0.0218535961681339\\
93	-0.0162012080652088	-0.0105611023314314\\
94	-0.0200461916234547	-0.00559408064528379\\
95	-0.092009132701002	-0.0366704759105551\\
96	-0.00101042223574809	0.011948494256894\\
97	-0.00851574667087163	0.0157129358622278\\
98	-0.0505712237994338	0.0564120396243971\\
99	-0.0211972310790777	0.0614281904914063\\
100	-0.0506566034959587	-0.0157390148050833\\
101	-0.0936410064055968	-0.0467726235799759\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0893421266883837	-0.0817575029220649\\
3	0.0150797188198564	-0.0150879477815483\\
4	-0.0591009835921249	0.0462074686001007\\
5	0.000571829856137473	0.0982791934134656\\
6	0.0417456860126826	0.0670980993060123\\
7	-0.0750519376229322	-0.0554735731921143\\
8	-0.0686156494689107	0.0610892185523145\\
9	-0.0426903390224606	0.011127735769824\\
10	-0.0340036401439504	0.0467615105089199\\
11	-0.0610080332053936	0.0233511386850706\\
12	-0.0526163412279704	0.00662409784179764\\
13	-0.0463349910723245	0.0303803115788225\\
14	-0.0322539559853746	0.089896956570655\\
15	0.0193421668350675	0.13995649116664\\
16	0.0230187010319428	0.0987948976993774\\
17	0.0221114578828401	-0.0112681474156248\\
18	0.0525852605973017	-0.0698023722880236\\
19	0.0557487460510307	-0.0579884519818953\\
20	0.063543062090036	0.0331015889896027\\
21	0.0806387922054143	-0.0413768268712081\\
22	0.0427336478334663	-0.0825652821410206\\
23	0.0863515002450847	-0.0347899098474884\\
24	-0.0443486630466934	0.0846669147140696\\
25	0.0585677269351515	-0.0368301114823173\\
26	-0.0419855320043798	-0.00974073947428404\\
27	-0.013536785023324	-0.0690377171611282\\
28	0.0322277218407186	-0.101583522554765\\
29	0.162089041162109	-0.0503128399088814\\
30	0.0582894911011202	-0.0367548812055668\\
31	0.0687012480156198	0.0259303101626774\\
32	-0.0114121624918161	0.0427350889655116\\
33	-0.0556518133187664	-0.00648039391213223\\
34	-0.0547714490068578	0.0115047454166459\\
35	-0.0131107522282892	0.0350391673934818\\
36	0.0249556104945307	0.00425448458893207\\
37	-0.0247510179631816	-0.0549514163013397\\
38	-0.0632710976000802	-0.0497340106925547\\
39	-0.0147145459528493	-0.115985380961176\\
40	-0.0471934715392822	-0.0228007386129803\\
41	-0.0152716510154479	-0.0393130321991004\\
42	-0.123616861329989	-0.0116575472198547\\
43	-0.0307870600598858	0.0561795192347972\\
44	-0.0402766193904383	0.0428831691184311\\
45	-0.124887751706143	-0.00903412665678593\\
46	-0.0687413976881699	-0.0830968588708687\\
47	0.0687488906593111	-0.115124372018202\\
48	0.0707426372702631	-0.0873722233635128\\
49	0.0151033588866849	-0.128096884112094\\
50	-0.0453643878272881	-0.110773517210226\\
51	-0.0998765347528995	-0.076803474119739\\
52	-0.0545151636838174	-0.0186669084365012\\
53	-0.057412623200491	0.00105599028176513\\
54	-0.0625777632552662	-0.0824612647859534\\
55	0.0470491582543489	-0.0284106925680936\\
56	0.0252091620530115	-0.0905598947080464\\
57	0.0501716067110319	-0.0535064304680373\\
58	0.042894156159818	0.0339615884118611\\
59	-0.0319929028127142	0.0798665726359694\\
60	-0.00554884833504483	-0.00979540905875441\\
61	-0.00278948148429146	-0.0897133052096128\\
62	0.00940257505958424	-0.0477290404033132\\
63	-0.0151201888516639	-0.0524536298854228\\
64	-0.019176251914541	-0.0453573231674822\\
65	-0.00138609919199157	-0.0575362609005238\\
66	-0.00379890831566484	-0.108785898196215\\
67	0.000970440105989174	-0.0454281670707244\\
68	-0.0172340745617144	-0.0398044502609381\\
69	0.0291834113093133	-0.0617123335266306\\
70	0.042035504840471	-0.0561796388510615\\
71	0.0538764075585219	0.0494228169667363\\
72	0.000272227923180809	0.104368444715716\\
73	0.0218899209570219	0.0893035280095098\\
74	-0.0103533242390345	0.0633232661396829\\
75	0.0510492382909316	0.0996340651220126\\
76	0.04660478996758	0.030174961770513\\
77	0.0297356360023804	-0.00649853924563609\\
78	0.0938417153518379	0.008199487817693\\
79	0.0821026327282333	0.0324266426415334\\
80	0.0483975839139998	-0.00880109438977534\\
81	-0.0246236757825182	0.0225654117614969\\
82	-0.090641058263325	0.00448912200206857\\
83	-0.0523622255882558	-0.0529041745293366\\
84	-0.0279038532548054	-0.0736698951139116\\
85	-0.00678078515949218	0.0457936244455915\\
86	-0.0694484525245202	0.0481987955097349\\
87	-0.115924806977896	-0.0100685801230544\\
88	-0.0440922118433312	0.0013164772629897\\
89	0.026998696614017	0.127922442353269\\
90	0.0725469004194622	0.0304650822412663\\
91	-0.0201789820653586	0.0148947809157453\\
92	-0.0571424785922138	-0.102518601778371\\
93	-0.0130127839698289	-0.100889833174073\\
94	-0.049244983444019	-0.0387488230613194\\
95	0.00264952657415725	-0.00657190395901683\\
96	-0.02008587959666	0.0311792951947006\\
97	-0.0532088099348914	-0.0348352729454155\\
98	-0.0866307103095377	-0.0281062457409919\\
99	0.0349865911812591	-0.0107862071966946\\
100	0.0111516569107787	0.079813585223214\\
101	-0.0406609962996734	0.0680173501060971\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0283289249427928	0.0493400240872756\\
3	-0.0303368858507495	0.0595347708662232\\
4	-0.00557113625086651	-0.0313959323171947\\
5	0.0597031503363251	-0.0233238588863454\\
6	0.0666225229498583	-0.00664590909462883\\
7	0.130102686066399	-0.165579120363534\\
8	-0.0586296681374865	-0.117721336727813\\
9	-0.0422584817767999	-0.105710312064113\\
10	-0.0792130028473294	0.0526116913640495\\
11	-0.0150944614775179	-0.0948446470528702\\
12	-0.0367255416050596	0.0258874579180086\\
13	-0.00777329386010324	0.099040492256809\\
14	-0.00908034912073303	0.0499055764745533\\
15	-0.0108495350738045	0.0602417857889407\\
16	-0.0713164450061928	0.105589679293567\\
17	0.0228724848000077	0.094857809646632\\
18	-0.021888384886208	-0.00489969100250346\\
19	-0.00575269099364719	0.0228598922601499\\
20	0.133713580352264	0.00709755848395323\\
21	0.0674028857244038	0.00856369922279828\\
22	0.0398119278885554	0.0380951535111405\\
23	-0.0611918120215438	0.0530658103384699\\
24	-0.076833816139916	0.0159048748202205\\
25	-0.00244910046883315	-0.0273150315405511\\
26	0.0371621442876491	-0.0395158716017355\\
27	0.0234305246331025	-0.0357335880660157\\
28	0.112850517146791	-0.0668426933920925\\
29	0.0239302197829731	-0.147934038506161\\
30	-0.028451194965848	-0.114803128743338\\
31	-0.0860027760758277	-0.128660200184486\\
32	-0.0524122218653121	-0.103502207366243\\
33	-0.0897844926665354	-0.0803101847691631\\
34	-0.0624504275487619	0.0079018413046729\\
35	-0.0786705054405819	-0.0152534669333242\\
36	-0.0605924958583413	-0.060390018963969\\
37	-0.00976442598351232	0.0218273213357524\\
38	0.0847938354255294	-0.00138883233972281\\
39	0.0777683075165821	0.0562908160975984\\
40	0.0588097234610912	-0.0366752166570875\\
41	0.0220901259989922	-0.0505778666602568\\
42	-0.0289901779174369	-0.00989849688567895\\
43	-0.0423143518042102	-0.102822839310803\\
44	0.0568973978188776	-0.089259465903896\\
45	0.0558501920327486	-0.0530921109094062\\
46	0.0141701243687675	-0.0037794120563474\\
47	0.0387747689982948	-0.00310063797370136\\
48	0.110299830541032	0.041023871600291\\
49	0.0688303394649584	-0.0123759496967174\\
50	-0.0130677466334132	0.0177669071225569\\
51	0.00942144585405989	0.034205844105319\\
52	0.0431871711265403	-0.00368312473093808\\
53	0.0291839895094681	0.019636609530229\\
54	-0.013255949042012	0.0121752132808735\\
55	0.0571467063999402	0.00795163941568515\\
56	0.0941029308152407	0.0743604003420481\\
57	0.0567291232792812	-0.0114827727341231\\
58	0.027908302755236	-0.0295410197672826\\
59	-0.00253445628612941	-0.0687940028958426\\
60	-0.00231985697080855	-0.06841542568444\\
61	-0.0446069991107471	-0.0165860237979518\\
62	-0.0466085481583556	-0.0775590754890312\\
63	0.0651561775811734	-0.0328663489667038\\
64	0.0894433687726411	-0.00389203202638079\\
65	0.119462278893814	-0.0348102585838252\\
66	0.0536581999278856	-0.0412383706600333\\
67	0.0547959517422681	-0.04037832192145\\
68	0.0113664605498215	-0.025357506242494\\
69	0.00549307909358688	0.00968644357601675\\
70	-0.0103482921763551	0.0232620422486731\\
71	0.0416645736478535	0.0241734535154448\\
72	0.00250029847018458	0.0181911532719991\\
73	-0.00454425271917143	-0.0348674698171095\\
74	-0.0383920904989127	-0.0215586273125763\\
75	0.0146955330247996	-0.0680828186204723\\
76	0.106810540550343	-0.0488149384173663\\
77	0.00540631309765265	-0.0212682484089354\\
78	0.0426448919311828	-0.060221257071946\\
79	-0.0311683466740765	-0.0770514423365154\\
80	-0.0410959649624849	-0.0267369221861557\\
81	-0.0424714435792274	-0.0464337654627449\\
82	0.060240146539431	-0.0744751429978273\\
83	0.0278938241108267	-0.0711859356171132\\
84	-0.0219595355595938	0.0103748072759312\\
85	-0.116988901743373	0.00517517268917061\\
86	-0.029492909691647	-0.0155880664065857\\
87	-0.036115749086825	-0.035215472852015\\
88	-0.0988593460000835	-0.021442371593357\\
89	-0.0273753052249362	0.0170908360837593\\
90	-0.0631417779298445	0.0493390102644452\\
91	0.0026978943486428	-0.05429470090666\\
92	0.0708329542367093	0.0249235198812117\\
93	0.0154558291125534	0.038237579502846\\
94	0.0144133609286716	0.034741701038978\\
95	0.0662805577994475	0.00366135329703201\\
96	0.0481382491287143	0.0199489277026102\\
97	-0.00251556465541242	0.0196014557640555\\
98	0.0596518075789836	-0.028780090660199\\
99	-0.0271652018967591	0.00350894452554836\\
100	0.00608456708652857	-0.0105504492844159\\
101	-0.0231815556640477	0.0240178013701688\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0523051503839575	-0.0400929708117044\\
3	0.060191346710967	-0.0309831736813186\\
4	0.0214390956491761	0.0243182845418353\\
5	0.0451155430133115	0.0426419579551253\\
6	0.0467344206610266	-0.101392928296733\\
7	0.0691297413578812	-0.0415369110247024\\
8	0.0696096270297658	0.126236244567578\\
9	0.0360712943988959	0.0739533690852854\\
10	0.00699396058653878	0.0202830463200884\\
11	0.0114073398838563	-0.0218396969329241\\
12	-0.015230383560186	0.0190068609572814\\
13	-0.00644369749691354	-0.0738923376397538\\
14	-0.0157792303912711	-0.00845102960939768\\
15	-0.017082263772615	0.00464389404649098\\
16	-0.0126023894626392	-0.00908564564730257\\
17	0.00722988678316824	-0.0424589045620907\\
18	-0.00436785274242744	-0.0338297577824727\\
19	0.0807271359974474	-0.0639859845925593\\
20	0.0600969018859774	-0.160889391918082\\
21	-0.0361438522352743	-0.031476426171937\\
22	-0.153539672332688	0.0576407773437276\\
23	-0.0803370220218117	-0.109604496178546\\
24	-0.00487509559458181	-0.0741082158573085\\
25	0.00609037157688293	-0.109081381250889\\
26	0.0253201356785411	-0.141427378282506\\
27	0.0539194608631582	-0.113334590693771\\
28	-0.001067344438044	-0.0781911539477737\\
29	-0.0361182110016091	-0.0268477567659115\\
30	-0.0100497907491523	-0.0387417356145701\\
31	0.024141535540603	-0.0233674627020267\\
32	-0.0113068247103622	0.024116714359179\\
33	-0.0347519555263133	0.0476043716024706\\
34	-0.041778155581135	0.0332769479301214\\
35	-0.0177191310784852	0.0370282411059361\\
36	0.0180518591895493	0.0518876348979487\\
37	0.0310902059335588	0.0417755370654219\\
38	-0.0367672812466835	-0.0472636280183651\\
39	-0.017599325304727	-0.036086508267467\\
40	-0.0594376366932493	0.0120000576186705\\
41	-0.105463219361071	-0.0422828153075327\\
42	-0.0223840015309198	-0.0200352395350546\\
43	-0.0777607121117178	0.0486676454741565\\
44	0.0183143353171223	-0.00744359485006134\\
45	-0.0311225669805142	-0.0999330234832941\\
46	-0.0420819868818369	-0.019521779532959\\
47	0.0306518356241856	0.00134508048377702\\
48	0.00753162303747256	-0.0506995909372763\\
49	0.0232336841298763	0.0465789288309883\\
50	-0.0771412142323145	0.0454142691640292\\
51	-0.0690800751445226	0.114475801711995\\
52	0.0518940536267138	0.0218103414643408\\
53	0.0283954627322627	0.0262496049534293\\
54	0.0126748816013569	0.0683951581964058\\
55	-0.0376917594927977	0.0680479760585838\\
56	0.0442966624522166	0.0332590893513892\\
57	-0.0136452546383313	0.02368501990983\\
58	-0.0462020685912979	-0.00855896699574796\\
59	-0.100502195830964	0.00991586864887137\\
60	-0.102785065774025	0.0663178126085115\\
61	-0.0138359018459908	0.0343255349916911\\
62	-0.065522791364645	0.0590268289907627\\
63	-0.020236346897685	-0.00709192763774778\\
64	-0.0663040537266705	-0.0531793458761277\\
65	-0.145135486132495	0.0567112134859486\\
66	0.0494385722572212	0.153928010650667\\
67	-0.000928818497564918	0.167610249835717\\
68	-0.0633702649720559	0.0550287224498065\\
69	-0.0282625769890433	0.153424612426212\\
70	0.00367024305708919	0.0541778205055912\\
71	-0.00337270775536617	-0.0693144673036981\\
72	0.0118577857607087	0.00852099087699908\\
73	-0.0363053481862213	-0.0370923038608395\\
74	0.0122952671345433	-0.0704368894467295\\
75	0.000397382078029268	-0.027218809703449\\
76	0.0110379648129004	-0.0116616777577747\\
77	0.0525758906171133	0.0413971744085621\\
78	-0.0109037196748376	0.055272143555149\\
79	0.116930909755633	0.0217786711469014\\
80	-0.027907812548193	-0.00851259987576769\\
81	0.007528498477107	0.0568146524521652\\
82	0.0101434291260848	0.0127165989294558\\
83	0.0299240647456215	0.0703098552375944\\
84	0.0350489778471952	0.00719410971945562\\
85	0.0231835943184933	0.0776628791785293\\
86	-0.0738009187174878	0.0866101429755595\\
87	-0.073891638199566	0.0796977824127267\\
88	0.0057356196885602	0.0494412469004656\\
89	0.0438494238139483	0.0137176779490064\\
90	0.0173588153363333	0.0177608789417376\\
91	0.0162694280771908	-0.0141948590686239\\
92	0.0510331860668461	0.108216260103148\\
93	0.104877730366358	0.0424295193067585\\
94	0.0605713293595569	-0.0499470921934497\\
95	0.0450438552343254	-0.0824992831505021\\
96	-0.0037950310378615	0.0385079379541248\\
97	-0.0947030578613482	0.080595551790117\\
98	-0.127084079991116	-0.0710622913217952\\
99	-0.141556739163153	0.0261590958300725\\
100	-0.0534294553652622	0.00567283829712457\\
101	-0.00782008482022561	0.0481125378521045\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0258691779507711	-0.00437236879722061\\
3	-0.0215176480162048	-0.0791696771302799\\
4	0.115178351623236	-0.0425695783743487\\
5	-0.0351702551334345	-0.0502285073735037\\
6	0.0323709693960928	-0.0826662545156018\\
7	0.0800557784703931	-0.0412303350334012\\
8	0.0988658135251396	-0.0194598814813091\\
9	0.0409461635899437	-0.034770738465289\\
10	-0.0476834924172654	-0.0101849139156437\\
11	-0.0304263431146163	-0.0284949380546567\\
12	-0.000550784661729717	-0.000816446622673599\\
13	-0.0341490795908421	0.026353033791658\\
14	0.0176867944305455	0.0361190531192592\\
15	0.00436367641512101	-0.0204199901734478\\
16	-0.0126627909324463	-0.0418974653250575\\
17	-0.108837245697499	-0.000416948623827317\\
18	-0.0558304091149143	0.0354959974142067\\
19	-0.0828647008584515	-0.0475564726058357\\
20	-0.0596350537910372	-0.0707357600639645\\
21	-0.00127823916017691	-0.0507804638497374\\
22	-0.0462032245015171	-0.041853855031964\\
23	-0.114910206103963	-0.0494093743308217\\
24	-0.121155623500032	0.00374302347198207\\
25	-0.126956472831111	-0.0416458812385969\\
26	-0.0746603221996881	-0.0386038816786205\\
27	0.0535705774207917	-0.0307447421792701\\
28	0.0457172540870612	0.0176252886063618\\
29	-0.0373616765292922	-0.0349904090713332\\
30	0.0626738049958793	-0.0121172926799762\\
31	-0.0193628444648219	-0.00347076434902879\\
32	-0.0802059753212747	-0.0525754773507448\\
33	0.0598268316118833	0.0197882392353333\\
34	0.031212579921878	0.0386232516460724\\
35	0.0562787420147817	0.0221239393385691\\
36	0.0426300135192497	0.0375279871196173\\
37	0.0485702113688014	0.0493530579286063\\
38	0.0694791420776756	0.01346272607949\\
39	0.124424493923458	-0.0244924572031784\\
40	0.0875369603309529	-0.0898353492554266\\
41	0.0497677639997492	-0.0464664030155183\\
42	0.0591497121083266	0.025342990117386\\
43	-0.0170631533941465	-0.00471565389610953\\
44	-0.0136215086931824	0.0451618210296051\\
45	-0.0242884306094331	-0.00162049599531184\\
46	0.0411885509451439	0.135589983607291\\
47	0.0745038898397895	0.226168849032124\\
48	0.0278296756289401	0.0818653807097283\\
49	-0.00904011275578174	-0.00435067178092539\\
50	0.0586679551869576	0.0926183785305189\\
51	0.0172532254414119	-0.00171148612596186\\
52	-0.0140383919108772	-0.0272109899333739\\
53	-0.0217930775195798	0.0293654190176511\\
54	0.017041097664259	-0.00700532761246483\\
55	0.0132776081943748	-0.0629040841841831\\
56	0.0270656008880077	0.00285802054410155\\
57	0.0158585677206206	-0.0457010155831414\\
58	-0.061928917108244	0.0412863103288499\\
59	-0.0714895907451605	-0.0658066093532062\\
60	-0.019055873859834	-0.037093142583941\\
61	0.00428662344702401	0.0129346734681512\\
62	-0.012924053073775	0.0516102637018003\\
63	0.077938308666389	0.15101721887938\\
64	0.0484397324859379	0.0865526449489237\\
65	-0.0263304641986752	-0.00748812189407872\\
66	-0.0234581928348211	-0.0227601507302656\\
67	-0.041584326370283	-0.0382512514590723\\
68	0.0108942213708897	-0.0839031151903785\\
69	0.0631845097688338	-0.0803522658311489\\
70	-0.00875573809325499	-0.0383188517477853\\
71	0.0207968137863096	-0.0339052530832927\\
72	0.0633256619451991	-0.102981669407174\\
73	-0.0111605351253675	-0.0419402770121678\\
74	-0.0668963507105214	-0.0704925479509075\\
75	-0.111013143441141	-0.0438174594935114\\
76	-0.0849940582259707	-0.0461257489244741\\
77	-0.0716287198891979	-0.0151460833637852\\
78	-0.0431591370406568	0.0432962371846799\\
79	-0.0305810082593349	-0.086807399626197\\
80	0.114528667671556	-0.133086331918566\\
81	-0.0118424483872089	-0.0995939207147534\\
82	-0.0313365476138767	0.0373385329265856\\
83	0.022817307445436	-0.0050316615066148\\
84	-0.0359312762204513	-0.0242466124862296\\
85	-0.0255812797759283	-0.0167470110108397\\
86	-0.0185737536405923	0.0715332311766775\\
87	0.0388235252213013	0.0334148791003052\\
88	-0.0129457410175416	-0.0926015905392447\\
89	-0.00681437305017882	-0.0270813787879127\\
90	-0.0514906804681079	-0.00299031357585523\\
91	-0.0489866143341945	-0.0863878843012175\\
92	-0.0147505901975162	-0.0145994655901721\\
93	0.10006640901617	0.0525533090985913\\
94	0.12041873882692	0.0622961467953547\\
95	0.0570971281331969	0.0747123042363085\\
96	0.00134529003877986	-0.027883787179345\\
97	0.0184583149103961	-0.0605404201588821\\
98	-0.0510086375584165	-0.0372613419013501\\
99	-0.0666299275685012	0.0210914639941821\\
100	-0.115541916353802	-0.0113920842548375\\
101	-0.0864502451296142	0.0636046914870732\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0248190868970333	-0.00732555532616964\\
3	-0.0889991791191217	-0.0235272487884789\\
4	0.0275990838611564	-0.0440310973003199\\
5	0.00751177001635533	-0.0646518025030285\\
6	0.0368502719455001	-0.0680320542183503\\
7	0.0359250519264106	-0.101950081707113\\
8	0.0966374821325157	-0.0890923224181601\\
9	0.0859311815853788	-0.129201435746781\\
10	-0.00380461429754676	-0.0223908625109596\\
11	0.0879945725448896	-0.0198260139468445\\
12	0.0938250174229853	-0.0309837552467487\\
13	0.106369924285893	0.0722785834739203\\
14	0.0727433734147302	-0.0119960163176984\\
15	-0.0153941065337583	-0.0274114970246522\\
16	-0.041291974245653	-0.000931356678542888\\
17	-0.0183282046634373	-0.0467176791400015\\
18	-0.00274485984689537	-0.0680872671726336\\
19	0.00220606396817308	0.00508657271584514\\
20	-0.118921870655671	0.0283453417666829\\
21	-0.0682881874615773	0.0257933355592896\\
22	-0.0871173547450505	-0.0847325221610445\\
23	0.0334561678427285	0.0194886328708159\\
24	-0.0241231814705824	0.0618832433032025\\
25	-0.00889480681550308	0.0582785739795396\\
26	-0.0149726381342611	0.0228293808713446\\
27	0.0193243700865934	0.0641444682290681\\
28	0.0190921381870759	0.039800110263556\\
29	-0.0570253311509029	-0.0401923467677927\\
30	0.0483694135077512	0.035606244376622\\
31	-0.0151160660952327	0.0471595707046755\\
32	-0.0851189470518994	0.00259655270422779\\
33	-0.104010015519108	-0.0221872919645714\\
34	-0.0196051037361609	0.0180253610877288\\
35	-0.021665754252665	0.0156988582382891\\
36	-0.0212577244637677	0.108952075730855\\
37	-0.0156454265130522	-0.100972491188826\\
38	-0.0539566693361443	-0.00839401997726577\\
39	0.0893832764442043	0.0424577128939161\\
40	0.0605139361284692	0.0488861518278524\\
41	0.0521683936548457	0.0266968199752159\\
42	0.120670304939063	0.0322092193083679\\
43	-0.0477737801498408	0.0677706858036169\\
44	-0.125425578246504	0.0812641343675234\\
45	-0.026557091587372	0.00237658961257219\\
46	-0.0934779440320482	-0.00579717085310565\\
47	-0.0731746716741511	0.103758150119544\\
48	-0.0724155236394386	0.0557751348376978\\
49	-0.0915947670731131	0.00243448497016807\\
50	-0.114121594072623	0.00463104290854703\\
51	-0.013801548346318	0.0089377610228259\\
52	-0.00701983598908716	-0.0528586654832343\\
53	0.120063248240751	-0.101810101582613\\
54	0.0577349173053492	-0.0489795266685765\\
55	-0.000537616515874743	0.0148373772771163\\
56	0.0916015033569933	-0.033021459439228\\
57	0.0302591609530308	-0.0255037390261759\\
58	0.0375825222078107	0.00894279926769321\\
59	-0.0161834125446673	-0.011086154062792\\
60	0.00952845475429922	-0.0284262740612356\\
61	0.0314780601271477	-0.00869781608329655\\
62	-0.00623230175974328	-0.000832329175212526\\
63	0.0587515344306447	-0.109385897138833\\
64	-0.0542873229194435	-0.08979192682444\\
65	-0.0207415838973538	-0.102413176690581\\
66	-0.102888262350238	0.0419845703428751\\
67	0.0271480843453351	-0.0139317931633403\\
68	0.0208179918287432	0.0601983033403221\\
69	-0.0612243999068375	0.0630687617892288\\
70	-0.000356593427318055	0.0739448907084431\\
71	-0.0223317723273679	-0.00542205578148398\\
72	-0.0118321896284843	0.0138425731493671\\
73	-0.033417144714435	0.0326141034433651\\
74	0.0662503496583488	-0.125813452194623\\
75	0.00764719715505151	-0.141662611252748\\
76	-0.0974258693053946	-0.128152940077311\\
77	0.0106155441029434	0.0558370932357253\\
78	-0.00308801599039069	0.0634567463357293\\
79	0.00285981830115395	0.109088091844451\\
80	0.048033441456094	-0.0243574830266472\\
81	-0.0405709874560153	-0.0523891147732953\\
82	0.022572133856689	-0.0980996052253861\\
83	-0.00697546530927826	-0.108368631470356\\
84	-0.0413281434470685	0.0325104249366535\\
85	-0.004282660467755	0.114379956599467\\
86	-0.0388874933902163	-0.00396183451940164\\
87	-0.0579535671709435	0.0640511241223403\\
88	-0.0220323460140779	0.0673735876548909\\
89	0.100164073313909	0.032488887745612\\
90	0.120858188615022	0.0754162979839322\\
91	0.0889800580384909	0.0088684159460209\\
92	-0.00602941681806001	0.037019798759647\\
93	0.0494100935885509	-0.0308022081194108\\
94	0.148750197273056	0.0603175407499892\\
95	0.0549896766729311	0.0200734990009928\\
96	-0.021922343315496	-0.0189781212508721\\
97	0.0608069937992333	-0.0797315634255119\\
98	0.0422483825855194	-0.0264369264661769\\
99	0.116042830320395	-0.0100664918634913\\
100	0.0124928885294138	-0.0282638208595573\\
101	-0.0176653072016329	-0.0256189839919589\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.101594339611222	0.0229664213455277\\
3	-0.0591662755565378	0.0578409671402236\\
4	-0.0569831723317731	0.019275532499649\\
5	-0.0067497422267693	0.0725059982289933\\
6	-0.0187163106242182	-0.0343410138284083\\
7	0.0417361658007793	0.0169784899928145\\
8	-0.000672551880424092	-0.0347990342650611\\
9	-0.0180239622675617	0.032757517581252\\
10	-0.0253624306069653	-0.00742005953916511\\
11	-0.0558931973285377	0.0283342841696609\\
12	-0.0415111945538312	-0.0278320090200546\\
13	-0.0484069560566646	-0.0345986630809254\\
14	-0.0092653622005151	-0.0203751898825985\\
15	-0.08075959074812	-0.0133565435804921\\
16	0.000834921047742694	-0.121251165069642\\
17	-0.049628348939014	-0.120572647385824\\
18	-0.0423223777278024	-0.00797869792116383\\
19	-0.0284196326371844	-0.00763713929520285\\
20	0.0271832529902293	0.101415419228184\\
21	-0.0834878631204701	0.0396028167104321\\
22	-0.149230976017256	0.00651117630098677\\
23	-0.0568000409571249	-0.0133721394504426\\
24	-0.058500172351975	0.0156127590567569\\
25	-0.0535037639801176	-0.0192378663056706\\
26	0.109965034018212	0.0588391479792754\\
27	0.0778762162538206	-0.0047954424094401\\
28	0.113299843734252	-0.0118351153545238\\
29	0.0721798228858167	-0.0565473584187565\\
30	0.0402715573821785	0.0349061302331897\\
31	0.0106188994159891	0.0237330040491869\\
32	0.0690626364467387	-0.0100301987591787\\
33	-0.0080174398022946	-0.0584901100553807\\
34	-0.0172286454674542	-0.0726444397286199\\
35	0.0400393631192511	-0.0132942825795496\\
36	0.103406742871504	0.0128986941725242\\
37	0.100024592037894	-0.0862393732184883\\
38	0.0183126023437294	-0.117323853543728\\
39	-0.076079210335289	-0.0660174259760231\\
40	-0.0856065752774705	-0.0248549878953499\\
41	0.00655614216734918	-0.090672709006372\\
42	0.0423957249331547	-0.0546980151108019\\
43	0.081607278933654	0.00918045536056657\\
44	0.0131977690971172	0.00915217360072858\\
45	0.0723544142068907	0.0264403267079489\\
46	0.0180619788546648	-0.0256097406258933\\
47	0.054159668836024	-0.0640664575856422\\
48	0.0110858251854265	-0.0231143774682087\\
49	0.109922958985116	0.0882731361007059\\
50	0.0688207638595072	-0.0342827745030331\\
51	0.052847052508332	-0.033674537086558\\
52	0.0120108973290441	0.0450333095319116\\
53	0.0711319825476208	0.0351613544944718\\
54	0.0817874599320901	-0.0214457652734784\\
55	0.047004093622032	0.107734734589167\\
56	0.0214809392989825	-0.00415816615368357\\
57	0.025185966313833	0.0105476727972437\\
58	-0.0283951523355023	-0.0297131851417325\\
59	0.0726656019908508	0.0230825701763561\\
60	0.0960112378513873	-0.00518904924702393\\
61	0.10526738733704	0.0748303344027588\\
62	0.0379904676470235	0.0510046601396525\\
63	-0.0144864706541118	0.0859979759439242\\
64	0.0423307894991352	0.107571084646794\\
65	-0.0925203892625732	0.0715829092930218\\
66	-0.0593728177112639	0.0742068882501322\\
67	-0.140163086908909	0.069281057756173\\
68	-0.140654869205226	0.0823730173457152\\
69	-0.0603217280195483	0.0617764779502769\\
70	-0.0918207590756867	0.0611380026064062\\
71	-0.107793533535159	0.0388129633579914\\
72	-0.138755098706836	-0.117728145250415\\
73	-1.37930666477409e-05	-0.0500627944043668\\
74	0.0226486195867505	-0.0159219626195794\\
75	0.0203442821000092	0.0810203388914402\\
76	0.0177999088141601	0.108383613748081\\
77	0.0912082870496159	0.0136263271896766\\
78	-0.0170306559027368	0.0462059651904339\\
79	-0.0405062342265816	-0.0166316106775252\\
80	-0.0690001185836264	-0.149272972700013\\
81	-0.0248524207405387	-0.064249102198544\\
82	0.0465191257291486	0.0362783354595718\\
83	-0.0301156193919197	0.0615055341444469\\
84	0.0137454128003423	-0.0525391177802555\\
85	-0.104913972248627	-0.0576481511987475\\
86	0.00213294189812017	-0.0603899284833022\\
87	0.0437751127278282	-0.00804086749284847\\
88	0.0707351317704114	-0.00548337548881921\\
89	0.110117901764886	0.0736635500719323\\
90	0.12503844505914	0.0255054164453295\\
91	0.129170187209805	-0.0461667705951794\\
92	0.0419170194911054	-0.0386981214827127\\
93	0.114956417423496	0.0200096163794015\\
94	-0.00192526476805192	-0.0210862925258579\\
95	0.0393771346563274	-0.0471742610794186\\
96	-0.0226503779141547	-0.00641644167668066\\
97	0.0272280560644886	-0.0463415422469747\\
98	0.0689181774268667	0.0318455275856228\\
99	0.0428904175714832	0.0170206067765626\\
100	0.00758506373197421	0.055318928341176\\
101	-0.0482971681332537	0.0724267017378165\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0640252533858549	0.0737853415912621\\
3	0.0890466749124393	-0.0140143809264267\\
4	-0.067979470080114	-0.0273898390815791\\
5	-0.0202616170621727	-0.0112437018722575\\
6	-0.00727732091665814	0.0107935486111567\\
7	-0.00257396199763746	0.0670041180157049\\
8	-0.0104917773192069	0.0524198192199176\\
9	-0.0443472344368935	0.0394590445676088\\
10	-0.143006399541236	0.0259887918017486\\
11	-0.152679613510436	0.0276829628993497\\
12	0.0423239983367477	-0.0131087306397665\\
13	-0.0107035978110006	0.0364282252719137\\
14	-0.000147177267058265	0.0110449026088654\\
15	0.030619993507579	-0.0744801866319567\\
16	-0.0501650646446739	-0.024924981985173\\
17	0.040870231948241	-0.023783598317989\\
18	0.0258114803309405	0.00174405893962046\\
19	0.093090180298396	0.117148537695029\\
20	0.0963329559018875	0.0229540903663683\\
21	0.174346888257185	0.029613076787941\\
22	0.113044172385803	-0.025525496158532\\
23	0.0390210824681754	-0.034283338445651\\
24	0.148880182372617	-0.103823604846187\\
25	0.0862140254873553	-0.0745971382717229\\
26	0.0521486641117644	-0.0583487612530635\\
27	0.0581706192108094	-0.0881482860491626\\
28	0.115064220504025	-0.0177899981343988\\
29	0.0713443615559547	0.0424907638714691\\
30	0.0534143049435638	0.0113840087960817\\
31	-0.0777445955892588	-0.0383235153784027\\
32	-0.0567779292227392	-0.0332882350702397\\
33	0.0524303561955743	-0.118362563267038\\
34	0.0401387523341459	0.0285019859144802\\
35	0.0333878107117554	0.000371277700076089\\
36	0.00795896072559475	0.112568730705285\\
37	0.0333660160064765	0.0309701252003639\\
38	-0.00318287685653174	-0.0119961434486174\\
39	0.0069610378264571	0.0788003623037886\\
40	-0.00657764655837722	0.0211732429096132\\
41	0.0161750582976263	0.093820470070388\\
42	0.107336488478917	0.0605267382380318\\
43	0.0129299100001445	0.0266351774991594\\
44	0.0186628832967214	0.091923987534368\\
45	-0.00570807373197661	0.148807041232673\\
46	-0.0171130772492755	0.0596196081408388\\
47	0.0211402047915641	0.142389389571141\\
48	0.00639808886133698	-0.00837590729646782\\
49	0.0376361306687885	0.0174344028020546\\
50	0.0423781495483055	0.0195929709875106\\
51	0.0468338375541951	0.0230586780351742\\
52	0.010358538832832	0.00414055678105312\\
53	0.0805302012240028	0.0926620878904714\\
54	-0.00284671016770116	0.118283401526208\\
55	4.68014337615718e-05	0.0384997589803297\\
56	0.0269281066488024	-0.00909722863236265\\
57	0.0115394121035495	-0.0173528389151051\\
58	-0.0340224582813912	0.0890867362317286\\
59	-0.0199849363745531	0.0730683996482959\\
60	-0.0541321999262859	0.079922860618533\\
61	-0.0481873574697831	-0.03339850217516\\
62	-0.101083475143758	-0.00545025331499025\\
63	0.0171600254632157	-0.0579935875217929\\
64	0.0512334259947591	-0.0500285971625884\\
65	0.0139104979743198	0.0509303116978408\\
66	0.00662341632302559	-0.142393716752094\\
67	-0.0264022632961624	-0.106109438826294\\
68	-0.0132488991846514	-0.0608506753528728\\
69	0.0633390711537574	-0.0544203268982917\\
70	0.0437992563015219	0.0223950022384457\\
71	0.0410035004595328	0.0161412432930508\\
72	-0.00831035068831454	-0.0515348188461935\\
73	0.0386117803082416	-0.0573634586514157\\
74	-0.0403707075683217	0.0321261188768121\\
75	0.0264446752732093	0.0439636807520309\\
76	-0.0215044756025423	0.0174588954828114\\
77	0.0089797083966262	0.0912591375079305\\
78	0.0693739214312007	-0.00387890027540835\\
79	0.0639756227868888	-0.00958800108644203\\
80	0.0253989389147023	0.0854531772804128\\
81	0.02098741152248	0.0242875633459539\\
82	-0.0529269315654584	0.00929693197936873\\
83	-0.0433115388259554	0.062649492842436\\
84	-0.0350411145814546	0.0459650949270436\\
85	-0.0163117836210093	0.105560584671792\\
86	0.0144698594528073	0.0675611435892092\\
87	-0.0295076167127111	0.0325378727286259\\
88	-0.0219937846210213	-0.0544678116906205\\
89	0.0383597971484899	-0.180515794293821\\
90	0.109072819285262	-0.0671378817483844\\
91	0.0817372227279168	-0.0328575718315687\\
92	0.0835676404657395	-0.0844885896677632\\
93	0.00568040801963884	-0.057724651504928\\
94	0.0205809502431349	-0.0465286932638212\\
95	0.0500697630385761	0.000358576862875437\\
96	-0.040329770227375	0.0245316882009865\\
97	0.00913260653648399	-0.0644987960443532\\
98	0.105398567384174	-0.00456914352409439\\
99	0.0177826792796871	0.0093120226458718\\
100	-0.0290778143914687	0.0925643592256183\\
101	0.00714019047256322	-0.0320880207795259\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0454567345082708	-0.0199526049168902\\
3	-0.00379349406904462	-0.0579316219154311\\
4	-0.0231784256503975	0.0315883493517582\\
5	-0.0103025213039854	0.0471599388632562\\
6	0.0130160774815873	0.0232117282146449\\
7	0.0470089624305467	-0.0683864310327883\\
8	0.0680188935090367	0.00736789273295268\\
9	0.0317893042900237	-0.0557472396832903\\
10	-0.00850805381300823	-0.0304324531590949\\
11	-0.0594886330576675	-0.0270656932135433\\
12	-0.0823335800722071	-0.0201340014171205\\
13	0.00292304787215134	-0.0960950799231947\\
14	0.1233666819082	-0.00296521668560647\\
15	0.0559865364395203	0.0481022312167083\\
16	-0.113073425249929	-0.0166794378858563\\
17	-0.0448747792231588	-0.116276627428978\\
18	-0.0812561801608322	-0.0907633334861192\\
19	-0.121385615696166	-0.0805469054750084\\
20	-0.0490069360018427	-0.102240382035903\\
21	-0.0312730123215031	-0.0376785554918522\\
22	-0.0395711285346742	-0.0875809583175229\\
23	0.0212895984222586	-0.048025756726869\\
24	0.0445082392783346	0.0231712332903378\\
25	-0.0029879771275319	0.0619653348775019\\
26	-0.0255838852864553	-0.0338660148369996\\
27	0.0110526127332813	0.0924300672954949\\
28	-0.0407849180158537	-0.0312438152652134\\
29	-0.00171373831251563	0.0136134269216516\\
30	0.0309057716751078	0.0893106822465287\\
31	-0.072688697570183	0.0687624099730966\\
32	-0.0579413003866541	0.0552807041848763\\
33	-0.0834134228623092	0.0369959796189766\\
34	-0.00157227974471009	-0.00350591336627969\\
35	0.00649703491491355	0.012126988299147\\
36	-0.0318925552819264	0.0292923318873422\\
37	0.0448400505856331	0.0301336316804831\\
38	0.0677159104581899	0.0577281334212868\\
39	0.0633987374508756	0.16715625743909\\
40	-0.0194928363321025	0.159497870066267\\
41	-0.0297437361732065	0.133001507810525\\
42	-0.0431759513596268	0.0631431387146902\\
43	-0.0541367132313663	0.069412059484106\\
44	-0.0483715205591378	0.0139879465449371\\
45	0.00509454194181251	0.0276291382793613\\
46	-0.0212476088462382	-0.0125598899592954\\
47	-0.0314346252873378	-0.0454549771223852\\
48	0.00864150090367543	0.00185456384206576\\
49	0.0694459164685457	0.0277683945274672\\
50	0.0105170291410547	-0.110441138152076\\
51	0.0337684106688347	-0.0595061900853296\\
52	0.120625663284139	-0.0794534329944795\\
53	0.0927496590953395	-0.107442952659375\\
54	0.0910742481765526	-0.0884001985634414\\
55	0.0691270269026564	-0.0904071422442083\\
56	0.02627569206958	0.0116825166676715\\
57	0.0262683514553497	-0.0173665225465118\\
58	0.059346724964079	-0.0706430779332398\\
59	-0.0190268663110592	-0.0740207381634451\\
60	-0.0785448668580814	-0.0585118367974297\\
61	0.00500324636859583	0.00308577155354346\\
62	-0.0913911491651754	0.0105959423499396\\
63	0.00756425570294558	0.0269054732715772\\
64	-0.0810802020122757	-0.0275514287394841\\
65	-0.00954049787677889	-0.0367589724058361\\
66	-0.0405462214282036	0.0616830623612544\\
67	-0.0314139510896899	0.0360645249719958\\
68	0.0525967486562023	0.0437604058639161\\
69	0.0370760080864267	0.0274155556734326\\
70	0.0148380463913374	-0.0019745023033325\\
71	0.0412941855663917	0.0617188881691418\\
72	0.047901800964839	0.190546222133528\\
73	0.0624489474926688	0.151839015595527\\
74	0.0914772013933165	0.0689183309385402\\
75	0.0361997914767299	0.0221581258589771\\
76	-0.00380818821951947	0.0319009764145125\\
77	-0.0353707337272652	-0.0443838707968943\\
78	0.048418767487015	-0.0808932585739695\\
79	0.0311497405820385	-0.0296056760333\\
80	-0.000129504618283708	0.0393293285539458\\
81	-0.0139635243427168	0.0786993809589147\\
82	-0.0124387649023498	0.0670842356511207\\
83	-0.0414419109540781	0.0720686266488374\\
84	-0.0169552165942815	0.0953193020159571\\
85	-0.082417907473796	0.0454464230497119\\
86	-0.00921461037008868	-0.0407881914539754\\
87	-0.00888125595153005	-0.0613760528428541\\
88	-0.0368871345789699	-0.00986559249686416\\
89	-0.0460702750923203	0.028267163183647\\
90	0.0498668369380127	0.0358257437499848\\
91	-0.0590801028579855	0.0128452437428721\\
92	-0.0826713649379593	0.0992883607300607\\
93	-0.0564491255632286	-0.0152501381597103\\
94	-0.0323223705625899	-0.0884070624309374\\
95	0.0161490003797235	-0.0395764707761678\\
96	-0.0291726407751555	0.0619528602564399\\
97	0.0436421230778728	-0.0848156717675187\\
98	-0.0403925742914109	-0.0274167517612083\\
99	0.0240522250351873	-0.0126141648632921\\
100	0.0669928592867724	-0.0672892465948066\\
101	-0.039825612686027	-0.052089339336114\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0385045884254234	-0.0552299446642438\\
3	0.00520383084940233	-0.0135837633619383\\
4	0.0884638112578047	-0.0622306888040068\\
5	0.0487726250983821	-0.0783425788444992\\
6	-0.0389284403728427	-0.114525214202944\\
7	0.0248126199464438	-0.0337203568341522\\
8	0.0966256222985604	-0.0229504624824868\\
9	0.0309554870309228	0.0206630625859183\\
10	-0.0788255038893509	-0.0537870736802239\\
11	-0.0372344352841703	-0.0377163996139395\\
12	-0.131520741121356	0.027729899919107\\
13	-0.142269412379577	0.0740598394735607\\
14	-0.00858776460922422	-0.0576649089840838\\
15	0.120410291236846	-0.0469561310962669\\
16	0.0438043104613833	-0.0205265773461242\\
17	0.0148718417508049	0.0204264656525183\\
18	0.00235175116733332	-0.0133792654044548\\
19	-0.0497935517658802	0.0384858028297732\\
20	-0.0566454880399379	0.00528447542411074\\
21	-0.0200498419010073	0.0196919307491334\\
22	0.0145517984307351	0.0134198544932822\\
23	0.0841092799015618	-0.0174688069787298\\
24	0.0602529156249448	0.00951957794016299\\
25	0.0174707570268582	0.0883250888552407\\
26	-0.00308859165653305	0.239508917205366\\
27	-0.0182612091151477	0.0540241048422483\\
28	0.0131973589623935	-0.0161295621564056\\
29	8.33742673763717e-05	-0.0542726223280191\\
30	0.0432943318323235	-0.0615406345454088\\
31	0.0744611811467647	0.0167886602001499\\
32	0.0590056544329492	-0.0488694099787386\\
33	0.0267905070576605	-0.0370516588502269\\
34	0.0530069983832007	0.00605953106080047\\
35	-0.0400532899599017	0.02932708886614\\
36	0.0121589032010158	0.0885842784414927\\
37	-0.0579411451297137	-0.00930560019518625\\
38	-0.133784118045273	-0.0521429935765565\\
39	-0.10141332968448	0.035790958833379\\
40	-0.0312765027812438	0.0441313090682502\\
41	-0.0950431769966024	-0.00776474867100752\\
42	-0.141349588594745	0.0856864182715929\\
43	-0.0645466158481144	0.0814179361771356\\
44	0.0125661265401386	-0.0916720182784519\\
45	-0.0428395479459212	0.0226791150818402\\
46	0.0513954445506871	0.0127754046388742\\
47	-0.0189358813016138	0.00755438922475893\\
48	-0.0274465073687789	-0.0231393821555397\\
49	-0.104371950992263	0.0337095410489194\\
50	-0.0783009262121123	0.0576375162771877\\
51	-0.0215573240011362	0.0728259689396505\\
52	-0.064341886274094	0.0467830194027366\\
53	0.00633539269717553	-0.0581379253892912\\
54	0.0282824053289084	-0.0270812048620749\\
55	-0.0220274832983222	0.106088526336808\\
56	-0.0766243599382381	0.0498640657321021\\
57	-0.0510963500718971	0.107471682194995\\
58	0.0715279930487701	0.102810299198479\\
59	0.0326530462856038	0.0552719569220528\\
60	-0.0337144545538884	0.0376728226028813\\
61	-0.0211838347542292	0.0129544988150264\\
62	0.0260163242282792	0.021716623294468\\
63	-0.021174282569591	0.0621332884516181\\
64	0.0549449376823194	0.0462710942344029\\
65	-0.0101064257269891	0.00464411801039235\\
66	-0.0266137466337412	0.0298309778029647\\
67	0.0454139771164893	0.0157848385097195\\
68	0.0441493290269241	0.000365309972934044\\
69	-0.0441477302030953	-0.0220216938082361\\
70	-0.017499119234316	0.0309906401068877\\
71	-0.097163404585929	0.0317932539352933\\
72	-0.0297764927362834	-0.0484477142997144\\
73	-0.0149615642708921	-0.0168973147206358\\
74	-0.0359962889315856	-0.0631573627079277\\
75	-0.0439717595179033	-0.0132766529682388\\
76	-0.072775718064035	0.0618967628238329\\
77	-0.0700105154202326	0.0804218084724176\\
78	-0.0634208266984979	0.0358699782654643\\
79	-0.0168477340106624	0.0541549664312544\\
80	-0.0609820753039162	0.039201938159346\\
81	0.0447077134252002	0.0308000029271833\\
82	0.067983025980075	0.0521229823535563\\
83	0.0777575036007496	0.0368752053935742\\
84	0.0300783261443331	0.0597125756161856\\
85	0.0202215154182051	-0.0306807900892938\\
86	-0.0127421263917917	-0.0305440052819575\\
87	-0.0246339529410453	0.034867119405873\\
88	-0.0773032425770403	0.0770526392327212\\
89	-0.0586164711918501	0.0502251609816175\\
90	-0.0867156023603576	0.0390155570918035\\
91	-0.0550467018026409	-0.0410424617232293\\
92	0.0600020963616108	-0.025623281128719\\
93	-0.0646457782824474	-0.100914696096524\\
94	-0.0532691782096879	-0.0508814216688548\\
95	0.0529978475230019	-0.05670907282884\\
96	0.0337385905414765	-0.00758948125992922\\
97	0.0298522348160375	0.0226440822887687\\
98	0.0354945400526662	0.0376564134756525\\
99	0.0179701621821729	-0.0333775863728559\\
100	0.0287323322287499	-0.0241153135690897\\
101	0.00508541136492081	-0.0617954649370518\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0185118789096146	0.00838181032027586\\
3	-0.0365878713271198	0.0312199517828738\\
4	-0.0586314294348436	-0.00893272280131232\\
5	-0.0591235189807383	-0.0138073991317055\\
6	-0.0137377788964523	-0.0577404751001086\\
7	-0.0489073760984001	0.027636724563673\\
8	-0.0130783965434118	-0.000212615374444418\\
9	-0.0668295452381465	0.0286483727468204\\
10	-0.0348069849815617	0.0733088186488171\\
11	-0.0221966075124897	-0.0448014942125569\\
12	0.00960889828268492	0.0658554711399\\
13	-0.0844951352932896	0.0505603882481182\\
14	-0.129198113655177	-0.0673219042629213\\
15	-0.0974805916788614	0.0186414511898401\\
16	-0.0317440347932389	-0.00529411029093887\\
17	0.024052567337904	0.0148291847092613\\
18	0.0678011975527486	0.0579434524871254\\
19	-0.00535228993843041	0.0684058230084549\\
20	0.00816121623223396	0.00724760387695944\\
21	-0.0146460627255181	0.0482141541354754\\
22	-0.0108767464090249	0.0642755908942955\\
23	-0.0159685475569587	0.0373209530988295\\
24	0.00236180180636375	-0.0448637788764212\\
25	0.0076739043119101	-0.00865435220751531\\
26	-0.0203047062010942	0.00507227022702415\\
27	0.0345323090854544	-0.0160110582861689\\
28	0.0841826430899422	0.0137946558985219\\
29	0.0577041285000859	-0.0329490427662161\\
30	0.0410124989110598	0.0107533393626609\\
31	-0.030282393895213	-0.0241370759061941\\
32	-0.0865495190003057	-0.0738183194640692\\
33	-0.0368391492242625	-0.00116836799197358\\
34	-0.0179989901962742	-0.0125791448320569\\
35	-0.00733089976078193	-0.0373702136761855\\
36	-0.0633324921750305	-0.057267827062604\\
37	-0.0339404606015674	0.00106716293904337\\
38	-0.0120487133326853	-0.0313054747256941\\
39	-0.000231887769850388	-0.00538562178761384\\
40	-0.0149069207833043	-0.0837210690124702\\
41	0.0538663158220171	-0.126699585702074\\
42	5.92366528236257e-05	-0.111328332421624\\
43	-0.0866946280944982	-8.62161861769212e-05\\
44	-0.0695610861339006	0.01398343972054\\
45	-0.0652505494125802	0.0378346220521245\\
46	-0.0366030119503967	-0.00718889749264794\\
47	0.000898482062413587	-0.0728684341860954\\
48	-0.0418809158989216	-0.0494598773955764\\
49	-0.00526838954931721	-0.147776110629434\\
50	0.0985456806642024	-0.0610399905256815\\
51	0.0303350138797299	-0.0234345143357878\\
52	-0.0121451042731622	0.000454412508320038\\
53	0.0585042176811502	0.00486591613456583\\
54	-0.0479512637748551	-0.0462393609208306\\
55	-0.0678825974457612	-0.043893983783846\\
56	-0.040583340464532	0.00403921645359186\\
57	0.0482648453340184	-0.0317275836975292\\
58	0.0768406375279954	-0.0524859991578681\\
59	0.0461098611290163	-0.0602005101988849\\
60	-0.00447064734441995	-0.06825380534015\\
61	-0.0381860116033633	-0.0429555875905911\\
62	0.000953519817853739	-0.0144901774024348\\
63	0.00274961299382768	0.017282060382583\\
64	0.00567464157047943	0.0191788825679294\\
65	0.00597743112363162	0.0424597327891676\\
66	0.126177729401817	0.0773426432909267\\
67	0.184084630929853	0.00814725753785514\\
68	0.169936944498488	-0.0186328533844129\\
69	0.116484199192787	-0.0345320188833059\\
70	0.0855131355681903	-0.0352704711742012\\
71	0.10519671865525	-0.0256624179800682\\
72	0.0785145647573364	0.0167358334074962\\
73	0.00924885845882615	0.162238113891807\\
74	0.0189891550064176	0.0672477234646541\\
75	-0.042609676898467	0.055203996399814\\
76	-0.0519029172956776	0.00430267828550596\\
77	-0.0915104999825798	0.0554928461044389\\
78	-0.0348993092978861	-0.0095180151677394\\
79	-0.0597241261938669	-0.112268041597576\\
80	-0.0790387530931775	-0.110211479833565\\
81	0.0242161186149217	-0.0716038481232784\\
82	0.00574935270373968	-0.0139351507565315\\
83	-0.000350523925403815	-0.00319523860487759\\
84	-0.0224265784701899	-0.0401182007949389\\
85	-0.0871527754308611	-0.082177366254494\\
86	-0.0531935472291756	-0.0790744029437289\\
87	-0.0600286726642921	-0.0821262215367663\\
88	0.0164251646455049	-0.152102055663173\\
89	0.0308164204957447	0.000756233899385866\\
90	0.0222536370434545	-0.0247999299245441\\
91	-0.021557977142783	-0.101937671795916\\
92	-0.0341377550315615	-0.00906531158404557\\
93	-0.0780336521390679	0.0639023522016909\\
94	-0.0901806308276751	0.0398842686403466\\
95	-0.129868430670044	0.130885938377175\\
96	-0.0916054937225668	-0.030039541293357\\
97	0.0313658320812523	0.00268316290611584\\
98	-0.0192777261284579	-0.0448850889841116\\
99	0.0247894561117669	0.0485286777790112\\
100	0.123533464566813	-0.0421486731698769\\
101	0.0149390544083044	-0.0293403928859255\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00390308723297796	0.0323642672781108\\
3	-0.0379126378671889	0.0628989720387669\\
4	0.0246964156808903	-0.0998306561038466\\
5	-0.00804618558675912	-0.0983832650547288\\
6	-0.0626846320722212	-0.078336839357862\\
7	0.00625349762837973	-0.0915572459691065\\
8	-0.0146844437847953	-0.000882816845018022\\
9	-0.0223405316092215	-0.0246999695464152\\
10	-0.00135178378988379	0.0377191527488791\\
11	0.0999103026227724	-0.037301488739687\\
12	0.0187999727211727	0.0080883653026119\\
13	-0.0154605690672189	-0.121034572204013\\
14	-0.0224484276299771	-0.151307955679411\\
15	-0.0314775891057475	-0.0450425665650527\\
16	-0.0647102974765609	-0.044275887769919\\
17	0.0198387869749003	0.0250387793845621\\
18	0.00200368815503944	0.120406809814907\\
19	-0.000458363186709332	0.175236713960274\\
20	-0.0979628440712003	0.125727424045164\\
21	-0.0513173937433219	0.14818927711975\\
22	-0.0230811522793794	0.0450748676518473\\
23	0.010023335587318	-0.0205202288502456\\
24	-0.0543987971794087	-0.00106240182337814\\
25	-0.0894568047902175	0.0280312021780524\\
26	-0.0109347440624866	0.00345870410473201\\
27	0.0226418804701458	0.040066109670869\\
28	-0.0024180788781441	0.0652645355265914\\
29	0.0649439569255887	-0.0184374175152104\\
30	0.0380823596324549	0.0106271054237297\\
31	-0.0243897569428464	-0.0135492248158785\\
32	-0.0161586636934958	0.0280703130728471\\
33	0.0403202870860082	0.0147801645216639\\
34	0.0379213273078776	-0.0524670357684051\\
35	-0.00528046326244427	-0.0820016043981086\\
36	-0.0683157118676581	-0.0331735705273472\\
37	-0.0119858635469788	-0.0854295236053584\\
38	0.0503147858228839	-0.0423360364591252\\
39	0.00863240360521897	-0.0728550300825367\\
40	-0.0204067940312414	-0.0444235175175354\\
41	0.0544496160881121	0.0613096952256703\\
42	0.019835198949049	0.0511280960494628\\
43	0.0887116207188413	0.0616258566948652\\
44	0.0669502946830437	0.0216648146256256\\
45	0.0773554031500913	-0.00507561981673484\\
46	-0.0524341092560214	0.112171208905499\\
47	0.00340187489573753	0.111712001520739\\
48	0.00731142294741922	0.0210032682377881\\
49	0.0347320987785375	0.0808642045677034\\
50	0.0880804188913582	0.0503835689015847\\
51	0.064629625146798	-0.0230421699486422\\
52	-0.0106057198843796	-0.035863492492878\\
53	-0.0454047135983817	0.00885454952772581\\
54	-0.145872713822724	0.00296542108198584\\
55	-0.144275510565604	-0.0460375860563153\\
56	0.0405229028128977	-0.0967335534640451\\
57	-0.0215582641190188	-0.0907541922691333\\
58	0.0103077055275952	-0.0655649651935095\\
59	-0.041604446684825	-0.0596914318645111\\
60	-0.048258461738623	0.0733884668747878\\
61	-0.0313346893235816	0.0266619660771105\\
62	-0.0607020876392969	0.0715226191364764\\
63	-0.0750086339491063	-0.0522053882606497\\
64	-0.0323487388426827	0.0183689140488961\\
65	0.0213705044241892	-0.0345533000316569\\
66	0.0731504751239613	-0.030045301236456\\
67	0.0291522689638938	0.0405468564060837\\
68	-0.0206728452162116	-0.00811384981936169\\
69	-0.0246546185023737	-0.0488326012834767\\
70	-0.0993621774462711	-0.0130972008926865\\
71	-0.102880287474306	-0.0526418858601222\\
72	-0.0316036540261126	0.0133221407799375\\
73	-0.0222902806398385	0.0129149990533148\\
74	0.0353018569088574	0.0570629708515815\\
75	0.0536167432125921	0.104178387993591\\
76	-0.013804855530494	0.115937616005265\\
77	0.0349878175962288	0.134803457172055\\
78	0.0480241912985556	-0.0204160631353867\\
79	0.0211442657863556	-0.0603030591222754\\
80	-0.0195061312446152	-0.0516443158769926\\
81	-0.0778024674627775	-0.0385014156234065\\
82	-0.0852991668129524	-0.0327793729275354\\
83	-0.103359289375344	-0.024158938522965\\
84	0.0246080642046716	-0.00521616267747228\\
85	-0.0281987645329439	0.0403688173363719\\
86	-0.0763757835691883	-0.0358926294870598\\
87	-0.0298110502889682	0.0203853708050859\\
88	-0.0164403535551168	0.00267249225774225\\
89	0.0431721032367601	0.0555083207811382\\
90	-0.00860111127692862	0.0557025298809581\\
91	-0.0335073901546652	0.037740752234134\\
92	-0.0507383855030889	0.0509752505068665\\
93	0.0256541127041801	-0.00627415451112091\\
94	-0.0147445821729047	-0.0835417569113115\\
95	-0.0531426358604703	-0.0489120297363965\\
96	-0.0391218987687314	0.0423148928401034\\
97	-0.053006091038368	0.0578039976634283\\
98	-2.1489343748321e-05	-0.0187555358045427\\
99	0.0285248006349891	0.0014015567210164\\
100	0.00525817464930969	-0.0346268090831947\\
101	0.0778809700717262	-0.0664875204670285\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0420498366270046	-0.0199203992310874\\
3	0.00603998962085995	0.00755535100903541\\
4	0.019658157544328	0.0170441862108019\\
5	0.0292747477803442	-0.0309133006184239\\
6	-0.00168194488015505	-0.0654023481617378\\
7	-0.0200835905067057	-0.0326532587042528\\
8	0.0282374361379348	-0.0257639513722995\\
9	0.110704537442799	-0.0932881997453271\\
10	-0.0123407481836485	-0.1454672904367\\
11	0.0145622072991481	-0.0477136802857188\\
12	-0.00416618292829625	-0.00328417056279836\\
13	-0.0431037309884718	-0.0291620013054744\\
14	-0.027847884008961	-0.0149756315328993\\
15	-0.0872222442098287	-0.0225810477064211\\
16	-0.037252724303409	0.0170925562453546\\
17	-0.0248053465739988	0.00741691731521191\\
18	-0.0383429225841952	0.127259044578967\\
19	-0.064389287914911	-0.0201826445187089\\
20	-0.0454669632240753	0.000104240428748077\\
21	-7.07027222515318e-05	0.00548618242747689\\
22	-0.019028806970722	0.031241456838378\\
23	0.0542643180398615	0.0705680340379874\\
24	0.0350367039266922	0.113420773306398\\
25	-0.0516520245305222	-0.000728649779238394\\
26	-0.0623705567407008	-0.0341316586727826\\
27	0.000596857916966856	-0.0652987844168088\\
28	0.00332252374991408	-0.0732856658031626\\
29	-0.0144704620273252	-0.0717331933811655\\
30	-0.0520195548099158	-0.0510618684490255\\
31	0.0220472787347145	-0.0127437217241548\\
32	-0.00993825089954678	-0.015960923333393\\
33	-0.0784138279093654	-0.0445864015295809\\
34	0.00255625752890554	-0.0667549653674294\\
35	-0.00998827504844551	-0.129013851043917\\
36	0.0509731295323383	-0.0628410847571185\\
37	-0.0134695655819201	0.00800826678287644\\
38	-0.0258700123737726	0.0322884412753384\\
39	0.00452543090633127	0.00855514591335991\\
40	-0.0109682486201096	0.01159655673327\\
41	0.0376073448173591	-0.0402256612802483\\
42	0.0573796813197548	-0.0562620472425541\\
43	0.0194816761201087	-0.00269874397976574\\
44	-0.0197121016514491	0.0317662965983191\\
45	0.0366007124853628	0.00920426253439591\\
46	0.0285278328624489	-0.0355122884091658\\
47	-0.00463158034944411	-0.0389067101380109\\
48	-0.0682413550084172	0.00666349496327192\\
49	-0.029285366278046	-0.120080487267827\\
50	-0.0149031582929204	0.0143984024671205\\
51	-0.0523005800558731	0.0386260544952333\\
52	0.033923798553395	0.0387385737056188\\
53	0.046874929906086	0.0347707503721571\\
54	-0.0499371785549099	-0.0351053160572175\\
55	0.0206336864537397	-0.0555700354218894\\
56	0.0138499533966205	-0.0621085112041023\\
57	0.0345799176862426	-0.0193339294088738\\
58	-0.0253181691011059	0.0187444503438097\\
59	0.00215689913370702	0.00403663974772847\\
60	0.0542087658532049	-0.0322040284082801\\
61	-0.0325404941646461	-0.0464717690291555\\
62	-0.0141211839893408	0.0260207046218461\\
63	-0.0565922290142069	0.0181318271879812\\
64	-0.0665069069808715	0.0288287249433772\\
65	-0.0156150892118433	-0.0409453453461294\\
66	0.0450114729708383	0.00796403290598364\\
67	0.0165921227231448	-0.0202622596414894\\
68	0.0606075672884908	-0.0298839704584898\\
69	-0.000551656563132063	0.031427351893363\\
70	-0.0483203709485179	0.0219002686183578\\
71	-0.0869012160892236	-0.0510805755856612\\
72	-0.0647820912923906	0.0772775217573417\\
73	-0.0498116939459905	-0.0103513560350895\\
74	-0.0160419156886398	0.0339157980455641\\
75	-0.0335038264703597	0.0865923373145065\\
76	-0.039652899568601	0.0402314562430192\\
77	-0.00602284232522338	0.0642192382358331\\
78	-0.0577551770127151	0.0601772201525087\\
79	0.00567894757011692	-0.0126066968656383\\
80	0.0412026998185839	-0.0162788424946275\\
81	0.0469988114847239	-0.0754008186577734\\
82	0.085888423541113	-0.0409613407499927\\
83	0.0279447273717192	-0.0094944140460107\\
84	0.052944615459709	-0.00785814985490238\\
85	0.0440207010955293	0.0595666455759066\\
86	-0.0255968116269309	0.0488737159024315\\
87	-0.059154474032092	0.0181958791820856\\
88	-0.0247360344721662	-0.0476122251330748\\
89	-0.0485928472233238	0.0203710290622428\\
90	-0.0282347304280873	0.0491936136699799\\
91	-0.0341486463265683	0.0630693892577384\\
92	-0.00865005619675196	0.0995718610385675\\
93	0.0431922083981944	0.0166857867297521\\
94	0.0214335630919593	-0.00203588395069632\\
95	-0.00793985927659744	0.0133718713793407\\
96	-0.0106975359911972	-0.0146324430058612\\
97	0.0357018027681603	-0.000507973318565402\\
98	0.09839914187244	0.0515354218938306\\
99	-0.0567480003493572	0.0121581266865569\\
100	-0.0110817654793269	0.0391073531207985\\
101	0.0469031255717419	-0.110707807379071\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0242545696517884	-0.0130412405951843\\
3	0.0995477701938883	-0.0179473994900707\\
4	0.0560438627830919	0.019869104378513\\
5	0.0240277335975406	0.0532564228276119\\
6	-0.000163925271855906	0.0128849650524966\\
7	0.0434609525351718	0.00840834217526754\\
8	-0.0213760517412716	-0.130359437286365\\
9	-0.0903071458398613	-0.0932921301715795\\
10	-0.048204641877143	-0.0691259463485721\\
11	0.0239448732294175	-0.120964531142804\\
12	-0.0317836257444597	-0.0237077186850327\\
13	-0.0791043311789567	0.0126141656782363\\
14	-0.0297118237084749	0.0158135198853941\\
15	-0.076409204477179	0.101378535323416\\
16	0.0139231263797169	-0.0112442369616007\\
17	-0.00886382017196287	0.021695799607666\\
18	0.0375492737724516	0.0270828928660038\\
19	0.0912779103261336	0.0763430026264471\\
20	0.183402552693952	0.0528066202217726\\
21	0.0599207657357368	0.0467271387998536\\
22	-0.0243000007708551	0.0186462476475502\\
23	-0.0033179724610244	-0.0313844820070447\\
24	-0.00234161466617744	-0.103918464509957\\
25	0.0783121114366046	0.0554228300584965\\
26	0.00923074104689762	0.0613168928659914\\
27	0.0597653340177266	-0.0219328689524507\\
28	0.0448504585630006	-0.0161965380581484\\
29	0.0399021503083735	0.0262600460106045\\
30	0.183374415898874	-0.0987955445097761\\
31	-0.030101939316339	-0.0519239579049607\\
32	-0.076321492401038	-0.00633972395703339\\
33	0.0332006868770175	0.00841831552328357\\
34	-0.000997763436532413	-0.0737932638697733\\
35	0.0125801346663033	-0.0126311239981429\\
36	0.0787410078784462	-0.0407920883162157\\
37	0.00621137429729052	-0.015321211515384\\
38	-0.0269599781991854	0.0078613752528703\\
39	-0.0132220619766627	-0.0165400662746524\\
40	-0.0372096118216139	-0.0756189231959337\\
41	0.0248316893472277	-0.0432062232611586\\
42	0.0430251380229914	-0.0110524944629784\\
43	-0.106256482799129	-0.0487478617459335\\
44	-0.0246487098412518	-0.103253540393208\\
45	-0.0364368695868612	-0.0870634509202568\\
46	-0.000826632219690811	-0.0233871730717296\\
47	-0.0272531329589379	-0.0786695854450576\\
48	-0.0504849193835274	0.0308078619390496\\
49	-0.0129168335133978	0.0111785307005767\\
50	-0.0137485940657948	0.0823344667321724\\
51	-0.0667748991744345	0.0878509650821287\\
52	-0.0790530731046639	0.0898706326839607\\
53	-0.0860869753947699	-0.023608979410915\\
54	0.00213691433197302	0.0709304735934281\\
55	0.076108578112365	0.0297716858119455\\
56	-0.0578063678268926	0.0107258222490292\\
57	-0.0395962993197358	-0.00782914777011691\\
58	-0.00692330355363212	-0.00333089737834935\\
59	-0.00243934054287126	-0.0637714732215139\\
60	0.0160844218394695	-0.149417142625807\\
61	0.0164228243107108	-0.0648361659167746\\
62	0.0290402403771658	-0.0155946010825042\\
63	0.0372397705544621	-0.0534784768577314\\
64	0.0159688028245185	-0.029539507101902\\
65	0.0684596618547203	-0.0436051647131315\\
66	0.0115307992164536	-0.167962381339682\\
67	-0.0105311002030323	-0.134983915270693\\
68	0.0876604219624797	-0.0374462957834196\\
69	0.0949913440562967	-0.0735574349705911\\
70	0.000655508493127427	-0.0557186834136753\\
71	-0.0511219374178706	-0.0299258460709287\\
72	-0.0176078611118269	-0.0849039816665592\\
73	0.0489742964826601	-0.0915864882997414\\
74	0.0457581785187513	-0.0279887398020047\\
75	0.0479637268026158	-0.0708448954903375\\
76	0.0196005978340869	0.0257289648486973\\
77	0.0955700710911536	0.0306546957920273\\
78	0.0462606187556469	-0.0284064999039855\\
79	0.0701292303875988	0.0368735783316331\\
80	0.0540379350810669	0.0633160538678491\\
81	0.00501656294097126	0.0559729980726393\\
82	0.103211381529203	-0.000383607604798657\\
83	0.0334765497765801	0.031206150878949\\
84	0.000784679884586369	-0.0299150327537432\\
85	0.0191752993973618	-0.0256919410343187\\
86	-0.0675368217230085	0.056878359071553\\
87	-0.0620514417391358	-0.017650648044738\\
88	-0.0282537866135045	-0.0631243097645823\\
89	-0.016572164059827	-0.00243388151803559\\
90	-0.0615013203992303	-0.0336224490493387\\
91	-0.106713420959005	0.00951345370153321\\
92	-0.0167398603807013	-0.0606480922438004\\
93	-0.0678457199250364	0.0784208356927212\\
94	-0.0997451841120828	0.0938635593881277\\
95	-0.0724119859385137	0.064516178006361\\
96	-0.0923614818277459	0.074463731018397\\
97	0.0251873580847265	0.0431356322921186\\
98	0.0541993708062521	0.0636933904828598\\
99	0.105403148785965	0.0244396110057481\\
100	0.10339671165762	0.0405129689754919\\
101	-0.012910285339524	-0.00657652210928779\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0162911964765046	0.0318743536777669\\
3	-0.0641564908939392	0.0280464620920496\\
4	0.0026864218109519	-0.0344478374045618\\
5	-0.0410003974697152	-0.118021985435579\\
6	-0.0148735151146029	-0.0512044712516662\\
7	0.00379300091272724	-0.0513005279640255\\
8	0.0476300432783723	-0.015016692450579\\
9	-0.0812831361633881	-0.027546135817782\\
10	-0.126219245499527	-0.0465926058639721\\
11	-0.0869142267109302	-0.0526204382094108\\
12	-0.0841065084137547	-0.0185739372782052\\
13	-0.0656083046058034	-0.0162151897242893\\
14	-0.08878078522378	-0.0390836691725787\\
15	0.0118413204109058	-0.0273020648771215\\
16	0.024562747688171	0.014652171737895\\
17	-0.00953364760448913	-0.0209265726770184\\
18	0.0194755715983834	-0.0329947882490019\\
19	0.00818088158947925	-0.0239131722483888\\
20	-0.0385385596450083	0.0212436539396958\\
21	0.00466221748592186	-0.113315573219726\\
22	0.0462734901851236	-0.108271044140952\\
23	0.00215217908920869	-0.0598340489760735\\
24	-0.0231885774918349	-0.0651310220819861\\
25	0.0420576826484768	-0.0416716279056397\\
26	0.0590753470930373	0.0912887855665705\\
27	-0.0139713094129262	0.102939661724263\\
28	0.0424087591113007	0.0334023540979983\\
29	-0.0481608127319324	0.0276801587099735\\
30	-0.0524187161898682	0.0205537053880933\\
31	-0.0733898082438698	0.0439547316759265\\
32	-0.105802053518907	-0.0179389660019214\\
33	0.00093889949774921	-0.00500019676301378\\
34	0.0365975387868076	0.0180528389269378\\
35	0.0372982157397041	-0.0300947109132956\\
36	0.0101267962502696	-0.0467338727262336\\
37	0.0818023382921754	-0.00408876644332364\\
38	0.0787207283851531	0.00392181749497375\\
39	0.118826097739416	-0.0732383994313868\\
40	0.0631278752929498	-0.0848318414638916\\
41	0.0637197918939951	-0.00310492121572001\\
42	0.0319966166925859	0.0176267115254913\\
43	-0.0299884691764469	0.0453933435079398\\
44	0.0834022712039083	-0.0126804292192779\\
45	0.0257398293581925	-0.102338423057736\\
46	-0.0973173356644602	-0.0439744967455292\\
47	-0.10238127789322	0.0383815471239807\\
48	-0.115107994371482	0.0143946013087759\\
49	-0.0915191174956569	0.0306193418150855\\
50	0.00840828239512086	-0.0393123746459451\\
51	0.0377198788366971	-0.0153217020981446\\
52	-0.00726291307863727	-0.0616155184739503\\
53	0.142023655615643	0.0216198155942285\\
54	0.00977305637557749	0.00233198605621393\\
55	0.066797840878373	0.066740961021644\\
56	0.0152107157435922	0.13653210392382\\
57	-0.0111107190595313	0.101493145314154\\
58	-0.093426848507087	0.0514274453101231\\
59	0.0273048531521771	0.010450854232955\\
60	0.00554099617564456	0.0310093673880453\\
61	-0.0399453064411619	0.0969051555407801\\
62	0.0058166009664994	0.0425635406044412\\
63	0.00767855198376289	0.0264565887215282\\
64	0.0159952937519483	-0.0188567992503625\\
65	0.0285204320544047	-0.0313441808105279\\
66	0.111424586859624	-0.0293197888380833\\
67	0.0649427859542187	-0.0136175882580651\\
68	0.0287850664928094	-0.0206061097212748\\
69	-0.0129546518331206	-0.0812095848476302\\
70	-0.0522478813543813	0.0503945564340694\\
71	-0.0542360912384146	0.00743299815282508\\
72	0.00710753599673573	0.0791485529742408\\
73	0.0571032879966596	0.0822954839412864\\
74	0.0074506935008564	-0.0367005349798677\\
75	0.0335353659686787	-0.00979666631569464\\
76	-0.0290202984360795	0.0333146602919473\\
77	0.0596728772215874	0.0243865168210015\\
78	0.0164099929233001	0.0306694100313904\\
79	0.0286278330409893	0.0468455885610927\\
80	1.28500182531438e-05	0.0387308384129772\\
81	-0.0504110635887954	0.0649945061361593\\
82	0.00208104486468374	0.036640611725977\\
83	-0.0108634459631832	0.0890602232303198\\
84	-0.0847177037673495	0.0964140993366806\\
85	-0.0409446485783627	-0.00473479710590471\\
86	-0.0242891191261472	0.0684572588456486\\
87	0.00440466675478542	0.00885741894710665\\
88	0.0456783230871478	0.0458355033273028\\
89	-0.018406363165467	0.0224879642173198\\
90	-0.0225048983448732	0.037670367401337\\
91	-0.00685719973354964	0.0189772127034138\\
92	-0.0272339430566349	0.0629695391035409\\
93	-0.0280987461288925	0.0254945808611053\\
94	0.0301338036138397	0.068708581870238\\
95	0.0186426615607939	0.0244822055386048\\
96	0.0896198372325858	-0.0491986671507229\\
97	-0.00825771861699859	0.00718856933829175\\
98	0.0361254065380569	-0.0762783797006901\\
99	-0.0172041802187693	-0.0491601386403629\\
100	-0.0507262167333771	-0.0958870133639234\\
101	-0.0399597351681249	-0.0320425719145046\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0419225549333142	0.0079268778061464\\
3	-0.0388180760005921	0.0390770730142378\\
4	0.0268425867683027	0.0922602814727964\\
5	-0.0188285983729462	0.0957037216289641\\
6	-0.0260224737398205	0.0491392945196733\\
7	0.00789294082217102	0.0734435879911344\\
8	0.0851144277151361	0.110154311804742\\
9	-0.00189238409573218	0.0856406055276263\\
10	0.0350405068861063	0.0208615018499345\\
11	0.0213923784927172	-0.0196971509299456\\
12	0.0912374006556648	0.00564233099027835\\
13	0.0419752121314456	-0.0405610966643944\\
14	0.0582753883742776	-0.124895664402398\\
15	0.0798749846835307	-0.0674097109482429\\
16	0.0873575089116419	-0.0644253135856197\\
17	0.0833402174206136	0.0094696928940714\\
18	0.0214248575197221	0.0878851916524282\\
19	0.0154208209352376	0.0546115846387113\\
20	-0.00280755570446685	0.0231009993798648\\
21	0.0529378037292133	-0.0101338180397189\\
22	0.0343387771801566	0.0120688976317055\\
23	0.032973405592012	0.0389486781867961\\
24	-0.0392649225361943	-0.0390678548958158\\
25	0.0808677011728815	-0.0205669128969792\\
26	-0.0255538332687908	0.0156725997600602\\
27	-0.0310937219707292	0.0181188460224464\\
28	-0.0860603482043391	0.05674399816102\\
29	-0.0723017674791319	0.0455098900531743\\
30	-0.0849825297800398	-0.00542502719708145\\
31	-0.0354883177176363	-0.0448595954140435\\
32	-0.0479875895627424	-0.0174172189316878\\
33	-0.0707092411723474	-0.0144361357544424\\
34	0.00170360795336411	-0.00348830675184338\\
35	0.0242480164627297	0.0623274563922745\\
36	0.0130543674769646	0.0462569853067394\\
37	-0.0404975782592955	0.0331249544004571\\
38	-0.00566222677790373	0.0263918103925024\\
39	-0.0206142509197059	0.0290781105469165\\
40	-0.142066081401117	0.119849433167347\\
41	-0.0336697008321253	0.0405625391954482\\
42	0.0115085235211505	0.0130156461590644\\
43	-0.0326504818297376	0.0373467341111101\\
44	0.00931310252788609	0.0773176646847422\\
45	0.0468316675676445	0.0496336037166975\\
46	0.101666860916715	0.00451154917606442\\
47	0.0807854894673441	-0.000648461491555685\\
48	0.134979851940722	-0.055915715731153\\
49	0.0935248622489566	-0.0409341559274812\\
50	0.0703623168237889	0.0370396880522368\\
51	0.0631919781327145	-0.00783834308179854\\
52	0.0470834510723898	0.0838852106462021\\
53	0.0681897862029787	0.0209131132473533\\
54	0.133876716729047	0.0491061850602842\\
55	0.0955633154023348	0.011149143624631\\
56	0.0942141183133666	0.00122938667191196\\
57	-0.00389447618217564	-0.0186328612654997\\
58	-0.0513926033928648	-0.0626847412559494\\
59	-0.00167302786837958	-0.0778478443509084\\
60	-0.021709622652504	-0.0253764147337171\\
61	-0.0239713895904692	-0.0743379824420976\\
62	0.0493729275460706	-0.0823671716841449\\
63	-0.0367979267728497	-0.0595887996100779\\
64	0.00937167276441859	-0.0533849818585187\\
65	-0.0291738655141266	-0.0539216370218311\\
66	-0.0505412833700128	-0.0739843549087368\\
67	0.023606156138376	-0.0438187899824931\\
68	-0.0688733393284959	-0.00630598205101488\\
69	0.0326502151624691	0.00268892539907218\\
70	0.0694559885217206	0.0485124798978439\\
71	0.107010792707174	-0.0070977913832344\\
72	0.0254922270496716	-0.0778985221115125\\
73	0.0138722987978654	-0.0902576415529983\\
74	-0.0476754437623733	-0.0227183389435538\\
75	-0.0654308192271199	-0.057130179546345\\
76	-0.039823241452241	0.00393015638870291\\
77	-0.0168697304137505	0.0478806029074817\\
78	0.0146053428124287	0.0221034284850399\\
79	0.0125066589764135	0.0543814560680664\\
80	-0.017228520587076	0.047378843871473\\
81	-0.0391323234196946	-0.0304425060068131\\
82	-0.0564743136201881	-0.0358142054272006\\
83	-0.0573902230703233	-0.0153220860444009\\
84	0.0015167055901584	-0.00614093275908548\\
85	-0.0322685265764511	0.0474370333606232\\
86	-0.0268633804672726	0.0148848333712985\\
87	0.0515862008654364	-0.0320837799811145\\
88	-0.0211120953615928	-0.00106563190284543\\
89	0.0490686568922189	-0.00512894621260978\\
90	-0.0543504022306176	-0.0139580697406723\\
91	-0.0720437130983601	-0.0134495245885089\\
92	0.0344886433554284	-0.0211251669160774\\
93	-0.0642654588957318	-0.0942923690375171\\
94	-0.0162133605401639	0.0305615378073808\\
95	-0.0226488324646115	0.0143243827340205\\
96	-0.0361977553695994	-0.0465052523168152\\
97	0.093092004073479	-0.0569221603427307\\
98	0.161414797643679	-0.0914140545758741\\
99	0.085170384761287	-0.104994439767774\\
100	0.0271144341068997	-0.157433514451872\\
101	0.0550228440859052	-0.109262346460831\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0625691118557403	0.029964583002268\\
3	0.14197443990926	0.0302558988170418\\
4	0.0371450718364576	0.0527399825813442\\
5	-0.00434227053437657	0.187627495724191\\
6	-0.0376885388375863	0.0961511167491555\\
7	-0.0961016410967346	0.114787140558599\\
8	-0.0166711806823097	0.0872693462237571\\
9	0.0388398003423267	0.0575976558886734\\
10	0.109127909583802	0.0307969377177754\\
11	0.091123345478466	0.00836448501861392\\
12	-0.00820207583775835	-0.103017298456864\\
13	0.0204939258464206	-0.0128394502787583\\
14	0.0351605701298428	-0.0479864171115088\\
15	0.00459404690400821	-0.102641251285134\\
16	0.0173691514270923	-0.0205203261417279\\
17	-0.0309633569574501	-0.0561200410285123\\
18	0.0320549925751123	-0.0570716140872223\\
19	0.0232848394789644	-0.0946173125500886\\
20	-0.0382010423229579	-0.0457071098497421\\
21	0.0700252962801949	0.00707661634808836\\
22	0.0372033856678894	-0.0146126156925686\\
23	-0.0550877091290405	-0.049546295290343\\
24	-0.062917544396058	-0.0118464182044306\\
25	-0.0185561328242156	0.0122024936228786\\
26	0.0554799047655306	-0.0170535061563466\\
27	0.0632762595679154	-0.00945598640077241\\
28	-0.0401663748579887	0.04092976787238\\
29	0.0221827879793884	-0.0505897172234499\\
30	0.0852249872872519	-0.0814486239384372\\
31	0.0785376884198495	-0.0486106470367706\\
32	0.0092333154965353	-0.059076476306808\\
33	-0.0493821131787049	-0.0148066439811909\\
34	-0.0530193978854322	-0.0658032300059421\\
35	0.0412319233876469	0.0102862248443386\\
36	-0.0450166762515776	0.043148300816916\\
37	-0.104049015651944	0.093050578499721\\
38	-0.0308310016902433	0.0568447827353408\\
39	-0.0426379208081728	0.0490606312933078\\
40	-0.0899677680861956	0.0743344994192191\\
41	-0.104880685275612	0.137537972397577\\
42	-0.140398958880169	0.0757739233906569\\
43	0.00397498084180609	-0.00650820532168944\\
44	-0.023349232013674	-0.0792841482007767\\
45	-0.0122615232933574	-0.0695501550996491\\
46	0.00695985660311078	-0.00615825883820561\\
47	-0.0105659842554899	-0.0726548467973084\\
48	0.0314284009707591	0.0200939268199045\\
49	-0.0006659142191907	0.0139552277302588\\
50	-0.0774438952529094	0.031305555592711\\
51	-0.0740976694925002	0.0637368708940369\\
52	-0.0829287522482614	0.1263723753721\\
53	-0.0659791804752143	0.0726771651876384\\
54	-0.0709789497371105	0.135176223796576\\
55	0.0518790415793842	-0.0170241033980179\\
56	-0.00464006845941073	-0.0442906852503286\\
57	0.0818472801520162	-0.0677199985283248\\
58	0.0767791965173615	-0.044320809077845\\
59	0.078643924306818	-0.0214735157130336\\
60	-0.0453337854707198	-0.0224139780917317\\
61	-0.108461675618944	-0.0363212830795602\\
62	-0.0433462976562106	-0.0111246051424837\\
63	0.0332646587331464	-0.0220080434926569\\
64	0.0258348538728571	0.0273103907632361\\
65	-0.010451139934304	0.0539073869107672\\
66	-0.0984035283587809	-0.026399142150606\\
67	-0.0827012687031999	0.0733261487069823\\
68	-0.0181549858452396	0.0528890816535922\\
69	0.0674430949095853	0.0471652364842532\\
70	0.0513250172095244	-0.0226162498587203\\
71	0.0377937134939665	-0.0168159521564218\\
72	0.0303046853306891	-0.109533644083806\\
73	0.0320173808429275	-0.0488895916845973\\
74	-0.0290659684420862	-0.0114608998973967\\
75	0.0261110975467478	0.00561383894984477\\
76	-0.0440547399857797	-0.0422169692946665\\
77	0.108462547462738	-0.0750238958279682\\
78	-0.0372343283199812	0.0154189136959032\\
79	-0.0555832907553672	-0.0464487293532064\\
80	-0.0766763025395398	0.115678838772255\\
81	-0.0279476838087152	0.0846959597737172\\
82	-0.0058677462641797	-0.0547771749964564\\
83	-0.0232522358300035	-0.00809435968624725\\
84	0.0341919135864911	-0.037178102157944\\
85	-0.0866893657059958	-0.0555323827463665\\
86	-0.115443327980075	0.0476504688996199\\
87	-0.0826997580989707	0.048048027277619\\
88	-0.067862455332405	-0.00531674480726183\\
89	-0.15299814497781	-0.010408412004481\\
90	-0.111660484524657	0.0423297673521314\\
91	-0.0364307553888412	0.0669873149448682\\
92	-0.032671420052026	0.0935835009223332\\
93	0.0277753785171994	0.0920852652949703\\
94	-0.094980072173706	0.0269759885120033\\
95	-0.0699061188578117	-0.0490467795954799\\
96	-0.0253140321722633	0.0226441174430299\\
97	-0.0533205855412202	0.0896854828151219\\
98	0.0396075982711474	0.0119428612180862\\
99	0.108629757084257	0.0237996544062849\\
100	0.0735075243890197	0.0288812741285391\\
101	-0.0575697581448398	0.0490235134876885\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0259076098888272	0.00773270671405932\\
3	0.0347112530663553	-0.025863552160916\\
4	0.0501546397625973	0.0502559055434794\\
5	0.0239310140173671	0.0577368430785093\\
6	-0.0296578052824455	0.102581020191105\\
7	-0.00672092146557654	0.109531216796279\\
8	0.00766281411705928	0.0688964158815179\\
9	-0.0253552004851973	0.123162805928067\\
10	-0.0453719604201307	0.00999788922441892\\
11	-0.0144904865764376	0.0691614766331438\\
12	-0.0354214737120653	0.00597100233405981\\
13	-0.0703554368856323	0.0277313956704088\\
14	0.0511328339818422	-0.0257173660365928\\
15	0.00538419778250025	0.0384159389340792\\
16	-0.0484768177318861	0.0467781134765658\\
17	-0.0167812470969691	0.0485019056297224\\
18	-0.002957887972684	0.0506059782238066\\
19	0.048769635414764	0.0277181449670821\\
20	0.0849560033380982	0.0115754645050872\\
21	0.0713066125881986	0.000139457547823773\\
22	0.113539396899155	-0.0103322288696152\\
23	0.0806189974273878	-0.030665223878255\\
24	0.0598202598663203	-0.0514630715742952\\
25	-0.00312126596303322	0.00357266397185646\\
26	0.0106117425054634	-0.0198280735731558\\
27	0.00708074454324508	-0.0275880140319739\\
28	-0.0138400927425956	-0.037341926218256\\
29	-0.0169214242999876	0.090780935660914\\
30	-0.0199744237310625	0.019758105921561\\
31	-0.0424544259724766	0.0371381921059627\\
32	-0.0034457417518188	0.0544922328152693\\
33	-0.00860596513303947	-0.0115088312141177\\
34	0.0595453130771962	0.0257594603659359\\
35	0.00907424390871826	-0.0512022907603936\\
36	0.0082671085373744	-0.0219318390484531\\
37	-0.0296252215798629	0.0588313122704456\\
38	-0.0801570246273035	0.0576762207825789\\
39	-0.041052245891777	0.0507579464941856\\
40	-0.0604099012135883	0.070453933763424\\
41	-0.0436515028367411	0.0436430159464504\\
42	-0.0640456043739997	0.00265553902295701\\
43	-0.0153046683692728	0.0721859839923899\\
44	0.00951211370281658	0.122007500252169\\
45	-0.11251555329977	0.0412908361827727\\
46	0.0037953171056104	0.0786012711850875\\
47	0.057430450761946	0.0239303772338836\\
48	0.0995697040021866	-0.0247475618565409\\
49	-0.0317196411005609	0.0160140323781433\\
50	-0.0525103140429112	-0.00953289549072053\\
51	-0.0257642499050541	-0.0333759436724249\\
52	-0.0497068704851217	-0.0549628549726556\\
53	0.0575648765473418	-0.0452094096770013\\
54	0.0659730461714605	-0.0653908060074505\\
55	0.0517904268155324	-0.050748259134926\\
56	-0.0278548729967569	0.0873037956545631\\
57	0.0953502566370961	0.0427831169662784\\
58	-0.0216132906758216	-0.0404157781655893\\
59	-0.0226810828201921	0.0567581493761338\\
60	-0.0503062509444273	0.0585546094126588\\
61	-0.120422932264492	0.0152269105465847\\
62	-0.147459250454255	0.0629822821230076\\
63	-0.080119355292127	-0.00809756564685984\\
64	-0.129044243366302	0.000121436395639144\\
65	-0.00246685982174134	0.0621512276386593\\
66	0.0344644230153461	0.00927051597477576\\
67	0.00441494064825957	-0.0313196948566029\\
68	-0.00237766395409469	0.0318967715492802\\
69	-0.0460295420562271	0.0574395677046948\\
70	-0.102883276772606	0.0174729374085483\\
71	-0.0317626893071753	-3.85093946286188e-05\\
72	0.0161778713125437	0.0594309508713145\\
73	0.0405222330437751	-0.0114184938130093\\
74	-0.0904841222645486	-0.098228609847746\\
75	0.00494843828524754	0.00324865562088488\\
76	-0.0474165277995529	-0.0566513523533467\\
77	-0.0131832806205142	-0.0747959763147473\\
78	-0.0183080921763281	-0.0436241004870595\\
79	-0.0189878418441863	0.0259803985617308\\
80	-0.0441967656612778	-0.0532336752536425\\
81	-0.0590891675773062	0.0177804856708957\\
82	-0.0978247247378767	0.0129359413579966\\
83	-0.0815844169378114	0.0315987550304864\\
84	0.0371979682735015	0.0409642876851291\\
85	0.0467971795741195	0.0266035259268212\\
86	-0.131767645310668	0.0249103629415753\\
87	0.0097035708573787	-0.00338143977965248\\
88	-0.0286130673127214	0.0353910237107109\\
89	-0.063193071278014	-0.00611680401762672\\
90	-0.0238646053369132	0.0925240266301935\\
91	0.0299699574792632	0.0326156365313826\\
92	0.114778991760535	-0.0340851016718691\\
93	0.0840252963627323	-0.0763687659128671\\
94	0.0977873886710047	-0.0633653623819437\\
95	0.0705980469334318	-0.0822771098590365\\
96	0.0106884959216973	-0.098292345372173\\
97	-0.0400308435769524	0.0502070300368931\\
98	0.00717751784906612	0.0863995679145405\\
99	-0.0106032454666255	-0.0707342604626987\\
100	0.00151987582030814	0.0416769832551676\\
101	-0.015183754533599	0.137500857840274\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0679152649400427	-0.0234567741014171\\
3	0.0877785269198967	-0.0295549637111799\\
4	0.0116753095974374	-0.0187657138258236\\
5	-0.0534154525893153	0.0388373961506695\\
6	-0.00259133367431583	0.0743714139650862\\
7	0.0142100129652089	0.0579757854023434\\
8	-0.0557213537893606	0.034588026978536\\
9	-0.0822684935636185	-0.0280312498464461\\
10	-0.107736642232541	0.0475356025664615\\
11	-0.101914926549554	0.0558917112311198\\
12	-0.000271156507590749	-0.00749437989192813\\
13	0.0891660196465112	0.0484078221374031\\
14	0.0538700654731846	-0.0128564804277181\\
15	0.0115588865888555	0.039526565669454\\
16	-0.0331949789874673	0.0196816896675446\\
17	-0.00234781125081591	0.041976301531951\\
18	0.0315265861457573	0.0228655825996045\\
19	0.0195702464907103	0.0130300698878695\\
20	0.0421800008282049	0.0495377008282478\\
21	0.0391063932807185	0.0397668643186535\\
22	0.0136252266419801	-0.0114081468249801\\
23	0.0449312645180121	0.00882799857730351\\
24	-0.0533420869468709	-0.0507503722559574\\
25	0.00965871153531009	0.0504542121683679\\
26	-0.00703732448626134	0.13159195636064\\
27	-0.0543182881102453	-0.0176745462846829\\
28	-0.021203678027201	-0.0262602159068381\\
29	-0.0516998726972911	-0.0361492798132568\\
30	-0.0248429117355997	0.00134019156528084\\
31	-0.008202833809083	-0.0489174938547774\\
32	0.0520378288523435	0.0352681846906074\\
33	0.015510936717561	0.0863526924386465\\
34	0.00357127474468377	0.0723366917652591\\
35	-0.0015826559856716	0.102372260702129\\
36	0.100489627917521	0.0805220511882478\\
37	-0.0365190482485009	0.0847280240886407\\
38	0.0273446262856887	0.0680193561652156\\
39	0.0376912796075674	0.00927713282827682\\
40	-0.00903121218287096	0.0595243637415829\\
41	-0.0781290938309867	0.0733808191288056\\
42	-0.00970963556192943	0.034357126378854\\
43	-0.0194155574623247	0.0246873243304335\\
44	0.0716601824189702	0.0530425278437218\\
45	0.045111263257506	0.0948631844515408\\
46	-0.0217041229274707	-0.0458982514829608\\
47	-0.00684106788583309	0.0116333224872525\\
48	0.0676889155829776	0.0590770234752401\\
49	0.0808675550297244	-0.01467724575248\\
50	0.0981472686544983	0.0212414520449327\\
51	0.0147582018391609	0.00116903760135997\\
52	-0.00619032621098775	-0.0701506623650209\\
53	0.00532001616897795	-0.052937208509194\\
54	-0.0665242070595151	-0.0567468669542126\\
55	-0.01750422471337	-0.00448934766867607\\
56	0.0653137867354742	0.0191279015357766\\
57	0.0481150666179982	0.0438623700225893\\
58	0.0292109874071258	0.0416917904483667\\
59	-0.0865674913335774	-0.00543571476547557\\
60	0.00356833508342884	-0.0123149236560379\\
61	-0.0746514482173446	-0.0563383668694291\\
62	-0.0235832467153107	-0.0039834435146574\\
63	-0.0792245711926268	-0.0255910740904914\\
64	-0.0824652493305902	-0.0359066147591981\\
65	-0.0739953810805338	0.0193249889671493\\
66	-0.0274063695623371	0.127823377502715\\
67	0.02669531019482	0.0531596930387067\\
68	-0.051332391339644	0.125207488310299\\
69	-0.0267901049016313	0.102218574726852\\
70	-0.0277878803354407	-0.0224544270926946\\
71	0.0109508576781213	-0.0848023925242177\\
72	0.0258171106065718	0.00296112160528598\\
73	0.0174483545017876	0.0494875979642216\\
74	0.0335858079996068	0.000469404109989687\\
75	0.0162848046548288	-0.0481168614730625\\
76	-0.042627282662215	-0.00790018873447886\\
77	-0.00175480466738945	-0.0284988297160661\\
78	0.0709632171240292	0.051409874995988\\
79	0.00167004894565202	0.0173144780341648\\
80	0.0214194795472095	0.0545780170409013\\
81	0.0358596533083	0.070393400832955\\
82	0.011090020413108	-0.0349349613767688\\
83	0.108226440785858	-0.0279897451091703\\
84	0.0766299290623587	-0.0574838231085405\\
85	0.10597698888816	-0.100427981947972\\
86	0.0054388147728752	-0.0519819294863796\\
87	-0.0562626520019495	-0.0120039921954936\\
88	-0.0275820250550027	-0.0378414190252839\\
89	-0.075596773458226	-0.0565033648339422\\
90	0.0638019435948755	-0.0182530335631965\\
91	0.0579248992776914	-0.133549326269401\\
92	0.0971259686436407	-0.125989986161712\\
93	0.00665078384307396	0.0715125384630476\\
94	0.0372390043958045	0.115629930528332\\
95	-0.0319704326191117	0.0415858099935522\\
96	-0.00836045845679195	-0.0213843652076207\\
97	0.0225814123824459	0.0601469375603302\\
98	0.0563506739497872	0.100841021290363\\
99	0.0833851149689597	0.0984654510653583\\
100	0.108147884286481	-0.00924832174191285\\
101	0.0177674127750183	-0.0595336960782521\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0127788625369643	-0.0655986615580138\\
3	-0.0148629005917078	-0.0219436231118596\\
4	0.0596455401504825	0.00997601216019014\\
5	0.0410864339957084	-0.0295814095344523\\
6	0.00236679932719455	0.0191232041944763\\
7	-0.0214793225759119	-0.00980688252287862\\
8	0.0103989067002405	0.0287017703280558\\
9	0.045751811433305	0.0327716038578383\\
10	0.00161232361965309	0.0275326828901836\\
11	-0.0147705925364815	0.0343845304787074\\
12	0.0379252792998008	-0.000632780685679311\\
13	-0.0558550633130143	-0.0325124806498446\\
14	-0.0246873547958881	0.0170875300779138\\
15	-0.0885032027383041	0.0504689542195678\\
16	-0.056912301005025	0.0704417049389613\\
17	-0.0435441280786897	0.0232949878241665\\
18	-0.069070892332094	0.0611848554214993\\
19	-0.0135990423256755	0.097296483733753\\
20	0.0681616228890976	0.0400420775066835\\
21	0.0802936951351035	-0.00290953481525964\\
22	0.0812089748751698	0.0152088205120462\\
23	0.0833843560236129	-0.0117417219045442\\
24	0.0157988109390181	-0.0881659321282157\\
25	-0.0875211099089684	-0.05204493042928\\
26	-0.009606528056967	-0.0979111436952726\\
27	-0.0320603882249236	-0.0184906000280715\\
28	0.0372619501600762	-0.00417538138395579\\
29	-0.0376513457588109	0.0159764779781026\\
30	0.0202147953089258	0.0748109985238133\\
31	0.0541768720863623	0.0914026306470872\\
32	-0.0963718303087009	0.0923956900957356\\
33	-0.0478336474084432	0.0370812024340019\\
34	0.00637924050752959	0.0154306712362549\\
35	0.045882936948193	0.034481967321868\\
36	0.0823924102543265	-0.0468619049031271\\
37	-0.0330625685037497	-0.0369800898865015\\
38	0.02866199613889	0.0448265478721945\\
39	0.0080853726964903	0.024307964275639\\
40	0.0439746525251388	0.076140706509532\\
41	0.0271739330101496	0.00632683803358122\\
42	-0.0233930180618257	0.0848414154981885\\
43	0.0595211252928293	-0.0425472367422471\\
44	0.00616565110004345	0.0149866915198043\\
45	0.0893228537910098	-0.0125971021010163\\
46	0.118409392832418	-0.0125868924814822\\
47	0.053375039166819	0.0623331453397525\\
48	-0.0128525731106031	-0.0186578548507887\\
49	-0.0287336252064868	-0.0655446161617857\\
50	-0.00992200861175201	-0.105468397608254\\
51	0.0328605137766289	-0.0864354772493009\\
52	0.0354416773303451	-0.103334427618574\\
53	0.0182738731636929	-0.0515690784123369\\
54	0.058994846726442	0.0451494205071264\\
55	0.0402821910255355	-0.000832677154258693\\
56	0.0978310749970486	-0.0607318579630748\\
57	0.135420232181801	-0.0572193833050149\\
58	0.0102640311408129	0.0455602373876749\\
59	0.028717574633016	0.0371873282230831\\
60	0.0378952522416199	-0.0268259055051732\\
61	0.0811604831564124	-0.00675365310557682\\
62	0.00716450092793307	-0.052693128059445\\
63	0.02911248456792	-0.0259681841122793\\
64	0.00925084341642571	0.0930399921116781\\
65	0.0126241909281591	0.0702810002492141\\
66	-0.0171976330724416	-0.0669435739910296\\
67	0.0856811108791126	-0.0992477180055125\\
68	0.0766679296466485	-0.057515303055436\\
69	0.0233915212481789	-0.089293351800666\\
70	0.0552042898745057	0.0232177531634975\\
71	0.0147603497161272	0.0906136344926371\\
72	0.0465593992759737	0.0783327116445802\\
73	-0.0517936683515342	0.0110498326671048\\
74	0.0148232969871782	-0.0098432474654126\\
75	-0.0100740817654245	0.0399533652460426\\
76	0.0564940207293585	-0.0337341271926534\\
77	0.108321389469761	-0.106654800813257\\
78	0.0050214261696471	-0.141459317180175\\
79	-0.0384133841669909	-0.0864149207187681\\
80	-0.0819151308557478	-0.0578913839231659\\
81	-0.0699662678303004	0.00867106182993067\\
82	-0.0439435102087191	-0.00387070610127543\\
83	0.00313705081217517	0.0206672268396432\\
84	0.0773651652220731	-0.0322233996408669\\
85	0.049991670259322	-0.0147780889204094\\
86	0.0246465768249887	-0.126159772519201\\
87	0.0429741707147637	0.0174669384335422\\
88	-0.00455773705958504	5.89537720748108e-05\\
89	-0.0179541703607291	0.0351935249609664\\
90	0.0831938368397185	0.00111437897315394\\
91	-0.0198571600081771	-0.0576660884133224\\
92	0.0302544992144246	0.00228272065574947\\
93	0.0368256272619491	0.114980970010319\\
94	0.0307130497633821	0.0131896012133349\\
95	-0.028599692886385	0.0314374291374405\\
96	-0.00257825246887124	0.038671658641592\\
97	0.0331514785553448	0.0910641775161287\\
98	0.0916217647878005	0.0376987403275773\\
99	0.0848759085810906	-0.0676444186650356\\
100	0.0375863932677666	-0.00963211633302103\\
101	0.0207635094969255	-0.00399587733166622\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0257903363993859	-0.0188385907065012\\
3	0.0312806071509508	-0.0314779045313308\\
4	-0.0194064242757625	-0.0335216642518184\\
5	0.0218193967575009	-0.0323794121929906\\
6	0.0625123947978277	-0.0232193623708879\\
7	0.0599461260643589	0.0028486928410388\\
8	-0.0159157938544376	-0.0230374578558437\\
9	-0.0625077776621513	-0.0377268904067315\\
10	0.0204281617911102	-0.0304884010407209\\
11	0.0554801067106487	-0.0271746621351513\\
12	0.0515967071349021	-0.0508631757450124\\
13	0.0102229764222589	0.0340354773505304\\
14	0.0279674297740249	-0.00903034558497101\\
15	-0.0133288220529681	-0.0556330402273738\\
16	-0.00802242511871225	-0.0245502905688068\\
17	-0.0240316495835608	0.057926302524215\\
18	-0.0603521115454173	-0.0854668980198829\\
19	-0.0571020628386201	-0.0837735414713816\\
20	-0.0298256777005319	0.0154795583380115\\
21	-0.0471781646443049	-0.0203621379657837\\
22	-0.0396879822672825	0.00619147589728742\\
23	-0.0132692653370022	-0.120839385962634\\
24	0.00294612599340225	-0.179038222647772\\
25	0.0825731037305978	-0.0723065045524762\\
26	0.064205348196023	0.0142477879736767\\
27	-0.00919254642751761	-0.0400695400759318\\
28	0.0266597502875068	-0.0611494987651371\\
29	-0.0243193742224353	-0.00267773074548353\\
30	-0.0534849150972132	-0.0709752030254302\\
31	-0.0355340116643911	-0.0404160019902544\\
32	-0.093351440569064	-0.0203419324723493\\
33	-0.0678441959831702	0.059368529200067\\
34	-0.00964199689351265	0.0887606871774767\\
35	-0.0859639083378079	-0.0248637932299319\\
36	-0.0416181838970216	0.0316937939978784\\
37	-0.0585712899922056	0.101896998214523\\
38	-0.000630326672103068	-0.0160970587839196\\
39	-0.00841663009594862	-0.0292939345831415\\
40	-0.0301824591849755	-0.0730228310403629\\
41	-0.0408756419527571	-0.00630678133775762\\
42	-0.038792442183247	-0.00713237639018944\\
43	-0.0268195226867954	0.0254924196309895\\
44	-0.0468058372464242	-0.054707572882737\\
45	0.0460738240176267	0.0691737462172635\\
46	-0.0311171289091425	0.118636597524663\\
47	-0.0658855161709045	0.0284112238085731\\
48	-0.0693189723772267	-0.0297203124979377\\
49	-0.102626765283702	-0.071138037011295\\
50	-0.12176614446356	-0.0480680179115875\\
51	-0.110750279128853	-0.0127466787501883\\
52	-0.0689980082451671	-0.0218560626619424\\
53	-0.0293235647872965	-0.0798510582161725\\
54	-0.0606287233619351	-0.086105628117052\\
55	-0.120366194590456	0.0715027796127575\\
56	-0.0555209522161191	0.0723440285468408\\
57	-0.00777139159023696	0.119249787037963\\
58	0.0490286587447657	0.140582827109164\\
59	-0.0945419316417972	0.014177900207091\\
60	-0.110689487747294	0.108807959358254\\
61	-0.0701640439673838	0.000181842967207281\\
62	0.00644000899423471	-0.068415419182073\\
63	0.00264807390197335	-0.0845976804208457\\
64	-0.0593799307365855	-0.123500357427192\\
65	0.0342695331511662	-0.00453450829131102\\
66	0.0345993992888509	0.0278976454974507\\
67	-0.0106014558364438	0.0512604802179657\\
68	-0.0537675685881923	0.0341618717275517\\
69	-0.0526622874090122	0.061952133736962\\
70	-0.0742564936234946	0.0783097142161281\\
71	-0.0286376259614958	0.0109826216592051\\
72	-0.0731075098609697	0.0484000106716508\\
73	-0.053822900440253	-0.0350850540039818\\
74	0.052592748018759	-0.0511074403034985\\
75	-0.00214513955796639	0.048499550445438\\
76	-0.00722722686549029	0.0139269246892664\\
77	-0.0104130759333628	-0.0450743318564028\\
78	-0.0300774235289869	-0.0844154692005121\\
79	-0.00336393347759969	-0.0945429336192861\\
80	0.112208411157511	-0.0260323701006399\\
81	0.0134768337756512	-0.0279955422181355\\
82	0.0296201982732089	-0.0211228255262931\\
83	0.0431964070138047	-0.0834014600531284\\
84	-0.0175137105171005	-0.0877858040499838\\
85	-0.0665161340023681	0.0128697647432824\\
86	-0.0308223766439318	-0.0111262800652668\\
87	-0.0955965882906002	-0.0155736107795579\\
88	-0.0946251531783151	0.0400512336375162\\
89	-0.0102245003364155	0.0192061488069935\\
90	-0.0160785798646292	-0.0233442759519504\\
91	-0.0675253663535718	-0.102135117826695\\
92	-0.0961138692098696	-0.0342159663871264\\
93	-0.0244590600444097	-0.0102805802522427\\
94	0.0505995656810205	-0.0918103622271501\\
95	0.0134716101203432	0.028642278016748\\
96	0.0338101376546544	0.019769337702693\\
97	-0.0267159375103557	0.0131895870415522\\
98	0.017252464250572	0.0682594602165126\\
99	0.0551756970442929	-0.0292900092816675\\
100	0.0313160728717116	0.00101634592259939\\
101	0.00224772583458031	0.0510944203178273\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0321842878540059	-0.0236797381393937\\
3	-0.00255567498791225	-0.0240618765518171\\
4	-0.0189034081997039	-0.0489965375841483\\
5	0.0769157533712901	-0.0801013988821635\\
6	0.0319596025317859	-0.0857213733469693\\
7	-0.00356642551576856	-0.00273384545782469\\
8	-0.0114457120507639	-0.0573259403112564\\
9	0.0787550000731997	-0.0696364526080033\\
10	-0.0166354947962285	-0.129928207218537\\
11	0.0726338457043317	-0.117604519742229\\
12	0.0104093889772458	0.0838232409135186\\
13	-0.0897142708874713	0.0880772785453561\\
14	0.0171640325473377	0.101765919045848\\
15	-0.0916347117732048	0.0456436947846549\\
16	0.00837472043745336	0.127255229025438\\
17	0.0447106603481276	0.0956978534139712\\
18	0.0623496354769989	0.0884978979654202\\
19	0.0372225430316225	-0.000998696633098144\\
20	0.0647230149138185	0.0798615767340105\\
21	0.037975047573887	0.0522853581080404\\
22	-0.11476699533607	-0.0644595655319156\\
23	-0.106386430852993	0.0257179636650564\\
24	-0.10453187955873	0.0123245661827595\\
25	-0.139163921935935	0.00101594063417567\\
26	-0.0571543943635775	0.0211241506299412\\
27	-0.0293839555302389	0.0148338934999438\\
28	-0.0833422229608789	0.0529226197680394\\
29	-0.0946426765818518	0.0283243245557678\\
30	-0.124736371488468	-0.0922950253208962\\
31	-0.0553477141599683	-0.0415245624599186\\
32	0.0383775494430236	-0.0281447509111617\\
33	-0.0228245716259481	0.052546303752219\\
34	0.0546099343448861	0.063460342476694\\
35	0.118648260413558	0.0944200849770391\\
36	0.0448070310792703	0.145404030811496\\
37	0.037665778346812	0.0944071878463989\\
38	0.0396350160534771	-0.0463665545273414\\
39	-0.0122982697662306	-0.0883806652791517\\
40	-0.0119083130211391	-0.0537078859954296\\
41	-0.0305797361063341	0.0388569988081425\\
42	-0.107093846199773	0.0495383672719313\\
43	-0.0518424133178354	0.000960102918709689\\
44	-0.00705129881748068	-0.0461088861997859\\
45	-0.0393196166962202	0.0056682865668409\\
46	-0.0713207055000949	0.0409078158742815\\
47	0.0193359217149284	-0.0375213778311721\\
48	-0.0227900588023724	0.0311957433887493\\
49	-0.15950546196705	-0.0311537781042691\\
50	-0.0237596127696461	-0.0469584791499856\\
51	0.0547485923653332	-0.0235160851102024\\
52	0.0169222241343773	0.0463336770967495\\
53	-0.0901864599330005	0.0610931222596048\\
54	-0.0563592250141658	0.0741151793133722\\
55	0.0635615638447374	0.0222055229451655\\
56	0.00629019356327828	0.0565068531326909\\
57	-0.0950683166146479	-0.0411803799145155\\
58	-0.00682617116461936	-0.0707677175866059\\
59	-0.029103952851639	-0.00250970604045629\\
60	-0.0311920392250518	0.0401082448514931\\
61	0.0653709520075438	0.019317005738243\\
62	-0.0047541685871196	0.0840787307857354\\
63	-0.0163726211758237	0.108551761863931\\
64	0.0108647199487381	0.0733616935571196\\
65	0.102070307768226	0.0704040601439502\\
66	0.0468919515624685	0.011418979761266\\
67	-0.0804724832016697	-0.00308053130076644\\
68	-0.00567351248306094	0.0148078206757144\\
69	-0.0180266205627143	-0.121321921297361\\
70	-0.0665298017410171	-0.0732703448866619\\
71	-0.0797851007577406	-0.0220352659538266\\
72	-0.0600346020541909	0.0305030546257019\\
73	0.0376024660869059	0.0798767980108618\\
74	0.000369270953741202	0.0855519280466531\\
75	0.0349627196262359	0.00154716804154127\\
76	0.0644828874106551	-0.0922243467060722\\
77	0.0739410214471928	-0.0882866880041513\\
78	0.115121945581281	-0.0371666462679506\\
79	0.0512776339649318	0.0311847928109445\\
80	0.069360297650321	0.0773013262908631\\
81	0.0176648268539426	-0.0597016117046907\\
82	-0.0151738657551593	-0.00167792590619212\\
83	-0.0054925400119746	0.0347503218993231\\
84	0.0243197843741457	-0.010241795329187\\
85	0.0670129918652589	-0.0203366190441021\\
86	0.0263027083615828	-0.0208326516252752\\
87	-0.000380397207093375	-0.0547958246172742\\
88	-0.0215139008170282	-0.0294867861096215\\
89	-0.0382171766342321	-0.017790185199889\\
90	-0.0261261027149326	0.0754495516671286\\
91	-0.0123901130661281	0.0407558500414829\\
92	-0.0235008753055505	0.0957012472143331\\
93	-0.046133655841539	0.0293074504758232\\
94	-0.00541495656573455	0.121569213502931\\
95	0.0291364291980517	0.0453006883270166\\
96	-0.0123661855431793	-0.00955609657652595\\
97	-0.0259731010391874	-0.000873051530921808\\
98	-0.00756350215115896	0.0362817275024562\\
99	0.0273685970932682	0.0414140406822775\\
100	-0.0330406104269696	-0.0190799648322863\\
101	-0.0730636265583209	0.0121126591153096\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0650697148177749	-0.0355188532806643\\
3	-0.0434873899187518	-0.104320946495425\\
4	0.0851789918264403	-0.0257388130138434\\
5	0.156254595621316	-0.120638582800946\\
6	0.083511219879724	-0.137408333857429\\
7	0.114268638974223	-0.0622073510449576\\
8	0.0397672485965349	-0.0386021373454099\\
9	-0.031040697615721	-0.0202720396815427\\
10	0.00434260046889901	-0.0677342585093419\\
11	-0.0607943025736621	0.0742292396302897\\
12	-0.0783511616292322	-0.0134948804045806\\
13	-0.0765440954880415	-0.10313057525167\\
14	-0.104629876410921	-0.0641993889128182\\
15	-0.164980455804434	0.0789793041236846\\
16	-0.0693780451859337	0.0160551464775864\\
17	-0.0969905189171877	-0.0267804075573655\\
18	-0.073775819559114	-0.00355092829486233\\
19	-0.0420702476761605	-0.0788492513646072\\
20	-0.0228832767447503	0.0120039949594471\\
21	0.0366603758855923	-0.0265303664588632\\
22	-0.0432159676647236	-0.0955989549864829\\
23	0.0688700841030348	-0.0863636749198704\\
24	-0.0043539463632729	-0.0504558733041897\\
25	0.0300956139035143	-0.0859277103953244\\
26	0.00134662204861819	-0.0762716466755586\\
27	-0.0285116541302788	-0.0484446733490745\\
28	0.0558094977054149	-0.0137015336515405\\
29	0.0109674129610969	-0.0298233485672241\\
30	0.00505485209142873	-0.0134046720436368\\
31	0.023757481886911	-0.00259563309782588\\
32	0.106226961915898	-0.0484134850946043\\
33	0.0960172217891484	-0.0393697452492783\\
34	0.07159964359143	-0.0230172279692259\\
35	0.0424379632002966	-0.0178112758532039\\
36	0.00238448945786118	-0.0177601843906405\\
37	-0.0302475124781774	-0.05358030771119\\
38	-0.0780676494896322	-0.0415576474988772\\
39	-0.0952750772191213	-0.0517299564967641\\
40	-0.104909257587324	0.00778193849651628\\
41	-0.0391980345611056	0.0861891047175934\\
42	0.0516266840513104	0.0173879257380947\\
43	-0.0130846862825756	-0.0515309662937941\\
44	-0.00419778438423027	0.0205652531109963\\
45	-0.0834880520987542	-0.0546954335909524\\
46	0.0514264977826123	-0.0285591628299674\\
47	0.0196254242462837	0.0128147255012063\\
48	-0.00145808194688412	0.0235401079532518\\
49	-0.0414260911898721	-0.00188504792877403\\
50	0.0110670437864615	-0.00697611514605177\\
51	0.142094215081729	-0.0409292055519666\\
52	0.179508526954192	-0.0601939682814745\\
53	0.0117957402881802	-0.0544020741984205\\
54	0.0642038862433804	-0.101396806861238\\
55	-0.0356491023887415	-0.100658739580561\\
56	-0.132952047875749	-0.0691443521992063\\
57	-0.108960959670881	-0.00287982088948414\\
58	-0.0586035030907837	0.0682709765864015\\
59	0.024956692886877	0.0427448356931234\\
60	0.024501925013686	0.00453633765220787\\
61	-0.0627746807926247	-0.032073019480454\\
62	-0.0174202807238911	0.0121087302673795\\
63	0.0677285010407499	-0.0239708001532242\\
64	-0.0577618990136748	0.0363152044550658\\
65	-0.0240325710185259	0.0931802526269097\\
66	0.0421036228374907	0.0995522312336574\\
67	0.0653411706349111	0.0479041184696337\\
68	0.0324040510360167	0.0786621972132329\\
69	-0.0130006952698715	0.0632075690497765\\
70	0.0618814614860174	0.0284935699657869\\
71	0.0498470975017433	0.111211418177731\\
72	0.00447937740319306	0.0510178678424501\\
73	-0.0164500317596741	0.0618211936404332\\
74	-0.0086572287773475	0.0385591323964372\\
75	0.0762985934849086	0.0954201949039459\\
76	0.0439771516796033	0.0292567106667191\\
77	0.0167687123735896	0.0120698266401833\\
78	0.0427308056136626	0.0566690189438057\\
79	0.0101845503776793	0.0273130910668288\\
80	0.040768133559135	-0.0436438524438726\\
81	0.0240075486174128	0.0135482189350342\\
82	-0.0683600190107667	-0.0110800161660665\\
83	0.0157434832587718	-0.0599938115377653\\
84	0.0838856663522951	0.0256147930136024\\
85	0.110890183475985	-0.0599768889314828\\
86	0.0700857517999853	0.0747334901408073\\
87	0.0531980309606741	0.0795721756055695\\
88	-0.00352965075904788	0.0343866746261247\\
89	0.107355179015315	0.0526392225828692\\
90	0.0989596613587126	0.0494448385235402\\
91	0.0334023906445461	0.046306298402665\\
92	-0.00643314382665637	0.0369666446369504\\
93	0.0204807511809751	0.0208246138367591\\
94	-0.0758315092365742	0.0991841724728754\\
95	-0.0283297190380886	0.0923459049809068\\
96	-0.0314169906565071	-0.0180636472472813\\
97	-0.0338921089456771	-0.0200059084316298\\
98	0.0349488646417019	-0.0410194061222913\\
99	-0.10209907294963	-0.0519532515152095\\
100	-0.127001546680239	-0.0353989742063646\\
101	-0.0339139180774794	-0.0166460673892048\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0629602499372974	-0.0398250563966761\\
3	0.110106939197749	0.0152655800465499\\
4	0.0338261102126643	0.032968660565028\\
5	0.00643435205059155	0.00105343532613688\\
6	0.00306420905386298	0.0275388114196384\\
7	0.00399000123222128	-0.0706121854793693\\
8	-0.00152449907024219	-0.120530409784679\\
9	-0.00647576537210355	-0.114408601957997\\
10	-0.0416472105597736	-0.0447603915389933\\
11	-0.0666357690247259	-0.00436645725023859\\
12	-0.043546116490499	-0.0275513529109629\\
13	-0.0665191585163459	-0.0555203625550978\\
14	-0.00613431194995505	-0.0222937481227351\\
15	0.0438346809517755	-0.063057211080376\\
16	-0.00513176910785814	-0.0933891793904355\\
17	0.0597071887737577	-0.147019449134255\\
18	0.0236205644473514	-0.126722511836812\\
19	-0.0468128763376178	0.0143551564299478\\
20	-0.0697885307535131	-0.0192236465392241\\
21	-0.0127115095449857	0.0279794721515321\\
22	0.0218305494766692	0.0177971800366381\\
23	0.0276280881269262	-0.076254340957415\\
24	0.0428442083235032	-0.116929667761687\\
25	0.0365220901617483	-0.0422255200403596\\
26	0.0328210978086549	-0.0853853011140768\\
27	0.0247533279482078	-7.85448605809536e-05\\
28	0.042447980853822	0.031381473682509\\
29	0.0730560514814036	-0.0884258551990798\\
30	0.0226803239239427	-0.0400392538570063\\
31	0.0677470498216402	-0.00999627482752291\\
32	0.0231491072828148	0.00854124973665268\\
33	0.0241576872021332	0.0145092768507349\\
34	-0.00327922076092507	0.12119408143206\\
35	0.127130131893559	0.00641124380796474\\
36	0.0309647134364398	-0.061348440013148\\
37	-0.0373655511573318	-0.100938788034181\\
38	-0.0821874954558436	-0.0647678010504091\\
39	-0.0310798039321482	0.0634226692700655\\
40	-0.123552550016559	0.106354408080669\\
41	-0.0465863303769973	0.032579593111133\\
42	-0.01106810909971	0.043038444375081\\
43	-0.0650929038896	0.02580917944398\\
44	0.00285331051889972	-0.00542147676914186\\
45	0.0279216122179043	0.132400345275326\\
46	0.035916082121884	0.0689663049255374\\
47	0.0292345743960395	0.142204233329092\\
48	0.00404859477685541	0.0445741342499151\\
49	-0.0545013607481734	0.0128679542850071\\
50	0.0205672941916065	0.0199451140862966\\
51	-0.0920970164071403	0.0367549306061773\\
52	-0.114281249606975	0.0152940932385669\\
53	0.0674020942516376	-0.00964254005072032\\
54	0.0395269493297915	-0.00108933835798695\\
55	0.162111029006026	-0.00553292849433215\\
56	0.0537453159858207	-0.0301019836943991\\
57	-0.0400186444156682	-0.0224050657340227\\
58	0.0408786694647992	-0.00409071699703036\\
59	0.0767357978803796	0.0199775335246172\\
60	0.0956535328957707	0.0673127068366038\\
61	0.0708466914401552	0.119635209072145\\
62	-0.0244019446286386	0.0352773062856814\\
63	-0.0358658656752564	0.0643767205648719\\
64	-0.0203284163407431	0.0618983632092248\\
65	-0.017372702244301	-0.00257866601933731\\
66	-0.0674240405516113	-0.0331510451151636\\
67	-0.11418984460994	-0.0057395036334765\\
68	-0.0843004439679114	-0.00467638602649049\\
69	-0.0696936552380297	0.0313220375020809\\
70	0.0291310966315157	0.0436154744026912\\
71	-0.053475320248911	0.0183350182168054\\
72	-0.0913927360688132	-0.0223336084562104\\
73	-0.0437036459724356	0.132385134445986\\
74	0.0183490472395343	0.0894313509391663\\
75	0.0971785834569011	-0.00448309908824923\\
76	0.0622321317101896	0.0693967996947465\\
77	-0.13969484365059	0.0100099415208893\\
78	-0.120026775143513	-0.13155635979643\\
79	0.0341439934070537	-0.0934463765200046\\
80	-0.0871658714653411	0.0378736591272475\\
81	-0.0824567731687889	0.0857427600204454\\
82	-0.0428741966842137	-0.0195427886358344\\
83	0.0330018178139046	0.0188056880261175\\
84	-0.0269839999920267	0.114415348452489\\
85	0.011783705720414	0.0413164863908869\\
86	-0.0980567692054555	-0.0692244845542639\\
87	-0.0552234392333767	-0.0370773350001132\\
88	0.0430793397685413	0.0217431540598942\\
89	0.00700185527675424	-0.00813404181668156\\
90	-0.0344008493935622	-0.0288574632387446\\
91	-0.050617237934608	0.0158499952410687\\
92	-0.0837819854347459	0.0179916445939623\\
93	-0.154282997015661	0.0237230533716826\\
94	-0.0467295513403234	-0.0259043867373928\\
95	-0.0809014471748621	-0.0972671052306831\\
96	-0.013971433639944	-0.100847238952354\\
97	-0.0326017600661286	-0.022590916736927\\
98	0.00717669099683914	-0.0656007488188285\\
99	0.0493665473921634	-0.0132461779581258\\
100	0.0207452970193107	-0.0363510421995581\\
101	0.077221382505694	-0.00190900466976041\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0584263606399067	0.0960931652836182\\
3	-0.0783582967013477	0.0402823826398455\\
4	-0.00969175897692362	0.0331578685469519\\
5	-0.0132592444377317	0.079793346151355\\
6	0.0204368799556303	0.0452382122622961\\
7	0.00632108952098399	0.0565179465232557\\
8	0.0132710531430817	0.00834571539335784\\
9	-0.026256022090627	-0.0053500899744931\\
10	-0.021262693104917	0.00208629229074744\\
11	0.0749395739319029	-0.00522674070989815\\
12	-0.04406419418778	-0.0821137889032887\\
13	0.0114497797993192	0.018176404851851\\
14	-0.00859169329793266	0.0187724221896142\\
15	0.0432273670195143	0.0113172384971894\\
16	0.0420417659039205	0.0602926194285362\\
17	-0.0382936657503629	0.124770877816182\\
18	-0.0279073099865221	0.0229290222864401\\
19	0.0180337987140147	-0.0161607193131887\\
20	-0.0861848867822897	-0.00170284869606556\\
21	-0.00866102430524137	0.0853682205893711\\
22	0.0583318921780234	0.0875075765158628\\
23	0.00571485437700501	0.0950539331536398\\
24	-0.0147440455438143	0.0483208915469533\\
25	0.0159132529243276	0.0337644875172065\\
26	0.0190393619624751	-0.00533577545722766\\
27	0.154807894618629	0.0870744848452756\\
28	0.0993400978279728	0.0936236042746211\\
29	0.0646630865900386	-0.0139300628005418\\
30	0.0774417464772857	-0.0316894233871507\\
31	0.0576242541556984	-0.0370914643429241\\
32	0.0326727757827219	0.0434448261896101\\
33	0.0240731782582301	0.025375118920399\\
34	0.137541584676864	-0.0462899445717151\\
35	0.0933762771927928	-0.0278261561594631\\
36	0.0336813266890341	0.00912776929106337\\
37	-0.00234498420289176	0.0314771814018464\\
38	0.134852973550923	-0.0185073311173731\\
39	0.0728777061870713	0.0219406432511513\\
40	0.0948349313692539	-0.0514804709105707\\
41	-0.00567031430494212	0.0317432680497972\\
42	-0.0560308471154505	0.0488130993715589\\
43	0.024075662624567	0.00930831824506861\\
44	-0.0140154984575738	-0.0184519873560114\\
45	-0.0631204291005893	0.024226294396903\\
46	-0.0581566556825374	0.0841097013100735\\
47	-0.0324977087568281	0.0338698791262345\\
48	-0.0313740061906745	-0.0259031134764352\\
49	-0.121802188561963	-0.00433965842632863\\
50	-0.120236601769525	0.0139582406094551\\
51	0.0105885317264862	0.0597285800899992\\
52	0.0273088437144799	0.0384191906617582\\
53	0.0683864623759262	0.0376372458653554\\
54	0.0287109600596664	0.0852266870575193\\
55	0.0342830739062343	0.161672081897679\\
56	0.0615020411409301	0.144193486723369\\
57	0.0510157513794411	0.172607641692577\\
58	-0.000367276209590837	0.119542160281512\\
59	-0.0117025747082237	0.0771316478089576\\
60	-0.0378382190755089	0.10045858257029\\
61	0.00568461970790511	0.0707877004806241\\
62	-0.0140367063193103	-0.00158985085412711\\
63	-0.0878085531227	-0.0765430824357844\\
64	0.00380319008722235	0.0488300318974577\\
65	0.0509503713248797	0.0250468008155705\\
66	0.0200097589354284	-0.0291868393566417\\
67	0.0111846300616457	0.0144008470543067\\
68	-0.0743507717331525	0.0382427117483492\\
69	0.0373439619183122	0.0325146764514648\\
70	0.0557537293142405	-0.00497369706235614\\
71	0.0467805267685888	0.00360765511129694\\
72	-0.0298348750422189	-0.0712871283045822\\
73	0.0223640481842591	-0.0487020283875077\\
74	0.127566199165136	-0.00460020254972128\\
75	0.122387409237931	-0.0601246787717203\\
76	0.0131080144047622	-0.000141781098905051\\
77	0.0370083667984288	0.0638104657377186\\
78	0.0245664555392677	0.0938615134986321\\
79	-0.0557003960219579	0.0443876524920665\\
80	-0.067264906587277	0.114167775181145\\
81	-0.0418791979525651	0.0104845933918754\\
82	-0.0916214561910259	-0.0429213976719806\\
83	-0.0140526275682025	-0.0619982972660688\\
84	0.0958879780550085	0.0502510905221296\\
85	0.0697542620789317	-0.128887664592285\\
86	0.0800669576066713	-0.112837464200007\\
87	-0.0679439379996735	-0.153085050030167\\
88	0.0546573143731849	-0.0763214480778355\\
89	0.0556354033717755	-0.03676581293512\\
90	0.0820972279723793	-0.0457918392629405\\
91	0.0475364102929291	-0.00905668209972111\\
92	0.0457881495609457	0.0400625558213871\\
93	0.0492614143804815	0.0304022476025774\\
94	-0.0267706519500419	0.00198809973735005\\
95	-0.0899131028486598	0.0396683701883409\\
96	-0.154057136267555	-0.0171144666090296\\
97	-0.0729201979006971	0.0314006257962918\\
98	0.0833036090543892	0.0315094498145245\\
99	-0.00793691439536288	-0.0128112794965718\\
100	0.0211366131865356	0.0225403978463914\\
101	0.0233684854154803	-0.0481551536190416\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.030079427378196	0.0157531541561943\\
3	0.0413475196528137	-0.0302037781797621\\
4	0.0859681352613637	0.00261693634562825\\
5	0.0757578385564263	0.00693869480653641\\
6	0.021592691319735	-0.0211196750468888\\
7	-0.0264830239537295	0.0450369660056998\\
8	-0.0302664882094949	-0.0710306481931803\\
9	-0.00295305405267914	0.0127520874411908\\
10	0.0710432891054393	0.0993480163250144\\
11	0.124164708811362	0.0426530972422384\\
12	-0.00113248732840783	-0.0282689304298009\\
13	-0.0181728897787366	-0.0324885270324204\\
14	-0.0451538001209556	-0.038884093442296\\
15	-0.0820576830741034	0.0539904097736242\\
16	-0.0230260331421429	0.0809937055004635\\
17	-0.00834882993058668	0.0250001376404819\\
18	-0.0326193598476301	-0.00655307099776798\\
19	-0.0608832422883516	0.0422318772119667\\
20	0.0122348677165221	0.012872027005786\\
21	-0.0639813547577946	0.0257569502080623\\
22	-0.0839608896404337	-0.00233993518771847\\
23	-0.0719459076590293	-0.0128931245663885\\
24	-0.0476996367530359	-0.0280189142284558\\
25	-0.0866803384127453	-0.0419768161375408\\
26	0.0039662407413215	-0.0306243378397586\\
27	0.0293166425007425	-0.0386281410554046\\
28	-0.0912738564581822	-0.00137742078852953\\
29	-0.118446711164078	-0.0732397949450846\\
30	-0.0229574967861174	0.0235283730326314\\
31	0.0151813446242959	-0.000530109627801631\\
32	0.0459774949406646	-0.0616579011461886\\
33	-0.057757672199631	0.00950904756645418\\
34	0.00232336881705709	-0.0648282706512264\\
35	0.0463073646630097	0.035759031585031\\
36	0.00853690659017749	-0.00761263530622166\\
37	0.00689167594368387	0.00502788626542794\\
38	0.0877892937941738	0.0379754642088009\\
39	0.0320159539544045	0.00213398258549638\\
40	0.0185179017779329	0.0732576391270464\\
41	-0.0253140203557405	0.0185334516860828\\
42	0.0488499527995516	0.112517437056709\\
43	-0.0226160356357486	0.148776921556691\\
44	-0.0789210079175516	0.151537390881335\\
45	0.0532441170046534	0.143689824481922\\
46	0.0517957007643206	0.015210498673182\\
47	0.112832396903074	-0.0664990191945931\\
48	0.0893813507522353	-0.00523265946229953\\
49	0.0214523061279603	0.118988290765637\\
50	-0.0273663350917928	0.0182101763900258\\
51	-0.0171439423448871	-0.0233382670688225\\
52	0.00161608173163774	-0.119550175916457\\
53	0.00851434561768423	-0.0214453497754687\\
54	-0.0111595626239228	-0.0805774701914792\\
55	-0.0846385373527957	-0.02634828832329\\
56	-0.11015827897163	-0.0775503972546982\\
57	0.0256413049938443	-0.0932461258225279\\
58	-0.0781331235380457	-0.134474536475461\\
59	0.0227253019255182	-0.0895258482512707\\
60	-0.0619912761656151	-0.0478616121533889\\
61	0.0319773530521694	0.0900580978657993\\
62	0.0124851269301264	-0.0416710483720711\\
63	-0.0221776396373724	-0.0910722287363928\\
64	-0.047693014480443	-0.0661386621159061\\
65	0.018891709551551	0.0333099739341637\\
66	-0.0111962676624477	0.0379970479301526\\
67	0.0775178814306959	0.0196656659420023\\
68	0.0568359683596944	-0.000869870620569702\\
69	0.0885420708216238	0.0531421736279267\\
70	0.0537449594785103	0.0844941143986144\\
71	0.0411503078889296	0.0649618969523545\\
72	-0.0277408967594618	0.104794319922834\\
73	0.0324587656494809	0.0699600240881306\\
74	-0.0450233570670418	-0.00572994344340465\\
75	-0.0897399875354432	0.00907367903039316\\
76	-0.0159944832074447	-0.0317434787504063\\
77	-0.0297925211991735	-0.0285387870583541\\
78	-0.0224011972743668	-0.115325136229146\\
79	0.0350954739491934	-0.120039582614475\\
80	-0.0319997162517791	-0.0475296006228176\\
81	-0.0422315503269386	0.0320550653813348\\
82	-0.00680070951392593	-0.0698713757959742\\
83	-0.0349890880311234	-0.0604546923464428\\
84	-0.0171371204965413	-0.0813918367276058\\
85	-0.0353000771643238	-0.00931328612386604\\
86	-0.101802566681609	0.0471188114186792\\
87	-0.0807293927266646	3.9812754636874e-05\\
88	-0.0715497674726408	0.145133461687687\\
89	-0.00898903579068475	0.0867154055908845\\
90	-0.0348266358533074	0.0163318250602429\\
91	0.0838350912496397	0.000688229148993422\\
92	0.0115838957664149	0.139355597426328\\
93	-0.0245715696090675	0.0482160862963441\\
94	-0.028726851853233	0.098608877632247\\
95	0.0505939800825648	0.129951833030112\\
96	0.0413765315971226	0.0139007415251885\\
97	-0.00693477358245236	0.0143016802819215\\
98	-0.0398151000755219	0.050565010294807\\
99	0.0169435888402094	0.0620332617815869\\
100	0.00404222179007031	0.00592340220409237\\
101	-0.0728902658526136	-0.00806055382164753\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.110118048408211	-0.0609243361442265\\
3	-0.0529981320790581	0.0300773320983202\\
4	-0.0572405214289019	-0.00675918859626898\\
5	-0.0334948400500559	-0.00111589472034981\\
6	-0.0143715650930979	0.00496981924917405\\
7	-0.0353086110032401	0.0513630347520482\\
8	0.026873794262868	0.0426459214792112\\
9	0.0514471126431079	0.00644024183747267\\
10	0.0982418038909663	0.00978441514068281\\
11	0.079102902442574	-0.044669244260593\\
12	0.105091466221292	-0.0154808778632775\\
13	0.0671298171356318	-0.0977551350824517\\
14	0.0948976597249293	0.0553991547133704\\
15	0.0512701762371002	0.0504596305639369\\
16	0.0338011988664947	0.127375520765361\\
17	-0.00638316618009346	0.0321063685999409\\
18	0.00559286184774879	0.0224015683528725\\
19	0.0603298402512171	0.0521474026468961\\
20	-0.0352098900815083	-0.0085211279793702\\
21	-0.066558128467343	0.010582068268828\\
22	-0.0838898622360542	-0.0398806861741054\\
23	-0.0316856663243797	-0.103386636961834\\
24	0.0016410133291764	-0.118423349335841\\
25	0.0320672832063305	-0.0984530709865688\\
26	-0.0590142314747642	0.0182169048949365\\
27	-0.0738429432418191	0.0225825818343761\\
28	-0.0498781187508784	0.108524202000198\\
29	0.0343554296153469	0.0722649316493094\\
30	0.0608020817654118	-0.00102249252425484\\
31	0.0640699695872707	-0.0448202127598289\\
32	-0.0534862750401156	-0.00879601783919349\\
33	-0.0632185174246593	0.0540711461007566\\
34	-0.101974799501332	-0.00736248445928568\\
35	0.040558715949749	-0.0029363773522991\\
36	0.0297900074753285	-0.05064344853768\\
37	0.082963170353556	-0.119427580453724\\
38	0.0599886520265024	-0.0456895140083926\\
39	0.0623796621496731	-0.0059178131561589\\
40	0.0389665145375864	-0.0838945138696562\\
41	-0.0501592066227309	0.0163735351521053\\
42	-0.0972208604665289	0.0571270651522494\\
43	-0.0215903680079124	-0.019410333425232\\
44	-0.00363397595561906	-0.0209803803702625\\
45	-0.010078971019346	-0.0128606274978458\\
46	0.033968134879919	-0.120796537214353\\
47	-0.0299752349226755	-0.113734948687598\\
48	-0.00593314658469329	-0.180455342650714\\
49	0.0731552358966673	-0.0555643151646956\\
50	0.0406491962214765	-0.0639854495768828\\
51	0.109796875000484	-0.0745079522708981\\
52	-0.00910844662253861	-0.097171208165974\\
53	0.0726510705261574	-0.142029593979231\\
54	-0.0371342954850912	0.0149279732223038\\
55	-0.00991451194006703	-0.0523712917032544\\
56	-0.0733096226288762	-0.0168941425175159\\
57	0.00830191837878605	-0.0522745322444097\\
58	-0.0701684985142357	-0.0464837701098112\\
59	0.010415462162505	0.0384091510229306\\
60	-0.0158892208360421	0.037845295254985\\
61	-0.000964804977056486	0.01498914040028\\
62	-0.0974026358067515	0.000251779264419884\\
63	-0.0760901631491335	0.0652992675463877\\
64	-0.0802818477836039	0.0927793716512222\\
65	-0.038320710288315	0.010190970760718\\
66	-0.0278966048789834	-0.00777807485831467\\
67	0.067856577727304	-0.0615826500049657\\
68	0.0303883493927962	-0.0529637691182831\\
69	0.0265760402857275	0.00352683894952686\\
70	0.116028940578266	-0.0154206877798848\\
71	0.0251289082823833	-0.0358287503790586\\
72	-0.0739274317128038	-0.0867866323556504\\
73	-0.132359082766479	-0.0435786913808504\\
74	-0.0519634160976694	-0.0723548699680438\\
75	0.0348510504804095	-0.0252295887997007\\
76	0.0261159797657109	-0.0142907851956844\\
77	-0.0679008953980312	-0.041349218844187\\
78	-0.0391488598989061	-0.0929063795311809\\
79	-0.0581979833146621	-0.0374268103464951\\
80	-0.0420512325581674	-0.00483545180989967\\
81	-0.0465363363249586	0.0710675518022941\\
82	0.143660516173036	-0.0107288475724806\\
83	0.0354758371169995	0.0494694796536796\\
84	-0.0803738190852167	-0.0696070492412054\\
85	-0.114778885211019	-0.127230597254648\\
86	-0.00579093870994156	-0.0615852581582476\\
87	-0.0349840075096398	-0.00940103979441108\\
88	0.000253326582791744	-0.0246997643677522\\
89	0.111484769334383	-0.04658825304667\\
90	0.0384058917653887	-0.0284692227495965\\
91	0.0216956848538071	-0.0129189696513086\\
92	0.0803459572485574	-0.0462401069814936\\
93	0.072717804879484	-0.106546094323279\\
94	-0.0186135558444733	-0.101798457968245\\
95	-0.0593608387675534	-0.0928603484415818\\
96	-0.0556666406517804	0.00556404040388669\\
97	0.0581163389356887	-0.0142168289092106\\
98	0.00785093954720011	-0.0766484986667\\
99	0.0641016316222578	-0.0678165167806753\\
100	0.0499534098608788	0.0171178263947548\\
101	0.0995029776701039	-0.042917618254663\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0011762342022779	-0.0212717254373086\\
3	0.0205936480914171	0.0192188585559963\\
4	-0.0738402799676635	-0.00189270241290089\\
5	-0.0420747503014279	0.106684168609825\\
6	-0.0440880364305623	0.0196929931573495\\
7	0.0118973061788301	0.0199800425611775\\
8	0.0654264686972808	0.0874675938718871\\
9	-0.0192366758540859	0.0340417037132519\\
10	-0.0859444415931491	0.0221253763138896\\
11	-0.0939056173888039	0.0411566109503604\\
12	0.0251105290644498	0.0741745419150635\\
13	0.0428647620965727	0.0140136807867142\\
14	0.0634291894391881	0.0999679299379456\\
15	0.0565069984323426	0.0652901391225481\\
16	0.0583029598763787	0.0546272495097357\\
17	0.0897970674962801	0.101331224654334\\
18	0.117821366084447	0.0529350911598426\\
19	0.0023114791873577	0.0828881139932634\\
20	-0.0635392018276485	0.105385280341482\\
21	-0.0294418291485511	0.0310358436584156\\
22	0.00574072730750892	0.00899213603662125\\
23	0.00206909090196751	0.0293040214833349\\
24	0.0024815678884514	-0.0243154513906566\\
25	-0.0172116162546281	-0.0361755900129094\\
26	-0.0341555240689909	-0.0465354319949676\\
27	-0.00234652678255709	-0.011555675647188\\
28	-0.0607986521595902	0.0695966575760178\\
29	0.0137649497760238	-0.00994937875503617\\
30	-0.0298183703676388	-0.0512943476871813\\
31	0.00682853596368043	-0.06080339504449\\
32	-0.0645760928678427	-0.0384057004493841\\
33	-0.0275679050836262	0.0704050640975621\\
34	0.0930737923212462	0.0123803705320661\\
35	-0.0107263096912637	0.0166966634616805\\
36	0.0248656309695005	0.00760322569849756\\
37	0.0294622370060354	-0.00495039965598443\\
38	-0.0315949075568892	0.00189190199248848\\
39	-0.0702812549931422	-0.0385955695366902\\
40	-0.0294177977816319	-0.0627242534374622\\
41	-0.0545358926815266	-0.0660303645363143\\
42	-0.0520783396568302	-0.0169526621898798\\
43	-0.0552348151021576	0.0010823017690687\\
44	-0.0470010043569155	-0.0353661158751166\\
45	-0.0456588089233843	0.0151229131496191\\
46	-0.0264049884264401	0.00748346799412061\\
47	0.0410518699488481	-0.0657042996805535\\
48	0.0884814280841415	-0.0206977879739753\\
49	0.0185101651796864	0.00211448826216168\\
50	-0.0466455132797557	0.0705989855282635\\
51	0.0351912621514356	0.108691127602148\\
52	0.100652930903333	0.0576993774867102\\
53	0.0489391360560506	0.072794444116728\\
54	-0.0152341046573454	0.0232837390287497\\
55	0.0271914172382743	-0.0083623864207473\\
56	0.00629793864710516	-0.0509200342318512\\
57	-0.0391496718304349	0.0669155428360169\\
58	-0.0337680555752344	0.0175892922048684\\
59	-0.0403571055135718	0.118760621685518\\
60	0.0104893934296483	0.0418927455775691\\
61	-0.0816818264917978	-0.010301795675148\\
62	-0.0874979271167886	-0.0777647443235792\\
63	-0.0192343128050242	-0.0787298150704361\\
64	0.0438192911064115	-0.0620716729923557\\
65	0.0288247303497717	-0.105768752977735\\
66	-0.00507568359753095	-0.06537931595923\\
67	-0.00611700115172168	-0.0709852788141321\\
68	0.0618584431347913	-0.0244258766051303\\
69	0.0663791314706281	0.0638180839344644\\
70	-0.0111017794086732	0.0580412105012967\\
71	-0.062331318599558	0.088454719272533\\
72	-0.00308934651289481	0.0488128078908965\\
73	0.0282362039186792	0.0478415628894696\\
74	-0.0719736630924853	0.0136150385470472\\
75	-0.0861628738891723	-0.0205416223236224\\
76	-0.113454605772911	-0.0143745909385207\\
77	-0.113291936976948	0.0439047803730823\\
78	-0.102513052629446	-0.0774724292837434\\
79	-0.0519510876392623	-0.158534639422817\\
80	0.0548091654273155	-0.0737559214437591\\
81	0.0535126047052391	0.0339116256414508\\
82	0.00326692961149305	-0.0751623802081231\\
83	-0.002883900147024	0.0455724843308592\\
84	0.0547800085554869	-0.0465439671884161\\
85	0.043815264716603	0.0199987065770809\\
86	0.0424430983392603	-0.00857212584657843\\
87	0.0755138103256327	-0.0128660276618679\\
88	-0.0123731685745827	-0.0691238331647993\\
89	0.0208095094466647	0.0209520138884757\\
90	-5.660043256407e-05	0.0399777496835867\\
91	-0.0454350168042259	-0.0105499440228796\\
92	-0.0968486148549975	-0.0185594374523942\\
93	0.0435830988186831	-0.00471554070663656\\
94	0.0763716641445364	0.0214461785785464\\
95	0.0543356684905425	-0.0116114613680833\\
96	0.0554954349830595	0.000499797551702631\\
97	0.0375736908130076	0.023383499079086\\
98	0.0887829069707783	-0.0346167894338942\\
99	0.132443450848115	0.0796733769417153\\
100	0.0567881594041721	0.0936223159572297\\
101	-0.00383427289876279	0.0365450249521569\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0339350657513164	-0.0268678219211448\\
3	-0.00414034817248429	-0.0166453358096391\\
4	-0.067956512972492	0.0250510689937125\\
5	-0.0566670217331437	0.0326169065235972\\
6	-0.0087949997042244	-0.0404001007381763\\
7	-0.0380297224254748	0.0197714904456304\\
8	-0.0719580223651939	0.0909932148140346\\
9	-0.115518469075353	0.0167007003615467\\
10	-0.121783642576802	-0.0927112583136334\\
11	-0.100317021098287	-0.0255244859721531\\
12	-0.00761801303956799	-0.00862936423339243\\
13	-0.000927827848038076	-0.00627495531044359\\
14	0.0337694567158195	-0.029652556237061\\
15	0.0313728329379689	-0.058039070718811\\
16	0.0172050301957848	-0.0717803365942628\\
17	0.0904441498637557	-0.10353883150349\\
18	0.0563977489065476	-0.0317354818583567\\
19	0.0781172207620962	-0.0767872270110853\\
20	0.0988683181834877	-0.107495833435728\\
21	0.103323671947486	-0.0389019442574303\\
22	0.0562927127439123	-0.0325330710473718\\
23	0.0126291790982314	-0.0398210258592564\\
24	0.0385193507505423	-0.0473843898608372\\
25	0.00554317295540604	-0.0493893947538552\\
26	0.0507922813289212	0.0456994140355834\\
27	0.0176589375745423	-0.00556613669697166\\
28	0.00263373335587067	0.034007497374482\\
29	-0.0101654676816647	-0.0508530948594364\\
30	0.0205604057493713	0.0846901609980254\\
31	0.0679014720210229	0.0152725954947095\\
32	0.0332784856110164	-0.00901871427358642\\
33	0.114297162250723	0.0233231847882819\\
34	0.0999121102136351	0.0502138292553243\\
35	0.061522441183846	-0.0506890026899984\\
36	0.0307937718439825	0.0547505468283832\\
37	0.011373628664901	0.0909635078035609\\
38	0.00347781234838275	0.0270764612492282\\
39	-0.0109525393638861	0.107012698219897\\
40	-0.0244101286152751	0.00249933526519352\\
41	-0.0583883824007358	0.0248264260968079\\
42	-0.0686248039077587	0.0113645721056615\\
43	-0.114034261358629	-0.0773957021699315\\
44	0.0101200856393609	-0.00605523644991372\\
45	-0.038542226205574	0.0597647144989966\\
46	-0.067087525025577	0.121325814945093\\
47	-0.0421564868643491	0.114145195388068\\
48	-0.0571325536349518	0.0851060659159063\\
49	-0.115217954983154	0.140419387831186\\
50	-0.0445482355777542	0.109485361992012\\
51	-0.0256425984237929	0.00252882761839626\\
52	0.024220597816015	-0.0513995529015693\\
53	-0.00359323822676485	-0.0519070330889179\\
54	0.0165312167766482	-0.0105912281289099\\
55	0.0507104557382899	-0.0855543790447718\\
56	0.155175495501214	-0.0333764053154532\\
57	0.011262519883707	0.0307214320059614\\
58	0.0535127189183668	-0.00441404745245166\\
59	0.0069944081901118	-0.143002367792789\\
60	-0.0511289744665397	-0.0822825624853048\\
61	-0.0455399067852558	-0.0661186828668435\\
62	-0.146554801223089	-0.0571727862181676\\
63	-0.00476930695494032	-0.0179818036309667\\
64	0.0270224265468654	0.0215576491454591\\
65	-0.0257119760273728	0.0725107410877297\\
66	0.0435738822153224	0.0470409865213487\\
67	0.00170017896001969	0.0200287752895703\\
68	0.061963646854563	-0.0376854713205538\\
69	-0.0295558339424022	-0.00399016017944582\\
70	0.0129412183378828	-0.00592950590887793\\
71	-0.042714939355887	-0.0165691261408452\\
72	-0.0808782712754005	0.0342105719437046\\
73	-0.147502089509103	0.00691565540347997\\
74	-0.0971547701181237	0.000277424743069554\\
75	-0.0260988214153304	0.0505279227284995\\
76	0.0025461776410742	-0.0177701486900414\\
77	0.0186518972862386	0.0412576935206266\\
78	0.0163414244379525	0.122803854191985\\
79	0.105524563977455	0.0446996148510537\\
80	0.0355679886316615	-0.0232995023490816\\
81	0.0746124967543906	-0.0363680926469649\\
82	0.0361813612300708	-0.0183904878205505\\
83	0.0255368289395152	-0.111083641795392\\
84	0.0292753704985823	-0.0802374744244055\\
85	-0.0312070788042567	-0.0372011632397922\\
86	-0.0823584053561444	-0.0835483456879655\\
87	-0.0481088713252732	-0.201367999866547\\
88	-0.0522594406381407	-0.190999724426966\\
89	0.023613375279494	-0.134776941622317\\
90	0.0898378880721318	-0.175649608945562\\
91	0.00071981911217598	-0.0671949983832716\\
92	0.0311917909285923	0.0314840602564679\\
93	0.0235331829990774	0.0490184247178121\\
94	0.002899455181503	0.0341893668272704\\
95	-0.0467491054917569	-0.00113818598268567\\
96	-0.05576072617962	0.0125733754365639\\
97	-0.122083247536988	-0.00119161480991878\\
98	-0.123584618100767	0.0176967774049207\\
99	-0.145829781310245	0.0508588337039106\\
100	-0.0331443423944081	0.0195661958904802\\
101	-0.0319797880750082	-0.00757398246180038\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0374127510241414	-0.0361618268169701\\
3	0.047842187887933	-0.0829816057878396\\
4	0.0385523683045766	-0.0528442258293729\\
5	0.0433054350397802	-0.0214699202432459\\
6	0.114034646871793	0.0249661360101421\\
7	0.0684338807954272	-0.0827391807265932\\
8	0.0286071759946646	-0.0754574662506608\\
9	0.0447882118750161	-0.0372153109976581\\
10	0.0271424601251578	-0.0311734360378889\\
11	-0.0480957844874603	-0.0570938944049236\\
12	0.0131543873474507	-0.0710685956964532\\
13	0.0546932302553824	-0.0105518811349629\\
14	-0.0285258993400397	-0.063269363601304\\
15	-0.0776202520182041	-0.104089898885083\\
16	-0.0798125773017387	-0.0118235114009866\\
17	-0.0279534139736239	-0.00420781852761482\\
18	-0.0242179852818955	0.0528951947411045\\
19	-0.0400354777514797	0.0190495341351635\\
20	-0.0954206850616499	0.00511979516342034\\
21	-0.0635470503690635	0.0190932576993441\\
22	-0.0279965933679053	0.0365355853196502\\
23	0.0355192531488185	0.0823099841461854\\
24	-0.0183723033784834	-0.0297767795771209\\
25	0.0521078028183907	-0.0131585038739701\\
26	-0.0364020911886261	-0.0047804014807714\\
27	-0.0501547946070176	-0.0557867595823388\\
28	-9.65594119330289e-05	-0.104508670155026\\
29	0.0876534793486906	-0.0770778665691865\\
30	0.0824768304904856	-0.0296702765925461\\
31	0.115552061973887	0.110507393200169\\
32	0.0954891587900404	0.10540154239802\\
33	0.0320815214845738	0.0323092251291856\\
34	0.0551254533055365	0.0235704070638129\\
35	0.0400884989640241	-0.00750927942046054\\
36	0.00349418467720922	-0.0708455460330547\\
37	0.0159145337566291	0.000960452499836999\\
38	0.0338767274547987	-0.0848983046665225\\
39	0.100834891880993	-0.0534525252043203\\
40	0.0504333034378446	-0.0192727445349905\\
41	0.0998700898950805	0.0151971297240116\\
42	0.0977250089360502	-0.0614730347993367\\
43	0.142793349653828	-0.0229231924071747\\
44	0.0822687398936832	0.0192373794254311\\
45	-0.00823919405403988	-0.0191446493175314\\
46	0.0328577147253966	-0.0779676464610165\\
47	0.0127162872013333	-0.0849316070432375\\
48	-0.0454422780343982	-0.116881370198788\\
49	-0.0291988812278674	-0.125255282757839\\
50	0.0544238193784787	-0.102725046105583\\
51	0.0744809913761919	-0.0106102734321637\\
52	0.0973216719214012	0.0527399601824209\\
53	-0.056298649868926	-0.0305504814860414\\
54	0.037776952304475	-0.00598855482721277\\
55	-0.0406823298809207	0.100583190327999\\
56	0.0359351637859474	0.141659974253279\\
57	0.00917140451897834	0.133394209049702\\
58	0.106989082738525	0.00942208810110195\\
59	0.130991099816725	0.00529815507613727\\
60	0.102065388958131	-0.0222553595515646\\
61	0.0599200174898113	-0.0515592888233074\\
62	0.0632860607339318	0.00082827105919268\\
63	0.00205657969752616	-0.0260389968745988\\
64	-0.00748419476038351	-0.0157011306397188\\
65	-0.107369016013436	0.0442645720811225\\
66	0.0915058686236579	0.0298236157706249\\
67	0.14744254566596	0.0294008780062476\\
68	0.0780894269141349	0.0178289066944132\\
69	0.0331634389962738	0.0837841153550144\\
70	-0.0492628826044226	0.256549349887784\\
71	-0.0526198131561072	0.0690608631351879\\
72	0.0199128162225959	-0.0374777521614532\\
73	-0.00319969766275314	-0.0353151845502205\\
74	0.0961076043880419	-0.00973140022656735\\
75	0.0220164178540734	-0.040237262508273\\
76	0.0543509751032662	-0.0482277041131404\\
77	0.088897974318608	-0.0923135860505624\\
78	0.0325568597965567	-0.0951634895297469\\
79	0.064786846605179	-0.111971062661897\\
80	-0.0183694947050309	-0.124981415512458\\
81	0.00578030778787103	-0.132472280959142\\
82	0.0297483597633094	-0.0261827014018212\\
83	0.0551095804552154	0.0248557207258732\\
84	-0.00320107328122764	-0.0100816936163402\\
85	0.017214264260886	0.0597642783926442\\
86	0.022850646878558	0.0200808176188855\\
87	0.031818766649373	0.0596423825653311\\
88	0.0540671490392715	0.0257861233902104\\
89	0.0381399057272996	-0.0317963569116691\\
90	-0.0157856939734889	0.0349537775302728\\
91	-0.0312273746456669	-0.0791195698751408\\
92	0.0247966230119113	-0.0538679031653001\\
93	0.0484145826215628	-0.0957665795570734\\
94	0.0175334686268616	-0.0259077579764081\\
95	-0.0500593323214066	0.0367621694049946\\
96	0.0345887428301018	0.0696842543935034\\
97	0.0494588918400943	0.028016094417409\\
98	0.0451360303260157	0.0827550555574996\\
99	0.0777559138721925	0.0458162588422409\\
100	0.0356379060591212	-0.0413019229465531\\
101	0.0479579381189736	-0.0598124458909624\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0451262622836521	0.0244772232563472\\
3	-0.0632877186188714	0.036377637839437\\
4	-0.0140780499349015	0.0360307819064085\\
5	-0.116340631144152	-0.0442067143384005\\
6	-0.0703558616476276	-0.0995659910955187\\
7	-0.076467227229166	0.021993505280414\\
8	-0.0950199938036465	-0.0271867451018224\\
9	-0.0625831102811712	-0.0241929188058306\\
10	0.081515559140103	-4.48368588173587e-05\\
11	-0.037999515191647	0.0209424041881862\\
12	-0.137114597413924	0.0772443604875229\\
13	-0.020412774367398	0.147515115077418\\
14	-0.0118056781857893	0.0659667378455729\\
15	0.05101986977188	0.0600812638062455\\
16	0.0231060593758859	0.0498470150954181\\
17	0.0498894295303381	-0.0342808267779188\\
18	-0.0107656838594563	-0.0243615205606714\\
19	0.0646159064934821	-0.0323119175427613\\
20	0.0625814190578058	-0.0471955186409417\\
21	-0.0276106050826613	-0.0479701638990393\\
22	-0.0374728174282117	-0.0591039743303473\\
23	0.0952308356259112	-0.0173779699369185\\
24	-0.0243186665658752	-0.0126490411617113\\
25	0.0574122862253301	-0.0163148631324467\\
26	-0.0274349940914732	-0.0581546905113938\\
27	0.0466067467060187	-0.0318595263645061\\
28	0.0853754487141621	-0.0467320374764866\\
29	0.138249210878116	0.0089922224228848\\
30	0.0433092551843132	0.0763896171190072\\
31	0.0361235300808347	0.022032510064232\\
32	0.0410789142165924	-0.052863148641239\\
33	0.122181368697521	-0.0515991482131509\\
34	0.0524943186368829	-0.0448966406762689\\
35	0.0523061916550885	-0.0182455295225567\\
36	-0.00241888189916321	0.0300008598422449\\
37	-0.0211415006506599	0.0374260666383297\\
38	-0.0565128065612852	0.0851936941021623\\
39	0.000701781073050467	-0.0258394163762867\\
40	-0.0186275073085176	0.0690045847943159\\
41	0.0057448685699697	-0.0159811482011524\\
42	0.0391505657163156	-0.0425070896209329\\
43	0.0289436515716116	0.0345340459472842\\
44	0.0633361141719736	0.0834108150392167\\
45	0.0359059644980352	-0.0245423307431615\\
46	0.0859861339911306	-0.0819616208008132\\
47	-0.00374254328120974	-0.078022894401329\\
48	-0.152615959633395	-0.0875887359434586\\
49	-0.0184063370964367	-0.0257579999272077\\
50	0.0664484654548035	-0.0767726891375032\\
51	0.0550830299082075	0.0295858278667488\\
52	0.0407278846041625	0.0361836150223107\\
53	0.0691650035482595	0.0661690225501\\
54	0.00386841964131633	0.065142224458385\\
55	0.0580484827564814	0.0973355066416545\\
56	0.00499700380479928	0.0313510374482068\\
57	0.106579521653141	0.116886077123996\\
58	0.105787140777344	-0.0195974735261027\\
59	0.109245826598845	0.0760240101894825\\
60	0.141291454468531	0.0130616392615766\\
61	0.165174917252147	0.0891767852791615\\
62	0.0163917145925346	0.00343076067698088\\
63	-0.0131397539647522	-0.0812729468374375\\
64	-0.0436497915869926	-0.0731016197432697\\
65	-0.0791577699306365	0.0839870449473305\\
66	-0.0179559010187933	0.0358063910321539\\
67	-0.0341610585613065	0.0461862271245356\\
68	0.033391190818871	-0.0251180769444127\\
69	0.125634045653418	-0.00700335361467634\\
70	0.161123136079418	0.0939796805808516\\
71	0.0420998831231831	0.12328440372813\\
72	0.0291309424323102	0.0389403665187844\\
73	-0.043805761202522	-0.00141537074301788\\
74	0.0321402820915024	0.00571546926753936\\
75	0.0879981751197871	0.0502507472305035\\
76	0.0883095627158022	0.0102817375776818\\
77	0.0779367018870061	0.111005952073793\\
78	0.0904492931120704	0.0101438305367202\\
79	0.133551293014006	-0.0370507702652445\\
80	0.0966618173854008	-0.0120109420839029\\
81	0.0167460228077149	-0.0437783442825333\\
82	-0.0313465636205705	0.0607904317366067\\
83	-0.0460692639827871	0.0388652945155793\\
84	-0.0416645832491744	-0.0099920360459677\\
85	-0.0658555306339762	0.0328692896735888\\
86	0.0530366445534879	-0.0192368613753548\\
87	0.0180113185691498	0.0024103558391845\\
88	-0.0134766588448388	0.0134606877638481\\
89	-0.0378248852084774	-0.0962817167112507\\
90	-0.0456819596339479	0.0104650073779995\\
91	-1.74386421029279e-05	-0.00447139180355866\\
92	-0.00165189801905902	-0.107450695144485\\
93	-0.10352963401805	-0.0621754833543663\\
94	-0.0958219570802785	-0.0686176049044155\\
95	-0.075943907014774	-0.00752613799863349\\
96	0.0351394814669093	-0.00877565378989898\\
97	0.0785703803493203	-0.0583669979535487\\
98	0.0447556442657113	-0.0236516802018726\\
99	-0.01102821630456	0.0884287315970379\\
100	0.0286481220569225	0.0503406402665872\\
101	-0.0597973588168745	0.0539253073746017\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.018860728405035	-0.00339576714471921\\
3	-0.0611979223086795	0.012865500515552\\
4	0.0403974548247674	-0.0277444696633355\\
5	-0.0503597354867181	-0.0555723570633389\\
6	0.0277195148468426	0.0232184252930451\\
7	0.0966913833900977	0.00965449242255008\\
8	0.0936316560243787	0.0147486216708837\\
9	0.0387682989468342	0.0685108988708669\\
10	0.100021295986385	-0.0327606997456032\\
11	-0.0403911059001313	-0.0191327825580218\\
12	-0.0437043504102682	0.0106781834855519\\
13	0.0468452221274464	-0.0203566620475484\\
14	0.0691524422186548	-0.0244544140006648\\
15	0.0109977765750925	-0.011341399905907\\
16	-0.00603376170173591	0.0417022505525439\\
17	-0.00502010562601078	0.0448714101757661\\
18	0.00335934062708237	-0.0362944430172625\\
19	0.00803587325178932	-0.0332092405726295\\
20	-0.00946984894693723	0.00715509385858335\\
21	0.0927811411544768	0.0430643559661176\\
22	0.0567678929485463	0.0526590366700833\\
23	-0.0017618220247493	0.00393522680945765\\
24	0.109296599322405	0.0517171348440235\\
25	0.109851111918875	0.0239492920466349\\
26	0.0334726012968685	0.0158432830952152\\
27	0.0496964257174972	0.0285094123605209\\
28	0.149536334231383	0.0155715264782914\\
29	-0.0309183581757565	0.00587378683469992\\
30	-0.0605430745235225	-0.00509303229342539\\
31	-0.0883943005836259	0.0754103502984671\\
32	0.0225831386068491	0.00877141695917419\\
33	-0.00342084372717362	0.0136915788283891\\
34	0.00598307024567923	0.0504982939595091\\
35	-0.0355439327865548	0.0641484075072228\\
36	-0.0779176517759507	0.0496380754121387\\
37	-0.0200882710733268	-0.00327646648304094\\
38	-0.0187709775895581	0.0742596464218968\\
39	-0.0239808870621968	0.0287425540417418\\
40	-0.0384588373212525	0.0773488430404593\\
41	0.0373666014110994	0.0704405226586669\\
42	0.0443074312778659	0.0241996101095264\\
43	-0.0273201904880309	-0.0555817519756864\\
44	-0.0862131707291924	-0.0601014985660078\\
45	-0.0874127396820387	-0.0663374425976211\\
46	-0.137489826420656	-0.0192806719473902\\
47	-0.218919784656736	-0.0591250831253118\\
48	-0.0825593699144774	-0.0295429408105084\\
49	-0.0638289165242672	-0.0491289163483049\\
50	0.00740954334826906	0.0528240327851325\\
51	-0.0923714218508285	-0.021109610556286\\
52	0.0400188868298773	-0.0488095013925259\\
53	0.000444199705249039	-0.0387639046389211\\
54	0.0508820253010088	-0.0365979921071536\\
55	0.0524966435411982	-0.0380293423341108\\
56	0.0741590351438457	-0.0466562878731347\\
57	0.0389210886248208	-0.0397312519132179\\
58	0.0893381730973384	-0.0478733031921321\\
59	-0.0355228856493051	0.0295707163940063\\
60	-0.0527740460999077	-0.0156969190325447\\
61	-0.00570279989721074	-0.0477204352694759\\
62	-0.0754193298612781	-0.0186102128013849\\
63	-0.088507188809179	-0.0153554610843866\\
64	-0.0617817958650216	0.0569560355340616\\
65	-0.0539757103496917	0.0297388232218538\\
66	-0.00558820386113441	-0.0547448712143418\\
67	-0.0312152677325163	0.073407033380407\\
68	-0.0250831419768473	0.0460162715925149\\
69	-0.0786444431879342	-0.0227103955323072\\
70	-0.0615975224007475	-0.0290600092320975\\
71	-0.0841101333862044	-0.0139766380185565\\
72	-0.033537616824456	-0.00684445214961459\\
73	-0.0269147203297603	-0.0182638290343307\\
74	-0.105678455272706	0.0538314405723535\\
75	-0.00756732099228469	0.0677194111221883\\
76	-0.120645757704557	0.134712152726068\\
77	-0.0805440018139404	0.143288897140082\\
78	-0.0274580934723205	0.0525280889104272\\
79	-0.0197975755847791	-0.0055323935420135\\
80	-0.00412300274174159	-0.0220509625630413\\
81	0.00347363685118809	-0.145218664288768\\
82	0.0493313845728234	-0.0619512184402859\\
83	0.018736126149616	-0.0844863768941756\\
84	-0.0203935074964499	-0.0507367117558586\\
85	-0.104678059619878	-0.0835754345656021\\
86	-0.03183083809643	-0.0555728719939957\\
87	-0.0492611438515143	-0.0252020401504987\\
88	0.0255438808440824	-0.0602268360746373\\
89	-0.0276088250122072	0.0545456399202961\\
90	-0.112851800391788	0.0401938806964342\\
91	-0.0780528883206942	0.12124486592186\\
92	-0.0291648891619732	0.053036727337168\\
93	-0.00344535321452996	0.141956521750263\\
94	-0.0401413767280243	0.0122843443523438\\
95	0.00593846455834378	-0.0416712590319066\\
96	-0.0140836646758942	-0.0245919853809739\\
97	-0.00674862350655515	0.0209914684257701\\
98	0.0964922473528474	0.0230030848447604\\
99	0.0963082448253292	0.113702526639848\\
100	0.0324316346064771	0.176913085714793\\
101	-0.0301092387603736	0.108291567595885\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0901901273545054	0.0790471399027696\\
3	-0.0598505482788323	0.0208639427870195\\
4	-0.0938227808632681	0.00755711073617997\\
5	-0.0392775747473449	0.0604337481070876\\
6	-0.0302639932674479	-0.00787046703653155\\
7	-0.049081307681373	-0.118468855569355\\
8	-0.135484592888406	-0.0514634094449741\\
9	-0.130956020432866	-0.0370981528122122\\
10	-0.0575559376244116	-0.0299196583635921\\
11	-0.0758423883968169	-0.0226891525149254\\
12	-0.0661989926404047	0.0312674228197217\\
13	-0.101916392704118	0.107590835914786\\
14	-0.070162832533877	0.0806895799974446\\
15	-0.071232873603612	-0.0195958134255764\\
16	-0.0364477305979246	-0.0567471766579085\\
17	0.0308625949858094	-0.0360236677696351\\
18	0.0318467023763954	-0.0491314619563033\\
19	-0.0423946473438008	-0.0246034367376204\\
20	-0.164011847012002	0.0246221968755114\\
21	-0.0890256807201886	-3.86358987839938e-06\\
22	-0.10345675107904	0.0265089783120973\\
23	-0.0890339545242515	-0.0674859215100739\\
24	0.0386921252901757	0.00132880451118574\\
25	0.0645602598034654	0.0446701463952121\\
26	-0.024370055174287	-0.0217530113641592\\
27	0.0726365808598962	-0.0237780549841441\\
28	0.137040884286	-0.0701962449343975\\
29	0.0715284985550547	-0.140269253484931\\
30	0.0281073298644488	-0.0771822917229926\\
31	-0.0245790354606567	-0.0311259447225785\\
32	0.0284621740358569	-0.00255655439325602\\
33	0.0578130515754121	0.0901458488133303\\
34	-0.00179477959017772	0.100473164389467\\
35	0.0641663575896766	0.0498840792795866\\
36	0.0703121484327422	-0.0213368959861551\\
37	0.023991369162776	0.0624857155462752\\
38	0.0377874964029603	-0.0171726848708523\\
39	0.0398083358305715	0.0427349097884126\\
40	0.024226732703162	0.0660349830472336\\
41	-0.0345776949817702	0.0057014305687487\\
42	-0.0254897778614784	0.0382051295832425\\
43	-0.0459006999567335	0.0918576654792903\\
44	-0.039784187673963	-0.020876205108836\\
45	0.0416006651489164	0.00878204351575201\\
46	-0.00618989025688075	0.0360194991331665\\
47	-0.0726038768857061	-0.0525544662247351\\
48	-0.0266896349945116	0.0189298889045553\\
49	-0.0516396837285616	0.018986513075729\\
50	-0.0115832129560335	0.0363576738462973\\
51	0.0280444715752187	-0.0205483229873922\\
52	0.125605470716787	-0.0109062385875908\\
53	-0.00113530113097	-0.0368719736750845\\
54	-0.0864068152891793	-0.0410350580096974\\
55	-0.0896669876824738	-0.0795523689552703\\
56	-0.0731810227206237	-0.0591962280845156\\
57	-0.109956308494831	-0.0223728761669348\\
58	0.0512522856649752	-0.0322444581297503\\
59	0.0255986754319073	-0.0613022519910284\\
60	0.0899280609752714	0.0542231196139676\\
61	0.0711910506732811	-0.0341723165481949\\
62	-0.0262992517473885	-0.00370225281144658\\
63	-0.0097396051388316	-0.0243836732788252\\
64	-0.025784536166059	-0.0812381722079464\\
65	-0.0371156551464203	-0.0743326791029202\\
66	0.00961602397477984	-0.0622585379040972\\
67	-0.024957074235752	-0.00885330253161514\\
68	-0.0542663180157452	0.00339292006617016\\
69	-0.0824449279052324	0.0193363613010486\\
70	-0.088591381009828	-0.0385000699852803\\
71	-0.0893518688799892	0.0232639267729719\\
72	0.0978920762397272	0.0803061368127997\\
73	0.111419738076184	0.0464193099106506\\
74	0.0894126115467083	-0.0821574205394814\\
75	0.0330003185372861	-0.0347234888500967\\
76	0.0231425004734416	-0.0995025692976886\\
77	0.029953587757131	-0.0263414572510565\\
78	0.0123945106940991	0.00866324433971883\\
79	-0.097118719561785	0.0164745012464482\\
80	-0.040379210245452	-0.0214079082161346\\
81	-0.0341363550526223	-0.0266699063524387\\
82	-0.0437448673013656	0.0389387892610687\\
83	-0.0516181872785485	0.0692260228679428\\
84	0.0298513927121587	-0.0315944176870104\\
85	-0.0279150327022338	-0.0138069211658515\\
86	-0.120944059522645	-0.0169760578148806\\
87	0.00794586143255373	0.030420246274342\\
88	-0.00938972264140757	0.0464290895674224\\
89	-0.0142723432884138	0.0514577206855396\\
90	-0.0759937765907003	0.0775054519145429\\
91	0.0241090140765658	0.0927803335164873\\
92	0.00902475593974376	0.0189832506209706\\
93	-0.00356677820246452	0.0702764452627286\\
94	-0.0382888859403481	-0.0116674672230843\\
95	-0.131113239735431	-0.109942193347822\\
96	-0.0987954456181937	-0.00519355671275445\\
97	-0.104292980362597	-0.0496152055350443\\
98	-0.00312523885613446	-0.059257445504543\\
99	0.00155592806345362	0.0675908595264988\\
100	-0.0402645210798774	-0.0335702862825337\\
101	-0.0665733784468275	0.0376581794274711\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0746887171102788	-0.0525038148489292\\
3	0.0604840533018121	-0.00415979622441274\\
4	-0.0381192321676186	0.0448809213062616\\
5	0.00692700830336991	0.0996384383008265\\
6	0.03721533988491	-0.0440169264627532\\
7	0.0557749749887843	-0.0630661114830357\\
8	0.053314504135109	-0.0166615091875459\\
9	0.150934754699288	-0.00656056051359382\\
10	0.0678887557674816	0.0718582762837957\\
11	0.0392090378879323	0.119623280722622\\
12	0.0761098367509653	0.0587511474101243\\
13	0.0398758066214944	0.0515236618176721\\
14	-0.0143827707460741	0.048941204870789\\
15	-0.014658929419843	0.100735924015518\\
16	-0.0220403261922006	0.0475829986880739\\
17	-0.0346726282567203	0.010886701010336\\
18	-0.00946865596379305	-0.0341332958460507\\
19	-0.0253545513348992	-0.000189237564894917\\
20	0.0558044358491395	0.0774256605969431\\
21	0.0362404257061709	0.0635393462583454\\
22	-0.00469671747348891	-0.0306652902139476\\
23	-0.0236288390441913	0.0245461443747952\\
24	0.0656695529219784	-0.0155170485819369\\
25	0.0410759615150805	-0.0258343515367447\\
26	-0.0207566481672703	0.0185081714466868\\
27	-0.090243563558397	0.0537224756282847\\
28	-0.105808781499887	0.0525417604228157\\
29	-0.0583154243523012	0.064149443631897\\
30	0.0210404829061364	0.0157247617303752\\
31	0.031968670271427	0.0952353779956567\\
32	-0.0710677715477123	0.0633899828451677\\
33	-0.103338908457448	-0.0125867235812556\\
34	-0.164123447546464	0.0877431433256921\\
35	0.0258910321200333	-0.0062594499242889\\
36	0.0228459914689866	-0.0312969090254043\\
37	-0.0504050756890493	-0.0546732970705478\\
38	-0.0945565186678708	-0.148470741761552\\
39	-0.101193259548673	-0.0313173740813792\\
40	-0.049786924857943	-0.104234932297667\\
41	0.006102264451301	-0.0176706554775975\\
42	-0.132778234779067	-0.113491464474731\\
43	-0.0108450951223605	-0.111811868363298\\
44	0.0213171526144984	-0.0314637954218333\\
45	-0.0796146740546833	-0.103647499166341\\
46	-0.0435225037581063	-0.062919866012642\\
47	-0.0830177583763503	-0.0571420240006564\\
48	-0.0793516403433769	-0.0569970256924477\\
49	-0.0456278672665772	-0.000202506712109744\\
50	0.0410417418619565	0.047204959911482\\
51	0.00880655870841264	0.00135429996146669\\
52	0.0440512760995656	0.0664180274447539\\
53	0.0847013566992447	0.107241569825351\\
54	0.0787737159582469	0.0991942437994753\\
55	0.0208942003252435	0.131531694789222\\
56	-0.0692907378315653	0.102753401031726\\
57	0.0110369276443827	0.0374697973438059\\
58	0.0904677401287031	0.0114833535053027\\
59	0.0371543996124945	0.0197002526130443\\
60	0.0605308747889561	0.0170263776655882\\
61	0.0334834666112746	-0.100203544851538\\
62	-0.0117894646029919	-0.106522576676028\\
63	0.099576964529093	-0.0493857756768488\\
64	0.05716428123215	0.084261160061774\\
65	0.060929042518485	0.0514339197782598\\
66	0.0836700621710395	0.112304049530284\\
67	-0.0422199873506642	0.0323543938038831\\
68	0.0300508808894712	-0.00954684633732673\\
69	0.0157582591864345	-0.11846277313719\\
70	0.0480027266735189	-0.126514914125767\\
71	-0.0318800108514255	-0.0315007116246475\\
72	-0.0915837232269885	-0.0302293118162826\\
73	-0.105368550927019	-0.0154658057176648\\
74	-0.0649619874030092	-0.0157007959126452\\
75	-0.0804524168324183	-0.0104248957959287\\
76	-0.0885916857027488	-0.0261161511971254\\
77	-0.0023433810496442	-0.0412006314016355\\
78	0.0549478206196483	0.0291360002343467\\
79	-0.0149796574266071	0.0742784517653904\\
80	0.00150718983809122	0.102098907388879\\
81	-0.0787855815158228	-0.0338255192331085\\
82	-0.0238296016522603	0.0145404309359694\\
83	0.039321999613651	0.0188543103504206\\
84	-0.0157995630970145	0.0163443307344556\\
85	0.00164349140608474	0.00569886959083403\\
86	0.048714318667766	0.0244933495304253\\
87	0.00291078036771109	0.0202799977584083\\
88	0.120429582103292	0.0249232817454715\\
89	0.159040913386304	-0.0539290792632912\\
90	0.0103886036896434	-0.00626548658089126\\
91	0.00979498578996845	0.00319349214743104\\
92	-0.0339508534260477	0.00964459592100174\\
93	-0.0114986142890648	-0.0117712456612467\\
94	-0.0199634810169566	0.0113944191423362\\
95	-0.00792951102668904	-0.00139747648633173\\
96	0.0212682100756496	-0.00949544259179348\\
97	0.042867479299304	0.037575434531222\\
98	0.0134085868843498	-0.0226239535721791\\
99	-0.00644987877278799	-0.0563814511588278\\
100	-0.0515578327946321	0.0503035623775363\\
101	-0.0347011034697865	0.00555499763554576\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00890759142708842	-0.0164082534563141\\
3	-0.00751734695166582	-0.0578915608894626\\
4	-0.0294992864799893	-0.0973886377890119\\
5	-0.0361656992320041	-0.0262126733611207\\
6	-0.0101309963451256	-0.124302326085352\\
7	-0.0121240732098053	-0.0771691447657648\\
8	-0.0415250377913031	0.0596225654871533\\
9	-0.0324084103543081	-0.0105188342574036\\
10	-0.0157783590986519	-0.0699434877807224\\
11	0.0457193632741693	-0.0815742416126741\\
12	0.00506931505272499	-0.15048849914047\\
13	8.46425976997051e-05	-0.189262852255942\\
14	-0.0512116152139701	0.000472952364349646\\
15	0.0624670849978532	-0.000187967610610377\\
16	-0.015886015159613	-0.117395169074446\\
17	0.0706068069635824	-0.0964840775967904\\
18	-0.0257736616733714	-0.0238282080842595\\
19	0.0406343859472941	-0.0794634790865407\\
20	0.0212119148317533	-0.0807092092433603\\
21	0.040652336979755	-0.130777221494151\\
22	-0.0952962699089826	-0.073341190999076\\
23	0.0279195115751331	-0.0738808106143294\\
24	-0.0235822326431417	-0.0361893620748644\\
25	0.00382928659934982	-0.0355068820953897\\
26	0.0302239270563202	0.0567148863717854\\
27	-0.040920903619824	0.0907458759192277\\
28	-0.0384786225282385	0.0743049613997483\\
29	-0.0336475166099949	0.00622621939873958\\
30	-0.0464468007797237	-0.0289217810420656\\
31	-0.0804194918032105	-0.0168511172658898\\
32	-0.0668100703061379	-0.031408762101955\\
33	0.00132081887056604	-0.10354809464507\\
34	-0.0543154785098161	-0.108767255727346\\
35	-0.0835311546847073	-0.00369650415112961\\
36	-0.0797290321314148	0.0132227051412706\\
37	-0.0569840388213784	-0.027142005967484\\
38	-0.0172335786373947	-0.0665706445610512\\
39	-0.125166547659226	0.0137602425961061\\
40	-0.0730642271408346	-0.0748492702943167\\
41	-0.0703402299347896	-0.0147967770868434\\
42	-0.0138690381407117	-0.00629512528596171\\
43	0.00480476493375166	0.0288804639857007\\
44	0.0834835786653378	-0.0835602147983238\\
45	0.0886484393161026	0.00475866906225048\\
46	0.038877963128716	0.0642894961196259\\
47	0.0564326196452703	0.0563902419148333\\
48	0.0599080898421014	-0.0712459572275373\\
49	0.00906066675152564	-0.0722366406118922\\
50	0.0243251773024812	-0.0819564218994366\\
51	-0.024101728380789	0.0302540426726957\\
52	-0.0766344634430282	0.0494423636963503\\
53	-0.00468200041046153	0.0156923039521018\\
54	0.0205715411139812	0.0195385474910864\\
55	0.00164828608232674	-0.00867299256542489\\
56	-0.00201279505520648	-0.0278014764171412\\
57	-0.0366209729265011	-0.0581624991416647\\
58	-0.041818934085742	-0.0158480811786924\\
59	0.00308617417221492	0.0339992452246882\\
60	-0.00804355234085268	-0.0482728306739987\\
61	0.0365731955125361	-0.0537721301408954\\
62	0.0402323531675805	-0.0182028496644719\\
63	0.0237493761598575	-0.0431617130612809\\
64	-0.0907314727433583	-0.00731155123935774\\
65	-0.0756219404340312	-0.0550440033768437\\
66	0.0308764159589857	-0.0405932292715904\\
67	0.0777014577276905	-0.0112652761736537\\
68	0.0850821541397239	-0.000803073329941003\\
69	0.131127314160877	0.00912060900822656\\
70	0.108261482906909	0.117219305416383\\
71	0.0827319557133409	-0.00700519334924603\\
72	0.105027456622428	-0.064819745663707\\
73	0.0756343227514157	-0.0948787245775458\\
74	-0.0341229691267798	-0.055364681946277\\
75	-0.0553909473154173	-0.0350330606288775\\
76	0.0267890480806112	-0.165881930689944\\
77	0.0358587977606544	-0.00593346180838179\\
78	0.0295229567364515	0.0346324844665104\\
79	-0.0766260752601678	0.017166244912498\\
80	-0.0496342163996419	0.112507399045958\\
81	-0.0526558024312341	0.041476597010926\\
82	-0.00381232987454761	0.0653424591750241\\
83	0.0519782319986519	0.065343793401107\\
84	-0.00508799858100003	-0.0188171150360684\\
85	-0.052497708746804	-0.00386828562793601\\
86	-0.0742531509044105	-0.0312049109291383\\
87	-0.0896783280215111	-0.0262461052930859\\
88	0.0430063901157238	0.0381937627399342\\
89	-0.0260163095509521	0.0963405051163874\\
90	-0.010767768265096	-0.00509211969945004\\
91	0.0887002463356582	-0.0553773035023159\\
92	-0.000730978110161193	-0.0303059444887292\\
93	-0.0159057106131186	-0.0920533846439243\\
94	0.111752808717448	-0.0249239135721919\\
95	0.0264356050571871	-0.0395397561315625\\
96	-0.0275716010401433	-0.0404550865458073\\
97	-0.028202640316379	-0.00519135014733813\\
98	0.110880993575444	0.0503945091930301\\
99	0.0525705815860892	0.0425435294164355\\
100	-0.000953346062438604	0.00051797972893446\\
101	-0.0201643241469724	-0.0550064289040722\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0722081963551578	-0.0304590775682749\\
3	-0.044361769109335	-0.0534980007871298\\
4	-0.0266548089519388	-0.0195424276058015\\
5	-0.000916327213923788	-0.0693734993637749\\
6	0.0347502724367227	-0.12463921466416\\
7	0.0258608484765424	-0.153934057622276\\
8	0.0643812388309763	-0.0602538843180988\\
9	0.0321523646700909	-0.113170764828623\\
10	0.0260238943973949	-0.0772189585492841\\
11	-0.0292024266275471	-0.0192388179622193\\
12	-0.0119002434559527	0.0288172803404062\\
13	-0.0292800514014551	0.0125760664630602\\
14	0.0276311962066649	-0.0164127113795485\\
15	0.0891758967402791	0.0492567745271747\\
16	0.0745967192403907	0.0439542459672288\\
17	0.00845134919652398	0.120891984610791\\
18	0.027126513838921	0.000730081701106597\\
19	0.00833586521142497	-0.0611108384638996\\
20	-0.0941444987869509	-0.0375830509555957\\
21	-0.0072403132708545	-0.111320862770291\\
22	-0.0171321004705007	-0.0665710775711323\\
23	0.0212019454345952	-0.0383605594270871\\
24	-0.037336173833709	0.0360085548252774\\
25	-0.0911593026164086	0.0705063000805349\\
26	-0.0874764780808968	0.0567974819021427\\
27	-0.0380904529944569	0.0239494605907677\\
28	-0.0389849550836208	0.0470884219844829\\
29	-0.0428786551369615	-0.0362582653081201\\
30	-0.033512983761383	-0.0432240100241526\\
31	-0.0843686015273773	0.117236242015365\\
32	-0.134600103280257	0.0791910874423401\\
33	-0.107229495931895	0.0610004378623318\\
34	0.0157730942504004	0.182016932487509\\
35	0.0362451912611969	0.118206655805616\\
36	0.0772826138306945	0.0942557589245993\\
37	0.112792406220041	0.145252644953772\\
38	-0.0173552576722429	0.0860348136999376\\
39	-0.0349849209147146	0.0652954620025867\\
40	0.0081747941157811	0.0424792092760191\\
41	0.0139287547881772	-0.0321297400916095\\
42	-0.0590805544899295	-0.101555558042975\\
43	-0.0113583817610718	-0.061567794531768\\
44	-0.013390325631372	-0.0179241779212735\\
45	0.0531734625681472	0.0184888783765876\\
46	0.0217883674602831	0.0840635834971828\\
47	0.0608854413077408	-0.00869154213230592\\
48	0.0121623049715585	0.00493063274267947\\
49	-0.0115827921918334	-0.0332686026552317\\
50	-0.103518105394282	0.0452489160063245\\
51	-0.0379388343574369	0.0110820084035114\\
52	-0.0134732636609845	-0.0358544035929497\\
53	-0.0677184933675207	0.0013205002735989\\
54	0.07568269368101	-0.0595777489594769\\
55	0.0411322138643373	-0.111664628735969\\
56	-0.0347016904935187	-0.0584608566161921\\
57	0.00935278206414673	-0.0553694162915254\\
58	0.00283763428786376	-0.0474467095656332\\
59	-0.017500629436003	-0.0157301672363305\\
60	0.0630792237973283	-0.0266830974768638\\
61	-0.0158825620418497	0.0528717896507215\\
62	0.044389136257404	0.0174486349255778\\
63	0.0565516649063775	-0.023616924120139\\
64	0.094494611400397	-0.0524518978877622\\
65	0.110702480642589	0.0953252691500018\\
66	0.0507830426015268	0.0980549817806032\\
67	0.0239580763798674	-0.0141190613083092\\
68	0.036460441787047	0.0245982174501684\\
69	0.00887133179974935	-0.0698303419698297\\
70	-0.0398279845575512	-0.121789240171976\\
71	-0.00461987855850309	-0.114699666335902\\
72	-0.00182325977920704	-0.0736830463689684\\
73	-0.00476501965949438	-0.0715279072604118\\
74	-0.0106391516211433	-0.0689902895802876\\
75	0.0449633647567823	-0.0140607561254122\\
76	-0.0328822158410351	0.0129401114822795\\
77	0.0675931924798062	0.00533717581127449\\
78	-0.0186446165839869	-0.03978097961344\\
79	0.00387935302565276	-0.0252141083777289\\
80	0.0650665795484255	0.0146030586618613\\
81	0.0616037979044003	0.0869129392387589\\
82	-0.0147184140601016	0.0763824932561066\\
83	-0.0240587392580684	0.0308337796880004\\
84	-0.0109765249530338	0.0107357806376326\\
85	-0.0155004344742934	-0.0294384852086151\\
86	0.0157151917361692	0.0989669535377861\\
87	0.109601536110201	0.13465750938204\\
88	0.151873901957037	0.0792631796826031\\
89	0.100739650756747	0.047671045232684\\
90	0.00278469755340779	-0.00282458383059795\\
91	0.0111613463208745	-0.0603412425312698\\
92	0.0594523761430841	-0.0256586289886747\\
93	0.0562157334611435	-0.0254055646796529\\
94	0.0326629119035591	-0.0315612072942044\\
95	-0.0425770368645183	-0.00504875912985859\\
96	0.0566081319777318	0.0233559500840043\\
97	0.0445100554738268	0.0170800873305685\\
98	0.062825317175252	0.0604157689491131\\
99	-0.0483310083742192	0.124572802792511\\
100	-0.0492184785978511	-0.089786552730921\\
101	-0.0315189961806481	-0.0251247030162279\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0205249642140816	0.0310871046001312\\
3	0.122134558935215	0.0270754251172768\\
4	0.0552077015927021	0.113780852894822\\
5	-0.0228967551125217	0.158925201547228\\
6	0.0196863111572464	0.0575844224558334\\
7	-0.00360247261222835	0.0415563500812823\\
8	-0.112295038460576	0.0301667060107633\\
9	-0.0250608699520497	-0.0159703407757749\\
10	-0.0322488312157739	0.0097932771612535\\
11	-0.00114599609703127	-0.0352897168032576\\
12	0.131012545887199	-0.0829944577102742\\
13	0.0742843687075386	0.033886374214529\\
14	0.104438216692699	0.0227983770464312\\
15	0.0534755699496014	0.0488625829871221\\
16	0.0795035745597807	-0.0365593646207271\\
17	0.0448344259850378	-0.0131290024129983\\
18	-0.00591269093837952	0.0382610502211635\\
19	-0.0720017600293963	0.0321837667572525\\
20	-0.040863298823742	0.052431299035448\\
21	0.109925872587663	0.0623709903964201\\
22	0.0569615121105852	-0.0353343365315952\\
23	0.0712360012875172	0.000879100320149529\\
24	0.0960515460502794	0.0301485753798032\\
25	0.116595953264721	-0.0109608975453632\\
26	0.111072696735879	-0.00351030574955718\\
27	0.116421903922289	0.0215117207044184\\
28	0.0344543944660588	0.0317948539562181\\
29	-0.00502913297814902	0.0648134650882075\\
30	0.00469580603867097	-0.0584834352133571\\
31	-0.00630833867101583	-0.0412045044754868\\
32	-0.0307187638275969	-0.102558671530741\\
33	-0.090465130453698	-0.103522857384302\\
34	-0.0727979633699102	0.0107433335130346\\
35	0.0666032394100567	-0.029137320181741\\
36	0.0494339285319261	0.0603710347882533\\
37	0.0789271969217213	0.0686088506517252\\
38	-0.0231109742541431	-0.0326502702646048\\
39	0.00804352592410523	-0.0312808779226975\\
40	-0.0361710102939314	0.0559266745085483\\
41	-0.0760595730604048	-0.0225148330032021\\
42	0.00172104384378866	-0.0601302250850916\\
43	0.0441780589639757	-0.0677809695311635\\
44	0.0761689166364029	-0.0489358568428777\\
45	0.0103518163565938	0.0215112954703106\\
46	-0.0938071098945625	0.148254027914216\\
47	-0.0696111834631904	0.0927054088091841\\
48	-0.0225741523210499	0.115616679921043\\
49	0.0902738091855796	0.0625481540176843\\
50	0.0202259851052903	0.0826935905396586\\
51	0.00893334482278543	0.117474243751185\\
52	-0.0430891197197255	0.0295296897516818\\
53	-0.0207516773321825	0.0650180235022648\\
54	0.0372518533567043	0.0679281705231251\\
55	0.00516669979364614	0.0498967133942421\\
56	-0.0211407656961631	0.0169456891464127\\
57	-0.00874684534551286	0.0905304537672531\\
58	0.0323102987239835	0.103748117688987\\
59	0.0584273740801476	-0.0208088991915101\\
60	-0.0704364576255416	-0.0280972940925121\\
61	-0.00232576195484727	0.000219123543442232\\
62	0.00206635185422624	-0.0180958622478725\\
63	-0.0189912060430148	-0.0615995703473297\\
64	-0.0616761460721702	-0.0222073082483683\\
65	-0.0244855211565058	0.0230530543612781\\
66	-0.0231832520955567	0.0347125441125722\\
67	0.010426756969751	-0.00651749099459487\\
68	-0.0846540347441965	0.0454471733569898\\
69	-0.00614717356526377	0.093583359256041\\
70	0.0503034720144129	0.0630131634965096\\
71	0.0207024090370067	0.111060015809201\\
72	-0.0460113648574855	0.078310578324103\\
73	0.0259252123181735	0.0589263564044447\\
74	0.120518290467806	0.103575979599012\\
75	0.054495805886987	0.0895814973885552\\
76	-0.0978096910082534	0.0498642987643459\\
77	-0.0467557843589231	0.114573301330468\\
78	0.013297433984248	0.0910277160385416\\
79	-0.0160340700461145	0.0588198032006998\\
80	0.00379721561509857	0.0819057635117326\\
81	-0.00903406022087063	0.0849737170432722\\
82	-0.0448796572436857	0.0226622033405838\\
83	-0.145169972858761	0.00044543616690822\\
84	-0.0506528794771584	0.0279330867010091\\
85	-0.0424701356327962	-0.00523791943408989\\
86	-0.0641310072613161	-0.0378106655015592\\
87	-0.103670392733157	0.0430814516262913\\
88	-0.152862252080068	0.0720458961161365\\
89	-0.0177287308565503	0.0235099875487866\\
90	-0.0498639880470225	0.0530487330626571\\
91	-0.052143610997824	0.0547095647918337\\
92	0.0420132684754129	0.0820317357884158\\
93	0.00055194121131448	0.0910559127658053\\
94	0.0109721437282656	0.024802246425122\\
95	-0.00662661509429819	-0.0421803839595521\\
96	-0.064735492016792	-0.0744421720486774\\
97	-0.015131319410667	-0.03983856541236\\
98	-0.00755989322333029	-0.0128939824517104\\
99	0.0311771373133665	-0.0467467712685374\\
100	-0.0226388367759953	-0.00317848019733064\\
101	-0.0197685947939511	-0.00483364319967083\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0152404784441662	0.0261232367694937\\
3	0.11004484239813	-0.0472970297893239\\
4	0.0357485454529945	-0.0698687827742533\\
5	-0.0511473368803783	-0.0356499219678498\\
6	0.0104561461520331	-0.0561607138574763\\
7	0.0452066433708003	0.0380539465622275\\
8	0.0855299953758681	-0.0385993223067035\\
9	-0.0237058683214989	0.0300714696375463\\
10	0.026021071874	-0.0300026781397399\\
11	0.0300770916350418	0.0227166760776732\\
12	0.0298011015762903	-0.011895793072237\\
13	0.0107600741765855	-0.0168318286617246\\
14	0.0176806778581252	0.0365931628045983\\
15	-0.0437717558985771	-0.0335246075587717\\
16	-0.0102694778565865	-0.00911186747952122\\
17	-0.0628146184957628	-0.0021056345260835\\
18	-0.0327424872368053	-0.00249649929598238\\
19	-0.0431044328822732	0.0331698197740793\\
20	-0.000733663827948851	-0.00272888277546625\\
21	0.0103070177995807	-0.0202556765015324\\
22	0.0122147387010451	-0.0380823174325158\\
23	-0.0113130343942862	0.0272627538997785\\
24	-0.0949715447493706	0.0493762492236942\\
25	-0.0400331636449206	0.0424873985865685\\
26	-0.0210498449609312	-0.0126906014737244\\
27	0.0265120492673211	-0.0589810686554608\\
28	0.0583159906305466	0.0462248074316017\\
29	0.0479606374648577	0.00674564114435261\\
30	0.0179929150725092	0.0298913368678634\\
31	-0.0387904210356424	0.0231895299947317\\
32	0.0370651322470149	0.0318821486622618\\
33	-0.00160970689877195	0.031873401677809\\
34	0.0489248910684027	-0.00169426379521328\\
35	-0.0256505286370742	0.0906351628920527\\
36	0.0589032679692848	0.022794182911978\\
37	-0.009455007917582	0.0495329647463108\\
38	-0.0215591471396724	-0.0124663886641348\\
39	0.0913130861589085	0.0387890999073874\\
40	0.0792452528005764	0.0398416392082621\\
41	0.0884775961333114	0.096569914318544\\
42	0.0380704808242103	0.0260986370427042\\
43	-0.010866795375371	0.0625017100376447\\
44	0.0542000175712972	-0.0421453043652949\\
45	0.0208561790287202	-0.0366844643479827\\
46	-0.0104865842316614	-0.057863079983339\\
47	0.0317493296541737	0.00529441255468925\\
48	0.0649409701158154	0.0252312100463372\\
49	0.0439426003479466	0.00888904616663025\\
50	0.0427267550329378	0.054280377146653\\
51	-0.00093694080473403	0.0341324105139467\\
52	0.0202970293997672	0.0450001081091454\\
53	-0.00639555342509831	0.0301042996451625\\
54	0.0298796283232294	-0.0734941114395914\\
55	-0.0772341328034494	-0.0871311572561322\\
56	-0.0560925771980772	-0.0112532495683004\\
57	0.0213248855560646	-0.0683815441739826\\
58	0.0870736409165521	0.0196249180462523\\
59	0.100825832281316	-0.0424830305194962\\
60	-0.0313845458371694	0.00380583908126869\\
61	0.0454041192329074	0.0562381591245691\\
62	-0.0483214299564292	0.0576806411834403\\
63	0.0885624414376206	-0.0232549554500897\\
64	0.00594084071633324	-0.0448290760168805\\
65	0.0715512582650972	0.0425244302099748\\
66	0.0994357536144432	0.0151603525606371\\
67	0.0280513740770992	-0.0179093426818124\\
68	0.0465194157015294	-0.0227571607302276\\
69	0.0850309249473635	-0.000271307572680665\\
70	0.0562196212459694	0.0332025304826743\\
71	0.0821104305244278	0.0436259174223117\\
72	0.0318252818538501	0.0371264931724256\\
73	0.0943417031425355	0.0687499659866125\\
74	0.0473455166955222	0.0783694241903707\\
75	0.0231160319893126	0.0337733234460178\\
76	-0.0619013872926132	-0.0379942417713841\\
77	0.0033533163558691	0.0271562873792518\\
78	0.0323111250473659	0.0499138336019\\
79	0.0757833548604918	0.0142271231138483\\
80	0.0558434398372317	-0.107581790822709\\
81	0.124348323445152	-0.0794474524085689\\
82	0.0583134908533414	-0.0665017850534776\\
83	0.0760795794669702	-0.0716970199062444\\
84	0.039043590861629	0.00122614722788878\\
85	-0.0539416086907028	0.0253368779057658\\
86	0.0059139062065727	-0.0243369810616169\\
87	0.0827424983372239	-0.0497208203705065\\
88	0.0556584189564992	-0.0839502102868538\\
89	0.0528639683528328	-0.173483976938144\\
90	0.041801657585107	-0.0516444370900056\\
91	-0.0040031880205361	0.0241362819718828\\
92	0.0139712650567134	0.0604610162066221\\
93	-0.0397043538253525	-0.000510433069635254\\
94	0.00573413437848798	-0.13123439362456\\
95	0.023142129161069	-0.109271802195191\\
96	0.0936453928927976	-0.102286746019907\\
97	0.0376080765132613	-0.126937216899559\\
98	0.00358437599673055	-0.128975616587713\\
99	-0.0655834752120223	-0.086661507788667\\
100	-0.0327704222385245	-0.12955522118069\\
101	-0.0972651024981635	-0.0415089169423482\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.081809180002826	-0.0560200405347599\\
3	0.0192328544245781	-0.0637747584148066\\
4	-0.0341942627704437	-0.0622108994480943\\
5	-0.0292329872214763	-0.0107019328762978\\
6	0.0828210987683807	-0.0524712765872699\\
7	0.138251326880899	0.0116566884839149\\
8	0.110022230741446	0.0160948280278255\\
9	-0.00344020328031882	-0.0681242168478656\\
10	0.00960403124936235	-0.0150115748288187\\
11	-0.0486908977029877	-0.0848847725886517\\
12	-0.0115504575036031	0.0561069320183243\\
13	-0.0206949074547091	-0.0278989595094888\\
14	0.000496569782119219	0.0229928914802069\\
15	0.0151818127128513	-0.0385766461493976\\
16	-0.0671549951677489	0.0196346159996407\\
17	-0.0618793151490788	0.0529202583511972\\
18	-0.00264026709094762	0.0762914504011697\\
19	-0.050000322175733	0.0246144923670381\\
20	0.0205666631955583	0.0146943405105481\\
21	0.103863102605482	-0.00857521130318903\\
22	0.0452648280405965	0.00504820881155766\\
23	0.0302050730992879	0.000445227136722092\\
24	0.0291666507166815	-0.0194802082755156\\
25	0.0295943668167932	-0.0523023108526691\\
26	0.0855430978285055	0.00519635548220053\\
27	0.0986473637423547	0.0360758689328951\\
28	0.0688193409110658	-0.0643729447655037\\
29	0.0787128287364251	-0.0586221804940469\\
30	0.0733500217443889	-0.0429726925634463\\
31	0.0407494339421755	0.0677806987509842\\
32	0.0665296221697928	0.101523548612032\\
33	0.0672997820598347	0.058788821822913\\
34	0.0842877712541585	0.0312447392885351\\
35	0.0235903565521603	0.0281158463568248\\
36	0.0228786721215609	0.0429691235303947\\
37	-0.0273750613376562	0.111937412711418\\
38	0.0173971259095282	0.0930925646185082\\
39	0.0256456481999672	-0.00689088925104497\\
40	0.0221013299593725	-0.0383166553679946\\
41	-0.0358880014680527	-0.0332707275940693\\
42	0.0251792334081117	-0.0172708416005412\\
43	0.0211684236647323	-0.00448125830230075\\
44	-0.0394039788816704	0.00700354867844191\\
45	-0.0109040752246334	0.0161493212323696\\
46	0.0510827280410765	-0.0058478486780782\\
47	-0.0158035370612879	-0.00503141592379518\\
48	-0.0572732838796016	0.0483066752612736\\
49	-0.118582354926953	-0.0163539211822949\\
50	-0.111229685845722	0.0149830259460956\\
51	-0.0716037875267432	0.0297070887331793\\
52	-0.0425716497268933	-0.0237090517583054\\
53	-0.0934311655701756	0.00294989044529165\\
54	-0.0511229022200898	-0.0672745081191768\\
55	0.0591539181148213	-0.0112317779462605\\
56	-0.0140475172338637	-0.0440181530838903\\
57	0.0393648452155712	-0.101912849748482\\
58	0.0361878966192111	0.0144664208100763\\
59	-0.0931416171071214	-0.00786082874199733\\
60	-0.0367402195533713	0.0122905620647791\\
61	-0.0592703010334468	0.0688390419654611\\
62	-0.0716935651034312	-0.00477272880964201\\
63	-0.0613121095429275	-0.0279648279784468\\
64	-0.0392037423049638	0.0967482957205375\\
65	0.11053701647687	0.0375301265464591\\
66	0.0535437619186521	-0.0102888234216048\\
67	0.110403545879406	-0.0269473455438791\\
68	0.0235034370959846	0.0158419109751877\\
69	0.0689071898015155	-0.0164039739969419\\
70	0.112430721320269	-0.031086443898272\\
71	0.0713635085613617	0.012756056585345\\
72	-0.00636881017909973	-0.0422669296630317\\
73	0.0645673467650908	0.00554216777725085\\
74	0.000230976819271637	0.0255996015104748\\
75	-0.00862078850007924	0.00395012054756008\\
76	0.0291515548059733	0.00106430457812175\\
77	0.02161281860692	0.0629215202507694\\
78	0.0118354754222692	-0.0455340034734506\\
79	0.00855832734446602	-0.026234309352577\\
80	0.0180025845057422	-0.0431333044114743\\
81	0.0376003233646092	-0.0199639802335741\\
82	0.0328705374946908	-0.0599412173638336\\
83	0.0674327418615552	-0.126270788215604\\
84	0.0308493210826562	-0.0960963836856507\\
85	-0.0744208647793293	0.0024547190249059\\
86	-0.100245349941113	-0.146571451127666\\
87	-0.110707616142986	-0.0698006350036032\\
88	-0.0705867005804338	-0.0271695586250111\\
89	-0.00380887600352834	0.0249177336104049\\
90	0.0895104324625323	0.0602109888225935\\
91	0.00486820005355432	0.032075952438286\\
92	-0.0461080652878295	0.0367664692111191\\
93	-0.00321116090579788	0.120964507219948\\
94	0.0111901453191498	-0.00886944057168233\\
95	-0.115973073531329	-0.0122484659605251\\
96	-0.129685414792706	0.0707920827384202\\
97	-0.111063806738747	-0.00317094922976288\\
98	-0.141350612951036	-0.0315669363186679\\
99	-0.0494496973020196	0.0741688996938856\\
100	-0.000736046873012194	0.0940438727723378\\
101	0.0708288163071622	0.0433342268986889\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0375623950984886	-0.0783872668723736\\
3	0.0274527266562988	-0.104957778152186\\
4	0.00784964247075953	-0.110275590371435\\
5	0.0429277748948914	0.0199299461513044\\
6	0.0798983495784138	-0.00634392065186373\\
7	0.0272588759982727	-0.0850314210736341\\
8	0.1279740842946	0.0136609273116992\\
9	-0.0292173853372696	-0.0131986250946\\
10	0.0284381013459348	-3.63206174029112e-05\\
11	-0.123674312433249	-0.0146178274061244\\
12	-0.0464214436971997	-0.0235429394912118\\
13	-0.0275946640426188	0.020355140262347\\
14	-0.0268512937733086	0.0207001655590339\\
15	0.11782348543702	-0.0399215218474354\\
16	0.11498660291345	-0.0672372472311069\\
17	0.0569848293875876	-0.0453204898406099\\
18	0.0538155540920505	-0.104907511306924\\
19	0.0540854102458932	0.0130317112793433\\
20	0.030611554727168	-0.0510759614892491\\
21	0.0105604121075336	-0.00740763856674528\\
22	-0.0336447371759351	0.0162677071025993\\
23	-0.018078267578735	0.0344964021815496\\
24	-0.0262656175603776	-0.0162769705823734\\
25	0.00622727298698697	0.104006228936638\\
26	0.066760767653246	-0.0163726090665995\\
27	0.0967808824555741	-0.0482725739736194\\
28	0.0972271179065148	-0.00499764474198815\\
29	0.0168680912010295	0.0296885491289926\\
30	0.0336999795298229	0.00533795335011277\\
31	0.0655507888763318	0.081026161003084\\
32	0.079504758673634	0.0319237018358064\\
33	0.0453445882030503	-0.0806093870355104\\
34	0.0573175916684713	-0.00521897339115003\\
35	0.0354367314457281	0.00488520893712605\\
36	-0.0090754672175733	0.143398625973958\\
37	0.0068765264921499	0.0268640128306838\\
38	0.0302740944106082	-0.0825047989244612\\
39	0.0100332632375748	-0.0342011031929634\\
40	0.0711493473479076	-0.0575086010072516\\
41	0.0759094177972089	-0.0360108608326685\\
42	-0.022141999871625	0.0813517705856832\\
43	-0.0197544747213357	-0.069628170681942\\
44	0.0208799647673368	-0.0510800820164819\\
45	0.110203772374499	-0.162604976049656\\
46	0.0586280150417546	-0.0213396502639919\\
47	0.111174451413063	-0.00967669537441857\\
48	0.0966661472135849	0.0301137960906151\\
49	-0.0174350362423618	0.064419221983081\\
50	0.0549889768693142	0.069378445986053\\
51	-0.0407221501152247	0.0103101283770203\\
52	-0.0149245355062125	0.0687060877987493\\
53	0.00576630823103132	0.0559994016073706\\
54	-0.0426766423735418	0.0325429755611415\\
55	-0.0279212231814833	0.0377836309906164\\
56	0.0122805569019609	-0.00697844604836939\\
57	-0.00599271714717538	0.0545515325469661\\
58	-0.088971991832424	-0.00839408029415411\\
59	-0.0386238249576813	0.000177634390633384\\
60	0.0101586229226228	-0.0287953787823754\\
61	-0.0855413234596409	-0.0499340405039933\\
62	-0.0631070416759055	-0.0130637518697148\\
63	-0.124173483334333	-0.0394444253241439\\
64	-0.0621267519011516	0.0405593535750478\\
65	0.0455687552750401	-0.00271890984107859\\
66	-0.00869337588690108	0.0344562072164434\\
67	-0.0821770779465401	-0.0439684879907629\\
68	-0.0155889821097412	-0.0450503758132792\\
69	0.15370955467843	-0.0352157441004765\\
70	0.16622002691126	-0.114233674664948\\
71	-0.0578366482710746	-0.0788972303673111\\
72	-0.106711621367127	-0.0778881489800387\\
73	-0.0679663591717823	-0.00745928947637223\\
74	0.0296238112852128	-0.0417610995688941\\
75	0.000636067581218831	0.0826982279413828\\
76	-0.0522887086266384	0.00723009408327493\\
77	0.0256519694857523	-0.0208566742426862\\
78	0.0635654292570335	0.0268999695527155\\
79	0.0763349991519038	0.0217525337862294\\
80	0.11661636981481	-0.0740884661604401\\
81	0.0445041705335825	-0.0494160289155039\\
82	-0.0709599104238584	0.0251152748869465\\
83	-0.0257755481727619	-0.00905609385507994\\
84	0.0809521061032884	-0.050360502000005\\
85	0.0807097116398178	0.0225273932406879\\
86	0.045273663215871	0.0955098951205551\\
87	0.0674434963430752	-0.000264500428378875\\
88	0.0594233305748977	0.00374187955313405\\
89	0.0611214172686766	-0.0117922834311593\\
90	0.140405804445937	0.0020458683612832\\
91	-0.0420538465551509	-0.136553000088597\\
92	-0.141653109126547	-0.0426862609896013\\
93	-0.0994801518801111	0.0390278220044659\\
94	-0.0521530614636683	-0.100672502581816\\
95	-0.0390649060352012	-0.0569217623355906\\
96	0.00953194232024277	-0.104741015884719\\
97	0.0490069342829884	-0.0679731877493906\\
98	0.0347860539824227	-0.0224424849972341\\
99	-0.0739284917577261	0.0637470224605046\\
100	-0.0097387210804222	-0.029411142898528\\
101	-0.0383893320803905	0.0164227699302007\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.029646340368773	0.0578522370314787\\
3	-0.0238061933085961	0.0417565886911194\\
4	-0.0378863833894472	0.0372904180982124\\
5	0.00965066693619609	0.0171494859918596\\
6	0.0133585107735545	0.1429955056941\\
7	0.0405701020555	-0.0108289648900656\\
8	-0.0331612652265552	0.0117006725812987\\
9	0.0450587547029337	-0.0240938640998958\\
10	0.0298777741765581	-0.00965675069122145\\
11	0.0141320438011315	-0.0862298197006989\\
12	-0.036181807121008	0.0272741069917875\\
13	-0.00967249165900407	0.00818592415106676\\
14	0.00785624730369113	0.00316799854431103\\
15	0.0439670549153399	-0.00373856107741526\\
16	0.00152310958250338	-0.0581433284171275\\
17	0.0156630395895471	-0.0237756260882753\\
18	0.0269434929890455	0.0597665085292929\\
19	-0.0642450822675752	0.0157768183051666\\
20	-0.0172532900593128	0.0804836892901106\\
21	-0.0300363805186695	0.0272712242828597\\
22	0.0346322065260473	-0.00522416615829118\\
23	0.000117116503832844	-0.033018564533537\\
24	0.000325406574847653	0.00357001438107437\\
25	0.108086605821823	-0.0540497626017095\\
26	0.0621027852651349	-0.0733828541840449\\
27	0.0236400594847185	-0.0259895367414384\\
28	0.0454671616253377	-0.0302269978524833\\
29	-0.0430728166791491	0.0386815425442349\\
30	0.0839988639475078	0.0557768280802783\\
31	-0.023379412637095	0.0389771855518682\\
32	-0.108833454436135	0.00301359516652423\\
33	-0.0448431225155317	-0.0721906524593777\\
34	-0.086329511862366	0.038110863719092\\
35	-0.0955252993168304	-0.0442979107562526\\
36	-0.00295757235875803	-0.0525929851311443\\
37	-0.0855164635664453	-0.0973740526604092\\
38	-0.00357089906313466	-0.0537215073033265\\
39	0.0196511137434267	-0.0653468082086862\\
40	0.0388311040564333	-0.0667294656523261\\
41	-0.0863798733926158	-0.140008351910192\\
42	-0.0308824452042855	-0.0698122958533101\\
43	-0.0896071847241431	-0.0435322392373076\\
44	0.0318108953448221	-0.156227090059945\\
45	0.0439185597264424	-0.0967431862806905\\
46	0.0319373853798227	-0.0563158990931578\\
47	0.077643901266608	-0.079543500326886\\
48	-0.0275370223706042	-0.12441330079465\\
49	0.0994069360951031	-0.101468083196482\\
50	0.095316639773893	-0.00422146383912646\\
51	0.0344244911958644	-0.0506499640260136\\
52	0.0908753386186985	-0.0434995241774149\\
53	0.0740724845819215	-0.0681174740200971\\
54	0.00620109120119112	-0.034706597741214\\
55	0.0438000802882032	-0.0355159067271548\\
56	0.220283449845099	-0.0650814964787966\\
57	0.104376590027135	-0.071679513035506\\
58	0.0590909051491757	-0.0899428957618224\\
59	0.0256338183467814	-0.058708365308128\\
60	-0.0151966832539204	-0.0689735432379588\\
61	-0.0253663470617811	-0.122533539584831\\
62	-0.046568520238109	-0.0670300440157955\\
63	-0.040641440041661	-0.075089169182274\\
64	0.00999733643207797	0.009704837768055\\
65	-0.0424477169255805	0.0649775379769384\\
66	0.0832843097014469	0.103129318209351\\
67	-0.0308959111085418	-0.014846735587328\\
68	-0.0195461654726706	0.029918273965065\\
69	-0.0499966371041625	0.022194962391458\\
70	0.0180116560744947	-0.0902795730601918\\
71	-0.00199718024891138	-0.0627709671310413\\
72	-0.000513593641942932	-0.00263238495880782\\
73	0.00654200905165823	-0.00290335959413473\\
74	-0.0227605440204882	-0.124507318605363\\
75	0.0155565383504164	-0.0425138090383472\\
76	0.0219198462205396	-0.106560938486451\\
77	0.0782812836791495	0.0042611530707904\\
78	0.0823961914013951	0.00506320142679056\\
79	-0.025444287612725	-0.0363366786558905\\
80	0.0786397804006996	-0.0306569295118962\\
81	-0.0114623103402831	0.0210183189515881\\
82	-0.0629421812683815	-0.023996057482398\\
83	-0.0398680265414848	0.0455664968323208\\
84	0.0320797716173901	-0.00499006065521669\\
85	-0.0337960685715402	0.0240530514762039\\
86	-0.0711925986346719	0.00213957065849813\\
87	0.0112674324094625	0.0791334524217495\\
88	-0.0139112782713916	0.117695282376245\\
89	-0.0507097361408063	0.0773780089982742\\
90	-0.0418977605736196	0.0788400029761938\\
91	0.00183473993380427	0.104089535949852\\
92	-0.0979299003102577	-0.0453583826416677\\
93	-0.00364999924283425	-0.0327604252300974\\
94	0.0370179760150502	-0.017629275618589\\
95	0.0588810757081358	-0.000415148700965729\\
96	-0.0283956812222323	0.000126489374745591\\
97	-0.0128155899919004	0.00851011698327178\\
98	0.0786470996017823	-0.0192890534518997\\
99	0.0763498157524313	-0.0333902758993405\\
100	0.0800340140631472	0.0450095657869623\\
101	-0.0883190660502116	0.119363860497441\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00560864217425544	-0.0346033356374588\\
3	-0.0236040375349625	-0.00309935259616254\\
4	-0.0417433454032623	0.0654767155128727\\
5	-0.0124671137553565	0.0821706481635988\\
6	0.0142949433192066	0.0690572755788191\\
7	0.0595730154681164	0.0705591387070027\\
8	-0.0216206968293974	0.103363026438626\\
9	-0.0571280026060306	0.0696575657306565\\
10	-0.116261103767412	0.0254185703110686\\
11	-0.0846963632083661	-0.0563573054037906\\
12	-0.0559942424451358	0.0227524460886394\\
13	-0.0400290235383156	0.0587052511334206\\
14	-0.0354448942721928	0.0192103393196336\\
15	0.0206535784178969	0.0819078027965026\\
16	0.0572936690898786	0.1256370946041\\
17	0.113248422312496	0.0313738199237954\\
18	0.0708146906701192	0.0834110084048357\\
19	0.00582775426096136	0.121540322430222\\
20	0.0165868862976409	0.136331389022969\\
21	0.0126863615401025	-0.053903434361012\\
22	0.0503649764547894	-0.061995366923464\\
23	0.0478282389625777	-0.0171821144863642\\
24	0.062752844335991	-0.0535046953577116\\
25	0.0654671138589703	-0.0274416094096151\\
26	0.0487838076798058	-0.0397900119283093\\
27	0.00429792926077099	0.0504954285097267\\
28	-0.0282562631700296	-0.0528286766445482\\
29	0.0100915784024406	0.00292828648053423\\
30	0.0939179795823514	-0.0209924571990521\\
31	0.034796409608098	0.0128116426296386\\
32	-0.0562622108187454	0.0953466179269859\\
33	-0.0378085229963706	0.0641286338931643\\
34	0.0439583515186803	0.034684909188719\\
35	0.0119650486021396	-0.0023379070773117\\
36	0.0967262635926197	-0.0199259948164478\\
37	0.117264899784866	0.0166040055913349\\
38	-0.0187189618195725	0.07175334643333\\
39	-0.0349587918335111	0.130989251839903\\
40	-0.0382040445018687	0.0150858463870566\\
41	-0.015900703263794	-7.61270534954386e-05\\
42	-0.00495589286844512	0.0488317569475615\\
43	-0.0295457991153197	0.0227341509944728\\
44	-0.0196259868599358	-0.0484988704961638\\
45	0.00640467295410082	-0.0739244215830463\\
46	-0.064350614186524	-0.100480615766874\\
47	-0.0151634488705411	-0.0109897603087838\\
48	-0.0480179908043246	0.0271485332589762\\
49	-0.0662628328183298	-0.0282645268778344\\
50	0.0673506026479687	-0.0382221530158483\\
51	0.0288709258751019	-0.0949978765058517\\
52	0.076388286749724	-0.149314051724071\\
53	-0.00200870276602755	-0.109315082644884\\
54	-0.0104847507379243	-0.00527086633080388\\
55	0.0858192176334335	-0.130460728907075\\
56	0.125527191256385	0.00442065988295685\\
57	0.045470058949301	-0.0664397933441495\\
58	0.0378809509552633	0.00431610831846069\\
59	0.105074223493473	-0.041712737130736\\
60	0.0687641088499913	-0.0956795735971351\\
61	-0.000995053594936811	0.0453930390204237\\
62	-0.0628585826539987	0.00619871690360365\\
63	0.0168273464705049	-0.0627221388964844\\
64	0.0626317468208856	-0.0252101898087034\\
65	-0.0825274147544905	0.052555722799357\\
66	-0.148506814752554	0.0273906930860298\\
67	-0.0591766729169109	-0.000508654697285409\\
68	-0.00291062724097356	0.0404228119833523\\
69	-0.0237066123987411	0.0070367843291982\\
70	0.0375326187808566	0.0250018305251366\\
71	0.0302560781666133	0.0198116578974481\\
72	0.0747060658949261	-0.0113998464058702\\
73	-0.0121781313727709	0.0450590622843829\\
74	-0.0600229389753027	0.0744198321452997\\
75	-0.0184375277997217	-0.00607762392124138\\
76	0.000149051162105443	-0.0421493889475716\\
77	0.0350493280204317	-0.0409130633341337\\
78	-0.0360835036202359	-0.0307835573666333\\
79	-0.0391622939698904	-0.0394254320553512\\
80	-0.0803734442936809	0.107154452011847\\
81	-0.0126727988030474	0.085013713402246\\
82	0.0134531014844487	0.0615323691456481\\
83	-0.0904710184978309	0.0676459965259824\\
84	-0.0790055570084587	-0.0216079137670648\\
85	-0.0519147037798432	-0.0696251903310771\\
86	-0.0558139263275252	-0.038303829860365\\
87	-0.107028769499941	-0.0310138144830475\\
88	0.0252173728293165	0.0241364792660779\\
89	0.114138868680932	-0.0329621196496306\\
90	0.0401001246026236	-0.0847152003332832\\
91	0.0289158741040759	-0.0485692960493462\\
92	-0.0102498407929408	0.0146409586761512\\
93	0.0291017438295202	0.0381837099250603\\
94	-0.0323826993785608	0.0782182387060312\\
95	-0.0155296277890369	0.0485589025779153\\
96	-0.0225328668470157	0.00511287295094438\\
97	-0.0355432362717912	-0.0431893825503194\\
98	-0.0741857717649115	-0.0690475477680341\\
99	0.00059063656207909	-0.0176222864156357\\
100	0.0725397106044954	-0.0124141003380928\\
101	0.0167886398423835	-0.00732836875822488\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0114036165699486	-0.0542552324511957\\
3	-2.64381400237419e-05	0.0245135820390784\\
4	-0.0713046300608681	-0.0436058180779542\\
5	-0.0670952378809464	-0.0716855638755776\\
6	-0.099782264865524	-0.138233665329572\\
7	-0.0693562898094898	-0.11010499743963\\
8	-0.0302523291879937	0.0209276806433369\\
9	0.0172638331113867	-0.0197378668899699\\
10	-0.0751029032588864	-0.0893417530198962\\
11	-0.0436777661910538	-0.0604905996727546\\
12	-0.0341192330178334	-0.121686714317983\\
13	-0.0703806936597434	-0.0766630865590983\\
14	-0.0364089601913711	-0.00131230699010255\\
15	-0.0383338984082987	0.0797089767137153\\
16	-0.085821475054059	-0.00728285496625512\\
17	-0.01915573908526	-0.109981356545434\\
18	0.0535876266531337	-0.13645771386088\\
19	0.00992324966451349	0.000143029259657354\\
20	-0.0103680924154626	0.0242421669461811\\
21	0.0272545041895397	-0.0198268466890766\\
22	0.00354779935282848	0.00779817293825755\\
23	-0.0307985562431003	0.00150346025278441\\
24	-0.0561635777165963	0.0499746907880538\\
25	-0.0556930763154542	0.0500398146779263\\
26	0.00689428089055293	0.0584418717481387\\
27	0.0744861192389402	0.0887328271876778\\
28	-0.00018183640059044	-0.00639366281127737\\
29	0.0516850077091838	-0.0638939968488466\\
30	-0.0363606919743295	-0.04970942996049\\
31	0.0151237159952623	-0.0150693240790509\\
32	0.00771316092143202	-0.0304001730200994\\
33	-0.0432694639970547	0.0296096403771267\\
34	0.0490466796827668	-0.0415907432160769\\
35	0.0401282963025709	-0.0342210944890801\\
36	0.00774054058893106	-0.0559880422850173\\
37	0.00191033829555477	-0.0622584580469501\\
38	0.0336462115341357	-0.0784511610317906\\
39	0.00624902083605262	0.0611525935168683\\
40	-0.0436246846967424	0.00787705234369542\\
41	-0.0605688032398793	0.00140497620954435\\
42	-0.0796543742650215	0.0485605653802667\\
43	-0.0366474653381854	0.0730651438826882\\
44	0.0134762151308621	0.0366498276374786\\
45	-0.0430823951856656	-0.0217627819308556\\
46	0.0470518267063965	-0.127285413098999\\
47	0.0236973042248625	-0.139878033168068\\
48	0.000429688898377547	-0.0949287136206534\\
49	0.0272102451952167	-0.0470601473375728\\
50	0.0502507105755824	-0.0519577704516371\\
51	0.0742854754294511	-0.0721871781345406\\
52	0.073554924407473	0.0584856066469892\\
53	0.0879962760436752	0.0127785089788082\\
54	0.0596756434097766	0.0438345314327314\\
55	0.038221449745742	0.0430473531570312\\
56	0.0656047826783259	-0.0244926994620786\\
57	0.06067261939173	-0.0397621916059656\\
58	0.0480848519399926	-0.0540376812595695\\
59	-0.0155519785871215	-0.00354553973545232\\
60	0.0986138665409902	-0.014476563693285\\
61	0.0361439994437363	0.0805925868881642\\
62	0.033609458605505	0.0625388158593943\\
63	-0.013719907719513	-0.103465510099906\\
64	-0.0166462617835902	-0.0518604879300557\\
65	-0.033992581695958	0.0190827998015042\\
66	0.055036358920374	-0.00892240699823618\\
67	0.0599451201128683	-0.0158272581160767\\
68	-0.0739051149817715	0.055511282033757\\
69	-0.0259549006170984	-0.0186124960154369\\
70	-0.147752650001114	-0.09713767551855\\
71	-0.048547551423845	0.000821861802936884\\
72	0.027178635785612	-0.0243693831440539\\
73	0.025830624888453	0.0994699303329498\\
74	0.0442617963593165	0.0462080271814901\\
75	-0.139485267375553	-0.0558709827917394\\
76	-0.0808467363762994	0.0583260636211247\\
77	-0.0532160476127163	-0.0862497449081443\\
78	0.0300116264499602	-0.00703784854272456\\
79	-0.00028405663368544	-0.0244215921964888\\
80	-0.00128465169918048	0.00667470930376232\\
81	0.0215010621547865	-0.0284595691820729\\
82	0.0306330833781109	-0.0597663027568437\\
83	0.0555545147993265	0.00676190578050904\\
84	-0.0512653678626558	0.00102897877418174\\
85	-0.0308452357178414	0.056755634712714\\
86	-0.0186519868580239	-0.00989641744732252\\
87	-0.0166568157709798	-0.110915249795091\\
88	-0.03947814537068	0.00292224043501454\\
89	0.0331481020754574	0.0314328834161106\\
90	0.110446490219647	-0.0875642684961855\\
91	0.105916429640614	-0.0319666772882067\\
92	0.149593291608395	0.0664812331335753\\
93	0.116638713532062	0.0359795299033101\\
94	0.0694998493059738	0.0108000461653105\\
95	0.0183156018591247	0.0431344835299566\\
96	0.0274584828493013	-0.0125140489370323\\
97	-0.0258978857094217	-0.0622456403227171\\
98	0.0416430607319746	-0.00479784385244897\\
99	0.0186613638526569	-0.0280699477831169\\
100	-0.0224750179372327	-0.0683249837102172\\
101	-0.101408790702317	0.0521358615014627\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0111576414854376	-0.00246628297697814\\
3	0.00150970508348214	0.00885027652699392\\
4	-0.00953080802924848	0.0550814179330819\\
5	-0.0507747612792631	-0.00111732487273217\\
6	0.0168882729303253	0.0505649309264115\\
7	-0.00494060450709	0.00746421487155714\\
8	0.00431142963213687	0.0520892252129394\\
9	-0.0706295627247981	0.0405407988708728\\
10	-0.00952335084097376	-0.0133671314488502\\
11	-0.00489083025813572	-0.0427915441276469\\
12	-0.0637224199710184	0.0378025224899693\\
13	0.00287808686892024	0.0163744570491423\\
14	0.0662319507736548	-0.0747140705924221\\
15	0.11766280775708	-0.051881909737392\\
16	0.0872650273695955	0.0309154381018271\\
17	-0.0580493392647495	0.115846855469484\\
18	0.0931017143858899	0.0876686422545625\\
19	0.0713050952033337	0.0509311156160906\\
20	0.0300048207519236	0.0196916110579108\\
21	-0.00885239411993431	-0.0345338018671732\\
22	-0.0267133940394682	-0.105659795251181\\
23	0.0296532274597607	-0.114425633154478\\
24	-0.0159907497311433	-0.0192823621468911\\
25	0.0586369966033035	-0.00517942199953674\\
26	0.00977548150410371	-0.0395774740312849\\
27	0.00373950928625411	-0.0857664814077535\\
28	-0.0473157958472473	0.0176497862699252\\
29	0.001790699607373	0.0268270616356179\\
30	0.041063643310445	0.0469478230125239\\
31	0.00226732008056577	0.0787960424987151\\
32	-0.0191930681057475	-0.0161899855360196\\
33	0.0121776220995769	-0.0941176614735442\\
34	-0.0857266785195182	-0.0361191020856975\\
35	-0.0577735271201246	-0.0739092600395656\\
36	-0.101106688629994	0.0743876545576508\\
37	0.0459047692574963	-0.00239247444934304\\
38	0.0323353216311023	-0.0105907076673897\\
39	-0.0848648026502814	0.036981370251908\\
40	0.0189792629222412	-0.0346983964401269\\
41	-0.0135060182430837	-0.053619506835643\\
42	-0.0277049733449015	-0.10093513029413\\
43	-0.0224983596221235	-0.0246237421985178\\
44	0.0736082000980518	-0.0928479369064568\\
45	0.0725246426973206	-0.0587587338130332\\
46	-0.00203455255438553	-0.0305131296068397\\
47	-0.00997702837113048	-0.05239366084038\\
48	-0.0503199809083558	0.0269071502376595\\
49	0.0267449198782386	-0.039494499147049\\
50	-0.000318671584041606	0.0656463175121317\\
51	-0.142069810021469	-0.0182178174712927\\
52	-0.113022083071576	-0.108513708766776\\
53	-0.06648852550905	-0.00782849376632045\\
54	0.0057446022563002	-0.0992190232230438\\
55	-0.0315527569922273	-0.0740204131295118\\
56	0.0167220802251271	0.013710409432984\\
57	-0.0900819507163435	-0.0899530074731272\\
58	-0.0304064287546397	-0.0912029822160985\\
59	-0.00223674184077535	0.0165459283957409\\
60	-0.0309102432428109	0.0511007947789975\\
61	-0.0274384208221607	0.0639912158299704\\
62	-0.117550813136521	0.0873823568885052\\
63	-0.0894020163658719	0.134277984657121\\
64	-0.0132829411501782	0.0515095489582313\\
65	-0.0439031842140815	0.0650501991052411\\
66	0.074516139414173	-0.0294749275261504\\
67	0.0328621848041985	0.0318741962271923\\
68	0.0922972704011246	0.0903819816025335\\
69	0.0622785373680635	0.111251493047196\\
70	0.0766773268138591	0.12853529724786\\
71	0.0824943884993025	0.127450898048587\\
72	0.0557854451598545	0.0174278413128067\\
73	0.00529775699326996	-0.0495184580952652\\
74	-0.00652815706868009	-0.0452143833538042\\
75	-0.106478094014069	-0.0787392114279696\\
76	-0.131003464638636	0.0347380368779609\\
77	-0.151305268575751	0.0608859508412683\\
78	-0.136192599485191	0.0366222294226999\\
79	-0.0445677489073169	0.00311838763611713\\
80	0.0311526801915264	0.0262542729334607\\
81	0.0330611466467361	0.090376946806873\\
82	0.0276555873458913	0.142175664777035\\
83	-0.030563992088873	0.0119033147703148\\
84	-0.0542790826887507	-0.0315643546605263\\
85	-0.0316278383817061	0.0492632568765399\\
86	-0.0436442706959806	-0.0686231264189461\\
87	0.00777242516141803	0.00985422585553827\\
88	0.0458995557966232	0.131297919783723\\
89	0.00713602079653172	0.0811197149154582\\
90	-0.0653544781175022	0.0966687354623336\\
91	-0.0333018432021257	0.127462963015319\\
92	0.0287054963197261	0.16426094128812\\
93	0.0247000248882224	0.0659577479235013\\
94	0.0380537277658984	-0.00967605182106528\\
95	-0.0154506341818786	-0.019060939249643\\
96	0.000894221373559075	-0.0278973240563354\\
97	-0.0172888659589168	-0.0712057222312063\\
98	0.0399270390731013	0.00977221151344031\\
99	0.0628866140176123	-0.00944752728049888\\
100	0.00093173485751093	-0.0199287994496593\\
101	0.000167564480266924	-0.0205403563574773\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0124460839064871	0.00494139003057687\\
3	-0.034424623912478	-0.0839806070052014\\
4	0.00344831849567709	-0.00371516877242807\\
5	-0.021530136555076	0.0079097428774842\\
6	0.0404096900386924	0.0101679585822371\\
7	-0.0506147466223051	0.0493543640355433\\
8	-0.0188115962840782	0.0683532041601781\\
9	-0.0165556482978889	-0.0624670875622158\\
10	-0.0387280013576613	-0.0799925862610263\\
11	-0.0106890799397927	-0.0276315539883068\\
12	-0.00324226035583085	-0.00215822136562684\\
13	-0.0550105432019929	0.050112767561113\\
14	0.0240383454660174	-0.0109743784984056\\
15	-0.0118628736867336	-0.0772733794217517\\
16	-0.0513606801262848	0.0321400769122543\\
17	0.00204687718591695	0.00500948503525583\\
18	0.0476996508899325	0.0893290985076791\\
19	-0.0132644171188189	0.0842191638015756\\
20	-0.0090480675031049	-0.0168703266761465\\
21	0.0268187873607167	-0.066960358843561\\
22	0.0366900598882249	0.00597965419255272\\
23	0.00978428406564234	0.0647615211277738\\
24	-0.0129019759130582	-0.10208526393467\\
25	0.0533846518790531	-0.0040365367105554\\
26	0.0100664125605835	0.0416848932424305\\
27	0.091346656069357	0.115445973671365\\
28	0.0200720194108985	0.0409326491908488\\
29	-0.0302519873561579	0.03023388931975\\
30	-0.0152520157281108	0.0981451386663921\\
31	0.000564826606680996	0.0297266125118563\\
32	0.0287827277365842	-0.0791415759459075\\
33	0.0242261612900951	-0.0601710439532882\\
34	-0.0597276110458362	-0.019516784815938\\
35	0.032695563025217	-0.056967448952506\\
36	0.0663605344196624	-0.000120726621917699\\
37	0.0530849025155946	0.00976424454371676\\
38	-0.0129000176654896	-0.0227496014068821\\
39	-0.0269137019433235	-0.0257769161973112\\
40	-0.0141290529919382	0.0324200948146518\\
41	-0.00753124117921208	-0.00865732293726271\\
42	-0.0655149660771703	-0.0227625678310022\\
43	0.001580501610274	-0.0373846253077098\\
44	-0.00697370436994794	-0.0261154559228148\\
45	-0.0591993830286403	0.0321917370545388\\
46	-0.0785887897368402	0.0717931385439529\\
47	-0.0034904611399268	-0.00155036930400154\\
48	-0.0402327024180789	-0.0210782995965087\\
49	-0.00650591011291704	-0.00645957808595646\\
50	0.0976254963721704	0.0549221583131813\\
51	-0.0363867470093679	0.0118329153551639\\
52	-0.0913199352659497	-0.0257008623323059\\
53	-0.0694484717914086	-0.0437664140577734\\
54	-0.0233479093607202	-0.0408248699454849\\
55	0.0357719323072591	-0.0423934524849434\\
56	-0.00176779391683476	-0.0397098919313235\\
57	0.0504793559528282	0.0613644294730032\\
58	0.0388406628155905	-0.0153939440258539\\
59	0.0513689129218222	-0.0778308132595742\\
60	-0.0589285766036977	-0.0564272567866893\\
61	-0.0327614147121745	-0.0392956416367769\\
62	0.0163394874674859	0.00735790449185551\\
63	-0.0248597339131809	0.0369817086988109\\
64	0.0043842861365767	-0.0342782798329465\\
65	-0.0848909967204591	-0.0181000157921599\\
66	-0.106147514183436	-0.0481053305759242\\
67	-0.119840480677841	-0.00882190106763524\\
68	-0.105986100874865	0.0488736439543545\\
69	-0.00757847209789714	0.0228726439676484\\
70	0.0317535263082608	0.0273101758140621\\
71	0.0295575313903528	-0.0477757775955977\\
72	0.0223688870059638	-0.0216203355171326\\
73	-0.0173034496684097	0.00392632381932331\\
74	0.0577329602116228	0.00788195187631937\\
75	0.0658152893630238	-0.0107224461001104\\
76	0.000649534693926652	-0.0134866622881566\\
77	-0.0158801707121837	0.0608872009421201\\
78	0.0195432544860562	0.036235195882304\\
79	0.0411173671676907	-0.0222723866519918\\
80	-0.015351795998412	-0.0228410485907381\\
81	0.0528370536854717	-0.0116386494252053\\
82	-0.0570947287846895	0.0367584849210889\\
83	0.00681798135030413	0.0606952975988373\\
84	-0.0522598324509234	0.104802041748124\\
85	-0.0411603606656688	0.115511173217274\\
86	0.035389978320563	0.127764858016525\\
87	0.0163772474983719	0.0542162083460735\\
88	0.0768331437649652	-0.0141619315962319\\
89	0.0226287576019303	0.0484207927283285\\
90	-0.0598138375673054	0.116432191047941\\
91	0.0260637819824533	0.0586306760414212\\
92	0.0499750936756561	0.0388798626830863\\
93	0.0484683389810019	0.098825109497726\\
94	0.0309732540661788	0.0275302214866194\\
95	0.0346317307532667	-0.0129790941483298\\
96	0.0177476836439225	0.027386900327993\\
97	0.0143474278135867	0.0420011082226187\\
98	0.0169086115415416	0.0204213332181012\\
99	0.0282707341228486	-0.0266529789833573\\
100	-0.0192993549010657	0.0107618178970245\\
101	0.0262912452119006	0.0456086825081269\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0262465193160735	-0.0430037689172276\\
3	-0.0521349064258346	-0.0855690604310493\\
4	-0.0722720331349435	-0.0587806844209527\\
5	-0.00510667926138809	-0.147257985292394\\
6	-0.0515864046478024	-0.0771839914994746\\
7	0.00874051601321413	-0.138341532624021\\
8	-0.0283535343214276	-0.0460356889440355\\
9	-0.0572106043402289	0.00594608169867469\\
10	-0.0809574498305633	-0.000363805929350328\\
11	-0.0216313820425979	-0.072489968634584\\
12	-0.00527168418265082	-0.0816213190667635\\
13	0.0179680703961136	-0.121229903606653\\
14	0.0196161541114542	-0.0448402527009989\\
15	-0.0697231316543713	0.0684274505928291\\
16	-0.0675939904569625	-0.0405959607630504\\
17	-0.0785657156304642	-0.114800700794799\\
18	-0.0581211747079785	-0.0629428074389291\\
19	-0.0797739636613737	0.0254820730817724\\
20	-0.0851164547488772	0.0289992675461773\\
21	-0.0240266178313576	0.142258042759895\\
22	-0.078932052179992	0.0352678737050574\\
23	-0.119799180312962	-0.0395069422162097\\
24	0.0455301508198598	-0.0713325764939233\\
25	0.0298306040396213	-0.0994368480954384\\
26	0.0117019901903758	-0.0410348440708869\\
27	-0.0620948548116491	0.0146943557197187\\
28	0.0677029970000919	-0.0393637350930393\\
29	0.103885992483321	0.0577350875361594\\
30	0.0211943715487397	0.0472962701379789\\
31	0.0544832461705572	0.0149983118610242\\
32	0.0545762354018043	-0.0894855652564735\\
33	0.0340695984001302	0.0307808639536007\\
34	0.0241376986628371	-0.115370910460615\\
35	-0.0165073003917962	-0.0371164375171751\\
36	0.079889893734707	-0.134292044792687\\
37	0.0348037101998343	-0.10610729738001\\
38	0.00508696445154615	-0.0100450389983717\\
39	-0.0385432556056013	0.0706480935704264\\
40	-0.0368015159612431	0.0271598029817827\\
41	-0.02085202012563	0.020800810738831\\
42	-0.0613100085147722	0.0386953239532795\\
43	-0.13001433664379	0.0433482385733022\\
44	-0.0003941626973549	-0.0316363895105981\\
45	0.00118798429330166	0.00237881641479089\\
46	0.0209532288090107	-0.0278753262021992\\
47	-0.0120630364620632	-0.00363600465137247\\
48	-0.0314234840517522	0.0791174927389085\\
49	0.0471249533804033	0.0274908460215027\\
50	0.0562116823418584	-0.00839225875582783\\
51	0.0190452757947388	-0.0238176757482307\\
52	-0.0369566283324009	-0.0182295409902\\
53	0.0589505907508779	-0.00589120960745065\\
54	0.0883632477969544	-0.00457806558222218\\
55	0.0316942751064233	0.0147607040974667\\
56	0.0498266312174181	-0.0284857139243295\\
57	-0.044559859924074	0.0492591596453087\\
58	-0.0210632767633747	0.0601244293251396\\
59	0.108455386726344	-0.00397756764486216\\
60	0.000691983815638612	-0.109141671131174\\
61	-0.00207038876751631	-0.0293923216242459\\
62	-0.0312359400024513	-0.0209323569249283\\
63	0.0119758245220957	-0.0353931042967376\\
64	0.0584050105725499	0.0332960657329854\\
65	0.0992637148979752	0.0257680923579258\\
66	0.0681030238965239	-0.036220950819894\\
67	0.094362578527426	0.0405680175562634\\
68	0.0855675683299086	0.0371406398159891\\
69	-0.0108343733434254	-0.0145830329609562\\
70	-0.0451764976028886	0.0955380249549911\\
71	-0.0866915166733696	0.0772669860631178\\
72	-0.0314163422312464	0.101049308365141\\
73	0.0547902035315814	0.0810360786006791\\
74	0.00952035870058611	-0.0060017867146065\\
75	-0.116060057287665	0.0621254578360309\\
76	-0.0555714425550792	-0.0256667938721079\\
77	-0.00132661625854134	-0.067190413069641\\
78	0.0430739073442376	-0.0073730190279482\\
79	0.0104579308818789	-0.0729276786200766\\
80	-0.00391084919468743	-0.121619080656875\\
81	0.0707642595237617	-0.0850964211289577\\
82	0.0472693199710409	-0.0412314216639135\\
83	0.0457581694099028	-0.0426886481075179\\
84	0.063129938328441	-0.0502745953909283\\
85	-0.0343715089014522	-0.00874426047935078\\
86	-0.138768992018026	-0.0368014864441185\\
87	-0.0668850681391533	-0.0101948782955008\\
88	-0.0603080065389924	0.0514160383489392\\
89	0.032918348914574	0.00427550137731365\\
90	0.108216103833522	-0.0416125469882624\\
91	0.076645003218896	-0.127467360575289\\
92	0.0353663541102509	-0.0499658648724093\\
93	0.109044726983665	-0.0403133281760288\\
94	0.112868201219584	-0.0244122359021457\\
95	0.0438086581793434	0.00903138964706111\\
96	0.0142687452028886	0.0320947992975759\\
97	0.0167568581512504	-0.0196539564563251\\
98	0.109485444791876	-0.028702540337235\\
99	0.00183439691378507	-0.0590033356241423\\
100	-0.0340145126374104	0.014599444003642\\
101	-0.0432603074108967	-0.0188723963612223\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0250794523255297	-0.0352666831796351\\
3	-0.0326748941722446	-0.0651290958650798\\
4	-0.0833667596242722	-0.0395849231060829\\
5	-0.0493854968234975	-0.0158386445177281\\
6	-0.0903990507083187	-0.012573844984218\\
7	-0.0870942529537061	-0.0594522427445241\\
8	-0.093399923075151	-0.123334707793882\\
9	-0.00919547322836221	-0.0833252048951437\\
10	-0.0900854984949485	-0.0457232382486358\\
11	-0.117374871702773	0.0423499182833895\\
12	-0.0177827500303598	0.0864426538046586\\
13	0.0412487505125069	0.0475475837660779\\
14	0.0716684046929821	0.0235893258413494\\
15	0.0698469028340813	0.126799704986578\\
16	0.105540740891856	0.0863730596624635\\
17	0.10700539525572	0.0679319565194888\\
18	0.00246827981989287	0.0308330586524952\\
19	0.0318590577019585	0.03014425326025\\
20	0.139606949173987	0.0137223682792547\\
21	0.01835578652372	-0.0350036466566214\\
22	0.0667922249876211	0.0415671122597959\\
23	-0.031749771447856	-0.0291827204935891\\
24	0.017780685176849	-0.0437506998418081\\
25	-0.0173671844876294	0.0242074387168063\\
26	0.00819527646919038	-0.0390338936067781\\
27	-0.0222272107611694	-0.0864427226457457\\
28	0.0169190109623673	0.00671081263317848\\
29	-0.0633999531297139	-2.64583590816828e-05\\
30	-0.0163722221342268	-0.0144037641952689\\
31	0.0186516604528825	0.0331671717692951\\
32	0.0254867535614429	-0.0543499748279328\\
33	0.0402852000929515	-0.116164319302053\\
34	0.00293168404145348	0.0099221028629151\\
35	-0.0308994539263626	0.0434252067523848\\
36	0.0838864594066423	0.0712152004251042\\
37	0.0598944529042244	0.0337430832081807\\
38	0.100059692811264	-0.0268510769726346\\
39	0.0666743975036012	-0.0492958074334853\\
40	0.0778282868010246	0.0103629463340724\\
41	0.0420265541066715	-0.0885628181452137\\
42	-0.0586836781751581	-0.0309554650666207\\
43	-0.0221241360999306	-0.0418557566440283\\
44	-0.00519710401266722	0.0105568000219578\\
45	0.0782867421498985	-0.0174824429020414\\
46	-0.00420034923842257	-0.0316237821339043\\
47	-0.0267262694295844	-0.0977241929603078\\
48	-0.0608302651833292	0.0764765148242509\\
49	0.0733758903466942	0.0581338623527621\\
50	0.0114817340477511	0.044838467726557\\
51	0.0129669942984065	0.0181921894844579\\
52	0.0158933763518103	0.013683456362989\\
53	0.0290798858891202	0.0834753961876403\\
54	0.0209452383833913	0.134877394948877\\
55	0.124657410666842	0.00755155830112286\\
56	0.0803774335351555	0.13591018924409\\
57	0.0496652603846166	0.0568067718331749\\
58	0.0140062652538621	0.0556791737272698\\
59	-0.0738386742447259	0.0756993749151235\\
60	0.0702181353261177	0.0669952166969483\\
61	0.0347423646761356	0.0199535530543686\\
62	0.0236551821965477	-0.0747254967239713\\
63	-0.0135833698808406	-0.00149691480097414\\
64	-0.0343687287800507	0.08048599322498\\
65	0.0202690341598886	0.0719643632331807\\
66	0.00922951250229419	0.0160463324870479\\
67	-0.0494927102461705	0.0580516322918505\\
68	-0.0286656584847034	0.0498182122655645\\
69	-0.00857789441871842	-0.0336311924388716\\
70	-0.0261902291732259	0.0261535033701599\\
71	-0.0977678360838882	0.034383326203926\\
72	-0.14601678651612	0.0630385382281936\\
73	-0.0730452399716527	-0.0292744195812505\\
74	-0.00894430225939368	0.0258977582844515\\
75	-0.0942161481317657	-0.0394781865465982\\
76	0.0377529502835537	0.0151949110682559\\
77	0.000420871065578147	-0.00768497149548318\\
78	-0.0014664050714879	0.0414728348632543\\
79	-0.035296250174292	0.0237095176592139\\
80	-0.00797040872334477	-0.0567177027266258\\
81	0.0284753795341514	-0.0292664935779636\\
82	-0.0097375811514292	0.0433464290379293\\
83	-0.0937647120148849	0.163487928193956\\
84	-0.123081117125754	0.00293433406325977\\
85	-0.0511346297039247	-0.0334559605539932\\
86	0.0303593254167502	-0.0254448347025102\\
87	0.00319652129672287	0.0640833402837117\\
88	0.0686823391824587	-0.00567746428830203\\
89	0.0803823479008071	0.0488242191319261\\
90	0.0299645848397656	0.0507155710280788\\
91	0.0415321640204881	0.117960129958231\\
92	0.0243098234536977	0.103772286804495\\
93	0.0934981723588849	0.0352882557609551\\
94	0.0621168955888553	0.0492760417497892\\
95	-0.013385309477956	-0.00271739554944162\\
96	-0.0720451097469516	-0.00857875116481817\\
97	-0.0363224275029265	-0.0464238341987026\\
98	0.00510801907751552	0.0485794463127841\\
99	-0.0206462884424345	0.1151565211214\\
100	-0.0418326019919996	0.0668245774063061\\
101	0.0105968020032279	-0.00722508407972132\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0135589334656803	0.0129609378139092\\
3	0.0521773571596218	-0.0416181886590933\\
4	0.0616782592838135	0.0792695123011726\\
5	0.0407504470473479	-0.0149537846553356\\
6	0.00828686509140999	0.0343998704306296\\
7	-0.00387021388330129	0.0686037354567862\\
8	-0.0747141510582434	0.0373879729506363\\
9	-0.0406796085567338	0.00237693748190873\\
10	0.00425877448420569	-0.0270233256837824\\
11	0.0609855808223584	0.0321498394408164\\
12	0.0217692733371938	0.0127056122265359\\
13	-0.00701277745586185	0.0790185726029877\\
14	-0.0105718604970679	0.0506636292086222\\
15	-0.0547435499974343	0.0414433316059363\\
16	-0.00524170430368623	-0.0516249190537989\\
17	0.0382576824949391	-0.0988604342245263\\
18	0.0770427021259197	-0.105539125658073\\
19	0.0265112215891755	-0.0158365438210679\\
20	0.00913683493555206	0.0880449497886431\\
21	0.0730468269662125	0.0615474362342086\\
22	0.0579558797005855	0.152765822956247\\
23	-0.0253549700378861	0.112478605610703\\
24	-0.0379093765991099	0.00412901503461936\\
25	0.0113507526331596	-0.0820763737263873\\
26	-0.00758159478191425	-0.080649586841428\\
27	-0.0244509768331499	0.0219347409583985\\
28	-0.0143790796114835	-0.0124774290066954\\
29	0.0636546144608932	-0.0133895672811283\\
30	-0.0113641505917437	0.0190639693436012\\
31	0.0297965140373502	-0.00301240760437166\\
32	-0.000274764371397408	-0.0750251562134328\\
33	0.0321567450414739	-0.114139125427546\\
34	0.140046052902666	0.0397152873190764\\
35	0.133301792544608	-0.0209507116949562\\
36	0.0913504910103387	0.0107039682482288\\
37	-0.0437711851189265	0.0509388801002649\\
38	0.00574658175605631	0.0544224010186744\\
39	-0.0530131527654106	0.0152229455809544\\
40	0.0222792258571167	-0.0349168503086029\\
41	0.0538437287483579	0.0167163522369357\\
42	0.094730938360905	0.0240803935120969\\
43	0.0568926024971877	0.0768028191014426\\
44	-0.0296147967848071	0.0387378499294549\\
45	-0.0247832362713776	-0.005586395852087\\
46	-0.00933805501675501	-0.0124672269496852\\
47	-0.0116429724681018	-0.093902600307637\\
48	0.0245783459280422	-0.0573828343351169\\
49	0.00470721976272275	-0.0971214448837292\\
50	0.0315745529983673	-0.0749019255575989\\
51	-0.0360644527655453	-0.144725514118019\\
52	-0.127498669760235	-0.104774962062407\\
53	-0.0549296035933848	-0.0330911136755632\\
54	-0.0226164911447031	-0.0436351790106139\\
55	-0.00588619511028893	-0.0593998339195672\\
56	0.0107742920352534	-0.0575526822645988\\
57	0.0635585532689635	-0.0995604465527135\\
58	-0.0136266707830077	-0.00294866281230634\\
59	-0.0276995770380282	0.0303595990959011\\
60	0.00804673150739011	0.0441974335898977\\
61	0.109912303814729	-0.000864634122760451\\
62	0.0653731422119554	-0.0364120379696903\\
63	0.0649691397030486	-0.00997452871781435\\
64	0.0442486999399847	0.0149202135454326\\
65	0.00880852947841082	-0.0382163298723641\\
66	-0.110290949424613	-0.0481445767516759\\
67	-0.0476525492098548	0.00576689960232569\\
68	-0.0211864305711206	-0.109973469869808\\
69	0.0257031898427511	0.0202655985954294\\
70	0.0330015081339706	0.0602978671663266\\
71	-0.0261462854075676	0.0887305320606067\\
72	-0.0268347132292526	0.048473521556915\\
73	0.0221694209682086	-0.0226152704154288\\
74	0.0147291231642124	0.0803607878366025\\
75	0.147910081770123	0.0234553873207135\\
76	0.0053672931564944	0.0158430299746908\\
77	0.0437674322596007	0.06339043112552\\
78	-0.00836916651617249	0.0695338378034399\\
79	-0.0857864868312561	0.0450130868017949\\
80	-0.0765450566616667	0.0410135713912175\\
81	0.0830182395630536	0.0623742321184257\\
82	0.0472469304157949	-0.00271194089477278\\
83	0.0758251389005136	-0.0510162927030089\\
84	-0.0308967927596923	-0.00846066948962651\\
85	-0.0278014656059654	-0.0585551565857302\\
86	-0.00355754243576579	0.025282213198323\\
87	-0.0244582510440072	0.0967797519448381\\
88	0.0219019232953639	0.000220890974325857\\
89	-0.0159394076960515	-0.0319088750671065\\
90	0.00497784154928779	0.0262662432553866\\
91	0.0519566810644147	0.0336986299765313\\
92	0.0225436347941524	-0.0893403977492721\\
93	0.0233712055564577	-0.128391587104923\\
94	0.00519641988039245	-0.16056052700613\\
95	0.0428966128883081	-0.0560804974510361\\
96	-0.0101787799233942	0.029366702878556\\
97	-0.0573289046972825	-0.00355812715281428\\
98	0.0104136988672329	0.0579263792156364\\
99	-0.136166109328344	0.0404344595080878\\
100	-0.111820198870976	-0.0251657313190842\\
101	-0.0341144008529456	0.0330354565467847\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.000627147612694821	0.0494331935956473\\
3	-0.0640262562565139	0.0500485249975803\\
4	-0.0712503376635091	0.0636293704263603\\
5	-0.0441090295922679	-0.0399453582664335\\
6	0.0529339399378181	-0.040050995934884\\
7	-0.00146587698161827	-0.0354162170730843\\
8	-0.0444929857146076	0.0186729241300145\\
9	0.050480295487832	-0.00503998179866791\\
10	0.0649771470863687	0.0198821036356922\\
11	0.0727249475566272	-0.0319882057490224\\
12	-0.000369820631805635	-0.0116361446664524\\
13	-0.0297057447880998	0.0659745723979452\\
14	0.0228328523902075	0.0976529847413722\\
15	-0.00236653077924266	-0.0424885843609691\\
16	-0.00616999323176678	-0.0811192958712326\\
17	-0.0130773228358744	-0.021602614536036\\
18	0.0137922442287518	-0.0265277053489198\\
19	0.0410512871798431	0.0562919743617194\\
20	0.0726752393855294	0.0827189294667667\\
21	-0.000256244973938113	0.0190839617836033\\
22	-0.0613089130710069	0.0594573092590324\\
23	0.0455417201383816	-0.05831268713372\\
24	-0.036029843967668	-0.0162039690631541\\
25	-0.0365583078543978	-0.00432766372749512\\
26	0.0538869518911623	-0.0700611952079067\\
27	-0.0181838397938515	-0.0476430034443225\\
28	0.0204112087308017	0.0427639758048446\\
29	0.00702192043893092	0.0235276309214522\\
30	0.0295967436072744	0.0943381222137551\\
31	0.128554156549312	-0.0149177082074415\\
32	0.108327801471704	0.0499238015373053\\
33	-0.0118741583548162	0.00291758132305603\\
34	0.0132232537548297	-0.0244192917186401\\
35	0.00220697783751727	-0.000971242956672237\\
36	-0.0225122266693978	0.0675556806009084\\
37	0.00594684664427085	0.0796740625888803\\
38	0.0132185461500539	-4.67381580800882e-05\\
39	-0.00698266245965266	0.0271697875912819\\
40	0.0142065275429595	-0.00327895988742438\\
41	0.0619054815407793	-0.0487384174495886\\
42	0.0951195303905961	-0.0255468014817081\\
43	0.0440821506548443	-0.0574553079557504\\
44	-0.0644770537655704	-0.012272148899642\\
45	-0.080387659519066	0.0079581187130488\\
46	-0.0864571109901058	-0.0152156824831367\\
47	-0.124387664923528	-0.0252666515482664\\
48	-0.0227626081586513	0.110326120018156\\
49	0.0179067969515382	0.104229985475033\\
50	-0.0378113335200029	-0.0181301256506777\\
51	0.00274399099784025	-0.0631627224650071\\
52	-0.0470631015671354	-0.0792524435756324\\
53	-0.00427983501371337	-0.0143415717796009\\
54	0.00459494530687641	-0.0148904064224104\\
55	0.00300719674875633	-0.0284172044852805\\
56	-0.078119417995697	-0.0625692607956205\\
57	-0.0680571222524578	-0.0121183986137587\\
58	-0.011681634730854	0.0459416065447307\\
59	-0.0263451539742724	0.00830613284983575\\
60	-0.0215395865805295	-0.101768236326868\\
61	0.071753685786248	-0.0390011519616918\\
62	-0.0616603037432358	-0.0314100296623716\\
63	0.0623323563100831	-0.0844220999475416\\
64	0.0202531982773466	-0.0132633170646269\\
65	-0.00551470972918744	-0.0615427186699602\\
66	0.0300984825763058	0.0200011622115685\\
67	0.0423671093739126	0.0389364792479908\\
68	0.0291423922285918	-0.0462968982179449\\
69	0.0358857601369097	-0.0070190539882553\\
70	0.00543466706800316	0.0641838392836634\\
71	-0.00537041406750356	0.0501124628884817\\
72	0.0326625044393622	0.0650047560827609\\
73	0.0229559360948351	0.121120212552488\\
74	-0.0251739957000751	0.068645476165184\\
75	-0.078979120346554	0.0386219964413523\\
76	-0.0840628424603103	-0.0730727037093497\\
77	-0.0067475878449949	-0.0607573128762729\\
78	0.0302313331771441	-0.0277727124879724\\
79	0.0176657049291301	0.0181103609448664\\
80	-0.0385065591586941	0.0821343476828314\\
81	0.0499112867796501	0.0760704774772854\\
82	-0.0209870277184394	0.050696177009051\\
83	0.0943251905655802	0.0646513312445493\\
84	0.112484854675503	0.0624571874527601\\
85	0.0589964599179394	0.172835978732026\\
86	0.0628863673994546	0.123675714049772\\
87	0.0759751290834332	0.0926098672691081\\
88	0.0284940458167129	0.143541610542338\\
89	-0.0574832870965096	0.10196336216395\\
90	-0.0506259468162162	0.0948090094349403\\
91	-0.029233755655068	0.0693105862883802\\
92	0.00241272141537687	0.0478956296478468\\
93	0.0229823664308667	-0.0235692811111998\\
94	-0.0262356551710683	-0.014529116979725\\
95	-0.0160245436468338	0.0115794912285672\\
96	0.0656738234622749	0.0259275211510112\\
97	0.082651758374427	0.0814396994264029\\
98	0.0311209816510126	0.0402829363452325\\
99	0.0827791595415133	-0.00692415892547561\\
100	0.0321646084100681	-0.0331802469116182\\
101	0.0138952640595083	0.0376661395872757\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.103244512911161	0.0683182115322918\\
3	0.00143757890065512	0.0233527750106005\\
4	0.0638837926262383	0.132122611483452\\
5	-0.0130767879390762	0.0740885118241535\\
6	0.0610783660927774	-0.0115496332164129\\
7	-0.0200390933618375	0.0313738075265343\\
8	-0.106645154466609	-0.0234200053048909\\
9	0.0594771698470602	0.0255744975646059\\
10	-0.0100227867481655	-0.0262481960242302\\
11	-0.0037289451979858	-0.0947873434331753\\
12	-0.0174558000357643	-0.0950031166505728\\
13	0.0842236723763931	-0.105186647703782\\
14	0.0911357138939668	-0.0891453467281052\\
15	0.0705650351396716	-0.0139737319252997\\
16	0.0159956578869707	0.00574100751344176\\
17	0.000398769807471157	0.0459290295790977\\
18	0.0740665624019688	0.0578269474543325\\
19	-0.0283455752988862	0.0250548229857408\\
20	-0.00245162192801372	0.0150618620652342\\
21	-0.0405821564325617	-0.0369449862409626\\
22	-0.101876272508277	-0.0395898149866362\\
23	-0.032123221909615	0.00140902138697308\\
24	-0.0417898251322516	0.000257179458751917\\
25	-0.0827009009876071	-0.0196157091000811\\
26	0.00333082464102465	-0.0225143830333469\\
27	-0.0176172053012425	0.0500442589733652\\
28	-0.0298147060060516	0.00994762448341795\\
29	-0.135256025156364	0.0425965890598655\\
30	-0.0179358574201278	0.0226181931915447\\
31	-0.0335773798071119	-0.0438710239862207\\
32	0.0156377529586081	0.013377743470366\\
33	0.00533515133010981	-0.0187200410770332\\
34	-0.0627077822894102	0.00223557869961197\\
35	0.0534467508506065	-0.026137128289649\\
36	0.0101280967674054	0.0370913459098748\\
37	-0.00533661792932721	0.0305556271517627\\
38	0.0246697098273782	0.0112367144135755\\
39	-0.0441927377046818	-0.0672114627363953\\
40	-0.013601278886077	0.0109297985888265\\
41	-0.0176019487232459	0.0719700910239431\\
42	-0.0501629921054142	0.0537093203840413\\
43	-0.0367361824346844	0.089281707042266\\
44	-0.0275862582044815	0.0484251561189892\\
45	-0.0215132113005311	0.0657931216552341\\
46	0.106229897842624	0.104728565725456\\
47	-0.00750062853233435	0.0501959031210833\\
48	-0.135059100564619	0.0434953098353309\\
49	-0.0103052760380797	0.0848913463270481\\
50	0.0207962552336736	-0.0336541057475209\\
51	0.0179616820549184	0.0315341075741403\\
52	0.00246979299438815	-0.020031853012544\\
53	-0.0235374241460105	0.0197798013778191\\
54	0.0825836991471258	-0.0789397276888675\\
55	0.0317491652286098	0.00754092045761001\\
56	0.0690794051743972	0.0119592111511251\\
57	-0.0174700993118402	0.00859052854672539\\
58	-0.048111535495494	0.0564407215431948\\
59	-0.0260043962155145	0.0256325822186665\\
60	-0.0962390420223773	0.00489007460920783\\
61	-0.107746374897164	-0.031234247909278\\
62	-0.0238768426568769	-0.0158705127974999\\
63	0.048748581203397	0.0174873024461568\\
64	0.0478484539180016	0.00407208010502174\\
65	-0.0695446863923364	0.0177007304098422\\
66	-0.0720519196138045	0.0241626170242518\\
67	-0.0432132243686793	-0.0143182118957373\\
68	-0.0121874654600082	0.0728795662673193\\
69	-0.00475401827212692	0.0902866238225931\\
70	0.0692057830386101	0.097920143882702\\
71	0.154281713861656	0.0540773903913984\\
72	0.0710487617937361	0.149816419130496\\
73	0.0131117647034154	0.035201670921035\\
74	0.00855471740387836	0.0751636249598898\\
75	0.0349974966402925	0.0465293627820862\\
76	-0.0393533951114451	0.0154697348316832\\
77	0.0188547609896797	0.0134552143785667\\
78	-0.00986635511854794	-0.055813877645949\\
79	-0.0186499261125123	-0.104980950321926\\
80	0.096970781900272	-0.110721163201116\\
81	0.0689061458758473	-0.0369577570473547\\
82	0.0682120354426267	-0.0613062797284827\\
83	0.117642154992857	0.0218259329244024\\
84	0.0977411458319047	0.0135037721074784\\
85	0.120988658742644	0.106832430644245\\
86	0.0367449817507426	0.11248881880719\\
87	0.0656377085259927	0.0244381120858735\\
88	0.111753698309833	-0.0243691704107769\\
89	-0.00793386335546422	-0.0236465356766837\\
90	-0.0203611782288212	-0.0860370566220654\\
91	0.0507223706761315	-0.00470672842752018\\
92	-0.0767595748180504	0.0431638200582521\\
93	-0.0326719800252198	-0.046243800892216\\
94	0.0124385915446552	-0.0381628734012809\\
95	-0.0312036254938937	-0.0187045668473853\\
96	-0.0290391366016769	0.0585454095512269\\
97	-0.00814211832922479	0.0499001244481844\\
98	-0.032997693577246	0.023585790656052\\
99	0.00474737267839381	0.0965345871581911\\
100	0.0630996973652392	0.0684433483668935\\
101	0.0382145928138763	0.0522552170575962\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00233522364070786	-0.0361294545596103\\
3	-0.0431811228182673	0.0338931984834819\\
4	0.03403552022205	0.0337322451801449\\
5	0.0669835125041084	-0.0227592614309214\\
6	0.148126726555083	-0.127864085411828\\
7	0.138792509111266	-0.178473540390995\\
8	0.0802179093996311	-0.152687099963971\\
9	0.0289575188010529	-0.0852708964707654\\
10	-0.0025929225686103	-0.128097015173515\\
11	-0.0156885059172121	-0.0361769046245795\\
12	0.00197021283979538	-0.0165694236788851\\
13	-0.0616678681868235	0.0463778838201866\\
14	-0.0482738800941716	-0.0537039953423129\\
15	-0.0496550092118616	-0.0770661876212185\\
16	0.0913997900033726	-0.0642133483826909\\
17	0.0657419535138021	-0.0127487760730145\\
18	0.062686590223154	0.0874310879779942\\
19	-0.0362663300345601	-0.0525539828776583\\
20	0.00781982679644389	-0.0979440902360301\\
21	0.0408953899980793	-0.0760907405096501\\
22	0.0822761778434771	-0.0842182297580116\\
23	0.130141513093431	-0.0017163736794373\\
24	0.0192706269055251	-0.0377520611070179\\
25	0.0207679995129072	-0.0136380045135028\\
26	0.00237245567810996	0.0243602506926437\\
27	-0.00586710839821587	0.0687766593607096\\
28	-0.0227400225133268	0.115866508615259\\
29	-0.0162096319571264	0.164111623442728\\
30	0.0283091011306675	0.17447657728947\\
31	0.0520203342129081	0.0995850605850033\\
32	0.0153099079400101	0.0514655820370278\\
33	0.0268565741467419	-0.031218409896135\\
34	-0.0338657508250907	-0.0196117862369599\\
35	0.030826418756382	-0.0189850604558678\\
36	0.143005992459098	0.00457551741927466\\
37	0.11412448404612	0.0890854797593294\\
38	0.0862720828227779	0.0725196332316262\\
39	0.0657937334406026	0.0380552073466379\\
40	0.0324371157105853	-0.00293686055023052\\
41	0.0698245062521428	-0.026363838344249\\
42	-0.00194419661492337	0.0976351595690878\\
43	-0.0290485725021607	0.0162420297491645\\
44	-0.0127193577796368	0.0427437467387797\\
45	-0.0248672032772313	0.0103891224016907\\
46	-0.00269282067613512	0.0384109120501002\\
47	0.033042302208742	-0.0125451033351281\\
48	0.0586096867068721	0.0518829747023171\\
49	0.0470646029270315	-0.0496974121228253\\
50	0.0257420461195926	-0.0269909456675637\\
51	0.0429167410710231	-0.0808705980903245\\
52	-0.0339238457432185	-0.0369008524677468\\
53	0.0289423058812652	0.0349388450562302\\
54	0.000783820493663812	-0.060666402388989\\
55	-0.0389126976904261	-0.00358363298301002\\
56	-0.068839536987464	0.0248708607964573\\
57	0.100776584375487	-0.0198653467384655\\
58	0.075321269785497	0.0311070729704887\\
59	0.0944978958387051	0.00987031828304214\\
60	-0.0147493303178533	0.0613642736893705\\
61	0.0232691543119985	0.048843982048564\\
62	0.045798679414454	0.0733476171616194\\
63	0.0307336161689672	0.0469252630338743\\
64	0.0819667190387966	0.0448637257225551\\
65	0.0361742610366406	0.0737191935383703\\
66	-0.0472060783407026	-0.00636359693667704\\
67	-0.0653767560209191	-0.0345266172510956\\
68	0.0226668491449828	0.00249417366378632\\
69	-0.0586629133109955	-0.00164792702731183\\
70	-0.019141537445844	0.0313028138205322\\
71	0.0442399679862021	0.0952601440500135\\
72	-0.00903909880513895	0.151963308900389\\
73	0.00446291070117893	0.0836692044825137\\
74	-0.0324568922344068	0.0333631932865389\\
75	-0.0912902532943302	-0.0418988069824448\\
76	0.0150799651351281	-0.0571099495463036\\
77	0.100413401896342	-0.0158131539013465\\
78	0.119103706818922	-0.0327376757784923\\
79	0.066788467263022	-0.132447833658294\\
80	0.0780786213922032	-0.063785198070522\\
81	0.0116033020562417	0.042748416800456\\
82	0.0460702636898823	-0.010756356182123\\
83	-0.0963330050114101	-0.02059216860585\\
84	-0.0811668714048432	-0.0738446013546051\\
85	-0.0610775726998149	0.030029147343644\\
86	-0.106143315185849	0.0675302842792399\\
87	-0.0409979502312749	0.0719201721611678\\
88	0.017476339719795	0.108157070728112\\
89	0.0474991606865256	0.0639089587028132\\
90	0.0573014105626486	0.134129513846506\\
91	-0.0363000211140512	0.025256993000678\\
92	0.0172158537377648	0.0773570477072213\\
93	-0.0148337718245841	0.086728120617856\\
94	0.0447298932867343	0.0156955181947792\\
95	0.0744586271630248	-0.0152478235020044\\
96	0.0502031804395247	0.00419644455110416\\
97	0.0638068081477237	0.0230156879289541\\
98	-0.0398849786122417	-0.0732942390302036\\
99	0.00137857476544273	0.000850877655834588\\
100	-0.10541588617846	0.0287426430902023\\
101	-0.0658585235994169	0.0292004073567555\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0101824722065589	0.0637229582176913\\
3	0.0402075568193266	-0.0261242537808089\\
4	0.0312989453377176	0.0189829156236623\\
5	0.0967769823052349	0.00415719600874287\\
6	0.0907381920856857	-0.00218809976773478\\
7	-0.00590426734092815	-0.0352901733775065\\
8	-0.0205706261127303	-0.0974847171286574\\
9	0.0217532874681095	-0.0154869631394752\\
10	0.0179093796957003	-0.0354062864548482\\
11	0.00477913668393699	-0.0111424529284568\\
12	-0.0383367853314413	-0.00838457785427871\\
13	0.0440108429490515	0.0037873828309319\\
14	-0.0118203272987038	-0.0602878121191501\\
15	0.0244925031407836	-0.124395266104706\\
16	-0.0497361559533303	-0.084312478063413\\
17	-0.0414317434164615	0.018664770231242\\
18	-0.0784792834255184	-0.00505754424069161\\
19	-0.0242733149400646	0.00118867352289095\\
20	0.0986634837678353	0.0183105122698812\\
21	0.0458417144688988	-0.0627550245615027\\
22	0.0128320931244834	-0.0749812777211613\\
23	-0.0652899804666542	-0.113198954249702\\
24	0.0238236532659517	0.039780047296717\\
25	0.0399045866505573	0.0624722531182597\\
26	0.0399521667338571	0.0986769510539935\\
27	-0.0481343541424353	0.0023125326696058\\
28	0.000946242805297103	-0.0228945267681768\\
29	-0.0296364766102833	-0.096249076878953\\
30	-0.0239834062369714	0.0120255330845122\\
31	-0.00642200956764087	0.0632408725700689\\
32	-0.0448515254920953	-0.0339189422608835\\
33	-0.0340708158785317	0.0480531640629424\\
34	0.00662839912035765	0.0883187862663725\\
35	0.01447935772817	0.038691721515948\\
36	-0.0234427420297794	-0.0366920509980422\\
37	-0.0991790129723374	0.0626052912581752\\
38	-0.0453396439526642	0.0522996074927736\\
39	0.0318035569778451	0.0136878105482282\\
40	-0.0381798669159059	-0.00159453716188971\\
41	0.009169129049297	-0.00696902725662574\\
42	0.0235244422136267	0.00940361963495959\\
43	-0.0677820082058205	0.0263265536332367\\
44	-0.0649858778332449	-0.0640384373173894\\
45	-0.0143176390258139	0.0887099485712291\\
46	-0.0583910694401665	0.0634837832134469\\
47	0.00392275365455994	0.00376575544103106\\
48	-0.0968967287160736	-0.0231234447790625\\
49	-0.0304719039134955	-0.0128221043142297\\
50	0.0469023135355707	0.0163659596428503\\
51	-0.00970900749023768	-0.0317783816956144\\
52	-0.11370914561816	0.0747630610435354\\
53	-0.0194645315018531	0.0268900097260017\\
54	-0.0169617209196333	-0.0351438456886362\\
55	-0.0453754982584284	0.0164187625573218\\
56	-0.0374393547918276	-0.073769275027894\\
57	-0.0701783674499819	-0.121563519326657\\
58	-0.112258687831204	-0.101060871554446\\
59	-0.0458908009600727	-0.0431811074052139\\
60	-0.153527690509029	-0.0382465942919975\\
61	-0.125783158707719	-0.0661258027857259\\
62	-0.0522071441468464	-0.0655440811912949\\
63	-0.0507253525123661	-0.0758257908465688\\
64	-0.0766666869966508	-0.0800718739717921\\
65	-0.123047143290692	0.074203388373061\\
66	-0.0546866133065215	0.103186817837064\\
67	-0.0229326211630833	0.183432757069059\\
68	0.0413496050611061	0.172667139054348\\
69	0.0340715785814227	0.0917939553683148\\
70	-0.00599686733491177	0.0447401526640727\\
71	-0.120223747918728	0.00601624066312149\\
72	0.0657450460606339	-0.0510898749791967\\
73	0.00761899263192934	-0.0644943721304822\\
74	0.0502753181605961	-0.0993148796289416\\
75	-0.00282424142624235	-0.089249719635887\\
76	0.0543214551133567	-0.0509590118943856\\
77	-0.0574023939211538	-0.0661624555594049\\
78	-0.0543136870170507	-0.0458446564062255\\
79	0.0341923765831925	0.00322197354421442\\
80	-0.116383355042763	-0.0837344817096951\\
81	0.00173731179190038	-0.0640709548100016\\
82	0.045989548845177	-0.0519332173372929\\
83	-0.00084438830638903	-0.0981192703545362\\
84	-0.0240226564793169	-0.0684988828069148\\
85	-0.00988665512581448	-0.0120627352177775\\
86	-0.00498919086383362	0.00967762237494496\\
87	0.0651043002226137	0.0151979732312579\\
88	0.0600320671328191	0.0640600476793256\\
89	-0.017765369189276	0.0400014000954197\\
90	-0.0321557301765063	-0.0599264796661022\\
91	0.0136121966549635	-0.0416618538649417\\
92	-0.011049595328204	0.00529812966176466\\
93	-0.00876795264828625	0.0707076353513609\\
94	0.0925727671255539	0.0874165672324358\\
95	0.0228865916195616	-0.0153176670535713\\
96	0.0369900830036106	-0.107351488282843\\
97	0.0527857297418523	-0.0288525465651951\\
98	0.00802529382477763	0.0162280271046982\\
99	-0.0271067851231317	0.0176788746451512\\
100	-0.0304281078897596	-0.0523105713654189\\
101	-0.00992212615962502	-0.153718705411767\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00657557178056862	0.0384868862330899\\
3	0.00172448092748347	0.0139521369796031\\
4	0.0275077371203561	0.0631725758738852\\
5	-0.0456375273095469	0.0564156205020428\\
6	-0.0352996374195172	-0.00259056444492834\\
7	0.0798183424046704	-0.024068453074778\\
8	0.0502614960749817	-0.0253326302488566\\
9	-0.0294026934902327	-0.0456254699199208\\
10	0.0131819502724561	-0.0398311081203523\\
11	0.0967598116652705	0.00888142558968433\\
12	0.0409631998513458	0.0220775371463461\\
13	-0.0146293642481333	-0.0388252199541198\\
14	-0.0868163571905096	-0.0825426557664491\\
15	0.0394966326550077	-0.180090155672005\\
16	0.0158933391806936	-0.0926615622368445\\
17	0.10202987899043	-0.115348534305042\\
18	0.108110757943064	-0.0476134055251583\\
19	0.0460997704457385	-0.0620752297633444\\
20	0.0132825322821455	0.0221024738635743\\
21	0.0656519685672952	0.0337888455943503\\
22	-0.0186047277269943	0.01060172331378\\
23	-0.00505811529060424	-0.00644471217056601\\
24	-0.0240538100691106	0.0232999979261889\\
25	0.00265988242018144	0.0184328598839376\\
26	0.00706195539148017	-0.0372887990513741\\
27	0.111771293472841	-0.0339170346317066\\
28	0.0901237573496363	0.0748100473711043\\
29	-0.0134644995193825	0.020159618563782\\
30	0.0645618889294825	-0.0167350139076911\\
31	0.0230065302380512	-0.0576681377315271\\
32	-0.019781717228111	0.0294975643774315\\
33	-0.000239950018626731	0.0358476704243583\\
34	0.0312591864102399	0.0721310296540841\\
35	0.0369430054518773	0.0390056563831704\\
36	0.0367619932959881	0.038214859592597\\
37	0.112229243011235	0.0674119980804968\\
38	0.0144521072587256	0.00644754659462161\\
39	0.033327303255756	0.0300136801725647\\
40	0.0428592298441527	0.00405780977115362\\
41	-0.0218000237485437	-0.0473678098165876\\
42	-0.0200206741858406	-0.077072513248208\\
43	0.0268227407651342	-0.0222656577671452\\
44	0.0176425742192046	-0.0194639121104168\\
45	0.0149883968153447	-0.0399140164228017\\
46	-0.0325706935828336	0.00284945110078007\\
47	-0.0560369811120761	0.00608006694904294\\
48	-0.0263300372392221	0.070678731321383\\
49	0.0397626358785992	0.0909723085976761\\
50	0.0310989140694597	0.0668799172481327\\
51	-0.0029327137348187	0.0695147031366021\\
52	-0.0835107317263716	0.0541268558240493\\
53	0.0219334742044577	0.056262499327635\\
54	-0.00657729875677365	0.0382046834044005\\
55	0.0500198079097307	-0.0395189100598342\\
56	0.0457718022115571	0.00392370036780682\\
57	0.0548762163915461	-0.066463145218483\\
58	-0.0051548601466745	-0.112459161325058\\
59	-0.0140660821932955	-0.0152648511740676\\
60	0.0259141419926904	-0.0267299280272381\\
61	0.0628996308867504	-0.0249451581269718\\
62	0.00153041167660393	0.0187302180273816\\
63	0.115574080951136	0.0359295537900527\\
64	0.138496453385676	0.0683972223478856\\
65	0.120263957917957	0.0987427939754984\\
66	0.0150948004112339	0.0728684375997304\\
67	-0.0583679679327378	-0.0050265480782477\\
68	0.000481616249072843	0.078335855707061\\
69	-0.0136159928503882	0.0465625111239646\\
70	0.0251096039302156	0.0892013272408142\\
71	-0.105417310884929	0.0678094438364772\\
72	-0.0673316094411912	-0.0584050786223997\\
73	0.0248709357510178	-0.0332229709961089\\
74	0.00560223498476083	0.0125199886159209\\
75	0.0814476095549414	-0.0249468933969841\\
76	0.0264497824572131	0.0283394647598157\\
77	0.00238717377153108	-0.00588058818433785\\
78	-0.0224659174787073	0.0303075412226851\\
79	-0.0261170797501888	-0.0222589732514299\\
80	-0.0236100313392778	0.0565443019230259\\
81	-0.0474722676331351	0.0706559053833078\\
82	-0.0222234079415338	0.0881765863819566\\
83	-0.0180622407666065	-0.0161169116775214\\
84	0.0314975028892672	0.019429797993867\\
85	0.050352736749492	0.0672767721112689\\
86	0.118892619861853	0.0261331881762319\\
87	0.0572369987187769	0.106526263154836\\
88	-0.00562098549794977	0.0840958438034138\\
89	-0.0602630350952321	0.104899204960087\\
90	0.00283937486326497	0.0925038802819563\\
91	0.0784969573037932	0.0211131100408855\\
92	-0.0320571838018695	0.0304635373934819\\
93	-0.122296411104046	0.0971295822570045\\
94	-0.196153481462505	0.0230120159171526\\
95	-0.180579456628724	0.0814987179540726\\
96	-0.179311431004586	0.0126017149467456\\
97	-0.149519194413743	0.0118194986506053\\
98	-0.129444738947066	-0.0108983182614379\\
99	-0.118569222631105	-0.0651613987734379\\
100	-0.10740778563108	-0.0711394535116894\\
101	-0.142290884225993	-0.024283022999779\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.103229090562443	-0.0576766228537886\\
3	0.0335921853171892	-0.00909515656779564\\
4	-0.0154934937176978	-0.023815244283227\\
5	0.0311921550009117	-0.0196015438510487\\
6	0.0282787480024002	-0.0252649705081628\\
7	0.0729226535325591	-0.0634950669444439\\
8	0.045231397030333	-0.033631659355292\\
9	0.0187660098486952	-0.00371702531620387\\
10	0.0175478223804626	0.01327424760867\\
11	-0.00622060433597472	0.0346201017331134\\
12	0.060622142757537	0.0483996466802238\\
13	-0.0112353645656638	-0.072875123728431\\
14	-0.0176596526960355	0.0104172888080895\\
15	0.0138108742743635	0.0648765633915778\\
16	-0.0221816653790217	0.0905321568918091\\
17	-0.0876510163181002	0.106366557458325\\
18	-0.0736576991997287	0.0970089966252131\\
19	-0.0193364583372978	0.0542128198527117\\
20	0.000829970284378883	0.0775194078310495\\
21	0.0455663693983096	0.0852289123218638\\
22	0.049989389561162	-0.0711067976291625\\
23	-0.0580041610270472	-0.00916510275112316\\
24	-0.104400098396143	-0.0102545113822628\\
25	-0.00556019226047821	-0.0077324997324563\\
26	0.0785761184438082	-0.0168111987217165\\
27	0.00832742490252588	-0.0917559668291088\\
28	-0.0164836589666522	0.00425343943118388\\
29	-0.0398657920523509	0.0288330690760456\\
30	-0.0729840719920897	-0.0109522260850971\\
31	-0.116938961959491	0.00554359149952685\\
32	-0.0736317683569026	-0.105400999536729\\
33	-0.0347318231987008	-0.0473324608134172\\
34	-0.0903686335000974	-0.0369408312297757\\
35	-0.0434137792777221	0.05821847245046\\
36	-0.00258622877897505	0.0639497824292786\\
37	0.0356522621660284	0.0792223000025941\\
38	-0.0840122466982459	0.123068625938594\\
39	-0.111624109908246	0.0820340858951344\\
40	0.0389247415857614	0.0780154286164796\\
41	0.0246181621717752	0.0291466035087988\\
42	-0.0273991353564483	-0.0245583775593204\\
43	-0.00991409998688482	-0.0502700898990088\\
44	-0.0603260782206415	-0.0748572284105388\\
45	-0.046588988125122	-0.00364209190810273\\
46	-0.0607451857831638	0.0719121057314653\\
47	-0.0428428302760895	0.109578821842\\
48	0.00889526720214777	-0.0214867912260709\\
49	0.0250584877643023	-0.0168058375164955\\
50	-0.0126307465276473	0.00185234771967621\\
51	0.0126248074547626	-0.104282837163717\\
52	0.0135958100125916	-0.0728515061523737\\
53	0.066077832233882	-0.0034703666684557\\
54	0.0471004601728092	0.0274930567968279\\
55	-0.0491519551028767	-0.0519254061134484\\
56	0.0348024314658581	-0.0170516302170947\\
57	0.025671141255985	-0.0245043701767033\\
58	-0.0164607001076482	0.0198913247788387\\
59	0.0385655041339404	-0.0212071219223597\\
60	0.0404610578985983	0.0301392850277195\\
61	0.085457946837115	0.070818322676536\\
62	0.143866817677462	-0.00232629207638543\\
63	-0.00414351975651256	-0.000598145152437672\\
64	0.0188720345527305	0.0118502363224036\\
65	0.0210955558985617	0.0345343614589296\\
66	0.00774121730795647	0.120502398362552\\
67	-0.0233831856319977	0.0619956867018138\\
68	-0.0729756288157583	0.0123629933644446\\
69	0.0571460576970824	0.0081459235545921\\
70	-0.0482843390436938	0.10955654523307\\
71	-0.0137050827843202	0.0416052942218803\\
72	-0.061308577547582	0.108110970261093\\
73	0.0496341827249653	-0.0244369847403317\\
74	-0.0128396535576207	-0.0402218307044799\\
75	-0.0607985249432879	-0.0896636525843108\\
76	-0.04648009018288	-0.0442482705405282\\
77	0.0721816505206067	-0.00504109296939187\\
78	0.0725506027209369	-0.023545321501139\\
79	-0.0313285716116622	-0.00724138030841442\\
80	0.00361987021326355	-0.0735759704906673\\
81	0.0233373064178726	-0.048687987963946\\
82	0.03106859971485	-0.0652742667212762\\
83	-0.030064741800453	-0.0315583394862252\\
84	-0.0388122264656578	0.0768278327369\\
85	-0.000708084541097505	0.0545288947007056\\
86	-0.0298267465118885	0.0881703515659008\\
87	-0.00174763412518823	0.0849696238183302\\
88	0.00966080711630244	0.0228218042066685\\
89	-0.0331123681612289	0.0267833607701349\\
90	-0.0902822751750938	-0.00238111354447468\\
91	0.00394251061500692	0.0177329381657111\\
92	-0.0377579817189508	0.0731059590645583\\
93	-0.0522109003742365	0.0220589248146958\\
94	0.0242036573292284	-0.0123884387270235\\
95	-0.0147592594361209	0.11796011986678\\
96	0.0403685652529716	-0.0341567813559352\\
97	0.0522378606825659	-0.0411293482812731\\
98	0.0406371492757876	0.00960481528652493\\
99	0.0369810282750147	-0.0534528084528176\\
100	0.0113682204595089	-0.0783093833189434\\
101	0.020692668507716	-0.117793825474955\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.018329373178281	0.00899468740324413\\
3	0.0422646625721675	0.0254187572305572\\
4	0.0477933557468658	0.0770060835849189\\
5	0.0989519162864849	-0.0690784823483133\\
6	0.0971915276365811	-0.15846161491586\\
7	0.00625983952238947	-0.0897299315302999\\
8	0.0560217681723696	-0.0973797775849273\\
9	0.0421853255098012	-0.111829280398713\\
10	0.0869386995695251	-0.0936424545725664\\
11	0.0524551567098793	-0.0900799214522619\\
12	0.0214884664527842	-0.0464453369964773\\
13	-0.00535491437001445	-0.00388339431934403\\
14	-0.0138340604263767	0.00400756265704739\\
15	0.0563528766809036	-0.0241644416832391\\
16	0.0515052204787986	0.0598372792591248\\
17	0.0446726481451056	0.0770926605960008\\
18	0.0926821376033121	0.0361998827337767\\
19	0.00333756590691797	0.118231811909304\\
20	0.0718238794470283	0.0954735301680204\\
21	0.0568832498400977	0.070683321937252\\
22	0.110410507141144	0.0117486723577711\\
23	0.00117917641099819	0.00131864547298864\\
24	0.0379683657967741	-0.0614842577752805\\
25	-0.0257266728621566	0.00738120441665943\\
26	-0.142424011139771	0.0126301429096619\\
27	-0.0184164240346594	0.00745067774174295\\
28	-0.0635679513202047	-0.0336148035923772\\
29	-0.190258631263576	-0.0532136523294539\\
30	-0.0952050579802408	0.000500208156496366\\
31	-0.0197032881382037	-0.0560439263658652\\
32	-0.0657568574841093	-0.0461536322354157\\
33	-0.00641931798542571	-0.0475702694138892\\
34	-0.0160232353569608	-0.0608056137978999\\
35	-0.0077946804453867	0.0408810904775227\\
36	-0.0369875731293024	0.0531690391155275\\
37	0.0177942875274239	-0.0239956694696887\\
38	0.0256083147623413	-0.120477061295702\\
39	0.0257681074027022	-0.0931126133341403\\
40	0.0104613206934862	-0.0618117097241774\\
41	-0.018422996163611	-0.016234678464958\\
42	-0.00765157528016949	0.00297583929457467\\
43	0.0273140162567191	-0.0702228395289317\\
44	-0.00801313589921062	-0.0103419294020292\\
45	-0.0806303401900332	-0.0320022631697382\\
46	0.00835495160612651	-0.0200135122177648\\
47	-0.0713268945828091	0.0780762418574521\\
48	-0.00150154402235227	-0.0553983836439301\\
49	0.0290537630556194	-0.124415124032009\\
50	-0.0558606633349515	-0.0674850337780353\\
51	0.0713042842615949	-0.0832244681964855\\
52	0.0465765877014206	-0.0479483527643927\\
53	-0.0209983025645105	0.017546636306916\\
54	0.0270976937281892	-0.04414475652339\\
55	-0.0119917308346129	-0.0754773370883152\\
56	0.0423601755674783	-0.0724150765197111\\
57	0.0661278801826541	-0.137796484809629\\
58	0.130249830399946	-0.0901721009536519\\
59	0.010188045743035	0.00243511706066155\\
60	-0.0258048548567611	-0.0142447369582268\\
61	-0.0027635437469326	-0.0631315888038038\\
62	0.00823360915531132	-0.0858415492735331\\
63	-0.0314869785385099	0.0735653267880192\\
64	-0.0121029871913518	0.0267612116116981\\
65	-0.0089920294955957	0.0481173502428385\\
66	-0.0168115459308186	-0.0510669591576483\\
67	0.0173175764887049	-0.0457179368637633\\
68	0.00242490791499309	-0.00247939547107653\\
69	-0.0378211228755665	-0.0115314206772342\\
70	-0.0864648870117946	0.0251607110555177\\
71	0.00601992957179958	-0.0795507751372778\\
72	-0.0763095442091859	0.0198605238988695\\
73	0.0471325184825081	0.0855903630337924\\
74	-0.0440020332394575	0.0965277819393863\\
75	-0.0344970984013116	0.0808154447437752\\
76	0.0534124923361882	0.0976636840872223\\
77	0.109664384471374	0.0768321852214095\\
78	0.0636055397425025	0.0475911535336688\\
79	0.0322925096181389	0.0582107448585439\\
80	-0.047305035919411	-0.0472825138760713\\
81	-0.0571848279507223	-0.0209179874509673\\
82	-0.000343545082137041	-0.128769570432439\\
83	-0.0170024783645553	-0.0872864880747521\\
84	0.00544119820150511	-0.0869931870908174\\
85	0.0411428597273938	-0.05833397850992\\
86	0.0102126744985132	-0.130599482276185\\
87	-0.0699021907981732	-0.137958923202629\\
88	-0.0172387567339886	-0.104161280516368\\
89	0.000957672575196628	-0.116863289803185\\
90	-0.0394471735325866	-0.0485548462904482\\
91	-0.0562281304088162	-0.0297850537908603\\
92	-0.0292477992901622	-0.00343048206924075\\
93	0.021580943629747	-0.0589693223730581\\
94	0.0386578830520499	-0.0681769087263518\\
95	-0.0147768625419907	-0.105730023178566\\
96	-0.0203689840385936	-0.0172156671308096\\
97	-0.00251945695336343	-0.0271081105749604\\
98	0.0156741146735954	-0.0949175407855405\\
99	0.126439040613532	-0.0215186942680711\\
100	0.0777518295657841	-0.0199819012061818\\
101	0.0945831194548716	-0.00691317337529131\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00521879387049091	0.0124562399520921\\
3	-0.00585105421511181	-0.00989285473131454\\
4	-0.00114106759380309	0.0406670341231936\\
5	-0.00571183932568047	0.0428536557052347\\
6	0.0176137442952044	-0.0212093120052594\\
7	-0.0419883149347637	0.00820851185308588\\
8	-0.064256864250039	0.0860370113306447\\
9	-0.129072521306692	0.0420825517928382\\
10	-0.0805555176703595	-0.00213841074966724\\
11	-0.0678833745844102	0.0238063378418192\\
12	0.0149144528316492	0.0310867504276051\\
13	-0.0216188223727172	-0.0343428751962379\\
14	-0.0123943466461588	-0.023351544832102\\
15	-0.0319934895566035	-0.0306551533788193\\
16	0.0431720400430631	-0.0292859085904804\\
17	0.0364302243009753	0.0313922693485067\\
18	0.0384762616134042	0.0250563481143968\\
19	-0.00523113707917965	-0.136668366001362\\
20	-0.00256942384714846	-0.115447058682546\\
21	-0.0500349268691674	-0.0166937721864155\\
22	-0.0201673029187449	-0.0390715993425757\\
23	-0.0557701988513631	-0.10392755552685\\
24	-0.0887624975547799	-0.0155440802631522\\
25	0.0219008112265726	-0.0409810321801678\\
26	0.0582151997995844	-0.0417316576185742\\
27	0.088029787148355	-0.0392365598064824\\
28	0.0381594846894882	-0.0240963917049463\\
29	0.141732918514898	-0.0601314776486343\\
30	0.125374550115583	-0.0369293307064616\\
31	0.0414641446545542	-0.0519332292922774\\
32	0.0155902036035226	-0.0807796928173456\\
33	-0.0636384600681607	0.0292821620327249\\
34	-0.0597865901221673	0.111405755469121\\
35	0.0282223177824061	0.0935688614341355\\
36	-0.0259146724278567	0.0506060558087584\\
37	-0.0374329996646629	-0.0278332056142705\\
38	3.60537523903699e-05	-0.0407070619425053\\
39	-0.033191047060909	-0.0487013139262126\\
40	0.00885800966184673	-0.0421920516099065\\
41	0.00968539537238897	-0.0127706652311175\\
42	0.00965996136657828	-0.0353405430355348\\
43	0.0226756205792025	-0.036298123781972\\
44	0.0140173601962448	0.0129813857478945\\
45	0.0705556390855382	0.0252236013432121\\
46	-0.0199525396640943	0.054776634467434\\
47	-0.0338653931040726	0.0414124025137894\\
48	0.00324656929628124	0.0413105636422566\\
49	0.0700730815756476	0.0699198543353759\\
50	-0.0416552409528735	-0.0104676179495461\\
51	-0.0164162450591019	-0.105633832018645\\
52	0.012133336077974	-0.0219120924693229\\
53	-0.0324076675705142	-0.0465934857079371\\
54	0.021994267290974	-0.0253974630193422\\
55	0.0477533185674469	0.00419255094094942\\
56	0.0398099020880356	-0.0160616694736452\\
57	0.0458071447352739	-0.0271984063959691\\
58	0.100746630289105	-0.0405111676861548\\
59	-0.0189256356272848	0.0260060250746333\\
60	0.0326373106510529	0.0254960651900283\\
61	-0.035743956964203	0.0616039355943771\\
62	-0.0784180980855346	0.0171572965051959\\
63	-0.0913893749817898	0.025784188668328\\
64	0.043020815692315	0.00698986895326128\\
65	0.00701073896848892	-0.0695030925955429\\
66	-0.042531194255074	-0.06799300929146\\
67	-0.0302010898684218	-0.0460906547526004\\
68	-0.0513598091426526	-0.0426344364790892\\
69	-0.02004298403167	-0.00226719253454672\\
70	-0.00824782290362556	-0.0315437203155547\\
71	0.0160000798282632	0.0269216336384257\\
72	0.0431336812106094	0.076003515288108\\
73	0.0665288078722604	0.108742265103851\\
74	0.120089631055619	0.0290578992334679\\
75	0.084520962808829	-0.0109491758101643\\
76	-0.00350404438105643	0.0146141113112376\\
77	-0.0891533657171494	0.10894739221235\\
78	0.035281238440868	0.0524669674348124\\
79	0.0241562219452025	-0.00618146643053052\\
80	-0.0177568642694796	-0.00948191646007704\\
81	-0.0458319151825607	-0.00567742566869357\\
82	0.0734832383680128	-0.0235354942690201\\
83	-0.0807853878977234	-0.0311041966849098\\
84	-0.00733519711225163	-0.0816805990443377\\
85	-0.0490615857390395	-0.0469984138954809\\
86	-0.0146319662885332	-0.0469148178765963\\
87	0.0633415475814332	0.0211944920856286\\
88	0.0139509446124708	0.0487555456353347\\
89	0.0413337617527512	0.0388420304149507\\
90	0.0850654714136568	-0.0137770131543358\\
91	0.0932736584788736	-0.00795963143069209\\
92	0.00851315808017252	0.00991947127790596\\
93	0.10115112530632	0.0673030091958033\\
94	0.123113815455805	0.048653470904491\\
95	0.00910739272871313	0.00269275134869612\\
96	0.00803675549129721	0.0142145717825983\\
97	-0.0700378594466771	0.0580106285121766\\
98	-0.0245647346384686	0.0720739650583299\\
99	-0.0503679304586136	-0.0456861899399412\\
100	0.0276494865009107	-0.0140628513731367\\
101	-0.00843142194143452	0.0762100111928275\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00814055169115777	0.00685887444394197\\
3	-0.0191942938734193	0.00516078027338697\\
4	0.0535145312009366	-0.0096449327836159\\
5	0.0103609041006836	0.00200760392412924\\
6	0.050771268776339	0.0355312622323393\\
7	0.0119723933740656	-0.00692158510157109\\
8	0.0731686179576899	0.0689894654695979\\
9	0.0547969025825401	0.111507033549492\\
10	-0.0306354521793326	0.132651571483053\\
11	-0.0718984684328122	0.100800429861784\\
12	-0.0344316879511852	0.0850514142725504\\
13	-0.0361073905265597	0.000756615196743755\\
14	-0.0464329424543669	0.00314158525103088\\
15	0.0145156428851811	0.00982424651176652\\
16	-0.00537510074904164	0.00599058496832436\\
17	-0.036111736632556	0.000679316740467079\\
18	-0.0150739002068877	0.0550240980434446\\
19	-0.0138514257656633	-0.00108280396870198\\
20	-0.0894512905843809	-0.114779717320013\\
21	-0.0895787334110794	-0.0431076509983986\\
22	-0.0191917357250123	0.0313865115139013\\
23	0.0610599644055922	-0.0747270039821413\\
24	0.0427393576455133	0.00673538027404305\\
25	0.0179739037045702	0.0050113549403662\\
26	0.0928786977787797	-0.009137960450017\\
27	0.0836199768567842	-0.0187519961430062\\
28	0.167517869489011	-0.039989650996563\\
29	0.0869906817791743	-0.0212268397353767\\
30	0.0503171465592663	0.0324878846199804\\
31	0.0166563468481097	0.0364555510551125\\
32	-0.0359840186920133	-0.0112207638231476\\
33	-0.0147835665573725	0.0261281298075062\\
34	0.00988420203770299	-0.0588712927892757\\
35	0.073555808349251	-0.100263344433324\\
36	0.0344600605066875	0.0635975089878807\\
37	0.0188590770988827	0.02668079830671\\
38	0.0457594892577611	0.101727343521596\\
39	-0.0407254888054957	0.0545740737481222\\
40	0.0616413838682816	-0.00436614748540735\\
41	0.0144709126220967	0.0714814485552373\\
42	-0.0269438854168419	0.0585954945992718\\
43	-0.0307409128076205	0.121564192849068\\
44	0.00613110744255619	0.0860364662361419\\
45	-0.066061014207388	-0.0139580584924135\\
46	-0.0444614468662507	-0.0189920376201453\\
47	-0.0638410883531933	-0.0206379238869295\\
48	-0.0615224791820645	-0.0087052644094693\\
49	-0.0645547729615721	0.0581168575016122\\
50	-0.0331956387080399	0.0864352515720559\\
51	-0.0805807184850178	0.0539225352318061\\
52	-0.119924773822169	0.0179657564427085\\
53	-0.138396763154026	0.0741056734268314\\
54	-0.0457127575637591	-0.0863392072449822\\
55	-0.0414064440012686	0.0197714919137315\\
56	-0.0802778473514102	-0.0191785884885194\\
57	-0.0203642311065602	-0.00874495080398592\\
58	0.0100958868093027	-0.0211626822152286\\
59	0.00248909774954731	-0.0446908031486086\\
60	-0.0192901185635573	-0.0503944140454669\\
61	0.0253736202948626	-0.000668106140278065\\
62	-0.0388975507973965	0.00355179666426203\\
63	-0.028826760624753	-0.0343553823479024\\
64	0.0313285956100289	-0.0388428477562647\\
65	-0.0228101476976962	-0.0503054759794949\\
66	-0.0473542116146855	-0.0994298723229764\\
67	-0.00147586676752949	-0.0455769357740564\\
68	-0.0444981608611273	0.0556712371793551\\
69	0.006181464527141	0.0454226866398613\\
70	0.0544300045705287	-0.102614398069266\\
71	-0.0150123397976996	0.0180457490119642\\
72	0.0775725201619387	0.0599768764896959\\
73	0.0327219726789003	0.0928211309052834\\
74	0.0616959983105189	0.0525101852806431\\
75	0.0430249829542146	-0.0235715766592189\\
76	0.0044847530668684	-0.0776200425188029\\
77	-0.0151509146724156	0.00994577958834937\\
78	-0.0476775408595383	-0.00854619672911173\\
79	-0.00945030148774604	0.0175077496033631\\
80	-0.124769249851026	-0.0133041203228283\\
81	0.0277866060373279	-0.00461385629723237\\
82	-0.00397776281999235	0.00769016088600548\\
83	-0.0402561898896099	0.0131413941398395\\
84	-0.0474589537709074	0.0829662016571935\\
85	0.00593153673316354	0.123901579654189\\
86	-0.0322568696792146	-0.000289947348018883\\
87	0.0110375183935116	-0.00105685676062482\\
88	0.0851507970928885	-0.0376194176579774\\
89	0.0538122382669599	-0.0512933068919851\\
90	0.0461444110826916	0.074967636744784\\
91	0.0870818509351959	0.0284260109393942\\
92	-0.0286188975336966	-0.0180397028947764\\
93	0.0124688249285353	-0.087518514168556\\
94	0.0762030378449077	0.016760161984927\\
95	0.0313557849730247	0.00653418579001732\\
96	0.0471945427774729	0.037730589517678\\
97	0.0794523871038262	0.00248775537575414\\
98	0.042974000957382	0.015170214637619\\
99	0.116038152535723	-0.0520682343725012\\
100	0.0568016463863967	-0.111232964485585\\
101	0.0108415505615489	-0.0387213008151027\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.067276464762509	-0.016371075957181\\
3	-0.100580406401251	0.00643273058168771\\
4	-0.167477753083459	-0.0244830105252705\\
5	-0.0824012845827133	-0.0417973936163401\\
6	-0.0882583134867227	-0.0348338385787967\\
7	-0.108170017966817	-0.0251570889734849\\
8	-0.00367806754789359	0.0350696485032862\\
9	0.0508577747434165	-0.00376677919997877\\
10	0.0485683713094644	-0.0834287489027356\\
11	-0.051911790458974	-0.102393908260722\\
12	0.0726600699571904	-0.0661083102490386\\
13	-0.0436560823721051	-0.0128874756830431\\
14	-0.0456437701534902	0.0455628718400755\\
15	-0.0699385698218715	-0.0672963740350428\\
16	-0.0644838095468907	-0.14834015597625\\
17	-0.0551046643146313	-0.0669746914738698\\
18	-0.0156098988498001	0.108088203346382\\
19	-0.0198850813112273	-0.0100267666808695\\
20	-0.0247387458643839	0.00193157683150586\\
21	-0.0609873302905495	0.0845579459459112\\
22	0.0333665299059552	0.0148094664191122\\
23	0.0959250383913083	-0.096412485711094\\
24	-0.0075721796043039	-0.0759202719462642\\
25	-0.0488163742086822	-0.0763300460302175\\
26	0.0245362061332321	-0.0733540716000188\\
27	0.0349063310441127	-0.0853757738716112\\
28	0.0394847352943232	-0.124038094880727\\
29	-0.0468359847746786	-0.0187681133993461\\
30	0.00244045539508007	-0.0332154744487268\\
31	0.0195384114344549	0.0333114502414493\\
32	-0.0562481186368409	0.0383638349312115\\
33	-0.0368581156022994	-0.0561508301411641\\
34	-0.0413383981599431	0.0613679482080818\\
35	-0.0619634295305704	-0.0207092044837729\\
36	-0.0247307877100448	-0.0507640110075471\\
37	0.101474182592789	0.0817640137719881\\
38	0.0677371354124615	-0.00423192024915914\\
39	0.0864432441971764	-0.00232489079278908\\
40	0.00504774997469445	0.0639098224299871\\
41	0.0226202655144999	-0.0511121441051886\\
42	-0.0457901008822879	-0.0787300186777805\\
43	-0.078987717549236	0.0163566958724412\\
44	-0.0161538311240753	-0.0294132590064777\\
45	-0.0554306716455766	0.0236249158442519\\
46	-0.000586810553332925	0.0418025046567808\\
47	0.0277408843941755	0.057672492499765\\
48	-0.0355240576257568	-0.0338871783827261\\
49	0.0101595991684632	0.014197553068058\\
50	0.0709017090111403	0.0211818581287839\\
51	-0.0170420117260286	0.0542302992736106\\
52	-0.0305534806379626	0.0437849777247645\\
53	0.013698403928295	0.0205028259156932\\
54	-0.0291224064116965	0.0528179534706621\\
55	-0.0162019999608372	0.0817522735234949\\
56	-0.00246657149418084	0.0596419683842557\\
57	-0.0322670970419764	0.00961382063589873\\
58	0.0388764215887338	0.0373471054169704\\
59	0.0238661047828073	0.0848831029521947\\
60	0.0677298524048326	0.0339535034094605\\
61	0.0354771524664248	0.00337371838053271\\
62	0.117936210190789	0.000581583740230906\\
63	0.0718154246214923	-0.0786636746207098\\
64	-0.0577765083423238	-0.0440577977267136\\
65	-0.108193700918419	-0.122301078996968\\
66	-0.0806440573466953	-0.0622777525191337\\
67	-0.0340828468584054	-0.0406346157667508\\
68	-0.0101705214281394	-0.0145155331999852\\
69	-0.0238014854983943	0.0339152238473504\\
70	0.0324620476020514	0.0601675600317022\\
71	0.100737121028974	0.0804138120238561\\
72	0.0699442202494016	0.0418574112556576\\
73	0.0167123317080784	0.0878007594022803\\
74	0.0127693679545704	0.0482738411787918\\
75	0.0105683485023863	0.0223701686076634\\
76	0.0166470723256224	0.00239524299261226\\
77	-0.0528423225622279	0.0511278811171055\\
78	0.0457727543054361	0.0317180569530959\\
79	0.113466508413994	-0.0615977701180773\\
80	0.083870022584265	-0.0515267741763671\\
81	0.165957457893349	-0.0582243372982678\\
82	0.166926980449044	-0.0387282109178626\\
83	-0.0170947268048039	-0.0104377309356413\\
84	0.0436716614353499	-0.0978294747043134\\
85	0.0473027653200455	-0.0460140311631744\\
86	0.101816518395945	-0.0450317158762859\\
87	0.151500660586786	-0.0923103633050787\\
88	0.0206356674145002	-0.0545520593458764\\
89	-0.00403872721266632	-0.00442319317716766\\
90	0.0367864958845631	-0.0131518306942804\\
91	-0.0168496980300582	0.0370758290997125\\
92	0.0280254177287855	0.0258527896576289\\
93	0.0683436658572103	0.00922156678909962\\
94	0.0268593579154642	-0.00673373990005784\\
95	0.0956071764844775	0.0735072517003703\\
96	0.102685105851236	0.0403086518791743\\
97	-0.0319634576546621	0.0406509077863403\\
98	-0.0144633283174517	0.0820370819240393\\
99	-0.00377082092894164	-0.0198901118444256\\
100	0.0641751847075278	-0.0893739086975551\\
101	0.0751095305664878	-0.000858003692637312\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0657990211171799	-0.00959321104605766\\
3	0.0312160331809295	-0.0142327280497094\\
4	-0.0284094741415904	0.00941876586667638\\
5	0.0133908778862097	0.0573439766994994\\
6	0.0325652363040095	0.0276842042296937\\
7	-0.012219006651111	-0.00142691049297156\\
8	-0.00569729381353566	-0.0243338919249526\\
9	0.0591828587083214	-0.0737291399695031\\
10	0.0922580289094541	-0.0262369164906848\\
11	0.0302647119124203	-0.050588574543757\\
12	0.00854080971174917	0.0413066602457979\\
13	-0.0121671637056448	0.0212401447901377\\
14	-0.00524498898722058	-0.0688132891868239\\
15	-0.0381705637164262	-0.101013913444347\\
16	0.0447904567388774	-0.0595890690666838\\
17	0.095062105780797	-0.111046275790946\\
18	-0.0340842586699141	-0.0240945086727674\\
19	-0.0282455112054745	-0.00742105393950439\\
20	-0.0392595720676411	0.0114914328475358\\
21	-0.0458288939686058	0.0235442637203078\\
22	0.044982268160281	-0.0350153808715748\\
23	0.0482006686709425	-0.0828257121956262\\
24	0.0532425286225356	-0.074417536618076\\
25	0.017999040105853	-0.0411782292869654\\
26	0.0644036148911969	0.060717033969467\\
27	0.0077024284156711	-0.0219351188436178\\
28	-0.0230020131282907	-0.0527755230832948\\
29	0.00689897256140848	-0.0689107596030464\\
30	-0.0137850351950633	0.0125881391583857\\
31	-0.0209179071278384	0.0924041677284513\\
32	-0.00942546708694251	0.0831425069446585\\
33	0.0411270971743669	0.0574950792320246\\
34	-0.0805463906282586	0.0338267357129349\\
35	-0.0783364334046167	-0.00237235661891478\\
36	-0.0768103610983044	-0.00530361148139783\\
37	-0.110456661788418	0.0860006017949108\\
38	-0.126493120678747	0.0346684032740653\\
39	-0.0736735790720019	0.0158804962839631\\
40	-0.145811464549918	0.0216476746208791\\
41	-0.0669321072871705	-0.0042869502610685\\
42	-0.0270412575495556	0.0433617624720958\\
43	-0.0212707314071688	0.0513971950360439\\
44	-0.0311850612476766	0.0895217718741057\\
45	-0.0483972778183213	0.0557795482349474\\
46	0.00674775443654388	-0.0267086974585098\\
47	-0.0234123163195247	-0.0264535162856242\\
48	-0.0182556006918475	-0.0265177286169638\\
49	-0.0997423962770981	-0.0171980746712877\\
50	-0.0823498143293128	-0.0589692331636023\\
51	-0.0350263638489372	-0.0326321893834482\\
52	-0.110353930637527	-0.0174429006713441\\
53	-0.0626864545468648	-0.0360880420639862\\
54	-0.0243535637030376	-0.162451332066572\\
55	-0.0335957447441366	-0.0502984068296151\\
56	-0.0198548545683556	-0.13519099705219\\
57	-0.0070617979482203	-0.0942866182630984\\
58	0.00412854644408337	-0.0171931759177568\\
59	0.0236166755812308	0.10211045709546\\
60	0.0207212902522465	0.0600590537488411\\
61	0.0339325655727321	0.10043013358136\\
62	-0.0432931391940755	0.0720977848351603\\
63	-0.0091272166931204	-0.00312442267971994\\
64	0.0564500596384893	0.0226816814091647\\
65	-0.00959627973288453	-0.00834593888229367\\
66	-0.0277787041779403	-0.0345284963979387\\
67	-0.0808690766415715	-0.0240023498205286\\
68	-0.0447508828317209	0.0294071373096174\\
69	-0.00111580839497309	-0.0250976085257348\\
70	-0.063657386490623	-0.0780283217716004\\
71	-0.0535973853779415	-0.0851663067333677\\
72	-0.0655991664226486	-0.0862803990788804\\
73	0.00503285243439946	-0.168033933832269\\
74	-0.0935434065628475	-0.0602773528861754\\
75	0.0140485300560368	-0.1015153648983\\
76	-0.0536253465309879	-0.0233822278243239\\
77	0.0149409285480934	-0.0422122654682527\\
78	-0.00869598973943654	-0.0134939907781725\\
79	-0.0060762889451825	0.0387412482608209\\
80	-0.068292462778746	0.02044172314831\\
81	-0.0448804321763982	-0.00794546473951074\\
82	-0.0894403315351405	0.0454802810703833\\
83	0.0201985787440528	-0.0283485656655449\\
84	0.0302572247896301	-0.111069460704181\\
85	0.102258475389855	0.0160001196431964\\
86	0.0438861140244625	-0.0309146285240472\\
87	-0.0241298687672636	-0.0168321078972865\\
88	-0.0812767894341056	-0.0245826304969859\\
89	0.0093699130499356	-0.116521516054393\\
90	0.084371275303787	-0.00465989837790521\\
91	0.111501852576315	0.0801693857657862\\
92	0.0339249105621174	0.112038138490548\\
93	0.0313629938847599	0.0291310668361162\\
94	0.0326202434938268	-0.0225674796442686\\
95	0.0888287167164461	-0.0347114021100017\\
96	0.120789992321194	-0.0600490546062336\\
97	0.0507077751903479	-0.047804341142685\\
98	0.0471006109552	-0.0236520228616419\\
99	-0.0340594098941653	0.00532035124302075\\
100	-0.0504844791777818	-0.00317284986575046\\
101	-0.00900428397992134	0.0108352493106053\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0603917689570186	0.0260575962571123\\
3	0.0118529906807464	-0.108859414614243\\
4	0.0276459527934698	-0.0192613998589762\\
5	0.00489134474813802	-0.0758465802801272\\
6	0.0741119825049351	-0.0171983290521323\\
7	0.0604451176918235	0.0253352315128807\\
8	-0.013659303791989	0.109964502532335\\
9	-0.0298262427720824	-0.00863533013126994\\
10	0.0284882866298892	-0.0467448963508422\\
11	0.0216080505502476	-0.00257416654622784\\
12	-0.0622472406012215	-0.0330013336546551\\
13	-0.00780391734747258	-0.0109047659506884\\
14	0.0707406913204754	-0.0130011064822634\\
15	-0.0093840594872274	-0.00342674200732608\\
16	-0.0260269836654459	-0.0114451577531941\\
17	-0.0158902811697563	-0.0748133266386766\\
18	-0.0417475444882872	0.00378859469796339\\
19	-0.0372174924448646	0.0780064330440415\\
20	-0.00264650216875414	-0.00596322968624874\\
21	0.0495524678246542	-0.0433955149233567\\
22	-0.0177596501494263	0.0367836059358842\\
23	-0.0194697227379632	0.00517056542680836\\
24	-0.0228677798070501	-0.0779676851221272\\
25	0.0494197200755452	0.0240524217427434\\
26	0.0549833463340735	-0.0147971019483098\\
27	0.0966318670730934	-0.0364673694331471\\
28	0.0241953003944914	0.0613699235391413\\
29	0.0297860947427132	-0.00269393601002409\\
30	-0.0229912468086067	-0.0234034834560277\\
31	0.0138943238929784	0.0485796228260392\\
32	0.047314997677546	0.103686215778429\\
33	0.00634163192516947	-0.0426674957971826\\
34	-0.0505285423631819	-0.0187615863860167\\
35	-0.0710615981637959	0.0182802645771939\\
36	0.0147607762133313	0.0217111755721505\\
37	-0.0201708315603005	-0.0308277134882816\\
38	0.0150288519769103	0.0540719024676979\\
39	-0.0567522573743066	0.0174659175279597\\
40	-0.0515737223056878	-0.0207431966178481\\
41	-0.0980128879163528	-0.0307845033226679\\
42	0.0675457066405775	0.0425179618619488\\
43	0.118177716777474	0.0650577615082348\\
44	0.0707975685831519	0.0669124071727383\\
45	-0.0263510413412562	0.170914649663723\\
46	0.075088017205084	0.132576593017529\\
47	0.0496830898001579	0.0277613778215028\\
48	0.0892765923698012	0.126706976972236\\
49	0.0805987893689337	0.0898250201542583\\
50	-0.062872633279228	0.0531692470942076\\
51	-0.0181704495567713	0.0159917491004421\\
52	0.0425290085253876	0.0631870641810926\\
53	-0.0382442073556895	-0.0509738261999339\\
54	-0.0637835728178185	0.0437549351730329\\
55	0.0136494946798234	-0.0173061670380503\\
56	-0.0114828832504115	0.0448493866800085\\
57	0.0552118947273432	0.068690914424731\\
58	0.0437773683623045	0.0142871559563067\\
59	0.00511792222678241	0.0835077725226423\\
60	0.122807752351885	0.110168245303413\\
61	0.0784465540795384	0.151732938833985\\
62	0.049461504777151	-0.0169872422187038\\
63	0.0845895701791582	0.0366632537063497\\
64	0.126978345674008	0.0225162303948315\\
65	0.0815839531371757	-0.00717124558943817\\
66	-0.039156987879139	-0.0571365350067763\\
67	-0.0844860867812897	-0.134330997094913\\
68	-0.0834232160340709	-0.117755480383983\\
69	-0.0118264647150275	-0.0622355688919287\\
70	-0.00697788710797281	-0.0995893490595819\\
71	-0.0444256734938862	-0.0189831147491636\\
72	-0.0313606043727671	-0.057084238948\\
73	-0.0908158418844172	-0.0690450395870637\\
74	-0.0792840691330099	0.0217741598942312\\
75	-0.103792541803746	0.11514656965565\\
76	-0.0655300408164346	0.0415676223726377\\
77	0.000200332793085442	0.111261826022082\\
78	-0.0682297252361473	0.0080417056936727\\
79	-0.0295000405167725	-0.0833721711535335\\
80	-0.00642280297056971	-0.0461974823701607\\
81	-0.038434348583847	-0.0706903916933217\\
82	0.0045596118586462	-0.132353549338899\\
83	0.0133508852981749	-0.0907074207042154\\
84	0.000121669438263017	0.00232573798754102\\
85	0.0243576999020892	-0.0287244517180903\\
86	0.0176037213190864	-0.026948886943841\\
87	0.0572193943423622	-0.0423345238899605\\
88	0.0547993222062318	-0.0245053637206862\\
89	0.0690043953246612	-0.0446823294280988\\
90	-0.0147236278039485	-0.120434247147162\\
91	-0.0849489865122873	-0.0191617890924785\\
92	-0.0475276860706074	-0.00741991584915285\\
93	0.0504610623225923	-0.0618120546608969\\
94	0.149521692236875	-0.0297545236769203\\
95	0.0769518146337196	-0.0168040125310247\\
96	0.005553476834851	-0.0740450764445736\\
97	0.078049167571673	0.0168092178139439\\
98	0.0227479083662869	-0.0453949007391844\\
99	0.0378131348686485	0.0276493722178857\\
100	0.0241399749605343	0.00687533260556841\\
101	0.0093082112381784	-0.00741209158592665\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0185269517873472	0.00156419752560562\\
3	0.0479745629534995	0.00736099135765135\\
4	0.0217654112389554	-0.0256044602333742\\
5	0.0881089729919245	0.0374365433548605\\
6	0.00501872815593154	0.0078588628102873\\
7	-0.134188206721752	-0.00660851851404183\\
8	-0.102533457379791	-0.00744636821036639\\
9	-0.0990367801626479	-0.0369733330013435\\
10	-0.0243760985429205	-0.0279626068593104\\
11	-0.0681269439787751	-0.0403641955440936\\
12	-0.0975794413801048	-0.105112770563157\\
13	-0.0808466966765316	-0.0613260170054454\\
14	0.013893433909696	0.0238013408854304\\
15	0.0575264994832704	0.0685646903724132\\
16	0.0450158551738678	0.06541274311095\\
17	0.0348080808079103	0.0130946005624713\\
18	-0.0177821589989058	0.0282651102477726\\
19	0.057743183968894	0.0916409546401307\\
20	0.00599737864808705	0.0306077705568931\\
21	-0.102210409510982	-0.0589889237236264\\
22	-0.0300880358722388	-0.0810492928134199\\
23	-0.04560049563257	0.0663922970832737\\
24	-0.0135310646357954	-0.0254006818239702\\
25	-0.0318402011543359	-0.0226496113610353\\
26	-0.0212115714922225	0.0663941652914349\\
27	-0.0168901860383809	0.0657701153326709\\
28	-0.0112176572086511	-0.04816130935556\\
29	-0.0423245143936324	0.00556464492336308\\
30	0.00409589209692111	-0.000995278358320017\\
31	0.00301637559155479	-0.0293420801803169\\
32	0.0758360993805017	-0.00579743782794976\\
33	-0.0197545337896048	0.042696257438923\\
34	0.0161884600867448	0.0645811669324665\\
35	0.0717987557323316	-0.0789671727711836\\
36	0.0300456059006778	-0.0688864979304517\\
37	0.00318003097042918	-0.0883217579794152\\
38	0.0436341673121929	0.0294801028246675\\
39	-0.0133290173860055	-0.0188309734895327\\
40	-0.0798361630014586	-0.0538768126607231\\
41	0.00147264291249979	-0.0438166087650222\\
42	0.130580141230488	-0.0143850480494898\\
43	0.0737850833585043	-0.0213402617552515\\
44	0.0112776286437866	-0.135282013491528\\
45	0.019177211007131	-0.0142948939980986\\
46	0.00583811880638223	-0.0201455090623006\\
47	-0.0217407939239903	0.0233983234183295\\
48	-0.0877748692324731	-0.0119332495800884\\
49	-0.122970763851949	-0.0690405968306626\\
50	-0.0358760175532062	0.0390087753712698\\
51	-0.0149865925161994	-0.0620851318912553\\
52	-0.0172236729315062	-0.0376331298881391\\
53	0.0167702740920627	-0.0178760361916427\\
54	0.0279133551574794	0.000908690708558721\\
55	0.00247098449878612	-0.0155850863475\\
56	0.0679951254576588	-0.0125121143108606\\
57	-0.0132520613650424	-0.0671174718036475\\
58	0.0512495926531988	-0.115787610442699\\
59	0.0779599453349301	-0.0273419270382224\\
60	-0.00268702945921533	0.0195751826310215\\
61	-0.00901096986938563	0.0569154143788772\\
62	-0.0138768724311019	0.0399083857756167\\
63	0.0465885956758251	0.0120232721085043\\
64	0.0601817710888699	0.0373897311705869\\
65	0.0896510701884717	-0.06039502857378\\
66	0.112747180888086	0.0744048541178289\\
67	0.0550989095759769	-0.0123426006090304\\
68	0.00055229883879079	0.0864318348969\\
69	0.0519525952885315	0.0809248016685171\\
70	0.00368959316964027	0.0400899079154029\\
71	0.03729286627292	0.0113203037668039\\
72	0.0325719096191222	-0.0241466624299434\\
73	-0.0479769339174489	0.0317372491476912\\
74	-0.0244269673265038	-0.0837655774407687\\
75	0.00957902933996385	-0.0746072506989781\\
76	0.0295001885848525	-0.00697479327714583\\
77	0.0165406802228856	-0.0158789508194271\\
78	-0.00661288435400053	0.00818017387102935\\
79	0.0439187592371907	0.0922094130777364\\
80	-0.0356390792998846	0.0487650197517776\\
81	0.0119142663074782	0.0370081482201181\\
82	-0.0765612311958833	0.0384028599577858\\
83	-0.0822327163265692	0.0171563964367411\\
84	0.0223748173406977	0.023875794497018\\
85	0.0512440519997609	0.0332340647512334\\
86	0.02530340323765	-0.0599229656327588\\
87	-0.00233960007363083	0.0347792055447008\\
88	-0.0318504619666219	-0.0285816807258206\\
89	-0.0337401239600092	-0.0262440689265883\\
90	-0.0488210987701131	0.0378381364673056\\
91	-0.0720261653137304	-0.0473357434856195\\
92	-0.0116507117827993	-0.0422435137276603\\
93	0.0454801157722923	-0.020249495524777\\
94	0.00478470479060778	0.0328432198852111\\
95	0.0353455756833765	0.0245419650584315\\
96	0.0755852093505361	-0.0469866820775088\\
97	0.0825313802968272	0.0133544985983107\\
98	0.0483718758899886	-0.00597925673361704\\
99	0.00356338044672423	0.0333341056881562\\
100	-0.0031157539217714	0.0326984471373309\\
101	0.0287422635549906	0.0395321856715433\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0134189551374192	0.0184993413614858\\
3	0.00792972567830491	-0.0164672065742608\\
4	0.0526914779075752	-0.0100704756286981\\
5	0.0427018836623797	-0.0156918086589552\\
6	-0.0399631389219963	-0.00797685291255703\\
7	0.00498679638583119	0.0606843875634217\\
8	0.0209147009979693	-0.0174159374943223\\
9	0.00867371461950799	0.0390967801677515\\
10	0.0136079528915706	0.138399018668895\\
11	0.0395617678690852	0.1342798145273\\
12	-0.0553840173530254	0.0761410514803486\\
13	-0.077467859387644	0.0200063218430454\\
14	-0.0512092769036643	-0.00907322945741968\\
15	-0.0784401787673707	0.00100285375335497\\
16	-0.107621387170738	-0.0683063260064707\\
17	-0.0809883674703116	-0.0763824819293725\\
18	-0.0893325193648645	0.00207604782390933\\
19	-0.00760994050370814	0.0186694594050747\\
20	-0.0568140412313141	-0.0258354380273448\\
21	-0.0526993052431613	-0.00504823748450244\\
22	-0.0499863432760674	-0.0202514015494255\\
23	0.0702641652183484	-0.0828961038365185\\
24	0.0784043983243018	-0.0835460314046354\\
25	-0.0044218080861869	-0.0949886356508196\\
26	0.0312066314688832	0.0125897336923899\\
27	-0.0106499818450258	0.0157843282394157\\
28	0.0486628155933259	-0.0280965366412195\\
29	0.013855658477418	-0.0274620536286345\\
30	-0.0686186290994932	-0.028752205266935\\
31	-0.0665373151187695	0.0246669097720125\\
32	0.00901938949916782	-0.00173391972795423\\
33	0.111181333171956	-0.0567483618686754\\
34	0.0258500410257067	0.0413094360542819\\
35	0.0113169374793808	0.104210023957015\\
36	-0.00478067246955586	0.078198657024611\\
37	-0.000895813525404459	-0.00635219357882533\\
38	0.00981574852643547	-0.0243532438142127\\
39	-0.0348817236560064	-0.00978916841991918\\
40	0.0394525362130437	-0.0676956548906109\\
41	0.018858406913981	-0.0860357995803929\\
42	-0.0739891177302896	-0.0436049275830426\\
43	-0.133267564464956	-0.0109404560959632\\
44	-0.0724726981929793	-0.00459422774926537\\
45	-0.027431057712064	-0.0119620810196687\\
46	0.0317822401139913	-0.0525841749656113\\
47	0.0391032308579323	-0.00349469052497503\\
48	0.0128224541033864	-0.0433102498585638\\
49	0.0397341158856421	-0.0356615127938349\\
50	0.0745298133013398	-0.104373204888664\\
51	0.0807036668432184	-0.0684859010740278\\
52	0.0868467005802885	-0.116169842391599\\
53	0.0451728024136686	-0.0247103666575301\\
54	0.0349387084465248	-0.0151545283207357\\
55	0.00147154898115583	-0.0121849503171071\\
56	-0.0092555544985819	-0.0309159371846003\\
57	-0.0948474835581491	0.0343293806796729\\
58	-0.0602546662639854	0.00509540675691301\\
59	-0.0111408657134935	-0.0265898052646336\\
60	-0.0355867277705555	0.00415419373810367\\
61	-0.0123110084222391	0.00391717773179939\\
62	0.0094659785264531	1.39924287592492e-05\\
63	0.0330349250449246	-0.0424443419022667\\
64	0.0124015611070276	-0.080133062387716\\
65	-0.0461840464899458	-0.0340490527447226\\
66	0.00232365564505546	-0.0485062990671633\\
67	0.0533920018618926	-0.00900388473523688\\
68	-0.00869753502260951	-0.0111091068650908\\
69	0.0100569409099852	-0.0008850659964696\\
70	-0.00621733938669678	0.0258731637092546\\
71	-0.00440905156407021	-0.0143759836657205\\
72	0.0654773523229318	-0.0824119305081335\\
73	0.00858680311463257	0.0416604506285489\\
74	-0.0303843299479256	0.00596630251438593\\
75	0.0177089935854592	-0.00661145497048291\\
76	-0.0409893208038409	0.0446755022154877\\
77	-0.0774653328476191	-0.0824804533602965\\
78	-0.0325417184316413	-0.058388707180917\\
79	-0.0216859479821742	-0.00732224326582337\\
80	-0.0674018055503067	-0.0095283161130801\\
81	-0.128826379605062	-0.05176128479956\\
82	-0.0701307098414568	0.00927250464392513\\
83	0.0372639940303777	0.0149783879417081\\
84	0.0340808024374358	-0.0264143815771465\\
85	0.0513901839444702	0.0293897882897958\\
86	0.0124285171788436	-0.00847042544060975\\
87	-0.0116136883708149	-0.0793923345995838\\
88	-0.0982624370519207	-0.0215284320437325\\
89	0.0105308527849285	0.0168740969624126\\
90	-0.00713862706766556	-0.0431900919690244\\
91	-0.0315724858780614	-0.0322940077186691\\
92	-0.0227017918497924	-0.0406525280657369\\
93	0.0698467150008326	-0.0400120225684525\\
94	-0.0466981031653223	-0.0623186872071593\\
95	0.0201428047735614	0.0380193157160805\\
96	0.0305308566198358	0.0206976080389017\\
97	0.0126081150057569	0.0966231569749843\\
98	0.0190928538712006	0.111229711729923\\
99	-0.00689764780222169	0.108143423614439\\
100	-0.00526156030752636	0.0244434170021878\\
101	-0.013615653917771	0.0314906876680057\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0263470212842127	0.017904435507744\\
3	0.0442721227480509	-0.0102004434173725\\
4	0.149796329391186	-0.0151122807989969\\
5	0.078301499576394	-0.000162181645463102\\
6	0.0155905675937658	0.13068934761734\\
7	0.0830409977436659	0.061171765935598\\
8	0.0472587751025756	0.0311719161755103\\
9	0.0353337044403846	0.0364687846186217\\
10	0.0377651406844602	0.0442084853840035\\
11	-0.0269138056947969	-0.0222442679592391\\
12	-0.0740148343283338	0.0217060828143395\\
13	-0.0283569270712517	0.0247657588588839\\
14	-0.0267861250761914	-0.0251748065661601\\
15	-0.0561604551757877	0.0372762990497936\\
16	0.0148649948820696	-0.0680974558875868\\
17	-0.00740351084331215	-0.0517462513279734\\
18	-0.0413515063847731	0.019385274531131\\
19	-0.0465633783868226	0.0389134056118945\\
20	-0.0606519273126704	0.081223274157785\\
21	0.0108913980125376	0.0370072120879977\\
22	0.073783318931007	-0.00183072907954245\\
23	-0.0203773928400426	0.0640923558120476\\
24	0.0512727999442351	0.0124519550870097\\
25	0.0926338259717449	0.0362398520054664\\
26	0.0131533041248026	-0.0346186791581517\\
27	-0.0369348391823877	-0.0886018099752489\\
28	-0.0679899277671319	-0.101131226996386\\
29	-0.0120946222793933	-0.0972999073941615\\
30	0.0472293416813953	-0.0449452695539936\\
31	0.0507990498358731	0.0797157754500931\\
32	-0.0427306916732085	-0.0790256785840716\\
33	-0.0159721809452644	-0.0272362143680168\\
34	0.00419298564037383	-0.0422495113633496\\
35	-0.0396892291253539	-0.0487935246947641\\
36	0.00636621929973456	-0.0641746131760546\\
37	0.0512777621118283	0.0267954680793043\\
38	0.0385127146814619	0.0871604601474974\\
39	-0.000347573630270048	-0.0233376859017274\\
40	0.0379248434328247	0.0445884857211776\\
41	0.0938204601824045	-0.00616317657510162\\
42	0.00975704705095833	-0.00303938704330119\\
43	-0.0822740874485358	0.0454153399860405\\
44	-0.086942748647542	0.0127086747555693\\
45	-0.006263386954941	-0.0347701585791001\\
46	-0.013431043075858	-0.0477624263728287\\
47	0.0531572535787041	-0.0279674950293402\\
48	-0.0570733494117272	-0.0341606524587934\\
49	-0.0435581009470156	-0.0576309767779831\\
50	-0.0403930854023956	0.000417718839726994\\
51	-0.0612948997201956	0.0555959985023963\\
52	-0.0257652444360629	0.000289476182693007\\
53	0.0299574913506988	-0.0169824249076082\\
54	-0.0616745291377449	0.019421241845381\\
55	-0.0317864906795495	-0.0416594693286231\\
56	-0.0737068150502991	-0.0194999545002897\\
57	0.0544567777689233	-0.0153399695611389\\
58	0.0351721758929918	-0.0946573166958108\\
59	-0.00830335346863242	-0.000206254402967572\\
60	0.0238586042883367	-0.0221130738504689\\
61	-0.0909710956515411	-0.0789851165989522\\
62	-0.0735315296757542	-0.0495112196330334\\
63	-0.126302488058086	-0.0118448533219103\\
64	-0.151218544292555	0.0636189142624025\\
65	-0.105184451773787	-0.0215102183687824\\
66	0.00964529423521735	-0.114761064782441\\
67	-0.0485370666977064	0.00831963196117372\\
68	-0.140931938624997	0.0449693048654768\\
69	-0.0664355477633403	0.0106064077398175\\
70	0.00237474946862851	-0.0347563247977241\\
71	0.0744522638228475	-0.0390089209935919\\
72	0.117731430666206	-0.0867575863860265\\
73	0.0530929258586916	-0.0911545458063963\\
74	0.00909128615502296	-0.0633225930286053\\
75	0.0330398874424741	-0.068092639932726\\
76	0.0242289709095226	-0.133665211826603\\
77	0.0200318529395626	-0.0461401748169504\\
78	0.0835546442564664	-0.0830295108991746\\
79	0.0639797990038745	-0.047015205581889\\
80	0.0593277186419904	-0.00389869436233132\\
81	0.0659357282505624	-0.0348643709098854\\
82	0.0176662297785099	-0.0338980789853454\\
83	-0.0911737313696047	0.06314400919362\\
84	-0.0483429148032517	0.0505751933483069\\
85	-0.019630396591281	0.0648009382469884\\
86	-0.0204982638711849	0.0535353756045598\\
87	-0.0973517069868747	0.0206470750638398\\
88	0.0672079145599123	-0.000130147737176269\\
89	0.00289310498001923	-0.0266566386987455\\
90	-0.0823527618942302	0.00540061769289122\\
91	-0.0907862596041943	-0.04219817519307\\
92	-0.0598489284354222	0.0493527735339597\\
93	-0.0650261743921438	0.0307962218432059\\
94	0.0190460016213588	0.0855247088634424\\
95	-0.0356185661141563	0.104764614714385\\
96	0.0247758495800061	0.049677218048751\\
97	0.129408809610786	-0.0580802522859371\\
98	0.0926160912606684	-0.0472341518369108\\
99	0.0356972590433777	-0.00736584344670769\\
100	-0.0114201800145058	0.0330329738964969\\
101	-0.0338045568233774	-0.0160234387268888\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0553133250987237	0.0366504653374454\\
3	-0.0171960034969017	0.0848810584600153\\
4	-0.0597306681244698	0.0140599365798389\\
5	0.0488699014769864	0.0103055939142815\\
6	-0.00666144313234849	0.0611009413347946\\
7	0.0455773662573172	0.0412648499564888\\
8	0.0489551305069797	-0.00152050354004979\\
9	-0.0689175202026917	0.0214780666882665\\
10	0.0172131366244901	-0.0132249088804615\\
11	0.0900935609520258	-0.0632536223004098\\
12	0.0358501234865964	-0.0508416715874607\\
13	0.0198061089204173	0.039432838366035\\
14	0.0836998994771976	-0.0403446744408989\\
15	0.0320318392654258	-0.0579890521483449\\
16	-0.0856139809777236	0.00656437647399293\\
17	-0.0324024371217274	-0.0213647618761954\\
18	-0.00240479723968744	-0.0150368546993898\\
19	0.00753663129565429	-0.0255650631179301\\
20	-0.0813289362052563	0.0137130847377126\\
21	-0.0660147119489442	-0.0185272773512591\\
22	-0.0425384205329886	0.00456965946771898\\
23	-0.0395498705190331	0.0932030685762031\\
24	0.0196996313418566	0.127280345214112\\
25	0.0163301983945915	0.0253267178315979\\
26	-0.0435954816644458	0.0346264768752263\\
27	0.0340184880350428	-0.0484446949144891\\
28	0.0247889221368036	-0.00369802520346535\\
29	0.0744368087589023	-0.0130576218172296\\
30	0.111618818984419	0.0687009386332301\\
31	0.0618537353303779	0.0667139730270681\\
32	0.0195605425927181	0.0684865739893848\\
33	0.0179284841195263	0.0723501099519279\\
34	-0.0268815814779307	0.0141139924103735\\
35	-0.085982907803972	0.0628735234404213\\
36	0.00676900509596207	0.0467018177452906\\
37	-0.0279738115044166	0.110560760480318\\
38	0.0420245352250797	0.120019418066187\\
39	0.0108075839851433	0.10729560792389\\
40	-0.015858805550808	0.0351929014179379\\
41	-0.0490014884770926	0.0214665102986112\\
42	-0.0684162131410316	-0.0243404883367234\\
43	-0.0338050510861771	0.0770398549357349\\
44	0.00856187362678861	0.0142320968165019\\
45	-0.112619891503992	-0.0728078587191029\\
46	-0.0313569905255401	-0.00042342257685319\\
47	0.0833341804719292	0.0129809677783093\\
48	0.059400261176596	-0.0705960582533709\\
49	0.0425519651820147	0.0139699378919379\\
50	-0.0428321705996778	0.00634500492150454\\
51	-0.106400695547628	0.0762939000533672\\
52	-0.0808415813220438	0.0504494990880338\\
53	-0.0700113449884257	-0.00555692581461729\\
54	-0.00530435257331816	0.0296795833992932\\
55	0.0604815750024662	-0.0289773940242083\\
56	-0.00238219513932045	0.017799426924653\\
57	0.00124133952639184	0.0863468831559605\\
58	0.022082668150493	0.10664232788398\\
59	-0.0562202591054015	0.0719398184540713\\
60	0.115060774578484	0.0320299240691906\\
61	0.0380401606268651	-0.0455255158052142\\
62	-0.00860483650401015	-0.0724844050133865\\
63	-0.0443263760563537	-0.0718317875960071\\
64	0.154899521229799	-0.114544721403446\\
65	0.0886399459524322	-0.0502368594711064\\
66	0.0677944882471469	-0.00201765079259993\\
67	0.0577187457100726	0.0162609991242783\\
68	0.0346359282224839	-0.0459925574382143\\
69	0.0274234155254539	-0.0445669150174238\\
70	0.0477284086130744	-0.0642044372923198\\
71	0.0904182377438953	-0.0519118615852677\\
72	-0.0330839717401904	-0.148076124264248\\
73	-0.0323166092578718	-0.178282795032986\\
74	0.0434737985366441	-0.0200437379460261\\
75	0.0440488340093323	-0.10865181333685\\
76	0.0479089588098121	-0.137797100738222\\
77	0.024904803181815	-0.0128532864946346\\
78	0.00921623087881659	-0.0571839739884579\\
79	0.0385115043534458	-0.0516895268529995\\
80	0.0137606954448395	-0.0919757085445344\\
81	0.0126653175527058	0.00769882073243208\\
82	-0.0212973713997006	0.0490326079150492\\
83	0.000670047095047626	0.0300280061814737\\
84	0.0176095575377055	0.0207872337992129\\
85	0.00580049062525655	0.0134464325649266\\
86	-0.0285587616717483	0.0327402356167348\\
87	-0.0385257865802658	-0.0217510142947365\\
88	-0.012509851147357	0.07037426816371\\
89	-0.0888415476750326	0.0153011643816762\\
90	0.0195123419363758	0.0615416608635428\\
91	-0.0272921786608253	-0.0106192482232513\\
92	-0.0231656503440778	-0.0392140135138872\\
93	0.0590856578520592	-0.00415493257155605\\
94	-0.0152952182918624	0.0538189985448196\\
95	-0.0209539389284737	-0.00877895019088723\\
96	-0.0453899833557914	-0.0203031399393582\\
97	-0.0220772338706805	-0.0217761358392374\\
98	0.0225611747076138	-0.0719188623892184\\
99	0.0126854888894601	-0.0341707746940928\\
100	-0.00877414400904009	-0.107626811593685\\
101	-0.0383668834571182	-0.057062449228317\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0471901061073907	0.0340131876409344\\
3	-0.0620638361556666	-0.0654128283727554\\
4	0.0328194360932357	-0.0773319057012961\\
5	0.0405479255102877	0.00294950554833645\\
6	0.0382171466185349	0.0256622647674081\\
7	0.0491716176590263	0.0479826636304819\\
8	0.124606471373387	0.0742002263740415\\
9	0.0276391011396833	0.0282368402492273\\
10	0.089049228410457	0.0363815213990184\\
11	0.0298917801851633	-0.035899615690572\\
12	-0.0316578439826165	-0.0520662735315218\\
13	-0.0454457088039587	-0.151652030482787\\
14	-0.0132090739972535	-0.135249881562033\\
15	-0.0363491665353251	-0.0741810287767534\\
16	-0.0340676592553422	-0.0537103282838807\\
17	-0.0520935535484801	0.00033282097381283\\
18	0.0126202511608952	-0.00469660020128156\\
19	0.0759054776950364	0.0122872015031819\\
20	0.0348689479215774	-0.00577051252111624\\
21	0.0213569174379604	-0.0324177900013221\\
22	0.0137563061846811	0.070268428100263\\
23	0.105918959055947	0.0107433615347519\\
24	-0.0400247778090989	0.00747180574165278\\
25	-0.0390001745767568	-0.0515889083509813\\
26	-0.0310400666511975	0.00562286998098862\\
27	0.0746485455970974	-0.0532380560215452\\
28	0.13553874876701	-0.0316887128260063\\
29	0.0929767515397038	0.0395977626002616\\
30	0.045812646484327	-0.0670673268739557\\
31	0.0654802317049824	-0.059000206896611\\
32	0.124818653384049	-0.0312137495738577\\
33	0.100096868190649	-0.0373157559567974\\
34	0.022329693385023	-0.00747268643478414\\
35	-0.00186054257588392	-0.025365623334797\\
36	0.0158281235299107	-0.0406277323834049\\
37	0.127536443970337	-0.0527545699664417\\
38	0.110273350534236	-0.081332404567609\\
39	0.13614275698281	-0.118403149745974\\
40	0.0773353313861504	-0.117834252094184\\
41	-0.031623583472188	-0.0538152706907598\\
42	-0.0555015342369197	-0.0528582598437033\\
43	0.0349528669426535	-0.0534493052371271\\
44	0.0523894170709178	-0.0767803414243396\\
45	-0.0244295466098368	0.0241650168671295\\
46	-0.0539376460442669	0.0358051837482748\\
47	-0.0350350445410711	0.0895597348233254\\
48	0.0433233635179168	0.0931176015146616\\
49	0.011047963950075	0.0845939048579387\\
50	-0.0744252444753588	0.0676389340851293\\
51	-0.119588899599599	0.0351139799286457\\
52	-0.0113937616871949	0.0597328216976734\\
53	-0.0171798917284074	0.0284192050652735\\
54	-0.0520671877108704	0.0231232055366212\\
55	-0.0146678649419135	-0.00269583457937223\\
56	0.00962662753652992	-0.00977925058749919\\
57	0.0556510759782461	0.00778561015151347\\
58	0.0613728569392209	-0.117594900149036\\
59	0.135163931333711	0.00906125716865194\\
60	0.140607592385126	0.019166522014597\\
61	0.0311335437660005	0.0449250005218449\\
62	-0.0011288962475238	-0.0335300125118411\\
63	0.0737823157770221	-0.11092782738286\\
64	0.0834683358748658	0.00029305805050725\\
65	0.0117670247563945	0.0404051160517057\\
66	-0.121185704296385	-0.0139754849552315\\
67	-0.0246616862478599	0.00701677753022483\\
68	-0.0616488541312962	0.0544078992677846\\
69	-0.0658306044793946	0.0734426958489553\\
70	-0.00130613211993984	0.0874186153389516\\
71	0.0449356726770135	0.091610279907215\\
72	-0.0500065645020273	0.0274944087467948\\
73	0.00254140930493247	-0.0288892964775541\\
74	-0.0587973373905136	-0.098475123629447\\
75	-0.035825378648733	-0.126202266365459\\
76	0.0156179944350018	-0.0837272039042953\\
77	0.017271626976285	-0.0638786011907355\\
78	-0.0242806157473836	0.0100860839504435\\
79	0.0159981430074105	-0.0522998384768302\\
80	0.0132820118043517	-0.146108831364453\\
81	-0.0774776163828603	-0.0589344979055991\\
82	-0.0562133475709366	4.41180899041563e-06\\
83	-0.0889376982268241	0.0791816588870044\\
84	0.0253345241237374	0.130523929479667\\
85	-0.0319902002535224	0.0142932766407118\\
86	-0.057341983511248	-0.0508183807454046\\
87	-0.146856419042853	-0.00330819154688039\\
88	-0.0228992135103968	0.0398975843922082\\
89	-0.0170981898527902	0.00524202509509352\\
90	-0.0140585181911205	0.100484735370631\\
91	0.0309583653485149	-0.00866232350751146\\
92	-0.147511983773856	0.0215772234682663\\
93	-0.0910294900561245	0.00166680079817777\\
94	-0.0468754512748931	-0.0138679214196793\\
95	-0.129132217595181	-0.0186557189410078\\
96	-0.0803283759308958	0.0339882658018855\\
97	0.00179325182793155	0.0588501946112777\\
98	-0.0246177557211788	-0.0209123617858478\\
99	-0.0459963422277955	0.054261734844772\\
100	-0.0843817790997284	0.00676761176014623\\
101	-0.0447811078288456	-0.0460094065177311\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0207559973889359	0.0278678639097855\\
3	-0.00997193412113615	-0.023216289785596\\
4	-0.0183316919981237	-0.0277014140059968\\
5	-0.0328153580717169	0.0456638483362433\\
6	-0.0267691495404947	0.0729815742039522\\
7	-0.0635117335611761	-0.0327780673885516\\
8	-0.0703441029010228	0.00290268376513617\\
9	0.0602925859924069	0.0128163199338707\\
10	-0.113464779454858	0.0122030782966779\\
11	-0.118290250821881	-0.0402731563287518\\
12	-0.0269094992401067	-0.00281029297549249\\
13	-0.0207995261033615	-0.00927446959636005\\
14	-0.0302864253778603	0.0528105807654494\\
15	-0.0199686252448973	-0.00309620366144032\\
16	-0.0431366844531625	0.0669870914903686\\
17	0.0818549372241559	0.00507652670509765\\
18	0.016738632671289	-0.111286956232043\\
19	0.0811867553682306	-0.114963685167207\\
20	0.112857144997086	-0.0235247067573686\\
21	0.0910529890553217	0.0302797667562017\\
22	0.0599581133437839	0.0129295825038986\\
23	0.110609243812203	-0.0334905629762301\\
24	0.119749421667433	-0.0638720589293843\\
25	0.100187870754402	0.0240953571621153\\
26	-0.0591612616095958	0.108024224702907\\
27	-0.043610622799002	-0.0364249877277195\\
28	0.0147507347366408	-0.0741647215300682\\
29	0.106326656752241	-0.0155603644141774\\
30	0.131927811163333	-0.0110834778440681\\
31	0.0790004149803489	-0.00839622337955542\\
32	-0.0198143617921883	-0.0384658765774701\\
33	-0.0476216824341819	-0.0891581832659519\\
34	-0.0525481743718433	0.00368921842810416\\
35	0.0505396214403125	0.0455416831213898\\
36	-0.0433691420219627	-0.00224754717923883\\
37	-0.0317921235860637	0.0272607624155713\\
38	-0.0316686658988352	0.0399684994421569\\
39	-0.0313894032833288	0.00830661804518977\\
40	-0.0147791201441181	-0.0274619795267301\\
41	0.0740955961813006	0.0322286681794082\\
42	0.0485183415189069	0.00915331138242851\\
43	0.107060789410145	0.00181976231926185\\
44	0.123869614484263	0.108714302534323\\
45	-0.000979781634259033	0.0532086784102504\\
46	-0.0622870635242291	0.103536116239451\\
47	-0.049917710987658	0.0927632557618197\\
48	-0.0567216429029903	0.0456288731887562\\
49	-0.0552202626180237	-0.110450801586444\\
50	-0.0393890778176435	-0.0817124783721906\\
51	-0.0528465075859658	-0.0857498277689157\\
52	-0.0627309758325019	0.0237338995152533\\
53	-0.0340424283028163	0.0216284559467916\\
54	-0.0357022670389264	-0.102156552066379\\
55	-0.0472621902294518	0.0156130312809682\\
56	-0.15595371452582	-0.0184164124764862\\
57	-0.0504605240178694	-0.128972122873459\\
58	-0.0751847913819771	-0.0972021509128395\\
59	0.0019509144529033	-0.14430907089796\\
60	-0.0534773986513029	-0.0577654630218776\\
61	0.0268054925651651	0.00308951858742149\\
62	0.0321837285665986	0.0265764858638121\\
63	-0.0432467934966766	0.0245589476410426\\
64	0.0539397013090267	-0.0142062304965777\\
65	-0.0139316325810657	-0.0460811154075074\\
66	-0.0134910152198781	-0.0612008731240819\\
67	-0.0593797954224275	-0.00741192123967196\\
68	0.00527357220857872	-0.07367335985613\\
69	0.0585495412318691	-0.0771440438963941\\
70	0.158755570465168	-0.0387327830367777\\
71	0.0819535526470847	0.0324241889618569\\
72	0.0217337046504578	0.0103997782893202\\
73	0.0715045651926066	-0.0616958781758677\\
74	0.00508662805271401	-0.0209501950561662\\
75	0.0285398626098651	-0.0170723678644835\\
76	0.0719739770973655	-0.00253458271618609\\
77	0.0336360529030477	0.0354127591945037\\
78	0.033923494766673	0.0179777976298885\\
79	0.00507361684740597	0.0610918699532926\\
80	0.0053829160826932	0.0667344282639879\\
81	0.027964515109203	0.0451201292080158\\
82	-0.0411208683761963	0.0170032428199799\\
83	-0.0483698396215908	-0.0711841373444048\\
84	-0.000465537114319636	-0.0140182120283742\\
85	-0.0187812981531213	0.0187244267851884\\
86	0.0709546416597489	-0.0483625569663278\\
87	0.0608506486418305	-0.100549303869919\\
88	0.0500568810609556	-0.0164286547911751\\
89	0.128352309847479	-0.0131050659882542\\
90	0.000220886173991644	0.0357489157499384\\
91	-0.0467458410421059	-0.117731555906439\\
92	0.0730322594396209	0.0469001861461256\\
93	0.0253372519831387	0.0481232903527444\\
94	0.00742643032850558	-0.00438777825235261\\
95	0.0334816343576544	0.0681573431651397\\
96	0.0955568908228034	-0.00626756484711199\\
97	0.0648685227187438	0.0382386328086452\\
98	-0.0532612478375469	0.103968104398295\\
99	0.0109716933063762	0.0958139222339649\\
100	-0.0506627208928971	0.0935560955606782\\
101	0.0117141394264028	-0.0567370682994821\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0816451684133672	0.0741515124549697\\
3	0.062233163842625	0.0976523767988324\\
4	0.0512591097938228	0.0760658695051726\\
5	0.0459173339610595	0.0248386455380136\\
6	-0.0210493218866679	0.142290461109376\\
7	0.0197750337122171	0.0677094187415677\\
8	0.00228874703960349	0.0291425183042575\\
9	0.0103525243566502	0.0300095515923566\\
10	-0.0143186343400373	-0.0358953928126523\\
11	0.108620629143269	0.0574740755976875\\
12	0.016084976151855	0.0401493743460986\\
13	-0.0151811703116033	0.0532934923963659\\
14	-0.00991186139019448	0.113820109754726\\
15	-0.0198188476792467	0.0608638755724333\\
16	0.0184484866686657	-0.0699941432276546\\
17	0.0489148080738726	0.00238742995146442\\
18	-0.0238277964700628	0.0283334259717354\\
19	0.0367160215906239	-0.0149642716662796\\
20	-0.0382180479803112	-0.0180307008043751\\
21	-0.0343684960094564	-0.0298044924374267\\
22	-0.0449933085622529	0.0291241216687143\\
23	-0.0187373625354145	0.0582492317199816\\
24	0.0302602715083136	0.0164846019718512\\
25	-0.00246586695300368	0.112660260940699\\
26	-0.0446292984754865	0.0847851421063672\\
27	-0.0395894646146179	0.0728977768768885\\
28	-0.0741039013753596	0.0862967173766582\\
29	-0.15192183268534	0.0026558662951769\\
30	-0.0398971169012834	-0.00488696060953437\\
31	-0.035461404987952	0.0520535188739963\\
32	-0.105484857959774	0.0762333801071841\\
33	-0.137794745873316	0.00742110190398404\\
34	-0.0352164941858448	-0.0320431192106337\\
35	-0.0674667863189114	0.0256062261993309\\
36	0.0543520110394579	-0.0575386840028382\\
37	0.0773225170079481	-0.0708440900989243\\
38	0.103910746001552	-0.0699080175919632\\
39	0.0752054555760847	0.0140789405636328\\
40	0.119381568429705	-0.0295599352451191\\
41	0.00818465235358742	0.0263613770570599\\
42	0.048859170629766	0.0385221950941247\\
43	-0.0502979136425442	-0.0234459400103462\\
44	0.0325599160645928	0.000218458315157766\\
45	0.0500004490505522	0.00433511074625869\\
46	0.04372309357755	-0.0198346798953392\\
47	-0.027780224322797	-0.102699868666026\\
48	0.00710375556507996	-0.170046921893098\\
49	-0.0391632085382853	-0.176640691348839\\
50	-0.0385197583355189	-0.0758616377566043\\
51	-0.0348269243333322	-0.0771956064880166\\
52	0.0362941024552113	-0.0568424218421484\\
53	0.0203625278280879	0.0209129386510051\\
54	-0.00309913458511221	0.0244271064803268\\
55	-0.0856580380065686	0.0319036234469655\\
56	-0.0171290897791532	0.0117434547470507\\
57	0.0584225941175681	-0.0198007888130802\\
58	-0.00587687761762173	0.0423268052685081\\
59	-0.137041618384442	0.0457065864667821\\
60	-0.0784420190079706	0.0551320501127931\\
61	-0.0372583422711182	0.0444921895727202\\
62	0.0312852868146116	0.108090632438044\\
63	0.0164789195689903	0.0337624240205835\\
64	0.0426059839101478	0.0677842872701676\\
65	0.00589010420804321	0.0213716495264416\\
66	-0.0111420016287785	-0.0757926942870595\\
67	-0.110922235871525	-0.0816467577490766\\
68	-0.0128411928478476	-0.0756490384791095\\
69	0.0191300895088214	0.0387871611594991\\
70	-0.0824323069839206	0.148704136768261\\
71	-0.0406816996836744	0.069547671264338\\
72	-0.0908884791985419	0.0911944568485185\\
73	-0.022953733028005	0.0457103257447732\\
74	0.0909824113785367	0.0581895722315236\\
75	0.114385024857508	0.00269904909865244\\
76	0.13440832509476	0.042342647617202\\
77	0.0640365970048189	0.0572050170910572\\
78	0.0268865901637545	0.00687715034212918\\
79	0.044528454095476	-0.0181410902057317\\
80	0.020801478548948	0.0976389275398816\\
81	0.0426735677367861	0.0687898307765197\\
82	-0.0581994875838917	0.0480893398221046\\
83	-0.0532683108186391	0.0473824320788929\\
84	-0.117515973302149	0.105052363814507\\
85	-0.127864505912883	-0.0385767534302326\\
86	-0.0954732462258316	-0.0654971481559583\\
87	-0.112109193327418	-0.10035512669074\\
88	-0.0660713323284883	-0.0762683205786477\\
89	-0.0109520524206244	-0.126377441724786\\
90	0.10737774626848	-0.0638182271134697\\
91	-3.6995220092699e-05	0.0221869857720891\\
92	-0.0409337105609252	-0.00450705195776968\\
93	0.00575843390250334	-0.0756048909841272\\
94	0.069115814310755	-0.0749777800977837\\
95	0.103471938884181	-0.0754060698518301\\
96	0.0656146101022263	-0.0398338911243619\\
97	0.0349725004844795	-0.0346718256256757\\
98	-0.0252438016402133	-0.0836849586332483\\
99	-0.0062152662155504	-0.0649258608745812\\
100	0.0232264331035461	-0.0126594398716216\\
101	0.0264729806623034	0.00272022469183624\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0241309124273475	-0.0450037994509949\\
3	-0.0156945884869322	0.0403019622814751\\
4	-0.037737575506102	0.0526276258276876\\
5	-0.133703188511646	0.0865713023959006\\
6	-0.0856640166545501	0.0795523985939059\\
7	-0.0549932608855283	0.0314464724799648\\
8	-0.0832255414438283	-0.0089580657161136\\
9	-0.0910581239477509	-0.0701527160818811\\
10	-0.0251078414531146	-0.0998895123461137\\
11	-0.0213890575345037	-0.0748786646174359\\
12	0.0118025420090794	-0.0160226830634434\\
13	0.0603696539291212	0.029885414879554\\
14	-0.0357809597989276	0.0940680440848997\\
15	-0.0630040707313449	0.118016249678065\\
16	-0.0610555664331688	0.111086844594346\\
17	-0.0569155460109972	0.00582082723413354\\
18	-0.0487617036404319	0.0172831266856478\\
19	-0.0529144108375726	-0.0333884556051206\\
20	0.0783097364437206	0.0148232112451685\\
21	-0.0187351951213625	-0.010141982556239\\
22	0.0271799926437393	0.0128018598256644\\
23	-0.0266690242168887	-0.0122996675410429\\
24	-0.0939960882936669	0.0495402765354289\\
25	-0.0248956655243342	0.0154670655660837\\
26	0.0275029973785084	0.019841337862893\\
27	-0.0207383630680779	0.0325874305271557\\
28	6.38647370183269e-05	-0.0259655783436697\\
29	-0.0336448527223869	0.00189469576635704\\
30	-0.0441759941168887	0.014850391930291\\
31	-0.0484954783239161	0.0193330383888328\\
32	-0.0982885621233054	-0.0173780141475826\\
33	-0.0335210974309775	0.0734435843255845\\
34	-0.0489186777476836	0.0411000231874172\\
35	-0.0281554067523934	-0.0146674216250092\\
36	-0.0461370208372046	0.0301949121661761\\
37	-0.00589783739379783	-0.121879684965576\\
38	-0.0441072090500844	-0.0562983834464731\\
39	-0.0560572989743727	-0.0150795162251583\\
40	-0.0317325950626928	-0.00762825149124717\\
41	0.02230622299073	-0.00489518242072409\\
42	0.0833487720765461	0.00659598726942546\\
43	0.0124680236185053	-0.00770379678957138\\
44	0.0087161551241657	-0.012653528478341\\
45	-0.0459157033670986	-0.0372198864238764\\
46	-0.0855158995502657	0.0143794093488795\\
47	-0.0300278270594726	-0.0919657891492001\\
48	-0.140989081855268	-0.0583196680684516\\
49	0.0146617143217502	-0.0146657187523473\\
50	0.0347189870831327	-0.0141740631589942\\
51	-0.0282359780503865	-0.058504239306647\\
52	-0.00829734467476252	0.0675947368371989\\
53	0.0254718240373078	0.0127961287972289\\
54	-0.00147077276978285	-0.0708089628845938\\
55	0.0161952026124889	-0.0540969263783271\\
56	-0.0266068628168831	-0.118305982863004\\
57	-0.0414612217885602	0.011865927575535\\
58	0.0554833996850415	-0.0617840330918463\\
59	0.0190938758788063	-0.0322740631880434\\
60	-0.00496937385822404	-0.139524311296541\\
61	-0.054045287141982	-0.0352284936482905\\
62	0.0459434908928947	-0.0170111221066591\\
63	0.070578715740467	0.0611740882335616\\
64	-0.00265452468976301	0.0416934022247656\\
65	-0.0952942963789512	0.0618276982229889\\
66	-0.0476886511183949	0.125732684321823\\
67	-0.0875924968949624	0.0258711670314761\\
68	-0.0488279726186063	0.0413643799553717\\
69	-0.111342687563866	-0.0179795003425141\\
70	-0.0742616701740137	-0.0418889712993928\\
71	-0.0669961880427144	0.0284450464413757\\
72	-0.0458470350719316	0.0876009058588352\\
73	0.00883482756365964	-0.00987276476407652\\
74	-0.0317339746946696	-0.0422781708221888\\
75	-0.128214298901057	0.0525076530080655\\
76	-0.117490027259786	0.0824904248448383\\
77	0.0373459519921132	0.0852740471884078\\
78	-0.0191019031040644	0.0289795217586805\\
79	-0.0689622363539559	0.0314194929156681\\
80	-0.0414560408993771	-0.0740640015881573\\
81	0.01436788585833	-0.0690138736476154\\
82	-0.087618765190555	-0.00687170592478003\\
83	-0.0510578438893755	-0.0238727960536873\\
84	0.0149646949982021	-0.0247745000532565\\
85	-0.0602168656767097	-0.0634485485183372\\
86	0.0144558678193564	-0.00961620895082329\\
87	-0.0254037696814575	0.0480136219048665\\
88	-0.0932432421302287	0.10090894698269\\
89	-0.0664702895408886	-0.040598213540489\\
90	-0.0317740282951897	-0.0357864407692629\\
91	-0.0603381223967261	0.0136950996721816\\
92	-0.00769306991669202	-0.031625900578259\\
93	-0.0287783732642473	-0.11358161996053\\
94	0.00988707928242337	-0.0536323219198165\\
95	0.0278945593242298	-0.0812834654303823\\
96	0.130930459948102	-0.0316704888229144\\
97	-0.0350929865212873	0.02280531682469\\
98	-0.0667391860218736	-0.0418753331680761\\
99	-0.0227107480165811	0.119029983232108\\
100	0.0402609385290044	0.0577232898778066\\
101	0.0071710835236374	0.0531718836909621\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0919526324684324	-0.0780180735383853\\
3	0.0306675461242259	-0.0700253252072214\\
4	0.0921346858991481	-0.0451872892543371\\
5	0.10871345001756	0.0503682916401218\\
6	0.149492185758379	0.0291498503211922\\
7	0.015680988398868	0.029322842492986\\
8	0.00625516245332168	0.0350923590631765\\
9	-0.0495849555257974	-0.0103708936277975\\
10	-0.00799764961599609	0.019426751202266\\
11	0.0349737408303046	-0.0126740993059409\\
12	0.0707458833747904	-0.020317399897467\\
13	0.113164726353069	-0.0214553290192723\\
14	0.0835581662775271	0.0527817942224267\\
15	0.0423664942025998	0.0753012932380613\\
16	0.0545377232760973	0.0122231993687763\\
17	-0.00136184583309315	-0.0623329985379473\\
18	-0.0369063610511499	0.0211597369876936\\
19	-0.0242031317855512	0.0216087006930117\\
20	0.0467561845687623	0.0520817339763148\\
21	0.0569715876348692	0.0573366129725461\\
22	0.0651819342708028	0.034860267576988\\
23	0.0243957709614211	0.0676986829964058\\
24	0.0162075091816142	-0.0336871047802933\\
25	-0.000313197431173036	0.0903217836148368\\
26	0.0113399743703668	-0.0207819610836994\\
27	0.0622392954820521	0.0647226493188242\\
28	0.0202285784929528	-0.0059907638340898\\
29	0.00846775780027732	-0.0823734870466154\\
30	-0.0304159995299908	-0.0255143116194835\\
31	0.0429982607597451	0.0140001369975203\\
32	0.0370476003473328	0.00826566414116691\\
33	0.0594551709570141	0.0359968937143382\\
34	0.0418628186993528	-0.0221478565422027\\
35	-0.0352156744120811	-0.0183477485392613\\
36	-0.0198591931618096	0.0397057580475229\\
37	-0.0213307746272703	-0.0565776153980265\\
38	-0.0179470371640975	-0.068310007971125\\
39	0.00650032773572268	-0.00880389173872003\\
40	-0.0172056583410076	-0.0737803572685532\\
41	0.0581301474991104	-0.00498358850184148\\
42	0.0389239789349414	-0.0700319592531203\\
43	-0.0416196520045151	-0.0609686731886927\\
44	0.0247064687748394	-0.0478483519292134\\
45	0.0963225678154047	-0.00294373073456492\\
46	0.070584862675987	0.00952622027726151\\
47	0.0911025933442283	-0.0813304868234735\\
48	0.0433811237121637	0.0393207655933247\\
49	0.00296946310663306	0.02165691160705\\
50	-0.00835200920538877	-0.0517412500724466\\
51	-0.0829205005105775	-0.0499912235574322\\
52	-0.0861456790741244	0.00138312534843781\\
53	-0.0336315556171773	-0.0903759958883296\\
54	0.0917713366544967	-0.112997650413233\\
55	-0.0281892294984472	-0.0913227123572488\\
56	-0.0598921105136361	0.0160587733172268\\
57	-0.0426510101438029	0.0201831022906859\\
58	-0.020190222463494	0.0487867740684358\\
59	-0.046334925137425	0.0969909158427554\\
60	-0.00785491312713775	-0.0116246793806696\\
61	-0.0195615713011578	-0.0223763362517364\\
62	0.0355986957253552	0.0467782152665323\\
63	0.0236605801198691	0.00933059748352683\\
64	-0.0636538519316913	-0.0409525591570018\\
65	-0.0113307602345647	-0.0938565067487135\\
66	-0.0378749828540076	-0.0797367760357459\\
67	-0.0369453549811413	-0.0223656482116343\\
68	-0.0247873545665251	-0.0424778091527308\\
69	0.0178806692016482	-0.0898202486565827\\
70	-0.033010428385882	0.0433766023947175\\
71	-0.046843478641748	0.0927880212518579\\
72	-0.0665589521387753	0.0912335891173465\\
73	-0.0641505827739767	0.0082356834243914\\
74	-0.041645149883993	-0.0759585696650121\\
75	-0.0420445124506438	-0.0665352196421578\\
76	-0.0343534637141997	-0.0413998168658353\\
77	-0.0544154777860151	0.0352638476279066\\
78	-0.0645331170699549	-0.0300857689232127\\
79	0.0241717947092623	-0.00211755068292382\\
80	-0.0563393631653152	-0.039108745689111\\
81	-0.0534388755860534	0.057261991297198\\
82	-0.0377585706950121	-0.0531052331521015\\
83	0.0800407745291699	-0.0788827503159192\\
84	0.085016072303646	-0.0428283953265639\\
85	0.0693652437000099	0.108059364161078\\
86	0.0698744522114142	0.106954865965401\\
87	0.0689464419097311	0.0297691569889693\\
88	-0.0933791987835992	-0.0750414905290916\\
89	0.0900951573831886	-0.100044510024949\\
90	0.0737033128858893	-0.0977063311741693\\
91	0.0867561021012162	-0.0426549945062514\\
92	-0.0275977558671087	-0.0899389472264532\\
93	-0.121876390210236	-0.0416919712036094\\
94	-0.0718979664150777	-0.0696126828422895\\
95	-0.0177612178255222	-0.0120078040530423\\
96	-0.00661675179686659	-0.0123397162483869\\
97	0.0343547120278694	-0.0142198642873617\\
98	0.0425194470621458	0.0553488745821454\\
99	0.010068104905689	0.00694271085142725\\
100	-0.0188238482230867	-0.0371833823418235\\
101	0.055533257492164	-0.0379777669109139\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0140108387506674	-0.0685219582724167\\
3	0.0444720989180464	-0.0110558619810967\\
4	0.0117125561195766	-0.0293573449366755\\
5	0.0237310734619066	-0.0279588801989965\\
6	-0.0187148442063224	-0.091740722682557\\
7	-0.0716489549360212	0.0161511617883342\\
8	0.00514775197715864	-0.00554264537654014\\
9	0.0121599145436504	-0.0157773614469002\\
10	-0.0641042623284738	0.00336410016150525\\
11	0.0249294196552669	0.015110734477665\\
12	-0.0152202106104424	0.0299109070920602\\
13	-0.0168442608096492	0.0755928576750958\\
14	0.0047682412008484	0.0544012394075777\\
15	0.0308117383064035	0.0153927876924466\\
16	-0.0146145488331703	0.0146296405180877\\
17	-0.12590062320357	-0.0361276681821711\\
18	-0.0439117706003885	-0.00647325378553661\\
19	-0.145613763748958	0.0511236873342892\\
20	-0.134740076988052	-0.00743849402338024\\
21	-0.0376045167004396	-0.0191374231109859\\
22	0.00878869472339599	0.0196106724372397\\
23	-0.0297227474810942	0.145246742704426\\
24	-0.00652302010448137	0.0279122802995212\\
25	0.0154033810477826	-0.00888552793300808\\
26	0.0616703857306583	0.0554618079901294\\
27	-0.0407828104066041	-0.0139490447177241\\
28	0.0131934376465779	-0.0596335150967598\\
29	0.00636885741871407	0.0130334916556191\\
30	0.051359539876991	-0.0870808661159161\\
31	0.0532491329669062	-0.0924682211857213\\
32	-0.0562586301142292	-0.0588555541714842\\
33	-0.0511697764643353	-0.129458888804073\\
34	0.0110376066352536	-0.0801297220892027\\
35	-0.0487284284726988	-0.0478271020332717\\
36	0.0692096920582662	-0.0247227816918692\\
37	0.0234846662019322	0.0267499495322251\\
38	0.0753787971252992	-0.0237186701378942\\
39	0.00438495898930713	0.0315734898218148\\
40	-0.0526339540734659	0.0193388636287184\\
41	-0.0857717211490481	-0.0207669176577928\\
42	-0.0243331646983043	0.0204803984429269\\
43	-0.0138695486463195	0.00129891521983187\\
44	-0.0213113056992009	0.0800339254221968\\
45	0.00898087108170817	0.125961364385796\\
46	-0.00999732955387231	0.109319032598094\\
47	0.0258316662568463	0.0902653968943481\\
48	0.00145114588547066	0.0485117987188658\\
49	0.0466953558854069	0.12604454804931\\
50	0.00806727447802206	0.0737374140650356\\
51	-0.0464387495544444	0.0946652101433109\\
52	-0.0604162218614068	0.0134058075891471\\
53	-0.028207493530336	-0.0377345101331412\\
54	-0.039820810455643	-0.0924042666418061\\
55	-0.0638662349179597	0.00777954882166828\\
56	-0.0602022980043331	-0.0431066306103079\\
57	0.0584874359728704	0.0154461227984543\\
58	0.0738893768003042	0.0343277329741333\\
59	0.0193732351543812	0.0212766529921989\\
60	0.124165706586728	-0.0390857247233109\\
61	0.0189768150982375	0.00634299147671243\\
62	0.0735609648850318	0.00610358840658687\\
63	-0.018023202085936	0.0732097799772108\\
64	-0.0760554278711513	0.0493713561663681\\
65	-0.0778411097754257	-0.0256544006316417\\
66	-0.0820432093451881	-0.0190841342062414\\
67	0.0638598929687115	0.0369639738607252\\
68	0.123887653287574	0.0383288409016195\\
69	0.0320118718682724	-0.0547704633944489\\
70	0.0499290237532814	-0.0218058179897304\\
71	0.06639659285451	0.00259597904851138\\
72	0.0231684185992786	-0.0221518040773442\\
73	0.0302154682877037	-0.0628942452755435\\
74	-0.0995805139419294	-0.0581368573290953\\
75	0.0112856322056112	-0.033383448182092\\
76	0.0252676907757644	0.0796815105161448\\
77	0.00201255936158579	0.0101842734514837\\
78	0.00116634984064247	-0.0245789870737063\\
79	-0.00910014585618206	-0.0357137241436047\\
80	-0.0182894307503645	-0.0470694912523615\\
81	-0.10706862710013	-0.0900695450071999\\
82	0.0176694385484767	-0.0772668378166709\\
83	-0.0515707938501526	-0.135137105944402\\
84	-0.0501219064654182	-0.160578842915493\\
85	-0.0718375431601443	-0.0958035631360901\\
86	-0.0196343633606266	-0.0145721516657228\\
87	-0.0221068409000324	0.0229192528010484\\
88	-0.0438105792573683	0.066211333942351\\
89	0.0100854277920029	0.0261792559803112\\
90	-0.0318680881860887	-0.0240325140081856\\
91	-0.0404981526847905	-0.0135800790593619\\
92	-0.0811195986271571	-0.00315804351788176\\
93	-0.1428134353825	0.129676326271395\\
94	-0.104625296980148	0.0194229346501397\\
95	-0.0956562963542722	-0.035713983173807\\
96	-0.0910158333928951	-0.108875508044967\\
97	0.0371398576621316	-0.113136926449215\\
98	0.0588900842794991	-0.0383781191686499\\
99	0.0482479505929847	-0.0252138150923663\\
100	0.0157218493862079	-0.0138225945797922\\
101	0.0162736780240754	-0.0024923554793459\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00381760150457208	-0.0574556903129177\\
3	-0.0185480558808017	-0.0269791890200346\\
4	0.032247813637224	-0.0379736248221765\\
5	0.0637178476707222	0.000379116818901307\\
6	0.0650258577235896	-0.0326200975443489\\
7	0.0410982515642154	0.0975588428538855\\
8	0.0624694764120034	0.0397352208134147\\
9	0.039140026710743	0.0462995324425279\\
10	0.0489924281680143	-0.029780830813097\\
11	0.0702754071533085	0.0244965993215852\\
12	0.0931563994318632	-0.0156488100583946\\
13	0.0974823247135646	-0.00689256423872883\\
14	0.0181182625166458	-0.095354217985084\\
15	0.00420671061022889	0.0167730047823328\\
16	-0.0636132457209735	0.0605610469138491\\
17	-0.0449165016133146	0.0610574760893486\\
18	0.0962641071194978	0.0781011117027594\\
19	0.0512574058661788	0.0649453795964188\\
20	0.00434425437091134	0.00454717564229627\\
21	-0.041318582238342	-0.0302898098977379\\
22	0.0117533286076013	-0.0248854381232718\\
23	-0.0355878258338766	0.0019988070472663\\
24	-0.101861407252301	0.000661403705966774\\
25	-0.0351229484209922	-0.0196744566373167\\
26	0.00886733120473272	0.0262295510820191\\
27	-0.0371403655287319	-0.0612418531921989\\
28	-0.0185146190853275	-0.0596137276764159\\
29	-0.0144357192646176	-0.113847577220217\\
30	-0.0299525050205465	-0.00579206707713281\\
31	0.0231502695602458	0.0688687013112816\\
32	0.020503208046438	0.115407396918336\\
33	-0.0538855989094009	0.0484841409534453\\
34	-0.0882360076230492	0.0177512976988405\\
35	-0.0564671836411377	0.0300669676152376\\
36	-0.0338737008763172	0.0659254051282739\\
37	-0.0521186364838171	-0.123153048068166\\
38	0.0731542066044349	-0.0827693113639145\\
39	0.10352517925053	-0.0570541933090423\\
40	0.0570211900216605	-0.0727908367366022\\
41	0.0716875539925715	0.0158121268182816\\
42	0.0324163086826307	-0.0303151066542661\\
43	0.0231166850761968	0.0673388656692149\\
44	0.0822205166343686	-0.0331660510293972\\
45	0.0556404928839324	-0.0585426333858768\\
46	0.0558760998500034	-0.0070394127883541\\
47	-0.0958348018798054	-0.0345408515201081\\
48	-0.0222265986707715	0.0781758985395052\\
49	-0.019768873705712	0.00394798228902352\\
50	-0.0735133125749258	-0.066804321179931\\
51	-0.0889502568336812	-0.0537518690866999\\
52	-0.0762029148578009	-0.0263357505762115\\
53	-0.0101670682103659	0.0188864981011706\\
54	0.0414052112418111	-0.144589541930178\\
55	-0.0837009386367244	-0.110917573531182\\
56	-0.058863404041041	-0.0571526815486348\\
57	-0.0385812984597889	-0.0463353212665357\\
58	0.0318316435876072	-0.0743733198212656\\
59	0.0775707119034935	0.0498170958631025\\
60	0.0481844541611221	-0.0280757900483324\\
61	0.0159301009085165	-0.0870808184254962\\
62	-0.0577152258138761	0.0121896186359961\\
63	-0.102217123360136	-0.114622353152334\\
64	-0.116264945246885	-0.151721240779391\\
65	-0.0137680922754971	-0.068916465791658\\
66	0.0398419473691613	-0.0750980542870949\\
67	0.039552037728413	-0.120287531935459\\
68	-0.0197145968865951	0.0389856211880011\\
69	0.000723159494767563	0.0890699519933288\\
70	-0.0416392229241273	0.114169534039472\\
71	0.0291377561052402	-0.0213746044621643\\
72	-0.0260403975870413	0.000182375770605798\\
73	-0.00694310140251792	-0.0110924851736883\\
74	-0.0321822344185492	-0.0610966012145379\\
75	-0.00720204487270612	-0.0421462693416242\\
76	-0.0654479458574225	-0.0399892091092208\\
77	0.041175078771345	-0.092382973865976\\
78	0.119946413651066	-0.0681784261590982\\
79	0.069308675602391	-0.0510378393809574\\
80	0.0333207012276401	0.0377692089597039\\
81	0.0608429335400004	0.11079327203935\\
82	0.0639241903359839	0.131267760149629\\
83	0.0580229632416962	0.138949875492585\\
84	0.094753229446542	-0.00961899272179181\\
85	0.037141233038514	-0.0111368872094881\\
86	-0.0335019876766857	-0.0354665018645287\\
87	-0.100125856602763	0.0177306648389466\\
88	0.0023834257134706	0.00322209072898129\\
89	-0.0220653625918458	-0.0359900884191445\\
90	0.0492558987750767	-0.129838572861158\\
91	0.0231865857422253	-0.0241890901480178\\
92	0.0487960243241729	-0.0289210748963103\\
93	0.0285830224434286	-0.0689426383100119\\
94	0.0212675731597635	0.0520642640545257\\
95	0.0143156496926139	0.062202221126116\\
96	-0.0626122299315678	0.0323713117534639\\
97	-0.0327988648401298	0.0732865034492301\\
98	0.0450988175585794	0.0600140646370391\\
99	0.00780488780297572	0.160071335077951\\
100	-0.0158260745540673	0.0626462137756\\
101	0.0278383971989761	0.0118003700842489\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0446564247873136	-0.00260808590689982\\
3	0.0754201507952429	-0.00423639909807738\\
4	0.0444379189623035	-0.0416876314371191\\
5	0.0441939367331007	-0.0433870158447116\\
6	0.0485933791073509	-0.10846526573758\\
7	0.0572272833908517	-0.0232003149105912\\
8	-0.0318750015501099	0.0168864867075324\\
9	-0.0349773170530547	-0.017217328375368\\
10	-0.147915013075419	-0.0529846255610075\\
11	-0.05693945806896	-0.0211437023127525\\
12	-0.0531108258841437	0.0407300313744428\\
13	-0.0227084578739114	-0.0190620590800042\\
14	-0.0426122321801576	0.0482755185394851\\
15	0.0480092806739762	0.082102624654454\\
16	0.0177447608245196	0.0388286311133033\\
17	-0.0502479938019712	-0.0440866171436403\\
18	-0.153600526968856	-0.0549320458816217\\
19	-0.138053590748377	-0.00937487755250016\\
20	-0.149648333259481	-0.033174194813546\\
21	-0.0726312445448854	-0.0337516931904878\\
22	0.0125448316433281	0.0372348009465424\\
23	0.0610387964936768	-0.02580051716976\\
24	0.0394561196586547	0.0571541876890306\\
25	0.0700166475299958	0.0428241974866994\\
26	0.0931980820971805	-0.0199046933827438\\
27	0.0753562282604924	-0.053173561203079\\
28	0.0321187285822153	-0.0517588760919801\\
29	0.054021237287853	-0.00473752648319706\\
30	-0.00629360286931648	0.035046129588739\\
31	-0.0183595855727039	0.0408206023568223\\
32	-0.0117685592595761	-0.0364739445571676\\
33	0.049236028979094	-0.0500000339305906\\
34	0.0196057614547818	0.0190567037568082\\
35	-0.0161797672271836	0.00979924428859262\\
36	0.00628869745666016	0.0313580800396915\\
37	0.0353735670923604	0.0609028103222384\\
38	0.0615861055787638	0.0201124257124889\\
39	0.0559803186692432	-0.137739665427463\\
40	0.0353139816153845	-0.0541943944149878\\
41	-0.077007373121215	-0.0799186323966949\\
42	0.0152488250428657	-0.0983460278875171\\
43	0.0418148266646582	-0.066579641042547\\
44	-0.0432690100353181	-0.0849766823867512\\
45	-0.0222334100928176	0.00764314409553558\\
46	-0.150717026926127	-0.0926769749313849\\
47	-0.145519963974002	-0.0107760254257221\\
48	-0.102340610799334	-0.0177928948582596\\
49	-0.126106469819046	-0.116913540687737\\
50	-0.087933546101006	-0.129370826694171\\
51	0.00896665454929745	-0.0192914274805423\\
52	0.0123597217624897	-0.0419760198889274\\
53	0.0053201126497704	0.0384431681724355\\
54	0.0752634638327462	0.0944533735962742\\
55	0.114766858810509	0.0814036016552696\\
56	0.121020405636894	0.0487610684407456\\
57	0.0319950621728172	0.0816807168199829\\
58	0.0764911696673471	-0.0481008311014922\\
59	0.00735602560516753	-0.0163727781321212\\
60	-0.00487098148956349	0.0037616400825378\\
61	0.0873807807551998	-0.119618763252405\\
62	0.05525155248625	0.0332407234048766\\
63	0.0488143910255756	0.10702107166028\\
64	-0.0256145426578941	0.140537000688082\\
65	0.0656808168762862	0.0060355882570806\\
66	-0.00409775828283235	-0.0571372646871997\\
67	-0.0621341066727763	0.0209057665233553\\
68	0.0193831130960708	-0.00430311624485903\\
69	-0.0681602822348214	-0.102164004625221\\
70	0.0887701818333514	-0.0903415823798635\\
71	0.0586499970936526	-0.0128912581587185\\
72	-0.0347857836573116	0.0202620055751415\\
73	0.00950930100024196	0.0131016464296212\\
74	-0.0335722024913497	0.00580045526300302\\
75	-0.0695377007432267	0.0699139718690732\\
76	-0.0584324928545572	0.0646160869712867\\
77	-0.0789494174842802	0.0355775367116387\\
78	-0.0457876843852261	0.0145903562307028\\
79	-0.0176654165140797	-0.0689088182462162\\
80	-0.0177733330153521	-0.00040030035846058\\
81	-0.00258277044500861	-0.0778470001819358\\
82	0.0501568947315002	-0.0378148016878679\\
83	0.0134321090638949	-0.0280649642333713\\
84	0.0460968342718058	-0.0146439136051046\\
85	0.0428696946135653	-0.0522497861356408\\
86	-0.0508521552621164	-0.0750165841431395\\
87	-0.0552605194566936	-0.146151910833904\\
88	-0.0948007173102575	-0.0910982959920615\\
89	-0.0575502735732265	-0.0949353269949565\\
90	-0.117217166391589	0.000661776128908102\\
91	-0.143723966981233	0.00847139009547644\\
92	-0.0710586172405396	0.0323108173651828\\
93	-0.0887898076124105	0.0932458569716489\\
94	-0.0682452561156076	0.0204118084376142\\
95	0.00657423273844563	-0.0247644544722752\\
96	-0.00440979577638168	0.0466768874662756\\
97	0.0855929040054101	0.102126533218266\\
98	0.118453521796064	0.0395786967941224\\
99	0.0319501792496961	0.0164152064416126\\
100	0.0432228872697637	0.0812004925069882\\
101	0.0404837043984215	0.054499977498943\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.016555378679539	-0.0472426627250526\\
3	0.00228051707418749	-0.0916224527462915\\
4	-0.0279703212148623	-0.0864366156477755\\
5	0.047055663977537	-0.0755467253484079\\
6	0.00121237787052496	0.0187733274158828\\
7	0.00766992455466495	0.0671516459949185\\
8	0.0666636013684482	0.0546048542601143\\
9	-0.0664284690521453	0.0818882514346301\\
10	0.0449815635809875	0.119965197834353\\
11	-0.00369661655423626	0.0886807319757681\\
12	-0.0442473725740079	0.106761236404782\\
13	0.0324815100314222	0.0116731010937911\\
14	0.0359842941204206	-0.0571802872884678\\
15	-0.00312637634240087	-0.0202782221731118\\
16	-0.00526462248218158	-0.11339559418544\\
17	0.0365270765532929	-0.102535272902812\\
18	0.0144695863450172	-0.0426117740365695\\
19	-0.03087946584819	0.0143705443241358\\
20	-0.0828174687767155	-0.00145761033054174\\
21	-0.0242322403007465	0.0304091763983416\\
22	-0.0393910674329865	0.0232897217715889\\
23	-0.13632119237652	-0.0195830785797709\\
24	0.0188838678666103	-0.00808502119239451\\
25	-0.0227810533362587	0.00768107389686799\\
26	0.0271767519405458	0.112491081276849\\
27	0.0717731888054013	0.0536592744169054\\
28	0.0483800314658028	0.0594143957608016\\
29	-0.00831552694478031	-0.0173814771097364\\
30	0.0685798844616191	-0.00608057010761815\\
31	-0.0328557809782013	0.0543163691101204\\
32	-0.0327495295816584	0.0350928927683845\\
33	0.0469783707015341	0.0766638722713507\\
34	0.00396267391449788	0.0467406289728861\\
35	-0.0416743372851952	0.00502960481020713\\
36	0.010624715037083	0.0229399000861306\\
37	0.045356725530083	-0.0223159394609313\\
38	0.013125373403108	0.0265702441007892\\
39	0.0341480999416497	0.0286797501519699\\
40	-0.0561998005319399	0.0459146847308491\\
41	-0.0373380737105832	-0.0359352050316972\\
42	-0.0533486780217408	0.017989446445927\\
43	-0.117929425633457	0.039804962377756\\
44	-0.0493526756021943	-0.0216258627609557\\
45	-0.0280696355452312	-0.0196049898803137\\
46	-0.0109641742989871	-0.00239396967969712\\
47	-0.0210479052436202	-0.0176343559421454\\
48	0.0222929868526311	-0.133525689188793\\
49	-0.0696563109062561	-0.0598778553501125\\
50	-0.0171272922833008	-0.0845190860812545\\
51	-0.00851938714888323	-0.0429290128199082\\
52	-0.0483957726316536	-0.0658617826416156\\
53	0.00692863854648858	0.0290514642598772\\
54	0.12068031970714	-0.0530003880149504\\
55	0.0689285836741853	-0.0424003318395731\\
56	0.134774156971806	-0.00347093545562343\\
57	0.0754767065235989	0.054808160103495\\
58	-0.0740979441586271	0.00172845238477416\\
59	-0.00643416609899515	-0.035189591291755\\
60	-0.0344820319905533	-0.0196397994376533\\
61	-0.0865136373025868	0.0193392688078846\\
62	-0.0757382538784215	0.018121609167547\\
63	-0.0390462964949113	-0.0699737638821113\\
64	-0.0581375291718479	0.0106373481239204\\
65	-0.0258404508676295	-0.0175094922061775\\
66	-0.00975406266600546	-0.0592837604733417\\
67	-0.0606956260161866	-0.0436107347195538\\
68	0.0533906240469107	-0.0498003068687985\\
69	0.0266012653715016	-0.0457341108599881\\
70	0.0817556217973682	0.0260898384438685\\
71	0.0212254864224976	-0.0142448133592685\\
72	-0.0481933523834494	0.0353035422965792\\
73	0.011308219486735	0.0172891753766836\\
74	-0.0383203103590512	-0.0169728823478508\\
75	-0.0112318244973616	-0.0355750146964253\\
76	-0.136542897829145	-0.0607348233734117\\
77	-0.0145729681463637	-0.0478940757877539\\
78	0.0233889951155045	0.110521278619858\\
79	-0.00267231501944938	0.00192938904283379\\
80	-0.0833652824584186	-0.106897601556267\\
81	-0.0766423532819393	-0.0362039912196499\\
82	-0.0754185356691315	0.00829595598664425\\
83	-0.0117141838830103	0.0378022697099925\\
84	0.114258362193523	-0.0697464200305533\\
85	0.0535936450492888	-0.0665136814751887\\
86	0.017788000094246	-0.059197910909592\\
87	0.0380698200776774	-0.0901510680025834\\
88	-0.0312670592046016	-0.0601818901072401\\
89	-0.0237975542474337	-0.0275395447792411\\
90	-0.0431509369090129	0.000728938472148118\\
91	-0.0738677003768904	0.0215215637695759\\
92	-0.0255892650926197	-0.00219853362440701\\
93	0.00486681796403535	0.0146419637638926\\
94	0.0380226502584707	-0.080312320503603\\
95	0.0567373979679373	-0.0347590395017082\\
96	-0.00863422605828441	-0.00955997044325978\\
97	-0.0122400587461409	-0.0577907268932234\\
98	0.106705108746863	-0.150447427899325\\
99	0.119697494164939	-0.0480003436575919\\
100	0.095732750147122	-0.0719590253191448\\
101	0.0574995108004093	-0.0331536744114836\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0197939771160072	0.0973270747481375\\
3	0.0586286292223024	0.0639787313356377\\
4	0.0572472977946328	0.02266404577136\\
5	-0.00172880966136345	0.121236633137806\\
6	0.00444530831232483	0.159085304836746\\
7	0.0351351059416073	0.104859510361931\\
8	0.0543437545294552	0.032772634749518\\
9	-0.0349515305438283	0.038903460787508\\
10	-0.077608940193793	-0.00740818491881618\\
11	-0.0482211348943684	0.0873760568445003\\
12	0.0310536844761631	0.0424883647528416\\
13	-0.0480390812864288	-0.0323338811900992\\
14	0.0146121522739721	0.0468564207650002\\
15	-0.0486324764977068	0.0378249769010415\\
16	-0.0872249716296133	-0.0026200445664162\\
17	-0.170055827553508	-0.125715182767838\\
18	-0.0151014657872527	-0.0887984247173337\\
19	-0.0326764129530989	-0.0950440621724344\\
20	-0.0766018971260258	-0.0636658522687963\\
21	-0.0586463071536172	-0.0365560365625566\\
22	-0.0295914839562674	0.00159492254861974\\
23	0.0101056704287039	0.0622051132010907\\
24	0.0426165213177504	0.070243807237945\\
25	-0.0555887080110275	-0.0982588511389897\\
26	-0.0186344509653973	-0.0809287686968974\\
27	-0.0180748778160663	-0.0155068532123989\\
28	-0.0422467939368272	0.00322385327110084\\
29	-0.0335648882769577	-0.0805671227359567\\
30	-0.02328145250882	-0.0767699645144682\\
31	-0.0136945454805607	0.0172176957327928\\
32	0.0410468282360663	0.00954360756115221\\
33	0.0542999724012007	-0.00848899865707594\\
34	0.012675323459391	-0.00216097218716483\\
35	0.0059790916846802	0.0306221882095424\\
36	0.027032390239121	0.028645678865513\\
37	0.0494099324837029	-0.0606324210518359\\
38	-0.0228121898021125	-0.0377726477627406\\
39	0.0290203760442232	-0.0397064538602273\\
40	-0.0187914247321927	0.0919690423891719\\
41	0.0422616408839212	-0.00439048792339348\\
42	-0.0164782943736977	-0.0231740281021319\\
43	-0.0216195264693672	-0.0666091610945346\\
44	0.0230648298770341	-0.025695657432963\\
45	0.0465657699474883	-0.0341293775922888\\
46	0.0810090844997605	-0.0147920149169936\\
47	0.0620818477380997	-0.0917191418909175\\
48	0.0440749516053471	-0.14060202254168\\
49	0.0425336225142421	-0.00726934525843587\\
50	-0.0252663640842676	0.040847025011345\\
51	-0.0362413891741488	0.0156482701361352\\
52	-0.0711139811409491	0.0318063666704623\\
53	-0.0102543360811346	0.0624365219184018\\
54	-0.00201537622699892	0.00103993990888829\\
55	0.0511008895677708	-0.0158026049743424\\
56	0.0524328054703324	0.0436315391574527\\
57	0.00730578913357087	-0.0162713657218335\\
58	0.00117737746660753	-0.0339468450317238\\
59	-0.0942499446815618	-0.0347101185757188\\
60	-0.0718376779949269	0.0492123151125153\\
61	-0.0977107942630963	0.104652099192811\\
62	-0.0581279016657195	0.0088172841216785\\
63	-0.0543746988392919	-0.0343397128288255\\
64	-0.0425002810681422	-0.0783615708656155\\
65	-0.0116128181593852	-0.0172778871288278\\
66	-0.0131030472420882	-0.000590790843814821\\
67	-0.0443289447604491	-0.00661611511556138\\
68	-0.0458766924193116	-0.110601964171189\\
69	-0.0610973237080029	-0.0871846375025224\\
70	-0.0598133321251637	-0.0801625920148158\\
71	-0.0145523148859808	-5.20888462211683e-05\\
72	-0.0231010583332239	-0.0389713146949853\\
73	-0.00602964323518477	-0.0582517558537885\\
74	-0.0402419869354593	-0.0648565036659681\\
75	-0.0387576713221884	0.00234810659919688\\
76	-0.028275238151683	0.0254878635436321\\
77	0.0569285068360686	0.0592168492649609\\
78	-0.0422821473362686	-0.0305494565312606\\
79	0.0503295511304398	-0.0622722047216923\\
80	-0.0314989036890507	-0.073455425487155\\
81	-0.0945750332990494	-0.0686876067246741\\
82	-0.0093811279032133	-0.0604240482380386\\
83	0.0320462867923049	-0.0289013810263347\\
84	0.0847948684061884	-0.0155813112451259\\
85	0.0660654599446143	-0.0364742478012086\\
86	0.00959129728161478	-0.120539573655702\\
87	0.0357325467941967	-0.129744353367765\\
88	0.0198901292449776	-0.066463462733129\\
89	0.0407065872167976	-0.060580586046513\\
90	0.0287369034957289	-0.0511547857460404\\
91	0.0642687531401187	0.0349724743486352\\
92	0.0975528977523198	0.02183358908195\\
93	0.0658272322331279	0.00377175680957545\\
94	0.00396220442752765	-0.0276868837821824\\
95	0.0123224477865568	-0.0424268652873908\\
96	-0.0128111326076583	-0.00865485943039544\\
97	0.00848733973409955	-0.0504972474025172\\
98	-0.0626444671674983	-0.0179021280874516\\
99	-0.0188307527731333	0.0431596006543845\\
100	-0.010131294995575	0.00773636794603096\\
101	0.0291831831184832	-0.0174802116711931\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00284636803824253	0.0299639902795284\\
3	0.133460401158818	0.0376389318410571\\
4	0.0973408361558045	0.0271312489647439\\
5	0.012255439365402	0.00950969080431694\\
6	-0.0335883716849348	-0.0757169762103474\\
7	-0.0354594941733146	0.0417428126527718\\
8	-0.0858727854423598	0.133858803584369\\
9	-0.0143823694684902	0.156075155480913\\
10	-0.01470386370501	0.0194576023918614\\
11	-0.0606257533189181	-0.0488284278829142\\
12	0.0178842563284816	0.0272350572988614\\
13	-0.0592343426141842	0.0325661969890624\\
14	-0.0252684057089223	-0.0600980686640499\\
15	-0.041250801423995	-0.00360922583136689\\
16	0.018943770114352	0.04081809646185\\
17	-0.00770329970807033	-0.105936501300954\\
18	-0.0315623792215976	-0.0292021648599832\\
19	-0.0310802897371255	-0.0214471313340485\\
20	0.0100510620590998	-0.024942142004029\\
21	0.0570843572588264	0.0492669845595733\\
22	0.0707231415911297	0.0440987988973045\\
23	0.028118560703394	-0.0434415963066382\\
24	0.0897354228985373	0.031005839582704\\
25	0.136893820564399	-0.0128666804012945\\
26	0.114769336214312	-0.0531665974843807\\
27	0.0241617163015872	0.0115596697351095\\
28	0.0363711646842897	0.0436610118083404\\
29	0.0785122804901537	0.0309185362540249\\
30	0.0622987003380319	0.0915031806851681\\
31	0.0354895341076222	0.0673346422824013\\
32	0.0711878282782336	0.0610185805139828\\
33	0.0686322700231494	-0.00525346327321841\\
34	0.0306766672128183	0.0332158658695774\\
35	0.00617101252885368	-0.0227062740618534\\
36	-0.0498318058318051	0.049965806441474\\
37	0.00453952069271726	-0.0191689437623965\\
38	-0.0707078141963185	0.00702956683690772\\
39	-0.0408364051344729	-0.0555161471421401\\
40	-0.0462544037045125	-0.00393967569469376\\
41	0.000898929653081023	-0.0266946584296087\\
42	0.0554968943516382	0.0236365190928853\\
43	0.0410836493286276	0.0801740573963793\\
44	0.0198795163034381	0.0837558943777563\\
45	0.0802583773379262	0.0951660672477604\\
46	0.0107370385835256	0.0239768121225578\\
47	-0.0429069847672413	-0.0680768261851791\\
48	0.0362513683756435	-0.0103709813230264\\
49	0.0664899936933178	-0.00474940045858477\\
50	0.04063482593283	0.00966177111699899\\
51	-0.0588804783207207	0.0319667785046778\\
52	-0.0195565613780169	-0.0159372520952067\\
53	0.0362132273711832	0.0252113823314179\\
54	0.0436942424497374	0.0162183038517524\\
55	0.0229797749969011	0.0703151497330765\\
56	-0.0488708552989041	0.0996144763707267\\
57	-0.0831271798450503	0.0892501129584739\\
58	-0.0775574000206499	0.05142235762853\\
59	-0.0610768997425871	0.0510319612734881\\
60	-0.0341598887713581	0.0583142998270421\\
61	-0.00533542729932671	-0.007196854224857\\
62	0.0241018547748986	-0.0325307891870004\\
63	-0.0957688836413367	-0.00995765975831658\\
64	0.00835607208110416	0.0553633694581804\\
65	0.0430559580787521	0.00811548319681965\\
66	0.0675718311421511	0.00497728532510235\\
67	0.083976993179584	0.0632107864523069\\
68	0.0879191181800428	0.0492606366709694\\
69	0.148599394195716	0.0677685855093385\\
70	0.0351427856594686	0.0345206888949661\\
71	0.0949144190929278	0.0235924875447552\\
72	0.051988209954659	0.019024964667303\\
73	0.0925252302146884	0.0595312195509425\\
74	-0.049956915817599	0.0887290746651925\\
75	0.0140764100067365	0.0908654838639968\\
76	0.0252421449813896	0.150093342163213\\
77	-0.0454172495698954	0.0980266308174359\\
78	0.00737310132802337	0.0701832317945914\\
79	0.0218378518492483	0.0982383407700938\\
80	-0.0683315251045059	0.0477328817859304\\
81	-0.0183701514124543	0.0297396680766133\\
82	-0.045680757961773	0.0110047383957939\\
83	-0.0491589737358242	-0.00476441568639771\\
84	0.0305228152336045	0.0827556803429686\\
85	-0.00363415574056692	0.0119175489608947\\
86	-0.0173494497572388	0.074134773434089\\
87	-0.0415950352989438	-0.0278174227868604\\
88	0.0318234110821052	-0.0310687820435879\\
89	-0.053364765122757	-0.0255064035854508\\
90	-0.100538948160788	-0.0923848796725002\\
91	0.00332680440478202	-0.0786669304501593\\
92	-0.0361682102102157	-0.0295183569499183\\
93	0.0160802198181674	0.0131767720511929\\
94	-0.0152894121867744	0.0714736768998908\\
95	-0.0225339359408104	0.0615534465671441\\
96	-0.0404297118627176	-0.0993223320323129\\
97	-0.0442049185591283	-0.041829658034888\\
98	-0.00238712493680656	-0.00480552324694797\\
99	0.0699288145238882	-0.0210188610158281\\
100	-0.069843980106718	-0.0217399828378621\\
101	-0.128353044752887	0.0542876370276498\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0267384976577917	0.03158296834053\\
3	0.041825810822859	-0.00555051708053625\\
4	0.00448269406479219	-0.0445162426571984\\
5	0.0483913153600588	-0.0123314214402888\\
6	-0.0617179988171324	0.00283125375459594\\
7	-0.132374915592924	-0.039311385999233\\
8	-0.0894379823717808	0.0445048851660873\\
9	-0.111031041667255	0.0851047562281122\\
10	-0.0847877435007312	-0.00724268321729887\\
11	-0.149799232654568	0.0333664833317637\\
12	-0.112995944492907	0.0717777392782206\\
13	-0.0753238008173317	0.0327983339526017\\
14	-0.0249250054565894	0.0113278682020996\\
15	-0.00107702465201218	0.0223539066628454\\
16	0.0158257848790527	-0.0211252582808037\\
17	-0.0116152250426604	-0.0591671044567211\\
18	-0.0313112692222578	-0.0458177648346311\\
19	0.00809663820159272	-0.129545197396727\\
20	0.0536656774162452	-0.0176826820639411\\
21	0.0137115027609291	-0.0269691999617793\\
22	0.0116535700220848	-0.0327852818675237\\
23	0.0315404261924908	-0.00744181748909868\\
24	-0.0268997200103503	0.00911763998777637\\
25	-0.063948731181094	-0.049404339659216\\
26	-0.0977359026278466	-0.118534139814824\\
27	0.0052448916815158	-0.0584857209454007\\
28	-0.0801443415921872	-0.0446713617335128\\
29	-0.104881693638556	-0.0265726444781241\\
30	0.0535169431507707	-0.00492271242141405\\
31	0.0186459550975644	-0.0222810953496299\\
32	0.0491409134123948	-0.0161105672245716\\
33	0.0516158552759129	-0.0455285503158427\\
34	-0.0108526746124808	-0.11325236696912\\
35	0.0656543863870965	0.116671678815272\\
36	0.0985004090136517	0.0766412438695353\\
37	0.0656188087449423	0.054098516833202\\
38	0.0504328867830836	0.0279369382469609\\
39	0.00565289230109596	-0.0325953723028262\\
40	0.0388282512587932	-0.020262636043083\\
41	0.0212685245745406	0.039785554103801\\
42	0.0418889208930225	0.100149280177841\\
43	0.00684767931152776	-0.0182541324769955\\
44	-0.00694567207731019	0.0435530649151152\\
45	-0.0988634648608982	-0.0103574799336324\\
46	-0.0365396060464841	-0.0604270651094965\\
47	-0.0146145103773301	-0.0441989696584001\\
48	-0.0181090926059446	-0.0339920970401097\\
49	-0.0132287459016661	0.0912388911246713\\
50	0.0241866717377383	0.0388585893145798\\
51	-0.0648553097091685	0.059028796336794\\
52	-0.130854286935439	0.0297419942471642\\
53	-0.0412500130995177	0.0506064566433401\\
54	0.0480215344897528	-0.0020480386351783\\
55	0.0828125791547245	0.00739871606136801\\
56	0.0493690047797844	0.0923327788151823\\
57	0.0399465156513202	0.0916976757363425\\
58	-0.0121332517352308	0.141511625812516\\
59	-0.0959041940026747	0.0385237902511299\\
60	-0.104483556241132	-0.01588182619837\\
61	-0.0273202174334237	0.101921573911857\\
62	-0.040280856734901	0.015388888621083\\
63	-0.00986236250705772	0.0731154334689441\\
64	0.0440837556107564	0.0762288454569089\\
65	0.00868034630587388	0.0740942459624981\\
66	0.0240605484636977	-0.00488542273359825\\
67	0.0977001096440836	-0.00480100204298431\\
68	0.0363773615539777	-0.0212237781794586\\
69	-0.047185220867274	0.0725354584031592\\
70	0.0282560147013133	-0.0184582837246683\\
71	-0.00996027715108246	-0.0326634784692358\\
72	-0.0633880464524065	-0.0790112327242358\\
73	-0.0805108272560454	-0.0452837492798188\\
74	0.020945836378311	0.0599455958066389\\
75	0.084004381546231	-0.0014297686042529\\
76	0.0373232067863136	-0.0334627672912411\\
77	0.0359408922769344	0.0670549624340079\\
78	0.0926557370056202	0.0150054996719926\\
79	0.00708243744110808	0.0625194635510824\\
80	0.0320527623019854	0.00455161039187553\\
81	-0.00595888801399872	-0.00435119732823881\\
82	-0.0616086326268154	0.044482444867837\\
83	-0.0546412459023348	-0.0474504876171584\\
84	-0.115335210086768	0.019514903264536\\
85	-0.109699024256105	0.0159936863420013\\
86	-0.0438914227605007	0.0581333404951797\\
87	-0.0653964680242197	-0.0519474361076492\\
88	-0.0737357039103883	-0.0196289477912532\\
89	-0.101717870572689	-0.0120048793715729\\
90	-0.0834146276913154	0.0820533687687741\\
91	-0.0522911587466582	0.00212180129278761\\
92	0.0368532851535878	-0.0519597127660922\\
93	0.100457325223429	-0.0449568559474834\\
94	0.0434570178103188	-0.0303647132943861\\
95	0.0457559968576625	0.102788357151925\\
96	0.00409285859118048	0.0303851932618744\\
97	0.0861741041663938	0.0755519801553289\\
98	0.033726076893999	0.0585260994382898\\
99	-0.0237454244237535	0.0340411366527207\\
100	-0.0374664431805683	-0.0360474509450726\\
101	0.020791379475394	-0.00500939339077943\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0661649204138912	0.105739087700267\\
3	-0.0177122959080433	0.0589659691255955\\
4	0.00126699663819527	0.103449187374259\\
5	0.0465778558215101	0.0926446765948432\\
6	0.0149430306096141	0.0689305430877294\\
7	-0.00151680896098281	0.00999791986774268\\
8	0.0486735588248806	-0.00427890083576968\\
9	-0.0312234897515651	-0.00660170203327827\\
10	-0.0330921097027691	0.0857109568889243\\
11	-0.0452303920054137	0.0535764909072358\\
12	-0.0812884030386054	0.0390654846296541\\
13	-0.0581473896923894	-0.041252334794501\\
14	-0.0474662677891635	0.0424386853218532\\
15	-0.0699447645508409	-0.0133493898587676\\
16	-0.0823089081249575	0.0580845988809053\\
17	-0.076163472391959	0.0823251992015704\\
18	-0.0024166339060494	0.107861037729091\\
19	0.016630320782477	0.129407766492494\\
20	-0.0125712187781971	0.0748167490936595\\
21	-0.0178034994284935	0.141012525098327\\
22	-0.0552895028680479	0.0151324246269066\\
23	0.0156661491117428	0.01363428132439\\
24	-0.00628651741225492	-0.0621515048871659\\
25	-0.0643833313081303	-0.0822479360996307\\
26	-0.0475081560405336	0.0340071115154726\\
27	0.0695334902499495	-0.0317970806343994\\
28	0.0628261481780835	-0.135784446058047\\
29	0.11611880517011	-0.00980588909189578\\
30	0.0629989993555486	0.00215857697588727\\
31	-0.0217416786282174	-0.00297952868361063\\
32	-0.0660200535902721	-0.129967934712628\\
33	-0.0225230505560873	-0.0782434425700741\\
34	0.0021205713758634	-0.0556386961840431\\
35	-0.0128026827259368	-0.000669251138430488\\
36	-0.0125390576484491	0.0762137021499366\\
37	0.042371226251478	0.115026595857295\\
38	0.0222013144628946	0.0653312036676818\\
39	-0.0909737892827816	0.00017772322772882\\
40	-0.0658174591109374	0.0150086652152204\\
41	-0.0944192704666953	0.00506115191830344\\
42	-0.0721752340346832	0.0422042656761326\\
43	-0.0365755944651813	0.0286038167191012\\
44	-0.0382971948249723	-0.113857475947612\\
45	-0.0279872121080376	-0.0296666339101482\\
46	-0.0169063692609239	-0.0162043267707689\\
47	0.0145533754185182	-0.0219522984695174\\
48	-0.0128454892193378	-0.0191143765990606\\
49	0.0317377228995043	-0.0533348123899998\\
50	0.0129080130422115	-0.0147905005929915\\
51	0.0173082340542298	-0.00600931435051422\\
52	0.0163344820634041	-0.014603405217252\\
53	0.0176813810538734	0.0458808344241789\\
54	0.0323786378067538	0.0260436268950163\\
55	0.0523953994714304	-0.040916324487423\\
56	0.00286287800666045	0.0805333368059509\\
57	-0.0348726809495235	0.0803719628811237\\
58	0.00503728651627935	0.0321303505848369\\
59	-0.0559555773106883	0.056339743811399\\
60	-0.124847480783062	-0.0468337372697259\\
61	-0.0811331199235487	-0.0230078209603748\\
62	-0.0218372518801799	-0.00468096932358106\\
63	-0.0709842443806811	0.0263872707476561\\
64	-0.0649203653950894	0.0786465469335485\\
65	-0.0582997900975195	0.0287477570159338\\
66	-0.079655178786321	0.0238241389500604\\
67	-0.0448873583648503	-0.0217926615869808\\
68	-0.0467805772807959	0.00974937448772457\\
69	-0.035536886225851	-0.0228549520663737\\
70	-0.0196241851461438	0.0554198670776364\\
71	-0.00330947875519097	0.0503705283653095\\
72	0.029948047624424	0.00960897830206357\\
73	4.31524313727824e-05	0.00391918381018591\\
74	-0.119889255822095	-0.0230570363784839\\
75	-0.131282596637114	0.0141325438225026\\
76	-0.107392325594144	0.0124162538715816\\
77	-0.0910196781024698	0.0453765680106977\\
78	-0.080877668887387	0.0836443735566359\\
79	-0.0265422338522074	-0.0198295866895809\\
80	-0.0593085160526596	-0.0181165683329659\\
81	0.0887529373495206	0.0467280402497706\\
82	0.0542641882856903	0.0651176383264384\\
83	0.0866809916665307	0.075624910810791\\
84	0.0298989544942417	0.0564106620672721\\
85	0.0951556625436239	-0.0474180414421047\\
86	0.00663152846337112	-0.0437801911416481\\
87	0.0100100917458213	-0.0803479537538103\\
88	-0.0504444619920223	-0.004529445257105\\
89	-0.00682583822592411	0.0343617969029775\\
90	-0.0184366188229197	-0.089196661718227\\
91	0.0916405850655424	0.0534850561061176\\
92	-0.0241410907822533	-0.0451018205781892\\
93	-0.0393701509024907	-0.0897854206377633\\
94	-0.0456104148099215	-0.13615427029664\\
95	-0.0489820275603077	-0.0403370783778854\\
96	-0.0186227965703583	-0.0431021677099822\\
97	-0.103597034144408	0.00897691053342106\\
98	-0.0516400507251092	-0.00848028340028639\\
99	-0.0325975695829658	-0.0583033875150949\\
100	-0.0579789569593103	-0.0162989171619808\\
101	0.0167488979702905	-0.0501310500522695\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0294836227045493	0.0891132739209856\\
3	-0.00647279397198798	0.0156044125832538\\
4	-0.0366458011120047	-0.0812132544056316\\
5	-0.0311731714999255	-0.0329257169382826\\
6	0.0117162010244333	-0.0434200867914037\\
7	0.0146426804362985	-0.0208332894490629\\
8	-0.0121072998422542	-0.052399683681811\\
9	0.0628559816430491	-0.0315359494717709\\
10	0.0477088693636793	0.0145502013597372\\
11	0.0723268992046049	-0.0789302542428975\\
12	0.0752722138822196	-0.0275152573644071\\
13	0.019748731664672	0.088080202871371\\
14	0.0403744619436771	0.0703154024673998\\
15	-0.0758745344231088	0.0638455027655461\\
16	0.00608807718030709	0.031734944140789\\
17	0.0680754967740143	-0.121857842535445\\
18	0.0138344370309029	-0.0427924833483116\\
19	-0.0415621144033084	-0.0302390713608883\\
20	0.0601350372708611	-0.0528849410048486\\
21	0.00666548662636812	0.0771134274518921\\
22	0.0240307650093674	-0.00927898318452774\\
23	0.0454377949616702	-0.0313603876863637\\
24	0.0837865509573055	-0.0118329746090423\\
25	0.0415677565466962	-0.0327813538608007\\
26	0.0190052519770805	0.0274022935333226\\
27	0.035315877401365	0.0539962542811512\\
28	-0.00269918727861857	-0.0355087067466586\\
29	0.0342109757544041	-0.0531883945099382\\
30	-0.0195715065563035	-0.0293654033732747\\
31	0.0894922279913874	0.0864734077877113\\
32	0.00706976042230194	0.0182751229252014\\
33	-0.0280148928926111	-0.0314849453317602\\
34	-0.047247615205765	-0.061084829539139\\
35	-0.00297320055981729	-0.0219794679573788\\
36	0.0494735792244537	0.0744546668055009\\
37	0.0730348003247183	0.0819854545423085\\
38	0.0852612897957821	0.0143281399483059\\
39	0.105886512482654	0.0415834357013966\\
40	-0.0601584116342421	0.0731997933879697\\
41	-0.0439016423133912	0.0465099360204565\\
42	-0.0299986579226199	0.0136800192194495\\
43	-0.0384505474420338	0.0704505397005125\\
44	0.0448684007543783	0.0498276700548646\\
45	0.0211083225531512	0.0424691462041413\\
46	0.0102528179382349	0.00329027644554154\\
47	0.0580811698028393	0.0276964931190787\\
48	0.041292421400314	0.0347941418041657\\
49	0.0355479326904728	-0.0515818028906816\\
50	-0.0494157302262971	-0.018222736146164\\
51	-0.0379345639615772	-0.0719714591704823\\
52	-0.0338053868026646	-0.0302521637015007\\
53	-0.0363797909493312	0.0451422432881415\\
54	-0.0589638197002576	0.022533893128824\\
55	0.0574760900973096	0.0326019687033008\\
56	0.0976568915864183	-0.0129187792106649\\
57	0.0225922810358002	-0.0653534633023742\\
58	-0.00243907660944653	0.025675108655556\\
59	0.0599214897387617	-0.073668128850424\\
60	-0.0300516069516298	-0.128263277496969\\
61	-0.00905601041608334	-0.025013158510992\\
62	-0.00247505882605529	-0.0389822581977424\\
63	0.0323627589256708	0.0383386778218316\\
64	-0.0121675264888268	0.117561474808269\\
65	0.0311255341501946	0.130200469862179\\
66	0.0134244850091829	-0.000813520725190697\\
67	0.00141094231562591	0.104382777106785\\
68	-0.00510604289486118	0.0605429329800184\\
69	-0.0520238427798669	0.0451355320202218\\
70	-0.0679962429425636	0.057819952825968\\
71	0.0191556908888723	0.00636417770372657\\
72	-0.00349766445438692	-0.046303855147036\\
73	-0.0186564371952416	-0.109238424388989\\
74	0.0591990232191487	0.00779278845418611\\
75	0.0358546775471885	0.0367439799957737\\
76	-0.01051261495043	-0.0194093437805613\\
77	-0.101777065589011	0.0576976238321854\\
78	0.0659469951109136	0.0806141484423386\\
79	0.0458364392322826	0.0545167837488942\\
80	0.0561580734199956	0.0914725068372502\\
81	0.0706779336708234	0.096940448587087\\
82	0.120420742955807	0.0102718657315539\\
83	0.0368439590132757	0.0533899469359063\\
84	-0.0234085732620607	0.0303034547409225\\
85	-0.0550920593970369	0.0456911814941608\\
86	-0.0131424461461415	0.0118926145102193\\
87	-0.0919817102719327	-0.0675632181093265\\
88	-0.0229066507631952	-0.0143800905882894\\
89	-0.0164762716794708	0.00996928694802996\\
90	-0.0432613062040074	-0.0809149157581379\\
91	-0.00216786624345631	-0.0368877793551147\\
92	0.0149299073525625	-0.0306915128581054\\
93	0.0771570860398981	0.143593895299162\\
94	0.0368499830204587	0.000469380711368803\\
95	0.00720237656525537	-0.059713909405479\\
96	-0.0253945481984343	-0.106900594156139\\
97	-0.000122531448287947	-0.0345453897587134\\
98	0.043786648661335	-0.0808927381937075\\
99	0.0192410206967459	-0.0559697480789905\\
100	-0.0866274400127446	-0.142654755404651\\
101	-0.123626776459118	-0.105040376327629\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0365576374441608	0.0361517812089228\\
3	0.0218185603913324	-0.0611777992662901\\
4	0.0236220717318254	-0.07201785962085\\
5	-0.118318828176858	0.0221452190308909\\
6	-0.0461513756276504	-0.0608496057507568\\
7	0.0287701381174887	0.0440275305106619\\
8	-0.0238359493013213	0.0644684603501945\\
9	-0.0865309077633263	0.161846566876888\\
10	0.0572567538836422	0.087502163285759\\
11	0.0508990800400808	0.132920079078922\\
12	0.129865501161242	0.0765263979308836\\
13	0.122476669942272	-0.015865039283603\\
14	0.00439624668173164	-0.0903435046881473\\
15	0.0680314252406937	0.0723921737567983\\
16	0.0765753609249985	0.010676532929393\\
17	0.0554892937279609	-0.0137635609243084\\
18	-0.0208237448764883	-0.0345758045515816\\
19	-0.0592182514755148	-0.0122171700014372\\
20	-0.0520381582583937	0.103045003460018\\
21	-0.0721939084241903	0.0972437540655045\\
22	-0.0810935082324498	0.0394127829019115\\
23	-0.0592712385840972	0.0622094537877667\\
24	-0.0457728584345219	0.010702290409924\\
25	-0.0567549552920894	0.0246077491204611\\
26	-0.0739845132816931	-0.0305461211658111\\
27	-0.115661892962373	-0.0767430423298198\\
28	0.0290066888762838	-0.00969880256965625\\
29	0.0400059864684352	-0.0340721964100668\\
30	0.0276037826136081	-0.0411024615188711\\
31	0.0217817305200587	-0.0372176190779406\\
32	0.0206658442972661	-0.110568639759632\\
33	0.0235213357895296	-0.0194784927971154\\
34	0.0981020135680832	-0.0373694751978965\\
35	0.0485130635073143	-0.00409893439370921\\
36	0.056572991511485	-0.0489339081600591\\
37	0.163608571956299	-0.0143800313912067\\
38	0.0234876319339375	-0.00546705260205657\\
39	0.00579282838982067	0.0328930892133212\\
40	0.027752297938545	0.109378639805432\\
41	-0.0286960987418895	0.100609876094416\\
42	-0.101757903090895	0.160930461187181\\
43	-0.045493580249674	0.0628728471723035\\
44	0.00834823576262815	0.0640783564176547\\
45	0.0302168077543547	0.0199864625184827\\
46	0.0128767057131251	-0.0418567193305596\\
47	0.00479171573356063	-0.00639027601359587\\
48	-0.026742579259132	0.0492917077420391\\
49	0.00558956640572539	0.0571636673027385\\
50	-0.0315425975047294	0.103505686755713\\
51	-0.0106896225998395	0.0610749282419306\\
52	0.0352643350860611	-0.0295193381757021\\
53	0.0213202511692624	-0.00765333109559745\\
54	-0.0135239886520701	-0.00577199697780059\\
55	-0.0176560159991415	0.0607085103350689\\
56	0.0482473063487602	0.0870474408696423\\
57	0.074198650441866	-0.0155388541549599\\
58	0.116502531723911	0.0140138148425847\\
59	0.0653578285146729	-0.0217209000278899\\
60	0.0340962881545557	0.101024617570677\\
61	-0.0582677205985617	0.060716145195\\
62	-0.0695826764235653	0.00714063813416284\\
63	-0.041054956126062	-0.00203888887185495\\
64	-0.0118870750773944	0.0852865634868184\\
65	-0.108319399791653	-0.0192516188906477\\
66	-0.100849175325271	0.0595044112809509\\
67	-0.114326710138316	-0.0346623286045159\\
68	0.0428996754360134	0.030255462684674\\
69	-0.0310178404393067	0.0321048133562045\\
70	-0.106957679505752	0.00879715522696523\\
71	-0.13675373781827	-0.0254267448385228\\
72	-0.0564556230385741	-0.101443258611807\\
73	0.0286601428827607	-0.167658443535579\\
74	0.00707164619761382	-0.0924160825819326\\
75	0.127746748280865	-0.085072962997966\\
76	0.102174388875859	-0.129409772724497\\
77	0.0444974594207944	-0.0822994994934733\\
78	0.0447636711051736	-0.0422233707893269\\
79	0.107609921871711	0.0219115680153653\\
80	0.127834196974407	-0.00602603595087899\\
81	0.126102863502886	0.0243574922360902\\
82	0.066219329398505	0.0629313548023449\\
83	0.101028401255918	0.00831940678022667\\
84	0.0263419565361279	0.0610048987508765\\
85	-0.00160987937137956	0.0233453553764343\\
86	-0.0295436015648562	0.0329063854595464\\
87	-0.00403486831710872	0.0280267389620446\\
88	-0.0665508847368597	0.0291061823849378\\
89	-0.0461248676441516	-0.00811499634171499\\
90	-0.0291049897313509	-0.023872925913615\\
91	-0.0167252991629439	0.0213236317979119\\
92	0.0354620468276572	0.0648748518647402\\
93	-0.0941986221060519	0.0790618331414502\\
94	-0.0523155595150861	0.0843868623892249\\
95	-0.0416964561843826	0.0108919975040193\\
96	0.0367144279168347	-0.00368842243463461\\
97	-0.0614429028982242	-0.00826673187779884\\
98	0.0225087305195698	0.000238698775217057\\
99	-0.0380023573526933	-0.0399760631602936\\
100	0.0375037204676334	-0.0489066964542351\\
101	-0.0896844022384901	-0.00104768416668125\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0197306435298661	0.019049840728016\\
3	0.0489576408044785	0.0496586488707232\\
4	0.0672586999703078	-0.0761896568689158\\
5	-0.0229171043902055	0.067267268447208\\
6	-0.00531529607901085	0.00833337079767327\\
7	0.0417691507419945	0.0155354115506789\\
8	0.114019495362437	-0.00664409860997552\\
9	0.00589450968873248	-0.00779686056380322\\
10	0.0384082515885824	-0.00596546077613324\\
11	-0.00215888590463208	0.0423773035533974\\
12	0.0245552521139298	0.0540191157269791\\
13	0.049801357180977	0.0343495498309594\\
14	0.0289261828321852	0.00147434911683444\\
15	0.0202593214046799	-0.0417919959553003\\
16	0.033498706970915	0.000198739338389108\\
17	0.0901790552150911	-0.0154030014073881\\
18	0.0641307404920698	-0.0131289870252043\\
19	0.0934873414395645	-0.0505134446045277\\
20	0.0992572516458376	0.047026328489303\\
21	0.141215235658778	0.114282822257485\\
22	0.0986335979840841	0.0896520942418558\\
23	0.0641533140829286	0.0946639984674526\\
24	0.034215335567564	0.0301225390307683\\
25	0.135117558360629	0.0229884077438124\\
26	0.018529066816147	0.0431465095625189\\
27	0.0956000429846329	0.0788510205009601\\
28	0.015869085303715	-0.00868035622032672\\
29	0.0635272238481292	-0.0428744719136024\\
30	0.0510046142797298	-0.0518700659261984\\
31	0.00215715626369447	-0.0649685282328914\\
32	-0.0258768557717992	0.00946995262071458\\
33	-0.128408497347612	0.0433669729068233\\
34	-0.102331251318468	-0.0167897004377744\\
35	-0.064483611772098	0.0224030144690391\\
36	-0.048430513473532	-0.00535890887956109\\
37	0.0181062654943235	-0.0861853521040277\\
38	-0.0216708557094026	-0.038889777018767\\
39	0.0930230487459447	0.00201702635558831\\
40	0.0593463468808978	-0.0148341569466015\\
41	-0.0160789396700704	-0.0127763787554769\\
42	-0.00909140208173386	-0.104912354553557\\
43	0.0302833107134661	-0.00304634478278076\\
44	-0.0168188211565819	0.0422927005356554\\
45	-0.0703762525142337	-0.0374388283054708\\
46	0.0425141184089414	-0.0131090122951989\\
47	-0.00913608747075659	0.0336712896627073\\
48	-0.0201115004024432	0.0506318990070912\\
49	-0.0230196863498015	0.0474698208024392\\
50	-0.0486510188415329	0.0552995497918149\\
51	-0.0910982250508241	-0.0405511056682343\\
52	0.0132191805007937	-0.142600065120274\\
53	-0.0494133592337508	-0.144677936649905\\
54	-0.0794782715824628	-0.0710510418764511\\
55	-0.0358448265703209	-0.00298498597932964\\
56	0.0621345917268786	0.0091140244542408\\
57	-0.000859932914774455	0.0797473246133638\\
58	-0.0364223650322983	0.0201814333338416\\
59	0.0264731978554006	0.0482816982819961\\
60	0.0354829822935936	0.0745102268297147\\
61	0.0634396143122517	0.0123129711185197\\
62	0.00777146235476218	-0.0930134620138431\\
63	-0.0318979622398973	-0.0566589793306916\\
64	-0.0288519249851126	-0.0262718862258563\\
65	0.042440656530188	0.000631325561681424\\
66	0.073814312146815	-0.0590244727111337\\
67	-0.0212014473322957	-0.0655878206715881\\
68	-0.0128558698979059	-0.0795621463372496\\
69	-0.0840689096634638	-0.0438421023281204\\
70	-0.106571407067707	0.0378927373447768\\
71	-0.0252035452504509	0.0510599833401088\\
72	-0.0286531898909266	0.0662708681787565\\
73	-0.0774291049841545	0.0941536097894535\\
74	-0.0149063528268863	0.0483039949298332\\
75	0.0645887538520112	0.05294144055847\\
76	0.0115132723202068	0.00946277059730475\\
77	0.0204224999843794	-0.0317064212424712\\
78	-0.0295679492604989	0.027601846549049\\
79	0.00679665657422789	0.00706488587696012\\
80	0.0443667930315355	-0.0528278494631449\\
81	0.0367041150536314	0.00977259454557868\\
82	0.0488495212870958	0.102467390416889\\
83	-0.0301559330873962	-0.086487407951932\\
84	-0.0563118186189622	-0.0985196072132689\\
85	-0.0218355566267959	-0.0126154260147852\\
86	-0.00522402140053656	0.0139560950255394\\
87	-0.056541515070321	0.00180880005331717\\
88	0.0673946221436743	2.17815580877764e-05\\
89	0.060199331197581	-0.0622022821364321\\
90	0.0331380395634603	-0.0803976181110098\\
91	0.00323709117005138	-0.035489467480583\\
92	-0.00717300954579596	-0.0132673033607776\\
93	0.0204227957158464	0.0173279897840996\\
94	0.00626185633457633	0.109066384664091\\
95	0.00121092570171986	0.073487781574705\\
96	-0.0756406042113079	0.049504468116446\\
97	-0.0478114219212137	-0.00396511488987358\\
98	-0.0304489766186422	0.010391137175161\\
99	0.0151889879703162	0.00169384933907468\\
100	0.0226613949583379	-0.0676011200640411\\
101	-0.021036629154472	-0.0441494905270789\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0141746092759051	0.0368560446419369\\
3	-0.0635855136636665	0.00518785348364106\\
4	-0.0860729797700445	-0.00483960778687646\\
5	-0.0787074965882174	0.0468386480113931\\
6	0.027622243966069	0.0331623404955596\\
7	-0.0178712310551888	0.0930415613473045\\
8	0.020225651713901	0.108215209399616\\
9	0.0348025572020163	0.115329318158592\\
10	-0.103740126373827	0.127703464096833\\
11	-0.0147306760416141	0.0839428746814397\\
12	-0.02726886901415	0.0469958586845917\\
13	-0.0492859043808696	-0.02040714374518\\
14	0.0218430175075521	0.0135162841099206\\
15	-0.0372823942400014	0.0743189717972263\\
16	0.02732661856672	0.0355016375975977\\
17	0.0438747301408503	-0.0159287262862663\\
18	0.092373167182141	-0.0430889579287058\\
19	0.0604144035658396	-0.037277441876425\\
20	0.0624041673344033	-0.0693993447303033\\
21	0.111632984146936	-0.105105654182332\\
22	0.0718546786638281	-0.0101035325750078\\
23	0.102598893830605	-0.0209350124690629\\
24	0.12580136767879	0.0151111814500185\\
25	0.122910562108661	0.0160911589468893\\
26	0.165354910666534	0.0220893257372508\\
27	0.150989011713493	0.0321210569007677\\
28	0.104590246963967	0.0218887444383251\\
29	0.0798353717267916	-0.0072653541397876\\
30	0.0041315690140191	0.0394876571770257\\
31	-0.0738297968382314	0.0546108996019891\\
32	-0.0830936569394476	0.0386042619964165\\
33	-0.0388335059223993	-0.0727802149229281\\
34	0.0092584190244601	-0.0883140600196998\\
35	-0.0451973393837735	-0.0650449467145496\\
36	0.0124528311116431	-0.0192159241468294\\
37	0.0619470152615112	0.031138063965533\\
38	0.0599791059184746	-0.055798518732232\\
39	0.0898746798915664	0.035333857600807\\
40	0.191874614071485	0.0961312469276191\\
41	0.114795138287598	0.0127538793357544\\
42	0.114318704341473	-0.0285031937076187\\
43	0.0655418708730616	0.0786072219623251\\
44	0.028706257228475	0.0516448452039769\\
45	0.012084059515928	-0.066778201379587\\
46	-0.0650733325026572	0.0378606825229712\\
47	-0.0600508216554439	-0.0199212564895794\\
48	-0.0262383827657791	0.016850279751847\\
49	-0.0407647553634608	-0.016834431037748\\
50	-0.064641538195164	0.0211198537781188\\
51	-0.0013582156704576	0.0634685960764963\\
52	-0.0172448051420944	0.0458477155139795\\
53	0.00248256639763176	0.0563763258076374\\
54	0.069210149449236	-0.06364146840836\\
55	0.0723875813470343	-0.0123824349085554\\
56	-0.0279064115832579	-0.0178135939918295\\
57	0.00491933447787316	0.0181676477910975\\
58	-0.0192939731425155	0.0258311754557944\\
59	0.0407250860862286	-0.0512653439334305\\
60	0.0679233192958533	-0.0855546512034995\\
61	-0.0411447223712041	-0.0350095786828157\\
62	-0.0102591403399238	0.0236740314171151\\
63	0.14624695503441	-0.0338847773653306\\
64	0.102907792072195	-0.00582913567003593\\
65	0.0404539450156741	0.0270472644940428\\
66	-0.0263691644386646	0.00282053487464311\\
67	0.0795975062064063	-0.0366342744288216\\
68	0.00846364257242346	-0.0439062019141179\\
69	0.00412863935368634	-0.00413025002706393\\
70	0.0606933213802946	-0.00374557150833322\\
71	-0.0248724249320327	-0.00879882091991262\\
72	-0.00771308332086778	0.0486722120311252\\
73	-0.00669088861055334	0.0800473099424351\\
74	-0.0706366093449026	0.123876799033845\\
75	-0.0393451012045066	0.0839705278074044\\
76	0.0484900704550742	0.0460816825830049\\
77	0.0412870581727234	-0.0511413437707325\\
78	-0.00376909036951564	-0.0419125352951896\\
79	-0.00556830556027015	-0.00555719363179422\\
80	0.0119933206820527	-0.0390686186090096\\
81	-0.103265522361684	-0.0615221218992508\\
82	0.00209577340667251	-0.00330313065952178\\
83	0.0345782393494619	0.0309501258726911\\
84	-0.0233129657499945	0.062986546483478\\
85	-0.00379820784759185	0.0134733834560842\\
86	0.00251644314201013	0.0140083617778819\\
87	-0.0978117880199397	0.0515458030610764\\
88	-0.0464011247378361	0.0818809991844668\\
89	-0.09826612036706	0.0186335295914656\\
90	-0.00749213323872439	0.0119149688702758\\
91	0.0379680439044469	0.0509159787235595\\
92	-0.013887118977602	0.130434189386177\\
93	-0.0425372011252895	0.10140450480281\\
94	0.0441865999287519	0.0337308158310785\\
95	-0.00906683826354445	0.106142457647094\\
96	-0.0170995259025406	0.0602032136538338\\
97	-0.0413859444117227	0.0019223927733147\\
98	0.0068975471909152	0.0196024874078257\\
99	-0.0825360332093526	0.0555946087193677\\
100	-0.072893646945363	0.0762656262460631\\
101	-0.047064086838368	0.0665420335860965\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0132802654726053	-0.0889854313796065\\
3	0.0239911075785499	0.0659363143843749\\
4	0.0350234378513301	0.0594654165283919\\
5	0.00268659303837311	-0.0332561908805548\\
6	-0.0206736688304336	-0.0375404173787588\\
7	-0.041769982421457	-0.0733059076820616\\
8	-0.0295486241459411	-0.0714664074230964\\
9	-0.0567990618755019	-0.0247297917551442\\
10	0.0504240662655093	-0.0172790493004394\\
11	0.0389944934928054	0.0270207580900217\\
12	0.00476944332592996	-0.0043999753545334\\
13	0.0726904565383031	0.0734233281513815\\
14	0.0539089414870014	-0.102653740244379\\
15	0.0956442567788948	-0.0386279420365312\\
16	0.0264582504793697	-0.0502798492273924\\
17	0.0278870619728266	0.0396799688263633\\
18	0.0257229124049252	0.0375773602498145\\
19	-0.0620736298688746	-0.027847705266973\\
20	-0.0133859632080412	0.00675097833305737\\
21	0.039265026710732	0.0284558970325357\\
22	0.111244149838805	-0.0044104070979221\\
23	0.0967568050076822	0.0425160319770533\\
24	-0.0129314174408367	-0.0154335797618591\\
25	-0.0324381590065669	0.0370387110045244\\
26	-0.0357230121263819	-0.0128569097120766\\
27	-0.0608828595370022	-0.0162108882734639\\
28	-0.0674158291378615	-0.0206151895711763\\
29	0.0418473840182221	0.0339106142147832\\
30	0.0358633436768501	-0.0471040116807981\\
31	0.0639769671983398	0.0849386525390022\\
32	0.0333252839612012	0.112488463563998\\
33	0.0542881416470229	0.0670078058078541\\
34	-0.0268572329645173	0.0191671506495109\\
35	-0.00373477019747234	0.10085557868786\\
36	0.0180276592464159	0.0258500570299198\\
37	0.0239290457350811	0.0313137203114963\\
38	0.0136322417000622	-0.000747057625177707\\
39	0.00649237449118406	-0.00045176396793043\\
40	-0.09685840444446	-0.00856043866044124\\
41	-0.1474558313394	-0.0360352392268449\\
42	-0.103715527690656	-0.00123484840354542\\
43	-0.0397250761532739	-0.0462469025362059\\
44	-0.0881928334353103	0.0161069078043876\\
45	-0.0562468366479588	-0.0532556429489136\\
46	-0.0138248017671501	-0.0891668245408708\\
47	0.0100895590405756	-0.0285514350845907\\
48	-0.0456500153150418	-0.0492914087052146\\
49	0.0399490692525482	-0.0924702534792271\\
50	0.12120540668599	-0.0715740831617279\\
51	0.119254982395308	-0.0840545331157705\\
52	-0.00235868507022944	-0.0138047534528891\\
53	-0.0205934898597154	0.0330178609488509\\
54	0.0447146060626461	0.108539564240366\\
55	0.03109236432116	0.0031097299354825\\
56	0.051623127527022	-0.0143250846944931\\
57	0.0661163096314278	-0.0317198731742861\\
58	0.0218169879091705	-0.00597702756117014\\
59	0.113643227365304	-0.00985886054122076\\
60	0.0720020647592742	-0.0898357934306328\\
61	0.0207715576403273	-0.0724285824904428\\
62	-0.0424124105789252	0.0341882613739015\\
63	-0.0839598325653588	0.0527651209467646\\
64	-0.0269951479621388	0.0439981770044065\\
65	-0.0989351349581656	0.0783135910793233\\
66	-0.101105993854399	0.146531350189659\\
67	-0.0985452389767086	0.108693818542698\\
68	-0.0234532627415527	0.0661559578266432\\
69	0.0298993026938345	0.0453249830778516\\
70	-0.0321067936034145	0.153848363386094\\
71	-0.0555254141912801	0.0574277685661685\\
72	-0.0390924118746326	-0.032367393561647\\
73	-0.0670601431851514	-0.0719883470193257\\
74	-0.134101574125504	-0.0450935090605628\\
75	-0.104042335723986	-0.00717308386831771\\
76	-0.0188926691231296	-0.00467964332093849\\
77	0.0486155539413045	0.0278955140875065\\
78	0.0972183279013289	0.0247205027538788\\
79	0.00369986925935421	-0.0762650334359918\\
80	-0.0210958638752294	-0.0264440086000532\\
81	-0.0268585865424416	0.0520935571685728\\
82	0.0250510078308721	0.0106846902083364\\
83	0.0580870437598945	0.0272906749815122\\
84	-0.0196397430104143	0.0740088419035739\\
85	0.0144161730836143	0.00336246369170266\\
86	-0.0620390858268913	-0.0628184813680334\\
87	-0.0687461601396416	-0.0515367635357635\\
88	-0.014180348646296	0.0350581513571866\\
89	0.0397891876841372	-0.0278800802868006\\
90	0.013988819455519	-0.0436651424184865\\
91	0.0234933543924102	0.0890640085336364\\
92	-0.00468408789455072	0.00509501361249427\\
93	-0.0644627676423774	-0.0427463474966376\\
94	-0.0440282230338849	0.0788716765400474\\
95	0.0342267437698336	0.013794987834679\\
96	0.0206562709693099	0.00580509944651276\\
97	0.0506835089484544	-0.0458406924734496\\
98	-0.0176801562207338	-0.0384602548194655\\
99	0.000682318427507992	0.00690275944081303\\
100	0.0354828761295423	0.077519832153523\\
101	-0.0171739294417223	0.0192459703394812\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.054468361233546	-0.00898135889610095\\
3	-0.115162913075884	-0.025485838345342\\
4	-0.108706071259421	0.0118356846661537\\
5	-0.0317211457205766	-0.0350851260997456\\
6	0.0201794739351977	0.0137411695560862\\
7	0.0690838457567799	-0.0244736248526756\\
8	-0.00339749823802943	0.101437281030487\\
9	-0.0107403366711748	0.0224105693222017\\
10	0.0248262931263609	0.0323978361022927\\
11	-0.0214654692140827	0.0386966055544229\\
12	-0.0368107877119236	-0.0420320157668923\\
13	-0.0859355964099556	-0.0810286862943382\\
14	-0.150041330372106	-0.0790146430842079\\
15	-0.129505469913561	-0.0703553027953727\\
16	-0.0451355436162518	-0.0895914032616913\\
17	0.0091240047681915	-0.0504652457433029\\
18	-0.00733862771174304	-0.0421464770843325\\
19	0.0113846264380095	-0.0749441470389534\\
20	0.0552033069722035	-0.0243195757551739\\
21	0.0329241516809576	-0.0911077418823253\\
22	0.000259802588736043	-0.0148080030316373\\
23	-0.0212655832291633	0.0230597504904612\\
24	0.0153970889088098	0.114216420770713\\
25	0.0466446311027175	0.169389433529808\\
26	0.0896340991942974	0.13870525658019\\
27	-0.0207003970080479	0.0331272927229083\\
28	0.0430845553375606	0.0339174640105862\\
29	-0.0137272698216312	0.0147023722538142\\
30	0.026286416705333	-0.0423979975101489\\
31	-0.0126361808193353	-0.109441655842658\\
32	0.0171355409873048	-0.0583856436774296\\
33	-0.0916109274742467	-0.0434876052880077\\
34	0.00508667692114591	-0.0518057478368077\\
35	0.0244418669974909	0.0277354784331756\\
36	-0.0520002404940615	0.0589382240911516\\
37	-0.019454018674812	-0.0128164336907295\\
38	0.0624740138026359	0.0168895214092166\\
39	0.0161227754288247	0.11067940752401\\
40	0.0328546258701077	-0.00166043245864053\\
41	-0.0988242900085878	-0.0141213708358307\\
42	-0.0943019090839712	-0.0413541937711347\\
43	-0.0574759525597495	-0.0393183717701556\\
44	-0.0326353667406447	0.00108858465783465\\
45	-0.0488369480920273	0.0792123799223001\\
46	-0.0957270146112008	-0.114938727569601\\
47	0.0169931419126008	0.0147376774975392\\
48	-0.0246455132232898	-0.0755225244896671\\
49	-0.0167172634073252	-0.0235604462102313\\
50	-0.0049279693851402	0.0193186689194414\\
51	-0.0335751729930785	-0.0276927060779327\\
52	0.103260211243175	-0.0428026598208816\\
53	0.10004588143779	0.000316395875924868\\
54	0.019432648388511	-0.109271777587858\\
55	0.0871600498600785	-0.091445652996758\\
56	0.0549483602455967	0.00414735689307079\\
57	0.0441538348612421	0.0637092270575517\\
58	0.0303594003604128	0.112960893301082\\
59	0.0199226168774377	0.150541490485901\\
60	0.0761109239353327	0.0981450550585248\\
61	0.0580901227737463	0.079279217315243\\
62	0.0740443396333988	0.0469439625213403\\
63	0.11345195414603	0.122725663781444\\
64	0.113489543297181	0.135647318551051\\
65	0.00904783637454276	0.0451533006577313\\
66	-0.028364015765275	0.00278706185046422\\
67	-0.0785100171469851	-0.0571021707284969\\
68	-0.0163780210125806	-0.103509469680874\\
69	0.0143909297059075	-0.150722635217304\\
70	0.0286643187287566	0.019653825052056\\
71	0.126173957933871	-0.0213830090741214\\
72	0.0389559822999769	-0.0122243734219465\\
73	0.0128785353302185	0.0100344118774991\\
74	0.028901361941642	-0.131071164908373\\
75	-0.0284897128886825	-0.0652813930892283\\
76	0.0066120015768652	-0.0897255520837972\\
77	-0.0302404707588827	-0.0114747439872536\\
78	0.0326278131657625	-0.0224604032189704\\
79	0.09255145084877	-0.0140133624898041\\
80	-0.039098402693724	-0.0168528013880782\\
81	-0.0774821067365159	0.0556110546846686\\
82	-0.0280623247710794	0.0788720728274905\\
83	-0.00367693535810249	-0.00905010885687586\\
84	-0.0602900899102138	0.0157687571916785\\
85	-0.0306427133696123	0.0189389333256856\\
86	-0.0346963354202017	0.0339994394936685\\
87	0.00451271437894733	0.035174028173266\\
88	0.0121045668636546	0.0725701301692996\\
89	-0.0234672861746821	0.185231120775129\\
90	0.064850471243396	0.162556507609262\\
91	0.0411288078487662	0.130354870518477\\
92	0.100588627513069	0.0781590106690599\\
93	0.0195269518558184	0.0361555766349304\\
94	0.0455809476010096	0.0269859601899063\\
95	0.069864174562853	0.0289206826176782\\
96	-0.0238145251314155	-0.0395035944720568\\
97	0.0675359462101607	-0.0480981042494709\\
98	0.0853705176737264	-0.0128913191478664\\
99	-0.00298254719733455	0.00681048431480455\\
100	0.0925162157989591	-0.0910757485122214\\
101	0.0871745325989901	-0.0375682167612267\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0712869154502219	-0.0567709061072611\\
3	-0.0678251495096242	-0.0171534480508806\\
4	-0.0134723338537897	-0.0287471206861082\\
5	0.11373115213281	-0.00904621961586152\\
6	0.0584821640402798	-0.0249656650541969\\
7	0.0686225130388185	-0.031651467721221\\
8	0.071041217616651	-0.0858427361562387\\
9	0.000124772469255005	-0.139478979742349\\
10	-0.0261689259913905	-0.131337363502762\\
11	0.0814662813495859	-0.0337500908654103\\
12	0.0384301808038157	-0.047840407362548\\
13	-0.0781936666146684	-0.0150796312290804\\
14	0.0199881831759167	0.0076474631879169\\
15	-0.0143013331108365	-0.0292822880509203\\
16	-0.0501994193116571	-0.075669896015124\\
17	-0.00268540688383779	-0.116233741286034\\
18	0.0154974337020499	-0.109009153811503\\
19	-0.0104354387148598	-0.0359518621573886\\
20	-0.0237631961968403	-0.0168472305223715\\
21	0.0437418691625895	-0.0108592837594943\\
22	-0.00625362014050109	0.00326564676831606\\
23	0.117320345311999	-0.00320307921594877\\
24	-0.0626667941948429	0.0876902782353751\\
25	0.00958623161617096	0.0949486167729965\\
26	0.0417530175535769	0.0472339350193221\\
27	-0.0737363426909814	0.0545834106578371\\
28	-0.0390144579732199	-0.0302741490648237\\
29	-0.0486696800487076	-0.0980785913529674\\
30	-0.0120618990753014	-0.161559362453679\\
31	-0.0529411312738253	-0.110894602430337\\
32	0.0393927532426181	-0.040859490963788\\
33	-0.00870213637131946	-0.0261318250993129\\
34	-0.0393430955526358	0.0199563954953147\\
35	-0.050560829413994	-0.00854896550054092\\
36	-0.0607098621150877	0.0668954514286002\\
37	-0.0974047568694123	0.0708794535447324\\
38	-0.133140761005736	0.0156291227653106\\
39	-0.0518357190824132	0.0806173477102838\\
40	-0.0352385064105848	-0.00128075108409596\\
41	-0.0291685671312761	0.0536966238951944\\
42	-0.0179324482949104	0.0499525028499216\\
43	-0.0911841461803988	0.0344941695475524\\
44	-0.0342621160675511	0.0154015085009981\\
45	0.00763861726634211	0.0287675945284004\\
46	-0.0476224581220696	0.0337415951530441\\
47	-0.115934947288972	0.0737771962628521\\
48	-0.0590873260351579	0.0688743673239992\\
49	0.0157930274022667	0.0355165244691278\\
50	0.0568565101652095	-0.0252221260789708\\
51	0.0620927246256748	-0.101454007840468\\
52	0.0750445226743007	-0.0904172886768631\\
53	0.0176684260138981	-0.11046027344317\\
54	0.0629840449980503	-0.0184713619185733\\
55	0.0166167298286801	-0.0464267311069964\\
56	-0.0176710479808918	0.0209713931436241\\
57	0.00568018307059286	-0.0402966734582847\\
58	-0.0158717235910139	-0.0136314037834168\\
59	-0.0587970494690574	0.0329136362381257\\
60	0.0575288608953976	0.0473127866213327\\
61	0.0171955243796948	-0.0560484745619795\\
62	-0.0787962085178371	-0.0191601369645829\\
63	-0.0162845010742235	0.0257979496253131\\
64	-0.0609518591653802	0.010434620815911\\
65	-0.0336052322606465	-0.0052937564075922\\
66	-0.0930499452901251	-0.0308310281133626\\
67	-0.0250006292527558	-0.0291591115060529\\
68	-0.023775041722802	0.0184594346933595\\
69	0.0224675626365583	-0.00547727623727295\\
70	0.114032861933328	0.0487524045076442\\
71	0.0478150184082236	-0.0364041062892916\\
72	0.0166043438795909	-0.0724617714036859\\
73	0.0666798872068332	-0.0114480143177526\\
74	0.0323602696759574	0.0205483344924804\\
75	-0.0267862839964933	0.0165291383310789\\
76	-0.0530299035745826	0.0134505346445937\\
77	-0.0671508232088407	-0.00545187011810854\\
78	0.0155024275444367	-0.0362706252559549\\
79	0.117356535882013	-0.0462861390345457\\
80	0.133111757825018	-0.058914339931381\\
81	-0.0438093812929022	-0.0146010243558625\\
82	0.0514872649326402	0.0209730167215874\\
83	0.0160821339780926	0.0556816795410511\\
84	0.0306950494195784	0.0519151490783655\\
85	0.0277388663574513	0.0911728076263513\\
86	0.104870662468129	0.0421133345099029\\
87	0.0652035366991567	0.0329417510098767\\
88	-0.0341597997466462	0.0802308868827316\\
89	-0.0211205866272217	0.0809230564060132\\
90	-0.026674310828156	0.0189521285186487\\
91	-0.00235321334673814	0.0646903735962463\\
92	-0.0589863498387557	-0.0194604451001467\\
93	-0.076640762528336	-0.0861714576516825\\
94	-0.145039527305127	0.0701001174638895\\
95	-0.0446199061853153	0.0460753043952703\\
96	-0.0289818717453324	-0.061566978656681\\
97	-0.0830713745940925	0.019777172122008\\
98	-0.115975382907919	0.0517627111994355\\
99	-0.116435126720699	0.0619435616511107\\
100	-0.140680204444501	0.019644673850552\\
101	-0.114836120315166	0.0337402411677772\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0169036435954336	-0.00833839603572098\\
3	-0.0104762299443087	-0.0284546140771531\\
4	0.052781419918804	-0.0274346042708687\\
5	-0.0182258594863047	-0.0226098415287252\\
6	-0.0325853407193482	0.0406047282612094\\
7	-0.0600222115171576	-0.0493904203626582\\
8	0.0705245611125003	-0.0187575700917607\\
9	0.110427791685457	0.0286029820436743\\
10	0.0316412293873664	-0.0496076463491546\\
11	0.0125981461450732	-0.00156310841764792\\
12	0.0415931739640375	-0.01577888797302\\
13	-0.00870731861328908	-0.0248202157883227\\
14	0.0241062296082758	0.0960983580296651\\
15	0.0153519698542253	0.141589218050074\\
16	-0.0388508138997061	0.0773268090836806\\
17	0.0349709564948621	-0.0238953574121096\\
18	0.00831574308455359	-0.0846403499606149\\
19	-0.000851866097919739	-0.0133921500283539\\
20	0.0728233752843724	0.0216899748889757\\
21	0.107888679561884	-0.0489148030775403\\
22	0.0731621588414053	0.0410162183245612\\
23	0.0689743320093826	-0.0655004989952215\\
24	0.0815440446134831	-0.00045537246722465\\
25	0.0634867290598079	0.026917101309429\\
26	0.133800336567185	0.0962557740261356\\
27	0.0611173018423639	0.0271979645815038\\
28	-0.0438574590333167	0.0506607741066189\\
29	-0.0739973015805537	0.0599630945619816\\
30	-0.00657413356688901	0.0665023981914546\\
31	-0.0237125352346779	0.102232310039058\\
32	-0.0522874913021031	0.073874789774241\\
33	0.0992021954979508	-0.0446134931617583\\
34	0.036762354677222	-0.0735018542395978\\
35	0.0223531363855456	0.0334889931813689\\
36	0.0698767785086292	0.0637480175575589\\
37	0.0603408385907566	-0.048317263146938\\
38	0.0554132112934095	-0.00867842670476519\\
39	-0.0192769036027195	0.00476989502625445\\
40	-0.014352809600673	-0.0424586496986076\\
41	-0.0298210900485028	-0.0576165970980003\\
42	-0.0376163242965656	-0.0300314714449062\\
43	-0.00563463963723652	0.0120152288520776\\
44	0.0366343295050583	0.0658293600610076\\
45	0.0394399303300008	0.0405139826021051\\
46	0.00707141021338886	0.0863271155723964\\
47	-0.0456802670335896	0.0946585677633005\\
48	-0.0323510201647999	0.046689918044069\\
49	0.0656986184145314	-0.0838223029641688\\
50	0.0734070132204308	0.0301414816046993\\
51	0.0490328088577109	0.0316336515332768\\
52	-0.000358575644192477	-0.0424581439002534\\
53	0.0990684038817124	-0.0444955743534657\\
54	-0.0113556729566473	0.0867845102239636\\
55	0.0128856589087395	0.029473986406985\\
56	0.00640065538129866	-0.0317379492550031\\
57	-0.0390276655995967	-0.0323667072258879\\
58	-0.0141695443850036	-0.0159672842731214\\
59	-0.00214741424450206	0.00300205947645095\\
60	0.0427755460253931	0.0250306482727859\\
61	-0.0484459415454245	-0.0561168313436814\\
62	-0.0757313964013857	0.00557825345514238\\
63	-0.0655833495158315	0.0376688692551468\\
64	-0.0133831779237933	0.0102241374957781\\
65	-0.0822087342149677	0.0098090532555085\\
66	-0.0437547206049992	-0.0143596392734108\\
67	0.0463305532944245	-0.0322755408210099\\
68	-0.0370183277199501	0.0410755322796531\\
69	-0.0111752911436014	0.00644488617938701\\
70	0.0590822378197563	0.0347671320507182\\
71	0.00479536710379717	0.0863212784741543\\
72	0.051316670699594	0.0411222048857582\\
73	-0.052681772916154	0.0371952722074873\\
74	0.00714039718711414	-0.0422495890394348\\
75	-0.0786802421960892	-0.0839839090117465\\
76	0.0431470789571318	-0.057621983609729\\
77	-0.00128408535144238	-0.0509262684983903\\
78	0.0143096944647567	0.00712769619946613\\
79	-0.00141394832018075	-0.0204254022379341\\
80	0.0132488938531603	-0.0891490954355364\\
81	0.0273095023780311	0.000152767793659615\\
82	0.0737168368711047	0.00947193513346328\\
83	0.0843538500279672	-0.042376603378169\\
84	0.0392424844802027	-0.0375068723026706\\
85	0.0286479291547568	0.0296297184284707\\
86	0.0378216424903933	0.114425824824445\\
87	0.0674564461598904	0.0820547837403851\\
88	0.00982893312478122	0.130063620532957\\
89	0.0670349919103038	0.0187507224464622\\
90	0.0220282109662616	-0.010323232539704\\
91	0.0365819424237751	0.0239118346043386\\
92	-0.00512573019479622	-0.0268084674228548\\
93	0.0378116028074274	-0.0367395950345324\\
94	-0.0697785787840454	-0.0699896496669502\\
95	0.0656781935460747	0.0618333634499408\\
96	0.0128752444471008	0.077188376895584\\
97	0.0142373283106941	0.000524455724635574\\
98	0.0342784776455729	0.00574333122183271\\
99	0.0942751015111299	0.0225628631839971\\
100	0.0422498099408734	0.0766093047138661\\
101	0.0128238698370461	0.0011165595403651\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0233766345642937	-0.0200314031029228\\
3	-0.0589908929169684	0.081067674041501\\
4	-0.0281516593358757	0.129386235892053\\
5	-0.0123663149131464	0.141445019381155\\
6	0.0554323565052892	0.0837210381990841\\
7	-0.00173224156003355	0.0840994851296356\\
8	-0.00935232066965059	0.121989922509386\\
9	-0.0790940664192473	0.110207102737129\\
10	-0.0557546589824821	0.0996013095794799\\
11	-0.0253668162829371	0.0528698934199154\\
12	0.0385013979527764	-0.0523436741205395\\
13	0.105748947803548	0.0451193005954193\\
14	0.155481315112829	-0.0337436196772978\\
15	0.0634084681750088	0.0321420335122042\\
16	0.0651868944278267	-0.0379021562171631\\
17	0.0243948668737714	0.0656257614562517\\
18	0.0696316933135334	0.0285457767559128\\
19	0.0202619738058568	0.0145700331671046\\
20	0.0504707257114652	0.0115188431875974\\
21	0.0825727812610081	-0.057857971189268\\
22	0.0367770550417978	0.0626999541703477\\
23	-0.0254588046302138	0.0168256916085333\\
24	-0.0642975609251489	-0.0311500819220651\\
25	-0.0103405158989811	-0.0896313449261064\\
26	0.0174884536712651	0.00217826497092346\\
27	0.0768739101730778	0.0942983898745514\\
28	0.0312223288209196	0.0430813162139638\\
29	-0.0589365450849982	0.0241718135967331\\
30	-0.0808406447704911	0.0676356346949146\\
31	-0.0354544780389212	-0.0825648191785131\\
32	0.0131262490362724	-0.0361999429080561\\
33	0.0437283648818168	-0.0308340048537876\\
34	-0.0234090012730727	-0.047318892565389\\
35	-0.00276785382332268	0.0479226797336772\\
36	-0.0919994674877457	-0.110650904084709\\
37	-0.0511126461937919	-0.0906461681845824\\
38	-0.0454884641096765	-0.0377783759383223\\
39	-0.0313832792750245	0.0139871629945385\\
40	-0.0970719151862624	0.0203760393538664\\
41	0.0154912776256579	-0.00820636863436935\\
42	0.0589437095310369	-0.0464126933343364\\
43	0.045336762335363	0.0035081235764058\\
44	0.0421979663668434	-0.0760514947983968\\
45	0.0243052914577419	-0.0490879987976194\\
46	0.0175927217066447	-0.0756497986561623\\
47	0.0109501917507577	-0.0347739679330789\\
48	-0.020306775264324	0.0367690213737855\\
49	-0.0754369526064066	0.00671103267007065\\
50	-0.0297576917050304	-0.0465744372759874\\
51	0.0350575061637511	-0.0537980849310581\\
52	0.0250596217211505	-0.0340569281834694\\
53	0.0119639149016237	0.0236111100098566\\
54	0.0956561014872163	-0.0193924112759682\\
55	0.0785557906514827	0.0148287858679991\\
56	0.108911410891145	0.0435451694107917\\
57	0.0951102079297662	0.011129191766817\\
58	-0.0304443267918353	-0.0570164788616022\\
59	-0.0177074490651342	-0.10717173025201\\
60	0.0469556120697438	0.0159190149529741\\
61	0.0629606937871455	0.018991162773281\\
62	-0.0426063612310876	-0.00935300026784016\\
63	0.0269968738110772	-0.0402256578280669\\
64	-0.00340918066286067	0.0263203715781849\\
65	0.0810452124794356	-0.00655162031319847\\
66	0.0514191370588016	-0.0254735298888416\\
67	-0.0172606695620628	0.0230030849732617\\
68	-0.122569381276598	0.0185148360949292\\
69	-0.105997369286146	-0.00449733108765553\\
70	-0.140035617944934	0.00419197103885352\\
71	-0.0428478737508072	-0.0669264606189492\\
72	-0.0135383032155402	-0.164703768106081\\
73	-0.0697351004127707	-0.171628739555415\\
74	-0.0364881641272298	-0.0142181881089142\\
75	-0.000719951138162887	0.034035030612984\\
76	-0.0315571673724652	-0.0721921058767117\\
77	0.0769328442585663	-0.0160039905386494\\
78	0.0498100243577917	-0.0348183500685255\\
79	0.00503719881671858	-0.0699472992584238\\
80	0.00563163225662551	0.0595842041175826\\
81	-0.00898001595472017	-0.0149358443614022\\
82	-0.00155707714273578	0.0429520342151392\\
83	0.0533652759705309	0.0012127999608958\\
84	0.0746529515320547	-0.0780244527835719\\
85	0.055478775197882	-0.0575408855330715\\
86	0.020787493258682	-0.0892920928569492\\
87	0.0139622394024598	0.0116956803793571\\
88	-0.0207500690134596	0.028498415349512\\
89	-0.0459146813801392	0.00632336312868654\\
90	-0.0355970020463019	0.0041911440662877\\
91	-0.02362181960597	-0.049906708242029\\
92	-0.0645060509857969	-0.0738563861111204\\
93	-0.0850409634958242	-0.0844319778415769\\
94	-0.0608741025033251	-0.0896006587569489\\
95	-0.0263734399424349	-0.0460248155882556\\
96	-0.00840696214758681	-0.0205303988152624\\
97	-0.0493377851559905	-0.0918361241267285\\
98	-0.00718131985030772	-0.0157910578716297\\
99	-0.00993760354777124	0.036718798661376\\
100	-0.00754342293343626	0.0334869659720433\\
101	-0.0314866266190945	0.0460735997772791\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0116787929322091	-0.0304008852203026\\
3	0.0956396530913424	-0.00638391578687491\\
4	0.0805246617009409	0.067734557557254\\
5	0.0737611669457204	-0.0222844557176206\\
6	0.013505128178951	0.0250547972349575\\
7	-0.0518968733408516	0.0368397032962693\\
8	-0.0591914371146165	-0.00116004971798028\\
9	0.0409487835668531	0.109148822031992\\
10	0.0272313049862908	-0.00656391490024315\\
11	-0.00727614955729479	-0.0681685478568701\\
12	-0.0733659144786907	-0.0868541932540795\\
13	-0.0271547250331247	0.000790554855367956\\
14	-0.00361963165920805	0.0453761002490608\\
15	0.0193141780755774	0.0986340789346705\\
16	-0.012093220522834	0.0488706660816723\\
17	-0.0309460322807018	0.0238432545814098\\
18	-0.00497041071134883	0.0191964956036998\\
19	-0.025141922590023	0.0203255786399174\\
20	0.0642371096069142	0.072527721259539\\
21	-0.044316691588213	-0.0240833363204215\\
22	-0.0275749928965407	-0.0987358084255519\\
23	0.0269648880400588	-0.104941435930785\\
24	0.011585118860151	-0.131198667600315\\
25	0.0375697458316537	-0.143798000682384\\
26	0.00641639783090644	-0.21311921180453\\
27	0.112141706295569	-0.114058644011335\\
28	0.0970755240053761	-0.114162418118718\\
29	-0.0395380641529968	0.00993248462752808\\
30	0.0586783666722899	0.0866987609998193\\
31	0.104137180714008	0.071589025939675\\
32	0.0886423482814148	0.0825300276134192\\
33	0.00271584073308039	0.0263873992829609\\
34	-0.0566283467473944	-0.00716702207883429\\
35	-0.00452439604050562	0.0138834186752222\\
36	0.012690477778319	-0.0321665716592883\\
37	-0.0453149180406981	-0.0646850297156126\\
38	-0.0352662474364339	0.022444234581977\\
39	-0.0577452651030999	0.0243977322803623\\
40	0.0200094670478047	-0.0349180192935794\\
41	-0.0162752222608025	-0.0475715145319195\\
42	0.0429269659443203	-0.102512118059941\\
43	-0.0106184697486706	-0.0732428020926256\\
44	0.00462737994001853	-0.0923980109732248\\
45	0.0905557077090134	-0.0615332633060693\\
46	0.0114322532546307	0.0256467712770118\\
47	0.0845240515928751	-0.0742270313058638\\
48	0.081307755230623	0.00661707268435704\\
49	-0.0450067465457713	-0.0907614789991291\\
50	-0.0763361260278747	-0.0349051704335333\\
51	-0.0357684041280812	0.0328650474066441\\
52	0.0241362486739733	0.0390013584706451\\
53	0.132879967804549	-0.0367019287512518\\
54	-0.0132182331108176	-0.0380896280547275\\
55	-0.0206740685145855	-0.00798966801621492\\
56	-0.0232433407781746	-0.0571319856075641\\
57	0.00320181471195997	-0.0124294968643698\\
58	-0.0609568652703225	0.0086720991299678\\
59	0.000348026021700185	0.0290738051103086\\
60	-0.00624825841836449	0.0417441013837825\\
61	-0.0682145150863448	0.0396090280723926\\
62	-0.0680505279120542	0.086969675869427\\
63	-0.0791163535844776	0.0585018801922589\\
64	-0.0747370030653418	0.0045775771020564\\
65	-0.00607783008312753	-0.0915294074987368\\
66	-0.0765361007734106	-0.101903829058664\\
67	-0.081852721895527	0.0145656577702103\\
68	-0.05266841688089	-0.0327110449066678\\
69	-0.031448661825609	0.130867556043967\\
70	-0.0699452995024821	0.0429768805206536\\
71	-0.0110914585211866	0.0072246830475244\\
72	0.0251861756492007	0.0394711996775929\\
73	-0.000397834024483349	0.0546814101148836\\
74	0.0138939360011502	-0.055914732456955\\
75	0.0166717833969936	0.0518856384242861\\
76	-0.0641911622426598	-0.0173345085160838\\
77	-0.0387597267484767	-0.106842651427467\\
78	-0.0792301393263515	-0.0161062462385474\\
79	0.0116787742069857	-0.0269997600760878\\
80	-0.0220913100987804	-0.0234180280176244\\
81	-0.0628873760904809	-0.0460348643367712\\
82	-0.0803038261298433	-0.0635372712802551\\
83	-0.0236424551259279	-0.0525601661316805\\
84	-0.11156099155417	-0.0598902736315454\\
85	-0.119815069252127	-0.0474484363612491\\
86	0.0123165141271758	0.0636501099817535\\
87	-0.000325738863961642	0.0343272867591283\\
88	0.0703432275853566	-0.0582815696968084\\
89	0.12016672129562	-0.0494997684445973\\
90	0.0668133490479405	-0.00360027689612542\\
91	-0.0114413382098345	-0.0491393620464211\\
92	-0.00251943287842588	-0.048115214109347\\
93	0.00131983735220796	-0.0441438467313632\\
94	-0.00460279946637581	-0.0265185883177078\\
95	0.0332290452643336	-0.0042684064710782\\
96	0.0432171632661224	-0.056895440972733\\
97	-0.0329730261318117	-0.0169280200996255\\
98	0.0588982875149506	-0.0207976494001358\\
99	0.114633781226602	0.00395574347620232\\
100	0.0550422614975581	0.0307319167056037\\
101	-0.0151318771571314	0.0374257728828604\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.018594696349818	-0.0157313975438017\\
3	0.00356481573503975	0.0048742700631679\\
4	0.00690332414118496	-0.059773983206537\\
5	0.0280734065179479	0.0413838782253951\\
6	-0.0165146039858869	-0.017293008960225\\
7	-0.0201733055080009	-0.0766635420687979\\
8	0.00906147047958937	-0.0635113811185489\\
9	-0.00285079734915138	-0.0515152494653515\\
10	0.0575625711873319	-0.145511211554046\\
11	-0.00509853689255014	-0.0545395602437805\\
12	-0.0122029928056542	-0.0141288045836947\\
13	0.0015746192138168	0.00583754723221913\\
14	0.0347924734418204	-0.0504836066095556\\
15	-0.00450294130036873	0.021027649683206\\
16	-0.102706045517085	0.0216210722350136\\
17	0.0078133782577369	0.0238379248830856\\
18	0.00490359557918862	0.0587077117474576\\
19	0.0156184331787172	0.0610627989453252\\
20	0.00747944688965829	-0.0338011895096364\\
21	-0.00155595277635188	-0.0626712196844087\\
22	-0.0612878258962775	-0.0566025154406001\\
23	0.0230219391870671	-0.0504960481707181\\
24	0.0512076744881033	-0.0450103118898824\\
25	-0.0324934611970919	0.00518439200326566\\
26	0.0527711700411387	0.026401436565222\\
27	-0.0239332179108489	0.0402474459256382\\
28	0.018751211134587	0.00384394123623896\\
29	0.0307206744239092	-0.0412282191927113\\
30	-0.0348362113602468	0.000555897318324745\\
31	0.0790263661933148	-0.0815730158189598\\
32	-0.0571707345006476	-0.105533687570025\\
33	0.0580604150451757	-0.0283526181418429\\
34	-0.0640010116712096	0.0561393147543525\\
35	-0.0954788948442514	0.0119398122445531\\
36	-0.0362946003250702	-0.0361659892617723\\
37	0.064391708439007	-0.0905718350689193\\
38	0.0618465480790416	-0.045406580376781\\
39	0.0772583581898187	0.131393061507865\\
40	0.0227205088461802	0.0970594741431192\\
41	0.0145469716438942	0.052943521329033\\
42	0.0636200379011813	0.0337282723633531\\
43	0.121854760191792	0.0629617829765119\\
44	0.00328085041369023	0.0310532096432583\\
45	0.0258641135108952	0.0444945408907288\\
46	0.073049003849251	-0.0223980641776697\\
47	-0.00144376576542036	-0.0982314552465854\\
48	0.0428696269901026	-0.0414012542910156\\
49	0.0433804851288449	-0.00174828062339702\\
50	0.092834735011178	0.0383189798074377\\
51	0.0608373865134114	-0.0885196581725211\\
52	-0.00934244501358649	-0.0541788339382531\\
53	0.0123037188245142	-0.00012412693193389\\
54	-0.0578029255055942	-0.00635367628496428\\
55	-0.00461764708155226	-0.0195368580290501\\
56	-0.0585852087395065	0.0365959879547943\\
57	0.0729705453321949	0.0266146113526775\\
58	-0.0246422866629409	0.104039603977889\\
59	0.0602041407213618	0.0785964764168171\\
60	-0.0262777854691603	-0.0655044960229324\\
61	-0.00553220821247315	-0.0179654779776714\\
62	0.0211050023561128	0.0218625390103793\\
63	0.0331393890081827	-0.0166335361064339\\
64	0.000249033354284563	0.0504974452477932\\
65	0.0209639213515793	-0.0282432585733965\\
66	0.0598036341361542	-0.0146761387058913\\
67	0.0338860878789426	-0.042719943758614\\
68	0.0123910430734076	-0.0100783148917303\\
69	0.0790480796319935	-0.0485188969422293\\
70	0.0169473934026025	-0.0524325641199622\\
71	-0.0420859244635125	-0.120968550671424\\
72	-0.0355741410515933	-0.042625165101453\\
73	-0.0273812131279476	0.0490673924273997\\
74	-0.00299768719116042	0.0597616226345294\\
75	0.0424467538035109	0.113906160185713\\
76	0.0292709975535985	0.137700077337108\\
77	0.0265562142870488	0.132454371642952\\
78	-0.0193119311879309	0.089066227895454\\
79	-0.00564184193839211	0.0373589330828405\\
80	-0.0142136214592854	-0.0650523888141733\\
81	0.0113190693317584	-0.0383879846306749\\
82	0.0123666028928464	-0.0559509753687833\\
83	-0.0143171696166662	-0.0894917535092037\\
84	-0.0524836172677616	-0.106904573944435\\
85	0.00415983192828031	-0.159007144877438\\
86	-0.0412970330427292	-0.0459129335063422\\
87	0.0797341055415451	0.0747308697671801\\
88	-0.030021810271875	0.0185514235348222\\
89	-0.0140802225363264	0.00617948643212187\\
90	-0.00478411444538595	-0.00188763016935602\\
91	0.0141787499847563	0.0340662293217466\\
92	0.0531824705320722	-0.0120141998838576\\
93	0.0512708404644963	-0.000430784805059682\\
94	0.0352887699279883	0.0393653214537305\\
95	0.0558380074828923	0.0138924294730329\\
96	0.0785779737723999	-0.104638183292691\\
97	0.0653535535156426	0.0567060872410508\\
98	0.0467354015579244	0.0222752549681659\\
99	0.0592176250216673	-0.070787401901128\\
100	0.0019326082350837	-0.0469423137106132\\
101	-0.0228190498963579	-0.00511704898717708\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0766590017057826	0.000124000959918515\\
3	-0.118094578173018	-0.00783338164094906\\
4	0.0298816402225503	0.0032369367986643\\
5	0.0699728234021526	-0.00927467583932666\\
6	0.0522098054119339	-0.0261874490957591\\
7	0.0415939311130513	-0.0227773291516674\\
8	-0.0299308208283211	-0.0548668392461637\\
9	0.00504410307542328	0.00892310793600376\\
10	-0.00167151724216974	4.90893316464772e-05\\
11	0.015774228978006	0.017471684680062\\
12	-0.0027265179304113	-0.0436486019371152\\
13	-0.00606051688956764	-0.102606087465322\\
14	0.0836912976255971	0.00594520905380459\\
15	0.0376210001494438	-0.0895183470126497\\
16	0.0104897955809968	-0.047655227150944\\
17	-0.0528407853663633	-0.07952015417133\\
18	-0.00936558251049412	-0.113971859979106\\
19	0.0275301254699721	-0.0464652792901515\\
20	0.0763136131202536	-0.0130284227614189\\
21	0.0646535362469982	-0.0257488377839531\\
22	-0.0192849604587102	-0.054177129673674\\
23	0.0528424129932651	0.00372663011606961\\
24	-0.00434728615594286	-0.0050933295452741\\
25	-0.00235297910102526	-0.0336498834293312\\
26	-0.0534076072976246	-0.0449392104036164\\
27	0.0213245627909539	-0.0610403585420811\\
28	0.0366179009013795	-0.0567738669880449\\
29	0.0638267058721598	-0.116668879971244\\
30	0.0886078548993256	-0.0317229711971133\\
31	0.0131000032478533	-0.0534407666848054\\
32	0.0793447350066036	-0.0581359718071965\\
33	0.0544639803322172	-0.00034541156472152\\
34	-0.0507532537617179	0.0672821805103056\\
35	-0.0383177316976993	0.112088921686767\\
36	0.00190230215122401	0.00275097558092473\\
37	-0.0847834062813865	-0.08896574318087\\
38	-0.0319971752202222	-0.0720754390436691\\
39	-0.0595487436215786	-0.0331952774647743\\
40	-0.140716730747481	0.0162031931381582\\
41	-0.143161751761105	-0.019650643684501\\
42	-0.0773081342156292	-0.0535364698238579\\
43	0.0182702727251823	-0.0168615295043601\\
44	-0.0555131873543723	0.0685982785408269\\
45	-0.110050380161489	-0.00768227089333902\\
46	-0.0445863031522528	0.0205134227963184\\
47	-0.00183812919376503	0.101332863242782\\
48	0.0957741055160503	0.0149383710475293\\
49	-0.0262357138582586	0.00808174587747823\\
50	-0.0182717323203765	-0.0436155899375135\\
51	-0.0400129993783627	-0.0643495054009956\\
52	-0.0986839871081079	-0.0485259034813321\\
53	-0.0395974128287593	-0.037600609960168\\
54	0.0744092038658704	-0.0281702612100214\\
55	0.0539079561198808	-0.0610906487688432\\
56	0.0752924481509459	-0.041956733280877\\
57	-0.0296386060547901	0.0107812161279253\\
58	-0.0239179912223221	0.0748964256079777\\
59	-0.0769186362859978	0.0780688801709874\\
60	0.0337302615751568	-0.00804238703989905\\
61	-0.0223346189885358	-0.0585402924322704\\
62	-0.0573442994992897	-0.0401663479396246\\
63	-0.0649806470413673	0.00075195537391223\\
64	-0.050248049132357	-0.0266636664735543\\
65	-0.0592438130280626	-0.0193954549706798\\
66	0.0308298599205483	0.109262941467026\\
67	0.104889281019081	0.12339833128331\\
68	0.0599017193185789	0.0467411134641572\\
69	-0.0207633374329537	-0.088687181426621\\
70	0.0107715391926667	-0.123664102875485\\
71	0.0205157858098248	-0.02592930743755\\
72	-0.0951918827314291	0.111124847511541\\
73	-0.012662850824679	0.101216443501716\\
74	-0.0375415907592455	0.0155672064607753\\
75	-0.00791808464231878	0.0203534465879826\\
76	-0.0165855710005907	-0.0375788641309744\\
77	0.00250529141576613	0.0019044277379315\\
78	0.0379989226884041	-0.0613130674008006\\
79	0.0693825900426009	0.0066565251353805\\
80	0.0693950616388239	0.0966649967880369\\
81	0.144844330301241	0.0921837842619196\\
82	0.00392997104568409	0.0456398801227518\\
83	0.0458670810431014	-0.0302409370905502\\
84	-0.0138135432537076	-0.0582566164691935\\
85	0.0282308093957432	0.00220926529935799\\
86	0.0542036906573418	0.0173830077810713\\
87	0.0577795565349409	0.0371288861043668\\
88	0.0364815063936481	-0.0176105698294851\\
89	0.0430448143645911	0.0459891214117191\\
90	-0.0231809740618557	0.00341292083051113\\
91	-0.0696516996794106	-0.032289722460661\\
92	0.0472059564697221	-0.0417151136619053\\
93	-0.022369286661551	-0.0575685231818409\\
94	-0.0483345630033873	-0.0960922268667008\\
95	-0.0625940506812501	-0.0153666722583643\\
96	-0.0337143174034297	-0.0227032664585897\\
97	0.00423730305875616	-0.0488429013813268\\
98	-0.0158497119487291	0.0194048700257233\\
99	-0.0857858962340854	0.00412620575830152\\
100	0.00310805638857483	0.0108792688009988\\
101	-0.0378758311606222	-0.100860752717565\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0974804446707025	0.00366008205296538\\
3	-0.130732740210653	-0.0147833582846233\\
4	-0.0693723442808609	-0.0127242497194489\\
5	-0.0596309917804703	-0.0143413028874143\\
6	0.0182775181658171	-0.0453959510011257\\
7	-0.0346747892219733	-0.0821903023866724\\
8	0.0125952902819974	-0.0424259291953514\\
9	0.0118750422414455	0.00476074831031954\\
10	0.00748916916769572	-0.0531686628032872\\
11	-0.0119707699272905	-0.0148623114702435\\
12	-0.0388851663641074	0.00499133925433074\\
13	-0.0416664353810748	0.0389398653127082\\
14	-0.0299926865961747	0.00243100222513146\\
15	-0.028335418032635	-0.0305572896453942\\
16	0.0984119587160461	-0.00299215707587239\\
17	0.0818859788145294	0.0894785462375492\\
18	0.0707095569529468	0.0765744719311467\\
19	0.0529672304913157	0.0431527939193867\\
20	-0.08495452274954	-0.0757860314620103\\
21	-0.0411478641287525	-0.0968036816859258\\
22	0.0250248147293956	-0.0781792723754887\\
23	0.03478708269834	0.054085436421763\\
24	-0.0222960782579064	0.0888186988340515\\
25	-0.077740428247903	0.0454769493673143\\
26	0.00101425787108898	-0.0597323377245225\\
27	-0.0143833018161969	-0.0160188829635025\\
28	0.00978454008684151	-0.0181056390182002\\
29	0.0211876065097532	-0.0664374971530387\\
30	0.0861308856461762	-0.0606386010013106\\
31	-0.00297685584306271	0.025631978470128\\
32	-0.101358773718348	0.0520005577882353\\
33	-0.0589403341645472	-0.0204917843572968\\
34	-0.029706609724237	-0.0515661862973065\\
35	0.0188136982134692	-0.0571539267866768\\
36	-0.0164828732334161	-0.0287986845610263\\
37	0.0503884831603849	-0.0613926621111454\\
38	0.126274841408872	-0.031786335086253\\
39	0.043044073269473	-0.0885625234519333\\
40	0.103261886832589	-0.05158869387913\\
41	0.0348091358902068	-0.0228048225459557\\
42	0.149808715067954	0.056441914340513\\
43	0.161514973476196	0.038193195967774\\
44	0.00399707531531887	-0.0353764049557703\\
45	-0.0533623181088197	0.0565804026317274\\
46	-0.0556944946864664	0.0120624582995003\\
47	-0.0945238778074484	-0.0723140482830871\\
48	-0.0682136453738263	-0.0319672647222482\\
49	-0.124754989136553	-0.0842184195385673\\
50	-0.0820370251687684	0.00235639927401156\\
51	0.0629358333177051	0.0458231874709234\\
52	0.0169047558646799	0.0591607595444294\\
53	0.0464360367089199	-0.0811344386787839\\
54	0.0841571171904529	0.00473841682268181\\
55	0.107973851205783	-0.0376087944454731\\
56	0.0181392675585254	-0.0307067850977227\\
57	0.00811460608089344	0.0310932643000717\\
58	-0.0103972003078055	0.00275942089289825\\
59	0.0186175524797415	0.0158491181665106\\
60	0.0909142044186024	-0.0179276826351759\\
61	0.0112815225642805	0.00632227706802792\\
62	-0.0801419532927407	0.00641456422552968\\
63	-0.060579478426563	0.0681326066112447\\
64	-0.128056119466275	0.0671487076878638\\
65	-0.131295905675689	0.0394689620376941\\
66	-0.0721362968190954	-0.0303761984938496\\
67	-0.0482852009139029	-0.135230133680747\\
68	0.0246010506092595	-0.000343202252377203\\
69	0.0353486405544563	-0.107782126441734\\
70	0.0816777970428141	0.00568205814234544\\
71	0.059886997188359	0.0133826920112784\\
72	0.0712606550453314	0.0556531773749883\\
73	0.0723205596087757	0.0326307375229966\\
74	0.0938775634578018	0.0219583173145364\\
75	0.0867727443453002	-0.0475361467769992\\
76	0.0600591869679567	-0.0453107703946655\\
77	-0.0198644104368641	-0.0020686681921142\\
78	-0.0690891694011533	-0.0844212322608707\\
79	-0.0725762120278749	-0.0829175452151813\\
80	-0.0353977406151163	0.0655668108435753\\
81	0.0413542756035038	0.0491358420660256\\
82	0.0131471002729216	0.0400245995335449\\
83	0.0301939086006433	0.0475500323779711\\
84	0.0488385892835019	0.0587059694851013\\
85	-0.00214641456176141	0.0128834677041905\\
86	0.0531258715115697	0.0908490351052062\\
87	-0.0132068704152051	0.0654112071854648\\
88	-0.00555524085185569	-0.0095084058434329\\
89	-0.00777972129159294	-0.019371012873836\\
90	0.0149330991735685	-0.0308976304289943\\
91	0.0478232957613449	-0.0230467685072042\\
92	-0.0395138011368402	-0.0427220837517348\\
93	-0.0382164732079609	-0.101390156419515\\
94	-0.0978566847441909	0.0442834814415568\\
95	-0.0962679802361081	0.0599187596756744\\
96	-0.129553373754806	0.0301798483474246\\
97	-0.0654641212686785	0.0627095734751508\\
98	-0.0260740320259796	0.0511366169115576\\
99	-0.040872171484605	-0.00144275298173574\\
100	-0.0511737222085845	0.000274068254185736\\
101	-0.0670574445550442	0.0154931536122521\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0214211924240584	0.135795437407018\\
3	-0.0783566942090116	0.0637788614550335\\
4	-0.0815934480382474	0.0575988667388245\\
5	-0.00110511513435317	0.0721681073078194\\
6	0.11972858167824	0.0912318941949808\\
7	0.0584650641098844	0.0401092307976468\\
8	0.0798353149341943	0.0456189436848064\\
9	0.0288254725752767	-0.0905840713281745\\
10	-0.0180765049766717	-0.0494391280798134\\
11	0.0352879645630881	-0.0101658367563811\\
12	0.0342281565779042	0.0410966296135924\\
13	0.0742688328311903	0.0123316885956625\\
14	0.0377806997940414	-0.0567023058184526\\
15	0.00588840124097383	-0.0261646643586611\\
16	-0.0297945912084245	-0.0658409820270627\\
17	-0.0969882357027723	-0.0143794441984471\\
18	-0.105559135395821	-0.0118209845831853\\
19	-0.0813364653010844	0.00265774366791704\\
20	-0.0282011885820719	-0.098938602276134\\
21	0.0170465719386951	-0.102945381875841\\
22	-0.0131149982682182	-0.0682867055653195\\
23	0.00583641879691457	-0.0497460142378755\\
24	-0.0069623039081463	-0.0144265259249245\\
25	-0.0589868557779613	-0.039846268780821\\
26	-0.0190348412721345	-0.069339429002287\\
27	-0.124923854269075	-0.042305606818066\\
28	-0.0389550920510917	-0.0745423501720853\\
29	-0.0468004052191723	-0.0774044260499947\\
30	-0.0815206042636863	-0.0155057940501179\\
31	0.0511353644173961	-0.0446167431145077\\
32	0.0101385520935027	-0.0173415346436321\\
33	-0.0526150004816297	0.0505739505300033\\
34	-0.0474357223907755	-0.0807335328056984\\
35	0.0300256270987995	-0.122176756400112\\
36	0.0788928669529664	0.00737968161100981\\
37	-0.0148564251665079	0.0067908875049333\\
38	-0.0403727030728349	0.038496754758227\\
39	0.0389397678605269	0.0619487511172095\\
40	0.0713573120351189	0.0496377828218422\\
41	0.0546409381411714	0.0879429092324808\\
42	0.0395960503428467	0.0295809105746712\\
43	-0.0103745961193412	-0.00331486289968166\\
44	0.0714320915772571	-0.0239514728407202\\
45	0.00899358178247979	-0.0115123291272991\\
46	-0.0245240339304188	0.00345935720375953\\
47	0.0616562918825907	-0.0579889228295855\\
48	0.0796981794962881	-0.00635824854558982\\
49	-0.0214994833247332	0.00244474809900736\\
50	-0.0241882165918834	-0.0529696152392691\\
51	0.0544257472969897	-0.0381985140664286\\
52	0.0489512006784781	-0.0788458401554171\\
53	0.0610075852450233	-0.0965716455664594\\
54	-0.0243836481324439	-0.0877977835994646\\
55	-0.0111304519209326	-0.104675143003621\\
56	-0.0122694974514006	0.00948455233217029\\
57	-0.0618874849834609	0.0779019657003282\\
58	0.00906763200948548	0.0661560829059538\\
59	0.0500038787028603	-0.0207205853564233\\
60	-0.0403236864838914	-0.000890726555322094\\
61	-0.00761833488227723	-0.0530729092001445\\
62	-0.00886310163739299	-0.0553532157323273\\
63	-0.0479310811028862	0.0258283460507355\\
64	-0.0926529463879702	0.0889790326033627\\
65	-0.0920521785994378	0.0557962388944668\\
66	-0.0046877515428494	0.0131031937289401\\
67	-0.00982704627115004	-0.025114800772142\\
68	-0.0566336310429672	-0.0416562388501304\\
69	0.0537610142023228	-0.0459475524837718\\
70	0.111598737015874	-0.00991084934333038\\
71	0.0394288610589095	-0.0660846551285935\\
72	0.0266234039998526	-0.11106107316199\\
73	0.0655543142036353	-0.0486506067037576\\
74	-0.0720917814328063	-0.0256073720909586\\
75	0.0452072957836007	0.0132718278457785\\
76	0.0537628536144066	0.0634954249208974\\
77	-0.0550873141930994	-0.106624018215934\\
78	0.0105350367283704	-0.0884964957573966\\
79	0.0751411823515328	-0.0787880729393562\\
80	0.0167786798073044	-0.0466867749733679\\
81	0.0767995606548081	-0.0106190576042858\\
82	0.104847789437115	-0.090904006514759\\
83	0.0586556394170058	-0.0305585850967866\\
84	0.00385479840664155	0.0105301069177699\\
85	0.022152880690279	0.0739717276442026\\
86	-0.0202978319619386	0.0192094641468604\\
87	-0.115010245909245	-0.0647157047915199\\
88	-0.0472289129201181	-0.0575818396642943\\
89	-0.0499482685159754	-0.0964856888404631\\
90	-0.020607455458056	-0.0395105028894967\\
91	0.0196899000569463	-0.0564097537590602\\
92	0.00562269232521503	-0.0968515819911884\\
93	-0.00604119149540387	-0.0384897312779155\\
94	0.0219910343905261	-0.0110278562967119\\
95	0.0252006565867563	-0.0743120341693124\\
96	0.0299133341083936	-0.0263121492579772\\
97	-0.0294375004434865	0.0234084722759625\\
98	0.0407343270613345	-0.000460742177482917\\
99	0.0313183295991428	-0.022531151092717\\
100	0.070864050823811	0.0642046268699029\\
101	0.0459523418155612	-0.00119485344107361\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.025399770238644	-0.0320876873974947\\
3	0.0138565668105488	0.0623799452050585\\
4	0.0066186426748596	0.114576158763444\\
5	0.0440971739360634	0.0076532686558024\\
6	0.00590669119002128	0.00841964113240405\\
7	0.0239136996118025	0.0179931126714953\\
8	0.0395353482805536	0.0185011909417139\\
9	0.169143896298794	-0.0965333718700633\\
10	0.0804677856732931	-0.110371825084634\\
11	0.0337030508230549	-0.0239856008047517\\
12	0.0710135895244034	-0.00557689081082581\\
13	0.0368697627652912	0.0501007111485571\\
14	0.0147041539436579	0.00463592278015624\\
15	0.02957808662766	0.0448582018595947\\
16	0.0256544232175863	0.0231409006899899\\
17	0.0926951476751949	0.0577338691154018\\
18	0.0716119413146742	0.0300116725369754\\
19	0.0817933499041414	-0.00402930500888686\\
20	0.0624088516930487	0.0806792959787123\\
21	-0.0368697479661092	0.0477277170294218\\
22	-0.0228956280941828	-0.0668315074235874\\
23	-0.0124140879791614	-0.0279373352430108\\
24	0.0994555365954796	0.00172075709079782\\
25	-0.0069190890621388	-0.102826087416236\\
26	0.0371696959394788	-0.0960618425291204\\
27	0.0838754339563431	-0.0042205553898205\\
28	0.0424444219433883	0.0293905648942399\\
29	-0.0366633030881241	-0.0384408749216546\\
30	-0.02131996131022	-0.0163291621431124\\
31	-0.126016570375198	0.0399940495469416\\
32	-0.0242734157236743	-0.00736449067626469\\
33	-0.140574797466144	0.116318089289336\\
34	-0.0432490899228591	0.0342747171893998\\
35	-0.095776353529666	0.0646822193614583\\
36	-0.121661936971298	0.130758435460259\\
37	-0.0621651001733089	0.0770998893898756\\
38	-0.0955142900282036	-0.0117546194919105\\
39	-0.0764445619758326	0.0590208639688607\\
40	-0.0108138332673278	0.0688435396648514\\
41	-0.0299758008529315	0.0630282291386933\\
42	-0.070568279714695	0.108360562754648\\
43	-0.0518898443797818	-0.058018769304594\\
44	-0.0198177680393793	0.0291951424831862\\
45	-0.0420504647250091	-0.0217923134366099\\
46	-0.0257060023564381	0.043340134223516\\
47	0.0366120504502164	-0.017002623796427\\
48	0.031390317049873	0.0206949765730429\\
49	0.00641276089798388	-0.103100716568018\\
50	-0.0235596232393221	-0.0827818543844293\\
51	-0.0684985723871648	-0.0483031377914341\\
52	-0.111454945672148	-0.15434876528789\\
53	-0.0385605060892489	-0.130029151339833\\
54	-0.0363746268189907	-0.0764269185040368\\
55	0.0736079835236266	-0.0672810817897943\\
56	0.0444517789991253	-0.022056824864536\\
57	0.0680811092406069	-0.0220805603096645\\
58	-0.0182078879403433	0.0507774666793595\\
59	0.039586412082	0.0312142417739863\\
60	0.0401210973768299	0.0494145923768914\\
61	0.109058879844343	0.056851232200404\\
62	0.00957925547156269	0.00114956729631701\\
63	-0.0331100319874806	-0.0155801057466288\\
64	0.00732802409624822	-0.0245998268985628\\
65	-0.0170473030726251	-0.0289748804472462\\
66	-0.0378505492520542	0.0957387706277136\\
67	-0.0207586715415899	0.0265082681265847\\
68	0.0467310345559161	0.137736740386469\\
69	-0.0295240632980367	0.00727693455036568\\
70	0.0392740444105468	0.0307071150363415\\
71	0.00921031406806148	-0.0333778918034888\\
72	-0.054864557103317	-0.000398371385127983\\
73	0.0518334610867901	0.00885911758465627\\
74	-0.0207191625517878	-0.0623629098128058\\
75	-0.0675661801134496	-0.00799126738718981\\
76	-0.0585046789678475	-0.132417654204023\\
77	-0.111488576203344	-0.0108078906818664\\
78	-0.0419794627978524	-0.0323536697752487\\
79	-0.0430985068908734	-0.0276217800196052\\
80	-0.098279889129171	0.00378233365392305\\
81	0.0069087758215494	0.106400982438486\\
82	0.00349057896721698	-0.0107450395612674\\
83	-0.0491187464823917	0.0575770645822933\\
84	-0.0245546290533118	-0.0743445932862298\\
85	-0.0164260532809148	0.00484252512891418\\
86	0.0713535937926738	-0.01823072607539\\
87	0.0846021046315953	-0.0120745682348129\\
88	0.0790040196349989	-0.0281527276833372\\
89	0.0389396665442949	-0.0233093049720394\\
90	-0.0481291437712453	0.0298066986425026\\
91	-0.118581533393158	0.00408156162679151\\
92	-0.0767953936368869	0.0340970004040777\\
93	-0.0513574578721481	-0.0554683031178935\\
94	-0.0895850485215165	0.036444781529652\\
95	-0.0657589679022105	-0.0361098763062799\\
96	0.0278040702686786	0.0243436775859914\\
97	-0.0955634676060482	-0.0806889288748533\\
98	-0.017361693680009	0.0424471608499402\\
99	0.0475109129166463	-0.0425824214599437\\
100	-0.0234182497468591	-0.121594681248796\\
101	0.042902989184514	-0.139680086410813\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0533912720757815	0.0647202008463462\\
3	0.0354122846537342	0.113969553648697\\
4	0.0122730827823228	0.0480056414271976\\
5	0.0232365716361332	0.0197226482674881\\
6	0.0261147956122343	0.066358508957369\\
7	-0.0931183002050638	0.0292106218812406\\
8	-0.0490489464742565	-0.00358145901752461\\
9	0.0219071450874422	0.0328700239934199\\
10	-0.0435760249063384	0.0670368177250801\\
11	-0.00550497972402091	0.0370074056911959\\
12	0.0135850525195167	0.081601075668956\\
13	-0.0510621589362539	0.114564149662603\\
14	0.0021587429604401	0.0860832652796306\\
15	-0.0548022724453662	0.0598394682960132\\
16	-0.0276460981141782	0.0187199289050194\\
17	-0.0147464910917108	0.00805057595050754\\
18	-0.0276023774757247	0.00209246534637194\\
19	-0.0758614886425046	0.0199356684542336\\
20	-0.0675251934735313	-0.0650549118679392\\
21	-0.0508104126911706	-0.0574488265373491\\
22	0.0354073623551136	0.0178030142458828\\
23	-0.0870484876036512	-0.110486550285119\\
24	0.000177896260338088	-0.0968700480457771\\
25	-0.0267674951261613	-0.149458256895585\\
26	-0.0731131727015867	-0.0213663367469081\\
27	-0.0175013005860102	0.0423492417372685\\
28	0.00980476900514247	0.023846972779899\\
29	-0.0577189258099651	0.0674675155696583\\
30	0.10367198906357	0.00432628442461713\\
31	0.0472500333496239	0.0106484175871035\\
32	0.0204430719517909	0.00168694641290225\\
33	0.0513443720061236	0.121968280895788\\
34	0.102136229653789	0.0252560072021898\\
35	0.0535633968029241	0.0463372901406522\\
36	-0.00895344568941843	-0.0232029003574171\\
37	-0.0230042171313824	-0.0755712171235301\\
38	-0.0846388673265859	0.0500830699539384\\
39	-0.108699275694477	0.00944867122762928\\
40	-0.0914421336009667	-0.00307222098758919\\
41	-0.0470346010223246	-0.00586068108131379\\
42	0.120578802045543	-0.092756946241048\\
43	0.0975333907094294	0.00310593489578809\\
44	0.0674963774305012	-0.0838375306604701\\
45	0.00981555206600127	0.010705303397019\\
46	0.0478735353577564	-0.0966177742275031\\
47	0.00256328477892423	-0.0662527536545643\\
48	0.0374033215840298	0.0313797822822302\\
49	-0.0231129743636074	0.0676727310221964\\
50	0.0270257100037655	0.0614507522187354\\
51	-0.0155461479246819	0.0234356844807213\\
52	-0.0128200258370467	0.0945085149629351\\
53	-0.0932888081158884	-0.0671123714610088\\
54	-0.0316843910077228	-0.0424792382614352\\
55	0.127303777751338	-0.0287831092316463\\
56	0.0935850762209501	-0.0631617516046547\\
57	-0.0175585197685726	-0.03665834069461\\
58	-0.0241110154671852	-0.0130878063182505\\
59	-0.0140655443428462	-0.0117772038963946\\
60	-0.00710446071817074	-0.0229231845330747\\
61	-0.0803098073873993	-0.0451098069884809\\
62	-0.0917371763782524	-0.0691811215923487\\
63	-0.0835243560125526	-0.0903673044291545\\
64	-0.0232329401823465	-0.00415374071779306\\
65	-0.0350045820005334	-0.0303636120372844\\
66	-0.0590145602425389	-0.00971441594020173\\
67	-0.0210254547507436	-0.0332193723335194\\
68	-0.0227343510965617	-0.0391442446552448\\
69	-0.00567439061852904	0.0164859246248258\\
70	-0.0026702978365455	0.0191891317802127\\
71	0.0978806820678992	0.0069570987981157\\
72	0.0841182510944406	-0.0289711864456434\\
73	0.0850467224627497	0.0630072403963945\\
74	0.0407081742945263	0.0984008690589671\\
75	-0.0514655823702645	-0.074301754715179\\
76	-0.082767731627456	-0.0222969158430274\\
77	-0.0298791221641562	-0.0224190849123214\\
78	-0.113215029853978	-0.0556965492447012\\
79	-0.151346163480915	0.0144845738487157\\
80	-0.118775124581337	-0.0102059730712301\\
81	-0.0730594441978151	-0.0499123395200888\\
82	-0.0732319011807612	-0.0181780769666428\\
83	0.0462936899338459	0.0726004622899744\\
84	-0.0169412902375658	0.0384399543586203\\
85	-0.0160350188814477	-0.0263007889580289\\
86	-0.0492306583239108	-0.0429199036046013\\
87	-0.123365515160438	-0.0763710844578892\\
88	-0.0476758968664733	-0.0109117473378798\\
89	0.00192675471948657	0.109184546394292\\
90	-0.0160191536529404	0.00441553333833222\\
91	-0.0342559534596304	-0.0454049128956564\\
92	-0.157576360370827	0.06801109057456\\
93	-0.0810058611722128	0.0169045165732676\\
94	-0.0248676734937697	-0.0360509959643906\\
95	-0.0357955367599924	-0.00393805839827722\\
96	-0.0258055079513305	0.072958985190818\\
97	-0.0258718994081698	0.0134934685099382\\
98	-0.0507654139442055	-0.0460674577679096\\
99	-0.00378298199676468	0.029112464810249\\
100	-0.0426193716230134	0.0128256531866222\\
101	-0.0853451878308723	0.0396402400841777\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0395785061851556	0.0402898922565863\\
3	-0.0581948195529769	0.0325281034598858\\
4	-0.0214804658467389	-0.0207964093970444\\
5	-0.0617853450275323	-0.0930468947891669\\
6	-0.0624182221259013	-0.047906865451187\\
7	-0.000576355774075079	0.02543649597248\\
8	0.0222816765323499	0.0100098108734919\\
9	0.0038341980333487	-0.00303369930040425\\
10	0.0112881454252484	-0.0747222050313259\\
11	0.0221854225156321	-0.0430937422737413\\
12	0.0837677006434135	-0.0197424405747586\\
13	-0.00979783749191031	0.00330047755229415\\
14	-0.029815961877841	0.0937058907245402\\
15	-0.0901913011672269	0.0747016975815382\\
16	-0.158081805771383	-0.103333651526253\\
17	-0.129379372009216	-0.058686583464882\\
18	-0.158171006374117	0.0358648373968596\\
19	-0.0899868252915635	-0.00652862488943\\
20	-0.0145181089275647	0.0210753086369795\\
21	0.0218616103708703	-0.00826857715548477\\
22	-0.0472557481080075	0.0674546377327702\\
23	0.0261840298174345	-0.0154672935155156\\
24	0.0196958370678062	0.0211003200472211\\
25	0.00179885694758256	0.0113527424334046\\
26	-0.0190698877807931	-0.0130075889972983\\
27	-0.0101667594535287	0.0673020341547969\\
28	0.00674455637998761	0.0231217168980442\\
29	-0.128522568855643	0.0765332608617837\\
30	0.0372445050266987	0.0880200569839739\\
31	-0.00410567052131902	0.0311485742887037\\
32	-0.0335414542832374	0.0165829220520145\\
33	-0.00925941213190125	0.0542383534328685\\
34	-0.0695667449460352	0.000900626348744514\\
35	-0.0812133992939872	-0.0390186327984749\\
36	-0.0848060609012999	0.0123767850851752\\
37	-0.0238594417895594	-0.00744252735062689\\
38	-0.0970555085315978	0.00921747313837624\\
39	-0.017558950680822	0.0881122054113072\\
40	0.0824301157326728	0.0151898602840741\\
41	0.0570989467685349	0.000748129632273944\\
42	-0.00876259523848	-0.0324578076416261\\
43	0.140381557262617	0.0482097749511705\\
44	0.145818190874529	-0.0259434751628107\\
45	0.0654390468019782	0.00259071641435983\\
46	0.00416989024723209	-0.105559014066635\\
47	0.0324718563934352	-0.0841808412116516\\
48	-0.00281316230333738	0.0142411726812738\\
49	-0.0245791400423588	0.0786052922007691\\
50	-0.002064028428227	0.101556876102932\\
51	0.0499111183119408	0.110327227371063\\
52	0.00928192225614622	0.0657724753480392\\
53	0.053298931379331	0.0914962177854793\\
54	-0.00376064525458594	0.068090705345531\\
55	0.00237907092756965	0.0219780895837182\\
56	-0.0254052906819264	0.108728157178819\\
57	-0.0392936541161443	0.134483779453887\\
58	-0.000198582290958382	0.111087415523089\\
59	-0.00997470383253946	0.112501612440931\\
60	0.0436409969804447	0.0657488069735027\\
61	0.0647934057290384	0.0949722013065811\\
62	0.0521267570401316	-0.000589245279042416\\
63	-0.0134237521537858	0.00452651352165299\\
64	0.0524656089924498	0.0106587140045396\\
65	0.0417772848575337	0.0362874233151436\\
66	-0.0538005895093249	0.0670734771681022\\
67	-0.0642468005561651	0.0289781353836917\\
68	-0.0816465763577752	-0.0157204915583408\\
69	-0.0807825382937346	-0.00051476881375851\\
70	-0.112652171993425	-0.0804857539730744\\
71	-0.0978253155468138	-0.0185337387021477\\
72	-0.0543666189488367	-0.0508759467643236\\
73	-0.0461487615092505	0.0217582950685703\\
74	-0.00960518250904594	0.102108784585977\\
75	0.0578212558815201	0.058219177070717\\
76	0.0167478333203351	0.0497538137419794\\
77	-0.00668280147882365	-0.0472357661776\\
78	-0.0214254072409982	-0.0123306858756022\\
79	0.155440978464118	0.0924013376850386\\
80	0.163006730479612	0.0998719119968536\\
81	0.0281334111304086	0.0930159937049686\\
82	-0.0148702120092408	-0.00326642644035432\\
83	-0.0783030113173933	0.0296502596979759\\
84	-0.106816529154366	0.077648472529627\\
85	-0.032471568090069	0.101764729878171\\
86	0.081077716099569	0.0885827557489546\\
87	-0.0358216806616636	0.0606773919454764\\
88	0.0690774643697592	0.0490189754577772\\
89	0.0448280812031257	0.107065820949855\\
90	-0.054322773382505	-0.0345923537459733\\
91	-0.00595145723591557	-0.0494426022353601\\
92	0.0363491342315946	0.0585975135875532\\
93	0.0121064955577075	0.0132073280522011\\
94	-0.00312639491524717	0.0487061382339396\\
95	0.0278164562877729	0.0513345922835972\\
96	-0.0122768964964917	-0.0761524687958569\\
97	0.0264828074282348	-0.140978051249413\\
98	0.0678034556477665	-0.0388116330212187\\
99	0.0271438471747028	-0.0287788026010258\\
100	0.00666260476408585	-0.0635819148545752\\
101	0.040877689833426	-0.0487917355044614\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0477413371861919	0.0459827114339332\\
3	-0.0295223181469247	0.0218150690060179\\
4	-0.0643020388414034	0.0729059585535914\\
5	-0.0219756266789443	0.0899431210650982\\
6	-0.0111097708867304	0.0272848253696171\\
7	-0.03788877864915	-0.0335165092087396\\
8	-0.0580705799882683	-0.0739525546178374\\
9	-0.0845843372029799	0.0898887779467386\\
10	-0.0647284804308825	0.0566008416985532\\
11	-0.0811240962740288	0.0103328938034079\\
12	-0.0288438203657786	-0.00854319085853711\\
13	0.0142699789238687	0.0486244657601995\\
14	-0.0185812110254983	0.0361205917887485\\
15	0.0624939261883395	0.024475353543902\\
16	-0.0106951972235943	-0.0550179885574856\\
17	-0.0200928781037998	-0.0503619463332929\\
18	0.121466088234532	0.0195539228989827\\
19	0.0635325250353483	-0.0125869228034871\\
20	0.0141143574395756	-0.00223564537131495\\
21	-0.0341577669081743	-0.0912345356234276\\
22	0.018238286670534	-0.0134886321289042\\
23	0.0454301377647446	-0.0487719306577222\\
24	-0.0762340570441474	-0.0582973862685556\\
25	-0.0109964013960453	-0.0660068512474664\\
26	-0.0663843201858048	0.0145043588577997\\
27	-0.0285783746975845	0.00865607411380573\\
28	0.045568939721031	0.0641682336517129\\
29	0.103314925469851	0.0795165827888696\\
30	-0.0143057510883037	0.0331310221196403\\
31	-0.0210503014727535	0.0166756691204948\\
32	-0.023653252165901	0.0590217290416936\\
33	0.049911226175455	0.00288620881839557\\
34	-0.0226728941919791	-0.000937199696743165\\
35	-0.011439720385044	-0.0514800277659204\\
36	-0.0209347306154457	-0.0223276523071106\\
37	-0.0180818957410881	-0.00752588431932761\\
38	-0.0454372527233458	-0.0257043632586418\\
39	0.009405125409099	0.0145984323302495\\
40	0.114591903723386	-0.0806900523488804\\
41	0.0429001370658557	-0.000479068905389429\\
42	-0.0397737631400021	-0.0864014824695129\\
43	0.0465296563513957	0.0141697554799238\\
44	0.0518393782086262	-0.0964556412525605\\
45	0.0822854267118986	-0.0709301637038682\\
46	0.0709150608409622	-0.0860008251987879\\
47	-0.0355933937353998	-0.170796196733801\\
48	0.0871029681413892	-0.116005843490385\\
49	0.090363160103478	-0.030106727404003\\
50	-0.0178781099586891	0.0251255947097557\\
51	-0.0068394405239704	0.0504922326964311\\
52	0.00640801494449697	-0.0436791373983221\\
53	-0.00142655519701808	-0.0153434043476062\\
54	0.00971356249498355	0.0668752016959078\\
55	0.0193043604499747	0.0779180229890827\\
56	0.0483874194690014	0.0438280829477699\\
57	0.000680233242087023	-0.00153918177304336\\
58	0.114115361594273	-0.0189510930879937\\
59	0.164246103825313	-0.0407651514089525\\
60	0.126119507489574	-0.0999291155713156\\
61	-0.00340437880307301	-0.078373704667601\\
62	0.00976566508136506	-0.0474592502192305\\
63	0.0185617377851174	-0.00612836490538895\\
64	0.00802273063658158	0.031116648123289\\
65	0.0150620733183612	0.0314052866726722\\
66	0.0686939098769314	0.0236412282720479\\
67	-0.0211963431595499	0.00648309440947316\\
68	0.0570488419115328	-0.0469178941289864\\
69	0.0250759664034318	0.0230700024923171\\
70	-0.0128478327609735	0.0352941286080233\\
71	-0.031861731990369	-0.0249343395040788\\
72	0.00482718311432614	0.00852988096517449\\
73	0.016811859560267	0.0597289526477691\\
74	0.0473087061571037	-0.0931517523389989\\
75	-0.00352108938960045	0.0299899669216354\\
76	-0.0751034068373016	-0.0243255604351549\\
77	-0.033797649936753	0.0786024179256456\\
78	-0.0157315498993079	-0.031369842254701\\
79	0.0049471227949026	0.0711837891486828\\
80	0.0407214854264926	-0.0365971078113828\\
81	0.0546772101707011	0.0470830184674928\\
82	0.084563347226389	0.0509969120093872\\
83	0.020084137406476	0.0815349175070734\\
84	0.0250976125880482	-0.0245958209265687\\
85	0.0277126608710656	-0.0228801715558105\\
86	-0.0433639450638189	-0.0415776228907139\\
87	-0.0706542237624391	-0.00311351211233804\\
88	-0.0330967878212729	0.048720798418588\\
89	-0.053645764703392	0.0915267509415829\\
90	0.0201048223130271	0.00241651945806759\\
91	0.00908848586964455	-0.0431494273275357\\
92	-0.0073296230044347	0.0729789672842406\\
93	0.0341559346248424	0.0803845258498651\\
94	0.02031621529308	0.0254881235237467\\
95	0.0689882255036243	-0.00871031885358878\\
96	0.0593906777100742	-0.0390216837472915\\
97	0.0756712672888516	-0.05696720208892\\
98	0.0287639469610044	-0.0450046235469958\\
99	-0.00185754282470794	-0.0885052604330624\\
100	-0.120501053810752	-0.0161767479260666\\
101	-0.137795123864044	-0.0335567901398432\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0245568065976248	-0.0592979096219129\\
3	-0.0143139903292325	-0.0818173628901718\\
4	-0.0346968975979143	0.00622867874772448\\
5	0.0232186348607911	-0.0261131369780079\\
6	0.00891029843224354	0.0939416197239568\\
7	-0.00380341648822567	0.132662935704484\\
8	0.0201561782138572	0.0802903440596702\\
9	0.0618059823657004	0.0361684892983099\\
10	0.105395647433401	0.0228972769293391\\
11	0.0693902315725171	-0.0103517162800062\\
12	-0.00427894480990136	0.0184776705984584\\
13	-0.0428774087387806	-0.0119404960662542\\
14	-0.0259574575707968	0.0334878512788952\\
15	0.0283905559413636	0.0340454444631541\\
16	-0.0737228566351582	0.00611652366157535\\
17	0.0236726986537711	-0.00884261341548108\\
18	0.0435787782299179	-0.045355319327244\\
19	-0.000528036478096121	0.0594833774314391\\
20	0.0246927544443052	-0.00892908859024728\\
21	-0.0198143365228631	-0.0749223144924661\\
22	-0.0124118281613319	-0.0011650684476253\\
23	0.0120677587223943	-0.0254005149520595\\
24	0.0371373534470296	-0.0357523586655531\\
25	0.048093073358839	-0.0168008850022088\\
26	0.0669864540422949	0.000751118188654639\\
27	0.0317075766526952	-0.0195350867269394\\
28	-0.0174292890141363	-0.00979000213925096\\
29	-0.0285617014686151	0.0129818216254646\\
30	-0.018826829237183	-0.0703115750992152\\
31	0.0201346528096537	-0.0521974046958479\\
32	-0.00761609033282777	-0.0378593586313332\\
33	-0.0807306091803015	0.00978045386119017\\
34	0.0564846615145091	-0.0203817993695525\\
35	0.0459163263038922	0.0122136020340455\\
36	0.0035703617505104	0.0103512136853876\\
37	-0.0437527988214034	-0.0161462465772987\\
38	-0.0169486033770062	0.0418924765891614\\
39	0.0668928359625724	0.0487937772695007\\
40	0.0748723911710586	0.0636117630330342\\
41	-0.0104562857535242	0.0164779396054259\\
42	-0.0809894889886855	-0.0591556898853606\\
43	-0.121156929118932	-0.00257299675181369\\
44	-0.0913787848271055	0.00183441890117032\\
45	-0.115458137985019	0.051480173165584\\
46	-0.0588150646530818	0.024179007581178\\
47	-0.0462141206176194	-0.00909290415287113\\
48	-0.049989602506885	0.0148008400264445\\
49	-0.0422891905413931	-0.0373886442806024\\
50	-0.00663277119045987	0.0363014201590162\\
51	0.0395452260671735	-0.028440880195586\\
52	0.0397378873463173	0.0224960432040056\\
53	-0.0208280949612381	-0.00470457748361818\\
54	0.00379713651966768	-0.148811978167523\\
55	-0.00221166595024637	-0.173547046005515\\
56	-0.0552730120577386	-0.0426067064993321\\
57	0.00168504175155054	-0.017317079878879\\
58	0.0440636845189045	0.0510640244000333\\
59	0.0158800693957692	0.0390507826533805\\
60	-0.0145404276324529	-0.00155147636405792\\
61	0.048328078765518	0.0179713950527538\\
62	-0.00997425714587515	0.0143846856896632\\
63	-0.0239093562563344	-0.00607452955720556\\
64	0.00640388725485912	0.00549427426294204\\
65	-0.00993628224284183	0.0168381414682686\\
66	-0.041570551038391	0.0284077705098482\\
67	-0.0385161099550133	0.0247166226000255\\
68	0.075562690555346	-0.0433249994772654\\
69	0.0234121536805893	-0.136164110650043\\
70	0.0292728660558922	-0.0624118434140281\\
71	-0.0799644314340255	0.0223410649977735\\
72	-0.0844091100891441	0.0442926058337546\\
73	0.0638617964921871	0.0410516850252934\\
74	-0.0441906756602383	0.0579444728755424\\
75	0.04952540810362	-0.100446942021329\\
76	0.104743266893102	-0.027782890387707\\
77	-0.00101420536043596	-0.0186229864504303\\
78	0.0150074894641823	-0.0158320156020149\\
79	-0.0389589329185589	0.00405185595789066\\
80	-0.0490133597802118	0.0302025304305228\\
81	-0.0964436918015957	0.0526205355750523\\
82	0.0648069960778302	0.114579667240218\\
83	-0.0397633322742674	0.0500186628813741\\
84	-0.115137245018262	0.0676318725653859\\
85	-0.0278372917188831	-0.00551077158432651\\
86	-0.0624947885587616	0.0214379154064485\\
87	0.0285253415420338	0.0748060065799483\\
88	0.0262321243916691	0.0788169405307224\\
89	0.0725111799170432	0.0114967436287482\\
90	0.104811666871084	-0.0502382286156542\\
91	0.0162210833460251	-0.0643877518399917\\
92	0.0729883335587105	-0.0189743200994776\\
93	0.0909893751723946	0.0123345362489419\\
94	-0.0241005297455242	-0.0165032823658668\\
95	0.0564349445141596	0.013798186719589\\
96	-0.00976619103043436	-0.0555343487056186\\
97	0.0265285638679515	-0.0657525441487408\\
98	-0.0373470486589457	-0.0971377155066231\\
99	0.000537443223327015	-0.00747134719243982\\
100	0.0997580190439399	0.0191650445229214\\
101	0.0703918490642509	0.0556680786280117\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00555733849404353	-0.0828779986390253\\
3	0.0559987025326923	-0.110577654862202\\
4	0.0237544568846764	-0.0316657663590643\\
5	0.00305420902707715	0.0133069942796232\\
6	-0.0111516593256432	0.0593711622224646\\
7	0.00418563587099897	0.033580786427813\\
8	0.0101342734430984	0.133367335106263\\
9	0.00648474028038939	0.0785544255496039\\
10	-0.0623764443696392	0.00537827465077521\\
11	0.0279147978930195	-0.012043307740554\\
12	-0.0186326375648934	-0.0100171962636036\\
13	-0.0220313257440446	0.0470855535149874\\
14	-0.101154286671238	-0.00435780348374142\\
15	-0.0448125095639991	0.0162707946229105\\
16	0.0294363514448408	0.117386290307356\\
17	-0.116341052574937	-0.0136319384320102\\
18	-0.0385277116598452	-0.0353592870239767\\
19	0.0384813483313479	-0.0853917510812509\\
20	0.047740560625304	-0.0818554442255658\\
21	0.0021014921119937	-0.0189094550400191\\
22	0.0198440502970454	0.0120631523733963\\
23	0.0129345391917759	-0.0215794887732182\\
24	0.018274242992429	0.026570634797131\\
25	0.0507816988123129	0.0896553617470639\\
26	0.00304215068717637	0.00286777467381386\\
27	-0.0499091221466474	-0.0591971385203579\\
28	-0.023222193516622	-0.0611261211491807\\
29	-0.0457449470643689	-0.0511868748867307\\
30	0.0535804722393571	0.0276030379241361\\
31	-0.0337098681424743	-0.0741792830790131\\
32	0.0500308811777822	-0.0922550811387298\\
33	0.0635275835608054	-0.0579595401063163\\
34	0.0511301926013641	-0.0527612340650403\\
35	0.00451820243376555	0.0397852478283918\\
36	0.0282060605170369	0.0102484331024689\\
37	-0.0299327091068676	-0.0632473208561488\\
38	-0.0243459717609342	0.0361147326838756\\
39	0.0700258266143536	0.0677778329597188\\
40	0.0379476591319327	0.0659333247787066\\
41	-0.0249533898614356	0.0143224613782292\\
42	0.053411437293901	0.0426340080536885\\
43	-0.00905662489721833	0.0739797672030796\\
44	-0.00325636758208737	-0.00391941910460461\\
45	-0.0778801500137527	0.0682976925294751\\
46	0.00333452018686032	0.070019101142396\\
47	0.0164556077524463	0.119711546418682\\
48	-0.0780503565773952	0.0449796187794826\\
49	-0.0525653132676737	-0.0768527397618219\\
50	-0.0442700259691363	-0.0575528199448739\\
51	-0.0596513599246578	0.0453308924821153\\
52	-0.0367600932444832	0.0297508496762832\\
53	-0.0186621979640229	0.135631804301236\\
54	0.0275547895306678	0.0650965663939174\\
55	-0.0318671178576931	0.00760287780084403\\
56	-0.0342538133748292	0.0338717228450365\\
57	0.0486747636838121	-0.0840786584362355\\
58	0.00186133574849394	-0.00863439473694388\\
59	-0.00675513705883524	-0.124465091339001\\
60	0.00653123006768355	-0.10774593493382\\
61	0.104599937360622	-0.109679030320074\\
62	0.0134493787085789	-0.0241722509048811\\
63	-0.00834959833511203	-0.0380797414405471\\
64	-0.0222392292159361	-0.00255932194216109\\
65	-0.0712742499110414	0.0138773979987374\\
66	-0.0492952842523449	-0.00327069246946135\\
67	-0.0724292033215261	0.0602492476287595\\
68	-0.0432600362556382	-0.0148329166188323\\
69	-0.0392084350051158	0.0520293249186917\\
70	0.0610470021101701	0.0400867134054122\\
71	0.0334504845406374	-0.033861325113019\\
72	0.0499747245969883	-0.125258265235978\\
73	-0.104949903074247	-0.0734338241277672\\
74	-0.0215766336200909	-0.00481463366047506\\
75	-0.0167251252457669	-0.0224432037884732\\
76	-0.0324671624457556	-0.00870238428470363\\
77	-0.0343652933496247	-0.0659706270609891\\
78	-0.063275240296552	-0.0148116171921188\\
79	-0.0577831196399283	-0.0507349149314477\\
80	0.0422978471501754	-0.0347154349709868\\
81	-0.00744024398895454	-0.027457176390823\\
82	-0.00875910423159912	-0.00852015892266327\\
83	0.0116945830661341	-0.0167429400530412\\
84	0.0907491832884769	0.0186170360830729\\
85	0.0262269409218267	-0.0361476268517847\\
86	-0.0191576674676303	0.110314673420162\\
87	0.0328032610776714	-0.060538396117772\\
88	0.053869117041073	0.0307678435095128\\
89	0.031997247997703	0.0182056625418953\\
90	0.0417153404763505	-0.0251380595681048\\
91	-0.0205446716091425	-0.037356558055355\\
92	-0.0746843003716452	-0.0249778905263981\\
93	-0.0161359010815004	0.0371220500426755\\
94	-0.00575867017818775	0.0683113292813112\\
95	-0.0130244539773761	0.11397951294476\\
96	0.0301608412236788	0.0493967708919145\\
97	0.0273438598391305	0.0878064668030944\\
98	0.0178673910851709	0.0567229064886013\\
99	0.0526068968459081	-0.00244358597973003\\
100	-0.0505056599281113	0.00649974575113697\\
101	-0.0790618028500608	0.164781666778266\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0238175319282653	0.00608754649341951\\
3	-0.0172682883245369	0.0269973505919092\\
4	-0.0542429322287161	0.0170988264297011\\
5	-0.0344295634316636	0.137693462639453\\
6	0.0022041797335073	0.0387366681552205\\
7	0.027233514439142	0.113875347873407\\
8	0.00762873769061753	0.0417632921936925\\
9	-2.15816928652779e-05	0.153772264773291\\
10	-0.0516448388678498	0.0738246761568521\\
11	-0.106215008175482	0.00600316566319088\\
12	-0.0974956319960581	-0.0136577984085852\\
13	0.0506407641692617	-0.012605724734745\\
14	0.0487670300854083	-0.0581216365561313\\
15	0.017925186983972	-0.0150219979157975\\
16	0.0875874147023939	-0.0854078806682175\\
17	0.0040346796938097	-0.0263488477425571\\
18	0.07385367302618	0.0609128487163857\\
19	0.0197642767631534	-0.00542076142711512\\
20	0.00738607878288075	0.133910905435374\\
21	0.0777828648281204	0.0222443077436713\\
22	0.0931472083035921	-0.0471636406349699\\
23	0.0177518727104527	-0.00362664459734308\\
24	0.0014062345452488	-0.0115697331366065\\
25	-0.064856275967376	0.0917163203583917\\
26	-0.0580646036211444	0.0356389103766536\\
27	-0.0399429297605687	0.130874554762173\\
28	-0.00151335990397716	0.0391782042398011\\
29	-0.0717154319115567	0.0256809660881168\\
30	-0.0350540539890715	-0.0836244991854243\\
31	-0.0230294291466912	-0.0120938515030444\\
32	0.0229821781431426	-0.00797621653619005\\
33	-0.000215737320047548	0.0386557733762732\\
34	-0.0604066781909075	0.0729893969740256\\
35	-0.0285458634021802	0.0157189852713175\\
36	-0.0401894509021601	0.0163803878563356\\
37	-0.000401853843444409	0.00928383268770599\\
38	0.0785428624605807	0.00896913882474126\\
39	0.0141798393468762	0.0806890288820082\\
40	0.0493761545116736	0.0919659163058976\\
41	0.0481084494990217	0.0418052489049856\\
42	0.0236989970686019	0.0146436682770544\\
43	0.0784514779725688	0.0202412216387886\\
44	-0.0761274014033702	-0.0511513237858065\\
45	0.0252257265294889	0.014126449010003\\
46	0.0462863517778877	0.0753812263192492\\
47	0.0214701817299903	0.0398243683990121\\
48	-0.0191788392292507	0.0797571264831398\\
49	-0.00584002941707319	0.114579477298721\\
50	0.0994670575735359	0.0864079381883175\\
51	0.060080211675579	0.136142589378481\\
52	0.0869458868516905	0.0207327305507187\\
53	0.0575851443197078	-0.0374915484577119\\
54	0.00741769583851798	-0.037620588187661\\
55	0.0310432199411655	-0.0447982556110767\\
56	0.020286179848485	0.0420645031888384\\
57	-0.00953165252317031	0.0168757365519197\\
58	-0.0483424043043724	0.00905995131562592\\
59	-0.113464830591751	0.00313325339823768\\
60	0.0223846586542254	-0.0368082963799279\\
61	0.0456283096160314	0.0423669063769274\\
62	0.0475870931037132	0.103373035679623\\
63	0.0396278793445551	-0.0317075973187784\\
64	0.0174105152887118	0.0166905411425042\\
65	0.0627111202868494	0.0694192559655414\\
66	0.00342399042325945	0.0543627110085773\\
67	0.0230297682162588	0.0841069301415104\\
68	-0.00781357250609268	0.0807827253792458\\
69	0.0655492880725353	0.0214550801450598\\
70	0.00292807698159786	0.0958687926438027\\
71	0.0317193524576504	0.0183374576706788\\
72	-0.0341408770162508	0.0621504254243989\\
73	-0.00909198317761036	0.0645077954353302\\
74	-0.0367361040834565	0.0499117545360993\\
75	0.0150655136182675	0.0423535232956712\\
76	0.0806552640666303	-0.0268465717862241\\
77	0.0931938417848732	0.0293035999798804\\
78	0.0480583602392552	0.0526727974955317\\
79	0.0424449141585846	0.0226398744174092\\
80	0.0142986925219693	0.112834145470395\\
81	0.0634353216281331	-0.0026338390981755\\
82	0.0901861891829962	-0.0024682502971146\\
83	0.0969470278146991	0.0568869109607483\\
84	0.0735596018358053	0.141603387182828\\
85	0.0633959782725271	0.0303274757307924\\
86	0.084822039695044	0.0485373325927613\\
87	-0.0164694573755964	-0.0564416417682043\\
88	0.012828845972582	-0.0403693677540588\\
89	0.0254555835752662	-0.000760790737470669\\
90	0.0642984561743393	-0.00431937060730131\\
91	-0.069333666845144	-0.00139495766718301\\
92	-0.0277305620004372	-0.0727900230021104\\
93	-0.105702279554791	-0.129255550031039\\
94	-0.0945634863682581	-0.0371882547829295\\
95	-0.031474797397182	-0.033740938081255\\
96	-0.0364118932880376	0.00543757974464229\\
97	-0.0323510540720552	0.0380448967154217\\
98	0.00406764189975801	-0.0951213887552645\\
99	0.0358866501601553	-0.0239924680021866\\
100	-0.026096081915556	0.0257762280754946\\
101	-0.0371891910210986	0.016661657684005\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0457862510779797	0.0193392814483714\\
3	0.0370165995002285	-0.00724726079412947\\
4	-0.125824852906261	-0.0265373543094124\\
5	0.0424213966616854	0.018409002727022\\
6	-0.0136556455451333	-0.0102572727513545\\
7	-0.0550158411937188	-0.0480897114258859\\
8	-0.0250273360474465	0.0475049137904503\\
9	-0.0897480507758921	0.0480618636103096\\
10	-0.0640111967960469	0.0541246694098499\\
11	-0.02867447239917	0.023338339982827\\
12	-0.0388293916787368	-0.00877228544133431\\
13	0.0891118870477489	0.0215259100543436\\
14	0.132291873284549	-0.0207471361302592\\
15	0.0222246241006582	-0.0577497977468804\\
16	0.0502591744380693	-0.0369914604575268\\
17	0.0401516245191118	-0.0920890059309237\\
18	0.0403906007752782	-0.0147374877829501\\
19	-0.0363345008174002	-0.104268240931983\\
20	-0.0146124641891943	-0.108263354490558\\
21	-0.0435354306002571	-0.107428811134325\\
22	-0.104456644241327	-0.109948831011805\\
23	-0.0143531248271825	-0.00432113826725392\\
24	0.0189613595586748	0.0514757777539262\\
25	0.123018640752122	-0.0358272560080814\\
26	0.0326863739109499	-0.0505874379173925\\
27	-0.0508455438628691	-0.0784535536336485\\
28	0.00778105634942177	-0.117357191097336\\
29	-0.0149781790052664	-0.0215001575353896\\
30	0.102495113063079	-0.00682414443072085\\
31	-0.12296283801935	-0.00989452806412804\\
32	0.0091290911756967	0.0261938154358712\\
33	0.00771186086949472	0.020671376500991\\
34	0.0564914410236066	0.00976292953999635\\
35	0.0235672362817946	-0.0798189455231948\\
36	-0.00520171498565123	-0.0577466826471782\\
37	0.0153387529269734	0.0248559398807557\\
38	0.025671428295081	0.0725818828542387\\
39	-0.0441603751984792	0.00966077896357211\\
40	-0.0995267647421187	0.0399006147146625\\
41	-0.0306588456878128	0.0302206701417067\\
42	-0.00225414179215783	-0.0567478325022064\\
43	0.0142860669445499	-0.00607206672161447\\
44	0.0576269755184234	-0.0854246264212299\\
45	0.0676106557453652	-0.0966170224911584\\
46	0.0376814397055004	-0.0447477125857519\\
47	-0.0250917936076883	0.0276841005872826\\
48	-0.0641174496709593	0.0392992755338095\\
49	0.0490649430802854	0.0153884585715662\\
50	0.0305099827191619	-0.0420069071256983\\
51	0.00696471654078231	0.0349316867073971\\
52	-0.118597579961288	-0.0100246729146186\\
53	-0.103280756216364	0.00629488122167408\\
54	0.0336802994251627	0.106353648706772\\
55	0.00862413508608907	0.138667493495099\\
56	-0.039624030076511	0.170033624911487\\
57	0.0189833227294421	0.142424886511597\\
58	-0.0218619211086763	-0.00800646799833693\\
59	-0.0382343904188006	-0.0191421797838961\\
60	-0.142141724503326	-0.073329440485638\\
61	0.0167692810900725	-0.0887850157431454\\
62	-0.0170754755931714	0.0189059445329743\\
63	-0.00791915200389388	-0.0273641289543492\\
64	0.067267448849467	0.0111677912688489\\
65	0.0492648079043767	-0.0114560747496429\\
66	0.0449289526158748	-0.0792233324034056\\
67	0.0440255628414268	-0.0995999654484691\\
68	0.00286513038232491	-0.104669547630496\\
69	-0.0431848705693772	-0.0831561126851274\\
70	-0.00333772407646224	-0.0399106627025538\\
71	0.000640266459063983	-0.0641701306678882\\
72	-0.0479424047574246	-0.0145270964914169\\
73	-0.104688128705583	-0.0492346042746384\\
74	-0.100260143595337	-0.00718239337131411\\
75	-0.000543479700556376	0.0611173734666151\\
76	-0.00770467243205455	0.0682897228148642\\
77	-0.00412150117682391	0.1033132118244\\
78	0.064925452234948	0.0497769448643628\\
79	0.0566117137145142	-0.0130227322088065\\
80	0.0421423007620336	0.0556179360811869\\
81	0.0147241660522382	0.0422568320456545\\
82	0.0374611640126344	0.00352879020945188\\
83	0.0332817979988205	0.0574568415026847\\
84	0.00147766475837047	-0.0380992993284929\\
85	0.0599586163168332	-0.0287062819081452\\
86	0.117345859993586	0.0526057750248149\\
87	0.023940547754225	0.0770327388283494\\
88	0.0407208103524084	0.0483276671467502\\
89	0.0654241223860982	-0.0678778732185669\\
90	-0.0348410928113751	-0.0192961930999319\\
91	0.0592579928974257	0.00278476530565286\\
92	0.0333154495748035	-0.0220285670948682\\
93	0.0604862563801635	-0.0141560088627047\\
94	0.0882637796164115	-0.079083670375181\\
95	-0.0038484668658035	-0.0412098470952683\\
96	-0.0319676841541155	-0.0503218322883515\\
97	0.0471956149175983	-0.00567085054504841\\
98	0.0235588640456758	0.0294098685490916\\
99	0.159709553246038	0.0185746418086199\\
100	0.00167522540920001	0.0358381918042107\\
101	0.0490897194147217	0.072005701109943\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0325989227551759	-0.0230752211700956\\
3	0.0185534045709713	-0.0470568676973021\\
4	-0.0438803806114644	-0.0111156329640501\\
5	-0.0733037650007566	0.11397762906918\\
6	-0.079960035563494	0.0311625894948288\\
7	0.010488603099141	0.0403795099454911\\
8	-0.0090309397160417	0.0840987179018626\\
9	-0.0230935200126516	-0.0102298717889818\\
10	0.0278084350874505	0.0120872477700122\\
11	0.0517182922962235	0.00396263436774799\\
12	0.0539461396842013	0.000217653500066951\\
13	0.0380463124774101	0.078739199745427\\
14	0.0744338059984365	0.0201483371470768\\
15	0.0144745399982424	0.0301409015240895\\
16	0.00947972709174044	-0.00571298175188664\\
17	-0.00318967279825749	-0.0637414924179725\\
18	-0.00690395911931183	-0.0765377572608127\\
19	-0.0440260833839529	-0.047747614197026\\
20	-0.0269697139968184	-0.0130816018412283\\
21	-0.0243819120510309	-0.0510381420716445\\
22	-0.0257357290455141	0.0710235561679539\\
23	-0.0575209309762737	0.0194280652505777\\
24	-0.0603294684606	0.00734052341069872\\
25	-0.0860139248275832	0.0171416586638501\\
26	0.0896894636558694	0.00422239536409027\\
27	0.0273188269707029	-0.028054770198748\\
28	0.0669059637777542	-0.0479942922551827\\
29	0.0448857637907634	0.0127519384689934\\
30	0.0291216757037584	0.00481075076729928\\
31	0.0704598099090092	0.00927311991566854\\
32	0.0128480765120928	-0.034907137711729\\
33	-0.009395056735766	0.0643745621125414\\
34	-0.0229600904489536	-0.0666850751740679\\
35	-0.030228867153646	-0.0229977996920389\\
36	-0.111674795760583	-0.0550910777131998\\
37	-0.0727124693639246	0.0649433407478429\\
38	-0.0436417562336089	0.0591105468352328\\
39	-0.0290362615554909	0.0265153698149903\\
40	0.0296395739260998	-0.0323164652346371\\
41	0.00112274321412197	-0.0782838276750756\\
42	0.044910297585691	-0.05462895253888\\
43	0.0327075948610539	-0.0146268629315909\\
44	0.0663917347459561	-0.0141351228947094\\
45	0.0350058855591092	0.0856466075318153\\
46	0.0112348645288858	0.0303189079958908\\
47	0.0362329182021334	0.101210684012479\\
48	0.0833585325178547	0.124687441769535\\
49	0.0720336063882347	0.0468811587049172\\
50	0.107976536910165	-0.0788959116331523\\
51	0.0201705268518533	-0.0232674667930793\\
52	-0.0199947796265253	0.0378042508801273\\
53	0.00109986151384615	-0.0122165049912939\\
54	0.00211847418859178	-0.0666013729681024\\
55	-0.0032122903876919	0.00817958207153887\\
56	-0.071766863941451	-0.134884686085506\\
57	0.0464280710413785	0.0137214056708393\\
58	-0.0281726827474407	0.0330113605781436\\
59	0.0572088899311896	0.116851110485371\\
60	0.0107843387246933	-0.00422549739681839\\
61	0.026941546613682	-0.0375067752468779\\
62	0.0863162979665898	-0.0603993755595045\\
63	0.0474095758981839	-0.0960255737820438\\
64	0.00394809829195355	-0.113648954673619\\
65	0.0399526357269891	-0.000660703080916744\\
66	0.0709290751397252	0.0803568929037653\\
67	-0.0914142050497559	0.0789213615519759\\
68	-0.0942409623610342	0.0769686220881645\\
69	-0.0477543974810151	0.0321835434654567\\
70	-0.00110817392066338	0.0952422750839917\\
71	0.0280642166288094	0.0980945174137743\\
72	-0.0389684501832598	-0.116332328755587\\
73	0.0382381363482458	-0.0626126089350658\\
74	0.0273974982599618	-0.0934955986609903\\
75	0.0641308405039842	0.0116177135307963\\
76	-0.0274349963342936	0.0374289302520266\\
77	-0.0437256611439781	0.0544123206310364\\
78	0.0655192755477679	0.0171819292491278\\
79	0.0711167332973073	0.00494463682054674\\
80	-0.016409531717704	-0.0640357358249483\\
81	-0.0460702778142318	-0.041553617590911\\
82	-0.0463250090651045	0.017286514127261\\
83	-0.0964184612371192	-0.105342410016539\\
84	-0.0132540065424341	0.00120004469205551\\
85	0.0107949384834622	0.0265127021966585\\
86	-0.0304245591492701	0.0898291187825153\\
87	0.0949927410491195	0.0366863945044792\\
88	-0.0250356396928497	0.0366002021822376\\
89	0.0847176955232406	0.0635775603047999\\
90	0.0777665662045889	-0.0130158334415244\\
91	0.0613883420738877	-0.0679940554747159\\
92	0.161342775872428	-0.0335443720909206\\
93	0.0293863554105869	-0.0095265540099045\\
94	-0.0461581936220273	-0.0577097523124807\\
95	-0.103801837180268	0.0221427467578107\\
96	-0.0787968740795398	0.0377858115584678\\
97	-0.0260385250813243	-0.0129592951591922\\
98	0.0279300126115407	0.0371419557811476\\
99	0.0416086549981816	-0.0457001240249389\\
100	-0.0737581638168147	0.00370342533327945\\
101	-0.0377369241258025	-0.0403860482370486\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0452277006934382	0.0965573224681504\\
3	0.0527017256474419	0.0623324231038244\\
4	0.0219808295715295	0.0705741550565519\\
5	0.0388367335011804	0.0644226562441333\\
6	-0.0409199315769624	0.020576963000136\\
7	-0.0207107436458628	0.0153428088356794\\
8	-0.0518086990403227	-0.0291322410484763\\
9	-0.0883481063513516	0.0538609798935403\\
10	0.012682207500645	0.0676793268642263\\
11	0.0872832384223416	0.123353175009581\\
12	0.122247354320768	0.0317681062964968\\
13	0.0718975094586085	0.101096323478825\\
14	0.0165562768659347	0.0553220737683545\\
15	-0.0255919715409005	0.0725031011735199\\
16	0.0524851547719065	0.12176774275233\\
17	0.097840477190487	0.0485828602781103\\
18	0.0948567945677539	0.101390281119641\\
19	0.124416021523325	0.00676368164867524\\
20	0.0567563954534927	0.0752231021368094\\
21	0.0263052310964209	0.0870253422560043\\
22	0.00038694259628157	0.114774214264508\\
23	-0.049596548755865	0.116290273784302\\
24	-0.0392983313624552	0.146247400144223\\
25	-0.00994200341221731	0.0313789562215287\\
26	-0.088096239952419	-0.0948350398679368\\
27	-0.0438148389599641	-0.0520755732845205\\
28	-0.0754743302302596	0.0353594865287021\\
29	0.0296083351743556	-0.0384162069659657\\
30	0.113558576266874	-0.0869668259190845\\
31	0.0728748379349519	-0.0706526166442648\\
32	0.0211936205027798	-0.0477217088945425\\
33	0.00922728456167125	-0.0490668628665218\\
34	-0.0343516766592625	-0.0464041771644557\\
35	-0.0491887057063707	-0.0198614449769649\\
36	0.00395217280041961	0.0703724992805766\\
37	0.0202689962862026	-0.0288848844475365\\
38	-0.031477323172352	0.0518017589469998\\
39	0.0129479413643231	0.0188857044740261\\
40	0.0674682592226227	0.0449165755567026\\
41	-0.0540443512413935	0.0156726519421222\\
42	0.0197992926011634	-0.0150055168160301\\
43	-0.00208857662500047	-0.010389452124593\\
44	0.00704101310907065	-0.00634702099926092\\
45	0.0472187583850003	0.0488599626853852\\
46	0.0230127340133187	0.057971071123158\\
47	-0.0211060579884025	0.0203736778841966\\
48	0.047684484860745	-0.0469918940624984\\
49	-0.00705336481149382	-0.0746214293825117\\
50	0.0355806533164785	-0.0648534656444411\\
51	-0.0306014022637978	-0.178102599120767\\
52	-0.0153513891342139	-0.105499356310016\\
53	0.0528180576765299	-0.0981290614971061\\
54	-0.00258951509363646	-0.0401077975895213\\
55	-0.0250261549366987	-0.0670009444186081\\
56	0.137640814329808	-0.0244880593184944\\
57	0.0887659288588454	-0.0359707714556687\\
58	0.013501864063964	0.0125344645823659\\
59	-0.0181385029810874	-0.0590685774936639\\
60	-0.0203511703840101	-0.0204749258593762\\
61	-0.0981178999344358	-0.12009660904347\\
62	0.0090764116020883	-0.0472903984305574\\
63	0.0256702878514264	-0.0277548339181214\\
64	-0.0294793536441995	-0.0185407374301086\\
65	-0.0623260393269655	-0.113915093590434\\
66	-0.0116056490210258	-0.0588133719277754\\
67	0.0142700425499169	0.0896880608726956\\
68	0.0532238825862426	-0.032731433837345\\
69	0.0101565170494211	0.0996689915654639\\
70	0.037099623175563	0.0595297281156049\\
71	-0.044180635707959	-0.0220261161306704\\
72	0.00192806783370194	0.0138474963272677\\
73	0.0315239316621952	-0.0184878369355122\\
74	-0.051084893840052	0.0500716628957282\\
75	-0.0218826494383302	0.0395897655213066\\
76	-0.0623113913494317	-0.0265844012193649\\
77	-0.0548099684051141	0.0336576368185712\\
78	0.043057841197991	-0.0664991203124336\\
79	0.0599947248037786	-0.0449154417048503\\
80	-0.00647231461220003	-0.0494528215630256\\
81	-0.031504305403259	-0.0828147781393943\\
82	-0.0215227442529591	-0.0125477772231073\\
83	-0.0469983897786238	-0.0618270563101772\\
84	-0.121436621650258	0.0289902984217248\\
85	-0.0114516980425046	0.0871024243741815\\
86	-0.0592297108656965	0.00223720874708727\\
87	0.0250928283710946	0.0949096606174153\\
88	-0.0217332676376912	0.0498819677061938\\
89	-0.0060443711508487	0.082040111829059\\
90	-0.0124847602484062	0.0310133912977348\\
91	0.0807341179942164	-0.0653111006062751\\
92	0.0181188588014078	-0.117447677570041\\
93	0.0469102698040045	-0.0569338293134266\\
94	0.0345084255740911	-0.105192757300826\\
95	0.0666795577055297	0.0385638147526264\\
96	-0.0122818910535717	-0.0143097862973925\\
97	-0.0167583673922167	0.0275549810128474\\
98	-0.00348345709653583	0.00199488630573459\\
99	-0.0696323538779312	-0.0485513847964286\\
100	0.0440216583573887	-0.0645751665231297\\
101	0.017879794210274	-0.0247952299776667\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0200168811170109	0.0339946276059344\\
3	0.01308090955511	0.0649251095124071\\
4	0.0167849921100088	0.0773759493326476\\
5	-0.0266111882905197	-0.0252530779578944\\
6	-0.002848444660448	0.0416132959642686\\
7	-0.0193831729686037	0.0712052169883765\\
8	-0.0496045209170655	-0.0117909525367465\\
9	-0.0355674696668119	-0.0412193054084051\\
10	-0.0695949258936238	0.0782380477585533\\
11	-0.0116920286590805	-0.028895067953153\\
12	-0.0752685478243231	-0.00571262232438893\\
13	-0.0463001363911571	-0.03709153299171\\
14	-0.0414270875664511	-0.0213752914488619\\
15	-0.0383189923533234	-0.0430978367688562\\
16	-0.109169907965593	0.0318764910224906\\
17	-0.112168415344461	0.0604686886918487\\
18	-0.144397006155178	0.0036417249564596\\
19	-0.103948832361335	0.0549754882211066\\
20	-0.0110901548054608	-0.0125519299998924\\
21	0.0667447636933092	-0.0218171213359775\\
22	-0.0521699065195889	0.0548242373786793\\
23	-0.00938421822613467	0.0818639629650403\\
24	-0.0236680486708418	0.0325872570211644\\
25	-0.0531244914685687	0.0359536549978515\\
26	0.0351171514651615	0.00181619563178416\\
27	-0.0384448625787349	0.00763515677938566\\
28	0.0650142116347372	-0.0200404740847517\\
29	-0.0369286031686689	-0.141116160281968\\
30	-0.0824673576263278	-0.100411542578332\\
31	-0.000817809223132043	-0.0798238854895225\\
32	0.0412562627166598	-0.110840599092297\\
33	-0.00339901724114125	0.0254016978511721\\
34	0.0559791308947786	-0.00505987627047439\\
35	0.0718939542240627	-0.0376171259144636\\
36	-0.0294932514127124	0.0101115060014509\\
37	-0.025840850767686	-0.034743576104889\\
38	-0.141962544971091	-0.013548898134419\\
39	-0.133103896626798	0.047565960143023\\
40	-0.113328197257078	0.0999128821289736\\
41	-0.00471858114985221	-0.0241159206663989\\
42	-0.00789631547495545	0.0279015462809202\\
43	-0.000931989219215322	0.00316450134054296\\
44	0.00203472068830564	-0.00862185310788012\\
45	0.08854108202486	0.0210573081525616\\
46	0.0822546907155693	0.0114673311365485\\
47	0.0510276513417491	0.0512685662139662\\
48	0.0160421994949264	0.045143262848618\\
49	-0.07447450174957	0.0335136695292718\\
50	-0.0774075698824547	0.0296596973759548\\
51	-0.0511071146795368	-0.0551677493039051\\
52	-0.0391648979091603	-0.0914850558649449\\
53	-0.0463452412635074	-0.072781126870953\\
54	0.0426660224948591	-0.0487972887700863\\
55	-0.0655548063510594	-0.00658888725620035\\
56	0.0592543150697356	-0.00505225777267049\\
57	0.0820685311507158	0.000263821560617461\\
58	0.140426640260988	0.0356122777776275\\
59	0.134515140682123	-0.0176970400107543\\
60	0.106228984611437	-0.0362262692718186\\
61	0.0778977249549298	0.0276787414298238\\
62	0.0777216933521425	0.130925974549574\\
63	0.034560881113605	0.097163050944632\\
64	0.011452100560465	0.123285540237933\\
65	-0.0520021395410063	0.126140051701562\\
66	-0.0412220611173843	-0.080200719169198\\
67	0.00542696255575193	-0.00972503710272353\\
68	-0.0352130398827391	0.0162902601758142\\
69	-0.0598859192637109	0.0411719488021234\\
70	-0.0185891053124024	0.0647912517585052\\
71	-0.00449831892150275	0.0346300314459967\\
72	0.0551743366657042	-0.0227753075895434\\
73	-0.0312765653167634	-0.115966410163185\\
74	0.0083857413709245	-0.0851355979942265\\
75	0.0420509668848575	-0.0558029549508804\\
76	0.0341236620390026	0.026054624208959\\
77	-0.0850306434147786	0.00132385854952784\\
78	-0.0818667239567801	0.0146662122830836\\
79	-0.0467348644130337	0.0296962863759245\\
80	0.01332393490054	0.0503313854976404\\
81	0.0438781627543451	0.0431496436607419\\
82	-0.0586065559986897	0.0371283719196555\\
83	-0.0815985251131785	-0.0369877175100781\\
84	-0.0636989241835519	-0.0409570453842189\\
85	-0.0868799203712649	0.0403726380062565\\
86	-0.014117309009908	0.0948087083000672\\
87	-0.0226060565295167	0.0605299180025065\\
88	0.0103341100522392	0.0162949120504553\\
89	-0.012294125924455	0.0447903633910163\\
90	-0.0497667120006213	0.0673179360650942\\
91	-0.0686684064284655	-0.0382286232506771\\
92	-0.0718596122080833	0.0111829349995083\\
93	-0.108591329076805	-0.0335855475403199\\
94	-0.0399663401219396	-0.0279746135814983\\
95	-0.0900622763804998	-0.0078681165070138\\
96	0.0168790884131387	-0.0354186389507849\\
97	-0.0183867983188623	-0.0632424891038747\\
98	0.0397061196213184	0.0688817057040455\\
99	0.00960073472081398	0.00809478632369785\\
100	0.0629843271909687	0.0437572248579287\\
101	-0.0252215423524877	0.0873482147692068\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00681893905518052	0.0598700342690036\\
3	0.0141399924216734	-0.0154193491215999\\
4	0.0216099613055071	-0.100162719413509\\
5	0.016989648232406	-0.0360437386708675\\
6	-0.0401692511764048	0.00322242641046715\\
7	-0.0278526253271413	0.106794250018538\\
8	0.0179205144325427	0.0123197107952539\\
9	0.158246275496111	0.0626499683375757\\
10	0.0697556818000375	0.00877008832159407\\
11	0.073684308172104	0.00457874254365813\\
12	0.0423093477992229	0.00521543005262049\\
13	0.00182668493309802	0.000485478196157001\\
14	-0.0938736366290666	0.00647940939943032\\
15	-0.0345939599539322	-0.0442678895361799\\
16	0.046552355960814	-0.0487079561445121\\
17	-0.0124842154494792	-0.0667181258831934\\
18	-0.041996420817563	-0.100085729211065\\
19	-0.0595557237238458	-0.0248206798887682\\
20	-0.0572365773833396	0.0144973367233718\\
21	-0.0549409288453923	0.00252304360573549\\
22	-0.0751190608139325	0.0499999756851801\\
23	0.000118418290909625	0.0800864221721767\\
24	-0.0933492370301702	0.0335377002778252\\
25	-0.140789919643067	0.0543712910651599\\
26	-0.00427402182141678	0.0653291548259199\\
27	-0.0239089992582301	-0.0258274139853595\\
28	-0.0420714753268167	0.0131548551606215\\
29	0.0117933789796005	0.00808789696744091\\
30	-0.0197949328551222	0.121687495265788\\
31	-0.0146571047488981	0.0577849317006133\\
32	-0.0343745208827858	0.00738568783838247\\
33	0.00659765010061676	-0.0631149234221589\\
34	0.0347476470633409	-0.123666571987528\\
35	0.0328372584988915	0.0118119183043573\\
36	0.0202887081841787	0.0135094334314129\\
37	0.0670045710592377	-0.0801145999820374\\
38	0.0680860165955533	-0.0752704748863942\\
39	0.0653175839372855	-0.0295088898118313\\
40	0.0375959974191547	-0.0958534651399005\\
41	-0.00146511355814096	-0.0324387453428476\\
42	0.0709898322308013	-0.103158708801904\\
43	-0.017665945573332	-0.0929126988096805\\
44	-0.00134880839971268	-0.0385195251654193\\
45	0.0377789688396619	-0.0995846517789876\\
46	-0.00935178431278058	-0.0627103260919053\\
47	0.0152884265041003	-0.00156059597357899\\
48	-0.000178622834139756	0.0474840269016274\\
49	-0.0621243050323951	-0.000123162213273416\\
50	-0.0968805759616879	-0.0122873636342681\\
51	-0.00187134900655878	0.0429857200398006\\
52	-0.016878392689448	0.157175004247238\\
53	0.0244793699441091	0.100127513433715\\
54	0.0586645383303703	0.0643325560350227\\
55	0.0641254203476841	0.0065548005941939\\
56	0.0269124626441282	-0.0560683875532044\\
57	-0.00585451740662582	-0.0199253782004101\\
58	-0.0704066241004851	-0.0308485600594883\\
59	-0.0530989342296518	-0.00802416608548303\\
60	0.0668170046089433	-0.0522439560050029\\
61	0.0654327873818615	-0.0028069907691309\\
62	0.0665407091348119	0.102367779671369\\
63	0.0711928382269278	0.0789530398437231\\
64	-0.00576748831343164	0.188126244896556\\
65	-0.0262468579639884	0.103887360876193\\
66	0.0308819995911915	0.0676632868318304\\
67	0.0966227000381929	0.0196109416460358\\
68	-0.00292411208042892	0.0795749494251701\\
69	-0.0649219536956919	0.0349118048861522\\
70	-0.09404498631975	0.0641822028258822\\
71	-0.0651782986044289	0.00420980964042809\\
72	-0.107180068289004	0.0225692882610537\\
73	-0.103532610156785	-0.0597489305901816\\
74	-0.044735071119207	0.00225434641808895\\
75	0.025386622687202	0.0273638320558756\\
76	0.0113658716846984	0.0601054200402594\\
77	0.0318868198910279	-0.0384953831225651\\
78	0.0278809174210889	-0.0196827108166543\\
79	-0.0226318762228382	0.0131709884225344\\
80	0.0378623782974954	0.0449625836197948\\
81	-0.0563523223077804	0.0682787395580353\\
82	-0.0324283479959802	0.0667888591071453\\
83	-0.063062710145837	0.0559729440995668\\
84	-0.0322419462578067	-0.0263433196902699\\
85	-0.0712197834252453	-0.0484693965195297\\
86	0.0339796406086003	-0.0115216236431366\\
87	0.0640372099437404	0.0960924521235624\\
88	0.0219785316797392	-0.0887961720557524\\
89	0.0500097257117667	-0.0075853626612996\\
90	0.0466172527571631	0.0566691954181162\\
91	0.0329862340350434	0.0535885060993098\\
92	0.0964928300296937	0.0726753808895565\\
93	0.0506996526404891	0.00336565190058021\\
94	0.000394769121124156	-0.0183587435543724\\
95	0.103953427979118	0.00276861478665071\\
96	0.0310214052465911	-0.0482786083496261\\
97	0.0845358624594244	-0.0222859219837179\\
98	0.0321454420012428	-0.016055180840152\\
99	0.0477908145879409	-0.0249383530379476\\
100	0.0342315428116555	-0.0407803237113289\\
101	-0.00622634057739375	-0.00869790485843033\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0547412835195415	-0.0585599974081409\\
3	-0.0683042474563257	0.00758411310234644\\
4	-0.0287631465618061	-0.0734396732432064\\
5	-0.0170601114302919	-0.101677473091098\\
6	-0.0187716568476414	-0.147095282081727\\
7	-0.00110188638740707	0.0566732313223026\\
8	-0.0294699744080214	-0.0228482121594875\\
9	0.0270065186311909	-0.0812386605460535\\
10	-0.0687576926917439	0.000476678722032317\\
11	-0.0301901630561941	0.0336417668214497\\
12	0.0116892824181879	-0.0333410898689437\\
13	-0.0836403623393203	-0.0357051164820016\\
14	-0.0331349972232612	-0.028601950864785\\
15	-0.00844116197102261	0.0152422077473475\\
16	0.0272484369163112	0.0276017681079283\\
17	-0.0199831303713238	0.0519558214977984\\
18	-0.10285885711425	0.0956574153742275\\
19	0.0121816537138691	-0.0252818406868271\\
20	0.0121580210318821	-0.0727853838941021\\
21	-0.0374707921216115	0.0120562597810024\\
22	-0.0980432130263941	0.0239603114820454\\
23	-0.0845732098777329	0.0295785135919706\\
24	-0.046113770110071	0.0354388639535983\\
25	-0.0672540044759525	0.0236130178139942\\
26	-0.0545791039109998	-0.0448389212317228\\
27	-0.0865187609675112	0.0448260754008288\\
28	-0.0027682450115265	0.0636435380190458\\
29	-0.0883632790655656	0.0848726512163453\\
30	-0.135546287405003	0.100026293249661\\
31	-0.0620155946497169	0.0588099611825115\\
32	0.0726095828679983	0.090290085173734\\
33	0.111238307701056	-0.0190836731658914\\
34	-0.00896238849958115	-0.0430655011184632\\
35	0.0272193894686194	-0.107678219212303\\
36	-0.0154332960720649	0.0327542052750366\\
37	0.0378433362761753	-0.012192108829554\\
38	0.0159510725945505	-0.0885224073734208\\
39	-0.00278408902534788	0.00283230632639323\\
40	0.00777579240536477	-0.0176218264555253\\
41	0.0245444098380457	0.0313870506634332\\
42	-0.0573190318757107	-0.00478206596915186\\
43	0.00339417124661126	0.062796214884978\\
44	-0.0173032192312848	-0.0118886998895802\\
45	0.0451605398084857	-0.0288017770523711\\
46	0.0527453318924481	-0.025048532412\\
47	-0.0817011900776996	0.0469449566499897\\
48	-0.01531527864227	0.0501416084603971\\
49	0.0220205400906814	0.0269510037312277\\
50	-0.0329306128757589	0.0696933699306942\\
51	0.04388795078096	0.0528411615470217\\
52	-0.0511660437670944	0.0640140775964869\\
53	-0.134989799405843	0.134564703721177\\
54	-0.0130192554608661	0.0926705464783347\\
55	0.0734978028206097	-0.00608499502679719\\
56	0.051029286898386	-0.00885677352356736\\
57	0.0228401907959212	-0.057293021163795\\
58	0.0495684755611157	-0.0499972548289925\\
59	-0.0802260053696549	-0.0104780484778107\\
60	-0.0610623830669332	0.0205857241067909\\
61	-0.0165480987056705	-0.0424959084657398\\
62	-0.014941954881029	0.034205755844384\\
63	-0.0539123353542607	-0.0202621706905212\\
64	-0.0569833722103416	-0.00942544584733637\\
65	-0.0381443761419909	-0.129399527294599\\
66	-0.0103253003438875	-0.0534388200818322\\
67	-0.0108432020918822	-0.0323642173976724\\
68	0.0750884830300073	-0.080134983638885\\
69	0.113464735139192	0.0190594840786567\\
70	-0.0127622996694946	-0.0538942772912314\\
71	-0.051108122741793	-0.00196827369731442\\
72	-0.0263069836324612	0.0752232639089259\\
73	-0.08007274265398	0.050181869586162\\
74	0.002020268574077	0.193549264458115\\
75	-0.0675398792284675	0.0855426072612115\\
76	-0.00150582890748384	-0.00709883426517895\\
77	0.025772318693945	0.0121942632413751\\
78	0.00992666114417448	0.0519199640416923\\
79	-0.00481172093978524	0.0433767068973974\\
80	0.0016832589126427	0.0609193113654701\\
81	0.0134255536796256	0.0352022451238078\\
82	0.0549562327515187	0.0526644944859734\\
83	0.10393597272347	0.0814975255933511\\
84	0.065038027897305	0.0218362982936748\\
85	0.00741639260214924	0.0164286785142458\\
86	-0.0153251597721355	-0.0284247763503463\\
87	-0.101198539095572	0.11651740798368\\
88	-0.0235630251212489	0.0986094703980734\\
89	-0.0716689516734954	0.0842795451687435\\
90	-0.09938122357443	-0.0359847470978954\\
91	-0.083461932828482	0.00822802917347683\\
92	-0.0464501243560171	-0.0063303818757017\\
93	-0.0490904463142067	0.00979878093013848\\
94	-0.0439377108000691	-0.0409268724561829\\
95	-0.0554796917049068	-0.00853933456408538\\
96	-0.0445282739838547	-0.0768341944545593\\
97	-0.0331075083674293	-0.0527554536664449\\
98	-0.0305574762348414	-0.0463342488082316\\
99	-0.00709488284996129	0.0700866496702\\
100	-0.0722208276485111	0.00742580421916416\\
101	-0.051656210024022	0.0673460428621314\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.10619870293222	0.0411388673509013\\
3	0.149471212230401	0.118490418122817\\
4	0.0269686049257077	0.0609925178416429\\
5	0.0157953746440779	0.0231708790276604\\
6	0.121988576244243	0.135668259275506\\
7	0.0283721477361826	0.0961361564302472\\
8	0.0570670526730566	0.112602080461876\\
9	-0.0344176182010355	0.115703601864631\\
10	0.0633404216966206	0.0937023342019067\\
11	0.00581485485744948	0.0130818507719239\\
12	0.0602003744070419	-0.0529980736585183\\
13	0.0222338193594805	-0.0684672863850257\\
14	0.0828149990900462	-0.0467978335974433\\
15	0.0850034999663095	-0.044274091679566\\
16	0.0543236946400778	-0.106808991659251\\
17	0.00124541404525667	-0.00401854113607656\\
18	-0.0665048000165651	0.0205513877563818\\
19	-0.0383648923423983	-0.0201516142849148\\
20	-0.00849901392996466	-0.0216993536256905\\
21	0.0194871048780064	-0.0195486018871831\\
22	0.0914891547446075	-0.01896517625592\\
23	0.0973359981259563	-0.0290179895647086\\
24	0.108044916446157	-0.0288157354798973\\
25	0.0811293041767836	-0.0068393306623132\\
26	-0.0290706027257564	-0.0185501850598664\\
27	0.02595474811509	0.0602356112314081\\
28	0.0475879166128247	0.117781251753331\\
29	-0.019328466000269	0.0411600075600885\\
30	0.0544113894823187	0.0542992283796683\\
31	0.0417155194649774	0.0701002639349771\\
32	-0.130426534493467	-0.0156125397582269\\
33	-0.112022175975489	-0.157145318344522\\
34	-0.0805654456033073	-0.0769591760056371\\
35	0.00668340100862828	-0.138864907276329\\
36	0.0496418392919303	-0.09059404787135\\
37	0.0512212306226156	-0.0574210041338938\\
38	0.0564024207866154	-0.133041897189872\\
39	-0.0325060732772433	-0.0343626713182926\\
40	0.0115691263537106	-0.0454773909876204\\
41	0.0506754973919714	-0.0662971505616305\\
42	0.0115843963913447	-0.0619992329915755\\
43	0.0131361257622418	-0.0763924963005545\\
44	0.0373054600846629	-0.0639713440745138\\
45	-0.0163766538653216	-0.0781212597421623\\
46	-0.0350679945198966	-0.0526042264124111\\
47	0.00277324551637306	0.0297908862832632\\
48	-0.0499178388835742	0.0176536929142421\\
49	0.0495161350453978	-0.00380805989719596\\
50	-0.0180933969493528	0.0233236945286852\\
51	-0.119672581886239	0.000491393861319704\\
52	-0.0405194532583889	0.0499142544030241\\
53	-0.14448529811289	0.0397610035037334\\
54	-0.0487816232244784	-0.100934347336851\\
55	0.0242520891803389	-0.0861130751228358\\
56	-0.0280691229019281	-0.0227873925504977\\
57	-0.0286158837206228	0.02884919412889\\
58	-0.0415726620227156	0.0734445299120301\\
59	-0.0364967812590685	0.00409085168575626\\
60	0.0181084564300149	0.0208103351198308\\
61	-0.0640839536521831	-0.0270044037019417\\
62	-0.00575605645118091	-0.0525720922806613\\
63	0.035966345105888	-0.0853247023574705\\
64	-0.101789388139024	0.0112041863004899\\
65	-0.0446159477894926	0.0480622394452144\\
66	-0.157458385591598	0.0465959558770186\\
67	-0.0765375858674001	-0.0137707821322609\\
68	-0.0256662561924721	-0.0706901746694205\\
69	-0.062054178887885	-0.0853993120705937\\
70	-0.0342062366703343	-0.0941706976725525\\
71	0.0122761912463307	-0.0367505785440759\\
72	0.0189947001079961	0.00465137334537508\\
73	-0.076675274548179	-0.0420070188159139\\
74	-0.0709583147329685	0.0490160551887367\\
75	0.00560612859399311	0.0354687887266748\\
76	0.0333068812543857	0.0427409711812401\\
77	0.0677565805585541	-0.0373791283591179\\
78	0.0558800330139246	0.0639099910694226\\
79	0.0190173421123861	-0.0391637736172838\\
80	0.0804489654078612	-0.014686923669173\\
81	0.0289770902959308	-0.00673761380841674\\
82	-0.0233934103273736	0.00999334514215881\\
83	-0.0322276146776373	0.035195694514915\\
84	-0.00876851428610131	0.0413795064064181\\
85	-0.0433972381231224	-0.0112563799812169\\
86	-0.0759799964695168	-0.13407538793439\\
87	0.0767835190930652	-0.144600490456952\\
88	0.0571763136773944	-0.06609112343255\\
89	0.027134647296444	-0.0786332459656254\\
90	0.0570383402709524	-0.062956964711163\\
91	0.0510135421786615	-0.00768509910514401\\
92	-0.00312172830473494	-0.0531773740806855\\
93	0.00291159545925731	0.0200040128146467\\
94	0.0881987558200766	0.0819093619758305\\
95	0.0415431787054574	0.0800576527473616\\
96	0.0056889984000205	0.14571236364745\\
97	0.0210731988820397	0.126098280349996\\
98	-0.0141645748195358	0.00700698853541679\\
99	-0.0757126187706966	-0.0224892070190271\\
100	-0.0659106358475395	0.0535880886727036\\
101	-0.0366893305783301	0.0641758347710093\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0211076371566625	0.0187069177424652\\
3	0.0562947138741575	0.0394843405444933\\
4	-0.00650524542230318	-0.000830576174436711\\
5	0.0860027039562729	-0.0471721178703817\\
6	0.0622167206179749	0.0207869588506924\\
7	0.00859141035094559	-0.0281300156685318\\
8	-0.0380444311967279	0.0382069520444928\\
9	0.0094154482810279	0.0557542033744848\\
10	0.0473784663055772	-0.037981341262812\\
11	-0.0435432547715057	-0.0276854092583485\\
12	0.0374135014855582	-0.0651820227826572\\
13	0.0534624551864029	-0.0161914392143694\\
14	-0.066388689573204	0.0266117209035236\\
15	-0.0207344846137618	-0.0121341908967241\\
16	-0.0034267143348554	-0.0496107376245061\\
17	0.0710888804116299	-0.0519518290056303\\
18	-0.00877518737778819	-0.0249574980606406\\
19	0.0353671991983094	0.0761644664042292\\
20	0.0432262082393195	0.00075603659687401\\
21	-0.00841432372622955	0.0190020128670163\\
22	-0.0658866817983585	0.0593362819041762\\
23	-0.0403132956587337	0.0860862649395044\\
24	-0.00636437799517775	0.0426773492561725\\
25	-0.0218279840710611	0.0856993515514685\\
26	0.0497709563359844	0.0051080151408481\\
27	0.0103868174565999	0.0414710558548316\\
28	0.0677211106249504	0.0200092583720416\\
29	0.0241946330275074	-0.00709468416435968\\
30	0.0549280878164738	-0.00789018502391302\\
31	-0.0217448721099107	0.0166678718704706\\
32	-0.0714427327373578	0.00964702977426211\\
33	-0.0359183529202631	0.00413362248584959\\
34	-0.0673645702980221	0.073999569380768\\
35	-0.0968599719965554	0.0790352030580339\\
36	-0.0828172041268849	-0.0700611704089012\\
37	-0.00194359126878988	0.00524343047094238\\
38	0.00619536185586278	0.0516035547351089\\
39	0.00984791383089195	-0.0594196104460175\\
40	0.0763642434806306	0.0218570928589814\\
41	0.0845709607979257	-0.00380439439035008\\
42	0.102186436229881	0.0113537539423635\\
43	0.0864491083438482	0.0231733680505673\\
44	0.00603664649231601	-0.0175529461167657\\
45	-0.0165335962322166	-0.0374329023321721\\
46	0.00982540869781609	-0.00592971070441833\\
47	0.047667628906302	0.0633245431702582\\
48	-0.0613666287659561	0.0387858187003129\\
49	-0.0253607804753772	0.0315999347271019\\
50	-0.00332453702702385	0.107184819019108\\
51	0.0846156628243674	0.0393168641977012\\
52	0.105763410019681	0.0212774540523429\\
53	0.0370871734542451	0.098568363656353\\
54	0.011851596470314	0.0270652266891172\\
55	0.00609276766219483	0.0439782569686431\\
56	0.0472983911744381	0.0655545452611366\\
57	0.0233442401759494	-0.030809855036158\\
58	0.03750734443056	-0.0107341359148548\\
59	-0.0539362055629763	0.0541647199585147\\
60	0.047960466991821	0.0166208474062337\\
61	0.0686667658604823	0.0531660481913951\\
62	0.0614280233268249	0.0426874965881248\\
63	0.0595989197374644	0.0632395720343717\\
64	-0.0116907016546206	-0.0241190743843215\\
65	0.0687538395236292	-0.0414917678107481\\
66	0.154561256732635	-0.00362737236084224\\
67	-0.0132149566648242	0.00668236474254595\\
68	-0.0576421793010832	0.0261945769839808\\
69	0.0888159883738876	0.058816193456934\\
70	0.0312200256614718	0.030174280898709\\
71	0.144408890231983	0.0146674596482619\\
72	0.0267665305200937	0.0265537057396034\\
73	0.0677410325681108	-0.0567049522435732\\
74	-0.0181082353645245	-0.164038324075935\\
75	-0.0309136360531094	-0.106581052754484\\
76	-0.112164109199506	0.0126946713040835\\
77	-0.0779514203553236	0.00466082681147346\\
78	-0.0560720341195874	-0.0704419194654332\\
79	-0.0637349772652974	-0.111434382735081\\
80	-0.0694889324357274	-0.138707324522628\\
81	-0.0028600904902361	-0.085998640325951\\
82	-0.129142848532564	-0.108394325215371\\
83	-0.0656917804089107	0.00168765996288036\\
84	0.000538294537109914	-0.0532488924053186\\
85	-0.0298038017364677	0.0989387748316395\\
86	0.00159708761578375	0.0413569325262805\\
87	0.0877897209604067	0.0324192865176475\\
88	0.0488178407802857	-0.0150161798233507\\
89	-0.00526317282519688	-0.0319354925295528\\
90	-0.066710710988639	-0.00473364859159537\\
91	-0.00897821060585056	0.000335121713734427\\
92	0.0617161458626887	-0.0047807521960679\\
93	0.0441945241597324	0.005806096862412\\
94	0.0128196479585374	-0.0437362262739129\\
95	-0.0174808858546969	-0.0526520881828289\\
96	-0.0124286222600335	0.0283608449729038\\
97	0.0484223308807658	0.0919948478108512\\
98	0.00421115233320812	0.119429310484485\\
99	0.0150297026799138	-0.0483838814279899\\
100	-0.0239794386876416	-9.43842131074964e-05\\
101	0.0225282325680757	0.00811389993961683\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0529740964422278	6.64021053142096e-05\\
3	-0.0298614993080971	0.0419085758449346\\
4	-0.141655384877304	0.0883734830283961\\
5	-0.049826820596694	0.115428503320599\\
6	0.0509813966267232	0.0499350409931354\\
7	0.0851403362343332	0.0172718153358092\\
8	0.0770553521377394	0.00695832176572537\\
9	0.0239902943831789	-0.0341881893521824\\
10	-0.00385724775444184	-0.0824565698871767\\
11	0.036495939122711	-0.0565601474370201\\
12	0.0432558750861232	-0.0566902221456766\\
13	0.0613502840953529	-0.0290924040986825\\
14	0.0712949722129674	-0.0348299243584897\\
15	0.0457873999623198	0.0289269859967761\\
16	0.0708813079842479	0.0224260685829807\\
17	0.0186351001036004	0.000713625177492752\\
18	0.0499709389223901	-0.0748649385424741\\
19	0.0492279605740859	-0.084265327061335\\
20	0.0486492225639634	0.00449122072233597\\
21	-0.0175150035209483	-0.0093139543874616\\
22	0.0417440999872959	-0.0628154503810698\\
23	-0.134139640907376	-0.00151181502186189\\
24	-0.101576945918682	0.0531742447053917\\
25	-0.0117945651069979	-0.0209948301325891\\
26	-0.108580658410083	0.0652534273547298\\
27	-0.0891201775564654	0.0562946281036036\\
28	-0.0177841986002773	0.0935889005319085\\
29	0.017161989996933	0.0165916669560099\\
30	0.0665506613540057	-0.109005702069576\\
31	0.0077959144121831	-0.0659407353602496\\
32	0.00744829779097278	-0.0571363906429658\\
33	-0.0289714950203979	-0.0501794927284586\\
34	-0.00206171949444394	0.0285958479354594\\
35	0.0328345603073977	0.0931842282068922\\
36	-0.108570515391796	-0.0436911021714688\\
37	-0.0609136809972765	-0.0135837576204043\\
38	-0.10644671793042	0.0432635606689166\\
39	-0.0290567362699266	0.0537027097133252\\
40	0.0937902134956555	0.0532221319639279\\
41	0.0306614714055207	0.0511171624812072\\
42	0.122092723111578	0.0575066035551233\\
43	0.0841263638971947	0.0483516411744305\\
44	0.134673325698657	0.0223401794401786\\
45	0.0927837301434204	0.0164086085383004\\
46	0.0670388181718613	0.0329981979756954\\
47	0.0278614856835176	0.0117337696175703\\
48	0.0185116357005803	-0.0147357032132953\\
49	-0.0701522769749768	-0.0240750992887939\\
50	0.0595976411112468	0.0337981001590031\\
51	-0.0531036521999228	0.04872316229828\\
52	-0.0405662747216115	0.00532125577553881\\
53	-0.0463761654612778	-0.0169161197585939\\
54	-0.000481908028071007	-0.0835421664355442\\
55	-0.0578590136060695	-0.0421596643597874\\
56	-0.0909839255030661	-0.00479635504294136\\
57	-0.00425899064698429	0.0110747132412292\\
58	0.0300380129698359	0.0676008453978043\\
59	0.0654775497425837	0.0720848584811937\\
60	0.0343316625691062	0.0333201085003874\\
61	-0.0137360434858933	0.0116188772835899\\
62	0.0434978244389436	0.100391169696662\\
63	-0.0516492147885395	0.036027103010627\\
64	-0.0101030440967271	0.040749611497755\\
65	0.0048951461543864	-0.0746689307327557\\
66	0.0416396669600045	-0.0815435149549384\\
67	0.0448663589725806	-0.0385489184432171\\
68	0.0258073247945873	-0.00389220937165922\\
69	-0.0389965558716655	0.000359933426425769\\
70	-0.0192005433884904	0.0252582349177628\\
71	-0.0237990633204481	-0.0381226099122845\\
72	0.0214295326249976	0.0658199778394165\\
73	0.0650189447010673	0.0124367106580697\\
74	-0.0270205728050275	0.0930434267525216\\
75	0.0336961485168848	0.0881670048151706\\
76	0.10384220765517	-0.0146895205477876\\
77	0.0906938225958516	-0.13266366565305\\
78	0.0551830009996018	-0.0360284205038777\\
79	-0.0489716544791967	-0.0444254028791468\\
80	-0.0901795630471563	-0.0111514749324067\\
81	-0.109579208850568	-0.0903510868425706\\
82	-0.094474802132792	0.0628691934202271\\
83	0.0204691951379178	0.050456374205921\\
84	0.0326186626263891	-0.0107460877445104\\
85	-0.0577209031825914	-0.0221247547400395\\
86	-0.0622966229536652	-0.0281458678281043\\
87	-0.0688058619464317	0.0585238019372689\\
88	-0.00862317715386179	-0.0698693567716322\\
89	0.0615280633157723	0.0471906409882805\\
90	0.0258737711614967	-0.0199296058379925\\
91	0.0381411185430627	0.0287973854306092\\
92	-0.0771386286833583	0.0793760752673067\\
93	-0.00755682918308405	0.0425088985093904\\
94	-0.0295988391456046	0.112996451941013\\
95	-0.0276657240345904	0.0219237934703996\\
96	-0.0575599707333042	0.0855909937805329\\
97	-0.075212434083161	-0.0465833475841634\\
98	-0.144859541558147	-0.00614817212101797\\
99	-0.128759564191589	0.0632401213515038\\
100	-0.0716432660023634	0.106668564299433\\
101	0.0465068827477346	0.00882704690830386\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0198108089339281	-0.0339780633250297\\
3	-0.0495824530028963	0.0347871960134342\\
4	-0.0207991292400984	0.0290444807272217\\
5	0.0396607176929099	0.0196062556984581\\
6	0.0574091055309537	-0.00231621874267426\\
7	-0.0461916443995267	0.0290681329636058\\
8	-0.0934360431461184	0.00554541440231639\\
9	-0.0990309395905141	0.109275835445729\\
10	-0.0962210386186834	0.149788320757854\\
11	0.0252338590374261	0.0562383466981218\\
12	-0.0219456082777731	0.0697378596586511\\
13	-0.0484365740692374	0.069950666510927\\
14	-0.049517082519022	-0.023811425046135\\
15	-0.00756973453448658	0.0400738845666278\\
16	0.0305115523263035	0.0854046905282137\\
17	0.0318465481183019	0.0279663684797927\\
18	-0.114162916537435	0.0289323746763735\\
19	-0.100008376323263	-0.0142424020417465\\
20	-0.0920157144591295	-0.125091053036138\\
21	-0.0707681502171864	-0.052244729758687\\
22	-0.0422910095495264	0.00501472894466342\\
23	-0.0881418378792986	-0.00666839790204872\\
24	-0.0240507751046606	-0.00555011543584318\\
25	-0.104657918137483	-0.0207308170891029\\
26	-0.080410670763108	0.0387777564473666\\
27	0.0437396735110571	-0.00358820962902772\\
28	0.0559379117890896	-0.0117530062071487\\
29	0.0245720923665643	0.0241842081712039\\
30	0.0541231810562014	-0.0454166771697626\\
31	0.0916287357313558	-0.00843980155549519\\
32	0.0385855550508628	-0.0691326922200551\\
33	0.0569915563811072	0.0339511459595037\\
34	0.10542214098097	0.0958668987168434\\
35	0.0880047762838031	-0.0206007718599465\\
36	0.0459141073203632	-0.0752347616144362\\
37	0.0431182464100132	-0.0976846749550476\\
38	-0.0952419812870106	-0.0483219128281448\\
39	-0.0420994688491685	-0.0424330908460249\\
40	-0.0910538487267301	-0.0011091587703746\\
41	-0.0593047818110791	-0.0598911642957922\\
42	-0.00241969764920895	0.0204526482605402\\
43	0.0257812430755985	0.037324104591846\\
44	0.0032045250348707	0.0576572405770207\\
45	0.0635175129563842	-0.134019411358847\\
46	0.0784222576020735	-0.108717467004481\\
47	-0.0101501706232913	-0.0297736598489584\\
48	-0.0435398271624359	0.0435165399853718\\
49	-0.0173177261576689	-0.0398138108019675\\
50	-0.0199863424411124	-0.0343775038552464\\
51	0.032376972920227	-0.0589756213727136\\
52	0.00546099560508701	-0.069463138041007\\
53	0.0261697724697597	-0.0783291312412639\\
54	-0.0388475859196311	-0.0228587754037988\\
55	-0.0247155714200791	-0.0793963372788006\\
56	-0.0795312900479824	-0.0293118109147399\\
57	-0.056301022617735	-0.151988152338309\\
58	-0.0245403650936653	-0.0853939338603912\\
59	0.0746913262839201	-0.200394184691079\\
60	0.122719933782491	-0.155027483184477\\
61	0.04887091976859	-0.076443312417267\\
62	0.106895197572331	-0.0627522799256847\\
63	0.0868009493725554	-0.0764731425487952\\
64	0.0139214058206667	-0.0544017774801894\\
65	-0.00569719950108877	-0.035663759586845\\
66	-0.0612489363881911	-0.0167707491680662\\
67	-0.0553667456199857	-0.0966553718958265\\
68	-0.069860239561062	-0.0611978943946017\\
69	-0.00538090771729806	-0.0487811134257573\\
70	0.0595594577972329	-0.0116425199504563\\
71	-0.0218652300158227	0.0908881748957354\\
72	0.0376148657080048	0.0375998208152383\\
73	0.0152934296172538	0.0749329109297333\\
74	-0.068001551357377	-0.00423399816090825\\
75	0.0271682214551114	0.0592189144474693\\
76	-0.0791095458269861	0.126782674492954\\
77	-0.0389789675370201	0.0650559598450044\\
78	-0.0923001017832646	0.027242464367794\\
79	-0.0277126530345757	-0.0585613646949758\\
80	0.0427186197577115	-0.0236136795458332\\
81	0.0637894311395827	-0.0220500063313878\\
82	0.123516592864226	-0.0895132008927877\\
83	0.0534386994960674	-0.00581379444049208\\
84	-0.0644659918039844	0.0663668351362567\\
85	-0.0192330087127406	0.109110011243763\\
86	-0.041371138476085	-0.0198867894716693\\
87	-0.00951502405724598	-0.0341508654526706\\
88	-0.00167484281539744	-0.100644227018198\\
89	0.0475050588496323	-0.0056203981348585\\
90	0.0799001462870159	-0.0116061208852599\\
91	-0.0114673709796893	0.0244697731174253\\
92	-0.020281951809507	-0.0444586177889543\\
93	0.0109839834788067	-0.0417642908664351\\
94	0.00946289293465375	-0.0166932872165071\\
95	-0.00815305056780555	-0.00269818680440681\\
96	0.0252417228948588	-0.0162098242344428\\
97	0.0190773950015162	-0.0645376303573567\\
98	0.0794231839897674	-0.0222574587447068\\
99	0.139699385569919	-0.0680922636807098\\
100	0.0851276773270741	-0.0194121689636768\\
101	0.0106873150669785	0.00670795372570905\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.109791494774528	-0.0458963265321342\\
3	-0.00941485882116434	-0.0314241117484761\\
4	0.00871126394954612	-0.0167788465067113\\
5	-0.0187842483437415	0.0528968658271458\\
6	-0.0429420654932836	0.0233115994500173\\
7	-0.0486080515777197	-0.00671569678454557\\
8	0.0280101354873909	0.088135031640728\\
9	-0.0602989895237058	-0.058201272170532\\
10	-0.0755301516635452	-0.0608286157415719\\
11	0.00523509500073524	0.00260975614728806\\
12	-0.0287371197663519	-0.00218953257560422\\
13	-0.00625196450650893	0.0489346859388193\\
14	-0.00509332511454459	0.141996082901487\\
15	0.00124270875121154	0.00123809731896032\\
16	0.00549203900568024	0.0828258176700281\\
17	-0.0492876145553191	0.036171797294124\\
18	-0.00958864564427653	0.0128497846788626\\
19	-0.0952742835147972	-0.109972507749722\\
20	-0.0924435084492286	-0.0535806874690147\\
21	-0.0491644979396543	-0.0573656914360555\\
22	0.0231375441615129	-0.0361081120428069\\
23	0.0170568973277196	-0.0134728519470448\\
24	0.102995844579041	0.047286604056735\\
25	0.0602236991869779	0.0507296999402905\\
26	0.0244016306745551	0.000553000517085234\\
27	-0.0321678574304435	0.0708331859906726\\
28	-0.109010889564918	0.0513809182997427\\
29	-0.0821379056370769	0.0712048169840693\\
30	-0.0370080128260273	0.0361515180440255\\
31	0.065134881902781	0.0325953692888933\\
32	0.141262149179474	-0.0537211642462099\\
33	0.107412475664754	0.0488660125938328\\
34	0.00937679714840942	-0.0301866161263352\\
35	-0.00725906979535525	-0.0969329899734538\\
36	-0.0439632175579753	-0.000333543406460066\\
37	0.0135415309724086	-0.0509085781958182\\
38	0.0288260329674865	-0.0268742663289849\\
39	0.0397184709625539	0.0419870768422098\\
40	0.0702047406937471	0.0410682942602422\\
41	0.074685521182453	0.113508436109725\\
42	0.112289706380201	0.0849096359561969\\
43	0.0666236859974456	0.107275898736212\\
44	0.0337091989154656	0.0694552506453151\\
45	-0.0148216648241434	0.0371727235019595\\
46	-0.0163849291605028	0.0914640274473138\\
47	0.00901211249374123	-0.0179944983976565\\
48	-0.0226059123520707	-0.0522977693235669\\
49	-0.135942239033468	-0.0428616484750795\\
50	-0.16617254488392	0.0142443583669646\\
51	-0.0878233548400739	-0.105150376272348\\
52	-0.0476470885848916	-0.0336428115871048\\
53	0.0321952777310616	-0.0131599198959248\\
54	-0.0482288028588773	-0.00538747438412292\\
55	0.0496978987863055	0.0291102351351234\\
56	0.021955705351911	0.0374332352617894\\
57	-0.145059841249232	-0.0134201663499824\\
58	-0.104497736378786	0.0536029680983977\\
59	-0.13446467679033	-0.0340883331183168\\
60	-0.103088153622092	-0.0109342038219414\\
61	-0.108479122086939	0.0256839267564217\\
62	-0.117405479571253	-0.042122690575804\\
63	-0.0922597511902298	-0.0215018798160698\\
64	-0.0163436400887539	-0.0978624382907262\\
65	-0.0368608519220794	-0.0455101538872781\\
66	-0.0657826751851325	0.0149874205504933\\
67	-0.00470930345030492	0.00409728734699988\\
68	0.0295957680551175	0.0111943464963664\\
69	0.0767310615416896	0.143094602872802\\
70	-0.0241179372014973	0.121519652457649\\
71	0.0229163992081665	0.0239601275969763\\
72	-0.0863450051630896	-0.00401079262544208\\
73	0.0486425413436064	0.035662408235767\\
74	0.000780335091575036	0.0671450111607924\\
75	0.0132654797984361	0.100961801930535\\
76	0.0136418336633779	0.0568066032468568\\
77	0.000338474398125439	0.0673036695535253\\
78	0.0328924529380511	0.114501217444404\\
79	0.0241554180384741	0.00563533716965886\\
80	0.0483102377161737	-0.011186244940846\\
81	0.00700938434925051	-0.0034345037003243\\
82	-0.107160847533469	0.0143853831421214\\
83	-0.0771557458226509	0.000840270153909039\\
84	0.0241501059770469	0.00411073004883378\\
85	0.116223495559626	0.0427967910261275\\
86	0.0903550766311497	0.0111049611415005\\
87	0.0767239273583183	-0.101367354007713\\
88	-0.0455118214688257	0.00920564884153875\\
89	-0.0491005390626046	-0.039508818033805\\
90	-0.0875808523393318	-0.0462871897390546\\
91	-0.0472579846742316	-0.0270540822458813\\
92	-0.0862130203804603	0.0320450690811063\\
93	-0.00730453044806662	-0.0504425474993049\\
94	0.0194531581461662	0.00852142817420052\\
95	-0.0637330949124492	0.00300008064471944\\
96	-0.0657902123659614	-0.041701607402674\\
97	-0.0531526585270855	-0.0282221289068804\\
98	-0.07511389667784	0.0133057746261583\\
99	-0.0238612159359137	0.0222745876199052\\
100	-0.0431443173585459	0.040426408373669\\
101	0.0501690251280243	-0.0261272660487034\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00494584458705041	-0.0483643228642812\\
3	-0.0784141724422492	-0.0361426112686655\\
4	-0.0102071796631813	-0.0539157094089498\\
5	0.0384473382877199	-0.0522625657123137\\
6	-0.0275666313083299	-0.149271219862432\\
7	-0.0402476790946255	-0.029363345544115\\
8	0.00818737408006327	-0.0713612926140046\\
9	0.000950546872194799	-0.120737747465974\\
10	-0.0465886356604923	-0.0686168700108402\\
11	-0.100433253370543	0.0100367953713812\\
12	0.00756532068603236	-0.0332244556789306\\
13	-0.0394036256903785	-0.099830816272582\\
14	0.00398356307962578	-0.106306363613579\\
15	-0.0283207986898402	-0.0993651451412814\\
16	0.0302330402612697	-0.0962024259568381\\
17	0.0692236107134656	-0.0538130830559493\\
18	0.0387917551833469	-0.0421270393769884\\
19	0.0288275026368589	-0.0366663281505773\\
20	0.0717403659677197	-0.00195154463958695\\
21	0.0381432076081074	-0.0701226972251463\\
22	0.0376322018163061	-0.110803814758062\\
23	0.0311291372189258	0.00722482233974493\\
24	0.0212970734378735	0.0923999899165021\\
25	0.0612720325258398	0.109324373107664\\
26	0.054320691752474	0.0986326188879596\\
27	0.073145258544146	0.0258778095368384\\
28	0.0100620892828475	0.0340320626620684\\
29	0.0725480123287748	0.0633117001385948\\
30	0.0020979110690599	0.0249703372547001\\
31	-0.00920078433416993	-0.0499321165449475\\
32	0.0834860094589222	-0.0542274063214172\\
33	0.0884457591276627	0.0653676841232053\\
34	0.0543424293778122	0.00431281330258435\\
35	0.0321981716374215	0.0187913998740312\\
36	0.110831269636351	-0.0619136379518591\\
37	-0.00296872841889261	-0.106954206295151\\
38	0.014307834133993	-0.161256976691272\\
39	-0.00997684058613425	-0.111936356933393\\
40	-0.0662641993382739	-0.0930524445802687\\
41	-0.0331963906310914	-0.017351042027974\\
42	-0.0947617600263814	-0.0374505825240548\\
43	-0.00389807501882888	-0.00289198596119145\\
44	0.0572583582190406	-0.000652667926423454\\
45	0.029525898256392	-0.000172285278180237\\
46	-0.0749065203086397	-0.048821357477873\\
47	-0.0671955195713469	0.051408004314102\\
48	-0.0766073069964292	-0.00529005562154667\\
49	-0.0694195308572036	0.0315050903436934\\
50	-0.0524792963549214	-0.0327834885135954\\
51	0.0473343314681374	0.0446196773354766\\
52	-0.00134109546218202	0.113144946344126\\
53	-0.000666162460936892	0.0728185397303474\\
54	0.0545785998784051	0.000856065374161941\\
55	0.0497781320371308	-0.0479091914526699\\
56	0.0539353680486977	-0.0972298169848153\\
57	-0.0140659531981966	-0.0858901816169044\\
58	-0.0321129138541155	-0.0229857936078948\\
59	-0.00182760454397064	-0.0959005277283364\\
60	-0.0624606211154596	-0.0446558643151182\\
61	-0.042814362850001	0.0923217646969982\\
62	0.0332922418352683	0.0326766836307085\\
63	0.00266022116923166	0.00554038756106364\\
64	-0.030034858665173	-0.0356996487648097\\
65	0.0229819207218999	-0.0111815893564993\\
66	-0.0215288582137676	0.00534545232862223\\
67	-0.0322445046017437	0.00286023561355702\\
68	-0.0582242120788447	-0.0136631895242171\\
69	0.0160114805286753	-0.0776662130268872\\
70	0.0491220933561757	-0.0221531904566642\\
71	0.0637806789534645	0.094522654162321\\
72	-0.0763609844681647	0.0188920936646199\\
73	-0.021604060494352	0.0925022342524198\\
74	-0.0842468829596438	0.0489162677234653\\
75	-0.0938055843306035	-0.00321981477978996\\
76	-0.199877732521299	-0.000449109344552618\\
77	-0.118094765389751	-0.0365084989561672\\
78	0.00787844082732774	-0.069826099925454\\
79	0.0443690968215734	-0.128608395457044\\
80	0.0881223332986236	-0.00595266814664348\\
81	0.0605982491807355	-0.0134140139479081\\
82	0.0631453352326651	0.0307160176002495\\
83	0.0962510312819922	0.0546193274151834\\
84	0.0058597058842977	0.0396880416738188\\
85	0.104026769490712	0.0184306824693162\\
86	0.0298800533947148	0.0496122034805273\\
87	-0.0268775580535874	0.0423033734624194\\
88	0.0594484529164365	0.026729459222586\\
89	-0.0673017776762044	0.00193849461763289\\
90	0.0655060583724094	0.0586787140091224\\
91	0.0949681775985107	-0.00123782273211281\\
92	0.0803639853506401	-0.0185978493034489\\
93	-0.0518022509161018	0.034338160600048\\
94	-0.0255112489701257	0.0198438354838772\\
95	-0.0496711332667912	-0.00182623095887991\\
96	-0.00187141103445331	-0.00824505665237809\\
97	-0.0547191776865786	-0.0377463611727188\\
98	-0.0419468427775892	-0.0572845708493035\\
99	-0.00617442519484093	-0.0241656409548687\\
100	-0.00926212914344709	0.106157288402746\\
101	-0.0605861715975865	0.101927277738493\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.075907994392418	0.0137618422642403\\
3	-0.0124870306675888	-0.0291453073314841\\
4	0.0185771905285788	-0.0386447064560363\\
5	0.0448669751351576	0.042038208915106\\
6	0.042610752389462	-0.0190901828813589\\
7	0.0114524828190953	-0.0181733400854903\\
8	0.0477991126134234	0.0179432599319837\\
9	0.00228648308107429	-0.0869716939189816\\
10	0.0462116606501978	0.0280601777167343\\
11	-0.0219471255174127	0.0575000201770209\\
12	-0.0837936120753617	0.0480297936529669\\
13	-0.0473304412389364	0.0467727656389188\\
14	-0.114668518033274	-0.050790203516311\\
15	-0.169672502323284	-0.0344114788610153\\
16	-0.133261586713799	0.00782172839493015\\
17	-0.122617154525331	-0.0913916828302547\\
18	-0.144968726830509	-0.0773736062906236\\
19	0.0182246040173003	0.00830471011613861\\
20	0.106833002003854	-0.0193652858008359\\
21	0.0682791078730621	0.0165904631213892\\
22	-0.0175047599450746	0.0737007351197923\\
23	-0.00319033548684804	0.00887595524355549\\
24	0.0146066219387102	0.0397762239183434\\
25	-0.0647362675865987	-0.0263777628530653\\
26	0.0143169314500363	-0.0346181079738228\\
27	0.119081575505584	0.0329303243653093\\
28	0.0930762563412133	0.101477935198116\\
29	0.0528917359200773	0.0558683208069008\\
30	-0.00671770935606943	0.0111971634797832\\
31	0.0638988982658495	0.0181590895658706\\
32	0.102267518308043	-0.00824716423868783\\
33	0.0287710113226728	0.0405992528558082\\
34	0.00062340063388625	-0.0354090135981456\\
35	-0.0300300044657814	0.0419511568570813\\
36	0.00429022894018148	-0.0111336889405017\\
37	0.0540683888523011	-0.0808530675972042\\
38	0.0454048932749277	-0.0504613666573007\\
39	0.0728260705110269	-0.101278926732545\\
40	-0.00249485577505875	-0.0229779621994627\\
41	-0.00140392415639433	-0.0212866379452661\\
42	-0.0177720841124629	0.08306572961392\\
43	0.0155940108812108	-0.0280524152967255\\
44	0.000867025506714165	0.0500738752975287\\
45	0.062524800994215	0.0939174198902152\\
46	0.10443444309213	0.0536226860625821\\
47	0.0576901015526984	-0.0602169350983037\\
48	0.0442844056408066	-0.00660873571218245\\
49	-0.0227505543823129	0.0347994902084566\\
50	0.0230099321389834	0.0636447380233719\\
51	-0.0343156383193533	0.0162754414784194\\
52	-0.0180735206503671	-0.0202344287746542\\
53	-0.0222243482367021	-0.118376729906548\\
54	-0.0229259297032196	-0.0367867461920894\\
55	-0.0711079617945789	-0.00508486242447477\\
56	-0.00586086537085131	0.0364089367038001\\
57	-0.0499345484453009	0.0403272522663218\\
58	0.0141959516785428	-0.0291098975496914\\
59	-0.0589901168963608	-0.0965060835745145\\
60	-0.0104806148629723	-0.0799739389323472\\
61	-0.0312133812815747	-0.0630284248493981\\
62	-0.0781333138110509	-0.0426621295770909\\
63	-0.0381677335852828	-0.000527673705280323\\
64	-0.0171369169466204	0.0432822807365441\\
65	-0.0782288087956275	0.021124157349492\\
66	-0.00735341711740247	-0.0151875172489167\\
67	-0.0482135154295485	-0.0878996603685673\\
68	-0.00277854525650025	-0.0582119262131032\\
69	-0.0517931507711933	-0.0473168678555261\\
70	-0.0989437439125052	-0.0131758751374279\\
71	-0.0457441186250857	-0.0741444497463723\\
72	-0.00583577149190214	-0.0508082900521073\\
73	-0.0339018594620311	-0.0872271699662093\\
74	-0.0473006919714507	-0.0236321099245844\\
75	0.0423601561859793	-0.00591224598584244\\
76	0.00731040750445326	0.0107917794726475\\
77	-0.0158237896853133	0.00839741216196467\\
78	-0.053662536213246	-0.0895370625038063\\
79	0.0447625374470698	-0.146938068051084\\
80	0.0794162243337157	-0.106119094549107\\
81	0.0102185026323768	0.0561863702777667\\
82	-0.0275016869937375	-0.0031076259205939\\
83	-0.0635129373945097	0.0882477286637115\\
84	0.0267487670092306	-0.0621645319884144\\
85	0.0378398394024201	-0.0286513596073106\\
86	-0.0447997809739487	-0.0181770827481058\\
87	0.0204966108485175	0.0506089250366817\\
88	0.000706989178631672	0.0739099051244794\\
89	-0.0408675918031023	-0.0326828163700288\\
90	0.0606351361052575	-0.0647182104734571\\
91	0.0871256849538116	-0.136160136654551\\
92	0.0594163259749272	-0.0159709822981894\\
93	0.019178435417663	0.0434899353687283\\
94	0.0519114951011114	-0.00386354616591558\\
95	-0.00952060691264228	0.0638465354742995\\
96	0.0344485001629897	-0.0142768804257783\\
97	0.0329682583491602	0.0587287049487374\\
98	0.000360593025489565	-0.0235207836950616\\
99	0.0624418105916065	-0.0380298805705707\\
100	0.0591570822909099	-0.0733390543549183\\
101	0.0610106345849984	-0.0175884816351836\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0429455007788805	-0.0419710098530618\\
3	0.0647802878652723	-0.046619767732837\\
4	0.0511870176692402	0.0170767127596529\\
5	0.0742741811093435	0.040829422400793\\
6	-0.0514062575326123	-0.0846218459596754\\
7	0.0399504344986314	-0.0599981661418117\\
8	-0.0173480707013955	-0.0333474636729426\\
9	-0.00964545168185513	-0.0131311148357414\\
10	0.106772281134844	-0.0978797937640086\\
11	0.0133052662842766	-0.095591072628941\\
12	0.0139771834250139	-0.0703035576262403\\
13	0.0428813765889289	-0.0443923781708973\\
14	0.0412794475391384	-0.0225126075872913\\
15	0.0229167409379031	0.00355540472458217\\
16	-0.0246633200140954	-0.0198167340761038\\
17	0.00382438929254834	0.00118625041777817\\
18	-0.0394672827566643	-0.0581326483489805\\
19	0.00915273701095455	-0.0506795304088421\\
20	-0.0404294221601754	-0.0852435808681159\\
21	0.0336626626764439	-0.0372499492496401\\
22	-0.0128877392305725	0.0166156069542873\\
23	0.0298539154637367	-0.0410461291633187\\
24	-0.0490013972442925	0.0395061866411743\\
25	0.00157025268833606	0.0177039677105049\\
26	0.0925380687292903	-0.0444119765681477\\
27	0.0767463798231956	-0.0161944147644773\\
28	0.099368027321272	-0.0492096431321518\\
29	0.0232953915282646	-0.0623088871772694\\
30	-0.0414393322809094	-0.0470782406010754\\
31	0.0551352551983933	-0.0290407333525489\\
32	-0.00824687812948096	-0.0714202557164584\\
33	-0.0936280675246614	-0.102999082624098\\
34	-0.0231882536141728	-0.105641049563592\\
35	0.154377759486589	-0.0915843437573172\\
36	0.16269301260624	-0.0948246627285862\\
37	-0.00777843620596619	0.0136945250711456\\
38	0.0389673646919453	0.0062252142570769\\
39	0.0386458701285445	-0.00673563463225659\\
40	0.0195027951420838	-0.161852676548427\\
41	-0.0187849173702378	0.0293140684187818\\
42	-0.046316980113223	0.0948419927340669\\
43	-0.104113518885541	0.120391083120667\\
44	0.00207336319946763	0.0398521701979957\\
45	0.0113979517887303	-0.0188684354166932\\
46	0.0790721444543787	0.0225959719325987\\
47	0.0390637590657649	-0.0636938434836279\\
48	0.0342090543701358	-0.135060518418987\\
49	-0.0478613101941093	-0.0304504231124558\\
50	0.0613341074915667	0.033216308534772\\
51	0.083772574785787	0.000817404445401175\\
52	0.0644591089370417	0.063527441820877\\
53	0.0316015327521186	0.00267002899462679\\
54	0.0476855019281529	-0.0155400208980341\\
55	0.10951268554329	0.0384871503983964\\
56	0.0595420739066449	-0.00602746372580074\\
57	0.102581383020137	-0.0133870176908042\\
58	0.0523248220653676	-0.00504405913770107\\
59	0.0225301490907992	0.0479777790538237\\
60	0.0750833372987693	0.0645656200416988\\
61	0.0457792173708315	-0.00280707776278991\\
62	0.0558469954839195	-0.0366737881616115\\
63	0.0183646694770318	0.0202945343586807\\
64	0.0276656472338348	0.00474881096261584\\
65	0.0232425953581481	-0.0188035489563986\\
66	-0.00382838304931443	0.0115359637509545\\
67	0.0071006016822696	0.0043659651935388\\
68	-0.0253853649036315	-0.0631207915179919\\
69	-0.0482749191708595	-0.0468479991977434\\
70	0.0606778407418762	-0.00865627211676479\\
71	-0.0255255130806135	0.0273050060360084\\
72	-0.126326157780254	0.0228909370936037\\
73	0.0487745767191325	0.0671700741539077\\
74	0.0761931244764506	-0.0358312946094813\\
75	-0.0819864652774213	0.0216111414312424\\
76	-0.0100067380501696	0.0450153214677179\\
77	-0.0921980124655507	-0.0290919831730006\\
78	-0.0831555751380254	-0.0438770868356007\\
79	0.00655083250428799	-0.0560445670171574\\
80	-0.0232589929729844	-0.0323596580452077\\
81	-0.00251062706805828	-0.0586239553338115\\
82	-0.000679792134553985	-0.0280838379365614\\
83	0.0328899480969065	0.0818932335588732\\
84	0.0662640524982672	0.0427280248374414\\
85	-0.0233507457224537	0.0600962085252089\\
86	0.00849912465976974	0.0512984076357135\\
87	-0.00737856936083335	0.0992726539175351\\
88	0.0745158599742903	0.0997809444483557\\
89	0.0880543731811135	0.0268718605250562\\
90	0.0348129374400305	-0.0566662850368584\\
91	0.0105340023559049	-0.0426743649711178\\
92	0.023088288701032	-0.0580363762044447\\
93	0.118529806335991	-0.0215501582340893\\
94	0.0754217989379492	-0.0476982923820815\\
95	0.0480536070608767	-0.0291808061630941\\
96	-0.0512606949993093	0.0441120506117668\\
97	0.00553348483342441	-0.00881287334119596\\
98	0.0250789943490335	0.0130107515838399\\
99	-0.0187367258888353	0.0432499533265701\\
100	0.0871020216802243	0.036759802337784\\
101	0.0614362933912566	0.0187404609415396\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00407462167179704	0.0193047148831255\\
3	-0.0418246994966324	-0.0164586473328747\\
4	-0.0332402898209323	-0.00467664423237514\\
5	-0.0688674516944226	-0.0612713455233076\\
6	-0.0357457071403224	-0.0674680581106899\\
7	-0.113994569537629	-0.0531923701094209\\
8	-0.0689771384859902	-0.0499781760324054\\
9	-0.050311384846966	-0.102086928993489\\
10	-0.0319294616986329	-0.0681616338670626\\
11	-0.0722479878111263	0.0412989606181387\\
12	-0.172291226482023	-0.0168380813985806\\
13	-0.0401295927272096	0.00669372556741376\\
14	0.0157953773844237	-0.0483726733684335\\
15	0.135464758686507	-0.0272628076854131\\
16	0.0496758304070575	-0.0965113889662328\\
17	0.00228720377868058	-0.0821934368191605\\
18	-0.0474183901130151	-0.102911625781659\\
19	-0.146978108565985	-0.0977807836526226\\
20	0.0390242608388378	-0.13232419795377\\
21	0.147218453410819	-0.0240140790538481\\
22	0.0822732132111846	-0.0102589566023431\\
23	0.0436362185516721	0.00603611417326828\\
24	0.0764616680297997	0.0229147503916776\\
25	-0.0786337879996595	0.0171008720442512\\
26	-0.0129312216127079	0.0119293496481566\\
27	-0.0154042532615917	-0.152933838690722\\
28	-0.0346421145903508	-0.0486616052930217\\
29	0.0130469298011274	-0.00903607451337165\\
30	0.0137200265817499	-0.0496767393430507\\
31	-0.0376635045342198	-0.073057818411888\\
32	0.0483909579198131	-0.120699778552368\\
33	0.0840787024756909	-0.118843567665798\\
34	0.0893948566971165	-0.0185720415460484\\
35	0.0250275863755551	-0.0740173163979727\\
36	-0.00307492340585383	-0.0627189683628622\\
37	0.0150348217115113	-0.0549488600915566\\
38	-0.021732077077556	0.033616380607082\\
39	-0.0715004647253876	0.0463570848680997\\
40	-0.142513015827464	0.0478942737032683\\
41	-0.0939519100935495	0.0216182955644548\\
42	0.00678239677702341	0.0346810140229084\\
43	0.00291570178206501	-0.116426960626928\\
44	-0.0353195464240505	-0.120024484272666\\
45	-0.0267800854574521	-0.175397701305421\\
46	-0.0428420207032507	-0.137932948997075\\
47	-0.00179105199477576	-0.0352931737323534\\
48	-0.0182444143296489	-0.0281403695962724\\
49	-0.0404735497293873	-0.0793539966357105\\
50	-0.0547270686377988	-0.0509422641151148\\
51	-0.081692212335617	0.0195758996350899\\
52	-0.0234612334776957	0.0276389279703588\\
53	-0.0242103202259166	0.0830177726916679\\
54	-0.0022187546246098	0.118991539762891\\
55	0.0360131426143846	0.0784602188923226\\
56	-0.00130012239087158	0.0107578641046321\\
57	-0.00155215292049189	0.0540012492841635\\
58	0.00336843240831517	-0.0468517994144189\\
59	0.068377717746222	0.00543398288636518\\
60	0.0358844484093047	-0.0730105542873749\\
61	-0.0292667498550104	0.0574539280532339\\
62	0.0321685758340848	-0.00521202250367653\\
63	0.00883923237384951	-0.0829577497117358\\
64	0.032247892118496	-0.0206430012785096\\
65	0.0154367804222432	0.097187655355491\\
66	-0.0290372210122002	0.0803417340384539\\
67	-0.0213945860707775	0.0561784755621853\\
68	0.0390751219298508	0.0538142823384437\\
69	0.00361735891635776	0.0368308217988458\\
70	0.0176966512832248	0.0993057697350521\\
71	0.0249282095086574	-0.00346165653759951\\
72	0.0271161535967438	-0.0809553928605309\\
73	-0.0114395994180028	-0.0527358392913183\\
74	0.130472246145296	-0.0819267919422728\\
75	0.0236221188411458	0.0459026527609097\\
76	-0.0237744702761184	0.0670950648680559\\
77	0.00288544136258695	0.0338022826484809\\
78	-0.0206277810584698	-0.0238804587877158\\
79	-0.0300501593516496	-0.000371387461073609\\
80	0.00696070451234563	0.00498138704889011\\
81	0.0247071074333332	0.0701790696228245\\
82	0.102922805804069	0.0554911095564953\\
83	-0.0117611672974593	-0.00270393125039927\\
84	-0.0693534065610792	0.0297188665300595\\
85	-0.0605076959214479	0.0107549120306247\\
86	0.0401070795989671	0.0525632174824716\\
87	-0.017591342924922	0.0269269103954351\\
88	-0.0780481070206704	0.0386972692561974\\
89	-0.000773312201708676	0.0666055827930083\\
90	-0.0790138282794851	-0.0133424352155925\\
91	-0.0511349348340787	-0.050145994554776\\
92	-0.101042070579491	-0.07839797646622\\
93	-0.051534557358899	-0.0230541970966653\\
94	0.0205131161856746	-0.0585197878842169\\
95	0.0858155227659332	-0.0494438512756112\\
96	0.0488277461684799	-0.0194621846412076\\
97	0.0653096732995499	-0.0763569367018103\\
98	0.0566223899852474	-0.040161357209205\\
99	-0.0304172870984319	-0.0425570935387205\\
100	-0.00753208692042547	0.0828713490796047\\
101	-0.0142923964794802	0.0181051067616321\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0228614613279077	-0.0469703731542383\\
3	0.132044330330257	0.0243593382585656\\
4	-0.020982418125122	-0.0243531918849128\\
5	0.00880624940332951	0.0354365379817254\\
6	-0.0656768788011239	0.137783366001371\\
7	0.0549909180152818	0.0835473690003983\\
8	-0.0313617227110475	0.0731685790690371\\
9	0.0588996055645898	0.0208946373194864\\
10	0.0198668230568121	-0.0232847036614449\\
11	0.0851447551080022	-0.0381039420386225\\
12	0.0263089754429289	-0.0143539557362989\\
13	0.0695780922855891	0.0459760486552797\\
14	-0.0070456807239714	0.0751781946334084\\
15	0.00689976485678254	0.081444121831753\\
16	-0.0428058543789968	0.10519699170767\\
17	0.0597389004295942	0.0514841586450345\\
18	0.0230777983395597	0.0531651231482621\\
19	-0.115082882318342	0.0577350726356983\\
20	0.0871322655102324	0.0837474777585774\\
21	0.00439266055952079	0.00205042940589163\\
22	-0.0527273002893744	0.049842265746796\\
23	-0.0623508021162554	0.176152683490378\\
24	-0.038704550762157	0.181025537418023\\
25	0.000348059404495601	0.0546332797905692\\
26	-0.071141719290526	0.0909458650462994\\
27	0.034496871840546	0.0336346270683013\\
28	-0.0219360949993856	-0.0613748852951008\\
29	-0.0969510391535804	-0.0955710458433136\\
30	-0.11241562962684	-0.0900982803149507\\
31	-0.0958537029657404	0.0279486390668757\\
32	-0.0358995317162545	0.0294431771810111\\
33	0.0375250655125767	0.0362125711766136\\
34	-0.00858990305691259	0.0239251635269492\\
35	0.0384832185559895	0.0650237346712246\\
36	0.074131644966223	-0.0256302696455789\\
37	0.0168991091444153	-0.0832900318986297\\
38	-0.0880701804071365	-0.0509628544977304\\
39	0.0199520181445311	-0.0744391948460096\\
40	-0.0242860472407294	-0.0951123175248924\\
41	-0.020227078162636	-0.0196020314889322\\
42	-0.0264239426394937	-0.0357463018807822\\
43	-0.0928662212210034	-0.0185935783500021\\
44	-0.153239127185016	-0.0357767051604517\\
45	-0.188128683781465	0.0106888064791264\\
46	-0.0834574224201246	-0.00791164892362132\\
47	-0.068571629209746	0.0027396676071414\\
48	-0.0426094999979277	-0.0633191390813597\\
49	0.0264919829618109	-0.0240973059038752\\
50	0.0657583475368634	0.0790707025433213\\
51	-0.00368786142555583	0.110620110388869\\
52	0.0314745907468139	0.102516189760726\\
53	0.0820627205295513	0.10827561184078\\
54	0.0691641922312617	0.102871583312547\\
55	-0.0380675219321851	0.0825068902497095\\
56	-0.0463526281060513	0.0766458670263885\\
57	-0.0517297377296249	0.0581115574693488\\
58	-0.0589185517561421	0.0675002042744235\\
59	-0.0410569111446795	0.0668525418375613\\
60	0.0308629630024335	0.099868622538178\\
61	-0.0240673966403692	-0.0195870604076863\\
62	-0.0610767258857867	-0.0228619594517393\\
63	-0.0654714932407032	0.0406428349162301\\
64	0.00275472243911461	0.0125988024716486\\
65	-0.0444814315666484	-0.00630980041478567\\
66	0.0504482326603696	-0.022606733651939\\
67	0.0838257553236292	0.0163742908917083\\
68	0.0798823879280599	0.0469410399174712\\
69	0.0861990558668089	0.004600698471209\\
70	-0.0376408444064609	-0.0169433456046955\\
71	-0.00177141579902314	0.0855237461207096\\
72	-0.0428595702004255	-0.049971725891354\\
73	-0.0827271816186895	-0.0168403069044003\\
74	0.0223824464165025	-0.0161558248074698\\
75	0.0619320436020816	0.064848351830998\\
76	-0.0224386641976623	-0.0273440565232203\\
77	-0.0718119441105254	0.0853785632582906\\
78	0.0143285672843839	0.0148248370966686\\
79	-0.0242426380848666	-0.0421235423317605\\
80	0.00568016514651071	-0.0501277794575199\\
81	-0.0295859305666355	-0.0496761227755137\\
82	-0.0028437451030916	-0.00571831301434943\\
83	-0.0251975487038677	0.037939693629293\\
84	-0.0137832112819823	-0.0195668110694487\\
85	-0.0101101215574356	0.0821451848493246\\
86	0.10638763215361	-0.0078207169532032\\
87	0.0858259158300603	-0.0251429072805694\\
88	0.0257759449278014	-0.128765655776605\\
89	0.00931149846902729	-0.0483709363305733\\
90	0.0530370579826921	-0.0249071852144325\\
91	0.00443837158573901	-0.0042698960971131\\
92	0.0377433029385888	-0.0747846432472132\\
93	-0.0594438020479848	-0.0512742491909932\\
94	-0.0798931525613855	0.0649752423761418\\
95	-0.0633521177606574	0.0775792495202747\\
96	-0.0311187905100333	-0.00723345234501461\\
97	-0.0085948351235547	-0.0129104247196454\\
98	0.0397354184493969	-0.0356062264852891\\
99	0.0956014338407945	-0.0884053047607611\\
100	0.111940226760647	-0.135834136843635\\
101	0.0749058439630964	-0.136992513474094\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0314941090099332	-0.0382294860950494\\
3	0.0312631303783395	0.0233149242586108\\
4	-0.0479550813780684	0.0117741814490552\\
5	-0.092057443276321	0.0133495887295873\\
6	-0.0720179607663152	0.0342354718214864\\
7	-0.101857177156759	0.011394067341711\\
8	-0.0766509402913003	-0.048000100802684\\
9	-0.112241639457967	0.0135276591685856\\
10	0.0178248598234499	0.0133361508883417\\
11	0.0234160188635478	-0.0416278900052595\\
12	0.0447209170113975	-0.120842927149707\\
13	0.0269908024955271	0.00733419555355787\\
14	0.0249642388658048	0.0316206588915194\\
15	0.00490750656171586	-0.0441408725477028\\
16	-0.042533667233875	-0.0229122881697505\\
17	-0.0664435004367303	-0.0271577550573628\\
18	-0.023067489844785	0.0165962180702782\\
19	-0.0107677535172658	-0.000409345489180327\\
20	0.0294728485878356	0.0894190474835171\\
21	-0.0566270231433437	0.0630054311759158\\
22	-0.0267622922597842	0.0375502265822746\\
23	-0.0961211391008035	0.0892241450107799\\
24	-0.0279758735652558	0.0382989605149266\\
25	-0.0526844203698445	0.0406386455681477\\
26	-0.113105185070105	-0.0270789900486891\\
27	-0.0855908776867084	0.0264490030422867\\
28	-0.0700850997621589	0.00912492244910508\\
29	0.0150092740501208	-0.0657126128939189\\
30	-0.0225555357796813	-0.0814658336320613\\
31	0.00176458419471994	0.00476181588099947\\
32	-0.0105478647215367	0.00147099726682141\\
33	-0.0344762454663616	0.0233374106835502\\
34	-0.0657128396805685	0.00404220982656951\\
35	-0.056756607141197	-0.0114788632581296\\
36	0.0723435464123399	0.0863616884877923\\
37	0.0928075000906255	-0.0114785882277517\\
38	0.150677714579289	0.0750543065243709\\
39	0.122519565563025	0.0245385113592929\\
40	0.077547595112682	0.131463338293219\\
41	0.100384790775934	0.00708133367642568\\
42	0.0337906735186092	-0.0881274743432202\\
43	0.0551185258292947	-0.0509741416361448\\
44	0.0501659312548528	0.0427749665802101\\
45	0.0341412486000467	-0.0414444450847452\\
46	-0.00126523658509643	-0.0909413619012133\\
47	0.00504766890181708	-0.0291190772269925\\
48	0.0685571382109652	-0.03591525780906\\
49	0.0499547079784633	-0.0223637942659113\\
50	0.0199479459250151	0.0545040182372548\\
51	-0.0115512535587913	0.0582932662093234\\
52	-0.0367897142669179	0.0425785160316335\\
53	-0.0161325502591921	0.0434190464918067\\
54	-0.0530055818384886	0.0976158456262934\\
55	0.0293357497667644	0.058044274486952\\
56	0.0947739958442357	0.0976237308837579\\
57	-0.0229175682002274	0.0483762058437954\\
58	0.0121285306244061	0.0798708278624838\\
59	-0.0208901579782065	0.0276485565085913\\
60	-0.0120543836960162	0.0202306564620191\\
61	0.0817590712963897	0.0173729791119897\\
62	0.0581335043512449	0.0725410523189949\\
63	0.0110252468625285	0.102516012901842\\
64	-0.0230137230824417	0.00680499224203814\\
65	-0.0402857264916066	0.0151594137448184\\
66	-0.08032043880792	-0.075042324549182\\
67	-0.0710198639118283	-0.0666802787932436\\
68	-0.0642528162417614	0.0419772679582743\\
69	0.0227787423871519	0.157306018977228\\
70	-0.023623776511889	0.131866200078128\\
71	0.00100007979228902	0.08961776984685\\
72	-0.0241876528911525	-0.0092113154962698\\
73	0.0217741809714032	0.0601223443960505\\
74	0.0920743899614144	0.0244307493100144\\
75	0.0463844370204286	-0.0447763601224438\\
76	-0.0165647150604614	0.0517182038733861\\
77	0.0116926853799408	-0.0595243245721604\\
78	-0.032415095926514	0.00978887096659022\\
79	-0.0603195331898996	-0.0490923175647137\\
80	0.0107379547431516	-0.0687705566783062\\
81	0.0136215267990211	-0.0749563098142635\\
82	-0.0310409923405772	-0.0938951194794285\\
83	0.0946187748733158	-0.0670454497969851\\
84	0.0405330702171217	-0.0509842457902869\\
85	0.112943395766211	-0.0834973804682401\\
86	0.0600428653960664	0.0752265854868884\\
87	-0.00771836778149213	0.115186479689865\\
88	-0.113015103063591	0.0969010487650063\\
89	-0.041362520588258	-0.00566137820639854\\
90	-0.0455035943061406	-0.0158396031121812\\
91	-0.0039787465170774	0.0181166076841193\\
92	0.0297073693581029	0.011834565734416\\
93	-0.00728387710236578	-0.000179356482008382\\
94	-0.0711875148685733	-0.0652301252839344\\
95	-0.0475961283806478	-0.0188140483112428\\
96	-0.030566131142104	-0.0540144644089047\\
97	-0.0372035533909065	-0.061754483093915\\
98	-0.0672032480288672	0.0273195792863112\\
99	-0.11808668178544	0.0910760495218248\\
100	-0.110574914020789	-0.0362645886990276\\
101	0.0425985151566346	-0.038924447252663\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0477651965518194	0.0108886455065092\\
3	0.00578527492250673	0.118926933016918\\
4	0.0232123104501647	0.0187030082694145\\
5	0.0541744022275388	-0.0324018877533332\\
6	0.0637463635644271	0.0467783373409603\\
7	0.119761525466673	0.126613197371296\\
8	0.0812048672175417	0.0925880534884056\\
9	0.0697438406674761	-0.00624226909342433\\
10	0.186430598252814	0.016266605260665\\
11	0.179529794769045	-0.0185324034204656\\
12	0.1530368082702	0.0144611535879001\\
13	0.114665079585879	-0.0158529935320853\\
14	0.0418007287981136	-0.0396343993947893\\
15	-0.0416063334427184	-0.0381412915632153\\
16	-0.0168224995722042	-0.0452350227223624\\
17	-0.0359273845521295	-0.0419986010680074\\
18	-0.024457865251771	-0.0267499213445608\\
19	-0.0064055197292068	0.047844398093294\\
20	-0.00194584495937021	-0.105429777335838\\
21	-0.0568095606043626	-0.0664674132424965\\
22	0.0479546299939443	0.0309462344165737\\
23	0.0636801979612793	0.0685253898673717\\
24	0.0390451964456205	0.0422154279828441\\
25	-0.00796601520615349	0.119619960970012\\
26	-0.0162749147686069	0.090968302114733\\
27	-0.0134605214933533	-0.0478598579883826\\
28	-0.0864163632219609	0.0313426447785987\\
29	-0.0437594594168751	-0.0102863398846579\\
30	-0.0134447098148951	-0.0718603521284491\\
31	0.0125895486820475	0.0071604329746249\\
32	0.0370775792267672	-0.0201326262387522\\
33	0.00796927859847384	-0.0442460667675458\\
34	0.0330860298227398	-0.0414359275451133\\
35	-0.0817341840438293	0.0168887887336186\\
36	-0.0476180483322395	0.00316580342665322\\
37	-0.00849677078105365	0.00346440798023972\\
38	-0.103016182899587	-0.0441202152601734\\
39	0.00461548112384304	0.0383903112776469\\
40	-0.0323528737615291	-0.0157026311742931\\
41	-0.070186520364275	-0.0510132329852272\\
42	-0.11768801385894	-0.0261655259995143\\
43	-0.0740237342353212	-0.0418005592727845\\
44	-0.0797845245035379	0.00529035319539175\\
45	0.0570630024099986	0.0711610702991221\\
46	-0.0924996469688427	0.0884020590224255\\
47	-0.0939208442339674	0.0564928999835869\\
48	-0.0599990196939278	-0.0318554762008686\\
49	0.042816732132833	0.000824517598112338\\
50	0.0707275147850152	-0.00932675663897052\\
51	-0.0222310041425136	-0.0499016509881346\\
52	-0.076541087131434	0.0271294290341225\\
53	-0.0432565099707788	0.0936573430799122\\
54	-0.0211615275609674	0.105379019959394\\
55	-0.064789606268306	0.0471261268856606\\
56	0.00433719300601059	0.0163673820475942\\
57	0.0491401609526008	0.0382044355130718\\
58	0.026839253233189	0.0276741854957709\\
59	0.0635154834393792	-0.0167522910582703\\
60	0.10109166094337	0.0209928000476762\\
61	-0.0106755154288727	-0.00858844006023617\\
62	-0.0131185275157368	-0.0324850798056897\\
63	0.014566201588117	0.0508712980278038\\
64	0.00500593418361253	-0.000717038851750385\\
65	0.0157337185966085	0.0443429871695936\\
66	-0.0245193069313776	0.178482660992665\\
67	-0.0299690481827642	0.0369792080913428\\
68	-0.0422834713345669	-0.0151851785330495\\
69	-0.024152356870845	-0.10130112336155\\
70	-0.00927186158778256	-0.0468016153417301\\
71	0.0361084701063808	0.0560104464927116\\
72	-0.0182846415378371	0.0203802832175062\\
73	0.0811202158836488	-0.0567679674785557\\
74	0.127617778538204	0.0126761557844256\\
75	0.0277966191553034	0.00506289716971627\\
76	0.0484060084905482	0.0235392703909733\\
77	0.0267101206238512	0.0122324484680419\\
78	0.00644379294389582	-0.0967208955721709\\
79	0.0172933273315431	-0.0106331741044925\\
80	0.0200537613898521	0.00746645861578633\\
81	0.0302742804463271	0.0393852044411779\\
82	-0.035541169202411	-0.0419210431796877\\
83	0.0154838378008978	0.0344537053946731\\
84	-0.0377313906753751	0.0382075452922062\\
85	-0.0644713757181432	0.0238609551139535\\
86	-0.10588255027074	0.0842566004282893\\
87	-0.0770648895277845	-0.0286918561132452\\
88	-0.0361347055731519	0.0469128170892048\\
89	-0.00927288464158002	0.0878757034528364\\
90	-0.0247803957257026	0.0535506734167838\\
91	-0.0588147482824008	0.0401949242953228\\
92	-0.0426995391128644	0.00421699021670996\\
93	0.0822533168972337	0.136074802214032\\
94	0.0458181862985679	0.00337375838341612\\
95	-0.00188948822786199	-0.108118236856106\\
96	-0.0328777290459576	-0.0621188619787771\\
97	0.0072089943816054	-0.0196160390037295\\
98	-0.00189761975965556	-0.0314626935612154\\
99	0.0522881226402276	0.00223645809895472\\
100	0.0514595289572221	0.0152853847500391\\
101	-0.00195357990390738	-0.0544844477506592\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0829617486373786	0.0395435722353077\\
3	-0.117506736378075	0.0358234113018479\\
4	-0.0939654343071636	0.0616426274142189\\
5	0.0108065715926202	0.0326417613540114\\
6	0.0150597782480932	-0.100328570533584\\
7	0.064929208029247	-0.140439472057787\\
8	-0.0549217888716561	-0.129874588194151\\
9	-0.0543534967308526	-0.0469249120630116\\
10	0.0155011124370067	0.0181493769001084\\
11	0.00106454044152369	-0.0971110757367707\\
12	-0.00877173331106173	-0.0349709988555131\\
13	0.0375638523623537	-0.0123095826063234\\
14	-0.0119456623471143	-0.0493402568868249\\
15	-0.00399691796876336	-0.11412081924936\\
16	0.0576291750113588	0.0239890335425566\\
17	0.0453802426095035	-0.0435096559189242\\
18	0.0168952024987581	0.00855453548825637\\
19	0.0754448204416977	0.0169030965814653\\
20	-0.0492510388910829	-0.103753892007266\\
21	-0.0607380885442269	-0.0736666761934004\\
22	-0.0377815697498096	-0.0315949295459687\\
23	-0.0895346406927032	0.0210900585531188\\
24	-0.166363351664828	-0.0610873741454234\\
25	-0.0373714659555435	-0.0977650950481809\\
26	-0.0320663410263203	-0.0470862777768096\\
27	0.0375149181478792	0.00886821844054089\\
28	0.0610106758518383	-0.029280189800274\\
29	0.0522657767446153	-0.12112583838594\\
30	-0.0285384182762978	-0.0119585315255626\\
31	-0.0347716012440314	-0.0194937741923072\\
32	-0.0392643285709357	-0.000444011503232701\\
33	-0.0341655873684105	0.13372392537948\\
34	-0.00326020743513749	0.00221886925067406\\
35	-0.0558049684569234	0.0603588838864043\\
36	-0.00572846411515164	0.00887698473124401\\
37	0.0259269886638818	0.0660980288998233\\
38	0.0243565356225163	0.0210936843761448\\
39	0.0664703625244067	0.00126967662832165\\
40	0.0990592066156441	0.0717454880820249\\
41	0.0958777245205209	0.00408563766139421\\
42	0.000519251376841022	0.00696697958441671\\
43	0.0163628512513431	-0.010429745384786\\
44	0.0263261315246133	-0.027104725884475\\
45	0.116110290138653	-0.0237624833866871\\
46	0.0668881470611408	-0.0515342616576686\\
47	2.77336949040322e-05	-0.0257846775155151\\
48	0.0462649736549716	-0.0260096269692443\\
49	-0.0160851767186495	-0.0747593940977136\\
50	-0.00779128924560702	0.0512028235976156\\
51	-0.0184279584240605	0.0903426879675504\\
52	0.0290218319701034	0.0283578558891972\\
53	-0.0214967567708603	0.0642336108298844\\
54	0.0923096075824959	0.0933864445142231\\
55	-0.0313066956751238	0.124738497527689\\
56	0.00433547705198949	0.120199516486521\\
57	0.0108127975526805	0.051013186043016\\
58	0.00721467611155519	0.0441872446515703\\
59	0.0721228586022493	0.0127087700607708\\
60	0.0253683979614166	0.0465662649960208\\
61	-0.0642229824269157	0.0876596634514571\\
62	-0.0129113475299717	0.0359352264242228\\
63	0.0992177796764921	-0.00325458191437465\\
64	0.035248133204449	0.028174550914868\\
65	-0.0303112092247461	-0.0372924864068346\\
66	0.00338052431391897	-0.0609999676944775\\
67	-0.000265462325183604	-0.0421613908104142\\
68	0.0378982053726424	-0.0355637709030007\\
69	0.00223669098772771	-0.0606341073520925\\
70	0.00770062795485608	-0.0338316689305442\\
71	-0.0165465912144932	-0.0400047796249038\\
72	-0.0243856572172142	-0.00623212777784503\\
73	-0.00383268196084628	-0.0390611386889488\\
74	0.00778602490412446	-0.0310767990239442\\
75	-0.00528205040241002	-0.0462390817655175\\
76	-0.0479366251508039	-0.0661569304537974\\
77	0.0169101401484706	-0.0565000029867323\\
78	-0.0907033412752103	-0.0364131687997007\\
79	-0.0517380715202207	0.0798546537789011\\
80	-0.0482996593927969	0.0250051533919821\\
81	-0.042552672288424	-0.106063581460581\\
82	-0.0133504701870323	-0.0142401576523213\\
83	0.116439878567041	-0.0558613563833745\\
84	0.105187190785959	-0.0443473109254047\\
85	0.0171026974960822	-0.0358911845335173\\
86	-0.0768875995563217	-0.0382588450414932\\
87	0.0353389003400237	-0.0278574605614388\\
88	-0.0386579274916265	-0.078565695397798\\
89	-0.0334196193398823	-0.039286930173921\\
90	-0.0170839067172142	-0.00521660510350104\\
91	-0.00433770385625086	0.0133586030426423\\
92	-0.0683970271985276	0.0465351399322231\\
93	-0.0713961408161408	0.0787204437290884\\
94	-0.11763147422987	0.189945799140898\\
95	-0.128576786722942	-0.00100116875965799\\
96	-0.0852953062550518	-0.0324137030787509\\
97	-0.0431068353012954	0.0235812012485305\\
98	-0.0431790752188344	0.00222360417619591\\
99	-0.00524152305546988	-0.00773004331704776\\
100	0.0720762078663857	-0.00436823811435127\\
101	0.110861024126965	-0.073255142548434\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00169102882737263	-0.0561224758917512\\
3	0.0881560875864471	-0.0545078258987148\\
4	0.0664520698324598	0.0110707854763745\\
5	0.0354454441702186	-0.00467797101618836\\
6	-0.0126016316945757	-0.00655871782868636\\
7	-0.0709362851187363	0.0406768110692721\\
8	0.0109693977734801	0.0860266331104247\\
9	-0.0518225797942007	-0.0683949236337804\\
10	0.0164973071648502	-0.0167572105801653\\
11	0.0697318671092847	-0.0100888825984749\\
12	0.0127369148370795	-0.0180361715373371\\
13	0.0310929143582145	-0.0481027132497725\\
14	0.0487598055345446	0.0183701467480548\\
15	0.0357002832881996	0.00836629638152831\\
16	-0.00401131822508262	-0.0668920511214527\\
17	0.0522978843292282	-0.0126221197632588\\
18	0.0214561820947568	-0.0235733477668469\\
19	-0.0269012637495493	0.0214402249725669\\
20	-0.0261187579013389	0.0266395325549695\\
21	-0.0120354267664759	0.0677380467560364\\
22	-0.0732126708189522	-0.0177583533632005\\
23	0.0189616042158079	-0.0262222139496635\\
24	0.0143887166262949	0.0392888369894572\\
25	0.017083439343433	0.0293517518717204\\
26	0.024712150380922	-0.00551770853892306\\
27	-0.176128832190254	0.0463450062526423\\
28	-0.101598080625894	-0.0091998565279662\\
29	-0.0835763330228603	0.173926751782314\\
30	-0.0379008006219249	0.133647048249975\\
31	-0.0180764986110868	0.10996392694718\\
32	0.102443387314307	-0.0293842175147508\\
33	0.119568465708456	-0.0286115530225883\\
34	0.119326697377524	-0.0391605940042883\\
35	0.0290208518975708	-0.0789214398661366\\
36	-0.0199875738883145	0.0107598757587757\\
37	-0.0455070192650962	0.100239794169708\\
38	-0.115408953867129	0.144682339375509\\
39	-0.113896815099326	0.127451211554685\\
40	-0.122200803650314	0.10158379323916\\
41	-0.0968594029778082	0.0688858290415182\\
42	-0.0278337645820467	0.124540651768117\\
43	-0.058319754398097	0.098861607030252\\
44	-0.124055334258932	-0.0241912408049891\\
45	-0.0688069890007504	-0.0348932061520069\\
46	-0.0305627958093627	0.0892858981721818\\
47	0.0609789191652419	0.113533105058365\\
48	0.0206993904034553	0.0731378898309371\\
49	0.0599240325687642	0.074975317441597\\
50	0.0534519425799075	0.113266230178583\\
51	-0.0105733940760666	0.0433600639295401\\
52	-0.0109293276703058	-0.0165402831308204\\
53	-0.0337140626524516	0.0615475423391108\\
54	0.0621668340287506	0.0379535021437346\\
55	0.0690555812879513	0.0886962459929903\\
56	0.0161269390881533	-0.052108278591997\\
57	0.02489163902322	0.00543350947394569\\
58	-0.0064330925879629	0.0455855218987529\\
59	-0.0144907681806574	0.0312230277373454\\
60	0.028659565133941	-0.025573672939974\\
61	0.0184132401376782	-0.0387356704813989\\
62	0.0716710348050275	-0.00858176133901316\\
63	-0.0251942793631359	-0.00287479584501471\\
64	-0.0977915890133601	0.029010175134188\\
65	-0.0704816204093065	-0.0294216107458509\\
66	-0.0308315097729328	0.0203792335549979\\
67	0.000589644434817712	0.0627933698443881\\
68	0.0173089893110911	0.0682126685429606\\
69	-0.0696223499483307	-0.0232701096675751\\
70	-0.0188184667449433	0.0405769437706312\\
71	-0.123035165341243	0.0358502334531804\\
72	-0.022780875168651	0.0342994625742029\\
73	0.0249331510712533	-0.0228135342123994\\
74	-0.0475906363186691	-0.000618536212924249\\
75	-0.0949724371997573	-0.0419147328149036\\
76	-0.101848574606936	-0.064999378954671\\
77	-0.0696803812703313	-0.0517228901052446\\
78	-0.045120377070907	-0.0487485874433284\\
79	-0.0170502466204064	0.029565899468394\\
80	-0.040800120446853	0.0243550533688723\\
81	-0.032242482548742	0.0467640899990678\\
82	-0.0361395972558353	0.00235263915168644\\
83	-0.00595860687924755	-0.0809922784470932\\
84	0.0031380417116364	-0.0299334183300233\\
85	0.0164774928318927	-0.05557145015441\\
86	-0.0287344103971707	-0.124332483616071\\
87	0.101400731979675	-0.053458100532406\\
88	-0.0131218724471223	-0.0137262469401519\\
89	-0.0590634958995221	-0.0360933122188646\\
90	0.00892873798348418	-0.0154830852377318\\
91	-0.0484862354880767	-0.00611010855578947\\
92	-0.115924294024761	0.00403936745201694\\
93	-0.0546057840259418	-0.0733930669827111\\
94	-0.000907056909300315	-0.0596622627663534\\
95	0.038281666141691	-0.0236244999231634\\
96	0.0190365600324003	-0.0290661943182453\\
97	0.0249156522108568	0.00667183762115907\\
98	0.0448856991789211	-0.044313246782224\\
99	0.173862734547156	-0.0355751557347408\\
100	0.0368614622221879	-0.0259089028251189\\
101	0.108818647335076	-0.0655890098620599\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0253092076695176	-0.0450762984139908\\
3	0.0396932437104009	-0.0145763511231603\\
4	0.0261736481433935	-0.0159018311182\\
5	-0.0737362598304354	0.0214568254101066\\
6	-0.0791136812501151	0.00507734458621684\\
7	-0.0765783998220819	0.00424122862058444\\
8	-0.0276208244897928	-0.0796083924847979\\
9	0.00633478873011573	-0.121731081169173\\
10	0.00291703319303026	-0.100316982686322\\
11	-0.0481606162698321	-0.0532376789189629\\
12	0.0396682763519776	-0.00429765397809467\\
13	-0.0209773530126692	-0.000639025734897348\\
14	-0.0529324717071763	-0.00732556904966093\\
15	0.0301610014073576	0.135576405559075\\
16	-0.0435512657770814	0.0502782976411809\\
17	-0.0153760873186637	0.0536430675714103\\
18	-0.0426531471583958	0.12057566201993\\
19	0.00722146698835642	0.0215954756719589\\
20	0.00515344324095754	0.0521125719315843\\
21	0.0326145456177011	-0.0172576488781641\\
22	-0.023496445509005	0.0195213143379377\\
23	-0.0107729535593845	0.0540764819809116\\
24	0.0542722633432245	-0.00691966100535899\\
25	-0.0359957254405141	0.00522852093660749\\
26	-0.0553164140047852	0.0759109369546569\\
27	-0.107275337427498	0.118215038880592\\
28	-0.0956925556461869	-0.0455081446278862\\
29	0.0377681417708521	0.0360678402724463\\
30	0.0857991494004843	0.0499173875993622\\
31	0.0084833501680382	0.0924498591195705\\
32	-0.080319058487708	0.0634753732723902\\
33	-0.0487311430304345	0.0257106651604283\\
34	0.0269650696994971	0.0375471968819206\\
35	-0.0142189899753202	0.0253865629127359\\
36	0.00061580776680695	0.0319882112565184\\
37	0.0804104209641999	-0.0468921797069223\\
38	0.0533060068916272	0.00369071463376305\\
39	-0.0225566229761601	-0.0461208935839138\\
40	-0.0627074785393016	0.0120623431225051\\
41	-0.0798299327543373	-0.044849767868656\\
42	-0.08956422780199	-0.0839603859920554\\
43	-0.0646006057484242	-0.0751519380443739\\
44	-0.00950718686218018	-0.0721353233410397\\
45	0.0124734055912437	-0.000229411660545055\\
46	0.0519848748341814	-0.0587566940573166\\
47	-0.00886751915657816	-0.00988751318223746\\
48	-0.093523867038596	-0.00960972830156183\\
49	-0.135402072489647	0.0971156307644137\\
50	-0.00828282648379967	0.0891931086964769\\
51	0.0281000653514246	0.0884451845605284\\
52	-0.00587736797666136	0.0933730271486102\\
53	0.0577571138908867	-0.0690849356944871\\
54	0.023115553317191	0.0688562278233189\\
55	-0.0218215892789375	-0.0317161120921623\\
56	-0.100948336239718	0.0337595898238051\\
57	-0.122532332661673	-0.00632935290747828\\
58	-0.0695973261364832	0.0492245099035542\\
59	-0.00365844417339131	-0.0300600404197\\
60	0.0401516870609198	-0.113949157263712\\
61	-0.0502016781923441	-0.103534984482859\\
62	-0.0886923012676269	0.00294947187180925\\
63	0.030505573210778	-0.00773491444485194\\
64	0.102216316607736	0.0584226723254561\\
65	0.0466715396282487	0.0200454275345707\\
66	0.0382298539605303	0.0758480358599612\\
67	-0.00271323805328799	0.044357779819685\\
68	-0.0314948619903104	0.0566408846463599\\
69	0.0102786081937398	0.0588488209750586\\
70	0.0073756637415642	0.0664663713816459\\
71	-0.0189068424298889	0.0340383609121221\\
72	-0.0257536759950728	0.0769903724049641\\
73	0.0389506579719683	0.0892395624258919\\
74	0.0558380473518483	0.00391208785541316\\
75	0.00754544511843692	-0.0324263545796134\\
76	0.0309158164527802	0.0288591029938081\\
77	-0.0156466979627881	0.040258862303775\\
78	-0.0803466948248946	0.0640595150994189\\
79	-0.0334591906405464	-0.0249167465328433\\
80	-0.0753426881166469	0.0493405479802856\\
81	-0.0583056582184516	-0.037754351687982\\
82	0.0095644338222673	0.0236169309917481\\
83	0.0365651647242278	-0.00709523345256898\\
84	0.102760062469953	-0.0505943153893868\\
85	0.0425090841904561	-0.00880907723932804\\
86	0.0207862267095955	0.00924365889442615\\
87	0.0199515402091728	-0.0708280715525226\\
88	-0.0647900897578565	0.0440749049974254\\
89	0.0208548115111829	0.0177275939653275\\
90	-0.0449590566487219	-0.0659697832636712\\
91	-0.0196691852899579	-0.04196812086407\\
92	-0.00568312975166623	-0.0438210132925508\\
93	0.0572861307452842	0.0898813885569899\\
94	0.0370539187525801	0.0236452290603852\\
95	0.112518885182377	0.0155350933855588\\
96	0.074411011798092	0.0732270213733778\\
97	0.0335246116611049	-0.0260887406663937\\
98	4.67445263373743e-05	-0.011259133384316\\
99	-0.0265323217500214	-0.02389608916931\\
100	-0.0725257753557568	0.0492332820381641\\
101	-0.0832370701602203	0.0529974857712393\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.014557551851416	0.0710928763114684\\
3	0.000768355355466317	0.0760715829089591\\
4	-0.00535378700619487	0.0463443856979589\\
5	0.0218446253032324	-0.0467297385119534\\
6	0.0087668705193762	-0.0885676400052886\\
7	0.0297108543328494	-0.0806669778104393\\
8	-0.0550252074948094	-0.134723058422392\\
9	-0.0929434093767219	-0.0633545726536518\\
10	-0.0643342848751244	-0.0522154030065829\\
11	-0.0166093932638604	-0.0187001390029463\\
12	-0.0708304083706191	-0.104848974102838\\
13	-0.121983117962194	-0.0586021155133524\\
14	-0.0578457587081012	-0.0262309921098218\\
15	0.0241561393110275	-0.0633500695661899\\
16	0.0655547678358085	-0.0714532041939411\\
17	0.0717653053033808	-0.0661931863367239\\
18	0.035292973784936	0.0568094750258386\\
19	0.0350504146472073	0.0477365578560196\\
20	-0.102664600955819	0.0349892924536587\\
21	-0.0119853178880314	0.00943442978256174\\
22	-0.0318514793208413	-0.0253782037488025\\
23	-0.0018881453311659	-0.0186207917110432\\
24	-0.0803945284757617	0.0679558933658692\\
25	-0.0557295460923568	0.0175773825301892\\
26	0.0502713155234716	0.0433931611796785\\
27	0.00134952879211784	0.0102944082498371\\
28	-0.0358031611390796	0.0274113209991497\\
29	0.0493146547308708	0.00494050277064137\\
30	-0.0507072035812793	-0.0484149556889288\\
31	-0.0146092672942503	0.0149614837628901\\
32	-0.0782348522053021	0.0715980447137559\\
33	-0.0132870841609674	0.0643597017296564\\
34	-0.062908204967074	0.0225317614786874\\
35	0.0976687164488829	0.0253637618641102\\
36	0.0401187198759495	0.0218722615368048\\
37	0.0329913841299362	-0.0367477479679858\\
38	0.0127531345703547	-0.0284544334644711\\
39	-0.0238986291654061	-0.00699839691900066\\
40	-0.108067112158085	-0.149323835277924\\
41	-0.14255740786522	-0.124929273193954\\
42	0.0165018612235124	-0.0712893313134182\\
43	0.0199594750305139	-0.101399556647594\\
44	0.0714913508964951	-0.0985065543564488\\
45	-0.00848673168242761	-0.0743500633501581\\
46	0.0374209492393679	-0.0611122842068827\\
47	0.0909139990738782	-0.0206749479197986\\
48	0.120437569239328	0.0260935045648054\\
49	0.00570298128411859	-0.090354153722562\\
50	-0.126878648667576	-0.0830712819223085\\
51	0.00484520925061988	0.057479683504457\\
52	0.017248914200596	0.0803294771212401\\
53	-0.0233154314593462	0.0471447294637393\\
54	-0.0608119901901853	0.0236597883253556\\
55	-0.116905506173737	0.0657574044648635\\
56	0.00644561178353353	-0.00821084457723849\\
57	0.0342395660890387	-0.0263099040688092\\
58	0.0684315577447526	-0.00619268806175877\\
59	-0.0112076027411268	-0.0459136389794166\\
60	-0.0627411724385327	0.0500731053895731\\
61	-0.0498279226998085	0.069101152808618\\
62	-0.000117155045257625	0.0530685615353153\\
63	0.0216534375577304	0.126269851973792\\
64	0.0212145795997385	0.00978584317990412\\
65	-0.00823776440233236	0.0531406412723083\\
66	0.0925081900678745	-0.0260427028969512\\
67	0.0749798770197029	-0.0509819412635724\\
68	-0.0309131473108554	-0.0414190131212968\\
69	-0.0591334297790206	0.00484732834727136\\
70	-0.0310966114328719	0.0159295599568489\\
71	-0.0416868957155676	0.0508175933107763\\
72	0.0378650695255303	0.00170457373697918\\
73	0.00356547126762168	-0.0508143760867171\\
74	-0.0383644703042825	-0.0798091469789702\\
75	-0.0381741071005098	-0.0999130566117899\\
76	-0.0301869236933819	-0.0501387559284962\\
77	-0.0429512044836548	0.0574061844127075\\
78	0.00244930664826483	0.0849472822462341\\
79	-0.018021341192017	0.0279221314208655\\
80	-0.000332013610523449	0.0634871250236879\\
81	-0.00415694873669051	0.0881317994600815\\
82	-0.0292048407399589	0.0177434709613334\\
83	0.03971002176471	-0.0070249999028951\\
84	0.0582368352464159	-0.110098200716985\\
85	-0.0375563187114861	0.0507023155241839\\
86	-0.102920811501469	-0.0541636640656112\\
87	-0.0825485871221355	-0.0801802104084186\\
88	0.00135022972356109	0.0950168958183831\\
89	-0.0358422242734053	0.0380051300447186\\
90	-0.00408866672109409	-0.0145596478843232\\
91	-0.0365883658070736	-0.0118903812471511\\
92	0.0277781272153408	-0.0586865453443409\\
93	0.0576600437982095	-0.0834172186008179\\
94	0.113688824913487	-0.00662281662346045\\
95	-0.0198450595356068	-0.0340673138294157\\
96	-0.049315025151171	0.0298431743764602\\
97	-0.0172404405766858	0.0688025362914723\\
98	0.0897486928821202	0.000152723867441508\\
99	0.101645818587646	-0.0544398623766121\\
100	0.0493691197802498	0.0194722658520675\\
101	0.0439556989787394	-0.0216476818116848\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.128780750096061	-0.0321244688246133\\
3	-0.0759969473930945	0.00666343921762655\\
4	-0.0626608383702957	0.0328544505945478\\
5	-0.0142548716355615	0.0404739252710246\\
6	0.033009839676481	-0.044407638711146\\
7	0.0450971561995967	-0.0470185955172657\\
8	0.0496879015418457	0.0212238718718865\\
9	0.0240026953822436	-0.0267731597671665\\
10	0.044500635855045	-0.00340318414878466\\
11	0.0802152931432653	0.0994329160694978\\
12	0.0623318094767728	0.0560014642620476\\
13	0.0211391014208281	-0.0186914431574471\\
14	0.0728694953376062	-0.0601599103641489\\
15	0.0240327050871344	-0.0252121406796834\\
16	0.0268609400131808	-0.0203547546508198\\
17	0.0548793704564563	-0.117962818838395\\
18	0.0215391796684847	-0.0175128188958571\\
19	0.0226018747590837	0.00586816177524122\\
20	0.024493619685325	-0.0129976634005724\\
21	-0.00299040052445383	-0.033654428961453\\
22	-0.0273325409218774	-0.0645648052617144\\
23	-0.0610634919578894	-0.0440875350129421\\
24	-0.0488324297144226	0.0500655905163531\\
25	0.110478859804758	0.0887778624640549\\
26	0.0534300485600069	0.113580033544708\\
27	0.031092223425964	0.0411457732614249\\
28	-0.00967029330299042	0.00991792039819845\\
29	0.0392769195703756	-0.0843271659284083\\
30	0.0454116060687622	-0.0138578653678536\\
31	-0.0140475610553022	-0.00107006812245006\\
32	-0.0140615652570124	-0.071944100164808\\
33	0.032885915379024	-0.0112262231259989\\
34	-0.0626424479044179	-0.0410159177504426\\
35	-0.0608201895577068	-0.0875437394815168\\
36	0.0161337152641686	-0.0368342157163692\\
37	0.0480489688016687	-0.0834583117367462\\
38	0.0119320785561237	-0.0508756564828095\\
39	-0.0318075075732623	-0.0739979404021472\\
40	0.0480410168974919	-0.050201495272976\\
41	-0.00394122807566965	-0.0671221432339787\\
42	-0.0652701962161747	0.0245163009870226\\
43	-0.0499205481863515	0.0975520969414874\\
44	-0.0939481864198436	0.0759462431290257\\
45	-0.0855642094568314	-0.0013813889324383\\
46	0.0402871012244891	-0.0357880455024806\\
47	0.0162334530649354	-0.0250342565573121\\
48	0.0931669748313621	-0.0531566204640061\\
49	0.0199102715158759	-0.0372433911596372\\
50	0.0642734398625913	0.0267952259917264\\
51	-0.0649968763820832	-0.0137451357793319\\
52	-0.0168358033723393	0.0249634304561363\\
53	-0.0704351057051446	0.00854360329454722\\
54	-0.00494461717499554	0.0892270455878225\\
55	-0.0731252995765083	0.0225100750431454\\
56	-0.0260559957634432	0.0579865541651475\\
57	0.0304538882506423	0.00752207959919542\\
58	0.07359446611451	0.00460270103159253\\
59	0.0238227812972928	-0.0329178298019408\\
60	7.40924639042566e-05	0.019152716191714\\
61	-0.0387995206748861	0.00106623989203645\\
62	0.0263999494485598	-0.0121291900901804\\
63	0.0433314273030426	-0.0372049614680866\\
64	0.0317857448030867	-0.085992167172849\\
65	0.0463464628119983	0.0146697150182639\\
66	-0.00379673956055274	-0.0619363958351562\\
67	0.0196199665414536	-0.0086015184861928\\
68	0.0344586140213292	0.0161854635257801\\
69	-0.0149553738544251	-0.0638027568415628\\
70	0.0166816513454701	-0.128380685208337\\
71	-0.0750600443164128	-0.0445013753531692\\
72	-0.042100502445557	-0.0130953593088915\\
73	-0.00102767785066811	-0.0183071740646998\\
74	0.157402045150228	-0.0221352184621773\\
75	0.0326381630867966	-0.0330832124217893\\
76	0.0566044761827061	-0.0117810951019355\\
77	-0.000872220550859761	0.00751536536937455\\
78	0.0581946981396086	0.0222874263941299\\
79	0.0519099339801044	0.126297601424738\\
80	0.02111276531857	0.0785551126956382\\
81	-0.0408898530099856	0.0688331850742404\\
82	0.0487718532067217	0.0446479216660082\\
83	0.0624577151034101	0.0782601991315111\\
84	0.043464499506304	0.0985738986769537\\
85	0.082052425646896	0.0849790301068939\\
86	0.0766236300915869	0.135829684640452\\
87	0.0183608219904699	0.0996903257426667\\
88	0.038611406687301	0.0969166101611161\\
89	-0.00731884906289068	0.0704825399725817\\
90	-0.121193163965737	0.0546652848843729\\
91	-0.0915093796186049	0.0800020175450553\\
92	-0.11837994594252	-0.028685695914019\\
93	-0.0824159295995106	-0.00188426863989271\\
94	-0.0208515253247429	-0.0160681979290582\\
95	-0.019187020553802	0.060415411346273\\
96	-0.0780876160739657	0.0509722844003648\\
97	0.0709585533677131	0.0933030457106722\\
98	-0.0190905397995994	0.0722999504674826\\
99	0.019937119954914	0.0247883346306786\\
100	-0.0217225194656478	0.0373426034256587\\
101	-0.0544522260103324	-0.0451081610555613\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0611131721990449	-0.00892661134994697\\
3	0.030986861154126	0.0110749680321184\\
4	-0.0415452168381772	-0.0695662472360941\\
5	-0.0508190326244743	0.0737036684084955\\
6	-0.0380072301980274	0.0451442933113625\\
7	-0.0666594250520128	0.0145862383716656\\
8	-0.0619618806139876	0.0759819472440323\\
9	-0.0782176279434734	0.0922000234896126\\
10	-0.0695846581574683	0.0737116719480356\\
11	-0.0163587597969036	0.0971816150589156\\
12	-0.0599231656556384	0.0690647245047941\\
13	0.0528938332259109	0.0243914769932803\\
14	-0.00280424766816815	-0.0115025722533088\\
15	-0.0360890114305852	-0.0328295986516695\\
16	-0.0198416844846074	-0.0409749790134638\\
17	0.0407866738851702	0.0225573121529496\\
18	-0.00724181002374919	0.0828194163287022\\
19	-0.00585547589172613	0.00523686911990567\\
20	0.0158792033158367	-0.0236682725156621\\
21	-0.118644027548367	-0.00387101391122831\\
22	-0.0099453587955285	-0.0574183383239924\\
23	0.121448837340052	0.00601167499966337\\
24	0.0689165642983212	0.0546541749801483\\
25	0.0311615791332023	-0.0675626275075149\\
26	0.0423418775800932	-0.0202356340501298\\
27	0.0277357995206548	0.0833881478465361\\
28	-0.0354409732355278	0.111857608356345\\
29	-0.0261899176825803	0.069731418441761\\
30	0.0340378203581921	-0.075039612014694\\
31	0.106923788803829	-0.0833733866905704\\
32	0.10839365787619	-0.107166503315013\\
33	0.0375467082873327	-0.0537211683716812\\
34	0.0111785344875759	-0.0364651009296537\\
35	0.0184500545177507	-0.0260592475531312\\
36	0.0403855122261891	-0.025691776855968\\
37	0.02288364549518	0.0404003705217572\\
38	0.00511767840423537	0.06825368206938\\
39	-0.0411989860404324	0.116986772388462\\
40	-0.035767103579034	0.0695126383356901\\
41	-0.0860762845593812	0.043097933886619\\
42	-0.101316558669216	0.000466599907376783\\
43	-0.0992749005070951	0.0762708878747148\\
44	-0.0930954926319033	0.0764708700629749\\
45	-0.0165424230892094	0.174951924566967\\
46	0.0318450197297674	0.0902707158696197\\
47	-0.00578532921121854	-0.00203229308687446\\
48	-0.0485358930601769	-0.00490265715077646\\
49	0.0423317660105425	-0.0106215883866301\\
50	0.0200484020833669	0.0633553511864291\\
51	0.0687145914770822	-0.0239200970465651\\
52	0.016616162765951	0.0386476701841303\\
53	0.0923026155625744	0.0345587787064572\\
54	0.0334491295441167	0.0945527001998346\\
55	0.0197349479421831	0.0277754174329515\\
56	0.0789231534724047	-0.0704752425907604\\
57	0.0743774162440226	0.00715382839598978\\
58	0.116013803175016	0.0461252435515202\\
59	0.0516742550208628	0.0416816934710084\\
60	0.010974813631896	-0.0868213077270174\\
61	-0.033672350355762	-0.00385441624231146\\
62	-0.0527635237744535	-0.0123580706329741\\
63	-0.0638386471565862	-0.0699259719966366\\
64	-0.0769908628514237	-0.0104275009015292\\
65	0.033937858557555	0.0250773278546706\\
66	0.0149675255886592	0.066988887585543\\
67	0.0176060516082553	0.0850962313041823\\
68	-0.0148951840404765	0.0650064162363544\\
69	-0.015633842326029	-0.0297018813401056\\
70	-0.0107424670210067	0.0454823966258241\\
71	0.021795774187686	-0.0210670948782871\\
72	0.000953005135629306	-0.110964260287332\\
73	-0.0135899822783749	-0.0189699077172364\\
74	-0.0342338589393541	0.0113602955412049\\
75	-0.0296290536826976	-0.0281124542244089\\
76	0.0879075805558145	0.0374610682706654\\
77	0.0348943337426634	0.0250803959627452\\
78	-0.0559942452817335	0.0707339173599027\\
79	-0.0520873701804854	0.0360849817430257\\
80	0.0168118789932884	-0.0168447616979995\\
81	0.0976604793534263	-0.0444723220330937\\
82	0.0836948586772838	0.013670135700075\\
83	0.0587994368587886	-0.0545813803247011\\
84	0.0534345047161824	-0.0724081628673296\\
85	0.0544262247311083	-0.0377293967013468\\
86	0.0851228908358242	0.0623777078415104\\
87	0.00221603082541879	0.0343836671800822\\
88	-0.00313849778802538	-0.0251934721403812\\
89	-0.0404511466381888	-0.067450952127187\\
90	-0.0308567796757335	0.0316728136844437\\
91	0.0404018660577086	-0.0414055946937296\\
92	0.0435975125628952	-0.195607922843301\\
93	0.0122570039088569	-0.0425533627687845\\
94	-0.0377955601542521	-0.043588341347532\\
95	0.00837776021319596	-0.028060868454241\\
96	-0.0536917903609289	-0.00466753126113227\\
97	0.023975709023372	-0.0217647119781547\\
98	0.13468127622866	0.0425759289288207\\
99	0.0846398117801983	-0.00315852089013164\\
100	0.0138240974239106	-0.0770163118746717\\
101	0.00386393746346011	-0.0429212164827543\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0268268671467948	-0.0398961819341418\\
3	0.0831463697829749	-0.0989583409753966\\
4	-0.0026325532560542	0.0628633988115384\\
5	0.0180436957243172	0.0857062132668533\\
6	-0.0412141680660494	-0.0105399224473022\\
7	0.0658935096321427	-0.0208717876969641\\
8	-0.0466481622641006	0.0139645584000257\\
9	-0.0679053026532782	-0.0454738477012284\\
10	-0.113558199101546	-0.00921517045462643\\
11	0.0374369422581307	-0.064693595666664\\
12	0.0208900834530762	-0.0632313600019365\\
13	-0.0317002091967031	0.018933140517155\\
14	-0.130674455774495	-0.0142450709143934\\
15	0.0442611507156601	0.0859515148796791\\
16	-0.0638406820579714	0.00143817054371085\\
17	-0.0624600852657966	0.0167828789341227\\
18	0.0153600075528013	0.0644151608955836\\
19	0.1755982033239	-0.00306769624215662\\
20	0.0177343732372389	-0.0573426430543622\\
21	0.0466162728690997	0.0372593152547428\\
22	0.0344246111146837	-0.0239915281876054\\
23	-0.0201771772382463	-0.0226229427890377\\
24	-0.00716130677004306	0.0122764747141422\\
25	-0.0247444828517933	0.0346444575826311\\
26	-0.00406243564582528	-0.0151770663273867\\
27	-0.0182812567702365	-0.076924722689092\\
28	0.0378686326751898	-0.00776705687491289\\
29	-0.0172003130154537	0.0442748088766909\\
30	-0.0302786540989668	-0.0198144161718198\\
31	0.0770977317072552	0.0533320815041005\\
32	-0.0479911139408578	0.0361842726213673\\
33	-0.0582421057973377	0.0281922137881738\\
34	-0.0132353879681875	0.0378743550213032\\
35	-0.0144652796847454	0.0338858315912975\\
36	-0.0355593115944793	0.0218188224141724\\
37	-0.0207405969691061	0.0839359138712754\\
38	0.0247706954402444	-0.0245712658485111\\
39	-0.055831023086114	0.0671193906962835\\
40	-0.0316075070675052	0.00173136259092947\\
41	-0.0158531609383843	-0.0162267517746818\\
42	0.0187797037257933	0.073794755818166\\
43	0.0953803133821673	0.0765732724105486\\
44	0.0223154384514162	0.0741848038214582\\
45	0.105448581340651	0.0638394811257545\\
46	0.141038083517051	-0.0252456986870349\\
47	-0.0515489193413764	-0.0751454172962632\\
48	-0.0775713680772103	-0.0890115055513147\\
49	-0.0685225637478302	-0.106364107834494\\
50	-0.0673483527427124	-0.0457482835991702\\
51	-0.00394789606463688	-0.072118759691863\\
52	-0.0416808117113432	-0.0926186640070135\\
53	0.0593642690280082	-0.113653081948225\\
54	0.0795377141050193	0.0680108368795962\\
55	0.0373492436681781	0.0625986364020996\\
56	0.0889550625684568	-0.00080121248374837\\
57	0.0347657519831641	0.0524970557212592\\
58	0.0128363349611778	-0.0464684715453024\\
59	0.0366416688361256	-0.111160702579671\\
60	0.0216119250209056	-0.0602235353193394\\
61	-0.0189638686904792	-0.013015631439444\\
62	-0.0487742276448495	-0.0503995840232554\\
63	-0.0420005796158054	0.0290046244589698\\
64	0.0720571524377779	-0.0245724156524702\\
65	0.0178374645842208	-0.00331286901217947\\
66	0.00536473555929614	0.0139447313651183\\
67	-0.000720170424191741	0.0438877939370718\\
68	0.0742859148519064	0.0591648887794643\\
69	0.0753510533929552	-0.0634773066886088\\
70	0.0644301555281594	-0.0454555071540466\\
71	0.102978251783709	-0.0580310573154383\\
72	0.0494664829906015	-0.103523097447012\\
73	-0.0609015641114943	-0.122653302122401\\
74	-0.0574966635062205	-0.0533536563149636\\
75	-0.0320140618334538	0.0032504124000698\\
76	0.100905268106972	-0.0392963121890087\\
77	0.0818356462617455	-0.0246543532745512\\
78	-0.0567401796936797	-0.110633651569601\\
79	0.0480571347920279	-0.00146742374632383\\
80	0.0753004483776517	-0.0014948484213667\\
81	0.0236906421050394	-0.0722517876523503\\
82	0.0390212410843994	-0.0238360650226843\\
83	-0.000740824417892777	0.0206562617102844\\
84	-0.0631717334607725	-0.012779502574764\\
85	-0.0842650802758621	-0.00374252125783733\\
86	-0.0346583879928596	0.00784005829360189\\
87	-0.00268083084649687	-0.0104310880342928\\
88	-0.0803933546048069	-0.0321303038044919\\
89	-0.0591669690066688	-0.103794852058497\\
90	-0.0972288154358202	-0.0917447436794923\\
91	-0.065414977716629	-0.0823133523492575\\
92	-0.0362205206352594	0.0488404642595339\\
93	0.0688149716040323	0.0260015413973823\\
94	0.119384819482606	-0.066685765584161\\
95	0.107772803403345	-0.0742006038591687\\
96	0.090749464838822	0.00672274675780679\\
97	0.0675643074827681	-0.036119890074639\\
98	0.0515018178257278	0.0883841915442596\\
99	0.150569485418637	-0.0279780636866203\\
100	0.000810407661564538	-0.00685173762270482\\
101	0.0877467324341905	-0.035039588655177\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00821356719164087	0.0277370396259169\\
3	0.0857030170677489	-0.0751470857920339\\
4	0.119144157976502	-0.00898418851736993\\
5	0.0314983996528573	-0.0484494508942724\\
6	0.12811348149773	-0.0786815788922847\\
7	0.0357541468287663	-0.0141472138308802\\
8	-0.0257177891116719	-0.0563309006633996\\
9	0.00533699166079496	-0.0327563508178221\\
10	0.0373608288959093	-0.077442427323034\\
11	0.0666152293649579	-0.0405158141584626\\
12	0.0559228925883593	0.0112113899300187\\
13	0.0955000634189892	-0.0054418266494064\\
14	0.0774629278809846	-0.0476290128351747\\
15	0.00725783690457891	0.0270077821122655\\
16	-0.118469396466089	-0.0201885000637966\\
17	0.00429977436434135	0.0274235569030195\\
18	-0.0107647639259048	-0.0183444013948585\\
19	0.052838624189312	0.0383643530801825\\
20	0.0657250266111055	-0.0331332638283764\\
21	-0.0577077128636777	0.0362312925303492\\
22	-0.0186238482294931	0.0375601844637182\\
23	0.0560384732381727	-0.0791854926189076\\
24	0.0227953852375091	-0.00270965558898376\\
25	0.0634395639738441	-0.0753953711681425\\
26	0.0448230882127122	0.0328073987024296\\
27	-0.0223733255922385	0.0578230213323541\\
28	-0.0192095806773993	-0.0233684452000987\\
29	-0.0810719334363119	-0.0427954302672344\\
30	-0.0636353440036204	-0.0822277357059517\\
31	-0.0300302884387678	-0.120194314530137\\
32	-0.063538701892403	-0.122481726037703\\
33	-0.0458075153522176	-0.00208126304771258\\
34	-0.144567691050526	-0.0252274454994199\\
35	-0.0470939141893369	0.0537799749708244\\
36	-0.0528917209680582	-0.00685014323465206\\
37	-0.0317520093432221	0.0364689637356562\\
38	-0.103693559791507	-0.0283463394944314\\
39	-0.0520602592849368	-0.0503688103189687\\
40	0.00011043922521491	-0.00599027843310542\\
41	0.00704310289765306	0.0241543571046821\\
42	-0.0436926315750495	-0.0280592522993719\\
43	0.00554914032740535	0.0352633629812562\\
44	-0.0150900688449737	0.0106978383257892\\
45	0.00839246763437898	0.054809477391536\\
46	-0.0192273958025394	0.0514310494142727\\
47	-0.0119899939012589	0.0680774515209899\\
48	-0.0337475874762299	0.103438492872671\\
49	0.00312398142161583	0.0540245173477012\\
50	0.00360685505159833	0.0699108145395723\\
51	0.06060402907278	-0.019052135012889\\
52	-0.0185419113670571	0.0260478578745306\\
53	0.0247644972971492	0.0134216139228902\\
54	0.0381689273634104	0.052349554719554\\
55	-0.0620178111178508	0.0049101210164596\\
56	-0.024410197902111	0.0855320017690006\\
57	0.0156932436290064	0.0933231755772233\\
58	0.0297955492104731	-0.00803880226917017\\
59	0.111266822609132	-0.00352187683530862\\
60	0.106523658396156	-0.0898837708284575\\
61	0.0734422718769087	-0.0198658720806913\\
62	-0.00736707694356779	-0.0436090120728404\\
63	0.0291465412812059	0.0306565240855414\\
64	0.0641253940378151	0.0174889283540757\\
65	-0.0803649344577236	0.0008188985906791\\
66	-0.0491085732616746	-0.00869634453046697\\
67	-0.0800538004777171	0.0352974976611912\\
68	0.00109650999222291	0.0225398979856072\\
69	-0.146894837540004	-0.00475538207838122\\
70	-0.164277281580218	0.0212890801799704\\
71	-0.0242396866612146	0.0450213370074055\\
72	-0.0489579452075463	0.0515332942622317\\
73	-0.00861703343873201	0.0696134559910099\\
74	0.0391440455869348	0.102033279955213\\
75	-0.00746022677536599	0.0287903081347652\\
76	-0.0372023501657697	-0.00674513521794962\\
77	0.0320641195724202	-0.00228429659609139\\
78	-0.059857126370468	0.030647569733507\\
79	0.00523767790591064	0.119501519051889\\
80	0.0383020119415406	0.0625168736936634\\
81	-0.0731008856083965	0.0468257020531245\\
82	-0.116504131958119	0.110410670645009\\
83	-0.0262537398459837	0.038246128655192\\
84	-0.0218727093124192	0.0600334386422657\\
85	-0.118081502457195	0.0430247168716278\\
86	-0.0310595591627153	-0.0350605071161471\\
87	-0.109196735837641	0.0245298723043969\\
88	-0.0514324113784759	0.0186920326650513\\
89	-0.0561167962646779	-0.0188931017072241\\
90	-0.0270464353319223	-0.0185741812209302\\
91	0.0470930956499832	-0.0643066795747872\\
92	0.0257452600299505	-0.0301960014914072\\
93	0.00208500271734324	-0.0501300683962564\\
94	-0.0482421040821648	-0.0670594225941305\\
95	-0.0081701592906959	-0.0294214690250805\\
96	-0.0278296084351737	0.056323293908728\\
97	-0.0150496232092898	0.0842297316272525\\
98	0.0516488937162718	0.104586294269263\\
99	0.064157015891584	0.0356656661874419\\
100	0.0606840926994982	-0.0188545419298782\\
101	0.108645212054119	-0.0536599951955411\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.01691052238132	-0.0562058406466188\\
3	0.0319231899379685	-0.0237224142632752\\
4	-0.0250911135937733	0.0156368962730433\\
5	-0.0362171929682838	-0.0989318069804188\\
6	0.0899956294934432	-0.0701889023265863\\
7	0.0609294271467419	-0.0188376744599226\\
8	0.00247237714284949	0.0474264959377612\\
9	0.0285907456536596	0.020026936399152\\
10	0.0397900160103625	0.0193725603225488\\
11	0.0172407938462549	-0.0590038619855916\\
12	-0.0252734455044136	-0.0962201201267421\\
13	-0.0525990270871972	-0.0702500925698196\\
14	-0.0653875984019215	0.0613692304165355\\
15	-0.140783240048452	-0.0858620525089177\\
16	-0.00806210132947183	-0.061085424995136\\
17	-0.00570286441746518	0.00712989991300519\\
18	0.0711702338892051	-0.0792306545875505\\
19	0.0221819439191451	-0.0356421136721806\\
20	0.0665621350029836	0.0326363128416959\\
21	0.0413789822656976	0.0596266594735869\\
22	0.0946823818529342	0.0377675164016043\\
23	0.0501353514129593	0.143149547763675\\
24	-0.000145953987893428	0.0999670539059939\\
25	0.0153117131758607	-0.0615140868270538\\
26	-0.00784071351815775	-0.0829051417947515\\
27	0.0972721860631667	-0.105259696055214\\
28	0.0276400836287697	-0.0660859253539564\\
29	0.0160579480426095	0.0454502614133322\\
30	-0.0257920723287575	0.125929166334744\\
31	-0.0835255059120177	0.0620287479812174\\
32	0.0197903301303471	0.0993397623986708\\
33	0.0502244179170708	-0.0279511451869941\\
34	-0.0115517504988049	0.0322546021360441\\
35	-0.0545606443019224	-0.00474690715576957\\
36	0.00966739499367738	-0.0159518951125447\\
37	0.0522195429724106	0.0241853909583936\\
38	0.0350489452989688	0.0485436755145971\\
39	0.0566193102435809	0.000377110147917973\\
40	-0.0100094478475293	0.00081739702212826\\
41	-0.0647794079666826	0.03254360356501\\
42	-0.0628036869097795	-0.0246871987126754\\
43	-0.0400049938852115	-0.01330123056835\\
44	0.0649888740395878	-0.0193989372971024\\
45	0.0603880062545838	-0.0752011415935933\\
46	0.012613059002543	-0.0867376010015865\\
47	-0.0137335359877452	-0.00180490156244355\\
48	0.0108318942919251	-0.0112914996154068\\
49	0.01477200283167	0.0151286464060898\\
50	-0.00257422293427584	0.112811533394743\\
51	0.0579790248012367	0.000778740201054784\\
52	0.123275600781437	-0.00154794969360501\\
53	0.0769617137873169	-0.0422756529160547\\
54	0.0469285951359701	0.0492257576271045\\
55	0.0331809098002247	0.0392911228944618\\
56	0.0737783344096022	-0.0804550862774421\\
57	-0.0160232615612154	-0.0452830926546765\\
58	0.0215724071946848	0.0218144802925286\\
59	0.0121844793447582	-0.0244036617752132\\
60	-0.0295891922168636	0.0325980341874547\\
61	0.102390431338544	-0.0104630505512274\\
62	0.0637335108632432	0.0535233624662988\\
63	0.0419982839070249	-0.00948079894879277\\
64	0.11731525839643	-0.033505955422378\\
65	0.138075290509634	-0.00879246679310851\\
66	-0.00799913832103458	-0.0521117670188276\\
67	-0.0348996090464991	-0.0442110494028351\\
68	-0.0307303717933709	-0.0012578894357394\\
69	0.00287173270727289	-0.023010008040551\\
70	0.0275190863789731	0.0667121809093823\\
71	-0.00914375232434887	-0.0784012577105901\\
72	0.104385130564509	-0.0518236928877989\\
73	0.112143842911176	0.0365828886909315\\
74	0.136327798989473	-0.0201432695501529\\
75	0.0845400712582976	-0.0514144322625494\\
76	0.0255136853281137	0.00327362400582636\\
77	0.0719859472822297	-0.0867669374184817\\
78	0.0545165807604943	-0.155182923086052\\
79	-0.00309338653474803	-0.175439287252569\\
80	-0.00131368817644884	-0.138613771740946\\
81	0.0682466145433869	-0.181109299027585\\
82	0.037334291009873	-0.1141682860833\\
83	-0.0358540492677485	-0.0636261064104346\\
84	-0.0234000116235993	-0.0116707821463217\\
85	-0.0491520212410775	0.0176047260836103\\
86	0.0151798907469582	-0.00650256960993629\\
87	-0.0049216308845212	-0.0219298674958016\\
88	-0.089626338653626	-0.00345899176563974\\
89	-0.121087707712	0.0204847246814696\\
90	-0.0548567616944014	-0.0561677579536239\\
91	-0.126549919377747	-0.013095070045597\\
92	-0.0743595869362139	0.059369171666976\\
93	-0.0634480222785749	0.0789382144979929\\
94	-0.0728712530077155	0.0237578599980664\\
95	-0.0685091962621788	0.0670222895753212\\
96	-0.0546528638292795	0.0760154588380118\\
97	-0.0430842300144241	0.133423071016754\\
98	0.0131617163399462	0.0666969834519334\\
99	-0.0123192651692999	0.0953567692441344\\
100	0.0200584680401798	0.0228367488577135\\
101	0.0942963314777757	0.0321258214385635\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0102993688142839	-0.0208864818845904\\
3	0.0402681394452129	-0.0259018370045914\\
4	0.0415844616642364	-0.0342113215845835\\
5	0.0505638408272848	0.0334965871399051\\
6	0.0230165330274975	-0.0589170549387136\\
7	0.0443596147720241	-0.0124295424057453\\
8	-0.0282014671232257	-0.0624375318917012\\
9	0.00779833469974795	-0.0705627175818247\\
10	0.0842885103929628	-0.0403704141087612\\
11	0.0713951021662297	-0.121549691913983\\
12	0.0218693542941201	-0.0309689657870982\\
13	0.0209911246500928	-0.0608055286123966\\
14	-0.00377266065289186	0.0290358328770863\\
15	0.0281483389054121	-0.00551446270358068\\
16	-0.0120106834675353	-0.0314681316924254\\
17	0.124782079262468	-0.0252428767104082\\
18	0.0944848134515645	0.0159582822959359\\
19	0.0128455506016653	0.044374794066333\\
20	0.057154259978155	0.0530459720915295\\
21	0.00835644064134784	0.130280359101486\\
22	-0.0464276046969677	0.045456946308879\\
23	-0.0252340066930986	-0.0397730765890439\\
24	0.0638451064986851	-0.0959693691651174\\
25	0.0627087296936459	-0.017527025044617\\
26	0.0225743119252527	-0.0300273407760743\\
27	0.0299330312310262	-0.0503662376718357\\
28	0.000183112308088167	0.0198377767957655\\
29	0.040770021493451	0.0187983285484522\\
30	0.0546287062540119	-0.0525598474563805\\
31	0.0481706482960779	-0.00540766389683112\\
32	0.0201117732353684	0.0412729626092238\\
33	-0.0229406634344396	0.0626619692409201\\
34	-0.0741270501835709	0.0278184719710247\\
35	-0.0433310875241923	-0.0587094940183163\\
36	-0.124056383110002	-0.0159559220128979\\
37	-0.0742771270220104	-0.0589973985776865\\
38	0.0163329268255911	0.0570209237387943\\
39	0.0451146820440536	0.0964667494472929\\
40	0.00392377500876636	0.0538426859570953\\
41	0.0248890403778398	0.0154937919839973\\
42	-0.0397759881634724	-0.06021319013263\\
43	0.0527406613672675	-0.0109298302907244\\
44	0.0181752496018132	-0.0539934659674781\\
45	0.0749988455055016	0.0092042722566789\\
46	-0.0370453687360693	0.0152576300118328\\
47	-0.0467136696255666	-0.0668654041576084\\
48	-0.0136256106993272	0.000708963438492971\\
49	-0.0317189924072369	0.0703016960365549\\
50	-0.0200588405707157	0.00397812531428565\\
51	-0.0233522522894187	-0.0243770158875531\\
52	-0.0584112867635639	-0.108607808328525\\
53	-0.00840244565023768	-0.0617021549161911\\
54	0.0106685850393467	-0.00705716050708504\\
55	-0.021871290115021	-0.000127675759958034\\
56	0.0277885283925096	0.012600336200658\\
57	0.0157008883444443	0.0446243465268401\\
58	-0.00627241105664511	0.0485666560986844\\
59	-0.0336646113813414	0.0468571741986205\\
60	-0.0154662514648662	-0.0263339423702183\\
61	-0.0261289798484542	-0.0211684496683115\\
62	-0.0917911744895501	-0.00527129936555633\\
63	-0.100076724773014	0.0184071071338936\\
64	-0.0673508460678224	0.059360507460766\\
65	-0.0352424810487301	0.0166910183513218\\
66	-0.0715533325050432	-0.0689949915800373\\
67	-0.105409185972285	0.0209138494834718\\
68	-0.115967045592375	-0.0843698106229404\\
69	-0.0302052244412098	-0.0833159431067832\\
70	0.0190772748122989	-0.013606261812374\\
71	-0.0611610806131634	-0.0461653457864026\\
72	0.0170284802799331	-0.106593166594855\\
73	-0.0105845982534122	-0.0910672319602879\\
74	0.0188726446145489	0.0401456672602044\\
75	0.0243792787436039	-0.112662741047106\\
76	-0.0226417708400697	-0.14966206200804\\
77	0.00524025320588806	-0.0180439332974229\\
78	0.00413171124548558	0.0561871117508681\\
79	0.0485641869624734	0.102570486758556\\
80	0.0719356254298236	0.0819801978544818\\
81	0.0435322264205565	-0.0445769742185968\\
82	0.0269744541208729	-0.00235174135403002\\
83	-0.0247377135951965	0.00976338255451802\\
84	-0.00636333176886588	-0.0550492575794003\\
85	-0.0204789335095521	-0.0337714897719671\\
86	-0.0548534260095326	-0.0228274131269773\\
87	-0.0439182581237641	-0.0427028293772613\\
88	-0.0535011352830442	-0.0303130250643429\\
89	-0.0185270790012736	-0.11904459189407\\
90	0.00107099176241324	-0.145467263783362\\
91	0.0523746876071648	-0.0282771058242308\\
92	-0.0103917692097628	-0.0359542399836696\\
93	-0.0470855652298767	-0.0200998049865292\\
94	-0.077218712740537	-0.0736147907489883\\
95	-0.0447111895286658	0.00301201259831151\\
96	-0.0768982429005152	0.0584979957729872\\
97	-0.0870241008196664	0.0341776508543258\\
98	-0.0936573039214159	0.0828333252493071\\
99	-0.0161923680732951	0.0537657445793186\\
100	-0.00968461746561821	-0.0263128784815992\\
101	0.0685723405656918	0.0697624526369223\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0357585375389518	-0.0931255063291445\\
3	0.00029063611417407	-0.037201558757392\\
4	0.00534837550241172	-0.00172042980826328\\
5	-0.0192101314757027	0.0152046120083325\\
6	0.0617325979705384	-0.00989389433807384\\
7	0.0134227058174559	0.0242044940085634\\
8	-0.0374363280833616	0.0148634796114097\\
9	0.000853173853437444	-0.0620554184385321\\
10	0.0528162595290755	-0.0545405013831094\\
11	0.116382741222663	-0.0817446811196463\\
12	0.0637497841494022	-0.110019073722511\\
13	0.121702403810786	-0.0710514593863072\\
14	0.123989118505221	0.00476970513541345\\
15	0.148857301523161	-0.00549018976373446\\
16	0.108261380229023	0.03425349995569\\
17	0.0930481204515371	0.0658326789416046\\
18	0.0561661552749797	-0.0629485609242626\\
19	0.0102520968019209	0.0337249288771845\\
20	-0.00793098726540127	0.0794724149439782\\
21	-0.0554010538737374	0.0532379383872244\\
22	0.00482057731574641	-0.0315295887269831\\
23	-0.0577594129490385	0.0262900684252861\\
24	-0.0185805422511856	0.00679596763370632\\
25	0.0285954229718249	-0.0766461059215591\\
26	0.0524683572199799	-0.0229803164667893\\
27	0.0415392747859846	-0.0568510393591273\\
28	0.0352733235837006	-0.0383174362486\\
29	0.140875677766134	0.0206923797134096\\
30	0.129715682072744	-0.111686084132274\\
31	-0.00422787892515558	-0.108649722020317\\
32	0.0432196932984375	-0.0892856229868817\\
33	0.0639785409725763	-0.0820199770603143\\
34	0.0149184818807127	-0.00778505374934737\\
35	0.031084144970051	0.0549543362950743\\
36	0.054488176180208	0.0157658769050442\\
37	0.0874740807153708	-0.0567788338945164\\
38	0.0481555942689405	-0.087866499362373\\
39	0.0272603589827434	0.0206928161299809\\
40	-0.0398960362443236	0.00955907490870021\\
41	0.0936537003075091	0.0335445163129432\\
42	-0.0392358121958781	-0.022385291483902\\
43	0.0690203570551815	-0.0628728745643161\\
44	0.0713573624940265	0.0215862263745105\\
45	0.0771703467958479	0.0508446649287764\\
46	0.0610924315263421	-0.0636252962076268\\
47	0.0143031168706417	0.0069935199604914\\
48	0.0324060175518846	-0.0764823290835285\\
49	0.0825710382369569	-0.0332048843830997\\
50	0.0631519540632692	-0.00580039284390945\\
51	0.0321250708109528	-0.0100342912106376\\
52	0.00539455442306694	0.0263108134324992\\
53	0.00758028097748747	-0.0103341677979462\\
54	0.00539495624193361	0.0476154916100503\\
55	0.0554609764850323	-0.0132191442463227\\
56	-0.00915495307139845	0.0608892861300505\\
57	0.0406427694184372	-0.0724665146803291\\
58	-0.0401124708443794	-0.0314058412108934\\
59	-0.0840477243926088	-0.0461168209138446\\
60	-0.0235549921309273	-0.0410611132737938\\
61	-0.0120261307062359	0.0212714727045163\\
62	0.0359143981878557	-0.0518198739599706\\
63	0.0174566784790331	-0.0811406618463431\\
64	0.0237493265078129	-0.0990854652688796\\
65	0.0741610842017013	-0.0409597361804836\\
66	0.016637741686556	0.0401562034938714\\
67	-0.00448361423973969	0.0237396430386071\\
68	0.0332055292586278	-0.00191286319643981\\
69	-0.0272753578447495	-0.05613314571433\\
70	-0.0663983957187682	-0.0239873107270428\\
71	-0.0324474845200628	0.0548007829030522\\
72	-0.0957082025802641	-0.0568266751006346\\
73	-0.0963102450799094	0.018984812565404\\
74	-0.0376727776090407	0.0111610598750183\\
75	0.0221943520802206	0.00207205835483945\\
76	-0.0504515652236375	0.0471189274619033\\
77	-0.0513447592311165	0.0484004951307432\\
78	-0.00393903905649425	-0.0802116101393891\\
79	-0.00783967029672671	0.027249331854125\\
80	0.0301993444366684	-0.016461876612289\\
81	0.0118219019753569	0.0555778293992131\\
82	0.0256994865932187	0.0962300016099951\\
83	0.0241388608797937	0.123541272419116\\
84	0.00443130125284298	0.0882876940447293\\
85	-0.0261375265063236	0.0483267015848168\\
86	0.0699834341801193	0.0235924796734795\\
87	-0.0111291992770973	0.031375468795407\\
88	0.00747415922192334	0.0723878935909028\\
89	-0.14092463325152	0.109921642912952\\
90	0.0612788737560513	0.0556896071262459\\
91	-0.0461192483532964	0.0214167930971004\\
92	-0.0339124928055157	-0.10605002392552\\
93	-0.0833842092514042	-0.0918647812804478\\
94	-0.059902440070223	-0.0638665346370257\\
95	0.0177620385262978	-0.0491709914622067\\
96	-0.0471709588487832	-0.11225958512264\\
97	-0.0737450360831522	-0.0882313324965822\\
98	-0.0583300828283992	-0.0340306755882856\\
99	-0.156140175522772	-0.0131398781084925\\
100	-0.0981862222522464	0.020105218165607\\
101	-0.0217530145903818	0.123091347336856\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0454512442508758	0.0356569838080886\\
3	0.0833887527908996	-0.0543701603893607\\
4	0.00228722631872731	-0.00704526750352997\\
5	0.025430522923915	0.0789714765938186\\
6	0.0539240056613919	0.113194890056028\\
7	0.00321764935236639	0.16029458014855\\
8	-0.109459871513972	0.131503795824242\\
9	-0.0742432071107046	0.03294585430535\\
10	-0.0953527711530128	0.0325354973990975\\
11	-0.105535975222806	0.144472216470983\\
12	-0.125820045823361	-0.00235688469357818\\
13	-0.0922185666970785	0.00677359438411376\\
14	-0.0712563717009765	-0.00180870980532469\\
15	-0.0740098864997166	-0.0190793469061003\\
16	0.0276653007921201	-0.004703962325785\\
17	0.00282017712244142	0.0181901544907097\\
18	0.0194507584093641	0.0113720090543636\\
19	0.00186501040046866	-0.102298547677953\\
20	-0.0305092927803902	0.0359092668961877\\
21	-0.0352130411616577	-0.00373803546397809\\
22	0.113298115837137	-0.0910143713497353\\
23	0.0266745161094657	-0.0568737709303442\\
24	0.0933362027266856	-0.0354163126065276\\
25	0.161340154769054	0.00662369641961876\\
26	0.0607654398169937	-0.0107097705347209\\
27	0.0143726998705782	0.0960485994654259\\
28	0.0587874279421292	0.0453923268347977\\
29	-0.0123341422190952	0.0573376773365907\\
30	-0.0807089000695625	0.0565897403960505\\
31	-0.0209571920274109	-0.0218170250383831\\
32	0.00355203106408237	-0.00341122261658139\\
33	-0.0300483067863794	0.047703451296778\\
34	0.0326900086395439	0.019230575615842\\
35	0.144413174214558	0.0311232326697336\\
36	0.0926053202672884	-0.0441157324945539\\
37	0.0523005682468194	0.0459704915884423\\
38	0.0348806823005644	0.050864375597841\\
39	0.00794035842968452	0.0848185963216339\\
40	-0.0445181322498905	0.0338079054803175\\
41	-0.00563788141733504	0.122761186666509\\
42	0.046388872343429	0.00749269437040666\\
43	0.104665981859306	-0.023928463050236\\
44	0.0660463186880465	-0.0685758506112992\\
45	0.0405583106029252	-0.149472420501543\\
46	-0.00124415232356396	-0.0688359854887309\\
47	0.0312018709518631	-0.149697748309011\\
48	-0.0204587145610797	-0.0895914720552348\\
49	0.00116027962315052	-0.102778029638245\\
50	0.0394061217724442	-0.0036157966712065\\
51	0.0441120132420618	-0.0779905514047602\\
52	0.0214785720848047	-0.04888164511618\\
53	-0.0468487219642953	0.0431976179866028\\
54	-0.142698168077285	-0.0661706253549603\\
55	-0.0920974616611774	-0.0305197340645951\\
56	0.0244358389942561	-0.0255968878820153\\
57	0.0318976187692128	-0.0581669975832387\\
58	-0.0341032510706498	-0.0759515956654561\\
59	0.0178614305559165	-0.0197448854709483\\
60	-0.0153548811220498	0.00524238365304758\\
61	-0.0496531333872729	-0.0293200490500572\\
62	-0.0415080938998238	-0.0125302060184891\\
63	-0.0598359049370702	0.0850261479578352\\
64	-0.0197982839098265	0.0493212549922837\\
65	-0.0702740092409946	0.0671186055168061\\
66	0.0331038344438737	-0.0207560679155505\\
67	-0.0649181272204044	-0.0724512253781659\\
68	-0.00639292076221119	0.073782146749671\\
69	0.0154137482518434	0.0881646300200226\\
70	-0.0335790004606977	0.0858262840532613\\
71	-0.0124344626245999	0.0317719383531288\\
72	-0.0611761681399104	0.076330618560247\\
73	0.0457914851956975	0.0401003893016593\\
74	0.0500263688319023	0.0542053604257009\\
75	-0.0590159773592498	0.0828770058271618\\
76	-0.066717493344307	0.0258678773389626\\
77	-0.0462697391235563	-0.0736037401677382\\
78	0.111694883019105	-0.0128866794494136\\
79	0.051815332396159	0.0591637129898416\\
80	0.0384021490611059	0.0112719188381858\\
81	-0.0673877456817752	0.0402072090067838\\
82	-0.0534554826751862	0.0292687184758047\\
83	-0.00326457547824105	-0.0113045950988039\\
84	0.0427036048986604	0.00570713741644153\\
85	0.113654065072109	-0.0288783073532694\\
86	0.117965186671466	-0.0114601496077649\\
87	0.087334534327376	-0.0409086088638457\\
88	0.0491378851216644	0.0104437807076001\\
89	-0.0847461101956872	0.0152038514803264\\
90	-0.0118201591993458	0.0693892406758346\\
91	0.064448807340261	0.0508606985218285\\
92	-0.00178221644555606	-0.034323799724639\\
93	0.0128458262535105	-0.070052803301482\\
94	-0.00469396372878994	0.00891357230973823\\
95	0.0902858210195484	-0.055540236472384\\
96	0.0656537219326841	-0.0316804204027003\\
97	0.0399551021568425	0.0465723495548189\\
98	0.0147166449171354	-0.00308143030452901\\
99	0.00615772902747844	-0.0108185832373132\\
100	0.0733268657554249	-0.0374586487856487\\
101	0.102273444180829	-0.0475693139057592\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0126640125685669	0.00776733812970935\\
3	0.0139997374522204	0.0883370103408398\\
4	0.0541600803517334	0.0329889706871749\\
5	-0.0471126363289603	0.0702957152681981\\
6	-0.012298733912728	0.0529427450300016\\
7	0.0383528813723333	0.0776116717358223\\
8	-0.0113346839096974	0.03914785256518\\
9	0.00218121301749677	-0.122619993262343\\
10	-0.0239920168713047	-0.0554351505148412\\
11	-9.33245491759587e-05	0.0840022165939458\\
12	-0.0490744440977199	-0.0559250755256845\\
13	0.0372737900397382	0.0162104664716182\\
14	0.151690296562658	0.0367771493008255\\
15	-0.0180668979918462	-0.0141070426847008\\
16	-0.0765031224039114	0.0274433258491862\\
17	-0.0128929118366649	-0.0891767112060423\\
18	-0.0528175797659245	-0.0846094043418568\\
19	-0.0183060553833751	-0.017021848227937\\
20	0.0412271105891164	0.0538142827234101\\
21	-0.00654295938157286	7.42312600865783e-06\\
22	0.00308190688831828	-0.000948417374045819\\
23	-0.0231088116551815	-0.0319623091856115\\
24	0.0570624643308179	-0.049813702056386\\
25	0.0831064077416888	-0.0691370895079639\\
26	0.0351307171876432	-0.0262790095079366\\
27	-0.0712949678098677	-0.0543424821072751\\
28	-0.0859295591112052	-0.0908716124726412\\
29	-0.0177398761999105	-0.0906316593574343\\
30	-0.0761498608165452	0.00944408319457017\\
31	-0.0849518311787286	-0.15981584634471\\
32	-0.0107841775476392	-0.161179658252223\\
33	0.0587006909502839	-0.0864137090450826\\
34	0.0653922114323758	-0.100138899191569\\
35	-0.0649572352630376	-0.0840338806426351\\
36	0.0263010865509125	-0.0534236292080737\\
37	0.0635240503624344	0.0246979575535689\\
38	0.036146728197297	-0.0186671633878956\\
39	0.0717573869405308	0.0494879080199719\\
40	0.0428574131904488	0.0903636164235816\\
41	0.120243771668801	0.0422510303180553\\
42	-0.0561548880348497	0.0398582808132283\\
43	0.00876951583632121	0.0453603991941872\\
44	0.026187247798298	0.0943524204434024\\
45	-0.013245567363185	-0.0717597814696856\\
46	0.00479239650678703	-0.0661583557974395\\
47	0.0129981544380309	0.00086854902015026\\
48	0.0562589789652639	0.0123429613134471\\
49	0.0342318188684207	-0.0177999874311193\\
50	0.0120035285057115	-0.0450446160486607\\
51	-0.00428393157467058	-0.0444921076193499\\
52	-0.0365176957221425	0.0374752119703114\\
53	0.0160636685055432	0.0574176137831657\\
54	0.0462135340701994	-0.095296729965568\\
55	0.0322676139041995	-0.0164255301935135\\
56	0.0211177996825999	0.0291131102625832\\
57	0.0171752715872761	0.012634727032867\\
58	0.00879202263327704	0.00693744632802194\\
59	0.0452495029861037	-0.0935199394000143\\
60	0.0880225039310082	-0.0910687476978528\\
61	0.0832531504484144	-0.0139107066244825\\
62	0.0475045760098096	-0.0762098301801442\\
63	0.0391195816285997	0.00831323363116897\\
64	0.0105636492461636	-0.0493878714419763\\
65	-0.00385138903482743	-0.0152517983706073\\
66	0.044764556008578	-0.0706354187087741\\
67	0.0873395464755108	0.0347836101760912\\
68	0.116402749010237	0.00164302901681571\\
69	0.0853531601892536	0.0484677731216411\\
70	0.085894689613778	-0.062833710753161\\
71	-0.0896323143595713	-0.0492774783045782\\
72	-0.109896518273065	-0.0857479611328274\\
73	-0.0652289495266278	-0.00522536142761605\\
74	-0.0441339843500558	-0.0423854032836134\\
75	-0.0903088253483638	0.0382987782804527\\
76	-0.0267280701413019	0.0242416682613125\\
77	-0.0061063140445479	0.0111519476048012\\
78	-0.0257875175242687	0.0658366114940171\\
79	0.00921182123837596	-0.00565860625354633\\
80	0.0477816570114994	-0.0461398769528727\\
81	0.00802545275620009	0.0114593826246345\\
82	0.0645799144267283	0.0421571969227215\\
83	0.0176074731528536	0.042826019752155\\
84	0.0348394490560032	0.0109578960003033\\
85	0.0173194408248448	-0.046795307445796\\
86	0.0760500656585921	-0.0160909964020944\\
87	0.0039796030313707	0.0186449351934305\\
88	0.101405749386754	0.0397959691058347\\
89	0.0192798977455411	0.0563316998506845\\
90	0.0723937607237919	-0.0225999929986619\\
91	0.103938975730785	-0.0461254583535256\\
92	0.0438147655656072	0.0743355342702507\\
93	0.0177435356394984	0.0119770809877713\\
94	0.00304066119090726	-0.0870323015163671\\
95	0.0633946514447578	-0.0923393046046275\\
96	-0.00293338208979492	-0.0609753761160896\\
97	-0.000340534478219414	-0.0669140818825527\\
98	-0.0313806422343717	-0.0269209971334226\\
99	-0.0129795414008999	-0.0454694085253562\\
100	0.0191617307103045	-0.126891920678694\\
101	-0.0885691546517807	-0.0764948005555497\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.01592066797046	0.076048741338994\\
3	-0.0692268833391332	0.0136719964486986\\
4	-0.0247502919899706	-0.0953773287416725\\
5	0.0325913614618011	-0.0493636728138885\\
6	0.0187522378753115	-0.0105879292661628\\
7	0.0700939507169568	0.00794619960829044\\
8	0.00736022754875135	-0.00969779576278207\\
9	-0.00998790752397928	-0.0962405608243768\\
10	-0.00282990054573093	0.00276221155567016\\
11	0.0182630391591872	-0.0187318291989694\\
12	0.0973747342286966	0.0946086708641377\\
13	0.109975289453896	0.116624652704698\\
14	-0.0192492904743691	-0.00873079257031471\\
15	-0.0392163577892722	-0.0261199794210336\\
16	-0.0260088571977853	0.103653146487192\\
17	-0.0177031343232374	0.0919572870746498\\
18	0.00491162616144607	-0.0198304583256317\\
19	-0.0279384279742638	-0.04233968762236\\
20	0.000800476679332432	0.0104766905492394\\
21	0.0205798761306279	0.0639672191402017\\
22	0.0503336200771168	0.00867733078089485\\
23	0.0242052845189696	0.00569636972347066\\
24	-0.0178174510547335	0.0629170525570873\\
25	0.0387018034570311	-0.0480763206839055\\
26	-0.0820831699080297	-0.0061470683887487\\
27	-0.0180787483851539	-0.108703061359943\\
28	-0.0371903167162724	-0.0504830165473806\\
29	0.000507808543057552	0.00103998654527537\\
30	-0.0536984034257584	-0.0206562365214911\\
31	0.0166637758660862	-0.025695613011458\\
32	-0.0677809106468718	-0.011115274948708\\
33	0.0211400988205975	0.0586299772084092\\
34	0.0341912019690093	0.0836025258499696\\
35	0.0227285339296465	0.0966942233572384\\
36	-0.0768154706091197	0.063232044975813\\
37	-0.030970654745618	0.0875172331375599\\
38	0.0746384675031712	0.0990046027524686\\
39	0.00331218752597544	0.114122069541617\\
40	0.0646981943838879	0.0578490071549441\\
41	0.0742025838271303	0.0857980798705087\\
42	-0.0318680017069432	0.0573030066544423\\
43	0.049000521109245	0.0382839032095431\\
44	-0.0386612810243705	-0.0229549117885029\\
45	-0.0177635402347062	-0.0109286236267836\\
46	-0.0218811509622671	0.0213500915701776\\
47	-0.059887712104192	0.0785718449310278\\
48	0.0719636522675081	-0.020455927790696\\
49	0.0967172185238685	-0.0857586902125403\\
50	0.127290457111268	0.0323296547407756\\
51	0.0276123808183325	-0.00337916913256977\\
52	0.0369879514762185	-0.0545378357746353\\
53	0.130023267079792	-0.0671852653319815\\
54	0.0095975799549789	-0.133086516626652\\
55	-0.016400600525921	-0.0715368316883045\\
56	-0.0190906771458728	-0.0966081149970261\\
57	-0.020604055113169	-0.212011377946547\\
58	0.00202580477426837	-0.0157619605195053\\
59	0.0780687882001111	0.00869312777490957\\
60	0.0457187033934268	-0.0925762871262492\\
61	0.0326752769353113	-0.0813897227836101\\
62	-0.0586041931419459	-0.0910259638828105\\
63	0.00142812014113288	-0.0485720702547323\\
64	-0.0454525349125386	0.0431457153636491\\
65	-0.0142226836270076	0.0621071396875395\\
66	0.0405236376920943	0.0525210629327709\\
67	0.0643926639157962	-0.0169930185544035\\
68	0.0635301153681021	-0.0679089552132488\\
69	0.137144171204204	-0.0249016472157365\\
70	0.0671659915320412	0.0685265006564496\\
71	-0.076986595736166	-0.0164337412813965\\
72	-0.0268763435846534	-0.00886832881179095\\
73	-0.0272012748022448	0.0514177171904862\\
74	0.0337008036445789	0.0551421718235324\\
75	-0.0644115600778489	-0.0287921467734026\\
76	0.0512768002192403	-0.0377744872981053\\
77	0.0184914358770535	0.00574824632667755\\
78	-0.00926184044017319	0.0535123452603177\\
79	-0.143111220060851	0.0529001840221735\\
80	-0.047066661588306	-0.0365350986854938\\
81	-0.0489973283617299	0.0567329048608752\\
82	-0.0322633314619928	0.0838983577382134\\
83	-0.0647370658393467	0.0819219272215335\\
84	0.0550714471499129	0.123950146014987\\
85	0.0624587971200137	0.0135527396602906\\
86	-0.063021648643378	0.0908062418554476\\
87	-0.0553221811068906	-0.0204192093251652\\
88	-0.0734381412889734	-0.0127489180509578\\
89	-0.117976661872474	-0.0131359594490943\\
90	-0.0883972314544976	-0.000957878403662269\\
91	-0.0609634490666389	0.0119396828201656\\
92	-0.0665000231013355	0.028518175639923\\
93	-0.0180067500935174	-0.0121894511754151\\
94	0.00927746838349875	0.00352009284747438\\
95	0.0225898740368281	0.0162658309779111\\
96	0.0245634580361389	-0.0443742148783067\\
97	0.0429059239216097	-0.0300158138997368\\
98	0.0418767335476587	-0.047518249397457\\
99	0.00554308689858369	-0.0573802567478187\\
100	-0.0212087686984144	0.00188376497823371\\
101	0.0546037981916275	-0.0736991446918274\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00583141288475429	-0.00275462376397992\\
3	-0.00753717841315725	-0.0720033911684321\\
4	0.0287952920624674	-0.0771569775609254\\
5	0.0881558834196631	-0.106189333961657\\
6	-0.00618447635828977	-0.0945682169066853\\
7	0.0713461143003825	-0.116338512603003\\
8	0.0371397062042131	0.00649147131828648\\
9	-0.024936737366444	0.0163218596476462\\
10	5.57223981235457e-05	-0.111402791127294\\
11	0.0136427574706133	-0.0619603777978503\\
12	-0.0162518027266487	-0.104337469883351\\
13	-0.0718804386823069	-0.00577635956299587\\
14	-0.0634076197833891	-0.000428374483456463\\
15	-0.0296329277097019	0.0032580747761544\\
16	0.0929714582218123	-0.00958345420102564\\
17	0.100429385160008	-0.0445238155168784\\
18	0.0680071104266214	-0.120822354120274\\
19	0.0206079052294698	0.00889560591371072\\
20	0.0338456918188658	0.0529024231820899\\
21	0.077583760376534	0.115306563741057\\
22	0.066224084809727	0.0579337170992772\\
23	0.00350208860922946	0.0543266282894638\\
24	0.0347126704914769	0.0848553888698932\\
25	0.0513837562052693	0.0239270782044798\\
26	0.0465769992398225	-0.0059985838979364\\
27	0.0388887575178942	0.0602757146645611\\
28	0.0858086824317773	-0.0281824432539023\\
29	0.0482730154916336	0.064814268849433\\
30	0.0783206720488275	0.00192253070512374\\
31	0.0232123749825884	0.0604450165158138\\
32	-0.0962553647261674	0.0882663787349077\\
33	-0.0368232859596968	0.126587938448334\\
34	0.00853816525861088	0.104349943075195\\
35	0.0187509140080128	0.085837358462978\\
36	0.049612522702249	0.0626055686391836\\
37	0.0458329600550111	0.12966724849576\\
38	0.0297219899522079	0.131858177048591\\
39	-0.0154257182035978	0.0719512777226477\\
40	0.0575516498730113	-0.0580287962289742\\
41	0.0745700972788417	-0.0544693927900454\\
42	0.023428737825957	-0.0905539735980204\\
43	0.0553740977376469	-0.117774091510976\\
44	0.0287326950590045	-0.120128123866642\\
45	-0.00905104579140929	-0.0122167530119969\\
46	0.026303513977612	-0.000503598254532914\\
47	0.000412234531520363	0.0136085819686812\\
48	-0.0168829478799625	0.0235902728459466\\
49	0.0175249915888536	0.0653016172131921\\
50	0.0750443245280129	-0.0200353886344408\\
51	0.0521288954284283	-0.125878023201144\\
52	0.0709226952419372	-0.116815841943139\\
53	0.00757609797974997	-0.0508294173600313\\
54	0.0486926561330937	0.00382262250746719\\
55	0.0239742007395203	-0.0601133685968862\\
56	-0.0293292158275225	-0.114644309934533\\
57	0.0348351243204735	-0.118126853827552\\
58	0.0301368690802268	0.00324210678533095\\
59	-0.0206299583688213	-0.095053375420029\\
60	0.0172300232071441	-0.0248621003308049\\
61	-0.00935539579256229	0.035321191328608\\
62	0.0401965683743728	-0.0284324343469294\\
63	0.00323548890999788	-0.0164190108967077\\
64	0.0261151042082759	-0.0488980247184702\\
65	-0.00162446347865364	-0.0601350751092167\\
66	-0.0689471638309923	-0.119626910192301\\
67	-0.0868313875950729	-0.0995871842537878\\
68	-0.0548875116845032	-0.0596459462537676\\
69	-0.0871698652510802	-0.0178703864600568\\
70	-0.0285507610668411	0.00204894225431267\\
71	-0.0381206640874018	-0.00781156898151198\\
72	-0.0262338891597624	-0.0756319163370946\\
73	-0.0592351622769401	-0.0307399778227731\\
74	-0.0841204189264904	0.0776668952979154\\
75	-0.0638492328765425	0.0821313395530528\\
76	0.00125530620254562	0.036419045969039\\
77	0.00982813104918827	-0.03409742443278\\
78	-0.0675055716501152	-0.00019897249629806\\
79	-0.048118780506027	-0.0277362633299181\\
80	0.043127250052247	-0.0356432509706648\\
81	0.00347127582849396	0.0136215136155005\\
82	0.0223685661691296	-0.0271183040534239\\
83	-0.0447289440043099	-0.092461240231613\\
84	-0.0206826491120134	-0.0688697398060659\\
85	-0.00698586554978626	0.0710895486978029\\
86	-0.00530955510183811	-0.0088223529812337\\
87	0.0463924396263321	-0.0329943551029692\\
88	0.0488572001634219	-0.0826486596360842\\
89	-0.0288116440122035	-0.0791158563619367\\
90	0.00374917398233218	0.00649834261199088\\
91	0.0304753025401716	-0.015466986413579\\
92	-0.0199629469121646	-0.0137111196429977\\
93	0.032102712008575	0.0222254926378329\\
94	0.010130449293482	-0.0326192523510389\\
95	-0.0569150685520834	-0.104384541733562\\
96	0.0160897168474298	0.00967949387779088\\
97	-0.00935273157300356	0.110421196069791\\
98	-0.0726037031019138	0.0618043900308916\\
99	-0.074285185494076	0.0422678171774307\\
100	-0.00603052680943179	0.0190583004479925\\
101	0.0252652534843693	0.0157432724355113\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0599531227110026	-0.0207763502294745\\
3	-0.0876882251801894	0.0349304638424536\\
4	-0.0936186685471535	-0.0350524869029188\\
5	-0.100243397668788	-0.0950957516704254\\
6	-0.122078127238881	-0.0924413301707092\\
7	-0.101695870397837	-0.00390018915492664\\
8	-0.0139656409198962	-0.0130507838814706\\
9	0.0913947604805817	0.0155440771598266\\
10	0.119373247072196	0.0470569660235632\\
11	0.0035746698500299	-0.0166434014049002\\
12	-0.0157120815679252	0.0380513521532826\\
13	-0.0412513741196606	0.00505688182916913\\
14	-0.118519861277338	-0.00625958367343794\\
15	-0.0592964965803663	0.0370334479798564\\
16	-0.0485771069370717	0.0558312229948737\\
17	-0.0315997838355266	0.0840319197599923\\
18	-0.0293270319241439	0.0630727800583662\\
19	-0.0690760051193864	0.061382890373139\\
20	-0.0584168220761879	0.0624225617951026\\
21	-0.0526260614184012	-0.0436179328851199\\
22	-0.00561668810994855	-0.0695465603705151\\
23	-0.0148760528260477	0.00194328061649928\\
24	-0.0813372585396947	-0.00105207050373545\\
25	-0.0214789781647301	-0.00196116968652072\\
26	-0.0920589104419804	0.0634021955229133\\
27	-0.136332527566955	-0.0094613422063278\\
28	-0.213473531335559	0.0075865786609782\\
29	-0.0387032311417177	-0.00660035856394588\\
30	0.0234214798816405	0.0851911512349166\\
31	-0.0374918311997417	0.0505535966184826\\
32	0.0767125538227259	0.0506541218262693\\
33	0.0148767533017935	-0.0374495721521189\\
34	-0.0408206258451612	0.00910043192278594\\
35	-0.10961690865753	-0.00893331195521642\\
36	-0.112858487528628	0.0358761600382267\\
37	-0.13093221233783	-0.0443129619289689\\
38	-0.088432186704969	-0.026879156591806\\
39	-0.0647336004208185	-0.0150342702427569\\
40	0.0509709097184643	0.020577806334774\\
41	0.0497568252476898	0.0374795549691294\\
42	-0.028819459133128	-0.0368287709560318\\
43	0.0698197250363704	-0.167879292794542\\
44	-0.096443815982906	-0.0104320359341654\\
45	-0.0174932396922951	0.0526002315090356\\
46	-0.0544729701140145	0.0658521413552462\\
47	-0.0713613627977035	0.0528271599947657\\
48	-0.0447269339590106	0.0473649719065518\\
49	0.0410668420934228	0.0486708171393413\\
50	0.114096320773828	-0.0725343193109354\\
51	-0.0549021111733929	0.00820226769064552\\
52	0.0361703577320962	-0.0747145399535105\\
53	0.012468384353934	-0.0586741279522548\\
54	0.000391514965311301	-0.031436199260977\\
55	-0.0155380099736512	-0.0426216937317276\\
56	-0.0715087770651301	0.00202868557674392\\
57	-0.105449450655825	0.0359173011271702\\
58	-0.0922739667976078	0.01651808752261\\
59	-0.0278603554201678	0.0489001177112266\\
60	-0.0648161346688598	0.0992096383734533\\
61	-0.096498397103322	0.021357764501271\\
62	-0.0548888014034119	-0.0165591538782431\\
63	-0.00703457160658983	-0.0310709635341461\\
64	-0.058271690710086	-0.0659618622134097\\
65	-0.0622523329684641	-0.0355030703074621\\
66	-0.0245053174519228	0.0216024490843512\\
67	-0.0120492821732368	-0.0230385980474829\\
68	-0.0516598436558864	0.00808909540657919\\
69	-0.0656106001866493	0.063699837700655\\
70	0.00663325337131884	0.0227978536906369\\
71	0.036140136120525	0.027510100262671\\
72	0.051837405658528	0.0445956525569827\\
73	-0.0131959568179634	-0.00638677571799805\\
74	-0.0234600130901161	-0.0199221436208276\\
75	-0.0816754903171673	-0.026818043314046\\
76	-0.0398612679084039	0.0715608559552549\\
77	-0.0117569880309892	-0.0473782181005157\\
78	0.0218842376340852	-0.0917088351599332\\
79	-0.0692024615804678	-0.0638409508684203\\
80	-0.104059852998945	-0.0851257238917292\\
81	-0.0647535573646272	-0.0898099403626911\\
82	-0.0181067392891439	-0.151518207205133\\
83	-0.035491974943558	-0.114054640002632\\
84	0.0182235916932876	0.000715938287299767\\
85	0.0208414078864863	-0.0124596984481079\\
86	-0.0597147250057835	0.0308788106898732\\
87	-0.0118791136023207	0.00131377976229177\\
88	-0.0539055893507862	-0.0639823278910904\\
89	0.032412588667534	-0.0459272086521458\\
90	0.0136201843563038	-0.0480775795259662\\
91	-0.0876854324121421	-0.128027476773212\\
92	0.0158622098010103	-0.122351673603088\\
93	0.0338823277103904	-0.114819988653241\\
94	-0.0150312862996426	-0.167038758990848\\
95	0.00124736837280098	-0.0570454389944702\\
96	-0.0504051475848215	-0.0908007410896421\\
97	0.0802347894136573	-0.041125594963152\\
98	0.0494279454139468	-0.0283803749101162\\
99	-0.0134111366100497	0.0107657440657865\\
100	0.0198167015248146	0.106741183657169\\
101	0.0360044545256466	0.0660072412045128\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0812583157498418	0.0692048052973848\\
3	-0.00330228398627081	-0.0076877954891078\\
4	-0.00784085431889439	-0.0176617437873995\\
5	-0.0267191999015935	-0.0477036141068852\\
6	0.00371872438106773	-0.0121937110580644\\
7	-0.140783965260454	-0.0282121363547324\\
8	-0.0466234911489565	0.0487153680751109\\
9	0.03331399497439	0.0432922647007907\\
10	-0.0322259713298586	0.00443825839034004\\
11	0.0188089168029742	0.129174991297359\\
12	0.0312542090753452	-0.00765056877311321\\
13	0.00494438561112888	-0.0352067308995394\\
14	-0.0768944335529457	-0.0218995098289411\\
15	-0.0738554535250023	-0.050671951905649\\
16	0.0115311383612066	-0.0161474689218044\\
17	0.0220780725072834	-0.000677329999530994\\
18	-0.0466084813860266	-0.0303666125290213\\
19	-0.0506444350066415	-0.0370923069272944\\
20	-0.0678440305861251	-0.0148020140307343\\
21	-0.0402532345773082	-0.0456694577243988\\
22	-0.06174238470372	0.00827009201366927\\
23	0.0146511535812172	-0.00575685868164288\\
24	-0.0273920549649843	-0.0422391695186781\\
25	-0.146821432278405	-0.0218546553471885\\
26	-0.130633145491499	0.0567801468103322\\
27	-0.0999220672337525	0.0565713957466216\\
28	-0.104669621658088	0.0413244882711449\\
29	-0.0757183780238476	0.0323683370638389\\
30	-0.0680237884548845	0.0359485034718741\\
31	0.0179960789490253	0.0908998893902401\\
32	0.039184517879091	0.0618831458908168\\
33	-0.0354476991190553	-0.00817610138551316\\
34	-0.140936141913191	-0.029386618010278\\
35	-0.0274449147928148	0.00790760819792875\\
36	-0.0466910422538338	-0.00321153300537532\\
37	-0.0318439653779758	0.0623371889555705\\
38	0.05383732098289	0.0788566288933577\\
39	-0.058291244287157	0.0571896741093542\\
40	-0.0209115796006293	0.0234262697087633\\
41	-0.0326931962965503	-0.0365847605749806\\
42	-0.0768304179679219	-0.0408609455250484\\
43	-0.0894900713093416	-0.0855658689414274\\
44	-0.0537232767491361	-0.107161652553778\\
45	-0.0772967564667176	-0.03895102348325\\
46	-0.0710725781356979	-0.0581449789642671\\
47	-0.0155257304110177	-0.0757123170982916\\
48	-0.0399494048160572	0.0175268657242752\\
49	0.00185965904753501	0.0681335088675861\\
50	0.0336022110033619	-0.0399769360739862\\
51	0.0730604946055921	0.042197745624486\\
52	-0.0081444409440799	0.0666512649119399\\
53	0.043016851164131	0.0338295013170968\\
54	-0.00836154296523625	0.0652105406901252\\
55	0.0223969773275558	-0.0292140822187219\\
56	0.0281702851704314	-0.055065083128283\\
57	0.0346928547570268	0.0581429053391241\\
58	-0.0114978846790564	0.0285597744199501\\
59	-0.0168542308832963	0.0188004287880103\\
60	0.0596106610597665	0.0786383980818988\\
61	0.0799548076310656	0.0192596011031767\\
62	0.00870319763885705	0.0140817273453197\\
63	0.0576832462809411	-0.0308702195755275\\
64	0.0660414846074646	-0.0252219385706437\\
65	0.0137886344627419	-0.0862447688034217\\
66	0.0419328511442486	-0.0806821927100875\\
67	-0.0211555565603014	0.0309955980703193\\
68	-0.0264544770101701	-0.00306815092141515\\
69	-0.0616662092426881	-0.0521762887655542\\
70	-0.140202661229799	-0.000230881712021978\\
71	-0.054909806754251	0.075330405280191\\
72	-0.0415974612946371	0.0618529912070823\\
73	-0.05960948862372	0.0386015043219694\\
74	-0.018521533784318	0.0643016369158433\\
75	0.0210354240750256	-0.0625639101053955\\
76	0.024107012145203	-0.0610145309458528\\
77	-0.0245245238371129	-0.0243604420204759\\
78	0.0163965606336438	-0.0919620829047727\\
79	0.0718441072409756	-0.00678141048638049\\
80	0.0563323384282381	0.0214398076106898\\
81	0.101799940637632	-0.0570763765313101\\
82	0.0336702058714791	-0.0938474789086886\\
83	-0.0261432428659034	-0.0441039959090133\\
84	0.0128023382019285	-0.00514657576081023\\
85	-0.00807481146456952	-0.074632806217681\\
86	0.0385526164481743	-0.0299118579137546\\
87	0.0829790153961537	0.00783149063979786\\
88	0.0465285566960064	0.0157312318828815\\
89	0.00966887264668657	0.0271017457735331\\
90	0.0076393055496303	-0.1043714756671\\
91	0.0685971244733493	0.0352178871087718\\
92	0.0817775399687446	0.0178580167247161\\
93	0.0473887498839154	-0.0430957978504539\\
94	0.079623798167443	-0.00344630422658088\\
95	-0.0462736865563468	-0.0159965758635872\\
96	-0.043013348327985	-0.0115280943342926\\
97	-0.0926451610039996	0.00699813515950576\\
98	0.0403819781113968	-0.0591817034985669\\
99	-0.0321570418994928	-0.0252422499307822\\
100	-0.00625476089931586	0.0071042510265076\\
101	0.054410817232892	-0.00362844497032147\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0124703206387141	0.0258137042263297\\
3	-0.0783867888938853	0.00567849051480258\\
4	0.00373300502247048	0.022912037464634\\
5	0.0523663337768344	-0.030140131004082\\
6	-0.00497036253357958	0.00677896505024824\\
7	0.0787700572516793	-0.0452946547903331\\
8	0.00735828695110223	0.0127985584731523\\
9	0.0359306734106096	-0.0137287401932248\\
10	-0.00188870340605578	0.00878845210876237\\
11	0.0500354997187041	-0.0398556441207904\\
12	0.0276523503452689	-0.000877573114603621\\
13	0.0029344530862627	0.0213208569401937\\
14	0.0445503238294405	0.0213748474959335\\
15	0.00861521848624954	-0.00427048830531084\\
16	0.0444383832037248	0.0633339597578523\\
17	-0.0888519491072008	-0.0487414092732734\\
18	-0.109776398119584	-0.0450076564838583\\
19	-0.162177844915596	-0.0236776422614493\\
20	-0.147211348531926	-0.0328353994280335\\
21	-0.0794474143368553	-0.0107920122788128\\
22	0.0508340547290824	0.0420929547637024\\
23	-0.0654046743479988	0.0485301967839964\\
24	0.00638552325884696	-0.0936281775085645\\
25	0.00664285847868557	-0.0578035529289272\\
26	0.0294357478077366	-0.0873018524151878\\
27	0.0715179101318	-0.0422056402901652\\
28	0.0819458436088351	0.0865497059603783\\
29	0.0694435774221104	0.0195384012878639\\
30	-0.0102716388531544	0.0231048040207195\\
31	0.0230972649755898	0.0416808600744985\\
32	0.0135527913116765	0.0501587596235032\\
33	0.0664711888815374	0.0550271740323613\\
34	-0.00419300707271798	0.0864756115990725\\
35	-0.0272390638393729	0.0546323308665226\\
36	0.0184164490377386	0.0179512037935292\\
37	0.0377851297336562	-0.0126470617631819\\
38	0.0342968351267925	0.0548109109702621\\
39	-0.00944721147483261	0.0607911432585857\\
40	-0.00155363007627667	-0.125113110627987\\
41	-0.0251543244977375	-0.0142061916057566\\
42	0.035117284324255	0.0618162895037366\\
43	0.0464634038054048	0.0279261673416922\\
44	0.0160055290488679	-0.0201752392035445\\
45	-0.000698391538727205	-0.0217377101515328\\
46	0.0556412360107148	0.00799180763226538\\
47	0.0180573344123311	0.0205338511361929\\
48	0.0665975868792499	-0.0347225341624171\\
49	0.115126562987694	-0.0388005683325237\\
50	0.0590794738080545	-0.0506527956537242\\
51	-0.00506801782050549	0.0289772647661634\\
52	0.0583059456483408	0.0246704637537397\\
53	-0.00651032396138211	0.0954197725704674\\
54	-0.0818473346844631	-0.0226792331282728\\
55	-0.0590573972229879	-0.0773121285977612\\
56	0.00851819891062818	-0.0370548757926186\\
57	0.0271679093654007	-0.0511127190193357\\
58	0.037649069032183	-0.0442504051728142\\
59	0.0450222880268127	-0.130802065566878\\
60	0.0291791818097299	-0.0869198498779297\\
61	0.020396775990093	-0.0846049182465293\\
62	0.0218680547317161	-0.0827039888843307\\
63	-0.0365381034934444	-0.0549446840108595\\
64	0.00516371473811208	0.0110829144627346\\
65	-0.0508825888547004	-0.0121457553100362\\
66	0.00380593604354945	0.0638826942160315\\
67	-0.0871880455563036	-0.0408373018308366\\
68	-0.00463874185962326	0.00433334395151162\\
69	-0.0540682310929982	-0.0237524305057097\\
70	-0.00948093542126135	0.117145890058833\\
71	0.0124001631055711	0.0107818607183148\\
72	-0.0178676294026226	0.000410350457336675\\
73	0.0418853892839482	0.0209815450322564\\
74	0.0587756834787391	-0.00321610752767111\\
75	0.0704659055505026	-0.0778045533826657\\
76	-0.0150091946989011	-0.0801692134311317\\
77	0.0514198636109192	-0.013185849070393\\
78	0.0433962178006886	0.0151415549569853\\
79	0.106970226299925	0.0230055918713298\\
80	0.100012565783556	-0.023791877823685\\
81	0.0657172680090157	-0.0335434866001707\\
82	-0.0301440807886329	0.0258266383240245\\
83	0.122060729397128	-0.00657507002820126\\
84	0.027636931594511	-0.0028225465595821\\
85	0.0810685989401641	0.0419258736015143\\
86	0.00197302368771302	0.0446369107679454\\
87	0.0635485544415452	0.0208368125706562\\
88	0.0706278680250176	-0.0515547145177355\\
89	0.0079951150833529	0.0718618737269759\\
90	-0.02698679329016	0.0647888053953092\\
91	-0.0242193548464724	0.0238642297455244\\
92	-0.00324229923279471	0.0128611895210343\\
93	-0.117182807460387	-0.00248126113462936\\
94	-0.0244318121999533	-0.0469515553189955\\
95	0.0182174083161511	-0.0253076760757291\\
96	0.126022620777844	0.0210141514007832\\
97	0.0370208310215854	0.133198069556702\\
98	0.0324696054633972	-0.0152181116039269\\
99	0.129531098641056	0.025863053449717\\
100	0.0629130835917199	-0.0235070478484356\\
101	-0.0194857765262765	-0.0195022154063937\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0171390591265268	0.0153190387840575\\
3	0.0155749371701398	0.128009639116466\\
4	0.0687061589492183	0.0493698487670652\\
5	0.0400115139283534	0.0477127559024796\\
6	-0.072698155970681	-0.000156545057127009\\
7	-0.0744354173194939	0.0437492455690043\\
8	-0.0101673113757747	0.0362154713251139\\
9	-0.0660556589933602	0.084098751253249\\
10	-0.0762817889630462	0.0701965483952586\\
11	-0.0872402363498809	0.0577551694617924\\
12	-0.0467919944199651	0.0323340226465916\\
13	-0.0616466363765873	0.0250443553967143\\
14	-0.0736387027591038	0.103799446704653\\
15	-0.0654260375556509	0.0204303723572042\\
16	-0.100422527829767	-0.0278251451048409\\
17	-0.0952344987552776	0.00975246583724778\\
18	-0.00557819122518315	0.036188908944335\\
19	-0.0050191734193908	0.0217548982491663\\
20	0.0233640879229331	0.0344197321654454\\
21	0.0431379659443555	0.00991476452302198\\
22	-0.0359524308555346	0.0418805954973024\\
23	-0.0089943642971811	0.0598088975499844\\
24	0.00752068423284161	0.0750463354016995\\
25	-0.0028174053552397	0.101730905981104\\
26	-0.0115891495719558	0.094350978408998\\
27	-0.00119778462910556	0.0573071021326101\\
28	0.111749519021632	0.0575616221306957\\
29	0.0622595806765642	-0.0780824769642227\\
30	-0.0711193206623003	0.0223589863859917\\
31	-0.0563016562105318	0.0163015022352822\\
32	0.023904466624936	0.0467440907607608\\
33	-0.0320442930070749	0.00160393562129582\\
34	0.0337165543407627	-0.0345103057173821\\
35	0.0180154803729195	-0.118032748411775\\
36	0.0214778871495871	-0.00222283101871494\\
37	0.066887054351551	0.0159029125169017\\
38	-0.0210110981067761	-0.0884595584161383\\
39	-0.0438288737577188	-0.180009422267407\\
40	-0.0576490471358857	-0.182591243919617\\
41	-0.0838092155649279	-0.0761945598845017\\
42	0.0145866705290516	-0.0845962256468804\\
43	-0.0422585429988722	0.0520704177135181\\
44	-0.0507354234170511	-0.0423956342365246\\
45	0.0316930679519435	-0.0773288741456437\\
46	0.0572148996054846	0.0214590389755725\\
47	0.0608122529054248	0.0854257827682221\\
48	0.0547110683726454	0.123971409682046\\
49	-0.0652213746589847	-0.00355862327715405\\
50	-0.0569095532236538	-0.0316757034739434\\
51	0.0182462480777008	-0.0788739102049768\\
52	0.0410565579672288	0.0840262228797489\\
53	0.0857251195615176	0.0664107288918087\\
54	-0.0805331931159808	0.047916422299207\\
55	-0.0451034590629745	-0.0126207796849024\\
56	-0.0770396755997909	-0.0336512431036423\\
57	-0.074934063136955	0.0017140584727074\\
58	-0.0307809129418265	0.0917332812460207\\
59	-0.0480131817049949	0.0397798419627997\\
60	-0.0828377777827748	0.0700563687627617\\
61	-0.0594919869951038	-0.0156193840561249\\
62	-0.0174224622291628	0.0372696227799627\\
63	0.0110936493665712	0.0235521969599664\\
64	0.0132741171364629	0.0300943918333267\\
65	0.0572001603508236	0.00186715300918877\\
66	-0.0546305143663278	-0.0133475567619876\\
67	-0.0440953813717311	0.0172451291492263\\
68	0.00552436403470344	-0.00466832797594094\\
69	-0.0489747877890644	-0.0362751388949799\\
70	-0.0291132111242032	0.0596601452355934\\
71	0.0410964218700954	-0.0359742355584289\\
72	-0.056985411297552	0.0415026313949569\\
73	-0.0520348381578842	-0.0102421925124354\\
74	-0.0139315394770708	-0.0367707263126131\\
75	-0.0429705418386316	-0.0859024772586137\\
76	0.0284789741787448	-0.0949884749537475\\
77	0.0504108908840705	-0.037455962493949\\
78	-0.00435942165543101	0.033251132997619\\
79	-0.0468838358844671	0.0103079450332378\\
80	-0.17375109457198	0.0206025886652257\\
81	-0.0937312276969001	0.0264985786256008\\
82	0.0450709630342378	0.0509120585559187\\
83	-0.00109599280820517	-0.00360649201192721\\
84	-0.0410207480724994	0.00332401775551847\\
85	-0.0768719324162227	-0.008103070286143\\
86	-0.0105484927428483	0.0651957737769335\\
87	-0.0681532707387204	0.029046056231871\\
88	-0.0762729213941631	0.0163175939066845\\
89	-0.0498729997171204	0.074597064657337\\
90	-0.0474910352766518	0.0846844561279452\\
91	-0.0560237359282002	0.04399572990031\\
92	-0.0696990870497802	0.0806713738849696\\
93	-0.0329629947337165	0.0795527884745688\\
94	-0.026685377862601	0.0820657238397693\\
95	-0.0957259423983781	0.0556518730575365\\
96	-0.0453348358797115	0.0292849656319515\\
97	-0.0107169929001833	0.0988469025562502\\
98	-0.0927189909644699	0.0284734264417356\\
99	-0.0093715140940313	0.0147512151200136\\
100	0.114058480934244	0.0472399291249769\\
101	0.040500091328977	0.0226881077917351\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0279574149969181	0.0227659589558114\\
3	0.0868135388285038	0.0190570103862445\\
4	-0.0132327092956447	0.0460678998755601\\
5	-0.0411597191609256	0.112878369934759\\
6	0.0384011259689655	0.00356401230166717\\
7	0.0276693931336406	0.0839404415074614\\
8	-0.00306554490840053	0.0303350934628699\\
9	0.00929272521707606	0.0635962054468335\\
10	0.102267894079871	-0.0284023318221531\\
11	0.0145510106268962	-0.0129979115802146\\
12	-0.0236855118107137	0.00998300123375117\\
13	-0.0587299448493884	-0.0902746652942527\\
14	-4.87551671884134e-05	0.00708300209767439\\
15	-0.0102019827483417	-0.0265196640287628\\
16	0.0122743347535709	-0.0761236060022978\\
17	0.0682607897543289	-0.0633241610820148\\
18	0.062708758372535	0.00833528998338008\\
19	0.029286100013871	-0.013424334064838\\
20	0.0457949405711001	0.045591796649357\\
21	-0.0111411314724921	-0.0677643316885249\\
22	-0.0254423989356203	-0.0576097762035516\\
23	-0.0249510016821082	-0.0570506392030473\\
24	-0.00677442294316153	-0.0235731054305386\\
25	-0.0101236109512897	0.0125950647854405\\
26	-0.0341811399137752	-0.0646379048907649\\
27	-0.0032957533847197	0.024125061454664\\
28	-0.00295666026593561	-0.0434043420476725\\
29	-0.097040585314201	-0.0353895987591137\\
30	-0.032479401904525	0.0478721488772826\\
31	0.0204678274397762	0.0861784654891265\\
32	0.00835124048500783	0.0582070292262525\\
33	0.0223305926159754	-0.0207918858369574\\
34	0.0117114957539567	-0.0363332715429717\\
35	0.00457179967708642	-0.0576927221902988\\
36	0.0336198404139515	-0.0838959953275385\\
37	0.0958759894470055	-0.14633764742396\\
38	0.0205076770034816	-0.0808279082490546\\
39	-0.0411922677948166	0.01796516743232\\
40	-0.0457120026314794	-0.0616239665738841\\
41	0.0117339396972816	-0.056409067345758\\
42	-0.0619942078812696	-0.0415748148487784\\
43	-0.0215234333791927	0.0264897620494816\\
44	-0.107003043523356	-0.0770633948763454\\
45	-0.0536848788983137	-0.132014755482237\\
46	0.022357513025036	0.0454708740120399\\
47	0.0363265391625567	0.0511759515103703\\
48	0.0129794714150754	0.0988257701478189\\
49	-0.035747659206843	0.0536772219215037\\
50	0.0457175385985918	0.076706678135666\\
51	0.0619839737315636	0.0816213435551171\\
52	-0.00262344872263691	0.0556689638861447\\
53	-0.00448308705225103	-0.0989007744855776\\
54	0.0951114478209416	-0.182498598242666\\
55	0.0852037024335845	-0.0259088737041086\\
56	0.0766226316514542	-0.0731564717072433\\
57	-0.0755921941825779	-0.0816424656008682\\
58	-0.06483943312231	-0.0259180768332804\\
59	-0.0825374438199837	0.0486369787027512\\
60	-0.063123514392311	0.0145992019032641\\
61	-0.114499992113474	-0.0568346024816091\\
62	-0.0417629078785021	-0.0141311131763015\\
63	-0.0600709815520077	-0.0445576703520987\\
64	-0.105989231810348	0.0317207582515096\\
65	-0.0441929229560684	0.0433502973925293\\
66	-0.0313773571095888	0.0406629180528336\\
67	0.00210627648775295	0.0258183223316718\\
68	0.0257774633980317	-0.0069218198996905\\
69	0.0172649259279463	-0.0118815529215225\\
70	0.0486237017384284	-0.0104160503507118\\
71	-0.0135887603539465	0.0219877535661006\\
72	-0.00995976699265881	0.0150905927482154\\
73	0.0741799416517474	-0.0168386495609866\\
74	0.144136170014259	-0.0982751277021297\\
75	0.101901726587192	0.0196189464072764\\
76	0.0478844803774789	-0.0375263981446962\\
77	0.0183837626046743	-0.0706781723648211\\
78	-0.0657156778369501	-0.0625002167452691\\
79	-0.0288296088639906	0.0184227450665798\\
80	-0.00793051683056451	0.0489206303267245\\
81	0.0487397945136151	0.0718607559494838\\
82	-0.0764774570376532	-0.0185819709476457\\
83	0.00739931972681063	0.0417324919347678\\
84	-0.00122430536284005	-0.000384301686174662\\
85	-0.0873568605825635	0.00632233884509897\\
86	-0.141679609116509	-0.00334239893394196\\
87	-0.00317063589438156	0.0195338266694014\\
88	0.120798835190488	0.0440084179777533\\
89	0.0811211203885466	0.156763101094411\\
90	0.083789572115848	0.0523344195380507\\
91	-0.0235736573995083	0.037195696960457\\
92	-0.033587568776724	0.056437385897874\\
93	-0.0496596501535226	-0.0160327266387817\\
94	-0.0677125569178541	-0.0111009997231539\\
95	0.0409077538914297	0.00284155845156265\\
96	0.0628847955519502	-0.0438314037975432\\
97	0.0410157888521563	-0.0860616104041258\\
98	0.0903656908157596	0.0149991971759559\\
99	0.121118647523666	0.000822476797547502\\
100	0.0374610804459131	0.0552508184903019\\
101	0.0206403473904463	0.0271804895328263\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0446329373546959	0.0105336728485929\\
3	0.0373678493337865	0.0466808816218682\\
4	-0.0187069442391458	-0.0274932305275458\\
5	0.0620226778407907	-0.0327539243789188\\
6	0.0464600696923159	0.0745757080831817\\
7	0.0276880939288884	-0.0242517248633493\\
8	-0.0204683941051572	0.0300353602061315\\
9	-0.101055375006436	0.0584958589808513\\
10	-0.0164635272203612	0.0932985618177983\\
11	-0.0122163745576907	0.123107013143268\\
12	0.0157756800251267	-0.0404152553946595\\
13	0.00238147199330189	0.0105420805573031\\
14	0.0128637571187224	-0.0276627870803172\\
15	0.0688352356082927	0.0501401274438439\\
16	0.0122024073802946	0.003102811683682\\
17	-0.0440475047182517	-0.00531201952020479\\
18	-0.0568011288247095	-0.0220702770552169\\
19	-0.075558488953511	0.0714738749337597\\
20	0.0797669639084494	0.0175938594531102\\
21	0.0921693791006895	0.0114734125765771\\
22	0.0738713958287354	0.0947851343711286\\
23	0.0421374188434997	0.029165043543429\\
24	0.0331390136794518	0.0409492953895315\\
25	0.0207616895080927	-0.00194732805376906\\
26	0.020597817709948	-0.0018635212731199\\
27	0.0655754446918384	-0.00963828966602271\\
28	-0.0623109365013032	-0.0488686288191482\\
29	-0.0134136844939799	-0.0470205678784038\\
30	0.0503871111372191	-0.0232931410603524\\
31	-0.0689955808765974	-0.05164170505377\\
32	0.00527310164154851	-0.0150421088997341\\
33	-0.0180892171214383	0.0966097123475522\\
34	0.0334393748711192	0.101443951852107\\
35	0.047722760119025	0.0886003530826887\\
36	-0.081096701994616	0.0554495819507128\\
37	0.028501971492727	0.00898382865437634\\
38	0.0665224974033921	-0.0536730609513984\\
39	0.0278434144615288	0.00295115489107007\\
40	0.0270569402879855	-0.0108921750598478\\
41	0.0323699742104804	0.0183376117767627\\
42	0.0671502279310936	0.0609147203943806\\
43	0.0583646892567666	0.0603333737728758\\
44	-0.0737509658953951	-0.0699055609323665\\
45	0.035801149759228	-0.0165974972488679\\
46	0.0192991627531835	-0.0485976462928537\\
47	-0.0521977789369545	0.0153697535114196\\
48	0.0305682526023675	-0.0216615391411853\\
49	0.00653032835982282	0.00338127215358187\\
50	-0.0459772952811921	-0.00955278496026748\\
51	-0.00272712707281308	0.0622616560888726\\
52	-0.02677724724388	0.0696951216617678\\
53	-0.00246734818762835	-0.0558938799729461\\
54	-0.0879505192607828	-0.0115482407090087\\
55	-0.120573072277189	0.00708984823589875\\
56	-0.0371882854111671	-0.0327592712936258\\
57	-0.0257949171850023	-0.0294417843551901\\
58	-0.0442164516591609	0.0462723753197989\\
59	-0.0798277008710034	0.00540391338620284\\
60	-0.0977702315825769	-0.0369685253234599\\
61	-0.124925778496867	-0.138255393148538\\
62	-0.05183929157548	-0.0998084728724235\\
63	-0.0747730584447648	-0.0447543233419046\\
64	-0.064385681471217	0.0374434555883333\\
65	-0.0776951764668402	0.0198930123285143\\
66	-0.0644721712445304	-0.0159891238491176\\
67	-0.0210577284044047	-0.0195583759201312\\
68	-0.000156157636148973	0.0536789832657082\\
69	-0.066871632150267	0.0100573373141028\\
70	-0.0284315631744754	0.107160553963247\\
71	-0.05696072011683	0.0927060830267026\\
72	-0.00630239048383664	0.050715369876877\\
73	-0.0125064944436464	0.0178006301906899\\
74	0.0812825294065983	-0.0438648565558671\\
75	0.074360964919316	-0.0344698942790948\\
76	0.0605575675698087	0.0145569769951389\\
77	0.010931202356853	-0.0242927582414274\\
78	0.0109149396623626	0.00154969306989207\\
79	-0.0374273378688415	0.00514977435073911\\
80	-0.0707856301447988	0.0260489385142464\\
81	-0.0289199987600007	0.0504383171737489\\
82	0.0904585660062374	0.0535066481878706\\
83	0.0200957930217896	-0.0928491955481273\\
84	0.028832869410459	0.0797895307551495\\
85	0.0473082569396943	-0.00570429757384011\\
86	0.0115434765264227	0.0842728079304754\\
87	0.0108924436111033	-0.00648077149061242\\
88	0.00324275566285831	-0.00100396710482068\\
89	-0.0350852923088815	-0.0679052730294107\\
90	-0.0339978698820332	-0.0474154027469211\\
91	0.019349109385418	-0.0222117937835854\\
92	0.0320512057460766	-0.132699976235231\\
93	0.085318845086449	-0.0470464449166606\\
94	0.0240203508065715	-0.0855337310492682\\
95	0.0806348405181121	-0.143511426461656\\
96	0.0554263016653285	-0.0795586185441047\\
97	0.167803530651346	-0.0677385782419289\\
98	0.140536013060355	0.043908371975038\\
99	0.0699901379390163	0.103735480855706\\
100	-0.0566409577650654	0.0792952899067643\\
101	-0.0921912199658734	0.0860931438211456\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0172948827325385	0.00522717986755378\\
3	0.0942512361902767	-0.0018648597071946\\
4	0.0231813037252965	-0.013418659040059\\
5	-0.0577793220604875	-0.0351691643246275\\
6	-0.11996307863124	-0.0727782073595806\\
7	-0.0369471623123431	-0.0273781533708757\\
8	-0.0671811161285035	-0.0118091743527301\\
9	-0.0284841016409526	-0.0150459622648324\\
10	0.128822663929341	0.0172233308086044\\
11	0.0341605186073071	-0.0283702840819837\\
12	0.0124712629654699	0.040889476886967\\
13	-0.0372669932065242	-0.0528002638213684\\
14	-0.0186144784210452	0.0711335861004986\\
15	-0.00430025817991519	0.131724742137487\\
16	0.0115832876740654	0.0579012474000468\\
17	-0.00771702730767484	0.0768553222816226\\
18	-0.0754204509552612	0.0921380590436327\\
19	0.0010342660306983	-0.00418239333126313\\
20	0.107460325530207	-0.0351148526104859\\
21	-0.0173533907879148	0.0413980695769525\\
22	-0.0701618771831397	0.102137433477207\\
23	-0.146402820851576	0.0584202653555049\\
24	-0.0557252364173552	0.0590404306519895\\
25	-0.0277315385359158	-0.0617110003165713\\
26	-0.0567359788926844	-0.096089832542824\\
27	-0.0506682517744156	-0.0453149373498063\\
28	-0.000224403094356087	-0.0797215253445119\\
29	0.0130506168301447	-0.0040318970860281\\
30	0.0700406542480216	-0.0077685378616261\\
31	-0.0059749352719501	-0.0733384035120334\\
32	-0.0409728661352203	-0.0253540270328897\\
33	-0.0864937933668803	-0.052248003602011\\
34	-0.0785702825637826	-0.0672483301467507\\
35	-0.0562732433780261	0.0155885487346883\\
36	-0.146874958579578	0.0346528101827281\\
37	-0.0973602767401024	0.0129206424715969\\
38	0.0125733979186899	-0.0543714698636152\\
39	-0.00691782811611869	-0.0121107862171245\\
40	0.00243716980114292	0.0492167446129258\\
41	-0.038202614686142	0.000566386907460574\\
42	0.0114021012165476	-0.0443071551193717\\
43	0.026615443621351	0.056524484128455\\
44	0.0355325689583248	-0.0528723210560708\\
45	-0.0125327447118886	-0.01178088995816\\
46	-0.0516020443679706	0.00303707567460287\\
47	-0.00656749741634828	-0.0309173912522889\\
48	0.0578861351885843	0.0754755042155641\\
49	-0.0375611162332307	0.0742197609912834\\
50	-0.0576387751751626	0.0386839032462712\\
51	-0.0720817575224658	-0.0232872050370056\\
52	-0.0598695488193739	-0.0344225917513518\\
53	-0.00996463314981949	-0.0173583462752738\\
54	0.0199185484163504	-0.00282906302235525\\
55	0.0326887860314719	0.0299534486246233\\
56	0.0389041761604122	-0.0106166731290559\\
57	-0.0345094669437799	-0.0368186089480471\\
58	-0.0362743050519473	0.0976286545908231\\
59	0.0297891420137846	-0.0579718523117655\\
60	0.0494615958142421	-0.0469914862491195\\
61	0.0215637152585099	-0.0994010771895115\\
62	0.0383040670938863	-0.0258320750717956\\
63	-0.0763394520073257	0.0215133353272066\\
64	-0.0156139232783027	0.00618019606616092\\
65	-0.0732693494086057	-0.00170920530592656\\
66	-0.0211563224857837	-0.0210639443942021\\
67	0.0629720700968976	-0.00990731353399635\\
68	0.0380059937293468	0.00730252545811275\\
69	-0.0676091253024787	-0.0356855048149368\\
70	-0.0224966454627193	0.00784864494959841\\
71	0.0464776902162877	0.0164348719519275\\
72	0.00161692799378855	0.0440958461341307\\
73	-0.00156247961284564	0.0334956019063424\\
74	0.0127170524587186	0.0316502438675572\\
75	-0.0533567330631504	0.0732570582574025\\
76	-0.039948051053097	0.0379325590104303\\
77	-0.0658191068762011	-0.0262484134075165\\
78	-0.0435550291021412	0.0194446117700632\\
79	0.00593835878666808	0.0202551823595568\\
80	-0.00401178487412001	0.0257118963621895\\
81	-0.0125435346633895	0.129699356367053\\
82	0.0252485193004046	0.0550790569731022\\
83	0.0146678255760952	0.0807333709528388\\
84	0.101287706199515	-0.000981202057012853\\
85	0.044156338076011	-0.018328921689443\\
86	0.0669497249449578	-0.046189700429383\\
87	0.0624903486407926	-0.0727723884751525\\
88	0.0395187718010625	-0.0141886979123777\\
89	0.0336617720009553	0.0212111459397213\\
90	-0.0146378999119604	-0.0231326579137031\\
91	-0.0927256026244014	-0.0252391872570748\\
92	0.0791083616502878	-0.00445548631952928\\
93	-0.0638857345144489	0.0111131396097328\\
94	-0.0179029543244857	-0.0509863963714228\\
95	0.0114918597728587	0.0595535850357289\\
96	0.0289823862480505	0.0398066777259488\\
97	-0.0317454555035816	-0.00543772090023019\\
98	-0.0238249459283927	-0.0398281880438372\\
99	-0.0102080266973529	0.0235424122985946\\
100	-0.0793346036447458	0.0168737140749611\\
101	-0.0116506052810218	0.00145814453804852\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00295497711151588	0.0301623886066649\\
3	-0.0318946721987409	0.0762027436264789\\
4	0.0127221526157629	0.0993232164706022\\
5	-0.0148755808581172	0.0571777766378942\\
6	0.0564183976672933	0.0115680940067884\\
7	0.0266941477488394	0.0236595024304273\\
8	0.087239153742511	0.0183648663076897\\
9	0.00761449526439024	-0.02513016932231\\
10	0.0835291822450027	0.0431542728238988\\
11	0.0464682612104498	-0.00317829163865595\\
12	-0.0740276988571708	0.0176558615754187\\
13	-0.0443995961633748	0.042812193079249\\
14	-0.0328907575348197	-0.0160702134513191\\
15	-0.0234186785188412	0.0574591747479598\\
16	-0.0105117058708273	0.0254502534236541\\
17	-0.0104795085352759	0.112565028644839\\
18	-0.00173226369058444	-0.00698776153613354\\
19	-0.0159257616074898	0.0514323946791639\\
20	0.0187669404029402	0.0378678870044445\\
21	0.113001489975706	0.0301130734739733\\
22	0.0882285050863594	0.00804922427474253\\
23	0.0359878384349424	0.0383378379370856\\
24	0.0523135673759808	-0.0179219439022121\\
25	0.0592744066786318	-0.0560007651202499\\
26	0.0314915036540102	-0.0727923773825181\\
27	0.0802781143047288	-0.00198939348827072\\
28	-0.036640497470031	0.0239020305605666\\
29	-0.0392236958059085	0.0258269077471134\\
30	-0.024912525205788	0.0837746131950862\\
31	0.0597622241753177	0.0219332912913401\\
32	0.0508344597850725	0.0551986580072822\\
33	0.0669602744089787	0.0739476139054254\\
34	0.0303304232474174	-0.0230282921187329\\
35	-0.0343511304043661	0.0300375090052839\\
36	-0.0597820660453215	0.114113089690301\\
37	-0.0102155868877692	0.0211050082438928\\
38	-0.00258576580293358	-0.0803815418339371\\
39	0.0470769809622693	-0.0841875165423978\\
40	0.0160734438471935	-0.118863336282279\\
41	0.0705114889335273	-0.191653507660034\\
42	0.123959848126711	-0.0547143965732158\\
43	0.134857232472155	-0.0686064471076071\\
44	-0.0782299625053316	-0.060049937838726\\
45	-0.0336477386147189	-0.042337061849949\\
46	-0.0416727559611274	-0.0110452623214972\\
47	-0.0139854711489459	-0.0104210580548418\\
48	0.00146474014598918	-0.0372298670900608\\
49	-0.0798822075269322	0.0757628032276474\\
50	0.0470809738836624	0.0595367209210691\\
51	0.0188093630417587	0.0511970968191757\\
52	0.051941714950354	0.0199081665756227\\
53	0.0370424632294167	0.0630480901791022\\
54	-0.0308483819424025	0.143049760673302\\
55	0.0145197239981201	0.0947614884643669\\
56	-0.00304820831572836	0.0659452463367352\\
57	0.0655498348549975	0.0559253654298239\\
58	0.00455699670490031	0.035487579803705\\
59	-0.0235113440535619	0.0691152936398971\\
60	-0.00592877789079503	0.0902126045149283\\
61	0.0457881902289988	0.031695371140577\\
62	0.00432277723034017	-0.00435490127549041\\
63	0.0725953882970947	0.0343912007631408\\
64	0.0266960694274903	0.0123706640188617\\
65	-0.00385812483110524	0.0898872283675707\\
66	-0.081972799218271	0.0636570964446628\\
67	-0.0533757352419937	0.0089112193983396\\
68	-0.0493424054033058	0.0468616728521574\\
69	-0.0644765949927654	-0.0563733403746608\\
70	0.0293231046525897	0.032848694493987\\
71	-0.0461948355706523	-0.0868872746809376\\
72	-0.0421884282142646	-0.129423119281636\\
73	-0.0342003215145652	-0.0895490769813295\\
74	-0.0445101151020053	-0.0797479328193217\\
75	-0.0292933612406651	-0.0159616982452236\\
76	0.136657654295103	-0.0556010690688014\\
77	0.0442932776736662	0.0960687344037294\\
78	0.0992561573824873	0.00705143532648005\\
79	0.0506876115911387	0.0607759421630387\\
80	0.026757414442026	0.0552469073107341\\
81	0.0699033881391205	0.0733403820227424\\
82	0.0403461317860174	0.0588426862155314\\
83	0.0248584600059998	0.0225615631002982\\
84	0.0585938433008247	-0.053189233656217\\
85	0.030100050432183	-0.0250053568011126\\
86	-0.0286276155522173	-0.0503417207967642\\
87	-0.050645853021973	0.0136036891975209\\
88	0.0771372886413159	-0.0413359408568694\\
89	0.126885996693422	0.0506632780027113\\
90	0.0595946407766208	-0.0198545924597473\\
91	0.0624552805063795	-0.0664698464690094\\
92	0.0325874020720038	0.0673089187977205\\
93	-0.0905126293898043	-0.0549388519659438\\
94	-0.0384806087856109	-0.030917749849542\\
95	-0.0341475200831987	0.0164966888766569\\
96	-0.0272539007774477	0.0314575355789081\\
97	-0.0544950473783382	0.04332271574649\\
98	-0.0533829543379997	-0.0412225205074431\\
99	-0.037435900968264	-0.0410151479099857\\
100	-0.0395251048587355	-0.0510548186877319\\
101	-0.0669506715375676	-0.0194239794973484\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00497322171560206	0.054669740551798\\
3	0.00015625233220408	0.0512745356340981\\
4	0.0625993471759733	0.0651549342495038\\
5	0.0835835605321482	0.0456525241146066\\
6	0.0190788931159376	0.00982204280366967\\
7	-0.0547194256273026	0.0340739591117361\\
8	-0.0343214851775281	-0.00104244360114408\\
9	-0.0429698201675704	0.0265858375413374\\
10	-0.0536912848336548	0.0289786964636092\\
11	0.0819721555625714	0.000334441112117688\\
12	0.00925272844577247	0.0213754401470301\\
13	0.0526410607685694	0.0143855656912181\\
14	-0.0290952804522468	0.0343593306817857\\
15	-0.00826824879496927	0.0565106486412672\\
16	0.00940773756850788	0.0556000331201974\\
17	-0.0330265534815611	0.0504573384590236\\
18	-0.0365891387789376	0.0210142667766739\\
19	0.0305524240785114	0.0735112497288576\\
20	0.0641781682024333	-0.0156693401889633\\
21	0.0451841137777674	-0.0254397552602178\\
22	0.123083389869679	0.0501671529028744\\
23	-0.0116386261564323	0.100886384244042\\
24	0.000339513668425403	0.0526100141953402\\
25	0.0872512713596729	0.0575721868114201\\
26	-0.0321436725534534	0.0736103428710996\\
27	-0.0573627130496956	0.0647416707274546\\
28	-0.0418227517061392	0.00982107998152653\\
29	0.0112094886981643	0.0791825819852803\\
30	-0.0331947191759717	0.0693037774578724\\
31	-0.0180639122672035	-0.0471691114261163\\
32	-0.0059558483434537	-0.0473892880215661\\
33	-0.0378280680873943	-0.0727878591680678\\
34	-0.160529152431823	-0.10739517550441\\
35	-0.0105337989461924	-0.0835143204173307\\
36	0.0397936158528518	-0.0722239635390959\\
37	0.0641782091594319	0.0349138772672094\\
38	0.0634201446123511	-0.0316626825471694\\
39	0.048574516667679	0.00130852962034289\\
40	0.0381802289112612	-0.0234158164909606\\
41	0.0691321681892083	0.0153659528185616\\
42	0.148291647506382	0.0178010996790309\\
43	0.118212297760402	-0.0591465001613222\\
44	0.172154792089841	-0.0376211386159663\\
45	-0.00945209013512924	-0.0363354735804121\\
46	0.0967140648886372	-0.029843199106193\\
47	-0.00746608836023344	-0.0238980504834672\\
48	-0.0139323927359672	-0.0842642951536804\\
49	0.0338136396321865	-0.0386641741416357\\
50	0.00477942905871277	-0.0507784290885898\\
51	0.0546198617795941	-0.0149585414282811\\
52	0.0129101790649529	-0.0723012795032003\\
53	-0.0550621077692804	-0.152869291611348\\
54	-0.0889111360208006	0.0330204537086495\\
55	0.0152581751060153	0.0584499224992745\\
56	0.00121782427449454	0.00956646239138314\\
57	0.00439974747310579	-0.0119331368053527\\
58	0.0217419483197807	-0.0722102313525103\\
59	-0.00813447422950577	-0.0226358549069572\\
60	-0.0480244216939506	-0.00774927932312516\\
61	-0.0505415447350137	-0.0852165192554285\\
62	-0.00408470234733678	-0.0450279964088718\\
63	0.0109877562273628	-0.0528464926630551\\
64	-0.00464801185890408	-0.0570249241868868\\
65	-0.018616586519994	-0.0196445021872392\\
66	-0.020905896040873	0.100428658284365\\
67	-0.088830268512461	0.0513622023957264\\
68	-0.0170676230522053	0.0370863375765617\\
69	0.0384301688243842	0.0492353855579346\\
70	0.0229134844832713	-0.0280771829680214\\
71	-0.0958665106983804	-0.0193801427730576\\
72	-0.0496381512175119	-0.0133307569654148\\
73	-0.0717827867563133	-0.0225026891834768\\
74	-0.0454710141347999	-0.0208159575259269\\
75	0.00283710306373312	-0.0862143057584465\\
76	-0.0917257091926375	-0.0801293407817934\\
77	-0.0771687404366649	-0.0946136783070059\\
78	-0.0485459997015231	-0.0564514471833076\\
79	-0.057684029503446	-0.00804842357607212\\
80	-0.0324576382847413	-0.0695762321408624\\
81	-0.0229518240953142	-0.0302205840376997\\
82	-0.0742688654881735	0.0366514581733032\\
83	-0.0122366302221439	-0.0664836966570637\\
84	-0.0623797987799706	-0.0817953449013536\\
85	-0.0155692917948249	-0.0937410201015301\\
86	0.00591611888150141	-0.0898056199335759\\
87	0.00450270930140391	-0.126905117595384\\
88	-0.0404995702191002	-0.0608460011360143\\
89	-0.0248545311648459	-0.0356707588987365\\
90	-0.0194620780680798	0.0219730228598515\\
91	-0.0833048637819673	0.0124497423782905\\
92	-0.0729761032089429	-0.0775688248066767\\
93	-0.0248388563997024	-0.0479934429896985\\
94	-0.0399657275620965	-0.059641757634452\\
95	-0.0563415534311168	0.00904281258446596\\
96	-0.0944251757155337	0.0137390226171167\\
97	-0.0660011507464912	0.0269224338154822\\
98	-0.025986204025796	0.00579709181746651\\
99	-0.00500267221374203	-0.0183819286396709\\
100	0.00435794535495699	-0.0739285488550959\\
101	0.0146720283794241	-0.0260830256370507\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0458360071536985	0.0246482767964174\\
3	-0.0863436747599397	-0.0254587714961962\\
4	-0.0372128331916509	-0.0849740772483498\\
5	-0.00890399075292959	-0.0850945501989281\\
6	0.0836414308859651	-0.0763212666510318\\
7	-0.0111824926477153	-0.0172525512186744\\
8	-0.0307850131831038	0.0698486430636711\\
9	-0.0825080561442507	-0.0120635147385428\\
10	-0.00314939756964468	0.0166150384438761\\
11	-0.0263197264797805	0.0477217239052346\\
12	-0.0840142645989391	0.0794452515237382\\
13	-0.0392831934687524	0.0903728776471905\\
14	-0.119872695278463	0.0992412804032088\\
15	-0.0544817623658038	0.0443152308614582\\
16	-0.0934153409713655	-0.0585960043893253\\
17	-0.0731340956654656	-0.0610885090128343\\
18	-0.0927967687444039	-0.0071427829384229\\
19	-0.0611492689830118	-0.0073483490147925\\
20	-0.102277136793725	-0.0346838031816328\\
21	-0.0100786658798593	-0.0103225791025304\\
22	-0.00707426153766134	-0.0243153248519776\\
23	-0.0269308479449906	-0.0273457348509767\\
24	0.0463740474072419	-0.0192141367657467\\
25	0.0635252011731394	-0.0192973680074538\\
26	-0.0502149698638261	-0.0401864626564385\\
27	-0.00396683067421208	-0.00921931033706998\\
28	0.0575733700618435	-0.0597236332164243\\
29	0.0635333016199507	-0.0674734879809929\\
30	0.0808217455534322	0.0185073637154079\\
31	0.0254235618697554	0.0720107925930048\\
32	-0.00279609503985743	0.0236611543780267\\
33	-0.00784566012600905	0.0109104491036965\\
34	-0.0558573555895877	-0.00859897451649167\\
35	-0.0105143703148958	0.0598279009167222\\
36	0.0744358722225597	-0.0517203697428263\\
37	0.0789888414288812	-0.0247785511250116\\
38	0.0306966085061082	-0.10260641792525\\
39	0.0499239264193247	0.0234296969890033\\
40	0.0288002299881445	0.0488752897940347\\
41	0.00386187465623807	0.0686654598008338\\
42	0.0216824898885324	0.137295741293566\\
43	-0.0177174692285319	0.0642250305881333\\
44	0.0224612300011098	0.0326942664511089\\
45	0.0433206059608687	-0.0759747486761753\\
46	0.0147972778040028	-0.036247343392051\\
47	-0.0194546384276549	0.0703836556892888\\
48	0.106758968974089	0.0315328409563332\\
49	0.143749848683187	0.0213671108836141\\
50	0.144391687599654	0.0473679492181634\\
51	-0.00297530794642467	-0.0476564983132292\\
52	0.0253804085443606	0.0196886471345573\\
53	0.0234098784484456	0.0777288385566625\\
54	0.128521790716074	0.131204773787989\\
55	0.0466922763639013	0.0161934339131672\\
56	0.0421255806431787	0.0138122293293867\\
57	-0.0224775435908763	0.0672136964804374\\
58	0.0869695361679526	-0.0107946350331054\\
59	0.0175054750155627	-0.0538861821151283\\
60	0.0329695555535527	0.0125689682802207\\
61	0.0249328914135271	0.131246693613526\\
62	-0.00687948681147176	0.025523652469217\\
63	-0.0169063214869226	-0.00712124061652733\\
64	-0.0754211680282188	0.037392764213481\\
65	-0.0765919054434487	0.0406419233408004\\
66	0.00253498975162197	-0.0195617413925884\\
67	0.0446714295275797	-0.0513010544340799\\
68	0.0171147110461855	0.0133561111758889\\
69	0.0253801047366233	0.0513055152402194\\
70	0.084463219607368	0.0572086049220742\\
71	0.0166943259886503	7.115229479299e-05\\
72	0.102501613234804	0.0637471668517969\\
73	-0.00870227278298997	0.0225010315784956\\
74	-0.123076685148552	0.0379069251324364\\
75	-0.100531596228201	0.00457232040127519\\
76	-0.0683551414922856	0.0809160882989529\\
77	-0.0548698355946614	0.0146448953306751\\
78	-0.0451279664685322	-0.0455103878190069\\
79	-0.0401550022330304	-0.0262821874013288\\
80	-0.100926934563381	0.01653760452371\\
81	-0.0687729437998033	-0.122979749473714\\
82	-0.0079522960282179	-0.0345991685041844\\
83	-0.00335446615468541	-0.0539225191844177\\
84	-0.0179206646536273	0.0783809681899639\\
85	-0.0144901381028873	-0.0573643788290958\\
86	0.0228550973750561	-0.0172797992086163\\
87	0.00743593418383703	-0.0104727277223917\\
88	0.00656595662308156	-0.0851969884343277\\
89	0.00081480195586519	-0.0692320737372803\\
90	-0.100597761245778	-0.0508135434295827\\
91	-0.120538959240784	-0.0618691846758505\\
92	-0.16528306368026	0.00777984045673332\\
93	-0.0952906636943402	0.0307895460304881\\
94	-0.00562915079302106	-0.00657780856975753\\
95	-0.00963828801291778	-0.0322631966486041\\
96	-0.0298174413234047	-0.04439479754065\\
97	-0.0267927058902261	0.0226058151940926\\
98	-0.144383037076059	0.104579679096909\\
99	-0.00302347811900659	0.0279797029222175\\
100	0.0344555459180557	0.0397739334169012\\
101	0.000365140859520875	0.0793153795277573\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0428792209810281	0.0529060765367159\\
3	0.046298994172375	-0.0286062884188836\\
4	0.0179757109258699	-0.0484327802122827\\
5	0.0586423743238977	0.0215479104945076\\
6	0.0862361519131153	0.101956933965642\\
7	0.0442048005911154	0.0956076756804367\\
8	-0.0977773272040631	0.0480622840677172\\
9	-0.0690329538589688	0.052633320413633\\
10	-0.0764168836830436	0.0187503746902234\\
11	0.0537944767399573	0.0222652946421115\\
12	0.100751421553252	-0.016506459527491\\
13	0.0611081111526051	-0.00712620842125416\\
14	0.0231975755900746	0.0453914747155792\\
15	0.0531420728007406	-0.0656971877247831\\
16	-0.00644329079349837	-0.123412984133575\\
17	-0.0513657730673127	-0.110237072734446\\
18	-0.0567175182052891	0.0146398124461136\\
19	-0.0121822444069659	0.0130297820685321\\
20	-0.0090713927968768	-0.0251745601730358\\
21	-0.0217353068841242	-0.0667627491213196\\
22	0.0946340092710918	-0.0710305848770565\\
23	0.052366412217103	-0.127037493960632\\
24	-0.0506447576354037	-0.00678538420136392\\
25	0.0208023864542319	0.00386713012681354\\
26	0.018074300292248	-0.0127049670475838\\
27	0.0094054824025354	-0.0823097080312597\\
28	0.0551590470323017	-0.0334585633164793\\
29	0.044258269580315	-0.000118925206493991\\
30	0.0173326017706547	-0.0170356555959948\\
31	0.0469950544670493	-0.00364581558100071\\
32	0.0456780082738666	0.0200504279084309\\
33	0.0387500310164699	-0.0858942796303587\\
34	0.115237454480217	-0.0501065344148306\\
35	0.000771921789535196	-0.0663111796830844\\
36	-0.0328413050626082	-0.0788772307824726\\
37	0.0456148851055212	0.0122636033221098\\
38	0.0182043765244391	-0.00498132801647019\\
39	-0.04911974992136	0.00422112337610616\\
40	-0.0509019516914882	-0.026353132091396\\
41	0.00223374548043887	0.00980596904047822\\
42	-0.00665317918314184	-0.0062483148813158\\
43	-0.0371412635462419	-0.0290212142011408\\
44	-0.00427749368433542	0.0800825018685715\\
45	-0.00469379767428171	0.00206169379062029\\
46	-0.0378097300466739	0.0049271275603887\\
47	-0.0208858486275599	-0.00918955042238799\\
48	-0.0938401459348975	-0.0173204629631338\\
49	0.0454789164074382	-0.048961984995942\\
50	0.0339154615973465	0.0339203016811144\\
51	-0.00200393758610166	0.128852473664887\\
52	-0.0303915881314248	0.0432273339212435\\
53	0.0112333742045353	0.040717138844714\\
54	0.0258031550523127	-0.0460897940183391\\
55	0.0489137079856989	0.0405464849584834\\
56	0.0134928435815548	0.138173133303962\\
57	-0.0089932335354467	0.0681646949697552\\
58	0.0153506549261227	0.0212115896055995\\
59	0.0122225705792687	0.0411635990520819\\
60	0.0952929981283216	0.0355268281133483\\
61	0.0675174874000172	0.0763115174070793\\
62	-0.00399729485655253	0.106478251193343\\
63	0.0452576911837795	0.0815439194501441\\
64	-0.037500117647082	-0.00653637079620917\\
65	-0.0873645392627579	0.0122491400587114\\
66	0.0046114604203237	-0.0683426231466088\\
67	-0.0620785984134741	-0.116008377015821\\
68	-0.044787062854238	0.00980328341980298\\
69	-0.0482284087000274	0.0654114061389254\\
70	-0.165569014658306	0.0604119136106056\\
71	-0.00684856869828525	0.0735766811131973\\
72	-0.065812670061588	0.10189058650479\\
73	-0.121562935494508	0.0492418971412052\\
74	-0.0828398708464209	-0.032257272931086\\
75	-0.0217273854247678	0.0149873897614139\\
76	-0.0603921519602375	-0.00659678451583498\\
77	0.0161481855344922	-0.112088688679439\\
78	-0.0666553599746387	-0.0347558691452224\\
79	0.0110869516746385	0.0579159092553995\\
80	-0.00733573582686219	0.0533163210562878\\
81	-0.0571812705762172	0.0592555203958571\\
82	-0.0527660730303701	-0.0321735407846789\\
83	-0.110298282409931	0.0177951679843969\\
84	-0.0649078258859639	0.182144465735231\\
85	-0.00751544657431722	0.0238749853002081\\
86	0.0530487484957008	0.0772781376420045\\
87	0.0228094900620249	0.0269128146420973\\
88	0.0489550227080143	0.0312685739005327\\
89	0.0066629686754857	0.0121122878557763\\
90	-0.0851775612690569	0.0560935858485139\\
91	-0.0806656266712427	-0.0730039891759474\\
92	-0.0883180500649997	-0.0697246955884519\\
93	0.0502022884395006	-0.0177907524185889\\
94	0.141661663852035	-0.114678182747601\\
95	0.155895117372321	-0.0577150186900815\\
96	0.0727803338284322	-0.00140898044797523\\
97	-0.0121760510733046	-0.0632109147947372\\
98	-0.111537443153359	-0.0573532524457322\\
99	-0.0495073819265679	-0.0104192246984138\\
100	-0.0700172878688978	-0.014225945686105\\
101	-0.0190616289565935	-0.0546622834692036\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0040457381018449	-0.0115123902683618\\
3	-0.0606145184705878	0.0848119854153839\\
4	-0.0390591305098604	0.0625114154861192\\
5	-0.0188686624622817	-0.0662940705939331\\
6	-0.00918709934443371	0.0268950671965204\\
7	0.0139016757765661	0.0430293162537324\\
8	-0.00477057711281927	0.0488613670488246\\
9	-0.0458538129680546	0.0653545882100555\\
10	-0.0195095878514997	0.0503843118539151\\
11	-0.0179678744660126	-0.047300261575701\\
12	0.0225089440662417	-0.0374660889590127\\
13	0.058556968708509	0.0464724014168336\\
14	-0.041349371868905	0.0954083804515354\\
15	-0.00800454190424024	0.0522028785168996\\
16	-0.0365582996170181	-0.0230449853048496\\
17	-0.0388867854464937	0.0620591674929219\\
18	-0.01504848216722	-0.0590397106864638\\
19	-0.0661013306062575	-0.0328321401708849\\
20	-0.0259619655524433	0.106155987388215\\
21	0.0156209930257893	0.13297514747252\\
22	0.0614556501841051	0.0599540843248298\\
23	0.0175311531662611	0.164415771295413\\
24	-0.0510518596790819	0.0292452893265186\\
25	0.00260890131910731	-0.000834788313014621\\
26	-0.078038041347028	-0.0306604090238391\\
27	-0.0767039692225049	-0.0451120199962122\\
28	0.0694084289423819	-0.120331295203006\\
29	0.0301332374344809	-0.116512217825408\\
30	0.0389572708941312	-0.07111736236639\\
31	0.0610781061032544	0.0197751412914841\\
32	0.0830074202124676	-0.0365309489079549\\
33	0.0615530736041685	-0.037011873310768\\
34	0.0789202093873093	-0.0631937357771595\\
35	0.0440476995369581	-0.015054748000345\\
36	0.0240709825736279	-0.0143556834778891\\
37	0.00666915186068963	-0.0290753072237661\\
38	-0.0551007325564171	0.00903993050218558\\
39	-0.0537474743177016	0.0498298172629533\\
40	-0.0365148188227775	0.0640671354901963\\
41	-0.0816777236379407	0.108029174108295\\
42	-0.0157930046353833	0.0497086712188266\\
43	0.0696602440330835	0.0453764688464459\\
44	0.0537516625588712	-0.0498207965601198\\
45	-0.0131471145817209	-0.0332666453089502\\
46	-0.05228292024553	-0.0272295223049661\\
47	-0.0477261660502486	0.0198416190458918\\
48	0.0532690279398248	-0.0394382342702435\\
49	0.0262191078510215	0.00101109842646178\\
50	-0.0288957386521509	-0.0144906355477989\\
51	-0.0286045750660664	-0.0576782740745762\\
52	-0.0583361272309761	-0.0923804169773085\\
53	-0.00217404970167722	-0.0387055257386715\\
54	-0.00420491686686804	0.041825663590652\\
55	-0.0221891093908592	-0.00473489363019635\\
56	-0.110182662196872	-0.0510308913347686\\
57	-0.0421855410818885	-0.0644068562156759\\
58	-0.0576868312323521	-0.0886883056753189\\
59	0.0251217555508974	-0.033879014597431\\
60	0.0230337306870689	-0.0317990277209117\\
61	-0.00695321407964459	-0.00499738453050147\\
62	0.049877914554289	-0.01293446109321\\
63	0.0583210818368474	0.0252079940897445\\
64	0.0700449347891618	0.00971829991624013\\
65	0.0363895668307643	0.0286479793532469\\
66	-0.048278717318765	-0.0501705213228416\\
67	-0.0545354658712408	-0.0261358354678771\\
68	0.037930239700428	-0.0853706624179895\\
69	0.025351769699203	-0.104481601729839\\
70	0.0173365033969461	-0.0634561361231838\\
71	-0.0227434152587	0.0412527823219276\\
72	0.0207317668124793	0.0994928097427196\\
73	-0.0161363999809217	0.0934369340021942\\
74	0.0394558553628304	0.0341011077639414\\
75	-0.0206794151660495	0.0304447447262546\\
76	-0.0188896965473475	0.0253938094256288\\
77	0.0327124319753266	0.026175480169675\\
78	-0.0151464060369267	-0.0486897023962068\\
79	-0.0323380301437056	0.0151185736390745\\
80	-0.00654965238583561	0.0605393480629889\\
81	0.00768228787291298	-0.0043333785265468\\
82	-0.0299929246605046	0.0178867131543649\\
83	0.0449535864543214	0.0312784206538612\\
84	-0.011391184366512	0.0077556415067666\\
85	0.0111996584209502	0.104387954056233\\
86	-0.0382429883706042	0.0420754539198566\\
87	-0.099683479774963	-0.0241758296218743\\
88	-0.0274283816169345	0.0665963765729983\\
89	0.00826003974757601	0.0323245595834097\\
90	0.0390135397052774	0.0534436114195135\\
91	-0.0495884255074818	0.00135416573652318\\
92	-0.0138083130222014	0.000143398147741077\\
93	-0.021208367876928	0.022212908419561\\
94	0.0335196239274587	-0.0197926243507231\\
95	-0.0598349430236541	0.0129429730188781\\
96	0.0396815235783249	-0.00233339923415146\\
97	0.0378167652439956	-0.0540313890123255\\
98	0.00292652044524249	-0.0212981178961984\\
99	-0.0773764077659124	-0.0145383782195163\\
100	-0.106708822562875	-0.0157926234088231\\
101	-0.0472166463781319	-0.00925597596108706\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0102468551228725	-0.0396829568071526\\
3	0.164486451060524	-0.0221282951962063\\
4	0.0204059499490502	-0.0263770740774513\\
5	-0.107133983217386	-0.00557725497350888\\
6	-0.0843301549938028	-0.0745497066033565\\
7	0.0462355123689123	-0.0582861654719284\\
8	0.0432801343456172	0.0131234705979288\\
9	-0.0346132066098321	-0.00847053850665888\\
10	-0.0559825921540502	-0.0629171254348838\\
11	0.00247797353200468	0.0211723346199888\\
12	0.0688152071559796	0.023848749302918\\
13	0.0539066124523044	0.0855698404598904\\
14	0.0687490345647859	-0.0509598207217218\\
15	-0.00146342020109209	0.000958306619243298\\
16	-0.0719866924653394	0.015502142794125\\
17	-0.0263453964477973	-0.0476812271824909\\
18	-0.00910354171896873	-0.0504665737053428\\
19	-0.0485779057230342	-0.0134820910347046\\
20	-0.0365380930533895	0.120270411308073\\
21	-0.0416887444489559	-0.0468293465780557\\
22	0.0328958678377366	-0.0618043003661497\\
23	0.00243563225014685	0.017114095533857\\
24	0.0302524812769946	-0.111079575270581\\
25	-0.0348701994996033	-0.0574866898842956\\
26	-0.0875516968855693	0.0142917531211073\\
27	-0.0664092955704308	0.00247065899396979\\
28	-0.143063086859268	0.0273137606905191\\
29	-0.0260545381610473	0.0454646996280298\\
30	-0.0381513956644887	-0.0501160062791221\\
31	-0.0615707323830132	-0.126327004546231\\
32	0.0127687058412393	0.118940722157872\\
33	0.0467764923433162	0.0535939779114956\\
34	0.0227086287858003	-0.0952575719448872\\
35	0.0229328844059215	-0.0911829644723382\\
36	0.0384381724222445	-0.085202386302272\\
37	0.0676987122552428	-0.0804761316615915\\
38	0.017397385781749	-0.047823973140222\\
39	-0.00764175332021301	-0.0274528428701386\\
40	-0.0890768121761303	0.021265408219647\\
41	-0.0538671696612018	0.0293324142387294\\
42	-0.0626708043774297	0.00291309989257006\\
43	-0.0326563173920284	-0.0471297231153781\\
44	-0.0404274491690916	-0.0481238941689563\\
45	0.00409502403282702	0.0391445701113174\\
46	-0.0353744651841395	0.0206966132634648\\
47	-0.0814295906601789	0.00223061618719733\\
48	-0.10550759804316	-0.0268497277134066\\
49	-0.0653153250252877	-0.0472032995200375\\
50	-0.0319122234875454	-0.0953115195042319\\
51	-0.0749506278195926	-0.161655438469589\\
52	-0.127001590138565	-0.0210017852075444\\
53	-0.0958994003221703	0.0451284187457333\\
54	-0.0584689545931946	0.0317155326661125\\
55	0.0200916691843494	0.0231058560442284\\
56	0.00243844889441183	0.0988060507648363\\
57	-0.112466893458435	0.0564429447812473\\
58	-0.00572953924828772	0.116996245197052\\
59	0.0936301629096533	0.171794587454474\\
60	0.0920668301668478	0.136434545026978\\
61	0.0491181219357263	0.0876692259654715\\
62	0.0869034069019649	0.0192801789582272\\
63	0.000370133979495861	0.0122920586327394\\
64	-0.00284187147593859	0.0457293919709771\\
65	0.0346151152193556	-0.0434592421830717\\
66	0.0596117659109353	-0.0227954180093896\\
67	0.0576999078693924	-0.0157820885747386\\
68	0.0328618120682777	0.0267436862086908\\
69	-0.0420499943161677	0.023667974733186\\
70	0.018099469091002	0.0409592777055859\\
71	-0.0337270542818156	-0.0541599001877486\\
72	-0.0504224661484224	0.00155352772111358\\
73	-0.0129285104131301	0.0447653221134104\\
74	0.0330533131679421	0.0357529046046963\\
75	-0.0604061416063435	0.0100966383109406\\
76	0.0245788833243053	0.0503968917374703\\
77	0.0570063665947289	-0.0163394152344723\\
78	0.0021092113346813	0.0263866248754623\\
79	-0.00859226178390873	0.0174002614167186\\
80	-0.0244532554330031	-0.0808133441716481\\
81	-0.0388787268141561	-0.0637347094982013\\
82	0.029194039770295	-0.0449104839808047\\
83	-0.0189343628842218	-0.0359770228303336\\
84	-0.000902179360986462	-0.0436912608797617\\
85	-0.0156878041190743	-0.0768338628401498\\
86	-0.0278137902402026	-0.0274284692963665\\
87	-0.150737309358542	0.0515661115680058\\
88	-0.0423515136388662	0.0420601634296757\\
89	-0.0636252289661502	0.0255348171800477\\
90	-0.0510163489037433	-0.0541527454814515\\
91	0.0419198531266769	-0.00512304168792223\\
92	-0.00686442265631618	0.000629667746203421\\
93	-0.0157118413508958	0.118753822407704\\
94	-0.0891513583135622	0.0728908875924704\\
95	-0.0472026571656147	0.0591444136849403\\
96	-0.0889533716283914	-0.0267578832389911\\
97	-0.0887279008038913	-0.00786701004792678\\
98	-0.0301375333845074	0.0822482986694748\\
99	-0.00334413672638687	0.0832912499148413\\
100	-0.0151134688390872	0.101344714209206\\
101	0.0523170664332077	0.125130794257467\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.030281154880052	-0.036925753031394\\
3	-0.0313051155689129	0.0403114107434147\\
4	0.0221841153555198	0.078660317106525\\
5	-0.043136863465611	0.139860857989824\\
6	-0.015794443799291	0.0297332242424333\\
7	0.104079560489135	-0.0065428393581121\\
8	0.0891216686826821	0.0795286463613344\\
9	0.0859046161683862	0.129868593376252\\
10	0.0903201890090881	0.0518947852633218\\
11	0.0662414632535713	-0.0132116904263859\\
12	0.0783229959486401	-0.0299465127412326\\
13	0.0169478467303133	-0.0607977585853422\\
14	-0.0352826622381027	-0.0973736534525228\\
15	-0.0783998153211456	-0.0241212127529378\\
16	-0.0993430493681178	-0.0173467082958503\\
17	-0.0846163023524032	-0.061814155733859\\
18	-0.0136327549606425	-0.0394150881008532\\
19	-0.0123222309686013	-0.0570529570266605\\
20	0.00772590006645957	0.00473249545809964\\
21	0.0347839398054359	0.0800944952550155\\
22	0.0344478116337606	0.0151233435923387\\
23	-0.069383459278496	-0.0337829288640898\\
24	-0.0199738172108261	-0.0287209421392555\\
25	-0.05967563553634	-0.0460807500944093\\
26	-0.00212859544102922	0.0705927795027735\\
27	0.041061630263269	0.117908205637151\\
28	0.0432842932615263	0.0478982696916266\\
29	-0.0173320634481166	-0.0135512639629117\\
30	0.029419032237836	-0.0316000917209098\\
31	-0.0605137258587972	0.0273794669900494\\
32	-0.130776181834239	0.0619198682708055\\
33	-0.034691356867407	-0.0507597829761432\\
34	-0.0519870111504016	-0.0495902233737446\\
35	0.0476073974763105	-0.0120243610254363\\
36	-0.00782802568853013	0.0817795027195906\\
37	0.0951952710038077	-0.00251907371969987\\
38	0.085663545408643	-0.0212721284800637\\
39	0.0968612702491599	0.018514715582048\\
40	0.0213027916278602	-0.0188410310060843\\
41	0.013169247767325	-0.0387683588845954\\
42	0.0609123009733615	-0.0171688198874611\\
43	-0.0360096557386161	0.00112260452198435\\
44	-0.0759265727612369	0.101772722832939\\
45	-0.147264514134816	0.0869397087559668\\
46	-0.0508505218789822	0.0843737648768472\\
47	0.0662984202755094	0.0271356974914791\\
48	0.0546499621042038	0.00841160637073542\\
49	0.0223869227861477	0.014714255672812\\
50	0.00990610629595214	-0.0546609061419051\\
51	0.0320019195877359	0.0288819425852403\\
52	0.0696249108978593	0.0149404751613085\\
53	-0.0204739701269219	0.0385532319247122\\
54	-0.0678378885730935	0.0159970881288243\\
55	-0.109741587572316	-0.00773276683922929\\
56	-0.0697638128497966	0.044522971753667\\
57	-0.000212695904420836	-0.0216710377000002\\
58	-0.00665578240660888	0.0316114851774762\\
59	-0.00983954838440056	-0.000413368697310783\\
60	0.0462677524341501	0.0308373742083476\\
61	0.0746354185758373	0.0222182124501508\\
62	0.078774509888154	-0.067364962953407\\
63	0.0790291315849773	-0.0136798029340995\\
64	0.0862132485348943	-0.0495216871938589\\
65	-0.0131183734846275	0.0239116009239454\\
66	-0.0264910961006526	0.116648907763454\\
67	0.000919220183124361	0.107070600212514\\
68	-0.0350889887627045	-0.0162998677080171\\
69	-0.0266288744299994	0.0157308962646626\\
70	-0.00322909574811978	-0.0547339904810958\\
71	0.0160647239191552	0.0428900857124435\\
72	0.00377180554982838	0.152896709446531\\
73	-0.0404521145456868	0.111234900247473\\
74	0.106682593994786	-0.0815759437759738\\
75	0.00478425826856472	-0.0240656871665619\\
76	0.00394905531830524	0.0251547921694027\\
77	-0.00720443518448987	-0.00433519911496891\\
78	-0.0191946809789737	-0.0267431124067635\\
79	-0.0448807866138776	-0.0277535570322142\\
80	-0.068334897421306	-0.0775376128586155\\
81	-0.101128841014857	-0.0183930253635954\\
82	-0.108405729620938	-0.0844732715299386\\
83	-0.0308312509275275	0.0345960019076718\\
84	-0.0558459202295018	0.0543913110541409\\
85	-0.0449276937579842	-0.0589135833361898\\
86	0.0103886256892855	-0.0467100316930234\\
87	0.0440325080098952	0.0387009444273223\\
88	0.012203531216783	0.0290975419891013\\
89	-0.0551318189732173	-0.0329829959230839\\
90	0.0198386894973507	-0.0286857613995771\\
91	-0.020099959678355	0.0544143204178147\\
92	-0.033663018866455	0.0964883175377421\\
93	-0.0473456570296418	0.0946474604718221\\
94	-0.0314533297273359	0.0979727771814498\\
95	-0.0835006628146283	0.0769175085437748\\
96	-0.0304354604677259	-0.00331972132502972\\
97	0.146741586252607	-0.0525838434709386\\
98	0.0225165538652829	0.100961870792477\\
99	-0.011896170766916	0.00528047401650313\\
100	-0.123784330924888	0.0178743854267045\\
101	-0.0368723728457051	-0.0445099924516974\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0356898604388195	0.0192312529454637\\
3	-0.0854164548699967	0.0424277041266731\\
4	-0.0761837607788282	0.0886052073843178\\
5	-0.0498359249904737	-0.0130646529867916\\
6	0.0138509270211235	-0.0102119956702335\\
7	0.0146416572114453	0.0783633009715945\\
8	0.0452088563599565	0.0813490174129514\\
9	0.0440691515936423	0.0306592223357754\\
10	0.00353927241077341	0.0390756980891387\\
11	-0.00580034786619341	0.0670690697869914\\
12	0.00260399263337166	0.0302607657481935\\
13	-0.0154896352584782	0.0508350517676736\\
14	0.0718838840804946	0.0409875851053436\\
15	0.0597448086828843	0.0217330677438822\\
16	0.0407632131128292	0.0364242618755016\\
17	0.146118546667104	0.105699386661053\\
18	0.120868698649056	0.0782538074781452\\
19	0.0149311673786275	0.0744880158337879\\
20	0.00690247595147054	0.0117179994925842\\
21	-0.00894697958477693	0.00177177075312443\\
22	-0.0266972834104179	0.0383116731159317\\
23	-0.0291606139162107	0.0473645381792187\\
24	0.0464960471254637	0.0020241959483488\\
25	0.0275709638829259	0.0332489076854552\\
26	0.0622820589548399	0.0619153292249563\\
27	0.0165045048328645	0.0534098631327897\\
28	0.0289107418568638	0.116371413507723\\
29	0.0135030451913182	0.081102273612464\\
30	-0.0794754787282482	-0.028110632566839\\
31	-0.0577480311995027	0.0362453070271167\\
32	-0.0951371234364834	-0.0731920164802104\\
33	-0.0372064592748171	-0.00871339747839462\\
34	-0.118178625259219	-0.0568882915304971\\
35	-0.124308430536332	0.0367293397541107\\
36	-0.011855572520302	0.0417303853907566\\
37	-0.0981970194077511	-0.0306482030345697\\
38	-0.154824292916665	0.0888948919721619\\
39	-0.0898227679546479	0.0223545537074254\\
40	-0.0326545734599467	-0.0285577103577066\\
41	-0.077201762980342	0.00400223423260353\\
42	-0.0547793901778758	0.0863364346731641\\
43	-0.0455423049049738	0.0917405113744811\\
44	0.0378787533666691	0.0598945833101624\\
45	-0.0274710978712053	-0.0261430769047005\\
46	0.00649271962479322	-0.0102295858707099\\
47	0.0340965259333873	-0.0432031521639238\\
48	-0.0773700711683675	-0.0535885826144036\\
49	-0.0350256784172967	0.0536484012742735\\
50	-0.0618558130823978	0.122885598972131\\
51	-0.0891545951200982	0.0890930896290165\\
52	-0.0197129581752679	-0.0206310823092941\\
53	0.121457541120805	-0.0862873986223049\\
54	0.109134875651823	-0.0108184687986815\\
55	0.0106804883945815	-0.0244963010563784\\
56	0.0323595058877221	0.0300388470140762\\
57	0.047654904771734	0.0173935116253542\\
58	-0.0152138270890599	-0.119315333371586\\
59	-0.0298029405447624	-0.0956238162147934\\
60	-0.0231776910655978	-0.00463643409507352\\
61	-0.0805335885686354	0.0302001919528664\\
62	-0.0359636224221695	-0.0143396554870375\\
63	0.0705146929504701	-0.0204642473378068\\
64	0.082093199993144	-0.0368465701686847\\
65	0.0494504410350302	-0.0245453089133365\\
66	0.123732337996023	0.0426086562098239\\
67	0.106096464431428	0.106169429930672\\
68	-0.0137916123981351	0.0248692434372217\\
69	-0.0413353665811402	0.0259770982061824\\
70	-0.0651769829432801	0.00629259625008703\\
71	-0.0818178765036913	0.033472926881933\\
72	-0.0504111902800228	0.0576992675532856\\
73	-0.0136058532735835	0.0619727321930839\\
74	-0.0638237540130698	0.0699480479588534\\
75	-0.0770454573769089	0.129547752750941\\
76	-0.00542604676236436	-0.00960181006340019\\
77	-0.0461136882465512	0.0474364144682877\\
78	-0.0482208236234914	-0.0898251524117479\\
79	0.0479330015200673	-0.0381568897685279\\
80	-0.0124177694828973	-0.109760741436616\\
81	0.00159499203548456	-0.00738644306184397\\
82	-0.0651641433675121	-0.0429376239017793\\
83	-0.0542883777107047	-0.0434855423424245\\
84	-0.0543834190707739	0.0753360563852857\\
85	0.00560819675030783	0.0157178361969858\\
86	0.0581782364507448	-0.0782984676153326\\
87	-0.00507961363906969	-0.0267901835779269\\
88	-0.0209087329018145	-0.00965097008495232\\
89	-0.0350146678770329	-0.0170135107381055\\
90	0.0270632039379555	0.0414728021603075\\
91	0.0427735929762992	0.107592834903019\\
92	-0.151618611736593	0.0674989318178708\\
93	-0.0374933336920108	0.08809402323026\\
94	0.0464091419072581	0.0574838462852373\\
95	0.0518897026758359	-0.0400121222490017\\
96	0.161054890810958	0.0134313096635335\\
97	0.0407695676826201	-0.00335649527122084\\
98	0.124207886574985	-0.0586168639131633\\
99	-0.0158251757243645	0.0392918502612347\\
100	0.034844289909137	-0.00724144672733446\\
101	0.00183812501751292	0.0293547039746982\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0740293934428107	0.0170642456525388\\
3	-0.0705854612647027	0.0794875052262112\\
4	-0.0197497294955179	0.0445821070641248\\
5	0.0744648279518905	0.113252970431233\\
6	-0.0275098414111707	0.0777147008809565\\
7	0.00614354610660374	0.059028349767061\\
8	-0.158907708167185	0.0130158440012587\\
9	0.00325086247160922	-0.0323591549423261\\
10	0.0938811322660686	-0.0514086660626468\\
11	0.0258818354506099	-0.0381603472971293\\
12	-0.00538484815865957	0.0509139412556978\\
13	-0.0198818585717277	0.0724830253008874\\
14	0.0234777271654024	0.0195519511750968\\
15	0.0150324326049812	0.0728222127892754\\
16	-0.0541235688126788	-0.0440783309566202\\
17	-0.0950890791090481	0.0167520366398794\\
18	-0.114012393368513	-0.0378564166785249\\
19	-0.0569564881423936	-0.0607405350034278\\
20	-0.0457370435816175	-0.0105434389965975\\
21	0.0101615312284522	0.061597632983958\\
22	0.00786563690751084	0.0399977416351197\\
23	0.0196545285683128	0.0150606633015567\\
24	0.0285938838971342	0.0514330857600493\\
25	0.0883447826363443	0.0342698902290996\\
26	-0.0142434423109275	-0.0454299715621288\\
27	-0.0165225436303408	-0.116883773002488\\
28	-0.0700120533544879	-0.0484434862356963\\
29	-0.0999812891321646	-0.0114771517896036\\
30	-0.0986391697379436	-0.0660809756978741\\
31	-0.0889497808709092	-0.0222505799423133\\
32	-0.0509692481250429	0.0612881416581941\\
33	-0.0211486122745496	-0.0425926038136432\\
34	-0.0199757013714277	0.00999234550472972\\
35	0.00318452016405274	0.0480929253298724\\
36	-0.00507184467626659	0.0116694982621305\\
37	-0.0273098215572249	-0.0216093275612418\\
38	-0.0461982113609	-0.054412303355568\\
39	-0.0669645441240363	-0.0584195127388854\\
40	-0.0748745429035358	-0.00922911597629804\\
41	-0.0994278720829727	-0.0610229439479371\\
42	-0.145419367456708	-0.0403171625589724\\
43	-0.0822089352983494	-0.0162055409210101\\
44	0.0422319672409488	0.103192265982651\\
45	-0.0100275150835306	-0.00642179973573769\\
46	-0.0170050658905813	0.0499121913589615\\
47	0.0325086243291271	-0.00605334550184964\\
48	0.00901215017873993	-0.029462794048826\\
49	0.07019100332113	0.0377966368745969\\
50	0.188428661107835	0.0363729363643902\\
51	0.122552563160235	-0.0884591796479396\\
52	0.109288086019478	-0.028880447834681\\
53	0.0489082805684877	0.0364457593709953\\
54	-0.081687518298419	-0.00326089132181596\\
55	-0.134443946800945	0.0126178565879243\\
56	-0.00369257391506439	-0.0222307838837676\\
57	-0.00989698593618064	-0.0743244155460626\\
58	0.0123063003979929	0.0315911746893423\\
59	-0.0162321206788791	-0.0238169848658205\\
60	-0.0195283862342028	-0.0435897886466925\\
61	0.00352394685041166	-0.0445536147553384\\
62	0.000507807861448831	-0.0970608399925062\\
63	-0.00460217865734461	-0.0794211425562348\\
64	0.0318052443727862	-0.0546048544021902\\
65	-0.0610744723764385	-0.0540624342120149\\
66	0.034528747543008	-0.0417157400762783\\
67	0.0305214099922323	-0.0957785773535139\\
68	-0.00521978460842086	-0.0492304770276418\\
69	-0.0903544679906595	-0.0178905794457163\\
70	-0.0518046285854319	-0.0437689007330116\\
71	-0.0381123752574918	-0.0443282478328973\\
72	0.0766119090606734	-0.0528432031388042\\
73	0.0346417982865599	-0.0426374210693549\\
74	0.0453336017262034	0.0269276707816086\\
75	-0.0419273196245083	0.0305518244114781\\
76	-0.0970886387823501	-0.0431194340980033\\
77	-0.0958502185748994	-0.0366643926955911\\
78	-0.0129435939597871	0.00713704038838775\\
79	-0.00906808108899215	-0.0242662212673909\\
80	-0.075133014915077	-0.0121683642750169\\
81	-0.076871850930861	0.0350971039493059\\
82	-0.0741672868673255	0.084699884824705\\
83	-0.0376460226277271	0.08217696535814\\
84	-0.0558521663200122	0.0469100748411806\\
85	0.00217411559004686	-0.0621786505180003\\
86	-0.0186520513965796	-0.0488402719801033\\
87	-0.0361996195169942	0.00392861624950178\\
88	0.0873755403867778	-0.00710828225940649\\
89	0.13231617456988	0.0319311949111797\\
90	0.130168183977687	0.106483571292445\\
91	0.0221377052512636	0.00969811300123257\\
92	-0.0183816319799748	-0.0345541046785663\\
93	-0.022201876131825	0.0224213746958559\\
94	-0.0300265428185673	-0.0231293807103311\\
95	0.0182288159196545	-0.033694182685612\\
96	-0.00684459294567942	-0.0752651315689981\\
97	0.0797705997665346	-0.0457559589246939\\
98	0.0125241689271308	-0.0303410227636513\\
99	-0.0446538044551717	-0.0201790120658131\\
100	0.0415896837715725	-0.0634934740601877\\
101	-0.00373879818194514	-0.0142438628227694\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0152044847350657	-0.00103097269117836\\
3	0.0285688647864907	-0.0359248427650555\\
4	-0.0675518377804726	0.0206349542879382\\
5	-0.0354870805317094	0.0226603987778593\\
6	0.066991378143465	-0.000955227214232468\\
7	0.0262664170220104	0.0310883211101681\\
8	-0.0235214373284702	0.113173509115141\\
9	-0.0490315642527823	0.0962592418547956\\
10	0.0256130756597045	0.00622390128060987\\
11	0.0395919154741043	0.0129329771660765\\
12	0.0281900077620487	-0.042470940717542\\
13	0.0793819853065614	-0.069995967102778\\
14	-0.00014599825845437	0.013083439041944\\
15	0.0205251364178587	0.0732176382499764\\
16	-0.102465002405064	0.0966211216069544\\
17	-0.0414721345658202	0.0876169261095342\\
18	-0.083160101800745	0.0690186859861939\\
19	-0.0367249530353441	0.0313756444221489\\
20	-0.0280356445907166	0.035100856755257\\
21	0.0945922509749053	-0.00578145936940471\\
22	0.0184004003880353	-0.0155929271022199\\
23	0.0102816206052594	0.084169021698936\\
24	0.107530825264792	0.0104217018313476\\
25	0.0429597325745888	-0.0476177405301169\\
26	-0.011320405435002	0.0139336507830605\\
27	0.0175388012273026	-0.0503188009373975\\
28	-0.0498345530543413	-0.00678280859109318\\
29	-0.0290651823171849	-0.000683727512389639\\
30	-0.0181567642507024	-0.0274855348642847\\
31	-0.0644425961799163	0.0484110946942587\\
32	-0.0909546684181266	-0.0790475777964325\\
33	-0.117452393420338	-0.0809799756341479\\
34	-0.131209970000847	0.0111958809075058\\
35	-0.0559297562703665	-0.00498633334744876\\
36	-0.0663712852548938	0.0429612794484818\\
37	0.0326705819937641	0.110744309668154\\
38	-0.00601128756198471	0.0402206184221309\\
39	0.0897540287649543	0.0635979036751867\\
40	0.0277090087681448	0.0246583323088377\\
41	0.0605601487029665	-0.0465325621795205\\
42	0.169990896930606	-0.0781206277810258\\
43	0.0867906304410554	-0.0811286586584165\\
44	-0.0837390490165081	-0.04664894038002\\
45	-0.087265735414372	-0.0218702728317444\\
46	-0.00312288368679665	0.000980456738044221\\
47	-0.0603477358687054	0.0264642481184946\\
48	-0.00174529991395307	0.0324890724212224\\
49	0.0353369710075786	0.0431957143033554\\
50	0.0137782471144377	0.086936241439332\\
51	-0.00154535372882167	0.0244241990567016\\
52	0.0330278564092213	0.0624263979684554\\
53	0.0132000945444674	0.0585074481641252\\
54	-0.0204552161335559	-0.00971598681742184\\
55	-0.0616640092301614	-0.079338635865057\\
56	-0.0669026917743466	-0.130170054100785\\
57	-0.0599834875403725	-0.059115385644574\\
58	-0.0493698593832163	-0.060367384894177\\
59	0.00695678953537412	0.0436608340030262\\
60	-0.0557958767616551	-0.0231258128534\\
61	-0.0524584236205625	-0.012859643137883\\
62	0.0999644289774989	-0.0357629565116699\\
63	0.122796239011356	0.0176117916741743\\
64	0.0148556534616625	0.100968295798151\\
65	0.054394252070819	0.0411689292957611\\
66	0.0306467377585357	0.0678889571132742\\
67	0.00152024485304001	-0.00588559303079916\\
68	-0.068193691806383	0.0136898987174761\\
69	-0.00033017044890938	-0.0297342613872292\\
70	0.0238164891436372	0.0266976698640773\\
71	0.0240650486469713	-0.0319090439376024\\
72	0.0150356832080181	0.0427030673992653\\
73	0.0169668054787759	0.108451047048\\
74	-0.0738902809164262	0.032967843781732\\
75	0.0415957720386051	0.0588829148657578\\
76	0.0941261772408238	0.0424376263857834\\
77	0.0541242309050783	0.0835544258076645\\
78	0.107634939202139	-0.00948417388508825\\
79	0.129842465622468	-0.0264442607108497\\
80	0.0731953666592424	-0.00735410882753632\\
81	0.0237172949701148	0.0164861968971481\\
82	-0.0828008581437319	0.0337397717004037\\
83	-0.0726483366983819	-0.0487377228464978\\
84	-0.0979610465436385	0.0440303492268597\\
85	-0.0784296581093008	-0.00867506439960252\\
86	-0.0515114234262769	0.0201726819927493\\
87	-0.0527584700653035	-0.0107036673664587\\
88	-0.0750955795099139	-0.0224274936519905\\
89	-0.0825751591445926	-0.0538018992582424\\
90	-0.0577404354112573	-0.0766574514603488\\
91	-0.103544967406972	-0.00946580989629204\\
92	-0.112873829040956	0.00787811839071308\\
93	-0.033156700916514	-0.0146880652178987\\
94	-0.00778415926704292	-0.0319863384256828\\
95	-0.0534716324284036	-0.0363366182658879\\
96	-0.0401581799404322	-0.0230357670330388\\
97	-0.0425514403634674	-0.0723612378847291\\
98	-0.0891912816097366	-0.128082337638377\\
99	-0.0618426192801217	-0.0855299155671563\\
100	-0.0656752640874886	-0.0524422976914244\\
101	4.38483742534607e-05	0.00519259078207562\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0177675522594056	-0.0416334427761803\\
3	-0.0184091190896515	-0.0596730046954229\\
4	0.0246318741528347	-0.0882026246663723\\
5	0.0677837761167434	0.0712178981178486\\
6	0.0628762222673762	-0.0370746874995833\\
7	0.0722919187549046	-0.0655633790405485\\
8	0.0810205753315132	0.0264124230997372\\
9	0.105768639139147	-0.0248612784439114\\
10	0.0535149266445231	-0.00197377553619643\\
11	0.0198562476173088	0.00784349339996173\\
12	-0.0398569527531293	0.0168465683703693\\
13	-0.0121674287148711	0.0356813450416689\\
14	-0.0518167792526113	0.0327961782687675\\
15	0.0188662779432502	0.043120191975112\\
16	-0.0185197043704515	0.0114030304348641\\
17	0.0269476853191854	0.0138037806309631\\
18	-0.0396620072783873	-0.00635404023900128\\
19	-0.00258965428482938	0.0740212148750733\\
20	0.0439821503768648	0.115970751088766\\
21	-0.000865875327869151	0.129888189955089\\
22	0.0517829423607518	0.0701583151706772\\
23	-0.113357173231797	0.0843714724831932\\
24	-0.077072855261594	0.1667153741054\\
25	-0.0361790029140366	0.1101641207957\\
26	-0.00455276774935412	0.0124597129549909\\
27	0.0105146458812728	0.0129418472853979\\
28	0.00390525082271644	-0.0494184755587763\\
29	0.040055543898929	-0.0420012417027218\\
30	0.039055179277705	-0.00668609227326656\\
31	-0.0373344637162113	-0.0509714984327923\\
32	0.0918357336821437	-0.165715658761955\\
33	0.0905889459875896	-0.0468083844094867\\
34	0.151312952278187	0.044781644062533\\
35	0.10541090579635	0.0764798556966344\\
36	0.12284001267313	0.0198339525225523\\
37	0.131583387364357	-0.0238508905998948\\
38	0.112363207389582	-0.0182233356622879\\
39	0.058565925253629	-0.00321595305002505\\
40	-0.0326293673744932	-0.0967761780246393\\
41	-0.00906771410080192	0.00593459146093114\\
42	0.0698739970718106	-0.00873023383219972\\
43	-0.0380611263445695	-0.0877433995270192\\
44	-0.000361719584883853	0.0834005923474312\\
45	0.00988590585642987	-0.00457065585058708\\
46	-0.0711192319414854	-0.0146415922810202\\
47	-0.0624905495857032	0.0915569287516158\\
48	-0.097561775724983	-0.00520795415781257\\
49	-0.033611408578471	-0.0218278781781229\\
50	-0.0386545161908442	-0.081874585262533\\
51	-0.114625111365962	-0.0449890643192999\\
52	-0.106426604047939	0.0116974261079515\\
53	-0.0681448062581502	0.0364171432893251\\
54	-0.00667548974694645	0.0377831212704019\\
55	0.0408844283733833	0.0436354668218906\\
56	0.0014289914031201	0.0692570092102298\\
57	-0.0596099757269441	0.000205639047190002\\
58	-0.0577844950363094	-0.0142993893541968\\
59	-0.0195911567786726	0.00159046991865299\\
60	0.0320059744555779	0.0303053370781603\\
61	-0.0344116029519728	-0.008123091494233\\
62	0.0731876136757813	-0.00223417453536364\\
63	-0.00195026021021584	0.0827987755496197\\
64	0.00507207412558597	-0.00793343343319656\\
65	0.0286285798443627	0.0124063579500932\\
66	0.0180034009853473	-0.0405639968832442\\
67	-0.0427728926688837	-0.0414848756169119\\
68	0.0732867132718212	0.0545438337518367\\
69	0.10426798228586	-0.0127314717476433\\
70	0.017279649531594	-0.0300576948146514\\
71	-0.0327111492558481	-0.0695534214582613\\
72	-0.0604785792936327	-0.0671737874900318\\
73	-0.0411149339880384	0.0149960782933542\\
74	0.0690120622907444	0.045649526239951\\
75	0.0516108866280094	0.08324132885645\\
76	0.0488480601009853	0.0103713353936143\\
77	0.0277517706365853	-0.0218866848985101\\
78	0.0271555600719475	0.0272576890102402\\
79	-0.0203055527057008	-0.128561179866467\\
80	-0.0171162987541487	-0.0634116685233312\\
81	0.0146822232177308	0.0140512375069806\\
82	-0.078427979275731	0.0838826346468883\\
83	-0.105459490618944	0.0274865335365458\\
84	-0.0664233875450199	0.057505958034769\\
85	0.0158710283218091	0.0440770591578486\\
86	0.0758421097105396	0.0103950247600589\\
87	0.0621958581969354	-0.0268997799257245\\
88	-0.00565691259367981	0.0217573660807123\\
89	0.0312580884567906	0.0173889393151914\\
90	0.00190887054280314	-0.0233502419897026\\
91	0.0282882612347998	-0.0186420796975354\\
92	0.0219574277702725	0.0181338949637298\\
93	0.0503286530024985	0.0622526205187387\\
94	0.0198745204064392	-0.00414722544893982\\
95	0.0460932774894741	-0.00637049628870974\\
96	-0.0646159823846154	-0.0402320899428281\\
97	0.0286615358078149	0.00293999401219761\\
98	0.0567756838147751	-0.0604106075007799\\
99	0.00691581057806408	-0.0675964031425908\\
100	-0.0195148163690477	0.0520336046871668\\
101	-0.0106426628260264	0.0785573960105901\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0662746036881103	0.0906695282902247\\
3	-0.0210953132247121	0.155143828605662\\
4	-0.00942995434833976	0.0846044372694252\\
5	-0.00590168333514302	0.104728819324484\\
6	0.0803343467869564	-0.0172648806670592\\
7	0.0585401710453987	0.0124865970289487\\
8	0.0547958520853773	0.00572627215850735\\
9	0.0710136550403484	-0.0133376547519391\\
10	0.0724013854921827	-0.0533130558058083\\
11	-0.00204415713294893	-0.0224441509890029\\
12	-0.0303210168667993	-0.0918370848980533\\
13	-0.0442238637300551	-0.0508609503411705\\
14	-0.00416420854389768	-0.0107317926358335\\
15	0.0345545120503229	0.0532604172452645\\
16	-0.0406522080701603	0.0219247962589528\\
17	-0.0193451687859699	0.0511621539738805\\
18	-0.0233889589755089	0.0459122717937202\\
19	-0.0392174282052497	-0.0466517144145453\\
20	0.0568278703956376	0.0176207119689662\\
21	-0.0568650324961013	0.0746268442054247\\
22	-0.0572120548891248	0.124870315493934\\
23	-0.0607233760892591	0.0718059024036057\\
24	0.0446999392889913	0.0888748530259817\\
25	-0.0612931399446227	0.0603780823042017\\
26	-0.032766636037255	0.00224573190221633\\
27	-0.0912719995170372	-0.0771754169559582\\
28	-0.0915312950157926	-0.0102294490917182\\
29	-0.140475599524586	0.0473714838329149\\
30	-0.0924878187485587	0.00587058818782611\\
31	0.0391815951814471	0.0157287555665438\\
32	-0.0020216614158738	-0.0711828937515799\\
33	-0.00248689243435541	-0.00376989455385338\\
34	-0.0846869799028201	-0.0567430003210451\\
35	-0.0387916328581518	0.00646434222253486\\
36	-0.181625451015189	-0.133482620802848\\
37	-0.115605909351954	-0.190982414052714\\
38	-0.099460992435191	-0.0980477653397094\\
39	-0.051111456052956	-0.0382922902689075\\
40	0.076788362961059	-0.0385740681142593\\
41	0.0844280045828481	-0.0375183167144262\\
42	0.14697784624752	-0.0281993287227603\\
43	0.10517488826859	0.0217659551546107\\
44	0.082039877427423	-0.0725287408565003\\
45	0.0537179148207774	-0.0666734252620145\\
46	0.0794626670149927	-0.0308487750316986\\
47	0.0913223267089483	-0.00860925235648908\\
48	0.0424614710594369	0.0183044130785565\\
49	0.0311201456444632	-0.0504877475231198\\
50	-0.036758136084673	0.0230637138041884\\
51	-0.0550087040719855	0.0741545295037816\\
52	-0.00233594839009458	0.121267854059799\\
53	0.0868305810690488	0.0710592750088964\\
54	0.0752625962620227	0.0347552707415734\\
55	-0.0460748269605334	0.0474562061279864\\
56	-0.00441186819096709	0.0717482748789083\\
57	0.000100323694489908	0.0170434359890933\\
58	0.0154462455953834	0.0201648077932523\\
59	0.0146918209415007	0.00541404317511225\\
60	0.0422507833282877	0.0661404244898392\\
61	-0.043636661532885	0.099276150402909\\
62	-0.00686030700542667	0.0610397663957523\\
63	0.0518740459618635	0.0564955005240405\\
64	0.00220175414191284	0.00281859442223115\\
65	0.0241896836641372	0.0449176024996889\\
66	0.0794877878783329	0.0315220106274303\\
67	0.133030415802148	-0.00927889884764105\\
68	0.100154633253106	0.058143805662607\\
69	0.0556853238528379	0.0473091502047792\\
70	0.0138282326544562	-0.0737482924241312\\
71	0.0469187982130233	0.0222829056540814\\
72	0.0636490640876836	0.00837019636873594\\
73	0.0267137581014358	-0.0464109781344802\\
74	0.0149936119478262	-0.0520220472010849\\
75	0.0102810525194531	0.113466662146199\\
76	0.0278806855581911	0.0373774330425495\\
77	-0.00712972378099378	0.0850934817289451\\
78	-0.0283884827988926	0.0867603620861039\\
79	-0.018396454794781	-0.0672783963514223\\
80	-0.0707801622273739	-0.0886786699672943\\
81	-0.0474733990073345	-0.0480385036860393\\
82	0.0067012635220095	0.0404336682182276\\
83	0.0168266942361749	0.0332737851872853\\
84	-0.0314358684903309	-0.0476285703520141\\
85	-0.0274470065666011	-0.0626089051996419\\
86	0.0213392255978461	-0.0259411462504157\\
87	-0.0126421275032098	-0.0588448417316684\\
88	-0.00729395237273134	-0.0218711477488934\\
89	0.0666699704272676	-0.0219615754295005\\
90	0.0300827426033391	0.0230489354003572\\
91	-0.0735516779389531	0.0172958927317295\\
92	-0.0604664798098142	0.0234801382015456\\
93	-0.0389203712904815	-0.0287984146766364\\
94	-0.056923935733366	0.00504884742782319\\
95	-0.0567491774564937	-0.0436037267923579\\
96	-0.014324240258226	-0.050613916420235\\
97	-0.0583276932348327	-0.010623339439966\\
98	-0.061155351700966	-0.00855498779658286\\
99	0.0367688003335269	0.00614306972077859\\
100	-0.0521611874985959	0.02012946990681\\
101	0.0162640180887848	0.0314798424297144\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0320756243364235	0.0368470400796728\\
3	0.0684783327256976	0.0385627681002629\\
4	0.0402034000035585	0.108833553732639\\
5	0.120010304505842	0.00437143803691969\\
6	0.0535545912889236	-0.0400708538967902\\
7	0.0639922110518339	-0.0243573947808725\\
8	0.0582930864237191	-0.00809279956426903\\
9	-0.0120855808398772	0.0259262697326023\\
10	-0.049050275228552	0.0560353597415876\\
11	-0.115793456163192	0.025669070642045\\
12	-0.0613691238538094	0.114129712203474\\
13	-0.0383267854331031	0.114493891169536\\
14	0.0300972506468837	0.0139876111059059\\
15	0.0383132958195261	-0.0413066028082241\\
16	0.104944758063714	-0.0570589786605797\\
17	0.034132208665869	-0.0969213667162042\\
18	-0.0197914391488272	-0.118606261429241\\
19	-0.00219672505257463	-0.0768658866053769\\
20	-0.00520915343925346	0.0649723033466503\\
21	-0.118771230535681	-0.0143461244185581\\
22	-0.138154930390618	0.0505415958019186\\
23	-0.0533464766636734	0.0610593176007341\\
24	-0.056662100008682	0.0745512538080118\\
25	-0.0435319075417664	0.0179186115787445\\
26	0.0205358570279495	-0.0209714177188797\\
27	0.0394462422780171	0.014658560286304\\
28	-0.030859386035424	-2.08443873432477e-05\\
29	-0.0848636600214638	0.0715577641952044\\
30	-0.0233796640260154	-0.0605910488376179\\
31	0.0150399332643691	-0.105549446218563\\
32	0.0516455491192692	-0.0744919253969731\\
33	0.0377418924911703	0.0503589048220503\\
34	0.0226394703943955	-0.04319800674409\\
35	0.0674311649594912	0.0812005970368499\\
36	0.0811365535096188	0.0287311639454824\\
37	0.109718389335028	0.0331077900238209\\
38	0.0843012129335603	-0.0403096717133188\\
39	0.0660552618621689	0.0345984975272729\\
40	-0.00711607584802514	0.0344847719803785\\
41	-0.0212216704668624	0.0217832283615788\\
42	-0.0360581582429057	0.078526196151441\\
43	-0.0141753944438254	0.142821168178053\\
44	0.052044122452572	0.0670295480443366\\
45	-0.0198354322268478	-0.0770140392282106\\
46	0.0275783112420868	-0.112100508492386\\
47	0.0195992094916496	-0.0227083198816639\\
48	-0.0870829874113942	0.00506355484572716\\
49	-0.00214701839388549	-0.0321596908360856\\
50	-0.0214211919583429	-0.0944463276513402\\
51	-0.0583220254446202	0.0598002433495615\\
52	0.0122026489341901	0.0605469296686847\\
53	-0.0271551569354822	-0.0918506629603701\\
54	0.0039312076810492	-0.0719447039878861\\
55	0.0390393324753609	-0.0680745758955857\\
56	-0.0692912378930405	-0.0200120088751285\\
57	0.0495547649401438	-0.0957735341927462\\
58	0.000612245889941604	-0.039200605659228\\
59	-0.0103593097960449	-0.038062876707087\\
60	-0.0115433585721167	-0.0635247777381134\\
61	-0.0115856306360195	0.0415221746207809\\
62	0.00981656468762385	-0.030442386616313\\
63	-0.0437003052445892	-0.0250192401397514\\
64	-0.0751842747794488	-0.0431359325873782\\
65	-0.027641946183965	-0.0339378678573577\\
66	0.0632318864079402	-0.0236259986126077\\
67	0.0455862612895936	-0.000678470880537038\\
68	0.0402887898574063	0.0765682270722095\\
69	-0.0187960045862281	0.11484518731967\\
70	0.00944133119341327	-0.00718451883432353\\
71	-0.0958204935804821	0.00829384094069423\\
72	0.00770645666661996	-0.0532646609401944\\
73	-0.0596269271288282	-0.02143398616266\\
74	-0.093591590270105	-0.093317341759117\\
75	-0.0336020164729427	-0.077813721816413\\
76	0.0858774390941806	-0.0212828128789402\\
77	-0.00388650616482869	0.115921236617246\\
78	-0.0191514523227688	0.0544460860367686\\
79	-0.0331578490302375	-0.0593314545116257\\
80	0.0598243250838165	-0.0263410955016497\\
81	-0.0158485633189834	0.0055809128163912\\
82	0.027245096988543	-0.0367511260489329\\
83	0.0398506774760689	-0.066584693578777\\
84	0.0549294629542739	0.0291398630072283\\
85	0.0862637348865778	-0.0408949293414239\\
86	-0.0276415536893275	-0.0157659599279224\\
87	-0.131200637686348	0.0113348519053057\\
88	-0.0539168300899316	0.0211386700329941\\
89	-0.057285764736483	0.0723197546487102\\
90	-0.0292960162243355	0.0663546477028844\\
91	-0.018649334100734	0.032934200667196\\
92	-0.0147913317793237	0.0319067705914873\\
93	-0.0375935722447102	0.011455394128964\\
94	-0.162156065877683	-0.0594350148457524\\
95	-0.0697007711044434	0.0460266301939197\\
96	0.00841789821403017	-0.0744577256467153\\
97	0.0678980626496237	-0.0123960671254809\\
98	-0.0117651562389869	0.0595903968978166\\
99	-0.0267514246374529	-0.0172531504193897\\
100	-0.0837372490756338	-0.104623008957018\\
101	0.00345235161988326	-0.064599292265411\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0586532711447165	-0.0174508065683922\\
3	0.0126249830319967	-0.0559545738469028\\
4	0.060904524263858	-0.0778984828458291\\
5	-0.0942056211082551	-0.0280172866500267\\
6	-0.0892363726011987	-0.0647939401882011\\
7	-0.0944276075295354	-0.0927902233963915\\
8	-0.0670526004820095	-0.050914054227448\\
9	0.0208946078160058	-0.0738561511104044\\
10	0.0719706239645745	0.0150930082575874\\
11	0.0720415650145417	0.0289489927291988\\
12	-0.00613998297443541	-0.048552061683538\\
13	-0.0398465751234824	-0.00712317938096921\\
14	0.0455498011459128	-0.0365777122322313\\
15	0.0841502517432442	-0.0508532369900256\\
16	0.0706012496467984	-0.0263681510881363\\
17	0.0235016234206323	0.0311605169641293\\
18	-0.0227576055866982	0.0497177797929423\\
19	0.0116701500055403	0.0806351796603815\\
20	0.0197634033546392	0.0474850578118081\\
21	-0.036448510764064	-0.0186942469583207\\
22	-0.0310933926964069	-0.00801662372518361\\
23	0.0416232405417053	0.0696004317202882\\
24	-0.0106921721095276	0.0925440904297373\\
25	-0.0426360338391058	-0.00987578110302555\\
26	-0.0489075007781308	-0.0218448435734017\\
27	-0.0395703524664137	-0.0209052191739776\\
28	-0.00828610958415168	-0.0921916247091667\\
29	-0.0572022443533504	-0.144775883843793\\
30	-0.0210843310072827	-0.114149829867201\\
31	8.30968374879171e-05	-0.061733813235801\\
32	-0.0721261832380787	-0.0741255156330972\\
33	-0.0673476524223915	0.0264619739043815\\
34	0.0136611405258579	0.115364824501542\\
35	-0.0129455271413528	0.0394117430773108\\
36	0.0087229935018183	0.130075993434435\\
37	0.0282598528476859	0.0209771752365564\\
38	0.00462306484597585	-0.0517216265414525\\
39	-0.0374000482238108	-0.086876605275528\\
40	0.02860512877585	-0.00495847155932933\\
41	-0.0228207679690304	-0.072499418914065\\
42	-0.0677380569224516	-0.0357055998917296\\
43	-0.0677627819531772	0.0161807282818242\\
44	-0.0650536142702921	-0.0310010677244486\\
45	-0.096462729810798	0.00789919236890647\\
46	-0.103430960778477	0.00170865171602732\\
47	-0.110458029429321	-0.00964744739364791\\
48	-0.101253931040919	0.0271249966657304\\
49	-0.0354602992090515	0.0355644444203711\\
50	0.0649808787477572	0.0139480326067235\\
51	0.0417645861931933	0.0222960864025435\\
52	0.020428413008994	-0.0232452124648456\\
53	-0.0231272779077056	0.0245926958072113\\
54	-0.0298825884846872	-0.0162325665448984\\
55	-0.0497085893884369	0.0149790267182286\\
56	-0.0222873438851214	-0.0133775793557096\\
57	-0.0680416771232697	0.076027586997626\\
58	-0.10250939772102	0.143614208371372\\
59	-0.000404912241453136	0.0573425776252092\\
60	-0.0517101738541061	-0.0131688139373421\\
61	0.0268045214980242	0.00225042246568904\\
62	0.0702056188704308	0.0193537030336835\\
63	-0.00592927903937186	-0.0135990561668299\\
64	-0.0210614230427234	0.0397567780769359\\
65	-0.0423705474095353	0.025946811367749\\
66	-0.0811331378487093	0.0691441064029702\\
67	-0.0483502115899956	0.0281878780174222\\
68	-0.0235123833124769	-0.00357752545866802\\
69	0.0103015991609379	-0.0349517676665992\\
70	0.0184526870063307	-0.0838562645556116\\
71	0.0274691166966409	-0.0890209418107732\\
72	0.022663922717296	-0.0102549454314379\\
73	-0.0365857264760806	-0.0190334875873877\\
74	-0.0222987716805987	0.00181377175560747\\
75	0.024410430119594	0.0136522245695405\\
76	0.0852867632072344	0.0254872967568571\\
77	-0.00702758161825044	0.0189073958323556\\
78	-0.0852207169667362	-0.0042284542256372\\
79	-0.0391098872146256	-0.0476517563925684\\
80	-0.0476076291539349	-0.0293278248693055\\
81	0.00558089782669044	0.0331884429051402\\
82	-0.0144940449349084	0.0467368546662482\\
83	-0.0732014478732266	0.0234537194124633\\
84	-0.0735682450037042	0.0170038385381462\\
85	-0.0845071517150072	-0.0201510840961182\\
86	-0.047525900231399	-0.0675101908745941\\
87	-0.0407214779918935	-0.0978115565942587\\
88	-0.00866439890367486	-0.108817290640269\\
89	-0.0298072403018465	-0.104906590260048\\
90	0.0830713328977772	-0.0662222496549954\\
91	-0.0709183559676622	-0.0331533958437215\\
92	-0.0787354660569526	0.0205677363137239\\
93	-0.100857950641259	0.0425413549477937\\
94	-0.0774009147630596	0.103772931675255\\
95	-0.111162061544717	0.128221578548407\\
96	-0.0321016977137233	0.044393961650427\\
97	-0.00163197980487637	-0.0647445811318365\\
98	0.0321434261350499	-0.0919343913223014\\
99	0.0411281536812954	0.000855370962261431\\
100	-0.00303345779532949	0.032528597933584\\
101	0.0151569170663191	-0.0825102470564697\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0161965352304741	0.00108583886304928\\
3	0.043977169755081	-0.0715404753100914\\
4	0.0769682203246993	-0.0890691394457331\\
5	-0.0177133690413671	-0.0356977085398389\\
6	0.013068423880536	0.0232973730717866\\
7	0.00636340950405354	-0.0462958435987521\\
8	-0.00184727364293572	-0.000504396418513586\\
9	0.0941755084216255	-0.0545683717244314\\
10	0.0456053394702739	-0.0664882009267053\\
11	0.0719638267967577	-0.0127961310142863\\
12	0.069700563834365	0.0404030358475385\\
13	0.0734287072556128	-0.0375472714547021\\
14	-0.00337118643781165	0.0275998463474349\\
15	0.0428052836671939	0.0583834748199883\\
16	-0.00528274807419215	0.0539513953992039\\
17	0.0550242473176172	-0.00238086427495416\\
18	0.0318181615605381	-0.090658947836121\\
19	0.102095891507908	-0.0976095946168843\\
20	0.158447810777017	-0.0531064547801674\\
21	0.0516059126224485	-0.0646106556692772\\
22	0.0815583730903495	-0.0537505761807117\\
23	-0.0349169051317863	0.00642761270429027\\
24	0.0239394806195459	-0.046928300121535\\
25	0.0210341641558298	0.045696367604942\\
26	-0.0186113094149037	0.0467361888331933\\
27	0.00631185022201351	0.0249722764641169\\
28	0.0289692168960879	-0.000512483221386532\\
29	0.0860410206427173	-0.0358222896037297\\
30	0.0475864551067352	-0.0824907014863575\\
31	0.0101076023842936	-0.13928400429225\\
32	0.127244547998034	-0.0230889573623345\\
33	0.00195838232709765	0.0177179098541263\\
34	-0.0357262170881152	-0.0131261379839546\\
35	-0.0696122028392624	0.061233299494495\\
36	0.000693481319646638	-0.0229406364754076\\
37	0.0121287678668598	-0.0398133502504336\\
38	-0.0197628078434534	0.033509150520159\\
39	-0.0700482688648414	-0.0252683657436639\\
40	-0.0551124712605454	0.0453199744649593\\
41	-0.0395016900334082	0.0649214922303443\\
42	0.0135418992945405	0.0449309706061158\\
43	-0.141982867552687	-0.0099224765974026\\
44	-0.0350635553897394	-0.0131303412911925\\
45	0.00307533998898289	0.101335485733256\\
46	0.0813633604388457	-0.0394071973520738\\
47	0.0238843031794524	-0.0222247977071125\\
48	-0.0275405989170882	-0.0780301499293083\\
49	-0.0975791556469428	0.0675905219390052\\
50	-0.063148742255938	0.0205700463430278\\
51	-0.0444758293780032	-0.0272733061892442\\
52	-0.0465767317059258	-0.0133796429637619\\
53	0.030875642560006	0.00575252043778225\\
54	0.0513224137536091	0.0869692551400726\\
55	-0.0231860462419469	0.0811798800955117\\
56	-0.107463380489716	0.0269272873407889\\
57	-0.0308264218957306	0.0606916833629863\\
58	-0.0299215435737915	0.0404832668531844\\
59	0.032369834898825	0.117099024077242\\
60	0.0228792059276422	-0.0600731788321362\\
61	-0.0812554219365384	-0.0890106070772327\\
62	-0.0936983923573156	-0.0118622817497528\\
63	-0.0607217216221866	0.0473467050660887\\
64	-0.0667934184619244	0.0191900963498531\\
65	-0.0272066858758207	0.0377840301174716\\
66	0.00386570490029434	0.0920388386364409\\
67	-0.0117336084078411	0.0674353805263547\\
68	0.00018333842717723	0.0385936375046053\\
69	0.0628579145583031	0.0152493696951354\\
70	-0.022120800704615	-0.0604233467497687\\
71	-0.0335584522343718	-0.0378278275775086\\
72	-0.0519881896261528	-0.00269586186755179\\
73	0.0450321626159545	-0.0106911458422004\\
74	0.0570411844824678	-0.0467107327104671\\
75	-0.0273481898006335	0.0291348327603253\\
76	-0.057280927325739	-0.0126394166992653\\
77	-0.100251668890922	-0.0139959320577458\\
78	-0.0242302510307095	-0.0002361257580743\\
79	0.00652281426451597	0.119772987256595\\
80	-0.0599709736168437	0.030033173316631\\
81	-0.0236559077689453	0.00167672811217253\\
82	0.0301224410438818	-0.0630044651758137\\
83	0.0160190870515107	-0.0344568489146867\\
84	0.00530431649421581	0.00992224420646761\\
85	0.0600197786100438	-0.034411464350844\\
86	0.0972323056230899	0.0142478089392596\\
87	0.0720665804732351	-0.00738991659238566\\
88	0.121553143834328	0.00241050561966605\\
89	0.0358426669856354	0.00160874125866169\\
90	0.0168135866160207	-0.0189864959634367\\
91	0.020776624350034	-0.0712393429924768\\
92	-0.0618593400824729	-0.0747669991200024\\
93	-0.0839015329833596	-0.069787856482245\\
94	-0.0390288422104945	-0.0234659034041012\\
95	-0.0535524168587257	0.053959727650237\\
96	-0.0795103903984742	-0.0108665524650213\\
97	-0.0211800087848635	0.00613351778382538\\
98	-0.0532970739408269	0.059102993296865\\
99	-0.0199007953773086	0.0808676619610463\\
100	0.00731520191993071	0.114153654392747\\
101	0.012212869453436	0.0560049292784707\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0315608125690908	0.0912994177843326\\
3	-0.0337355953755743	0.0620444561354502\\
4	-0.0246590991146167	0.0241827804577612\\
5	-0.0287644843644756	0.0761792934011147\\
6	-0.05673576091298	-0.0131760903375844\\
7	0.0318063124784764	0.0202674173841994\\
8	0.043782390796131	0.00921236557296099\\
9	-0.0020101502168808	0.0326200299355143\\
10	-0.0123316509671214	-0.0167989222491028\\
11	0.0529951500465742	0.0287710883583056\\
12	0.00799847546090729	0.0277354547622447\\
13	0.0401871284037088	0.0422296036366323\\
14	0.040728722475436	-0.0670449144953986\\
15	0.0652316846344244	0.0549960813665206\\
16	-0.00308621882972741	-0.0188430073639836\\
17	0.00729802880043172	0.0280236291238872\\
18	0.0499557590620359	0.0338612015218543\\
19	-0.0199138058157701	0.0270586037876974\\
20	0.0661740568697307	0.067102053563575\\
21	0.0661562447335516	-0.0452953151514439\\
22	0.107193413070804	-0.0290468835961961\\
23	0.0902257581460025	5.87310891565426e-06\\
24	0.0488419618641453	-0.054236056732807\\
25	0.0807931917189541	-0.0160017271636437\\
26	0.092307697917989	-0.00111954789430015\\
27	0.0954031485076538	-0.0561564015121934\\
28	0.0700509805980985	0.0513057720825004\\
29	0.0849214734902129	0.0174010166585385\\
30	0.0689647889962128	-0.015046048074268\\
31	0.0615539032166485	0.03929371982968\\
32	-0.0855552509488596	0.0497367518865815\\
33	-0.0503000456277215	-0.0271496456258512\\
34	0.0764987650076074	-0.0221384181285692\\
35	-0.0610051962781947	0.0179606608023543\\
36	-0.00724907465812577	0.0238954698525444\\
37	-0.119505338602525	0.0580830019326254\\
38	-0.0852744947686022	-0.0151335706371259\\
39	-0.0987197602397853	-0.0219331572083434\\
40	-0.0513561238780621	0.0836596760286612\\
41	0.0113094885719967	0.128698516721426\\
42	-0.0528415580258869	0.0804200254522077\\
43	-0.089368468468996	0.0539604924855277\\
44	-0.0592651534989846	0.0139718554442685\\
45	-0.128889007658302	0.0592946474573981\\
46	-0.0741983006566096	-0.0603647830089495\\
47	-0.0450524209694528	0.00507565898743579\\
48	0.0567267649854792	-0.0066593608607703\\
49	0.0588299526300878	0.00317610521060764\\
50	0.0698998126578862	-0.0526818831342458\\
51	0.102860420213604	-0.123795245791022\\
52	0.0601142986980502	-0.069973480617221\\
53	0.0339904778530671	-0.0371903614695866\\
54	0.0147832900812742	0.0245876754185381\\
55	0.015667453082064	-0.00652104171445418\\
56	0.0303611007409601	-0.0780667673360246\\
57	-0.0709887822256838	-0.0464305343836751\\
58	-0.0516444907890421	0.0071825197069616\\
59	-0.0803009002061705	0.021277577238139\\
60	0.0196497023191941	0.0457865893849971\\
61	0.123485623287508	-0.0208459562455267\\
62	0.00257002723310711	-0.0280654722739612\\
63	-0.070476114285333	-0.0625693478491486\\
64	0.00750925928471538	-0.0340303646961129\\
65	0.0407417240747622	0.010081456793509\\
66	0.0643826823556118	-0.0389115822833147\\
67	0.0422305863558835	-0.103535488384503\\
68	0.0457818937044301	-0.02836085456766\\
69	-0.0334954253597728	0.108541029807106\\
70	0.0490677548500088	0.0709990433573892\\
71	-0.0145667749936583	-0.0571543969612635\\
72	-0.135468842033242	-0.0126397590370204\\
73	-0.0743703956628883	-0.0221530563737033\\
74	-0.0780509437773262	-0.00754067121068576\\
75	-0.0846823319355127	-0.00728805520251572\\
76	-0.0487863561903295	0.0152764034975358\\
77	0.014440360080342	0.0250562510711072\\
78	0.0455430057302816	0.00247486897197764\\
79	0.0329211855662849	0.0650305936706291\\
80	0.05370711115434	0.0521527108249369\\
81	-0.0116051025105013	0.137543734788035\\
82	0.0328291592424617	0.071011829232307\\
83	0.0249031397833416	0.0145149072173964\\
84	0.0920954213241513	-0.00523868652284312\\
85	0.0185151291986759	0.00397695550732451\\
86	-0.0489954221501	-0.0624330314102981\\
87	0.00403984834467856	-0.0313114608807912\\
88	0.034802142373152	-0.0848413750424941\\
89	-0.000393629384076069	0.072125460727051\\
90	-0.0397627760854327	-0.0111633815658293\\
91	-0.0054496501248788	0.0989535148848507\\
92	0.0257531951359118	0.0493523322457585\\
93	0.0147241804888889	0.0121063694098548\\
94	0.101209727683093	0.0109074650740108\\
95	0.139637312922365	-0.0385707119524128\\
96	0.0749618621164335	0.00965767914471634\\
97	0.0248959060546901	0.0461564661140285\\
98	0.0829757928302763	0.0280989374298714\\
99	-0.0252728611645316	0.0224503243176627\\
100	-0.107315716322932	0.0844414628134537\\
101	-0.0796605313131151	0.0458657351604071\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0241734412701844	0.045266194516469\\
3	-0.0700975144899587	0.0945355105644628\\
4	-0.0502076853725598	0.119188138699314\\
5	0.080485896675948	0.00447959320083974\\
6	0.0498876374562116	0.0320246616813013\\
7	0.0196874486034368	0.023426837491863\\
8	-0.0136818619201617	-0.00115735183984766\\
9	-0.0119066828356195	0.0421042821088142\\
10	-0.0162802147351393	0.00595608248093132\\
11	-0.0289734762986786	0.00162326704883545\\
12	-0.0676698807203737	-0.0368649750072101\\
13	0.0295374504431322	-0.0360269155109049\\
14	-0.123555239399392	0.00833294449578413\\
15	-0.0418999336911997	0.0107964668500081\\
16	-0.00288768110971962	-0.0106174796080629\\
17	-0.00145922686160026	0.0297603935337112\\
18	-0.010635196984948	-0.0182374841104726\\
19	0.045100112205881	-0.0819063613086185\\
20	0.0165861355014069	-0.240266592227157\\
21	0.0362301279261168	-0.118117398879597\\
22	0.0393180660395167	-0.110109101812179\\
23	0.0158163375847321	-0.0951512496720776\\
24	0.133059444140787	-0.13399954407362\\
25	0.0745474046093963	-0.0279255584959436\\
26	0.00389781642595633	-0.0729969515846637\\
27	0.0158529867511829	-0.0657917231793931\\
28	-0.0189132266107834	-0.0301221926979869\\
29	0.0554987157268507	-0.0406888451177209\\
30	0.0287488380142484	0.0417877739931994\\
31	-0.0103066301346108	-0.0768512398747075\\
32	-0.0352850201411518	-0.0478447855283762\\
33	0.005412495549535	-0.102785011327335\\
34	0.0334143255303243	-0.0709457911078196\\
35	-0.0250426018974593	-0.1149742795847\\
36	-0.0549176411740993	-0.00260520414718637\\
37	-0.0798386908576043	-0.0347472351773988\\
38	-0.0547222722401747	0.00167465894894112\\
39	-0.0753488900772089	0.0496531865979446\\
40	-0.0634300198460473	0.0715629954667423\\
41	-0.0700679623780422	0.0180477544753639\\
42	0.0206388162640087	0.0115970713620052\\
43	-0.0189380866350271	-0.00158490043339332\\
44	-0.016147442231619	-0.0309601004400115\\
45	-0.0194372694092972	0.0169035928385695\\
46	-0.0402834100080208	0.0765567213279886\\
47	0.0353258749339899	0.0524168659313633\\
48	-0.0530857142007768	0.0948941025539244\\
49	0.0198029113774807	0.065723630054517\\
50	-0.0218357974993611	0.0290253778822243\\
51	-0.0577222914151532	-0.0767164313723654\\
52	-0.105776738936868	-0.104326332412379\\
53	-0.0381028987604057	-0.127640685651327\\
54	0.00835488827371991	-0.0217129341541852\\
55	-0.0107335008894305	-0.0300163222863848\\
56	-0.0330778061808109	0.126662763021151\\
57	0.0102447332545538	0.080049664240413\\
58	-0.0112845817158267	-0.0569787612444383\\
59	0.041565855678264	0.0273933399569288\\
60	0.0670887724835768	-0.0976341369724879\\
61	0.0832465661487544	0.0852009552312106\\
62	0.0823685599100515	0.0938120384738615\\
63	0.0584059796144411	-0.00573403639568589\\
64	0.0265150039907406	0.0773085231333816\\
65	0.00463266634031451	0.0432201759830208\\
66	0.0392682113889236	0.0672017097004764\\
67	-0.0097812552029687	0.0764908152712359\\
68	0.0291791878693351	0.0646319660056198\\
69	-0.0179340938832646	0.0439530309637674\\
70	0.0256710155871273	-0.029046396447103\\
71	0.0575443651153953	-0.0675432626384173\\
72	0.0561123407907239	-0.0196049378800134\\
73	-0.0302370832087906	-0.036844628148442\\
74	0.0396544358861774	-0.0531528293476655\\
75	-0.00653755695156874	-0.0454040975130737\\
76	0.0250404538696208	0.00450644865379986\\
77	-0.0392152405635787	-0.0471810686214376\\
78	-0.108613685456462	0.00534212401938473\\
79	-0.0245382813166888	-0.0592052957177298\\
80	-0.00413323353584569	0.0416383599520651\\
81	0.0593496700103466	0.00147855164308102\\
82	0.0273952306169585	0.0396156693317461\\
83	0.0488676644940212	0.0533909971285703\\
84	-0.122415270181518	0.0328070765405299\\
85	-0.181210439516005	-0.0497149646739901\\
86	-0.123470420721414	0.0141202026752799\\
87	0.0348154509197628	0.043408685058966\\
88	0.0601966698404648	-0.0306232531957951\\
89	0.039279882459168	-0.112330536926087\\
90	0.0621298428811096	0.00898415056914426\\
91	-0.0196432875303655	-0.0977067833124903\\
92	-0.0281825372864713	-0.0686545157361798\\
93	-0.0063295363367941	-0.0812013494215532\\
94	-0.0473903685410903	-0.0299019233309957\\
95	0.0340928220627232	0.0315420601080189\\
96	0.0167682638491422	0.0506891028722624\\
97	0.0334572574647711	-0.0438119096974251\\
98	0.0792733170895554	-0.0381637850168874\\
99	-0.070700967057533	-0.0894665721792103\\
100	-0.0415121053242942	-0.179285003035515\\
101	-0.0167340315343797	-0.037401593104355\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0713778957731935	-0.00554457390777845\\
3	-0.0716586876587932	-0.0336805536540859\\
4	0.0562474332499543	-0.0835715600451553\\
5	0.0498291074206115	-0.0553116365014902\\
6	0.101098769643637	0.00687223360257974\\
7	0.0695604453193361	0.0235110939599536\\
8	-0.0578533153054723	-0.0247648369902982\\
9	-0.0674298886127484	0.0339892449503013\\
10	-0.0419059400985471	0.0384259888519039\\
11	-0.0882334114341284	0.0650257324223856\\
12	-0.0370559646376538	-0.0255049400731439\\
13	0.0444153663559238	0.0413328495324853\\
14	0.0532210068490998	-0.0330171067554354\\
15	0.10473871332163	0.0139022425391753\\
16	0.131397094596885	0.0161527321404813\\
17	0.0392702704328672	-0.0252711945291706\\
18	0.0615127581159302	-0.0759330605704835\\
19	0.0130226188928439	-0.106970128314402\\
20	-0.0103575795236966	-0.10720018233603\\
21	-0.026998682181869	-0.0748484183491656\\
22	-0.021173689641696	-0.0831522670590777\\
23	0.0153278053822356	-0.0769917381211964\\
24	0.105563426616874	-0.105044023962353\\
25	0.0312126964542709	0.0415881780273604\\
26	-0.0085304030149018	0.142606812168888\\
27	0.0731509889026682	0.0185562837919071\\
28	0.0404323200200695	0.0326842761885273\\
29	-0.030572499603048	-0.0344336079947364\\
30	-0.0200811021491892	-0.0740872970437559\\
31	-0.0161738808151344	-0.10589162056804\\
32	-0.107855687526891	-0.104870518397961\\
33	-0.0133468852833822	-0.0294532856882619\\
34	0.0100709631345032	0.00436844294833869\\
35	-0.0282191565563064	0.0273876114490187\\
36	-0.0248574415213243	0.0672651641117334\\
37	-0.066693755292456	0.00813833953132947\\
38	-0.0503667475823195	-0.00688505533410219\\
39	-0.0316326210994395	-0.027126936149223\\
40	0.0179191336618435	0.0552010660768634\\
41	0.0380698690155393	0.00151319551100308\\
42	0.0447031655906616	-0.000936352282416684\\
43	0.0118422586106647	0.0678502281397998\\
44	-0.0121067412151497	0.0208784967230025\\
45	0.0540717147617674	0.0324225889140171\\
46	-0.0318410439113432	-0.057011225848406\\
47	-0.0300074018459997	-0.0889893666956989\\
48	-0.0911931324224619	-0.0286714667811588\\
49	-0.0530835846493911	-0.0924974936721285\\
50	-0.0359300235173593	-0.0458427428283278\\
51	-0.0603293529777689	-0.201590854255437\\
52	0.0444784796657281	-0.119624940624094\\
53	-0.0229023935449466	-0.0797759325171531\\
54	0.0198533783437134	-0.0358271242948894\\
55	0.0374676325476543	0.0261304133119941\\
56	0.0819033471727559	-0.0666552996136418\\
57	0.0538101653758988	-0.0913765679231063\\
58	0.0577224102589604	-0.165560371465806\\
59	-0.00188689307468291	0.0457142099777129\\
60	0.106920158247738	0.0247091913750002\\
61	0.0422063881841476	-0.0589097198509497\\
62	0.125006494861961	-0.0273050527540696\\
63	0.039389310755456	-0.0680095984831011\\
64	-0.0161972751917262	-0.0462811885350794\\
65	-0.0172375733562366	-0.113385363822608\\
66	0.0358018611513234	-0.0418083954209829\\
67	0.0372459325135479	0.035866579459805\\
68	-0.042368731090563	-0.0577230888968497\\
69	-0.0400810960289948	-0.112085303488236\\
70	-0.0484053040143442	-0.0503364568729084\\
71	0.0640024609028599	-0.0537480311960765\\
72	0.0940936545146251	0.0538652912458732\\
73	-0.00605001359000186	0.0229749745665591\\
74	0.00290971209604651	0.0708687599389227\\
75	-0.0193308160592968	0.034733084210462\\
76	-0.0152017188489228	0.0274498793037083\\
77	-0.0110828326126048	-0.000505515924631808\\
78	-0.0301856932353463	0.0891007254525218\\
79	0.0106659852544765	0.0627755379060296\\
80	-0.0757185052890635	-0.0684997556524061\\
81	-0.0137440944901962	-0.00465738241966127\\
82	0.0786159130304785	-0.036613437480626\\
83	0.0813065676989488	-0.00013951143734792\\
84	0.0480688874924444	-0.0472903228097183\\
85	0.087427818613851	-0.00122246430637971\\
86	0.0842895938278651	0.0318698234466088\\
87	0.0102951100025909	0.0543561615637056\\
88	0.0456652336503336	-0.0299917944985764\\
89	0.00655769150602176	-0.0727865189747419\\
90	-0.0370123759780008	-0.0920063514124311\\
91	-0.0400321373136508	-0.0979481152229615\\
92	0.00758480464645816	-0.081227293155921\\
93	-0.083641458065283	0.00370088298027148\\
94	0.0051877167701235	0.00982401074488151\\
95	0.0324287370953004	-0.0151544415794186\\
96	0.0376788056344465	-0.0440602078179821\\
97	0.0337886283948228	0.0336770703000386\\
98	-0.0860586620640662	0.0465293733365307\\
99	0.0157216028618376	0.104278297391814\\
100	-0.0489652219381191	0.0760876568024006\\
101	0.047880947286948	0.0156222190404763\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0500011765695979	-0.0422597144604634\\
3	-0.054373504751289	0.0674224632206862\\
4	-0.0760435211369777	0.0966882283326286\\
5	-0.0661242198398509	0.0262893208114788\\
6	-0.0379322082084638	-0.0802123225896048\\
7	-0.0451395505619888	-0.0257563549772132\\
8	-0.017540028864775	0.0298348021179497\\
9	-0.0439062425530497	0.0239715442722042\\
10	-0.0387440261541638	0.0277045927503683\\
11	-0.00766932196390456	-0.00184623489010649\\
12	0.0345745967602053	0.058611636301227\\
13	0.0245875970128648	-0.00837796357104545\\
14	0.0556382372173338	-0.00157142400782548\\
15	0.024531377764911	-0.0312898754953632\\
16	-0.00313861106646261	-0.0892958597652233\\
17	0.0742244221466067	0.059579272132786\\
18	0.0592062450677336	0.0139009423268431\\
19	0.0910849026743878	0.0137644688614967\\
20	0.0228216274718443	-0.0243302841628739\\
21	-0.0345304815346856	-0.0216632064845905\\
22	0.0166996483400617	-0.116706498689734\\
23	0.00528371370261271	-0.0508107015550967\\
24	-0.0231148032268923	-0.0407981250891511\\
25	0.0718266156334422	0.0462577602948626\\
26	0.0924076870222766	-0.0353977796204787\\
27	0.0349057270490299	-0.115686923409902\\
28	-0.113222784512361	-0.0325290844087817\\
29	-0.103434584339006	0.130577809947224\\
30	0.0214491728953247	-0.00836466065472104\\
31	0.0348389230880609	0.0272568082275426\\
32	-0.0175923135713374	-0.0383307382728232\\
33	-0.0681733547041344	0.101109956463485\\
34	-0.0832595830467233	0.0523264517094576\\
35	-0.0563939762144519	-0.0846735910217466\\
36	-0.0239987281878	0.0128587279541022\\
37	-0.0992864510885819	-0.0196070600563991\\
38	-0.0892214911112996	0.0174606088653033\\
39	-0.0877104856782787	0.0327560797723419\\
40	-0.131066465264626	0.0289540132617764\\
41	-0.0558010309027681	0.0691185126516784\\
42	-0.0110262640937179	-0.00416713493036145\\
43	0.0357941377024229	-0.023202808838194\\
44	-0.0369700411737095	0.029327455700919\\
45	-0.0146076301825799	0.0126305547938147\\
46	-0.00237405534609959	-0.0214878607870722\\
47	0.0557558961594068	0.0431842175788406\\
48	-0.0183216410850712	0.00172634153035553\\
49	0.0365239676102654	-0.00280974062201783\\
50	0.0528402082810133	0.0317840520087527\\
51	0.0219716040143909	-0.0248857611190394\\
52	-0.0358447401721269	0.0455853697009916\\
53	-0.0529895179020051	0.0507054196632002\\
54	0.011646962004596	0.0675167710592907\\
55	0.066972408739166	0.0516530378113008\\
56	0.0545339812755946	0.0505238647622851\\
57	0.0388530478231321	-0.00252692317523976\\
58	0.080094270939396	-0.041422442527984\\
59	0.00980816248920751	-0.000621736497496413\\
60	0.00645387443617071	-0.0135811652572403\\
61	-0.0662235783981497	0.0255897803598365\\
62	-0.0634185594216726	-0.0748764514008255\\
63	0.0432778244096478	-0.00505358930679675\\
64	0.02266024931914	0.0236680521707926\\
65	0.0700851940074171	0.0675183494260701\\
66	0.0107438217889644	0.0211616123376681\\
67	-0.0708588321051265	0.136758160045497\\
68	-0.08690445732394	0.0570091036183134\\
69	-0.0375611101622404	0.071146551761593\\
70	-0.0332507216186884	0.0821990601651212\\
71	0.0168529865016336	0.00453711135489159\\
72	0.0293916356311034	0.0363482033300227\\
73	0.00379610421141744	0.00363747226978947\\
74	0.0492242836715277	0.0448773860738008\\
75	0.0214120739221633	0.0753656926465621\\
76	0.0151139695356269	0.075804776684536\\
77	-0.0903292017306085	0.190246909630371\\
78	-0.0666093490358868	0.111996170381866\\
79	-0.114823929195945	0.02453124126179\\
80	-0.0193841569927804	0.0878063386816606\\
81	0.0575978845999403	0.0269265770382946\\
82	0.0620103781911559	0.130407320955983\\
83	0.0620504204291066	0.117885395985247\\
84	0.0480497555611018	-0.0186673367166744\\
85	-0.0163375753195961	0.0141216751848762\\
86	0.0148594193110663	0.0255200153396063\\
87	0.0472108016060829	0.0200987208131629\\
88	0.0822797904045487	0.0635612635128769\\
89	0.0496540917650017	-0.0404535980771131\\
90	-0.0773233516727601	-0.092314655511457\\
91	-0.0108963413179182	-0.0530514234568524\\
92	0.0390816891955184	-0.0564529535793235\\
93	-0.0394622257827988	-0.0273301413516181\\
94	-0.0272054425099035	0.0402275399301107\\
95	-0.0218415338702131	0.012515347072068\\
96	-0.0294252290915931	-0.0572909920270099\\
97	0.0377533647864215	-0.0442038874188656\\
98	0.0224232117607925	0.0261522288432309\\
99	-0.00706183360541755	0.0344719129509451\\
100	0.0541317881134494	-0.0422791175076896\\
101	0.124355123132983	-0.0234782092519937\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0462276330943825	0.0535658493443774\\
3	-0.0426941984208342	0.107329927833884\\
4	0.00715322816039767	0.123196083316566\\
5	-0.0341546392640948	0.0708590326923569\\
6	0.0382068125831155	0.0230581078789267\\
7	-0.00821564026832875	0.124843653341413\\
8	0.0256335619749624	0.0612581997382821\\
9	-0.0434936409996684	0.0280274264297708\\
10	-0.03902675236717	-0.0149562429447072\\
11	-0.0110296327002627	-0.0498643746935546\\
12	0.0815409514154372	0.0278627187173217\\
13	0.000649213410406434	0.000631974673049715\\
14	0.00795683315467912	-0.0282221920179272\\
15	0.0366685577044331	-0.139945285469053\\
16	0.0672032015630422	-0.164649799104684\\
17	0.07818364513103	-0.130935649602294\\
18	0.00112266144133161	-0.109584026265146\\
19	0.0601309402716395	-0.107882088999586\\
20	0.083198262660481	-0.0373323192497639\\
21	-0.0149656985120237	-0.134719057725299\\
22	-0.0361775180642092	-0.0716156799198944\\
23	-0.008257382220239	-0.0350128235510417\\
24	-0.0575183047864501	-0.0231585160521373\\
25	-0.0702788940432356	0.0383120025721918\\
26	0.00189418376771923	-0.0424633954394155\\
27	0.064888380591202	-0.0552020717422609\\
28	0.0366850323147846	-0.0487661277011951\\
29	0.0545887108912666	0.0485555509615924\\
30	0.0516700385583438	0.0974265887307754\\
31	-0.0155808124784465	0.0219119126345049\\
32	-0.0745071785650774	0.00526085392931642\\
33	-0.0606609836886355	-0.00717499058069928\\
34	0.0230902261206802	0.0667339211299919\\
35	0.0214079100935632	0.059540129035685\\
36	0.0573899074574005	-0.022483836545617\\
37	0.113988941692222	0.000219712439626676\\
38	0.0016363608547794	-0.00494012466434477\\
39	0.0234952005753413	-0.0684520278632856\\
40	-0.101659573451753	-0.0355761354629117\\
41	-0.0562118467833631	-0.0964497227072637\\
42	-0.0295568577863926	-0.0836895946694785\\
43	-0.0152003478410891	-0.0723495056593948\\
44	-0.0275956243626867	-0.0502177078056351\\
45	-0.0468051129549132	-0.0597864284193012\\
46	0.00793829775424675	-0.0818537820392607\\
47	-0.0513596617997946	-0.0828860361163974\\
48	-0.0232170279930488	-0.0335627175291228\\
49	-0.0182698041403409	-0.00979634819627591\\
50	-0.0252939675391723	0.0196215159860021\\
51	0.0422363527358965	-0.00805997627255078\\
52	0.0913560387169434	-0.0221931549169027\\
53	-0.00148482737210867	0.0369601181229893\\
54	0.0462043337504347	-0.0776160871678742\\
55	0.0269731877416277	-0.0312090906715029\\
56	-0.00383984516787086	0.0219318320325518\\
57	-0.0556450340713591	-0.0676695752876839\\
58	0.0123588026596339	0.0363660305855286\\
59	0.0316398777695864	-0.0575398778024802\\
60	-0.0225618355130873	0.0082868607573681\\
61	-0.0759828870397567	0.0604329148442194\\
62	-0.0796566713810542	-0.0491550040006131\\
63	-0.0826672708303893	-0.0425801887272948\\
64	-0.118963803600483	-0.0357614879063216\\
65	-0.0266990821822694	-0.0533368633067653\\
66	0.0260320217859999	0.0200885416182537\\
67	0.051994059837164	0.0184758144963314\\
68	0.0528314879435619	0.0675411788492349\\
69	-0.0295676338854202	-0.0247966116324683\\
70	0.0561384061426372	-0.0197015169343951\\
71	-0.0197649549611812	-0.0253053485433644\\
72	0.00551966566358316	-0.0442581864118946\\
73	-0.0173180267481836	-0.0289319938813103\\
74	-0.0475466886417197	0.0232807400902838\\
75	0.0226880720851619	0.16207476687792\\
76	0.102681325991273	0.0704493228541545\\
77	0.0618600820580651	0.0364260525928797\\
78	0.100013136633364	0.0419408152565755\\
79	0.100253489891572	-0.0510173173863616\\
80	0.135972090097462	0.00345373667861247\\
81	0.0482814358439032	0.0936455134951307\\
82	0.0807974051549837	0.0818817353814117\\
83	-0.0120982777101419	0.00840233565978878\\
84	-0.0155175968193078	0.0279890721073003\\
85	-0.0921435422874343	0.000435166419957209\\
86	-0.103959320420083	-0.0225149612096277\\
87	-0.0724774893738601	0.0722192667733217\\
88	0.0191357525102652	-0.0215070387426084\\
89	-0.0502488029015997	0.0997321366143897\\
90	-0.0288441432326745	-0.0280460308250335\\
91	-0.0515669799831596	-0.0538757758641964\\
92	-0.0637122959682425	0.0145289026530662\\
93	-0.0225820572898825	0.0479417074029384\\
94	0.0241939384351651	0.0255955771900945\\
95	-0.0246043783545584	0.0326779179781461\\
96	0.0687072273864871	-0.0603666267002752\\
97	0.026303630364213	-0.0715471684707154\\
98	-0.0310619136490122	-0.0210826925079116\\
99	0.0177625645643803	0.0159916005600994\\
100	-0.0856616825353573	-0.00722398281524999\\
101	-0.0717796720444932	-0.0948112728443548\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.125015520152172	0.0764197780467893\\
3	-0.0848761470093537	-0.00336895611772879\\
4	-0.0363303136924466	-0.12947980135894\\
5	-0.036603641244764	-0.00402232298627312\\
6	-0.0327836414595825	-0.058154507462661\\
7	0.0183289049272995	-0.0150100443312784\\
8	0.0109385179697081	-0.0720793924057214\\
9	0.11907505465289	-0.057494225115186\\
10	0.038966811991907	-0.0794395019851699\\
11	0.0354836618034392	0.0248254611663854\\
12	0.0202941060886467	0.0157953379766525\\
13	-0.0436742826468815	0.0453134467113717\\
14	-0.0376969379185425	-0.00490508523626151\\
15	0.0141221879563043	0.00814504805161659\\
16	-0.0385440580307011	0.0567072187231474\\
17	0.0365531654082266	0.0209212057395544\\
18	-0.01544625733934	-0.00659089142361557\\
19	-0.0444764509347757	0.0800585931832627\\
20	-0.0644143289983466	0.0288842379333419\\
21	0.0768494085938136	0.0749195273762612\\
22	0.111874745784342	0.109965636293799\\
23	0.10476989783691	0.121886049655445\\
24	0.0261346676967101	-0.0224157841203903\\
25	0.08301305254456	0.0374159658925322\\
26	-0.0107243712717619	0.0864598367006236\\
27	-0.0274017910291905	-0.00420128950451177\\
28	-0.0344157692206887	-0.0360240425782681\\
29	-0.028352060046432	0.000525981441154847\\
30	0.0171017710560248	0.00481971137913732\\
31	-0.0552614162257136	0.00268382922322811\\
32	-0.0109478995566349	-0.0554103070495706\\
33	0.0600572102546914	-0.0238506029908846\\
34	0.07308452000756	0.0836546552921892\\
35	0.0486284325916052	0.00217799076029281\\
36	1.23131909151239e-05	0.0511997129498909\\
37	0.00843697048372703	0.0503278822947658\\
38	0.0220414512807275	0.0794112731331825\\
39	0.0937727621825714	-0.0259726990726356\\
40	0.112741406355513	-0.019069426677479\\
41	0.0562687112926656	0.0334262002035921\\
42	0.0696022368839148	0.010642394455615\\
43	0.0610908206066542	0.0430567992095642\\
44	0.0494533346489738	-0.0320059053267654\\
45	0.0578973375030781	-0.00158862392965499\\
46	0.0421257013291899	-0.00255386269845962\\
47	0.00990946641619793	0.0130128052438457\\
48	-0.0678170676498288	-0.0607000246627072\\
49	-0.0266730563614446	-0.131686233388451\\
50	-0.0520086764177689	-0.0575898529862902\\
51	-0.0384373892694206	0.010606758880448\\
52	0.0193655878187994	-0.0738494587374608\\
53	0.0979039479144995	0.022235117656511\\
54	0.00574868128368699	0.0283172826026304\\
55	0.0578024838051538	0.0119798797174151\\
56	0.0628806120910777	0.0544909313214886\\
57	0.00516372152760288	0.0482173292654965\\
58	0.00991882539950132	-0.0483128426330563\\
59	0.0531267823226305	0.0232522819123003\\
60	0.0860575866457385	0.0181501166370916\\
61	0.0235670235375785	-0.0557207252799385\\
62	0.0660556405880725	-0.101877199818546\\
63	-0.00536650892945601	0.00923204351284831\\
64	0.05090810550309	-0.0551971766941427\\
65	0.0703218829149128	-0.0109113437078214\\
66	0.0292376825965175	-0.0487036242533776\\
67	0.0884221675232655	-0.0374985962534935\\
68	0.0198840298603911	-2.72313964549999e-05\\
69	-0.0383277425385319	0.00358324526865475\\
70	-0.0524143705151013	-0.0349838552494553\\
71	-0.0168872470551484	-0.00918035386803453\\
72	-0.0296383517120375	0.0107807669489579\\
73	0.040357766230147	0.0666305989738204\\
74	0.0423992562441945	-0.000595975252410876\\
75	-0.0815154580172708	0.0323473666693241\\
76	-0.168475970315341	-0.0462326653508075\\
77	-0.0607400771779242	-0.0870774198824758\\
78	-0.00864938655282099	-0.0710141998026151\\
79	0.0220788584549914	-0.080977089076271\\
80	0.061132079928464	-0.0467755087548308\\
81	0.0403468078753894	-0.0022999253307993\\
82	0.0880306902046467	0.0332878811041727\\
83	0.0743374537263412	-0.000588146307635474\\
84	0.029370874346379	-0.0611303853274422\\
85	0.0773832241978379	-0.100504026468472\\
86	0.0668531396667671	-0.0168555791541221\\
87	-0.092538625903692	0.0115536207819643\\
88	-0.0227268045362858	0.0530792339517179\\
89	0.0765112229089868	-1.95396008369902e-06\\
90	0.0771943748808274	-0.061333379364613\\
91	0.057427153915444	-0.00240247537808441\\
92	0.0758240218935651	0.0352599325710182\\
93	0.0339043328839904	-0.057032041383076\\
94	0.196857500099301	-0.0980005784299507\\
95	0.0611419763107165	-0.00777302738979217\\
96	0.155172709934635	0.00388433650995152\\
97	0.0794701574831929	0.081194543336249\\
98	-0.0557578133636994	0.067564635985156\\
99	-0.00922438109331323	0.0765302454460448\\
100	0.0180243052046292	0.0363978898112532\\
101	-0.0258755627961766	0.00322400218342324\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.064808635903107	0.114652512091251\\
3	0.0304321379078336	-0.044967871287273\\
4	0.0259466494971864	-0.00208885283264407\\
5	-0.00798330143525404	0.0502666487410872\\
6	-0.0230414762032467	-0.0151915983674273\\
7	0.0226056333325019	-0.00518816953019176\\
8	-0.019666893096809	-0.059470013142142\\
9	-0.0491748840677816	-0.0881558234798781\\
10	-0.0325906137027403	-0.0557011892693652\\
11	0.03504586842665	-0.0938749517036747\\
12	0.0519522508947726	-0.124831439865383\\
13	0.00542369902984124	-0.0490829046544741\\
14	0.00401968320442677	-0.0214282529113437\\
15	-0.0794255842433616	0.0284665038383084\\
16	-0.0318671776111633	0.135331668942061\\
17	0.0307224114721829	0.0981580761318867\\
18	0.0107191584499509	0.0710148246617841\\
19	-0.0206688957656737	0.0656646592578401\\
20	-0.00356998425780461	-0.0339365314560543\\
21	0.0228248673980196	0.176128974389176\\
22	0.0116619398198677	0.125664147097677\\
23	-0.059803785767222	-0.00174785132176467\\
24	0.044653771602075	-0.0610850606902621\\
25	0.0492485451337532	-0.10616796887871\\
26	0.0680444263762188	0.010727564071638\\
27	-0.0513984844811243	0.0436953654374759\\
28	-0.0266870279547392	-0.0240997906055473\\
29	0.0590411902343747	-0.0117231828660575\\
30	0.0332487468681604	0.0223448722230383\\
31	-0.0200913105151508	0.0498697541024559\\
32	-0.0082356972208755	0.0116628432978228\\
33	0.10095762036623	0.0173236794477283\\
34	0.0146698952328544	0.00215196748389482\\
35	0.0323087168507854	-0.0479646209783212\\
36	0.0947994230718712	-0.0565240414825559\\
37	0.0880513147289607	-0.0192732472174634\\
38	0.0199071403094425	-0.0236138039282777\\
39	0.0111328669987182	-0.0709030966693757\\
40	0.0165720689160971	-0.0562476446667144\\
41	0.0727871496775188	0.0175788786837587\\
42	0.0802340682734015	-0.0168697514374707\\
43	0.0866756084358516	-0.0265965940570503\\
44	0.0116021361107034	0.019646570405583\\
45	-0.0264977299893617	-0.0166769272356326\\
46	-0.000263234804656539	-0.123396212239368\\
47	-0.0326427907168158	-0.111852743199158\\
48	-0.0716988635011084	-0.0288570966846353\\
49	0.0751524633586522	0.0187998997034311\\
50	0.087996932715699	0.0327241377378147\\
51	0.164316018813991	0.0845171897036562\\
52	0.203253756619395	0.0230716158070595\\
53	0.119704122201934	0.0835962576333297\\
54	0.0442111532174134	0.116097878227082\\
55	0.0767999244558004	0.105259635328325\\
56	-0.0110780285255738	-0.0562438222187614\\
57	0.0269173664868247	-0.0846097610584602\\
58	0.0216346390116363	-0.0340793548775227\\
59	-0.0755194506664776	-0.00386076456678946\\
60	0.0207317378597883	-0.0246481842763198\\
61	-0.0331470234557745	0.00925152102612883\\
62	-0.00401418439906669	-0.0494149810191081\\
63	-0.0173566402456398	-0.0740370888380054\\
64	0.0129759491353639	0.0239653274638188\\
65	0.0841232883479946	-0.00403777468216655\\
66	0.0205753969660195	0.00834124259767027\\
67	0.0353121014382878	0.031374254570432\\
68	0.0051479397024929	-0.018683922910276\\
69	0.103461671303434	-0.0284794972280139\\
70	0.0781935595706492	0.0271284716360476\\
71	0.0145891838819696	0.0088072733220124\\
72	0.00493957289122935	-0.042766625933639\\
73	0.0063286545267952	-0.0803314216831433\\
74	0.0338337783953991	0.00815090495078709\\
75	0.0964124930197942	-0.0353712623326924\\
76	-0.0146266340457733	0.0279244713950453\\
77	-0.0558607362958526	0.0238861592947049\\
78	0.0754786956353372	0.0252573517416781\\
79	0.0536741222034073	-0.0208069982068964\\
80	0.0138443136170996	-0.0681607527258464\\
81	-0.0631457292356954	-0.0123746056184231\\
82	-0.0394766441059409	0.0272133619028876\\
83	0.0367645523358433	0.077330221350105\\
84	0.0667002893238377	0.0802045760564566\\
85	0.053497518086441	0.116482611833398\\
86	0.0696481652466522	0.0571523983351623\\
87	0.0596836146174049	0.0505681728071651\\
88	0.0145137700067402	0.0674991471415831\\
89	0.0414167012319037	-0.0497988605797801\\
90	0.0710819217711305	-0.0346468129049636\\
91	-0.0165403317305558	-0.0184930181177332\\
92	0.0550819441169378	-0.0604723930406298\\
93	0.0292515171581049	-0.00372035704375742\\
94	0.0356629653005636	0.0676357103725037\\
95	-0.0123725803815538	-0.039049043303414\\
96	0.0703819054387609	-0.0136085435524901\\
97	0.08860309478397	0.0218551650843699\\
98	-0.0529262646429312	0.0504281887372286\\
99	-0.0276964200455081	0.0499602745787917\\
100	0.0340119187305483	-0.0238758158768556\\
101	0.114050872735172	-0.016224174437832\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0454909733805824	0.0148550303912696\\
3	-0.0589466145103441	-0.00940242479918712\\
4	-0.0401334621693161	0.0170567107793982\\
5	0.00943034591828443	0.0241378023150059\\
6	0.0824291724796877	0.0205998527890028\\
7	-0.0207077316355909	0.0952353875461079\\
8	0.0706398272810415	-0.0426740860336229\\
9	-0.0235918375805136	-0.0878330887426063\\
10	-0.0224309248351426	-0.0352098177338971\\
11	0.0323133540881146	0.0877144494481849\\
12	-0.0791050153082255	0.0845088766927702\\
13	-0.0427426691977171	0.0643068141656261\\
14	-0.0152428850144934	0.0272397221658904\\
15	0.0327710494858053	0.0308238920667948\\
16	-0.0441330847322415	-0.0281564138920079\\
17	0.0273706051237854	-0.0274262577554624\\
18	0.0105856781760736	-0.0364966235064171\\
19	0.0221045931074062	0.0323509116298665\\
20	-0.0119402420258165	0.0595589528252983\\
21	0.0472567597604698	0.00207054133509095\\
22	0.0111139381326506	0.0547624907038377\\
23	0.00271786011418823	0.0185175543440686\\
24	-0.0262764121740508	0.0090434916463233\\
25	0.0617964862059858	0.0789993670725489\\
26	0.0629012730972446	0.0200188864799502\\
27	0.0629823935150394	-0.00170185236688063\\
28	0.0170071142437113	0.0222694573980663\\
29	0.0189739867380267	0.0392988058629484\\
30	0.101037203661571	-0.0444287045595383\\
31	0.0399114614418353	-0.0514785585059379\\
32	-0.0407889402640268	-0.034133236827682\\
33	0.0238547565294341	-0.0750482120412559\\
34	0.08172292245441	-0.12119968907279\\
35	-0.0102003655802092	-0.00836370557765628\\
36	-0.0305019553824557	-0.0316645925797426\\
37	-0.0324164261009726	-0.116793953105081\\
38	0.0106909100790911	-0.0368321884578262\\
39	-0.132079889401381	-0.103661476428989\\
40	-0.0954951517903209	-0.03373725021787\\
41	0.00772593175863962	-0.0509016217947954\\
42	-0.00408720381038123	-0.0261579455314632\\
43	-0.055939282229201	0.024572214352976\\
44	-0.0204963018284067	0.00703477470059134\\
45	-0.0366282796020418	0.0236667285562351\\
46	-0.0533904081017234	0.0583740968123252\\
47	-0.0714743297917251	0.111001297982746\\
48	-0.0499217238974981	0.0645674560371092\\
49	-0.0464655663453281	0.0885945718332415\\
50	-0.0612529920936219	0.0512033495291786\\
51	-0.0833368356811948	0.0106460119577644\\
52	0.0150858064700127	0.0885888862785869\\
53	-0.0340512375159802	0.11665388537321\\
54	-0.0273693829176987	0.0776246154279586\\
55	0.0634266992638164	-0.0444432535632814\\
56	0.00810446914080361	-0.0990909335536133\\
57	0.0100259630545528	-0.026341184190057\\
58	0.0837789574324788	-0.02151828945655\\
59	0.00261884753236692	-0.0846355021562848\\
60	-0.0217539514644823	-0.0341104223242342\\
61	0.0196288131392539	-0.0847249062331056\\
62	0.123983552516261	-0.0691344248041125\\
63	0.0622984315971214	-0.02086364785119\\
64	-0.020432930211685	-0.00475976135802724\\
65	-0.0260402664586089	-0.109261902569431\\
66	0.00210010072960265	0.00878211916148974\\
67	0.0641169081423915	0.0294115640496291\\
68	0.0705097439227531	0.0928730418221358\\
69	0.0380696552891946	0.155421738853446\\
70	0.000850244565999157	0.0718010404911348\\
71	-0.0433922517167635	-0.00037234585839515\\
72	0.00319187340763516	-0.0020536041646473\\
73	0.0166411000042947	0.0288596662581202\\
74	0.0163663707943724	-0.0425081863462852\\
75	0.0786651185923195	-0.102578968646561\\
76	0.094964059453814	-0.0947528303909105\\
77	0.122892667488392	0.0175934143760464\\
78	-0.0428899115279581	0.123636790308802\\
79	-0.0310648345761436	0.144282998326483\\
80	-0.118554138990596	0.123161648348803\\
81	-0.032496692720647	0.0344674194482165\\
82	-0.118307494344908	-0.0565053359796465\\
83	-0.0642296908288675	0.023902784825212\\
84	-0.0423701686626661	0.0360216223995786\\
85	0.0290253029249937	-0.080440975348664\\
86	-0.000383211881693395	-0.076126395864616\\
87	-0.0116903989337892	-0.0622460625805581\\
88	0.0326455137160772	-0.028173049245387\\
89	0.0360349401100298	0.0407693377438025\\
90	0.00259163131940322	0.0449053172085762\\
91	-0.0671672852178951	0.104555224776213\\
92	-0.0769140113363908	0.00431357237870223\\
93	0.0730518631038047	0.0429800929380379\\
94	0.0691309704634421	0.114883366706615\\
95	-0.123630928794949	0.0282576196492628\\
96	0.0277916072623039	0.00436261140561036\\
97	0.027494855284417	0.0666471713426292\\
98	-0.0362471111071147	0.104276833646649\\
99	0.0246579369843839	0.0971682865122737\\
100	0.0572462866902571	0.0254322191214394\\
101	0.0135032941149757	0.0448667860333163\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0101665288818958	0.033717622006307\\
3	0.00661504481149576	-0.050545851476659\\
4	-0.0157872192715078	-0.138040758391285\\
5	-0.0660770313213936	-0.0464695797327971\\
6	-0.0400838177027383	0.00324432000959711\\
7	-0.069851653729212	-0.0596256660047699\\
8	-0.0594941841565391	-0.105303319111676\\
9	0.0222740197595617	-0.0235613273163092\\
10	0.0303162009805684	-0.0663261903928196\\
11	-0.0948129749200562	0.0308118296284369\\
12	-0.114637239302631	0.0360828196857858\\
13	-0.0218269963892862	0.00594937598449126\\
14	-0.065652309391086	-0.0218540658663369\\
15	-0.0455588718803675	-0.035665447626444\\
16	0.0064175020191106	0.0240593613043134\\
17	-0.0249963224978421	0.0214347082415805\\
18	0.0999899912720085	-0.0327406769219915\\
19	0.00412579576348086	-0.0164109362611649\\
20	0.0738584088069371	0.118716088082926\\
21	0.0425002277240605	-0.0813726456844888\\
22	0.0676442512039138	-0.0995044566724093\\
23	-0.0205546840425032	-0.016387983867309\\
24	-0.00740163219380657	-0.0249186350247572\\
25	0.00972790153353179	-0.00475050262381849\\
26	-0.0546223679373057	-0.0200170701359871\\
27	-0.049496595295879	-0.0531424801168938\\
28	-0.0895778521394025	-0.0545018199422253\\
29	-0.0585928977779801	-0.0110369177852972\\
30	-0.0665135835297723	-0.0546737997111512\\
31	-0.00500935968227868	-0.00119706523104731\\
32	0.0889667280266596	0.0178104916821779\\
33	0.0571418619448228	0.00520118792585714\\
34	0.0517791061635061	0.0530625613205313\\
35	-0.0194215675724298	0.0266361595943948\\
36	-0.0293681999240961	0.0217009899430134\\
37	-0.0330399946219107	0.00398155064374323\\
38	0.00246456090237223	0.101649576288999\\
39	0.0601753496873799	0.182982273977427\\
40	0.108242667518511	0.0234588353572884\\
41	0.0571160629818529	-0.0493637969414763\\
42	0.0388064343044242	-0.112073796706625\\
43	-0.00256515194766601	-0.0474373380151635\\
44	-0.0348100746733568	-0.0572513241999095\\
45	0.018139924295208	-0.0499258249080299\\
46	-0.0459852548850591	-0.0137912928305894\\
47	0.00368105191726293	-0.00928785706215388\\
48	0.0322173180055647	-0.0392265201350945\\
49	0.0441332516661765	-0.0833832730365778\\
50	-0.00907172583866054	-0.062276468295825\\
51	0.0234363529443322	-0.0667061056592927\\
52	-0.0361550118353934	-0.0320281381622975\\
53	-0.0786557635317098	0.0519481381122752\\
54	0.0306061961279846	0.0442932419654622\\
55	0.0485289693277825	0.0140411153538293\\
56	0.0902236394944189	0.016968800175852\\
57	0.0101555617892582	0.039362277432324\\
58	0.0047688483115471	0.00301029617412115\\
59	0.0837296915326359	-0.00927556649722045\\
60	0.029205228091774	-0.0440733476537711\\
61	0.031352152194016	-0.0869917667642687\\
62	0.0214366369299024	-0.0294916079492362\\
63	0.0143145376544553	0.0471552757802215\\
64	-0.0655153679557538	-0.000795664231392785\\
65	-0.0891759517358327	-0.11484658516324\\
66	-0.0540503645949377	-0.0405756108492083\\
67	0.0254753990994281	0.0207939346004298\\
68	-0.0637739471614628	0.080619155002745\\
69	-0.104220062468988	0.0904364775617665\\
70	-0.025205041967578	0.0620686430729505\\
71	-0.0536906548755925	-0.00815612325716222\\
72	0.0533655524407509	-0.0450409211506917\\
73	0.00826465086814517	-0.00960020234226402\\
74	-0.0476797613845049	-0.0154818553748237\\
75	-0.0405397930042194	0.00975860991018397\\
76	-0.0109559003284502	0.00709920072965589\\
77	-0.00930977556183479	-0.0425624889111861\\
78	-0.0343733014075662	-0.125456959161665\\
79	-0.0418126094421097	-0.013218456479659\\
80	-0.0126910042040793	0.0223004129548538\\
81	-0.0108760565986726	0.0173341818210461\\
82	-0.0399896851997251	-0.028452704060315\\
83	0.0686952632532542	-0.0358053114798396\\
84	0.0154311551258974	0.0318291122004602\\
85	-0.110354201436565	0.121444166811788\\
86	-0.0631734406875571	0.0364524359962446\\
87	-0.0296594996608382	-0.0377628070873313\\
88	0.0360547149372401	-0.00420188750858375\\
89	0.0399380683003901	-0.011254094562908\\
90	-0.0153191340862822	0.0147833536189162\\
91	-0.043796729547048	0.0243442687353379\\
92	-0.0168630221022783	0.111446147956477\\
93	-0.10911376765867	0.0595763759622621\\
94	-0.0266431459144183	-0.00935477398683872\\
95	0.00790321960451301	0.058014913701376\\
96	-0.0415977524991149	0.0543915657673992\\
97	0.0282373608329532	-0.0159121226193633\\
98	0.0538653154664046	-0.0163803544488914\\
99	-0.150341880761607	0.0206283617030129\\
100	-0.106689551761911	0.0119172465815204\\
101	0.00773465222733734	0.0353624729793086\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.00186271719125934	0.01078237771651\\
3	-0.0279493969294332	-0.042066667567365\\
4	0.0137325641592568	-0.13783879223303\\
5	-0.0151807737508438	-0.0480780136678137\\
6	-0.0487483778306357	-0.0257779416908308\\
7	-0.0149305256961649	-0.0226746636652859\\
8	0.00387768900535762	-0.0245860172223819\\
9	-0.010846459328407	-0.0527396584646847\\
10	0.0247972727781682	0.052860170183521\\
11	0.0469743441681526	0.010768331449037\\
12	0.0129197463174414	0.0619227742266242\\
13	-0.0271423853448524	0.107227139569117\\
14	-0.0579295682591377	0.156748157596147\\
15	-0.0444697363402957	0.0869393269835933\\
16	-0.0989418977200457	0.0725092433866247\\
17	-0.0868563334999326	0.0599623742564165\\
18	-0.0248849570868266	0.0323329584854473\\
19	0.00169026531422612	0.0224159828076577\\
20	-0.0535705565346584	0.00664682762344213\\
21	-0.0823353427458753	-0.0644616419000363\\
22	0.014623716891715	-0.0285665512493135\\
23	0.00332310921192653	0.0321997653841892\\
24	0.0133359991942701	-0.0118231004561979\\
25	-0.0293198612131529	0.0107662798286641\\
26	-0.0571013812043122	0.0831908867646723\\
27	0.06059444196302	0.00117274436083506\\
28	0.0549153156983554	0.0371562971343705\\
29	0.0474187993263829	0.0412060935603568\\
30	0.00871230845136746	0.0416477538595112\\
31	0.0938109803342532	0.0373074460659386\\
32	0.017075836670759	0.024346585391907\\
33	0.0503285686809584	-0.0301090876724853\\
34	0.0508270603445214	0.00157951479442139\\
35	-0.00577944772792219	0.0278578770889482\\
36	-0.0406279494954082	0.0706212327938298\\
37	0.025717609258786	0.00897462174041864\\
38	0.0363713853711998	0.0732561599278821\\
39	0.0150785815675509	0.0565055246034351\\
40	0.0224826542435298	0.00259914418080734\\
41	0.0222127479929774	0.0126461792676548\\
42	-0.0270968634480556	-0.0289847347754847\\
43	-0.0019354247665101	-0.0227059899386847\\
44	-0.00815186492195477	0.0706493456203313\\
45	-0.0371701667504872	0.0767111255618562\\
46	0.0552810160679763	0.0104499197378466\\
47	0.0581605444895475	-0.0999221772896705\\
48	0.0302260118380028	-0.0128732745624032\\
49	0.0624409345328919	0.000659656473882689\\
50	0.044710618225866	0.0774909572475395\\
51	0.0481142091439402	0.0509854568592303\\
52	0.056389984866781	0.0199138753929068\\
53	-0.0298505733919203	-0.0348400032412441\\
54	-0.0767142779128011	-0.0749075530415569\\
55	-0.00339834670275888	-0.0124105215885401\\
56	0.0254208636163141	0.0220149169118747\\
57	0.0301857631482993	-0.00516403904686474\\
58	-0.00522429897522822	0.0135230999221085\\
59	-0.0343123767677909	-0.0779752595509173\\
60	-0.0735333498608251	-0.0531802034791202\\
61	-0.0723279386777524	-0.0494497981841524\\
62	-0.116898702021216	-0.038491479738482\\
63	-0.0498068722112152	0.116068145873525\\
64	-0.0869794474750334	0.0380158133950054\\
65	-0.070428620060393	0.0898173567752298\\
66	0.167215741023904	-0.00823658161586784\\
67	0.110258623115198	-0.0553092552129129\\
68	0.0448437673134931	0.0408543378284481\\
69	-0.00254599372810936	0.0915851442490683\\
70	0.0667238008137504	0.0422645219960819\\
71	0.0700133920097838	-0.00247429293275623\\
72	0.0904285199614671	0.0268167716284811\\
73	0.0143119275759894	-0.0408152455124391\\
74	-0.0067084208008579	-0.00772924931396844\\
75	0.0307736002937345	0.0657314756904578\\
76	-0.0441654799383428	0.0346065249420819\\
77	-0.0391932256734362	-0.017000650468415\\
78	-0.0667397211983674	-0.0416244919441045\\
79	-0.0943798002366984	-0.0992527440138911\\
80	-0.0196988132289565	-0.0179998680543612\\
81	-0.0394172853286291	-0.0833656080245964\\
82	0.00161641785960836	-0.0342055366035462\\
83	0.0524828148032891	0.0685353998625206\\
84	-0.00173634968161495	-0.010950108489819\\
85	-0.0875708349811157	-0.0535520852568826\\
86	-0.0387167665732938	0.00165118454555752\\
87	0.0324099101914045	-0.0328593678349635\\
88	0.0111560576136371	0.0150175723364468\\
89	0.0349250941658424	-0.0343449759817145\\
90	-0.00443777113569892	-0.0599678491857224\\
91	0.0141284942418505	-0.00800589443751687\\
92	0.0287360553493682	0.0569048970922486\\
93	-0.00182860563457754	0.0579484321652982\\
94	-0.0151850076541557	0.0426660099726418\\
95	0.0089243233395799	-0.00139369257078171\\
96	-0.0274932326113988	-0.0468004329448124\\
97	-0.0848451844431046	-0.0230832158073683\\
98	-0.00931793154427236	-0.108065428598724\\
99	-0.00488876202087963	-0.0804830560145216\\
100	-0.0302061757978499	0.00624193667151086\\
101	-0.0539560527881197	0.0145634314510113\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0624008276552982	-0.00776464484381043\\
3	-0.0715392516926922	-0.0572029114533513\\
4	-0.00330137741190165	-0.0346327932453884\\
5	-0.0427623169037399	-0.00102489538201246\\
6	-0.0820083131142652	0.00918565996600642\\
7	-0.0673753104604889	0.0325823572110229\\
8	-0.0190539142152293	0.0754258349812005\\
9	-0.00911149135637553	-0.00787719484646678\\
10	-0.0173799723507633	0.0236725226660321\\
11	-0.0576481658307801	0.163776355419761\\
12	-0.00612114623505128	0.115633340464851\\
13	-0.00384150924974274	0.017213296657916\\
14	-0.0846886295280004	0.0574570353931606\\
15	0.0512338832230537	0.0661864904201785\\
16	0.0168813873442025	0.00100317072272692\\
17	0.0234171253042965	-0.0336157469677735\\
18	-0.0062942268439998	-0.0465850609775672\\
19	-0.00943311446089936	-0.0774660745039575\\
20	0.0967373329988507	-0.0661036656537531\\
21	0.0170827095817325	0.0215087865183718\\
22	-0.0104364989113798	0.0158895596541697\\
23	0.0900061339118754	-0.144316666678139\\
24	0.0601232663999427	-0.112970348483414\\
25	0.0438555382240782	-0.041234294468594\\
26	0.0597464175814836	0.101845918647278\\
27	0.00444624906891275	0.0864207629932023\\
28	0.0340524720981624	0.0346994914165449\\
29	-0.00950029009284384	0.00204233977896712\\
30	-0.0532299631217862	-0.0258450472329237\\
31	-0.0159390201263285	-0.0222424741407008\\
32	-0.0654524815473395	0.0605095385923093\\
33	-0.0290739166004685	-0.00461835217405279\\
34	0.0264287382796813	0.00190299207909758\\
35	-0.0327998701497466	-0.0707472291936241\\
36	-0.0338554697327419	0.051277168856083\\
37	-0.0800141457989967	0.0623465861568553\\
38	-0.0746231247434086	-0.0182547284722625\\
39	-0.146405175922625	0.00124544912493637\\
40	-0.0107245080914981	-0.0065009205886691\\
41	-0.0649726986032363	0.0376299334431834\\
42	-0.0023646543427417	0.139138533775207\\
43	0.0236351090708376	0.0484230134795861\\
44	0.0232011996748045	0.0436461850909163\\
45	0.0730288955802731	0.0331748533067002\\
46	0.0747310349048088	0.039526761067072\\
47	0.0365025084644671	0.0464683562352973\\
48	0.0356156725899882	0.0106768744082108\\
49	0.075542763890809	0.0538165921951268\\
50	-0.015021457246092	-0.00823095175035035\\
51	0.00408507437958894	-0.0207291525446174\\
52	-0.01366954912086	0.00214897843854263\\
53	-0.0652603400626714	2.70052531530769e-05\\
54	-0.0140742523653424	-0.0559266172479464\\
55	-0.0146730828796458	0.0250819914696116\\
56	-0.0143474151428724	-0.0104516004032059\\
57	0.00226890921227239	-0.0462573750474972\\
58	0.0565463445063771	0.0191456201054259\\
59	-0.0451908301232627	-0.000903329140261408\\
60	-0.0237819044945503	0.0507633411860312\\
61	-0.0117239625241829	-0.0291604575112108\\
62	-0.0150474614379884	-0.0618451031048092\\
63	0.0575708004522462	0.0400645086633552\\
64	0.0776745973947519	0.0301507803124112\\
65	-0.00698819014710106	-0.0337813142824938\\
66	0.000736933170438298	-0.100852557222961\\
67	-0.0442798000879375	-0.0313390533050887\\
68	0.0391517171207602	-0.0555149044986738\\
69	-0.00366436526290078	-0.00106037130651113\\
70	-0.00686493260112448	-0.047165195485297\\
71	0.0762084877547866	-0.0146266114328687\\
72	0.0169275152808455	-0.0384864293955993\\
73	0.0128645436464187	-0.0929421255215269\\
74	0.0475608168801761	-0.0541840705219219\\
75	0.0427345703728854	-0.0673047263497818\\
76	0.0157641249474101	-0.128658362075897\\
77	-0.0421728833180313	-0.0408503669169946\\
78	-0.0529037727728793	-0.042229100044502\\
79	-0.036582514413364	0.010577062722439\\
80	-0.0945353550395089	0.0809147647117777\\
81	-0.0617575921233882	-0.0157835886212481\\
82	0.00912432893464143	-0.116581911556129\\
83	-0.0357151738940969	-0.0423284892712482\\
84	-0.0784504581309179	-0.060179741893205\\
85	-0.101863892688976	0.00422580551433158\\
86	-0.0358613185304958	0.0172733938103048\\
87	0.0167123089213894	-0.0563656468284815\\
88	0.0357653254303843	-0.0443019950749385\\
89	0.00283651919057591	-0.00803527025842113\\
90	-0.0114797245180353	-0.0279946003646672\\
91	-0.0590328575597701	-0.0389951033285879\\
92	-0.0530977267661137	-0.0700162808715915\\
93	-0.0698394864500544	-0.0299788984690491\\
94	-0.00178873767314732	0.0453049154255488\\
95	0.067403556346853	-0.0527452527644726\\
96	0.0698444873328815	-0.0183840210825465\\
97	0.0473335808556946	0.0733319878140273\\
98	0.172263966146626	-0.00967018497490976\\
99	0.0388381062280981	-0.00895078432781317\\
100	0.0264838614694324	0.0552763515932285\\
101	0.0213804949163539	0.0420485613536656\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00297352326854187	0.00421538226924597\\
3	-0.0396888783396101	0.00620736853296681\\
4	-0.0493817779909385	0.0212158390945249\\
5	-0.0458309139204603	0.0247918411231829\\
6	-0.0592069227084516	-0.0629315821988414\\
7	-0.0183286768704919	-0.0503793898623822\\
8	-0.0499903003661888	0.0523586433640983\\
9	-0.0476090362677179	0.00696287526263997\\
10	-0.0949533541793438	-0.0685665614684431\\
11	-0.0346913971597582	-0.0120534252744201\\
12	-0.0493223780081711	-0.0147655665935058\\
13	-0.0968940222286237	-0.00939088252010211\\
14	-0.0163670737118438	-0.0909642565553117\\
15	-0.050034805188204	-0.0228202960173554\\
16	-0.0813417071351922	-0.0326938615869472\\
17	-0.11135835788916	-0.0554055740013106\\
18	-0.171869966776036	0.0366161067415477\\
19	-0.052615511998473	0.0427197258467624\\
20	-0.0831827165356042	-0.0415077365404667\\
21	-0.031855794705238	0.0298868895730607\\
22	-0.0421525034280684	0.0305701447752197\\
23	-0.139521882239758	0.0924754269821821\\
24	-0.0682819437172064	0.064643224514321\\
25	-0.176559155547163	0.0281007368615317\\
26	-0.131558548959047	0.0471635998841601\\
27	-0.00514035068238584	-0.0661925808796248\\
28	-0.0527156922934675	-0.107822157992026\\
29	-0.0449958491148273	0.023138866542148\\
30	-0.0187825563247768	-0.00164236906937802\\
31	0.0383582399909886	-0.0237630214368693\\
32	-0.0243544903608261	-0.091497169999018\\
33	-0.00305568046321353	0.0224405336755345\\
34	-0.0400623228283017	0.0621317531239001\\
35	-0.00508853625581472	0.0627518486425884\\
36	-0.0164302550788185	-0.0059291062282287\\
37	-0.0335461157823375	0.0861300724183183\\
38	-0.0688744598093312	0.0685463021110764\\
39	-0.0258404047756236	0.0320917758607126\\
40	-0.0276990173421623	0.0801326703957211\\
41	-0.082956102825111	0.13785130460139\\
42	-0.120662865605879	0.0818076200820643\\
43	-0.071716479583269	0.0182260879013721\\
44	-0.0299076521566948	0.0845164780808182\\
45	-0.0854788678261176	0.00412655081608545\\
46	-0.0448593766310634	0.00933766313344775\\
47	0.0147539553030707	0.0360376948744847\\
48	0.0678311970282548	0.108634006270357\\
49	-0.0261493813977828	0.0493855542608956\\
50	-0.0495117946930264	0.0517853322083725\\
51	0.0538550103331612	0.0147778569152218\\
52	0.0403881856481349	0.0462439079558093\\
53	0.00650925127144706	0.0542489392499182\\
54	-0.00773122035589449	0.0880292752954516\\
55	-0.0808421513020529	-0.00833700124253142\\
56	-0.0265362770589267	-0.0926797824751277\\
57	-0.0332775384773086	0.002824608073699\\
58	-0.0474730095467844	0.0315822020402131\\
59	-0.0442047223765383	0.0290422241525579\\
60	-0.0365332934912662	-0.0470210287675861\\
61	-0.151343656193931	-0.0116675125441788\\
62	-0.000453411208312951	-0.047356109570812\\
63	0.102075892327327	0.00617616581559748\\
64	0.0846432247887832	-0.0571052686361975\\
65	-0.0231381783076814	-0.0318974217390444\\
66	0.112249475528526	-0.0489092663911188\\
67	0.00901382186470139	-0.116066676378226\\
68	-0.0458274427993477	0.0438366633372514\\
69	0.0460139830713005	0.0561257465876921\\
70	0.0314161586564014	0.031641511431554\\
71	0.0793421642180886	-0.00732417145095875\\
72	-0.0451874076697409	0.0420231808762173\\
73	-0.121270589696358	0.0913146074149933\\
74	-0.0309813108853943	0.0873860226895928\\
75	0.0180363535674567	0.0476619428011809\\
76	-0.0270344973863418	0.0267545465579853\\
77	-0.0548022093513601	0.0321479581809415\\
78	-0.0874843249773644	0.0831730236825326\\
79	-0.0741010331720128	0.17455839537659\\
80	-0.0979683726988338	0.140660346605218\\
81	-0.0457443675106298	-0.0503347202351615\\
82	0.00152533441175024	-0.144036517189247\\
83	0.0623708863619067	0.0386851346770265\\
84	0.0760798257298578	-0.0212866556993128\\
85	0.0442980186224225	0.0804174554401822\\
86	0.00318191100694564	0.13903778645268\\
87	0.0340715742066163	0.148605699197297\\
88	-0.0556698437179714	0.109720272080021\\
89	-0.0264810847598989	0.0125114390555785\\
90	0.0156064650656454	0.0346824288196024\\
91	-0.00856643353744983	0.0350304216184808\\
92	0.0631374282097456	0.0238924456021432\\
93	0.0885171825835175	0.0266648142815904\\
94	-0.00594764243320534	-0.0323800058219706\\
95	0.0895526247802705	-0.0428931376371631\\
96	-0.0231380869177221	-0.0118919895857755\\
97	-0.00456226034436797	-0.0241134907449694\\
98	0.0792966988448466	-0.04469318535456\\
99	0.0648358974027893	0.0186468717739267\\
100	0.00986887740640771	0.115091970067567\\
101	0.0524765559042369	0.0483484294636273\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.086652010047361	0.00486133354090914\\
3	0.0156920404573587	0.0135495006634437\\
4	0.0306423770473735	0.0409885844538711\\
5	-0.0558002174500326	-0.00459544233533885\\
6	-0.0767819581490038	0.0390095784270845\\
7	-0.0401411256140462	0.00518855854707421\\
8	-0.0788638046899457	0.0542955424948522\\
9	-0.0496771859239053	-0.0230646197115492\\
10	-0.0710344926416611	-0.123395708706592\\
11	-0.0595145849996808	-0.0506916565436053\\
12	-0.041431774695033	-0.0217675163714104\\
13	0.0111578102673167	-0.0186578452431218\\
14	0.045758923435912	-0.0503394563331892\\
15	0.0556478679355763	-0.0868647786287392\\
16	0.0123188472996371	-0.025525122135948\\
17	0.0318388884368103	-0.0585049345627271\\
18	-0.0100893575789779	-0.00699851806478212\\
19	0.0972709676875062	0.02676536575788\\
20	0.081834312876021	0.0421328533924138\\
21	0.0958477601959562	0.0591776635779569\\
22	0.0384342540871972	-0.0188499284087436\\
23	-0.0313891806905589	0.0616186033102271\\
24	-0.0116402627870591	0.0183652253954096\\
25	0.0286350334835002	-0.00731870854503745\\
26	-0.0564592489029493	0.0405338805015604\\
27	-0.0771030145979999	0.0747748318917769\\
28	-0.069128352063996	-0.019889277984632\\
29	-0.00631998167491703	0.016165380371025\\
30	0.01284606808127	0.0344353442804501\\
31	0.111465483562889	0.00988654134365014\\
32	0.112922890338579	0.0482788504977334\\
33	0.147482139786698	-0.00174279812009543\\
34	-0.0279170481073143	0.0290060252265458\\
35	-0.0426696272825777	-0.0458704377948435\\
36	0.066192920156337	-0.0167516944882156\\
37	0.0293104414316708	-0.0866534171036832\\
38	0.00583883886684892	-0.0605659720192894\\
39	-0.00289493809066308	-0.0494453121423127\\
40	0.0604082204168319	0.0179224495696658\\
41	0.0410284189265485	0.094018151472173\\
42	-0.0779704452540802	0.036224757991543\\
43	-0.0499437064574705	0.0313886763500058\\
44	-0.0459468625985074	0.0156255068411521\\
45	-0.00123673362460108	-0.0915845088103522\\
46	-0.0766100347201359	-0.145146049224106\\
47	0.0443080920510754	-0.0141626685346763\\
48	-0.0680492838509794	-0.0593400574390988\\
49	-0.0742151608811015	-0.00407293979642896\\
50	-0.00123513819628502	-0.0270716297547465\\
51	-0.0836022237473669	-0.0165495694100099\\
52	-0.00995215206167816	-0.0526026030465786\\
53	0.0171834216662939	0.0380766580382561\\
54	0.0287119707567472	0.0947821256481713\\
55	0.0484657459393258	0.0518166644789542\\
56	0.0782213842857689	-0.00730271202542006\\
57	0.0930985992467908	-0.0100682763818095\\
58	0.123826972698951	0.034020393128196\\
59	0.00297223007390551	0.0159395836790668\\
60	0.0255420448463488	0.132555236577086\\
61	-0.0177673400164297	0.116513721872426\\
62	-0.0200587379275775	0.00467716520504971\\
63	-0.0668952825012044	0.0132582552803518\\
64	-0.00854930451138062	-0.0148219816793014\\
65	0.0488838579849941	-0.0699902463739994\\
66	0.0550293896926735	-0.0262786476117898\\
67	0.0534878839319207	0.00527595240964903\\
68	-0.0410172784040322	0.0352584315263934\\
69	-0.000798764142383192	0.00752553613828816\\
70	-0.0266753490733633	0.0180961041059258\\
71	-0.107222802107625	-0.044202280733167\\
72	-0.0879896511770533	-0.0259171329166815\\
73	0.0102169916398541	0.0615244711507581\\
74	0.0432803346631325	0.00932805326683689\\
75	0.0603354017284724	-0.0173387343794545\\
76	0.0871955438486033	0.0686223823161285\\
77	0.0210267545096627	-0.0259278200084888\\
78	-0.0108466685256566	0.0209374592155678\\
79	-0.0241931275666386	-0.0586091047173185\\
80	-0.0230649706752247	-0.0164044867197281\\
81	0.0415713787545916	-0.0652907029959651\\
82	0.0156437409648965	0.00296141078281544\\
83	0.00378066907211796	-0.0451545004100964\\
84	-0.00809439150788147	-0.0605816307966411\\
85	-0.0287597231907247	-0.0282354499947963\\
86	0.023825029411664	-0.0600302176349921\\
87	0.0185046443040326	-0.100979714732305\\
88	0.0654072000894396	-0.18313165927103\\
89	0.0523102169836399	-0.0532593821196542\\
90	-0.0190504311133819	-0.0956452725037766\\
91	0.0100467988696049	-0.0395221948281642\\
92	-0.0546368544141487	-0.0921333037171242\\
93	-0.0309296522716983	-0.104211564195894\\
94	0.0571212529635795	-0.0352177396019969\\
95	-0.0279478073159664	0.0289833211838799\\
96	-0.0691695343704665	-0.00337137307217168\\
97	-0.0203072887297161	-0.0629271797102751\\
98	-0.0413419028062617	0.0290730329011892\\
99	0.0277706833685386	-0.0468312171886857\\
100	0.0273274130117042	0.041775725403565\\
101	0.0280484972109084	0.0479828549686201\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0205749871814046	-0.00217742954592341\\
3	0.00205445876162763	0.0457529862268866\\
4	-0.0171228098778039	0.0625275738369731\\
5	0.08313523283427	0.00811982343174807\\
6	0.0635242976189907	-0.0324328405793878\\
7	0.00357825619217529	-0.119589358423319\\
8	-0.00357731619904865	-0.0599648666782432\\
9	0.0189635521830047	-0.0748476398026566\\
10	-0.00606075490237067	-0.0298000445684715\\
11	-0.0571054806118596	0.057995303797064\\
12	-0.122446134238857	-0.0161500914573385\\
13	-0.108513341369623	-0.0441924331206465\\
14	-0.0789287834992486	-0.0241505758185947\\
15	-0.0643292610421705	0.00794930125121766\\
16	-0.0754545848185473	0.0984235671144267\\
17	0.00642289136616741	0.146046620228246\\
18	0.0400458766200072	0.0854812816482608\\
19	-0.102628125116777	0.00989829489269027\\
20	-0.00709226971181408	-0.0599402341931028\\
21	-0.0803034081550581	-0.00496000240578053\\
22	0.0218535343553425	0.00577521647861805\\
23	0.0332768681741067	0.0236918371739054\\
24	0.0049758443230988	0.0106221170886457\\
25	-0.0410472571471244	0.0630048124366393\\
26	-0.00295673251107718	0.0222530959207296\\
27	0.0578141687605741	0.0522384051109209\\
28	0.0213275435179722	0.123286785682641\\
29	0.0390120058927591	0.0811048217623991\\
30	0.11244731898042	0.01921505505142\\
31	0.047052052222465	-0.0184811859584942\\
32	0.00896044963438692	-0.000772304290857373\\
33	-0.003614902782324	-0.0739945101019348\\
34	0.0475976871905229	-0.0422497477545053\\
35	0.105661650372378	-0.0255680709872298\\
36	0.0762991686927821	-0.0914020197175432\\
37	0.134078219123587	-0.0789962363251595\\
38	0.11260744744923	-0.0148537155490561\\
39	5.84649091895442e-05	-0.0381834637135231\\
40	-0.0163598995636483	-0.0759721715971774\\
41	0.027427508558181	-0.0390480266601794\\
42	0.0564367091891375	0.024421684199284\\
43	0.0254086464946755	0.0588006299468354\\
44	0.0303177171689509	0.0418552704538413\\
45	0.0669684618183418	-0.0186404416312591\\
46	0.103814183664419	0.022323855687967\\
47	-0.0325666579451574	0.0663149034857715\\
48	0.0392677176306733	0.0429390364332079\\
49	0.0380504051683726	0.0407219116028177\\
50	0.0187586526718788	0.00226012597898319\\
51	0.0371584472919921	0.0409770423175626\\
52	-0.0511082763638295	0.0549765305801293\\
53	-0.0649587708656467	0.065383501790756\\
54	-0.00249159121866866	0.037268489005847\\
55	0.0748694769255611	0.036269429012225\\
56	0.0211216681998057	-0.0116237276153844\\
57	-0.0912213346699432	-0.00939154926069181\\
58	-0.0761078805700794	0.0464210500714935\\
59	-0.0179313852089449	-0.0849273654125295\\
60	-0.0232148430485714	-0.0256322571577179\\
61	0.0601530988434397	0.0633168361016544\\
62	0.016426188003611	0.0914287494111358\\
63	1.0210128486534e-05	0.0548957756326415\\
64	-0.0748815671237602	-0.00337266425695025\\
65	-0.0317331158633523	0.0284340798962575\\
66	0.0421248833805092	-0.000610260368175016\\
67	0.0331805944659474	-0.110237022789283\\
68	0.0686485135493905	-0.0997228423362073\\
69	0.0417532231078508	-0.0308485330709917\\
70	0.018793629746322	0.000585337477796747\\
71	-0.0605128288604551	0.0683604187545803\\
72	-0.0886489724203648	0.0486052512065683\\
73	-0.127128898764362	0.0421687420683843\\
74	-0.0921026692053541	0.108483417595626\\
75	-0.0150373370286996	-0.0200029797572055\\
76	0.0248451497269459	-0.0907545688605075\\
77	0.0609330841237661	-0.0594900763625562\\
78	-0.00694031683439469	-0.0331521189390753\\
79	0.021030733354938	0.0473734444722335\\
80	0.0248514186431794	0.0281581717017876\\
81	-0.011729827674073	0.0410283092770331\\
82	0.0746412519325516	0.0181590433689554\\
83	-0.0173676031323374	0.0324869427319075\\
84	0.0916667435862059	0.0270351981406922\\
85	0.00750283791637901	-0.00237606956537682\\
86	-0.0324804280217402	-0.0451745079857149\\
87	0.0435931750674849	0.0124330212315873\\
88	-0.00518480772200471	-0.0056689495521984\\
89	-0.0326488705689214	-0.0743587833052061\\
90	0.0409240541351534	-0.12439016785164\\
91	0.0464938444682761	-0.121956860229011\\
92	0.00616281390049551	-0.0705909259783858\\
93	-0.0353798637973881	0.0349829881758669\\
94	-0.0286325676167864	-0.00271238442654223\\
95	-1.3763844896434e-05	0.0252855424977918\\
96	-0.0172401735462723	0.00460082334582562\\
97	0.000945214139285959	0.0126842808681398\\
98	0.0194903832463703	-0.098848102168059\\
99	-0.0254003286809717	-0.104511109579256\\
100	0.021711589783613	0.00849917210430579\\
101	0.0233842007356509	0.0307112475603698\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0219282318460006	0.0409502340777821\\
3	0.0245304835669521	0.0353482459089591\\
4	-0.055774175278375	0.0274699609537384\\
5	-0.0244196442824392	-0.0446858616944741\\
6	0.00970988537586461	0.0345016532152162\\
7	0.0132020083095915	-0.016746396061578\\
8	-0.0403000070486941	0.015404987410137\\
9	-0.0525754157213785	-0.0829349431657569\\
10	-0.0599469284041173	-0.0536141826701984\\
11	0.0445019422888112	-0.0655485915328775\\
12	0.0201139894572011	-0.0694403630821208\\
13	-0.0920630283966175	-0.0563884754752311\\
14	-0.0930895813164947	-0.0218463617261866\\
15	-0.104539023008827	0.0665703685153909\\
16	-0.0934236896778104	0.0383185343828935\\
17	-0.103358534684016	-0.012959056300926\\
18	-0.0690536832359839	0.109101884637347\\
19	-0.0188748672439717	0.0604346550783015\\
20	-0.0153595548454273	-0.026485796395277\\
21	0.0570386205934756	0.0356259790887889\\
22	0.0513493604855689	0.0626509243274847\\
23	0.0178074631351704	0.0684425288402923\\
24	0.0653533451205998	0.0213427945812872\\
25	0.0158998378597269	0.13205507590001\\
26	0.0221358337065389	0.114881593248439\\
27	0.0452410658640034	0.143137226985657\\
28	0.0196795370653879	0.137098202730335\\
29	0.0147080055508272	0.0580242950479346\\
30	0.050037983534653	-0.0238378040150519\\
31	0.0269240123892153	0.00409248803466274\\
32	-0.0869993999172762	0.0832732919717345\\
33	-0.0668602105460055	0.049906337375884\\
34	-0.0428096205666602	0.0725384448482321\\
35	-0.0725140475829546	-0.000653787267341693\\
36	-0.100572353531728	-0.0247698169929669\\
37	-0.11062400102696	0.0816637562031055\\
38	-0.0444489223132734	0.0651386506473324\\
39	0.0174210569321801	0.0584369747814856\\
40	-0.0203153036083277	0.0915729791446328\\
41	0.0255943688029337	-0.00823267621018407\\
42	0.0454148087254494	-0.00644834868538934\\
43	0.094711437562664	0.035822934377159\\
44	0.0482102193105917	-0.0257279062280917\\
45	0.0821353322808816	0.0594819747076286\\
46	0.0441433482425096	0.111246497965466\\
47	0.00522195129157686	0.0354459895710043\\
48	-0.0553422129161909	-0.0483014341500534\\
49	-0.103975984576344	-0.0549446605612792\\
50	-0.0102381841887117	-0.0906256736846043\\
51	0.0053480674795263	0.0203504660878325\\
52	0.0635941554775392	-0.00981083483048868\\
53	0.0371806318633086	0.0901813261758053\\
54	0.0525586450851218	0.0935420831998732\\
55	0.102073548475515	0.142712016780628\\
56	0.00493702643675777	0.106331419114452\\
57	-0.00820820973214769	0.120919159792966\\
58	-0.0032917465595032	0.0794286675468295\\
59	-0.0269115834062721	0.0152624279996024\\
60	0.0590959329301004	0.0208998997952209\\
61	-0.00658574537673565	-0.105792794610426\\
62	-0.100333505319782	-0.0753492660137532\\
63	-0.0440195806244984	-0.0419766026820696\\
64	-0.0111337441630706	0.114563022314235\\
65	-0.0606181290140606	0.046465941749343\\
66	-0.000675690875214578	0.0761950291368936\\
67	-0.0662552242010075	-1.98174577535279e-05\\
68	0.0497932173786326	0.0772899676785539\\
69	-0.0374895952472912	0.0729420952734697\\
70	-0.0431058059186133	-0.0231441456996091\\
71	-0.0909119723385488	0.0279874978085835\\
72	-0.062931265985914	0.0340016782464282\\
73	-0.112146949813028	0.0960932202253509\\
74	-0.0951094450175531	0.0855897819881092\\
75	-0.0129600802910104	0.0782310173473294\\
76	0.0401219525972146	0.0404434289433814\\
77	-0.0284143945749944	0.0366100920787533\\
78	-0.0688331202720671	0.0283236603376033\\
79	-0.0815532203598093	-0.0247616801234765\\
80	-0.0147686865803712	-0.029239699302831\\
81	-0.00539831450224863	0.0108008004683057\\
82	-0.0126768192561764	0.0272952540825589\\
83	0.0911524638547356	0.00272772286153182\\
84	0.00698459083073444	-0.0203341430603807\\
85	-0.0997831278198272	-0.0289447690491245\\
86	-0.0742049147721642	0.0138481674746097\\
87	-0.0193892852220387	0.110872289436747\\
88	-0.0493002570886846	0.113309180849453\\
89	0.0751210693713634	0.0389857273281238\\
90	0.0935834738908654	0.0485937329654475\\
91	0.11477270859959	0.0188508336471113\\
92	0.134025100869234	0.0778056947953629\\
93	0.0154034198187537	0.0366758932268466\\
94	-0.0340107174466896	-0.0175707609643925\\
95	-0.0546740971951781	0.0399363540561535\\
96	-0.0900708787558727	0.0291690440256614\\
97	0.0189311080317675	-0.0234721499773189\\
98	0.00754639478160279	0.0139501986786247\\
99	-0.0333137468897163	0.0173161636186615\\
100	0.0397350087622853	0.0778357066917213\\
101	0.0509866826142578	-0.05085029442772\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0300047182950511	-0.0899143694835742\\
3	-0.0205771843553125	-0.140956370214001\\
4	-0.0111177726617089	-0.016745312540846\\
5	0.0489131136607885	0.0613065015457351\\
6	0.0612457560635951	-0.0291567272544624\\
7	0.0865200545620683	-0.0984004184079635\\
8	0.038036623285764	-0.080471711600378\\
9	-0.0647375020227724	-0.0237664589367004\\
10	-0.00229059310020117	0.063136099956592\\
11	0.00330264573842423	0.0644401341117507\\
12	-0.101479389276404	0.00855082350380273\\
13	-0.0654035381820038	0.0536082717497857\\
14	0.0446558776317562	0.0351967464354041\\
15	0.0421465261081428	-0.000811394495653758\\
16	0.0919915921673854	-0.0242936300767304\\
17	0.0499046809248665	-0.0372439980116915\\
18	-0.00575910966392838	-0.0061175746858732\\
19	-0.00432101100404557	0.112837707568504\\
20	-0.0199548025170373	0.064803527608369\\
21	0.0270051034171463	0.0984099811584675\\
22	-0.0221474201497389	0.097065267330814\\
23	0.0364472011647992	-0.0237464912436835\\
24	0.0053880778675822	0.0239908776044034\\
25	-0.0458929594647413	0.0277113791106587\\
26	-0.0462891362386807	-0.0216921628834106\\
27	0.0665951955095079	-0.13152321431238\\
28	0.079093761907899	-0.0724410890045688\\
29	0.0461035666153028	-0.106522912136862\\
30	-0.0168981283692952	0.00864471553491235\\
31	0.0552556877198962	-0.0733058618394707\\
32	0.0079337011515162	0.087262634944469\\
33	0.0537495414501677	0.130275045152642\\
34	0.073176298184546	0.113442106814373\\
35	0.0854781009033162	0.0657500051297615\\
36	0.0681647241487855	0.0736005066454871\\
37	0.0425167941413298	-0.0198401714085824\\
38	-0.0194384172861774	0.0393913076063499\\
39	-0.0781679133523705	0.0275344577729733\\
40	-0.0465535305900481	-0.0295963074037892\\
41	-0.0399269589050246	-0.0287735946579828\\
42	-0.059094594816371	0.0699426505417518\\
43	-0.0155012727866405	0.0455842068437707\\
44	-0.0985058870220723	-0.00871468854715315\\
45	-0.127077750834945	0.0110063415119273\\
46	-0.0613030529128841	-0.039147367680508\\
47	-0.0564705775704661	-0.0212714030530433\\
48	0.007409573518483	-0.104210825777713\\
49	-0.115553343336007	0.0168686167540943\\
50	-0.0230723226386072	-0.0230901073035284\\
51	0.0560699551267869	0.0284842382655084\\
52	0.00829027413792073	0.0335444330423879\\
53	0.0378413080867334	0.0500562604525832\\
54	-0.0332109897592598	0.0605236443079632\\
55	-0.00334264258213041	-0.0130557215624748\\
56	-0.112833045884969	-0.00834213498114988\\
57	-0.0652510113676844	-0.0862539862740355\\
58	-0.00103756183161928	0.0102586419593392\\
59	0.150332183234213	0.0174329332583483\\
60	0.171068767823287	-0.0427374295719947\\
61	-0.035371861667334	-0.0830862936480287\\
62	-0.0865707364923055	-0.0431934475005864\\
63	-0.004063712773862	0.00968087742472449\\
64	0.0344278220279605	-0.0179093022041655\\
65	-0.0641313162847103	0.0900291841480224\\
66	-0.0247504475620227	0.0918137879467964\\
67	0.00977248257696416	0.092972056684317\\
68	0.0872638951609601	0.0662565600777267\\
69	-0.0436374391661935	0.11139420936411\\
70	-0.0627763139482102	0.0289418161055165\\
71	-0.0337912296652758	-0.0171757333255799\\
72	0.0595949364178397	-0.0540662078332899\\
73	-0.0578732458513587	-0.0752878486384658\\
74	0.0520016528881935	-0.0206439130485581\\
75	0.0766512407792678	-0.0184260180811183\\
76	0.0911938335107353	-0.0268013580907183\\
77	0.0299714916151064	-0.0447898957550197\\
78	0.0224486491136713	-0.0265713992389439\\
79	-0.0357715937572342	-0.0103249080245801\\
80	0.0398807045597903	-0.0456512804321927\\
81	0.0874047393197356	-0.0206216426471269\\
82	-0.0477495244950463	-0.0339119907061583\\
83	0.00332102692090543	-0.0160790120864094\\
84	0.00605735620014964	0.0158990694829187\\
85	-0.00412557676909769	0.0020535586260561\\
86	-0.0140323535011565	0.0573313014099344\\
87	-0.0437208503068718	0.0075955142171627\\
88	-0.0954311876658655	-0.0796275584084282\\
89	-0.0358812537456686	-0.0251182084239607\\
90	-0.0577842025651376	-0.0301873026064442\\
91	-0.0890135109969006	-0.066711651880531\\
92	-0.0110825867357598	-0.0648415626634667\\
93	-0.0358606493430927	0.0147811743674025\\
94	-0.0876866767606417	0.0239196037888877\\
95	-0.131742800080325	0.0325624020692376\\
96	0.0669971221841141	-0.068606893455471\\
97	0.0200834876545233	0.0491321136122958\\
98	0.0124926173827515	-0.0426229444797056\\
99	0.0395146048389261	0.0133196832490382\\
100	0.0643634518352428	-0.0373894077101977\\
101	0.119656754396199	-0.0338229411964451\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.000179523665950723	0.0331121605456941\\
3	-0.0576784125128041	0.0418275009989152\\
4	0.0303499994537174	0.0160826388618876\\
5	0.0269451653270091	0.0760245902823712\\
6	0.0578115404876181	0.0296968622705804\\
7	0.0678738181274925	-0.0559550265387022\\
8	0.068249849326334	-0.119452534879178\\
9	0.0653840332980706	-0.0128125350469978\\
10	0.0972498343772318	-0.0831719080649757\\
11	0.0984017296610001	-0.0619149568562116\\
12	0.0432157788751411	0.0664730438222585\\
13	-0.0472720642805601	0.000755360934689975\\
14	-0.0502200902486504	0.0355086720640417\\
15	-0.0629676312454412	0.0510179899862995\\
16	0.0119409351511488	0.00786814137762747\\
17	-0.00814854797248843	-0.0374113474072857\\
18	-0.0658547886844181	-0.000688035887794303\\
19	-0.0231328199446029	-0.0167591920343323\\
20	0.0139785655571572	-0.0428538127392145\\
21	0.12794390826209	-0.0766724348640264\\
22	0.142173864457447	-0.0631569100338684\\
23	0.115753497277125	-0.0562873870133511\\
24	0.0957627152536884	-0.0260691136496802\\
25	0.0472746649990292	-0.0535235662913495\\
26	0.0999589691771266	-0.0754250469450888\\
27	0.0727680000399069	-0.045774021321797\\
28	-0.027002338525384	-0.0411778304833312\\
29	-0.000622938051148722	-0.0167557908409358\\
30	0.0940301856636328	-0.0380182600125475\\
31	0.0367713109381464	-0.0437622048413282\\
32	-0.0888301228042158	-0.0157768339140503\\
33	-0.0610674908716366	0.145037209581124\\
34	-0.139762569266844	0.0243243264224171\\
35	-0.0138523452592728	0.0529024259868581\\
36	-0.0649816391468766	0.042382635776188\\
37	-0.0621118972481474	-0.0374354235236869\\
38	0.070800769957579	-0.0439844060006475\\
39	-0.0637577582040926	-0.0635984531597418\\
40	-0.0358626148558948	-0.105420623903861\\
41	-0.00622944158630882	-0.0141225803964595\\
42	-0.053787250435915	-0.0542478332446539\\
43	-0.0354583228185911	0.065826225042202\\
44	0.0181620210861543	0.117059760385307\\
45	-0.0250643433357484	0.120843398759565\\
46	-0.0283829097433897	0.0992888209397449\\
47	-0.0536403755966437	0.0745946362886813\\
48	0.0308701692375766	0.032741647280709\\
49	0.0792354262725894	0.115088904767625\\
50	-0.00756749191985554	0.019851515915373\\
51	-0.017475433626572	0.0178835530549273\\
52	-0.0600135164239324	-0.0401577923770365\\
53	-0.081371092943412	0.0367589417106259\\
54	-0.0586983655833331	0.10608945886114\\
55	-0.0587589237320061	-0.0250064807670129\\
56	-0.0738430062490427	0.0777182483570218\\
57	-0.0753274229088071	0.038254287928862\\
58	-0.0431042514012982	0.0521986355001719\\
59	0.0167398707667581	0.0339715001022742\\
60	-0.0355075223117194	0.0141459060553248\\
61	0.00981964683284417	0.00782353349403121\\
62	-0.0212199192795284	-0.0219705196605187\\
63	0.0603406697539081	0.00289787861188067\\
64	0.0965314562523569	0.0255099280582233\\
65	0.0949242937674917	-0.019995620799407\\
66	0.0537345270909469	0.0909439499951767\\
67	-0.0180692202146811	0.0601992330319823\\
68	-0.0337303958565806	0.0313983532964747\\
69	-0.0168282952752842	0.0744091770107914\\
70	0.0026831109151439	0.00558065676490518\\
71	-0.16117287285161	-0.0254919171745043\\
72	-0.039550270458413	-0.0255300382233238\\
73	0.0345535800766443	-0.0556494208972525\\
74	-0.0236095627201189	0.0368949060026351\\
75	0.0507006091219244	0.0412067375766311\\
76	0.0599800769037435	0.0307255242970018\\
77	0.0592699767399077	-0.00183572538489603\\
78	-0.0167119424998859	-0.0562034433172295\\
79	-0.00664534119576458	0.0377529318347444\\
80	0.0527500547841549	0.0699675147420297\\
81	-0.026902601154271	0.0866196846800732\\
82	-0.0213242741216996	0.102411144065478\\
83	-0.0874389436275722	0.141027182578403\\
84	0.0017796828522824	0.0710906000808557\\
85	0.00567409968518274	0.0438556821922159\\
86	0.056538163770524	-0.0225847742083964\\
87	0.0831634017922803	-0.133901069894373\\
88	-0.00018168080683139	-0.0674172477806741\\
89	-0.0856562060754732	0.00465599907406416\\
90	-0.0381017012458721	-0.0252516537845112\\
91	0.0490018777429974	0.0186187894037165\\
92	0.0977348006593631	0.0503287331591593\\
93	0.0594385527686244	0.0559955348820352\\
94	0.0483946967565121	-0.0565740459310867\\
95	0.0652496228081719	-0.0766135439385309\\
96	-0.018593856865176	-0.0443432460426726\\
97	-0.0116969232827954	-0.0859706680684112\\
98	0.000216187162696645	-0.043740533276517\\
99	-0.0872736566843928	-0.0314786319394671\\
100	-0.0024467901185384	-0.0192821060460109\\
101	0.0202241869062858	0.0506335820082235\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.00804599348875143	0.0131353292335989\\
3	0.084506502152309	0.10231444647552\\
4	0.0988204619656905	0.0103487469343251\\
5	0.145635740834606	-0.00876301273402148\\
6	0.0950670060432799	-0.10534207771012\\
7	0.0869421521091433	-0.126011618243672\\
8	0.043282526547372	-0.0980377337325914\\
9	0.0855703212212327	-0.0283365864314944\\
10	0.0198896358406916	-0.0653785985505796\\
11	0.0778735005174095	-0.105573800107732\\
12	0.0188839856682703	-0.0365748022175233\\
13	0.106531874334513	-0.0101235303533851\\
14	0.0533749884001624	-0.0265194851905576\\
15	0.0287930724293746	-0.063439975427338\\
16	0.0151155654773171	0.0272189842748067\\
17	-0.0352485927231245	0.0233260524450076\\
18	-0.0796874469083928	0.0181904675656781\\
19	0.00212634758491056	0.104901014476427\\
20	0.0052676247050852	0.0551212649893345\\
21	0.0577004776827494	0.0396630868567187\\
22	0.0328171567375087	0.019848755818938\\
23	-0.0670216901221204	0.0238790840720086\\
24	0.0671198015861973	0.0537748547088364\\
25	0.0376064800823307	0.0414578323116582\\
26	-0.0349454959059859	0.00266360644646171\\
27	-0.0484602699399619	0.0532415457954506\\
28	0.0413665104887529	0.0429371852243455\\
29	-0.0205234885772053	0.0400957284573894\\
30	0.0222545446064676	-0.00946398967522282\\
31	0.0424614009095781	0.0126096503478297\\
32	0.0434834334997972	-0.0349578948825512\\
33	0.0375864509290577	0.0985148147298043\\
34	0.0411004032383102	0.0722516210069505\\
35	0.0572155672447192	0.0602884509257212\\
36	0.0706977676888409	0.0877393702479335\\
37	0.0281243605856282	-0.0296859318593327\\
38	0.0254918128950534	0.0564261425907408\\
39	-0.00487678262527631	-0.00523647850391711\\
40	0.0350995929892486	-0.0361740939208137\\
41	-0.0789005367349432	-0.00133504092319324\\
42	-0.0319968585082397	-0.0516000898873614\\
43	-0.0909798064258402	-0.0468448663441267\\
44	0.00618928362575741	0.0183986221465929\\
45	0.0224199418094611	0.0297005919603013\\
46	-0.0506661450820275	-0.0247856517778333\\
47	-0.0544220531033935	0.00301775540255745\\
48	-0.0308340080900808	-0.0125187582529531\\
49	-0.0884649290710808	0.0217235198877954\\
50	-0.0341060564175722	-0.0198268363624294\\
51	-0.0380473466112003	-0.0746036743165754\\
52	-0.0540992402623055	0.0198083811085851\\
53	0.00632598709940203	0.0064980231238429\\
54	-0.0262660259342777	-0.0319531187521553\\
55	0.0303801242636402	-0.0156707639638897\\
56	0.0643547310076496	0.0725505520518265\\
57	-0.0169928573408065	-0.0218607667880845\\
58	0.00248196494666916	-0.0546062717090827\\
59	0.0980567287902704	-0.0157567142004776\\
60	0.0442606071817969	0.0168213157538482\\
61	0.0478423745511575	-0.0925408486432589\\
62	-0.0408732426150011	-0.0843140268484035\\
63	-0.0641718878764098	0.0214165684922753\\
64	-0.104852404567416	-0.000843624051059019\\
65	-0.0480358564158425	0.0672333558490769\\
66	-0.00269958034129802	0.055855233751748\\
67	0.0306466754769657	0.00815282661508277\\
68	0.0720843204140244	0.133625482528479\\
69	-0.00405849141275916	0.127183378731786\\
70	0.0139611848436569	0.064859130970282\\
71	0.01266082483495	0.018001803898976\\
72	0.000195740061931631	-0.0472423030795512\\
73	0.0491785699355878	-0.00313058809025879\\
74	0.00210035167538735	0.0137863465841534\\
75	0.0193559708183752	-0.033286089169542\\
76	-0.0178314901724991	-0.038264589844118\\
77	-0.0750253751937394	-0.0288058555017134\\
78	-0.0456395924959383	0.00976017577351812\\
79	-0.0813863964774776	-0.0471563152728267\\
80	0.00877399475110389	-0.0549655153040583\\
81	0.0193455456300877	-0.0465662609848232\\
82	-0.00437270728188022	-0.0217826020178266\\
83	0.00398221346556574	0.0829774705993968\\
84	-0.00976168310451457	-0.0293206349575059\\
85	0.0270377616452454	-0.0356359119792142\\
86	0.0659755474647284	-0.0281078784621933\\
87	0.00463632386829736	0.136667956434817\\
88	0.0746859798684763	0.076418833628174\\
89	0.118208734527518	-0.00430355387634791\\
90	-0.0378201091723993	-0.062246951494579\\
91	0.0178702867635336	0.0470681370954181\\
92	0.00298342443727671	0.0727372052439607\\
93	-0.066582985644167	0.0258764782546721\\
94	-0.0875334761523436	-0.0329821353165208\\
95	-0.0222198102851962	-0.0494620019405539\\
96	-0.0727111102385686	-0.0274259109793794\\
97	-0.0547704061260443	0.0511675000603247\\
98	-0.0948440993624469	0.0183004205858878\\
99	0.0640423390649016	0.0900499295551036\\
100	0.0415370574888292	0.0348387884495069\\
101	-0.00195907212011515	-0.0365994946822194\\
};
 \addplot3 [color=mycolor7, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0414070921411693	-0.0951551805883154\\
3	0.0522425950485143	-0.0505744085212595\\
4	0.0129330288412811	0.00527874232712632\\
5	0.0245126299166385	0.05203249935334\\
6	0.0111869897342709	0.0719402208384033\\
7	-0.0305929969724406	0.138722999951835\\
8	-0.103160986333514	-0.0488260859279292\\
9	-0.0559098552795798	-0.0271362734622901\\
10	-0.000883596019224508	-0.0035831672560774\\
11	-0.00891350823637077	-0.038424934692249\\
12	0.0165129827466856	-0.0303285783861447\\
13	0.0146580531143095	-0.0789322636061796\\
14	0.00285700852318643	-0.067829292675202\\
15	-0.00318177951605166	-0.0314411883196761\\
16	0.0701313144111869	-0.0534367377248267\\
17	-0.0587003444522888	-0.035398981776407\\
18	-0.00541950600079274	-0.105698386370176\\
19	-0.0589119209183106	-0.0522990785248143\\
20	-0.13492685770675	-0.0341857842166054\\
21	-0.132279352163692	0.00796405437619864\\
22	-0.0333206530179269	0.0464728667309694\\
23	-0.00552201213249765	0.0731880183523185\\
24	0.00847791727978414	0.0471896377523798\\
25	-0.0397143623346862	-0.0393576803218391\\
26	-0.0828897313847346	-0.00567982815747463\\
27	-0.162727633141229	0.0211744010676206\\
28	-0.0446189406425864	0.0229558113450668\\
29	-0.0111628850347108	0.018078957272232\\
30	-0.0190765591196477	0.0315726757417438\\
31	-0.032471357766314	0.0488111596419383\\
32	-0.0291225676824245	-0.00957052807535641\\
33	0.00163179100056634	-0.0238453892321023\\
34	-0.0542820400410962	-0.086684598808554\\
35	-0.00403514685930291	-0.0888687770119822\\
36	0.0189451085288088	-0.0496856575520359\\
37	0.0569229785401549	0.0146387810746616\\
38	-0.00622077611964455	-0.0078494513603556\\
39	-0.100429044250012	-0.0553477680995208\\
40	-0.00244683785680696	-0.0061546256727448\\
41	-0.0388535969906744	0.035892497210918\\
42	0.0324296586093222	-0.010053433034917\\
43	-0.0966198596196766	-0.0248666069922848\\
44	-0.131920035221045	0.055758667413648\\
45	-0.0522268932886053	0.0517998335114693\\
46	-0.0572800216798259	0.0431688374587446\\
47	-0.0900287844220462	0.0701334660738431\\
48	-0.093820710103762	0.118683747685082\\
49	-0.0627766210086871	0.00375647531873358\\
50	-0.00725154545809896	0.00876742553734263\\
51	0.0156251911327642	-0.0278808295554343\\
52	-0.0100722803379934	-0.0108071332056718\\
53	0.0273090845551187	0.0329242494887202\\
54	0.113418540768611	0.064087004564083\\
55	0.0695171211938164	-0.00975982938954156\\
56	-0.0250399364869863	-0.0233207769642522\\
57	-0.072515894433284	-0.00839623999121338\\
58	-0.0130691063478655	-0.0546604761749131\\
59	0.0718670529328366	-0.0394310562609255\\
60	0.0596787327854753	-0.0232339901434486\\
61	0.0999742038004945	0.0939259944267893\\
62	-0.0337759273586069	0.1204518929014\\
63	0.0485379395934474	0.00661968806212359\\
64	0.0712917545859635	-0.0693928574060218\\
65	0.020120036635525	0.0403283901345314\\
66	0.0194299035777893	0.0131393635584217\\
67	-0.0638720246923478	0.00294208273916879\\
68	-0.00745667836550881	-0.0160586775191386\\
69	0.0668430635363646	-0.00530118201776597\\
70	0.0235047517296357	0.0531222968177231\\
71	-0.0574620917691309	0.0511757336189284\\
72	0.0328355002456403	0.0150474407902004\\
73	0.0984716566896887	0.0248837488604416\\
74	0.10160232210536	0.0233754696577955\\
75	0.0828992737759245	0.0555930051367697\\
76	0.17095859370712	0.0427193102664289\\
77	0.0683467634504758	0.073335085298826\\
78	0.0172367735505346	0.115751071662345\\
79	-0.00197126527646529	0.0133240252825241\\
80	0.0966024023777701	0.0427207550631963\\
81	0.0977085132666276	0.148604876986733\\
82	0.0431448691200307	0.0463814005592401\\
83	-0.00329729011202423	0.111344282257003\\
84	-0.0480139660659733	0.082472175298774\\
85	-0.00616864285061432	0.168748760577111\\
86	-0.0491810019988674	0.122676867245953\\
87	-0.00886181690615409	0.156376925729834\\
88	-0.0258728958158896	0.0298556298873896\\
89	-0.0655183209723411	0.00752738711227748\\
90	-0.067370780956216	-0.0969133443975154\\
91	-0.00716199631316899	-0.0873095541105331\\
92	0.0190997359006238	-0.105537078186187\\
93	-0.0101877823722723	-0.0742032705244959\\
94	-0.0744513303476378	-0.0655789666673512\\
95	0.0168091817760091	0.0232139099927433\\
96	0.0255587723606731	0.0691566163027529\\
97	0.0036545074483684	-0.0082214943423129\\
98	0.0794222534620497	0.0335718449029022\\
99	-0.0203688680255593	0.0271919119712575\\
100	-0.0151605518750465	0.083602526693748\\
101	-0.0146784497428159	0.140466011166812\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0465674456482483	-0.0467526868249396\\
3	-0.0962207343092252	-0.00124244331524166\\
4	0.0031148218311816	-0.000980315261578361\\
5	0.0027907859642033	0.0546269750105244\\
6	-0.0232717163777352	0.0178322029405323\\
7	0.00390318153186579	0.0190709339296379\\
8	-0.0389867608209055	0.0609161069202586\\
9	-0.018359886259124	-0.00653852508052217\\
10	0.0675699880475388	0.0165002444667022\\
11	0.0355014739340375	-0.0660436708834404\\
12	-0.00786822039141305	-0.0801465339596201\\
13	0.0114830011554647	-0.0402894868863319\\
14	0.0324812135261535	-0.0324073329815522\\
15	-0.0215317686276945	-0.114326406503267\\
16	-0.0509695224700886	-0.115027686486085\\
17	-0.0402249143189372	-0.0566044283275629\\
18	-0.0260451174192566	-0.0214950711953292\\
19	-0.122855606221472	-0.0180677297916768\\
20	-0.118323270020654	0.0468197827724773\\
21	-0.0560061516220113	0.0398927329274419\\
22	-0.0577743497513257	0.0948909999192971\\
23	-0.0558933830634853	0.0461839592601002\\
24	-0.139946355431003	-0.0804301104461675\\
25	0.0072788162126875	0.0053679972236467\\
26	-0.00289573004181174	0.0909760467867694\\
27	0.0788319775723935	0.0519977073556846\\
28	0.129879174549619	0.0387736906169734\\
29	0.0922461830626673	-0.028919208925542\\
30	0.0151831994329657	-0.03986441237731\\
31	-0.0116330043106211	0.0903760047357535\\
32	-0.0436519505673692	0.0219475185861562\\
33	-0.0106355199817281	-0.0179282355301084\\
34	-0.0374636318670847	0.00489333885815393\\
35	-0.0692805120293933	-0.0316629436249035\\
36	0.00083127786339382	0.0193093202480181\\
37	0.0611062974600884	0.0199365368457124\\
38	0.0076827793611848	0.0845474499683742\\
39	-0.0297296370595783	-0.00640456296888595\\
40	-0.0101063680408663	-0.028954841958318\\
41	-0.0277458495567225	-0.00272360164227282\\
42	0.0154375517151397	0.0170047360653916\\
43	-0.0284234969132281	0.0410142318741929\\
44	-0.0104200527788147	0.00193227426822652\\
45	0.0395521265336031	-0.142898385189851\\
46	0.0147644584172228	-0.0709105270971311\\
47	0.114473419507156	-0.119712624966951\\
48	0.153219772333285	-0.0269916455995106\\
49	0.027210855857567	-0.0118645283064823\\
50	0.0155601561176657	-0.0263271458361754\\
51	0.0255992672451709	0.062737216105215\\
52	0.00454600401027458	0.0150452458961497\\
53	0.0777287458057188	0.0808624079201695\\
54	0.0581696965259591	0.0783981785521327\\
55	-0.021829078566362	0.0349626823720708\\
56	-0.0557356812891395	-0.0138235607285996\\
57	0.0557659153752122	0.0359379430676373\\
58	-0.0330676093568995	0.0216922171335303\\
59	-0.0916349370226709	0.139329646054143\\
60	-0.0238193798730851	0.134666870266946\\
61	0.0596353719790375	0.0781242277024997\\
62	0.0393873589676033	0.089443942027208\\
63	0.0174155376915497	0.0599556617005767\\
64	0.00229506926868019	0.000447204599717289\\
65	0.103806285412633	0.00369359326904022\\
66	-0.0309812301130119	-0.0867062651976814\\
67	-0.0402780575655563	-0.0563603403707524\\
68	-0.0963356021532794	-0.037140648024547\\
69	0.0115629804008795	-0.0138617912488709\\
70	0.0409718578085636	0.0426712783752187\\
71	0.0158176746779818	-0.0568460388357128\\
72	0.0786992046864092	-0.132280492447594\\
73	-0.0119082021474694	-0.122774743544509\\
74	-0.0667355269456825	-0.0647790521023798\\
75	-0.0347796720427009	-0.0128807071961572\\
76	0.00639493096673953	-0.00315932253787351\\
77	0.0216899908889451	0.0118932324693346\\
78	0.0159677021281026	-0.0636157805462043\\
79	0.0395839593239469	-0.065041052421708\\
80	-0.0573503268710265	-0.00428456288449599\\
81	0.00951072027036742	0.0768265425798152\\
82	-0.0385327141906337	-0.0201112919910444\\
83	-0.0187738692633172	-0.120630268782139\\
84	-0.0572973125763441	-0.0550771718515129\\
85	-0.0409322283009116	-0.00362835288248644\\
86	-0.0329972745027239	0.0226131192930409\\
87	-0.0453947102862168	-0.0338722465762149\\
88	-0.0131543535093068	-0.0874334647954248\\
89	0.0390534584840643	0.018684427366022\\
90	-0.0398283550674005	-0.0116537974883621\\
91	-0.13299158623319	-0.0526791457603516\\
92	-0.0786830936501804	-0.0488845631067907\\
93	-0.0208473549045063	-0.00959468619299401\\
94	0.0149130631461839	0.0329855266117006\\
95	-0.013664293391809	-0.00991272347717828\\
96	-0.0106591205673765	-0.00404528974812311\\
97	-0.0286116543203502	0.0723003282103351\\
98	0.119553681616154	0.124680447247617\\
99	-0.0190040678063445	0.103701096907004\\
100	0.0724787514486764	0.080205870523729\\
101	0.0369501110698114	0.107902417161571\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0581862642809286	0.0307230876751942\\
3	0.00689610232829437	-0.0738909100468237\\
4	-0.083931801766581	-0.100104352206432\\
5	-0.0451005287401465	-0.112294943683949\\
6	-0.00662026947032593	0.00511863155158051\\
7	0.112381879897297	-0.00112178859376798\\
8	0.0697686963431365	-0.032595564295321\\
9	0.0138085549149425	-0.0119437605500119\\
10	-0.0570672094115169	0.0102723091571905\\
11	-0.0437846742658821	0.0525126391690373\\
12	-0.0817007416005653	0.0495101663565658\\
13	-0.0427635764077277	-0.0793604186816117\\
14	0.058286776948706	-0.0437658093065284\\
15	-0.0238187547309191	0.012990654972149\\
16	0.0982995623896475	0.0486250881568302\\
17	0.117478817222829	-0.019484694318197\\
18	0.0326311563671135	0.00443364088961351\\
19	-0.107568422996667	0.0346279678461665\\
20	-0.0191155976250885	-0.0529373397490066\\
21	-0.0553929582158423	-0.01451466117633\\
22	-0.0208797516879378	-0.0169519020730231\\
23	0.0200668259796609	-0.0546852429634742\\
24	-0.0108106254794143	-0.0801330448102429\\
25	0.0411097976143871	-0.0177620280750391\\
26	-0.121010047333468	0.0130279065449803\\
27	-0.0289533952711066	-0.0509582080541073\\
28	-0.0532689614209882	0.00272550585116666\\
29	-0.0651339710231048	0.063717457146176\\
30	-0.0560363595375411	0.0674697612497929\\
31	0.0429867495406381	-0.0266610889760899\\
32	-0.0110247713578891	0.00958348443600482\\
33	-0.0437873596622168	0.0428826150639672\\
34	0.0137640210102248	-0.0609514009089622\\
35	0.0301040005759322	-0.0746029213844154\\
36	0.0705070969562517	-0.0531569322797357\\
37	-0.0590682257260972	-5.06824001920043e-05\\
38	-0.00397241700663263	0.0084460103246938\\
39	0.00155101973558885	0.00859605962265563\\
40	-0.00199267929131374	-0.0198882269304394\\
41	-0.0137027178088664	-0.00942697069565547\\
42	0.0676249084162714	0.00396729462931433\\
43	0.0673034129703321	-0.0462171498520594\\
44	-0.0626681979785884	0.0158386340414226\\
45	-0.0700799910281323	0.0549318284775163\\
46	0.023377362422547	0.0587874859627021\\
47	-0.0250726532175679	0.0590420280846615\\
48	-0.0798331352798904	0.0677426356346127\\
49	-0.0409568096572939	-0.0729476251911672\\
50	0.0337963174626022	-0.0466824747469965\\
51	0.0123261588584024	-0.0203831551503728\\
52	0.0452953419554543	0.064954481463989\\
53	0.00139925628223621	0.0351244811291797\\
54	-0.0152983679054252	0.00760298284702546\\
55	-0.0156891838172427	0.0997592021763759\\
56	-0.0577436880172512	-0.0384170252606503\\
57	0.0656780783196247	-0.00347497674125967\\
58	0.0110127833917585	-0.0732210747763105\\
59	-0.00925358993327398	-0.0301030183786069\\
60	0.0123489325457254	0.0165641895135633\\
61	-0.0426068397357649	0.0788101147791511\\
62	0.0180922159330715	-0.0303053495054362\\
63	0.0651600846362047	-0.0551023798271531\\
64	0.0143520315776001	-0.0441896851205297\\
65	0.043498867930959	0.0731337074814572\\
66	0.0305461169046682	0.0993785185704394\\
67	-0.0903617989803448	-0.0156186544200639\\
68	0.0146570405519	-0.109250666183995\\
69	0.0198134522598461	-0.0338857633024102\\
70	0.024958972493187	0.0389091102619455\\
71	-0.0254504937308571	0.0565606451859173\\
72	-0.00343816303518169	0.0563167441234841\\
73	-0.0115868065234976	-0.091120128824539\\
74	0.0311525532874316	-0.0530134472952643\\
75	0.0371542215905401	0.0346607617805695\\
76	-0.00212529884415	0.0116084846455021\\
77	0.00569411568081826	0.0590461094545757\\
78	0.00732142237766081	0.0445894909763634\\
79	-0.0214112592868921	0.012233666633546\\
80	-0.0329095488220939	0.0364554826394123\\
81	0.0114211503122105	0.0495171696803857\\
82	-0.0767915662091711	-0.0319173821190816\\
83	0.000411075529754543	-0.0338936080661708\\
84	0.0782520826827075	0.00121892959987305\\
85	-0.0075717605008313	-0.0651201664435346\\
86	-0.102214492166764	-0.0443653696295372\\
87	0.013556413999286	-0.0598352167408824\\
88	-0.0649762650587492	-0.0620321205899781\\
89	-0.0787609255093111	-0.080863120082567\\
90	-0.00896760583403096	-0.089649917706498\\
91	0.0648528387579646	-0.0359920411303192\\
92	0.0118485293834801	-0.0432310766731256\\
93	-0.0646520397788607	-0.0228012600732889\\
94	-0.135097090459248	0.0203078486461157\\
95	-0.0323082553515085	0.0134153700431547\\
96	-0.102517534737866	0.0501619008308174\\
97	-0.00195879573382559	0.0220194252077121\\
98	0.0745211971082268	0.0163847619813661\\
99	0.0765429979186627	0.0658862061057264\\
100	0.00489521522407255	-0.0692651448905685\\
101	-0.0504873831614512	-0.0412577130070238\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.0798613212167778	0.0082435169419971\\
3	0.0541620635666459	-0.00631112827013621\\
4	0.0439951816529	0.0735948562661453\\
5	0.0388714359162769	0.0489104537511024\\
6	0.0216361582809237	0.0668728486565527\\
7	0.0355034232770674	0.109964733527218\\
8	0.0321623605029379	0.0385042859075891\\
9	-0.0145676954407748	0.105948470912477\\
10	0.0107371675759063	0.0802161264779869\\
11	0.0147306261218536	0.143662217401572\\
12	0.0348547505977256	-0.0143716575334602\\
13	0.0804763060122647	0.0142595412840375\\
14	0.0750900474798897	-0.108799623314435\\
15	0.0669175487018735	-0.124128581924533\\
16	-0.0192097019325563	-0.137048639877244\\
17	-0.000698752779420924	-0.14929767325249\\
18	0.00371535383789454	-0.00854274633624526\\
19	0.0984789584329598	-0.0433811239710009\\
20	0.00294704949705909	-0.0200728031338962\\
21	0.0454499533995465	-0.0394011595873921\\
22	0.177503073078155	-0.0894328710687979\\
23	0.186501879191758	-0.106969068818541\\
24	0.199142363574713	-0.0134453779109924\\
25	-0.0407767144872334	-0.039755524986965\\
26	-0.0307537488395135	-0.00681091405444103\\
27	0.0413580426300985	-0.0298253956311428\\
28	0.0688500420090541	0.019206868395134\\
29	0.0174773691868007	0.0549599514764748\\
30	0.0311886412780984	0.0163593822722358\\
31	0.0554114816000222	0.00373516080191787\\
32	-0.106218795006923	0.0209348625386396\\
33	-0.0890538200899791	-0.0194718412403643\\
34	-0.0140580530020625	-0.00725883739893495\\
35	0.0416865805955746	0.037570295978724\\
36	0.0716513509783143	0.102391029849146\\
37	-0.00315148892901226	0.106759367124089\\
38	-0.0486130282362713	0.0258204126468446\\
39	-0.0708078864791327	-0.0106988949937982\\
40	-0.0590693843658082	-0.0570438517642832\\
41	-0.0177199254214799	0.0604239978225341\\
42	0.0165306086055588	0.0457829434190313\\
43	0.00781110981724066	-0.0335673627936958\\
44	0.0405662180831643	0.00195831676436356\\
45	0.0420816061995695	-0.0508295559145562\\
46	0.0112586546464793	0.0139176839813722\\
47	0.0893259716522637	-0.00411707691518997\\
48	0.06862878524391	-0.0384737313841725\\
49	0.0735665060146148	0.00213317593393739\\
50	-0.0325689267862947	-0.0198627887601466\\
51	-0.0327830260984786	0.0527517560619644\\
52	-0.012756960252013	0.0289406172673137\\
53	-0.00263660579421666	0.020805680385872\\
54	0.0559730068516185	0.0522556693414193\\
55	-0.0368221650722217	0.0101122054550182\\
56	0.0160997365042556	-0.0895146595816098\\
57	0.0429332484397155	-0.0196167083323312\\
58	-0.0388803183108599	-0.0162981409886198\\
59	-0.00221454867812027	-0.00371432023214451\\
60	-0.01880744675538	0.0121023782325055\\
61	-0.0470745571088418	-0.0794813098208092\\
62	-0.0238887426966982	0.0285122311099253\\
63	0.0372209357593039	0.00286186000542561\\
64	-0.00999542009351697	0.00441490749722492\\
65	0.0470914777465198	0.0236537158575503\\
66	0.0455870688414136	0.0604160575600114\\
67	0.0563852215460179	0.0823954907577943\\
68	-0.00657204885311981	-0.0248299862163678\\
69	-0.0164662768687533	-0.0143338149115894\\
70	0.0392326212530723	-0.00447449246935561\\
71	0.0373709520949478	0.0513415618094678\\
72	0.0533903841500928	0.0734119292279943\\
73	0.0217168960121344	0.0359637981356869\\
74	0.0712654551747149	0.0727686020939775\\
75	0.0256114227295424	0.0539382680056922\\
76	0.0366231705555833	0.0644780205219877\\
77	0.0786998429340867	0.0440292297546712\\
78	0.0503355140743273	-0.0671760988194001\\
79	-0.0658020061036975	-0.0882777123008313\\
80	-0.00506184848555	-0.095696379970273\\
81	-0.0270008904607518	-0.029865302914947\\
82	0.0323403653083462	-0.0631817418548076\\
83	0.00807567781680798	-0.117803313985977\\
84	-0.0522596931818148	-0.148136858304362\\
85	-0.076300321172654	-0.0242089680700063\\
86	0.0567688421994477	-0.0232409598385896\\
87	0.0516697480119774	-0.000821169594877423\\
88	0.0702090912998614	0.0301520595690316\\
89	0.00609741040217466	0.0123662761274762\\
90	0.0248915039928198	0.0232407676029751\\
91	-0.0379076449009593	0.0252176135317705\\
92	-0.0447405261908351	0.145310865532424\\
93	-0.0426744577001096	0.0794127284238735\\
94	-0.0292285691050676	0.0279548310528016\\
95	-0.104401375315313	0.0695208650586726\\
96	-0.0332028303008277	0.0219261943134084\\
97	-0.0765272603084188	0.0408180422672162\\
98	0.049486215258019	-0.0771737788508928\\
99	-0.0480932035583242	-0.0022224088331026\\
100	-0.0475875768718423	0.0215495413929544\\
101	-0.0392270843863686	-0.0284542978148751\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.117513626096844	0.089589525016854\\
3	-0.0814216982504376	0.0119672910335903\\
4	-0.0380326641713255	-0.0256348912243171\\
5	-0.00929596027919617	-0.0299112961614791\\
6	0.0551100380167718	0.00404960747124984\\
7	0.0988267567491684	0.0109869562546491\\
8	-0.00893179750454385	0.0179534409894745\\
9	0.0337157457650612	0.0593550403011754\\
10	0.0189015962799792	-0.0796692802224173\\
11	0.00293913933746676	-0.113369146670908\\
12	-0.0241291721058618	-0.0758342053341014\\
13	0.00180288165284386	-0.0207421415170407\\
14	-0.0333564564139653	-0.0433846690803009\\
15	0.0500740375501262	-0.126041023234551\\
16	0.000931391978178767	-0.0683637009961162\\
17	-0.0970432203444568	-0.107681662995236\\
18	-0.0399713070765105	-0.0536529541469354\\
19	-0.000578743254661736	-0.0502255481286006\\
20	-0.0286545556568133	-0.0338407527707728\\
21	0.0703184096004987	-0.0084365018652216\\
22	0.0127494917418697	0.0197064551665229\\
23	-0.0163778859127393	-0.0949241253287341\\
24	0.106496433275756	-0.0226769648514497\\
25	0.0834402571447301	-0.0809980414109503\\
26	-0.045165276253321	-0.00216909796110316\\
27	0.0243749427099581	0.0154162799234349\\
28	0.0288367305382333	0.0442302531899405\\
29	-0.041902768838024	-0.031327362655372\\
30	-0.0420638911881918	0.0231112698250631\\
31	-0.0020212406774118	0.0840102363459909\\
32	-0.0596791010880744	-0.0407513729396322\\
33	-0.0113028202450379	-0.15811660321516\\
34	-0.0896957008250406	-0.138976832385903\\
35	0.00652302168484201	-0.00821589971807687\\
36	0.0229771704405667	0.00986352645383116\\
37	-0.044346429820128	0.00175659082732772\\
38	0.0476215414588741	-0.00354570384482957\\
39	0.0847985863005327	-0.057758346746619\\
40	0.131915848493929	0.0116183687063\\
41	0.170819225936218	-0.0310322333985219\\
42	0.153500785235535	-0.134113262254564\\
43	0.196636608874436	-0.0214092123669068\\
44	0.0678785799291251	0.0109868411263528\\
45	0.0186908418439817	0.0363353717392357\\
46	0.0119184324350506	-0.0772462795808656\\
47	0.0204606946021777	-0.135004840539655\\
48	0.0422859589493147	0.0643646319432986\\
49	0.127454027570861	0.021222722493762\\
50	0.0906445012608483	-0.0080836120762154\\
51	-0.0149545430753807	-0.0189245393982395\\
52	-0.0363267774495878	-0.0787065979799908\\
53	0.0363957500639547	-0.00533111007964351\\
54	0.01390958041736	-0.141641399084984\\
55	-0.0609375741255574	0.00857851286202528\\
56	0.00166657691429438	-0.0645861978750134\\
57	-0.0770762658163733	-0.123078730029273\\
58	-0.0582100104665625	-0.0673581932560507\\
59	0.0501463320553279	-0.0855528501428813\\
60	0.0346620097641031	-0.0022496375352013\\
61	-0.0749466065819863	0.0419417274568801\\
62	0.0462678919822829	0.00982391255311471\\
63	-0.129500961876922	0.0624033541483339\\
64	-0.113391852013521	-0.00513505677218673\\
65	-0.0604360005780595	-0.145229734586491\\
66	-0.0721053647142207	-0.0908493501109864\\
67	-0.0090600945595198	-0.0200895039605776\\
68	0.0549762019112487	-0.00480261871953138\\
69	0.0738231949400962	-0.127533811420448\\
70	-0.0110717367797195	-0.00690087188662374\\
71	0.0852082272531639	-0.122358246196443\\
72	0.102666553794645	-0.0181723949517808\\
73	0.0632116130635748	-0.0672875051017022\\
74	0.0173712094756376	-0.102046887405337\\
75	0.0543138967081377	-0.0263541809769603\\
76	-0.0111533600245899	-0.0293944709148288\\
77	0.0110760215023025	-0.0655885678997386\\
78	0.0116816805072728	-0.0932058473046442\\
79	0.0957078918391792	-0.137472120636653\\
80	0.0124436090510102	-0.00494094425835835\\
81	0.0799259261519175	0.132471811208457\\
82	0.0271348701743279	0.0947327366363376\\
83	-0.026167067097048	0.0550540012173591\\
84	0.075142601588722	0.00313657401744623\\
85	0.0361683765183292	0.0481728800314539\\
86	0.0162693009319129	0.0377534059005096\\
87	0.0479411925177601	0.0203107701980368\\
88	0.0819217912632808	-0.0426044222285519\\
89	-0.0461993492374214	-0.0104729757102362\\
90	-0.145727511474966	-0.0763565393592465\\
91	-0.0779866246935016	0.03507313567896\\
92	-0.0338519547890311	0.0372564158952874\\
93	0.0394225657140535	0.0191727598413111\\
94	0.0851999023982002	0.0642441473346233\\
95	0.054231366885473	0.0722084189586805\\
96	0.0465283770918776	-0.0236778219444473\\
97	0.0128788760013956	-0.0338746428449057\\
98	-0.0220663089105258	0.00934370753561255\\
99	-0.0487258847009202	0.0206470257270433\\
100	-0.0650758287334117	0.0304451046547065\\
101	-0.0400123009294798	-0.0573274479677375\\
};
 \addplot3 [color=mycolor5, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	0.06211565195681	-0.0304415892739166\\
3	0.0864434637824473	-0.040509149074041\\
4	-0.049350504284393	-0.00700903781269883\\
5	-0.0631322675012607	0.00112258190466671\\
6	7.87732901342333e-05	-0.00432145289711862\\
7	-0.0249083610640577	0.0229955283266264\\
8	-0.0315471937723756	-0.0387276030164313\\
9	-0.0231474652390646	-0.0465872414360215\\
10	-0.0210532073012547	-0.0354236185581822\\
11	-0.0407142490361948	-0.0615941035292787\\
12	-0.0632191784745018	-0.0216449674841451\\
13	-0.0406784897662836	0.0525318146094631\\
14	-0.0326238236822958	0.0922760940835518\\
15	0.0686234339674537	0.0171043929258327\\
16	-0.00102997749898456	0.0798717941828218\\
17	0.0508992756967589	-0.0317846174803355\\
18	0.0419854602775162	-0.028994047020242\\
19	-0.0419557499764234	-0.0259035529300639\\
20	-0.0403248035797753	-0.0801479668810641\\
21	0.00118194866981123	-0.0783435722322305\\
22	0.0231323471727381	0.0191247861124379\\
23	0.00984989385215752	-0.0531419436424002\\
24	0.0102008197535004	-0.115408307282823\\
25	0.0174206466460809	-0.0614083096899372\\
26	0.0380602210169934	-0.0182005859591349\\
27	0.0518764712699203	0.0129653785821054\\
28	-0.0059787092111696	0.0133150540016067\\
29	0.0545061906125171	0.00448494474606799\\
30	0.106126812366864	0.0296775489923032\\
31	-0.0146024591045436	-0.000599615773363203\\
32	0.0304458434320736	0.0359136104784884\\
33	-0.00165841747014267	0.0267079926253687\\
34	-0.0221047541819658	-0.0581072772164646\\
35	-0.0106431024509111	0.00432346822252275\\
36	0.0218783422910038	-0.028495796161444\\
37	0.0827450911888676	-0.022691646382176\\
38	-0.0384385089687373	-0.0480108117594435\\
39	0.0700349115662385	-0.0944748331846887\\
40	-0.044605707637241	-0.0437178638300322\\
41	0.0559948840744491	0.0426962703130335\\
42	0.0866253422668157	0.0406357463142115\\
43	0.138894544635105	0.0663644026962461\\
44	0.134454887455042	-0.0350361215106634\\
45	0.0882217466924421	-0.069144666349676\\
46	0.0344384868921036	-0.072742718597043\\
47	0.133141440678411	-0.0776229618505671\\
48	0.0302398086612319	0.0447109646055035\\
49	0.083153788152075	0.0929197356147386\\
50	-0.0552741550232615	0.0943285887935789\\
51	-0.0326106690983295	0.0358856449053532\\
52	-0.0955285302660519	-0.00025922840579309\\
53	-0.00610792129725423	0.0758623123737477\\
54	-0.0576663740466005	0.0677761087865236\\
55	-0.0582530912774765	0.0652042933880062\\
56	-0.0284935435879221	0.123752749886976\\
57	0.0296251692442157	0.0858720101526672\\
58	-0.0263216074598981	0.071610066877549\\
59	-0.0182150278168424	0.168494482206245\\
60	-0.0137212275335791	-0.0340612170003081\\
61	-0.00364194436256626	0.0205851665926397\\
62	-0.021758499542534	0.0344634340969839\\
63	-0.0729707817444177	-0.0617265598745839\\
64	-0.0567879448915018	-0.0303261668406996\\
65	-0.0708614208432711	-0.0862745680475924\\
66	-0.0241058152052243	-0.0703641586290703\\
67	-0.00965708873991268	0.0213366655260154\\
68	0.0967711554963901	0.0829411857767539\\
69	0.0704839825204437	0.0542839268021516\\
70	0.00603408463938757	-0.0535816971415455\\
71	-0.0492706464170997	-0.0537238515699985\\
72	-0.115693049954909	-0.0804683679350593\\
73	-0.0587041662964005	-0.0130052398969423\\
74	-0.0482226042389079	-0.0131815760118174\\
75	-0.12657170007636	0.0321338509613287\\
76	-0.137289630666494	-0.0336780419117176\\
77	-0.064844609612665	-0.0708211321150695\\
78	0.00678995270022183	-0.0790951999594939\\
79	-0.00829537598945278	0.0585297050805809\\
80	0.0121406521398969	0.0528419760109936\\
81	0.034226652303973	-0.0211376591996342\\
82	-0.0488272309158065	0.0270934153337305\\
83	0.0354425133625722	-0.039645476085867\\
84	0.0226250330110717	-0.0604191401329879\\
85	-0.0602750785294183	0.00639716109384871\\
86	-0.0366051112134294	-0.0484209528654449\\
87	-0.0161789140919319	-0.0968823043751257\\
88	-0.017504411968364	0.0693699762505952\\
89	0.0411051635938709	0.116126830169716\\
90	0.108593491300539	0.0480017914049655\\
91	-0.0172163838031173	-0.0371800773134584\\
92	0.0331073978527224	-0.133994418052145\\
93	-0.000885784251259705	-0.0393739886367063\\
94	0.0717477246325348	-0.00700512804258292\\
95	0.0307916802784699	-0.0521505000500273\\
96	0.0630160647898383	0.0724121290562367\\
97	0.0351966287097167	0.00257468126173906\\
98	0.0157601229335295	-0.0459829177602938\\
99	-0.0214524258146702	-0.067805578077401\\
100	-0.0324111176268776	-0.0778538829784819\\
101	-0.127607327048269	0.0184298819085002\\
};
 \addplot3 [color=mycolor6, line width=2.0pt]
 table[row sep=crcr] {%
1	0	0\\
2	-0.0669713346939912	0.0138151250218605\\
3	-0.0247734593796508	-0.0531880648779849\\
4	-0.0492014599307507	-0.0127275188965997\\
5	0.0367116900815856	-0.00947086262184581\\
6	0.0663712473627169	-0.000755842405472039\\
7	0.0292259321316722	0.00131599626597127\\
8	0.0262993612378832	-0.0847970058098167\\
9	0.0414299878013052	-0.0803421411179002\\
10	-0.116192762887627	0.0131120135303855\\
11	0.00988940770268658	-0.0226877650368407\\
12	0.0130470673173959	0.00520330181108808\\
13	0.00396346831537251	0.073069766439875\\
14	0.0788171009876578	7.52798729732329e-05\\
15	-0.0135559617917893	-0.049071722513045\\
16	-0.0239467293281651	-0.0268060122643438\\
17	-0.0621448554071533	-0.0637890777260683\\
18	-0.0375221422061811	-0.0254429241737933\\
19	-0.0521864012282136	-0.0430976703036628\\
20	0.0369997793654665	-0.0537771777736697\\
21	0.0422731090707937	-0.0452887695623421\\
22	0.0686860386845578	-0.087003154635767\\
23	0.0499106698751119	-0.0812432996675433\\
24	-0.00782070450331945	-0.131313960953432\\
25	-0.0774505441746954	-0.125075741678631\\
26	-0.00364269099234549	-0.0755182323546082\\
27	0.0486038101382781	-0.0508929914974838\\
28	-0.00665612286998379	-0.0623637097360257\\
29	-0.049663646724103	-0.110641794559165\\
30	-0.0311876658922238	-0.0357268775083261\\
31	-0.0688569637582342	-0.0160399275725744\\
32	-0.0613846133545823	0.0477664581603578\\
33	0.0308330645451427	0.0903123948618456\\
34	0.0239760206314824	0.111706703045405\\
35	-0.0255260823625658	0.0188584469932173\\
36	-0.041811315424832	0.0301483814688413\\
37	-0.00176715574988519	-0.0355616011796705\\
38	0.0246173846299837	0.0480529385420752\\
39	-0.0352479567600671	-0.0295871998057425\\
40	0.00295720446036061	0.0143963323771871\\
41	-0.0111257443487021	0.0436507395816603\\
42	-0.0599887279880974	0.00178300822359622\\
43	-0.0219867995711007	0.00509078590873747\\
44	-0.0222441299826974	-0.0126716560254298\\
45	-0.0215028947668434	-0.0765031229482724\\
46	0.0161903917360311	-0.00640757380932431\\
47	0.0470976890543844	0.0611273296803693\\
48	-0.0414751475667992	0.0927366221084886\\
49	0.0828170285780055	0.00421828997570734\\
50	-0.0574804509739119	0.0522503631661151\\
51	-0.0703606508282985	-0.0103494166680141\\
52	-0.0351669522970916	-0.0595578172890846\\
53	0.0358041920281164	0.0403032003601897\\
54	0.0659838554118735	-0.01199280313618\\
55	0.00814361694653297	-0.0403880285127844\\
56	0.099032230952502	0.0502608320062538\\
57	0.0240634054452617	-0.0367202254057585\\
58	0.057878189121536	-0.0271361569622897\\
59	0.0385255103514915	0.0492539690979671\\
60	0.0227908065086153	0.00590572217229507\\
61	-0.0307162861118023	0.0776507476837657\\
62	0.0857124229983757	0.0154800931391802\\
63	-0.0385289906058584	0.0232023531554735\\
64	0.112640616438423	0.03519639409734\\
65	0.0657001369849255	-0.0575407330606005\\
66	0.0323339677157316	-0.0265186834979515\\
67	-0.0258001548749432	-0.0171493299378027\\
68	-0.110926556652605	-0.049559413985316\\
69	0.0182849608701209	-0.0288996754672359\\
70	-0.0131081177618637	-0.0109191931584745\\
71	0.0406310327527672	-0.0437848740332716\\
72	-0.00437043616881399	-0.0277247320458898\\
73	0.0106062838267912	0.0155970727606926\\
74	-0.0632350239181957	0.0531551351404224\\
75	-0.0462113648805757	0.0364216947326897\\
76	-0.021229891796068	0.0748468259923294\\
77	0.0457625224459414	0.0252852797503618\\
78	0.0151640184390755	-0.00233806052089972\\
79	0.0369738049807603	0.0780776603729233\\
80	0.0123656580476421	0.0953104664962807\\
81	-0.0817912812042383	-0.00100512783833741\\
82	-0.0641050271965845	0.067566215247292\\
83	-0.0539993836345297	0.0255124584568017\\
84	-0.0544339234579512	-0.00985978472369016\\
85	-0.0846468658253093	0.0666220633725306\\
86	-0.0619986300222691	0.0124888697636949\\
87	-0.0296090459432978	0.0556585120685847\\
88	-0.0404479720115189	-0.0116954632430212\\
89	0.0397461493389567	0.041924674823365\\
90	0.0212930168408433	-0.0275049170388733\\
91	-0.0218212024320745	-0.0693832962053727\\
92	-0.0584110591367739	-0.0301794909316753\\
93	-0.0235577649081461	-0.113493204574091\\
94	-0.0152727224703996	-0.13483652231773\\
95	0.0153205777901095	-0.0632201107599854\\
96	0.0482493091903684	-0.0307876184425222\\
97	0.0149211753108546	0.0383577578746889\\
98	-0.0506372823833217	0.00884781392871213\\
99	-0.0861130436736983	-0.061762966322345\\
100	-0.0835038145044309	0.00558712351572137\\
101	-0.0381346076449353	0.0216283435939124\\
};
 
\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	-0.0530515153655058	-0.193549313753345\\
1	-0.0561715705920869	-0.192718103239875\\
1	-0.106984300196956	0.169992527030823\\
1	-0.154419652935853	-0.128658838033946\\
1	0.00739221203535455	0.200861155871223\\
1	-0.0926704213618019	0.17836638295286\\
1	-0.13429110546834	-0.149579591277297\\
1	-0.192944338612815	0.0566335803255843\\
1	0.152578811188954	-0.130995898070225\\
1	0.0343332027002428	0.198176089213142\\
1	-0.117650417434863	0.163139633264679\\
1	0.195345356877229	0.0479810175811038\\
1	-0.0670723245914884	-0.189640196428698\\
1	0.0525501941307528	0.194166502715613\\
1	0.183444541510935	0.0825380753211894\\
1	-0.169946682279116	0.107623704391619\\
1	0.0596298548643157	-0.19214373369106\\
1	-0.00767758570193212	0.201037874286102\\
1	0.13858540357021	0.145842351754833\\
1	-0.00454773800020924	0.201134887189213\\
1	0.201188096333225	-0.00152099043382694\\
1	-0.152099959054403	-0.131699367367318\\
1	0.0540953758038922	-0.193790190014776\\
1	0.197475581589549	-0.0385654474934076\\
1	0.0431689591307771	-0.196523891663619\\
1	0.0862210447654255	-0.181807207954235\\
1	-0.195290866232984	0.0485297615839342\\
1	0.188150612175796	-0.0713724105681623\\
1	-0.0885974074321564	0.180705350266016\\
1	0.0512572085341916	-0.194633698775496\\
1	-0.11782454661434	-0.163187094290836\\
1	0.158705072599256	0.123834975868219\\
1	0.0990009623389227	-0.175298083149994\\
1	-0.0261009470222797	0.199634489224531\\
1	-0.190315101441589	-0.0657437139712485\\
1	0.0445261221377523	0.196367606109092\\
1	-0.17700878602457	0.0959755632458158\\
1	-0.201354048052398	0.00258452450034594\\
1	0.181594833966921	-0.0870561620109759\\
1	-0.201149584717772	0.00984320783061322\\
1	0.190648144769376	-0.0648976959121833\\
1	0.0873108504983174	0.181487060683862\\
1	0.178385436054577	-0.0934996103453533\\
1	-0.100699229623016	-0.174423964667564\\
1	0.198927470971388	0.0316936166125159\\
1	-0.0731550915743394	-0.187684977015432\\
1	0.200973465062198	-0.0136933852926981\\
1	0.110715223298654	0.168285797655514\\
1	0.201289741627175	0.00793232629917457\\
1	-0.0775640256514952	-0.185922433583675\\
1	-0.12917216551762	-0.15459293692936\\
1	-0.137673446550353	0.147084283680811\\
1	-0.0633627383587967	0.191246595889921\\
1	-0.031764088319093	-0.19895911562496\\
1	0.14850003126828	0.136178730677949\\
1	-0.0800223916982164	0.184933328559703\\
1	-0.125551236127416	-0.157611516339283\\
1	-0.189020144099471	0.0698377948489036\\
1	-0.126677871179243	0.15671235482062\\
1	-0.172575233635459	-0.104039841551607\\
1	0.199729644108863	0.0267399082460218\\
1	-0.182324712698683	0.0858486873860648\\
1	-0.1984932167772	-0.0348458464929909\\
1	0.130240987650005	0.153789380881746\\
1	-0.0295278244870424	0.199358476407144\\
1	0.0183086915637653	-0.200708268651074\\
1	-0.0676218642656046	0.189859668215521\\
1	-0.185862712611066	-0.077961649281623\\
1	0.192893122337002	-0.0584419207397567\\
1	0.153055373051865	0.131140619460035\\
1	0.070432017566871	0.188848331898833\\
1	-0.175498267223313	-0.0991224502205947\\
1	0.186972470838636	0.0752816769559837\\
1	0.136017450092276	-0.148745797910062\\
1	-0.20118108544898	-0.0123738471707316\\
1	-0.195686430636682	-0.0483141716821001\\
1	0.117665595272378	-0.163659353844605\\
1	-0.156506750605043	0.127040186263574\\
1	0.100698079118548	0.174634965435224\\
1	-0.0490664562671189	0.195528591860192\\
1	0.200945708986276	0.0161357237250201\\
1	0.0230469047186274	-0.200273554389612\\
1	0.0295034646958322	-0.199426721798144\\
1	0.166242798125173	-0.114042063896262\\
1	-0.177796576548523	-0.0950384414653862\\
1	0.119782037511039	-0.162162138446766\\
1	-0.199284261407999	0.0305204205935443\\
1	-0.0878465439144577	-0.181462889684538\\
1	-0.106535444932046	-0.171160906457048\\
1	0.199280827382247	-0.0305736905001091\\
1	0.199745991465427	-0.0274460241200246\\
1	0.168231207448679	0.111146519050411\\
1	0.190134557713095	0.0671158911718455\\
1	0.174919387513424	-0.100300816639138\\
1	0.00455347557492594	-0.201586521019078\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	-0.0795772730482587	-0.290323970630018\\
2	-0.0842573558881304	-0.289077154859813\\
2	-0.160476450295435	0.254988790546235\\
2	-0.23162947940378	-0.192988257050918\\
2	0.0110883180530318	0.301291733806834\\
2	-0.139005632042703	0.26754957442929\\
2	-0.201436658202511	-0.224369386915945\\
2	-0.289416507919223	0.0849503704883765\\
2	0.228868216783431	-0.196493847105338\\
2	0.0514998040503642	0.297264133819712\\
2	-0.176475626152295	0.244709449897019\\
2	0.293018035315843	0.0719715263716556\\
2	-0.100608486887233	-0.284460294643047\\
2	0.0788252911961291	0.29124975407342\\
2	0.275166812266402	0.123807112981784\\
2	-0.254920023418673	0.161435556587428\\
2	0.0894447822964735	-0.288215600536589\\
2	-0.0115163785528982	0.301556811429153\\
2	0.207878105355315	0.21876352763225\\
2	-0.00682160700031386	0.301702330783819\\
2	0.301782144499837	-0.0022814856507404\\
2	-0.228149938581605	-0.197549051050976\\
2	0.0811430637058383	-0.290685285022164\\
2	0.296213372384323	-0.0578481712401114\\
2	0.0647534386961657	-0.294785837495429\\
2	0.129331567148138	-0.272710811931352\\
2	-0.292936299349476	0.0727946423759012\\
2	0.282225918263694	-0.107058615852244\\
2	-0.132896111148235	0.271058025399023\\
2	0.0768858128012874	-0.291950548163243\\
2	-0.176736819921509	-0.244780641436254\\
2	0.238057608898883	0.185752463802328\\
2	0.148501443508384	-0.262947124724991\\
2	-0.0391514205334195	0.299451733836797\\
2	-0.285472652162384	-0.0986155709568728\\
2	0.0667891832066284	0.294551409163638\\
2	-0.265513179036855	0.143963344868724\\
2	-0.302031072078596	0.0038767867505189\\
2	0.272392250950382	-0.130584243016464\\
2	-0.301724377076659	0.0147648117459198\\
2	0.285972217154064	-0.0973465438682749\\
2	0.130966275747476	0.272230591025793\\
2	0.267578154081865	-0.14024941551803\\
2	-0.151048844434524	-0.261635947001347\\
2	0.298391206457082	0.0475404249187739\\
2	-0.109732637361509	-0.281527465523148\\
2	0.301460197593297	-0.0205400779390472\\
2	0.166072834947981	0.252428696483271\\
2	0.301934612440763	0.0118984894487619\\
2	-0.116346038477243	-0.278883650375513\\
2	-0.193758248276431	-0.231889405394041\\
2	-0.206510169825529	0.220626425521217\\
2	-0.095044107538195	0.286869893834881\\
2	-0.0476461324786396	-0.29843867343744\\
2	0.22275004690242	0.204268096016924\\
2	-0.120033587547325	0.277399992839554\\
2	-0.188326854191124	-0.236417274508925\\
2	-0.283530216149206	0.104756692273355\\
2	-0.190016806768865	0.23506853223093\\
2	-0.258862850453188	-0.15605976232741\\
2	0.299594466163295	0.0401098623690327\\
2	-0.273487069048024	0.128773031079097\\
2	-0.297739825165801	-0.0522687697394864\\
2	0.195361481475008	0.230684071322619\\
2	-0.0442917367305636	0.299037714610717\\
2	0.027463037345648	-0.301062402976611\\
2	-0.101432796398407	0.284789502323282\\
2	-0.278794068916598	-0.116942473922435\\
2	0.289339683505503	-0.0876628811096351\\
2	0.229583059577797	0.196710929190053\\
2	0.105648026350306	0.283272497848249\\
2	-0.26324740083497	-0.148683675330892\\
2	0.280458706257954	0.112922515433976\\
2	0.204026175138415	-0.223118696865093\\
2	-0.30177162817347	-0.0185607707560974\\
2	-0.293529645955023	-0.0724712575231501\\
2	0.176498392908567	-0.245489030766908\\
2	-0.234760125907565	0.190560279395362\\
2	0.151047118677821	0.261952448152836\\
2	-0.0735996844006784	0.293292887790288\\
2	0.301418563479413	0.0242035855875301\\
2	0.0345703570779412	-0.300410331584418\\
2	0.0442551970437484	-0.299140082697217\\
2	0.249364197187759	-0.171063095844393\\
2	-0.266694864822785	-0.142557662198079\\
2	0.179673056266559	-0.243243207670148\\
2	-0.298926392111998	0.0457806308903165\\
2	-0.131769815871687	-0.272194334526808\\
2	-0.159803167398069	-0.256741359685572\\
2	0.29892124107337	-0.0458605357501637\\
2	0.29961898719814	-0.0411690361800369\\
2	0.252346811173018	0.166719778575617\\
2	0.285201836569642	0.100673836757768\\
2	0.262379081270137	-0.150451224958707\\
2	0.00683021336238891	-0.302379781528617\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
3	-0.0928401518896352	-0.338711299068354\\
3	-0.0983002485361521	-0.337256680669781\\
3	-0.187222525344674	0.297486922303941\\
3	-0.270234392637743	-0.225152966559405\\
3	0.0129363710618705	0.35150702277464\\
3	-0.162173237383153	0.312141170167504\\
3	-0.235009434569596	-0.261764284735269\\
3	-0.337652592572426	0.0991087655697726\\
3	0.267012919580669	-0.229242821622894\\
3	0.0600831047254249	0.346808156122998\\
3	-0.205888230511011	0.285494358213188\\
3	0.341854374535151	0.0839667807669316\\
3	-0.117376568035105	-0.331870343750222\\
3	0.0919628397288173	0.339791379752323\\
3	0.321027947644136	0.144441631812081\\
3	-0.297406693988452	0.188341482685333\\
3	0.104352246012552	-0.336251533959354\\
3	-0.0134357749783812	0.351816280000678\\
3	0.242524456247868	0.255224115570958\\
3	-0.00795854150036616	0.351986052581122\\
3	0.352079168583143	-0.00266173325919714\\
3	-0.266174928345206	-0.230473892892806\\
3	0.0946669076568114	-0.339132832525858\\
3	0.34558226778171	-0.0674895331134633\\
3	0.0755456784788599	-0.343916810411334\\
3	0.150886828339495	-0.318162613919911\\
3	-0.341759015907721	0.0849270827718848\\
3	0.329263571307643	-0.124901718494284\\
3	-0.155045463006274	0.316234362965527\\
3	0.0897001149348353	-0.340608972857117\\
3	-0.206192956575094	-0.285577415008963\\
3	0.277733877048697	0.216711207769383\\
3	0.173251684093115	-0.30677164551249\\
3	-0.0456766572889894	0.349360356142929\\
3	-0.333051427522781	-0.115051499449685\\
3	0.0779207137410665	0.343643310690911\\
3	-0.309765375542998	0.167957235680178\\
3	-0.352369584091696	0.00452291787560539\\
3	0.317790959442112	-0.152348283519208\\
3	-0.352011773256102	0.0172256137035731\\
3	0.333634253346408	-0.113570967846321\\
3	0.152793988372055	0.317602356196759\\
3	0.31217451309551	-0.163624318104368\\
3	-0.176223651840279	-0.305241938168238\\
3	0.348123074199929	0.0554638290719029\\
3	-0.128021410255094	-0.328448709777006\\
3	0.351703563858847	-0.0239634242622217\\
3	0.193751640772645	0.294500145897149\\
3	0.352257047847557	0.0138815710235555\\
3	-0.135737044890117	-0.325364258771432\\
3	-0.226051289655836	-0.270537639626381\\
3	-0.240928531463118	0.257397496441419\\
3	-0.110884792127894	0.334681542807361\\
3	-0.0555871545584128	-0.34817845234368\\
3	0.25987505471949	0.238312778686411\\
3	-0.140039185471879	0.323633324979479\\
3	-0.219714663222978	-0.275820153593746\\
3	-0.330785252174074	0.122216140985581\\
3	-0.221686274563675	0.274246620936085\\
3	-0.302006658862053	-0.182069722715312\\
3	0.349526877190511	0.0467948394305382\\
3	-0.319068247222695	0.150235202925613\\
3	-0.347363129360101	-0.0609802313627341\\
3	0.227921728387509	0.269131416543055\\
3	-0.0516736928523242	0.348877333712503\\
3	0.0320402102365893	-0.351239470139379\\
3	-0.118338262464808	0.332254419377162\\
3	-0.325259747069365	-0.13643288624284\\
3	0.337562964089754	-0.102273361294574\\
3	0.267846902840763	0.229496084055062\\
3	0.123256030742024	0.330484580822957\\
3	-0.307121967640798	-0.173464287886041\\
3	0.327201823967613	0.131742934672972\\
3	0.238030537661484	-0.260305146342609\\
3	-0.352066899535714	-0.0216542325487803\\
3	-0.342451253614193	-0.0845498004436751\\
3	0.205914791726662	-0.286403869228059\\
3	-0.273886813558826	0.222320325961255\\
3	0.176221638457458	0.305611189511642\\
3	-0.0858662984674581	0.342175035755336\\
3	0.351654990725982	0.0282375165187852\\
3	0.040332083257598	-0.350478720181821\\
3	0.0516310632177064	-0.348996763146753\\
3	0.290924896719053	-0.199573611818459\\
3	-0.311144008959916	-0.166317272564426\\
3	0.209618565644318	-0.28378374228184\\
3	-0.348747457463998	0.0534107360387026\\
3	-0.153731451850301	-0.317560056947942\\
3	-0.18643702863108	-0.299531586299834\\
3	0.348741447918932	-0.053503958375191\\
3	0.349555485064497	-0.048030542210043\\
3	0.294404613035188	0.19450640833822\\
3	0.332735475997916	0.11745280955073\\
3	0.306108928148493	-0.175526429118492\\
3	0.00796858225612039	-0.352776411783387\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
4	-0.0994715913103234	-0.362904963287522\\
4	-0.105321694860163	-0.361346443574766\\
4	-0.200595562869293	0.318735988182793\\
4	-0.289536849254725	-0.241235321313648\\
4	0.0138603975662898	0.376614667258543\\
4	-0.173757040053379	0.334436968036612\\
4	-0.251795822753138	-0.280461733644931\\
4	-0.361770634899028	0.106187963110471\\
4	0.286085270979288	-0.245617308881672\\
4	0.0643747550629553	0.37158016727464\\
4	-0.220594532690369	0.305886812371273\\
4	0.366272544144804	0.0899644079645695\\
4	-0.125760608609041	-0.355575368303809\\
4	0.0985316139951614	0.364062192591775\\
4	0.343958515333003	0.15475889122723\\
4	-0.318650029273342	0.201794445734286\\
4	0.111805977870592	-0.360269500670737\\
4	-0.0143954731911227	0.376946014286441\\
4	0.259847631694144	0.273454409540312\\
4	-0.00852700875039232	0.377127913479774\\
4	0.377227680624797	-0.0028518570634255\\
4	-0.285187423227006	-0.24693631381372\\
4	0.101428829632298	-0.363356606277705\\
4	0.370266715480404	-0.0723102140501392\\
4	0.0809417983702071	-0.368482296869286\\
4	0.161664458935173	-0.34088851491419\\
4	-0.366170374186844	0.0909933029698766\\
4	0.352782397829618	-0.133823269815304\\
4	-0.166120138935293	0.338822531748779\\
4	0.0961072660016093	-0.364938185204054\\
4	-0.220921024901887	-0.305975801795318\\
4	0.297572011123604	0.232190579752911\\
4	0.18562680438548	-0.328683905906239\\
4	-0.0489392756667743	0.374314667295996\\
4	-0.35684081520298	-0.123269463696091\\
4	0.0834864790082855	0.368189261454548\\
4	-0.331891473796069	0.179954181085905\\
4	-0.377538840098245	0.00484598343814863\\
4	0.340490313687977	-0.16323030377058\\
4	-0.377155471345823	0.0184560146823998\\
4	0.35746527144258	-0.121683179835344\\
4	0.163707844684345	0.340288238782241\\
4	0.334472692602332	-0.175311769397537\\
4	-0.188811055543156	-0.327044933751683\\
4	0.372989008071352	0.0594255311484674\\
4	-0.137165796701886	-0.351909331903935\\
4	0.376825246991622	-0.025675097423809\\
4	0.207591043684976	0.315535870604088\\
4	0.377418265550954	0.0148731118109523\\
4	-0.145432548096553	-0.348604562969391\\
4	-0.242197810345538	-0.289861756742551\\
4	-0.258137712281912	0.275783031901521\\
4	-0.118805134422744	0.358587367293602\\
4	-0.0595576655982994	-0.3730483417968\\
4	0.278437558628025	0.255335120021155\\
4	-0.150041984434156	0.346749991049442\\
4	-0.235408567738905	-0.295521593136156\\
4	-0.354412770186508	0.130945865341694\\
4	-0.237521008461081	0.293835665288663\\
4	-0.323578563066485	-0.195074702909263\\
4	0.374493082704118	0.0501373279612909\\
4	-0.34185883631003	0.160966288848872\\
4	-0.372174781457251	-0.065335962174358\\
4	0.24420185184376	0.288355089153273\\
4	-0.0553646709132045	0.373797143263396\\
4	0.03432879668206	-0.376328003720763\\
4	-0.126790995498009	0.355986877904102\\
4	-0.348492586145748	-0.146178092403043\\
4	0.361674604381879	-0.109578601387044\\
4	0.286978824472246	0.245888661487566\\
4	0.132060032937883	0.354090622310311\\
4	-0.329059251043712	-0.185854594163615\\
4	0.350573382822443	0.14115314429247\\
4	0.255032718923018	-0.278898371081367\\
4	-0.377214535216837	-0.0232009634451218\\
4	-0.366912057443779	-0.0905890719039376\\
4	0.220622991135709	-0.306861288458634\\
4	-0.293450157384456	0.238200349244202\\
4	0.188808898347277	0.327440560191045\\
4	-0.091999605500848	0.36661610973786\\
4	0.376773204349267	0.0302544819844127\\
4	0.0432129463474265	-0.375512914480522\\
4	0.0553189963046855	-0.373925103371521\\
4	0.311705246484699	-0.213828869805492\\
4	-0.333368581028481	-0.178197077747599\\
4	0.224591320333198	-0.304054009587685\\
4	-0.373657990139998	0.0572257886128956\\
4	-0.164712269839608	-0.34024291815851\\
4	-0.199753959247586	-0.320926699606965\\
4	0.373651551341712	-0.0573256696877046\\
4	0.374523733997675	-0.0514612952250461\\
4	0.315433513966273	0.208399723219521\\
4	0.356502295712052	0.12584229594721\\
4	0.327973851587671	-0.188064031198384\\
4	0.00853776670298613	-0.377974726910772\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
5	-0.102787311020668	-0.375001795397106\\
5	-0.108832418022168	-0.373391325027258\\
5	-0.207282081631603	0.32936052112222\\
5	-0.299188077563216	-0.249276498690769\\
5	0.0143224108184994	0.389168489500494\\
5	-0.179548941388491	0.345584866971166\\
5	-0.26018901684491	-0.289810458099762\\
5	-0.373829656062329	0.10972756188082\\
5	0.295621446678598	-0.253804552511061\\
5	0.0665205802317204	0.383966172850462\\
5	-0.227947683780048	0.316083039450316\\
5	0.378481628949631	0.0929632215633885\\
5	-0.129952628896009	-0.367427880580603\\
5	0.101816001128333	0.376197599011501\\
5	0.355423799177436	0.159917520934804\\
5	-0.329271696915787	0.208520927258762\\
5	0.115532843799612	-0.372278484026428\\
5	-0.0148753222974935	0.389510881429322\\
5	0.268509219417283	0.282569556524989\\
5	-0.0088112423754054	0.3896988439291\\
5	0.389801936645623	-0.00294691896553969\\
5	-0.294693670667906	-0.255167524274178\\
5	0.104809790620041	-0.375468493153628\\
5	0.382608939329751	-0.0747205545184772\\
5	0.0836398583158807	-0.380765040098262\\
5	0.167053274233012	-0.35225146541133\\
5	-0.378376053326406	0.0940264130688725\\
5	0.364541811090605	-0.138284045475815\\
5	-0.171657476899803	0.350116616140405\\
5	0.0993108415349962	-0.377102791377523\\
5	-0.228285059065283	-0.316174995188495\\
5	0.307491078161058	0.239930265744674\\
5	0.191814364531663	-0.339640036103114\\
5	-0.0505705848556668	0.386791822872529\\
5	-0.368735509043079	-0.127378445819294\\
5	0.0862693616418951	0.380462236836366\\
5	-0.342954522922604	0.185952653788768\\
5	-0.39012346810152	0.00500751621942025\\
5	0.35183999081091	-0.168671313896266\\
5	-0.389727320390684	0.0190712151718131\\
5	0.369380780490666	-0.125739285829855\\
5	0.16916477284049	0.351631180074983\\
5	0.345621782355743	-0.181155495044122\\
5	-0.195104757394594	-0.337946431543406\\
5	0.385421975007064	0.0614063821867497\\
5	-0.141737989925283	-0.363639642967399\\
5	0.389386088558009	-0.0265309340046026\\
5	0.214510745141142	0.326053732957558\\
5	0.389998874402652	0.0153688822046507\\
5	-0.150280299699772	-0.360224715068371\\
5	-0.25027107069039	-0.299523815300636\\
5	-0.266742302691309	0.284975799631572\\
5	-0.122765305570169	0.370540279536722\\
5	-0.0615429211182427	-0.38548328652336\\
5	0.287718810582292	0.263846290688527\\
5	-0.155043383915294	0.358308324084424\\
5	-0.243255519996869	-0.305372312907362\\
5	-0.366226529192725	0.135310727519751\\
5	-0.245438375409784	0.303630187464952\\
5	-0.334364515168702	-0.201577193006238\\
5	0.386976185460922	0.0518085722266673\\
5	-0.353254130853698	0.166331831810501\\
5	-0.384580607505826	-0.0675138275801699\\
5	0.252341913571885	0.297966925458382\\
5	-0.0572101599436446	0.386257048038842\\
5	0.0354730899047953	-0.388872270511455\\
5	-0.131017362014609	0.367853107167572\\
5	-0.360109005683939	-0.151050695483145\\
5	0.373730424527942	-0.113231221433279\\
5	0.296544785287988	0.254084950203819\\
5	0.136462034035813	0.365893643053988\\
5	-0.340027892745169	-0.192049747302402\\
5	0.362259162249858	0.145858249102219\\
5	0.263533809553785	-0.288194983450746\\
5	-0.389788353057398	-0.0239743288932925\\
5	-0.379142459358571	-0.0936087076340689\\
5	0.227977090840233	-0.317089998073922\\
5	-0.303231829297272	0.246140360885676\\
5	0.195102528292186	0.338355245530747\\
5	-0.0950662590175429	0.378836646729122\\
5	0.389332311160909	0.0312629647172264\\
5	0.0446533778923407	-0.388030011629873\\
5	0.057162962848175	-0.386389273483905\\
5	0.322095421367523	-0.220956498799008\\
5	-0.344480867062764	-0.184136980339186\\
5	0.232077697677638	-0.314189143240608\\
5	-0.386113256477998	0.0591333148999921\\
5	-0.170202678834262	-0.351584348763793\\
5	-0.206412424555839	-0.33162425626053\\
5	0.386106603053103	-0.0592365253439614\\
5	0.387007858464265	-0.0531766717325476\\
5	0.325947964431815	0.215346380660172\\
5	0.368385705569121	0.130037039145451\\
5	0.33890631330726	-0.19433283223833\\
5	0.008822358926419	-0.390573884474464\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	-0.10444517087584	-0.381050211451899\\
6	-0.110587779603171	-0.379413765753504\\
6	-0.210625341012758	0.334672787591933\\
6	-0.304013691717461	-0.25329708737933\\
6	0.0145534174446043	0.39544540062147\\
6	-0.182444892056047	0.351158816438442\\
6	-0.264385613890795	-0.294484820327178\\
6	-0.37985916664398	0.111497361265994\\
6	0.300389534528253	-0.257898174325756\\
6	0.067593492816103	0.390159175638372\\
6	-0.231624259324888	0.321181152989837\\
6	0.384586171352044	0.094462628362798\\
6	-0.132048639039493	-0.373354136718999\\
6	0.103458194694919	0.382265302221364\\
6	0.361156441099653	0.162496835788592\\
6	-0.334582530737009	0.211884168021\\
6	0.117396276764122	-0.378282975704274\\
6	-0.0151152468506789	0.395793315000763\\
6	0.272840013278852	0.287127130017328\\
6	-0.00895335918791194	0.395984309153762\\
6	0.396089064656036	-0.00299444991659678\\
6	-0.299446794388357	-0.259283129504406\\
6	0.106500271113913	-0.38152443659159\\
6	0.388780051254424	-0.0759257247526462\\
6	0.0849888882887174	-0.386906411712751\\
6	0.169747681881931	-0.3579329406599\\
6	-0.384478892896187	0.0955429681183704\\
6	0.370421517721099	-0.14051443330607\\
6	-0.174426145882058	0.355763658336218\\
6	0.10091262930169	-0.383185094464257\\
6	-0.231967076146981	-0.321274591885084\\
6	0.312450611679784	0.243800108740556\\
6	0.194908144604754	-0.345118101201551\\
6	-0.0513862394501131	0.393030400660795\\
6	-0.374682855963129	-0.129432936880896\\
6	0.0876608029586998	0.386598724527275\\
6	-0.348486047485872	0.1889518901402\\
6	-0.396415782103158	0.00508828261005606\\
6	0.357514829372376	-0.171391818959109\\
6	-0.396013244913115	0.0193788154165198\\
6	0.375338535014709	-0.127767338827111\\
6	0.171893236918562	0.357302650721353\\
6	0.351196327232448	-0.184077357867414\\
6	-0.198251608320313	-0.343397180439267\\
6	0.39163845847492	0.0623968077058908\\
6	-0.144024086536981	-0.369504798499132\\
6	0.395666509341203	-0.0269588522949994\\
6	0.217970595869225	0.331312664134293\\
6	0.396289178828501	0.0156167674014999\\
6	-0.152704175501381	-0.366034791117861\\
6	-0.254307700862815	-0.304354844579678\\
6	-0.271044597896007	0.289572183496597\\
6	-0.124745391143881	0.376516735658282\\
6	-0.0625355488782144	-0.39170075888664\\
6	0.292359436559426	0.268101876022212\\
6	-0.157544083655864	0.364087490601914\\
6	-0.247178996125851	-0.310297672792964\\
6	-0.372133408695833	0.137493158608779\\
6	-0.249397058884135	0.308527448553096\\
6	-0.33975749121981	-0.204828438054726\\
6	0.393217736839324	0.0526441943593554\\
6	-0.358951778125532	0.169014603291315\\
6	-0.390783520530113	-0.0686027602830759\\
6	0.256411944435948	0.302772843610937\\
6	-0.0581329044588647	0.392487000426566\\
6	0.036045236516163	-0.395144403906801\\
6	-0.133130545272909	0.373786221799307\\
6	-0.365917215453035	-0.153486997023195\\
6	0.379758334600973	-0.115057531456396\\
6	0.301327765695858	0.258183094561945\\
6	0.138663034584777	0.371795153425827\\
6	-0.345512213595898	-0.195147323871796\\
6	0.368102051963565	0.148210801507093\\
6	0.267784354869169	-0.292843289635435\\
6	-0.396075261977679	-0.0243610116173779\\
6	-0.385257660315968	-0.0951185254991345\\
6	0.231654140692495	-0.322204352881566\\
6	-0.308122665253679	0.250110366706412\\
6	0.19824934326464	0.343812588200597\\
6	-0.0965995857758904	0.384946915224753\\
6	0.39561186456673	0.0317672060836333\\
6	0.0453735936647978	-0.394288560204548\\
6	0.0580849461199197	-0.392621358540097\\
6	0.327290508808934	-0.224520313295766\\
6	-0.350037010079905	-0.187106931634979\\
6	0.235820886349858	-0.31925671006707\\
6	-0.392340889646998	0.0600870780435404\\
6	-0.172947883331589	-0.357255064066435\\
6	-0.209741657209965	-0.336973034587313\\
6	0.392334128908798	-0.0601919531720899\\
6	0.393249920697559	-0.0540343599862984\\
6	0.331205189664586	0.218819709380497\\
6	0.374327410497655	0.132134410744571\\
6	0.344372544167054	-0.197467232758303\\
6	0.00896465503813544	-0.39687346325631\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
7	-0.105274100803426	-0.384074419479295\\
7	-0.111465460393673	-0.382424986116627\\
7	-0.212296970703335	0.33732892082679\\
7	-0.306426498794584	-0.255307381723611\\
7	0.0146689207576567	0.398583856181958\\
7	-0.183892867389826	0.353945791172081\\
7	-0.266483912413738	-0.296822001440886\\
7	-0.382873921934805	0.112382260958581\\
7	0.30277357845308	-0.259944985233103\\
7	0.0681299491082943	0.393255677032328\\
7	-0.233462547097307	0.323730209759597\\
7	0.387638442553251	0.0952123317625028\\
7	-0.133096644111235	-0.376317264788198\\
7	0.104279291478212	0.385299153826295\\
7	0.364022762060762	0.163786493215485\\
7	-0.33723794764762	0.213565788402119\\
7	0.118327993246376	-0.381285221543196\\
7	-0.0152352091272716	0.398934531786483\\
7	0.275005410209636	0.289405916763497\\
7	-0.00902441759416521	0.399127041766094\\
7	0.399232628661243	-0.00301821539212532\\
7	-0.301823356248582	-0.261340932119521\\
7	0.107345511360849	-0.384552408310571\\
7	0.391865607216761	-0.0765283098697307\\
7	0.0856634032751358	-0.389977097519995\\
7	0.171094885706391	-0.360773678284185\\
7	-0.387530312681077	0.0963012456431194\\
7	0.373361371036345	-0.141629627221197\\
7	-0.175810480373185	0.358587179434125\\
7	0.101713523185036	-0.386226246007624\\
7	-0.23380808468783	-0.323824390233378\\
7	0.314930378439148	0.245735030238497\\
7	0.1964550346413	-0.34785713375077\\
7	-0.0517940667473362	0.396149689554929\\
7	-0.377656529423154	-0.130460182411696\\
7	0.0883565236171022	0.38966696837273\\
7	-0.351251809767506	0.190451508315916\\
7	-0.399561939103976	0.00512866580537397\\
7	0.360352248653109	-0.17275207149053\\
7	-0.39915620717433	0.0195326155388731\\
7	0.37831741227673	-0.128781365325739\\
7	0.173257468957599	0.360138386044539\\
7	0.353983599670801	-0.18553828927906\\
7	-0.199825033783173	-0.346122554887198\\
7	0.394746700208848	0.0628920204654613\\
7	-0.14516713484283	-0.372437376264998\\
7	0.3988067197328	-0.0271728114401978\\
7	0.219700521233267	0.33394212972266\\
7	0.399434331041426	0.0157407099999245\\
7	-0.153916113402186	-0.368939829142606\\
7	-0.256326015949028	-0.306770359219199\\
7	-0.273195745498357	0.29187037542911\\
7	-0.125735433930737	0.379504963719062\\
7	-0.0630318627582002	-0.39480949506828\\
7	0.294679749547993	0.270229668689055\\
7	-0.158794433526148	0.36697707386066\\
7	-0.249140734190341	-0.312760352735765\\
7	-0.375086848447388	0.138584374153293\\
7	-0.251376400621311	0.310976079097168\\
7	-0.342453979245364	-0.206454060578969\\
7	0.396338512528525	0.0530620054256995\\
7	-0.361800601761449	0.170355989031722\\
7	-0.393884977042257	-0.0691472266345289\\
7	0.258446959867979	0.305175802687214\\
7	-0.0585942767164747	0.395601976620427\\
7	0.0363313098218468	-0.398280470604474\\
7	-0.134187136902059	0.376752779115175\\
7	-0.368821320337583	-0.154705147793221\\
7	0.382772289637489	-0.115970686467955\\
7	0.303719255899794	0.260232166741008\\
7	0.13976353485926	0.374745908611746\\
7	-0.348254374021262	-0.196696112156493\\
7	0.371023496820419	0.14938707770953\\
7	0.269909627526861	-0.29516744272778\\
7	-0.399218716437819	-0.0245543529794206\\
7	-0.388315260794666	-0.0958734344316673\\
7	0.233492665618625	-0.324761530285388\\
7	-0.310568083231883	0.252095369616781\\
7	0.199822750750868	0.346541259535523\\
7	-0.0973662491550641	0.388002049472568\\
7	0.39875164126964	0.0320193267668368\\
7	0.0457337015510263	-0.397417834491886\\
7	0.0585459377557921	-0.395737401068193\\
7	0.32988805252964	-0.226302220544146\\
7	-0.352815081588476	-0.188591907282876\\
7	0.237692480685968	-0.3217904934803\\
7	-0.395454706231498	0.0605639596153145\\
7	-0.174320485580252	-0.360090421717756\\
7	-0.211406273537029	-0.339647423750704\\
7	0.395447891836646	-0.0606696670861541\\
7	0.396370951814207	-0.0544632041131738\\
7	0.333833802280972	0.22055637374066\\
7	0.377298262961922	0.133183096544131\\
7	0.347105659596951	-0.19903443301829\\
7	0.00903580309399366	-0.400023252647234\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
8	-0.105688565767219	-0.385586523492993\\
8	-0.111904300788923	-0.383930596298189\\
8	-0.213132785548624	0.338656987444218\\
8	-0.307632902333145	-0.256312528895751\\
8	0.0147266724141829	0.400153083962202\\
8	-0.184616855056715	0.3553392785389\\
8	-0.26753306167521	-0.29799059199774\\
8	-0.384381299580218	0.112824710804875\\
8	0.303965600415494	-0.260968390686777\\
8	0.06839817725439	0.394803927729305\\
8	-0.234381690983517	0.325004738144478\\
8	0.389164578153854	0.0955871834623551\\
8	-0.133620646647106	-0.377798828822797\\
8	0.104689839869859	0.386816079628761\\
8	0.365455922541316	0.164431321928932\\
8	-0.338565656102926	0.214406598592678\\
8	0.118793851487504	-0.382786344462658\\
8	-0.0152951902655679	0.400505140179343\\
8	0.276088108675028	0.290545310136581\\
8	-0.00905994679729184	0.40069840807226\\
8	0.400804410663846	-0.0030300981298896\\
8	-0.303011637178694	-0.262369833427078\\
8	0.107768131484317	-0.386066394170061\\
8	0.393408385197929	-0.0768296024282729\\
8	0.086000660768345	-0.391512440423617\\
8	0.171768487618621	-0.362194047096327\\
8	-0.389056022573522	0.0966803844054939\\
8	0.374831297693969	-0.142187224178761\\
8	-0.176502647618749	0.359998939983078\\
8	0.10211397012671	-0.387746821779308\\
8	-0.234728588958255	-0.325099289407525\\
8	0.31617026181883	0.246702490987467\\
8	0.197228479659573	-0.349226650025379\\
8	-0.0519979803959477	0.397709334001995\\
8	-0.379143366153166	-0.130973805177097\\
8	0.0887043839463034	0.391201090295457\\
8	-0.352634690908323	0.191201317403774\\
8	-0.401135017604386	0.00514885740303292\\
8	0.361770958293476	-0.173432197756241\\
8	-0.400727688304937	0.0196095156000498\\
8	0.379806850907741	-0.129288378575053\\
8	0.173939584977117	0.361556253706132\\
8	0.355377235889977	-0.186268754984883\\
8	-0.200611746514603	-0.347485242111163\\
8	0.396300821075812	0.0631396268452466\\
8	-0.145738658995754	-0.373903665147931\\
8	0.400376824928598	-0.027279791012797\\
8	0.220565483915287	0.335256862516844\\
8	0.401006907147888	0.0158026812991368\\
8	-0.154522082352588	-0.370392348154978\\
8	-0.257335173492134	-0.30797811653896\\
8	-0.274271319299531	0.293019471395366\\
8	-0.126230455324165	0.380999077749452\\
8	-0.0632800196981932	-0.3963638631591\\
8	0.295839906042276	0.271293565022477\\
8	-0.15941960846129	0.368421865490032\\
8	-0.250121603222587	-0.313991692707166\\
8	-0.376563568323165	0.13912998192555\\
8	-0.252366071489898	0.312200394369204\\
8	-0.343802223258141	-0.207266871841091\\
8	0.397898900373126	0.0532709109588716\\
8	-0.363225013579407	0.171026681901926\\
8	-0.395435705298329	-0.0694194598102554\\
8	0.259464467583995	0.306377282225353\\
8	-0.0588249628452798	0.397159464717358\\
8	0.0364743464746887	-0.399848503953311\\
8	-0.134715432716634	0.378236057773109\\
8	-0.370273372779857	-0.155314223178233\\
8	0.384279267155746	-0.116427263973734\\
8	0.304915001001761	0.261256702830539\\
8	0.140313784996501	0.376221286204705\\
8	-0.349625454233944	-0.197470506298841\\
8	0.372484219248846	0.149975215810749\\
8	0.270972263855707	-0.296329519273952\\
8	-0.400790443667889	-0.0246510236604419\\
8	-0.389844061034015	-0.0962508888979338\\
8	0.234411928081691	-0.326040118987299\\
8	-0.311790792220985	0.253087871071965\\
8	0.200609454493981	0.347905595202985\\
8	-0.097749580844651	0.389529616596476\\
8	0.400321529621096	0.0321453871084385\\
8	0.0459137554941406	-0.398982471635555\\
8	0.0587764335737283	-0.397295422332241\\
8	0.331186824389993	-0.227193174168335\\
8	-0.354204117342761	-0.189334395106824\\
8	0.238628277854023	-0.323057385186916\\
8	-0.397011614523748	0.0608024004012016\\
8	-0.175006786704584	-0.361508100543417\\
8	-0.21223858170056	-0.3409846183324\\
8	0.397004773300569	-0.0609085240431862\\
8	0.39793146737253	-0.0546776261766115\\
8	0.335148108589165	0.221424705920741\\
8	0.378783689194056	0.133707439443911\\
8	0.3484722173119	-0.199818033148283\\
8	0.00907137712192277	-0.401598147342695\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
9	-0.105895798249115	-0.386342575499842\\
9	-0.112123720986549	-0.384683401388969\\
9	-0.213550692971269	0.339321020752932\\
9	-0.308236104102426	-0.256815102481821\\
9	0.014755548242446	0.400937697852323\\
9	-0.184978848890159	0.35603602222231\\
9	-0.268057636305945	-0.298574887276166\\
9	-0.385134988402924	0.113045935728022\\
9	0.304561611396701	-0.261480093413613\\
9	0.0685322913274378	0.395578053077794\\
9	-0.234841262926622	0.325642002336918\\
9	0.389927645954156	0.0957746093122813\\
9	-0.133882647915041	-0.378539610840097\\
9	0.104895114065682	0.387574542529994\\
9	0.366172502781593	0.164753736285655\\
9	-0.339229510330579	0.214827003687958\\
9	0.119026780608068	-0.383536905922389\\
9	-0.0153251808347161	0.401290444375773\\
9	0.276629457907725	0.291115006823124\\
9	-0.00907771139885516	0.401484091225343\\
9	0.401590301665148	-0.00303603949877173\\
9	-0.30360577764375	-0.262884284080856\\
9	0.10797944154605	-0.386823387099806\\
9	0.394179774188513	-0.076980248707544\\
9	0.0861692895149496	-0.392280111875428\\
9	0.172105288574736	-0.362904231502398\\
9	-0.389818877519745	0.0968699537866811\\
9	0.375566261022781	-0.142466022657543\\
9	-0.176848731241531	0.360704820257555\\
9	0.102314193597547	-0.388507109665149\\
9	-0.235188841093467	-0.325736738994599\\
9	0.31679020350867	0.247186221361953\\
9	0.197615202168709	-0.349911408162684\\
9	-0.0520999372202535	0.398489156225529\\
9	-0.379886784518172	-0.131230616559797\\
9	0.088878314110904	0.391968151256821\\
9	-0.353326131478732	0.191576221947703\\
9	-0.40192155685459	0.0051589532018624\\
9	0.362480313113659	-0.173772260889097\\
9	-0.401513428870241	0.0196479656306381\\
9	0.380551570223246	-0.12954188519971\\
9	0.174280642986876	0.362265187536928\\
9	0.356074053999566	-0.186633987837795\\
9	-0.201005102880318	-0.348166585723146\\
9	0.397077881509294	0.0632634300351393\\
9	-0.146024421072216	-0.374636809589397\\
9	0.401161877526497	-0.0273332807990966\\
9	0.220997965256298	0.335914228913936\\
9	0.401793195201119	0.015833666948743\\
9	-0.154825066827789	-0.371118607661164\\
9	-0.257839752263688	-0.30858199519884\\
9	-0.274809106200119	0.293594019378494\\
9	-0.126477966020879	0.381746134764647\\
9	-0.0634040981681896	-0.39714104720451\\
9	0.296419984289418	0.271825513189188\\
9	-0.159732195928862	0.369144261304719\\
9	-0.25061203773871	-0.314607362692866\\
9	-0.377301928261053	0.139402785811679\\
9	-0.252860906924192	0.312812552005222\\
9	-0.344476345264529	-0.207673277472152\\
9	0.398679094295426	0.0533753637254576\\
9	-0.363937219488387	0.171362028337028\\
9	-0.396211069426365	-0.0695555763981186\\
9	0.259973221442003	0.306978021994422\\
9	-0.0589403059096823	0.397938208765824\\
9	0.0365458648011097	-0.400632520627729\\
9	-0.134979580623922	0.378977697102075\\
9	-0.370999399000994	-0.15561876087074\\
9	0.385032755914875	-0.116655552726624\\
9	0.305512873552745	0.261768970875305\\
9	0.140588910065121	0.376958975001185\\
9	-0.350310994340285	-0.197857703370015\\
9	0.373214580463059	0.150269284861358\\
9	0.27150358202013	-0.296910557547038\\
9	-0.401576307282924	-0.0246993590009526\\
9	-0.390608461153689	-0.096439616131067\\
9	0.234871559313224	-0.326679413338255\\
9	-0.312402146715536	0.253584121799557\\
9	0.201002806365538	0.348587763036717\\
9	-0.0979412466894444	0.39029340015843\\
9	0.401106473796823	0.0322084172792393\\
9	0.0460037824656978	-0.399764790207389\\
9	0.0588916814826964	-0.398074432964265\\
9	0.331836210320169	-0.22763865098043\\
9	-0.354898635219904	-0.189705639018798\\
9	0.239096176438051	-0.323690831040223\\
9	-0.397790068669873	0.0609216207941451\\
9	-0.17534993726675	-0.362216939956247\\
9	-0.212654735782326	-0.341653215623248\\
9	0.397783214032531	-0.0610279525217022\\
9	0.398711725151692	-0.0547848372083303\\
9	0.335805261743261	0.221858872010782\\
9	0.379526402310122	0.133969610893801\\
9	0.349155496169374	-0.200209833213279\\
9	0.00908916413588732	-0.402385594690426\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
10	-0.105999414490063	-0.386720601503266\\
10	-0.112233431085361	-0.38505980393436\\
10	-0.213759646682591	0.339653037407289\\
10	-0.308537704987066	-0.257066389274856\\
10	0.0147699861565776	0.401330004797384\\
10	-0.185159845806881	0.356384394064015\\
10	-0.268319923621313	-0.29886703491538\\
10	-0.385511832814277	0.113156548189595\\
10	0.304859616887304	-0.261735944777032\\
10	0.0685993483639617	0.395965115752039\\
10	-0.235071048898175	0.325960634433138\\
10	0.390309179854307	0.0958683222372444\\
10	-0.134013648549009	-0.378910001848746\\
10	0.104997751163594	0.38795377398061\\
10	0.366530792901731	0.164914943464017\\
10	-0.339561437444405	0.215037206235598\\
10	0.11914324516835	-0.383912186652254\\
10	-0.0153401761192902	0.401683096473988\\
10	0.276900132524073	0.291399855166395\\
10	-0.00908659369963681	0.401876932801884\\
10	0.401983247165799	-0.0030390101832128\\
10	-0.303902847876279	-0.263141509407746\\
10	0.108085096576917	-0.387201883564679\\
10	0.394565468683805	-0.0770555718471796\\
10	0.0862536038882519	-0.392663947601333\\
10	0.172273689052794	-0.363259323705434\\
10	-0.390200304992856	0.0969647384772747\\
10	0.375933742687186	-0.142605421896934\\
10	-0.177021773052922	0.361057760394793\\
10	0.102414305332965	-0.38888725360807\\
10	-0.235418967161073	-0.326055463788136\\
10	0.317100174353591	0.247428086549195\\
10	0.197808563423277	-0.350253787231336\\
10	-0.0521509156324064	0.398879067337295\\
10	-0.380258493700675	-0.131359022251147\\
10	0.0889652791932043	0.392351681737503\\
10	-0.353671851763936	0.191763674219667\\
10	-0.402314826479693	0.00516400110127713\\
10	0.362834990523751	-0.173942292455524\\
10	-0.401906299152893	0.0196671906459323\\
10	0.380923929880999	-0.129668638512038\\
10	0.174451171991755	0.362619654452326\\
10	0.35642246305436	-0.186816604264251\\
10	-0.201201781063175	-0.348507257529137\\
10	0.397466411726035	0.0633253316300856\\
10	-0.146167302110448	-0.375003381810131\\
10	0.401554403825447	-0.0273600256922464\\
10	0.221214205926803	0.336242912112481\\
10	0.402186339227735	0.0158491597735461\\
10	-0.15497655906539	-0.371481737414258\\
10	-0.258092041649464	-0.308883934528781\\
10	-0.275077999650412	0.293881293370058\\
10	-0.126601721369236	0.382119663272244\\
10	-0.0634661374031879	-0.397529639227215\\
10	0.296710023412989	0.272091487272543\\
10	-0.159888489662647	0.369505459212062\\
10	-0.250857254996771	-0.314915197685717\\
10	-0.377671108229998	0.139539187754743\\
10	-0.253108324641339	0.313118630823231\\
10	-0.344813406267723	-0.207876480287683\\
10	0.399069191256576	0.0534275901087506\\
10	-0.364293322442876	0.171529701554579\\
10	-0.396598751490383	-0.0696236346920502\\
10	0.260227598371006	0.307278391878957\\
10	-0.0589979774418835	0.398327580790056\\
10	0.0365816239643202	-0.401024528964938\\
10	-0.135111654577565	0.379348516766559\\
10	-0.371362412111563	-0.155771029716993\\
10	0.38540950029444	-0.116769697103069\\
10	0.305811809828237	0.262025104897688\\
10	0.140726472599432	0.377327819399425\\
10	-0.350653764393456	-0.198051301905602\\
10	0.373579761070166	0.150416319386663\\
10	0.271769241102341	-0.297201076683582\\
10	-0.401969239090442	-0.0247235266712079\\
10	-0.390990661213527	-0.0965339797476336\\
10	0.23510137492899	-0.326999060513732\\
10	-0.312707823962811	0.253832247163353\\
10	0.201199482301317	0.348928846953582\\
10	-0.0980370796118411	0.390675291939407\\
10	0.401498945884687	0.0322399323646398\\
10	0.0460487959514763	-0.400155949493306\\
10	0.0589493054371805	-0.398463938280277\\
10	0.332160903285258	-0.227861389386477\\
10	-0.355245894158475	-0.189891260974785\\
10	0.239330125730064	-0.324007553966877\\
10	-0.398179295742935	0.0609812309906169\\
10	-0.175521512547832	-0.362571359662662\\
10	-0.212862812823209	-0.341987514268672\\
10	0.398172434398512	-0.0610876667609602\\
10	0.399101854041273	-0.0548384427241898\\
10	0.336133838320309	0.222075955055802\\
10	0.379897758868156	0.134100696618746\\
10	0.349497135598112	-0.200405733245778\\
10	0.0090980576428696	-0.402779318364291\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
10	-0.105999414490063	-0.386720601503266\\
10	-0.112233431085361	-0.38505980393436\\
10	-0.213759646682591	0.339653037407289\\
10	-0.308537704987066	-0.257066389274856\\
10	0.0147699861565776	0.401330004797384\\
10	-0.185159845806881	0.356384394064015\\
10	-0.268319923621313	-0.29886703491538\\
10	-0.385511832814277	0.113156548189595\\
10	0.304859616887304	-0.261735944777032\\
10	0.0685993483639617	0.395965115752039\\
10	-0.235071048898175	0.325960634433138\\
10	0.390309179854307	0.0958683222372444\\
10	-0.134013648549009	-0.378910001848746\\
10	0.104997751163594	0.38795377398061\\
10	0.366530792901731	0.164914943464017\\
10	-0.339561437444405	0.215037206235598\\
10	0.11914324516835	-0.383912186652254\\
10	-0.0153401761192902	0.401683096473988\\
10	0.276900132524073	0.291399855166395\\
10	-0.00908659369963681	0.401876932801884\\
10	0.401983247165799	-0.0030390101832128\\
10	-0.303902847876279	-0.263141509407746\\
10	0.108085096576917	-0.387201883564679\\
10	0.394565468683805	-0.0770555718471796\\
10	0.0862536038882519	-0.392663947601333\\
10	0.172273689052794	-0.363259323705434\\
10	-0.390200304992856	0.0969647384772747\\
10	0.375933742687186	-0.142605421896934\\
10	-0.177021773052922	0.361057760394793\\
10	0.102414305332965	-0.38888725360807\\
10	-0.235418967161073	-0.326055463788136\\
10	0.317100174353591	0.247428086549195\\
10	0.197808563423277	-0.350253787231336\\
10	-0.0521509156324064	0.398879067337295\\
10	-0.380258493700675	-0.131359022251147\\
10	0.0889652791932043	0.392351681737503\\
10	-0.353671851763936	0.191763674219667\\
10	-0.402314826479693	0.00516400110127713\\
10	0.362834990523751	-0.173942292455524\\
10	-0.401906299152893	0.0196671906459323\\
10	0.380923929880999	-0.129668638512038\\
10	0.174451171991755	0.362619654452326\\
10	0.35642246305436	-0.186816604264251\\
10	-0.201201781063175	-0.348507257529137\\
10	0.397466411726035	0.0633253316300856\\
10	-0.146167302110448	-0.375003381810131\\
10	0.401554403825447	-0.0273600256922464\\
10	0.221214205926803	0.336242912112481\\
10	0.402186339227735	0.0158491597735461\\
10	-0.15497655906539	-0.371481737414258\\
10	-0.258092041649464	-0.308883934528781\\
10	-0.275077999650412	0.293881293370058\\
10	-0.126601721369236	0.382119663272244\\
10	-0.0634661374031879	-0.397529639227215\\
10	0.296710023412989	0.272091487272543\\
10	-0.159888489662647	0.369505459212062\\
10	-0.250857254996771	-0.314915197685717\\
10	-0.377671108229998	0.139539187754743\\
10	-0.253108324641339	0.313118630823231\\
10	-0.344813406267723	-0.207876480287683\\
10	0.399069191256576	0.0534275901087506\\
10	-0.364293322442876	0.171529701554579\\
10	-0.396598751490383	-0.0696236346920502\\
10	0.260227598371006	0.307278391878957\\
10	-0.0589979774418835	0.398327580790056\\
10	0.0365816239643202	-0.401024528964938\\
10	-0.135111654577565	0.379348516766559\\
10	-0.371362412111563	-0.155771029716993\\
10	0.38540950029444	-0.116769697103069\\
10	0.305811809828237	0.262025104897688\\
10	0.140726472599432	0.377327819399425\\
10	-0.350653764393456	-0.198051301905602\\
10	0.373579761070166	0.150416319386663\\
10	0.271769241102341	-0.297201076683582\\
10	-0.401969239090442	-0.0247235266712079\\
10	-0.390990661213527	-0.0965339797476336\\
10	0.23510137492899	-0.326999060513732\\
10	-0.312707823962811	0.253832247163353\\
10	0.201199482301317	0.348928846953582\\
10	-0.0980370796118411	0.390675291939407\\
10	0.401498945884687	0.0322399323646398\\
10	0.0460487959514763	-0.400155949493306\\
10	0.0589493054371805	-0.398463938280277\\
10	0.332160903285258	-0.227861389386477\\
10	-0.355245894158475	-0.189891260974785\\
10	0.239330125730064	-0.324007553966877\\
10	-0.398179295742935	0.0609812309906169\\
10	-0.175521512547832	-0.362571359662662\\
10	-0.212862812823209	-0.341987514268672\\
10	0.398172434398512	-0.0610876667609602\\
10	0.399101854041273	-0.0548384427241898\\
10	0.336133838320309	0.222075955055802\\
10	0.379897758868156	0.134100696618746\\
10	0.349497135598112	-0.200405733245778\\
10	0.0090980576428696	-0.402779318364291\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
15	-0.106099792723482	-0.387086814194084\\
15	-0.112339712743586	-0.385424443900207\\
15	-0.213962070590434	0.339974678541198\\
15	-0.308829880844062	-0.257309823355609\\
15	0.0147839728858925	0.401710052150412\\
15	-0.185335186569956	0.356721879285666\\
15	-0.268574014458076	-0.299150052940868\\
15	-0.385876900837775	0.113263704011744\\
15	0.305148309706326	-0.261983800785343\\
15	0.0686643098680942	0.396340082717713\\
15	-0.235293654058116	0.326269309276351\\
15	0.390678790820078	0.0959591066333024\\
15	-0.134140555413165	-0.379268818138376\\
15	0.105097180852196	0.388321154448395\\
15	0.366877886455616	0.165071112918055\\
15	-0.339882991835924	0.215240839953624\\
15	0.119256070211123	-0.384275739859311\\
15	-0.0153547028012213	0.402063478194134\\
15	0.27716234855866	0.291675801998939\\
15	-0.00909519842851905	0.402257498079158\\
15	0.402363913119554	-0.00304188803376509\\
15	-0.30419063466404	-0.26339069644317\\
15	0.10818744988807	-0.387568552015024\\
15	0.394939110226119	-0.0771285411387015\\
15	0.0863352834373885	-0.393035788460804\\
15	0.172436827015912	-0.363603319277125\\
15	-0.390569812857433	0.0970565611462873\\
15	0.37628974054958	-0.142740464910094\\
15	-0.177189407307707	0.361399671152743\\
15	0.102511288576651	-0.389255518052775\\
15	-0.235641901789067	-0.326364228431874\\
15	0.317400458609607	0.247662393449337\\
15	0.19799588213864	-0.350585466954093\\
15	-0.0522003009691795	0.399256793726819\\
15	-0.380618586971225	-0.131483415264642\\
15	0.0890495266166827	0.392723226890663\\
15	-0.354006768290227	0.191945268608133\\
15	-0.402695806429011	0.00516889125383516\\
15	0.363178584264777	-0.174107010535501\\
15	-0.402286892239212	0.0196858148794985\\
15	0.381284653299447	-0.129791430783356\\
15	0.174616371965232	0.362963044276618\\
15	0.356759984326191	-0.18699351392738\\
15	-0.201392313052818	-0.348837283341192\\
15	0.397842800373502	0.0633852988001898\\
15	-0.146305718116234	-0.375358498648966\\
15	0.401934663677554	-0.0273859348074853\\
15	0.221423689076355	0.336561323961073\\
15	0.402567197503519	0.015864168447574\\
15	-0.155123317170565	-0.371833519362567\\
15	-0.258336446991935	-0.30917643825466\\
15	-0.275338490180384	0.294159590049386\\
15	-0.126721609362957	0.382481519013979\\
15	-0.0635262379120924	-0.397906087749211\\
15	0.296990998813948	0.272349149665793\\
15	-0.160039899217252	0.369855369684801\\
15	-0.251094809215518	-0.31521341283504\\
15	-0.378028751324912	0.139671327137086\\
15	-0.253348010554825	0.313415144678178\\
15	-0.345139934114568	-0.208073333015228\\
15	0.39944709768769	0.0534781844175657\\
15	-0.364638297180038	0.171692134984081\\
15	-0.3969743184899	-0.0696895661642965\\
15	0.260474026020979	0.3075693752046\\
15	-0.0590538467387035	0.398704784938532\\
15	0.0366162656536803	-0.40140428704161\\
15	-0.135239601220158	0.379707748316527\\
15	-0.371714081062426	-0.155918540161801\\
15	0.385774471412143	-0.11688027446775\\
15	0.30610140434512	0.262273234731871\\
15	0.140859736304545	0.37768513741022\\
15	-0.350985822882465	-0.198238850486952\\
15	0.3739335297833	0.150558759083052\\
15	0.272026598338234	-0.297482517097108\\
15	-0.402349891778975	-0.0247469391017678\\
15	-0.391360917521494	-0.0966253945011825\\
15	0.235324008806764	-0.327308718714976\\
15	-0.313003948796109	0.25407261860953\\
15	0.201390012114102	0.349259271998046\\
15	-0.098129917755413	0.391045249602228\\
15	0.401879153219805	0.0322704626036214\\
15	0.0460924027658243	-0.400534885051539\\
15	0.0590051286430869	-0.398841271555163\\
15	0.332475449595187	-0.228077167217336\\
15	-0.355582301255216	-0.190071082244648\\
15	0.239556764106703	-0.324314379302073\\
15	-0.398556359469965	0.0610389783684489\\
15	-0.175687726101382	-0.362914703753252\\
15	-0.213064387456564	-0.342311366081426\\
15	0.398549491628056	-0.0611455149302415\\
15	0.399479791403054	-0.0548903730676786\\
15	0.336452146879325	0.222286254255666\\
15	0.380257510533751	0.134227685914787\\
15	0.349828098794701	-0.200595511402261\\
15	0.00910667322775868	-0.403160738173348\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
20	-0.106102929543276	-0.387098258340672\\
20	-0.112343034045406	-0.385435838899139\\
20	-0.213968396337554	0.339984729826632\\
20	-0.308839011339593	-0.257317430670632\\
20	0.0147844099711836	0.401721928630194\\
20	-0.185340665968802	0.356732425698843\\
20	-0.268581954796725	-0.299158897254164\\
20	-0.38588830921351	0.113267052631187\\
20	0.305157331356921	-0.261991546285603\\
20	0.0686663399150984	0.39635180043539\\
20	-0.235300610469364	0.326278955365202\\
20	0.390690341162758	0.0959619436456792\\
20	-0.13414452125267	-0.379280031147427\\
20	0.105100288029965	0.388332635088013\\
20	0.366888733129174	0.165075993213494\\
20	-0.339893040410659	0.215247203507312\\
20	0.119259595993709	-0.384287100897031\\
20	-0.0153551567600317	0.402075365122889\\
20	0.277170542809741	0.291684425337456\\
20	-0.00909546732629662	0.402269390744073\\
20	0.402375808930609	-0.00304197796659485\\
20	-0.304199628001158	-0.263398483538027\\
20	0.108190648429043	-0.387580010404098\\
20	0.394950786524317	-0.0771308214290616\\
20	0.086337835923299	-0.393047408487663\\
20	0.172441925077259	-0.36361406913874\\
20	-0.390581359978201	0.0970594306046939\\
20	0.376300865482779	-0.142744685004255\\
20	-0.177194645878169	0.361410355863929\\
20	0.102514319303017	-0.389267026316672\\
20	-0.235648868496191	-0.326373877326991\\
20	0.317409842492608	0.247669715539966\\
20	0.198001735848495	-0.350595831945429\\
20	-0.0522018442609537	0.399268597676492\\
20	-0.38062983988593	-0.131487302546314\\
20	0.0890521593486664	0.392734837676699\\
20	-0.354017234431674	0.191950943432772\\
20	-0.402707712052427	0.0051690440711026\\
20	0.363189321569184	-0.1741121579755\\
20	-0.402298785773159	0.0196863968867974\\
20	0.381295925906273	-0.129795268041835\\
20	0.174621534464404	0.362973775208627\\
20	0.356770531865936	-0.186999042354353\\
20	-0.201398267177495	-0.348847596647818\\
20	0.397854562518736	0.0633871727742556\\
20	-0.146310043616415	-0.37536959605018\\
20	0.401946546797933	-0.0273867444673365\\
20	0.221430235424778	0.336571274331341\\
20	0.402579099324637	0.0158646374686374\\
20	-0.155127903361352	-0.371844512548451\\
20	-0.258344084658888	-0.309185578996094\\
20	-0.275346630509446	0.294168286820615\\
20	-0.126725355862761	0.382492827005908\\
20	-0.0635281160529956	-0.397917851765523\\
20	0.296999779295228	0.272357201615583\\
20	-0.160044630765833	0.369866304387074\\
20	-0.251102232784854	-0.315222732058457\\
20	-0.378039927671629	0.139675456492785\\
20	-0.253355500739622	0.313424410736145\\
20	-0.345150138109782	-0.208079484662964\\
20	0.399458907263663	0.0534797654897162\\
20	-0.364649077640574	0.171697211028753\\
20	-0.396986054958635	-0.0696916265228042\\
20	0.260481726885041	0.307578468433526\\
20	-0.0590555926542291	0.398716572568172\\
20	0.0366173482064728	-0.401416154481506\\
20	-0.135243599552739	0.379718974302464\\
20	-0.37172507071714	-0.155923149863201\\
20	0.385785876759571	-0.116883730010396\\
20	0.306110454173773	0.26228098878919\\
20	0.14086390079533	0.377696303598057\\
20	-0.350996199710246	-0.198244711380119\\
20	0.373944585055586	0.150563210323564\\
20	0.272034640751855	-0.29749131211003\\
20	-0.402361787175491	-0.0247476707402228\\
20	-0.391372488031118	-0.0966282512122309\\
20	0.235330966115444	-0.327318395533765\\
20	-0.31301320269715	0.254080130217223\\
20	0.201395966170751	0.349269597780686\\
20	-0.0981328189473996	0.391056810779192\\
20	0.401891034699028	0.0322714166735896\\
20	0.0460937654787727	-0.400546726787733\\
20	0.0590068731182714	-0.398853063220004\\
20	0.332485279167372	-0.22808391027455\\
20	-0.355592813976989	-0.190076701659331\\
20	0.239563846555973	-0.324323967593798\\
20	-0.398568142711434	0.0610407829740062\\
20	-0.17569292027493	-0.362925433256082\\
20	-0.213070686663857	-0.342321486450575\\
20	0.39856127466648	-0.0611473226855315\\
20	0.39949160194561	-0.0548919958909126\\
20	0.336462094021794	0.222292826105661\\
20	0.380268752773301	0.134231654330288\\
20	0.349838441394594	-0.200601441969651\\
20	0.00910694246478646	-0.403172657542381\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
25	-0.106103027568895	-0.387098615970252\\
25	-0.112343137836087	-0.385436194992856\\
25	-0.213968594017152	0.339985043929302\\
25	-0.308839296667578	-0.257317668399227\\
25	0.0147844236300989	0.401722299770188\\
25	-0.185340837200016	0.356732755274254\\
25	-0.268582202932307	-0.299159173638955\\
25	-0.385888665725251	0.113267157275544\\
25	0.305157613283502	-0.261991788332486\\
25	0.0686664033540673	0.396352166614068\\
25	-0.235300827857216	0.326279256805478\\
25	0.390690702110967	0.095962032302316\\
25	-0.134144645185155	-0.37928038155396\\
25	0.10510038512927	0.388332993858001\\
25	0.366889072087723	0.165076145722726\\
25	-0.33989335442862	0.215247402368365\\
25	0.119259706174415	-0.38428745592946\\
25	-0.0153551709462445	0.402075736589413\\
25	0.277170798880087	0.291684694816785\\
25	-0.00909547572935217	0.402269762389852\\
25	0.402376180674705	-0.00304198077699578\\
25	-0.304199909042943	-0.263398726884741\\
25	0.108190748383449	-0.387580368478756\\
25	0.394951151408635	-0.0771308926881354\\
25	0.0863379156884838	-0.393047771613502\\
25	0.172442084391676	-0.363614405071915\\
25	-0.390581720825725	0.0970595202752691\\
25	0.376301213136942	-0.142744816882198\\
25	-0.177194809583496	0.361410689761153\\
25	0.102514414013216	-0.389267385949919\\
25	-0.235649086205789	-0.326374178854964\\
25	0.317410135738952	0.247669944355298\\
25	0.198001918776928	-0.350596155851409\\
25	-0.0522018924888216	0.399268966549919\\
25	-0.380630191539514	-0.131487424023866\\
25	0.0890522416215409	0.392735200513763\\
25	-0.354017561498594	0.191951120771042\\
25	-0.402708084103159	0.00516904884664221\\
25	0.363189657109947	-0.174112318833\\
25	-0.402299157446095	0.0196864150745255\\
25	0.381296278175237	-0.129795387956162\\
25	0.174621695792503	0.362974110550252\\
25	0.356770861476553	-0.186999215117695\\
25	-0.201398453243891	-0.34884791893865\\
25	0.397854930085774	0.0633872313359451\\
25	-0.146310178788295	-0.375369942843968\\
25	0.401946918145445	-0.0273867697692069\\
25	0.221430439998167	0.336571585280412\\
25	0.402579471256547	0.0158646521255456\\
25	-0.155128046679814	-0.37184485608551\\
25	-0.25834432333598	-0.309185864644264\\
25	-0.275346884894729	0.294168558594716\\
25	-0.12672547294088	0.382493180380656\\
25	-0.0635281747448989	-0.397918219391033\\
25	0.297000053685268	0.272357453239014\\
25	-0.160044778626727	0.36986664609652\\
25	-0.251102464771396	-0.315223023284188\\
25	-0.378040276932463	0.13967558553515\\
25	-0.253355734807897	0.313424700300456\\
25	-0.345150456984632	-0.208079676901956\\
25	0.399459276312912	0.0534798148982209\\
25	-0.364649414529966	0.171697369655149\\
25	-0.396986421723283	-0.0696916909090076\\
25	0.260481967537043	0.30757875259693\\
25	-0.0590556472140893	0.398716940931598\\
25	0.0366173820362476	-0.401416525339002\\
25	-0.135243724500632	0.379719325114524\\
25	-0.37172541414385	-0.15592329391637\\
25	0.385786233176678	-0.116883837996103\\
25	0.306110736980918	0.262281231103481\\
25	0.140864030935667	0.377696652541427\\
25	-0.350996523986115	-0.198244894533031\\
25	0.373944930532845	0.15056334942483\\
25	0.272034892077281	-0.297491586954184\\
25	-0.402362158906632	-0.0247476936039245\\
25	-0.391372849609544	-0.0966283404844511\\
25	0.23533118353134	-0.327318697934352\\
25	-0.313013491881557	0.254080364954964\\
25	0.201396152235022	0.349269920461393\\
25	-0.0981329096096492	0.391057172065972\\
25	0.401891405995253	0.0322714464882761\\
25	0.0460938080635523	-0.400547096841989\\
25	0.059006927633121	-0.39885343170953\\
25	0.332485586341503	-0.228084120995088\\
25	-0.355593142499545	-0.19007687726604\\
25	0.239564067882512	-0.324324267227914\\
25	-0.39856851093773	0.0610408393679298\\
25	-0.175693082592853	-0.362925768553046\\
25	-0.213070883514084	-0.342321802712111\\
25	0.39856164288643	-0.0611473791778843\\
25	0.399491971025065	-0.0548920466041387\\
25	0.336462404869996	0.222293031475974\\
25	0.380269104093286	0.134231778343272\\
25	0.349838764600841	-0.200601627299882\\
25	0.00910695087844358	-0.403173030022664\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
30	-0.106103030632196	-0.387098627146177\\
30	-0.112343141079546	-0.385436206120785\\
30	-0.213968600194639	0.339985053745011\\
30	-0.308839305584078	-0.257317675828245\\
30	0.01478442405694	0.401722311368312\\
30	-0.185340842550992	0.356732765573486\\
30	-0.268582210686544	-0.29915918227598\\
30	-0.385888676866243	0.11326716054568\\
30	0.305157622093707	-0.261991795896451\\
30	0.068666405336535	0.396352178057151\\
30	-0.235300834650586	0.326279266225487\\
30	0.390690713390599	0.0959620350728359\\
30	-0.134144649058045	-0.379280392504164\\
30	0.105100388163623	0.388333005069564\\
30	0.366889082680178	0.16507615048864\\
30	-0.339893364241681	0.215247408582773\\
30	0.119259709617562	-0.384287467024224\\
30	-0.0153551713895636	0.402075748197741\\
30	0.277170806882285	0.291684703238014\\
30	-0.00909547599194765	0.402269774003782\\
30	0.402376192291708	-0.0030419808648208\\
30	-0.304199917825498	-0.263398734489326\\
30	0.108190751507024	-0.387580379668589\\
30	0.39495116281127	-0.0771308949149814\\
30	0.0863379181811458	-0.393047782961184\\
30	0.172442089370252	-0.363614415569827\\
30	-0.39058173210221	0.0970595230774746\\
30	0.376301224001134	-0.142744821003383\\
30	-0.177194814699287	0.361410700195441\\
30	0.102514416972909	-0.389267397188458\\
30	-0.235649093009214	-0.326374188277713\\
30	0.3174101449029	0.247669951505777\\
30	0.198001924493442	-0.350596165973471\\
30	-0.0522018939959425	0.399268978077214\\
30	-0.380630202528689	-0.13148742782004\\
30	0.0890522441925682	0.392735211852421\\
30	-0.354017571719435	0.191951126312863\\
30	-0.402708095729744	0.00516904899587782\\
30	0.363189667595596	-0.174112323859797\\
30	-0.402299169060875	0.019686415642892\\
30	0.381296289183642	-0.129795391703485\\
30	0.174621700834006	0.362974121029678\\
30	0.356770871776885	-0.18699922051655\\
30	-0.201398459058466	-0.348847929010239\\
30	0.397854941572244	0.0633872331659979\\
30	-0.146310183012417	-0.375369953681273\\
30	0.401946929750054	-0.0273867705598903\\
30	0.221430446391085	0.336571594997571\\
30	0.402579482879419	0.015864652583574\\
30	-0.155128051158516	-0.371844866821043\\
30	-0.258344330794639	-0.309185873570769\\
30	-0.275346892844269	0.294168567087656\\
30	-0.126725476599571	0.382493191423617\\
30	-0.0635281765790209	-0.39791823087933\\
30	0.297000062259957	0.272357461102246\\
30	-0.160044783247379	0.36986665677494\\
30	-0.251102472020975	-0.315223032384992\\
30	-0.378040287846864	0.139675589567724\\
30	-0.25335574212253	0.313424709349341\\
30	-0.345150466949471	-0.208079682909424\\
30	0.399459287845701	0.0534798164422366\\
30	-0.36464942505776	0.171697374612224\\
30	-0.396986433184678	-0.0696916929210764\\
30	0.260481975057418	0.307578761477036\\
30	-0.0590556489190849	0.398716952442955\\
30	0.0366173830934281	-0.401416536928299\\
30	-0.135243728405254	0.379719336077401\\
30	-0.371725424875935	-0.155923298418031\\
30	0.385786244314713	-0.116883841370657\\
30	0.306110745818641	0.262281238675802\\
30	0.140864035002552	0.377696663445908\\
30	-0.350996534119735	-0.198244900256559\\
30	0.373944941329009	0.150563353771744\\
30	0.2720348999312	-0.297491595543064\\
30	-0.40236217052323	-0.0247476943184152\\
30	-0.39137286090887	-0.096628343274208\\
30	0.235331190325587	-0.327318707384371\\
30	-0.31301350091857	0.254080372290518\\
30	0.20139615804953	0.349269930545165\\
30	-0.0981329124428445	0.391057183356183\\
30	0.40189141759826	0.0322714474199851\\
30	0.0460938093943267	-0.400547108406185\\
30	0.05900692933671	-0.398853443224828\\
30	0.332485595940694	-0.228084127580105\\
30	-0.355593152765875	-0.190076882753749\\
30	0.239564074798967	-0.324324276591481\\
30	-0.398568522444802	0.06104084113024\\
30	-0.175693087665289	-0.362925779031076\\
30	-0.213070889665654	-0.342321812595284\\
30	0.398561654393304	-0.0611473809432703\\
30	0.399491982558798	-0.054892048188927\\
30	0.336462414584003	0.222293037893796\\
30	0.380269115072036	0.134231782218678\\
30	0.349838774701036	-0.200601633091451\\
30	0.00910695114137037	-0.403173041662673\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
35	-0.106103030727924	-0.387098627495425\\
35	-0.112343141180904	-0.385436206468532\\
35	-0.213968600387686	0.339985054051751\\
35	-0.308839305862718	-0.257317676060402\\
35	0.0147844240702788	0.401722311730754\\
35	-0.18534084271821	0.356732765895337\\
35	-0.268582210928864	-0.299159182545887\\
35	-0.385888677214399	0.113267160647872\\
35	0.305157622369026	-0.261991796132825\\
35	0.0686664053984872	0.396352178414748\\
35	-0.235300834862879	0.326279266519862\\
35	0.390690713743087	0.0959620351594146\\
35	-0.134144649179073	-0.379280392846358\\
35	0.105100388258447	0.388333005419925\\
35	0.366889083011192	0.165076150637574\\
35	-0.339893364548339	0.215247408776973\\
35	0.11925970972516	-0.384287467370935\\
35	-0.0153551714034173	0.402075748560502\\
35	0.277170807132354	0.291684703501177\\
35	-0.00909547600015376	0.402269774366718\\
35	0.402376192654739	-0.00304198086756534\\
35	-0.304199918099953	-0.263398734726969\\
35	0.108190751604636	-0.387580380018272\\
35	0.394951163167603	-0.0771308949845703\\
35	0.0863379182590415	-0.393047783315799\\
35	0.172442089525832	-0.363614415897887\\
35	-0.3905817324546	0.0970595231650435\\
35	0.37630122434064	-0.14274482113217\\
35	-0.177194814859156	0.361410700521513\\
35	0.1025144170654	-0.389267397539662\\
35	-0.235649093221821	-0.326374188572174\\
35	0.317410145189273	0.24766995172923\\
35	0.198001924672083	-0.350596166289785\\
35	-0.05220189404304	0.399268978437442\\
35	-0.380630202872101	-0.13148742793867\\
35	0.0890522442729128	0.392735212206754\\
35	-0.354017572038837	0.191951126486045\\
35	-0.402708096093075	0.00516904900054143\\
35	0.363189667923272	-0.174112324016885\\
35	-0.402299169423836	0.0196864156606535\\
35	0.381296289527655	-0.129795391820589\\
35	0.174621700991553	0.36297412135716\\
35	0.35677087209877	-0.186999220685264\\
35	-0.201398459240171	-0.348847929324976\\
35	0.397854941931197	0.0633872332231871\\
35	-0.146310183144421	-0.375369954019939\\
35	0.401946930112698	-0.0273867705845992\\
35	0.221430446590864	0.336571595301232\\
35	0.402579483242634	0.0158646525978874\\
35	-0.155128051298476	-0.371844867156529\\
35	-0.258344331027722	-0.309185873849722\\
35	-0.275346893092692	0.294168567353061\\
35	-0.126725476713905	0.38249319176871\\
35	-0.0635281766363371	-0.397918231238339\\
35	0.297000062527916	0.272357461347972\\
35	-0.160044783391775	0.369866657108641\\
35	-0.251102472247524	-0.315223032669393\\
35	-0.37804028818794	0.139675589693742\\
35	-0.253355742351113	0.313424709632119\\
35	-0.345150467260873	-0.208079683097157\\
35	0.399459288206101	0.0534798164904872\\
35	-0.364649425386753	0.171697374767133\\
35	-0.396986433542847	-0.0696916929839536\\
35	0.260481975292429	0.30757876175454\\
35	-0.059055648972366	0.398716952802685\\
35	0.0366173831264649	-0.401416537290465\\
35	-0.135243728527273	0.379719336419991\\
35	-0.371725425211312	-0.155923298558708\\
35	0.385786244662776	-0.116883841476112\\
35	0.30611074609482	0.262281238912437\\
35	0.140864035129642	0.377696663786673\\
35	-0.350996534436411	-0.19824490043542\\
35	0.373944941666389	0.150563353907586\\
35	0.272034900176635	-0.297491595811467\\
35	-0.402362170886249	-0.024747694340743\\
35	-0.391372861261973	-0.0966283433613879\\
35	0.235331190537907	-0.327318707679684\\
35	-0.313013501200977	0.254080372519754\\
35	0.201396158231234	0.349269930860283\\
35	-0.0981329125313818	0.391057183709003\\
35	0.401891417960854	0.032271447449101\\
35	0.0460938094359134	-0.400547108767566\\
35	0.0590069293899472	-0.398853443584681\\
35	0.332485596240669	-0.228084127785886\\
35	-0.355593153086697	-0.19007688292524\\
35	0.239564075015106	-0.324324276884092\\
35	-0.398568522804398	0.0610408411853122\\
35	-0.175693087823802	-0.362925779358514\\
35	-0.213070889857891	-0.342321812904133\\
35	0.398561654752894	-0.0611473809984386\\
35	0.399491982919227	-0.0548920482384516\\
35	0.336462414887565	0.222293038094353\\
35	0.380269115415122	0.134231782339784\\
35	0.349838775016667	-0.200601633272438\\
35	0.00910695114958683	-0.403173042026423\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
40	-0.106103030730915	-0.387098627506338\\
40	-0.112343141184072	-0.3854362064794\\
40	-0.213968600393718	0.339985054061337\\
40	-0.308839305871426	-0.257317676067657\\
40	0.0147844240706957	0.40172231174208\\
40	-0.185340842723435	0.356732765905395\\
40	-0.268582210936437	-0.299159182554321\\
40	-0.385888677225279	0.113267160651066\\
40	0.30515762237763	-0.261991796140212\\
40	0.0686664054004232	0.396352178425923\\
40	-0.235300834869513	0.326279266529061\\
40	0.390690713754102	0.0959620351621202\\
40	-0.134144649182855	-0.379280392857051\\
40	0.10510038826141	0.388333005430874\\
40	0.366889083021536	0.165076150642229\\
40	-0.339893364557922	0.215247408783042\\
40	0.119259709728523	-0.38428746738177\\
40	-0.0153551714038503	0.402075748571838\\
40	0.277170807140169	0.291684703509401\\
40	-0.0090954760004102	0.402269774378059\\
40	0.402376192666084	-0.0030419808676511\\
40	-0.30419991810853	-0.263398734734395\\
40	0.108190751607686	-0.387580380029199\\
40	0.394951163178738	-0.077130894986745\\
40	0.0863379182614757	-0.393047783326881\\
40	0.172442089530694	-0.363614415908139\\
40	-0.390581732465612	0.0970595231677801\\
40	0.37630122435125	-0.142744821136195\\
40	-0.177194814864152	0.361410700531703\\
40	0.10251441706829	-0.389267397550637\\
40	-0.235649093228465	-0.326374188581376\\
40	0.317410145198223	0.247669951736213\\
40	0.198001924677665	-0.35059616629967\\
40	-0.0522018940445118	0.399268978448699\\
40	-0.380630202882832	-0.131487427942377\\
40	0.0890522442754236	0.392735212217827\\
40	-0.354017572048818	0.191951126491457\\
40	-0.402708096104429	0.00516904900068717\\
40	0.363189667933512	-0.174112324021794\\
40	-0.402299169435179	0.0196864156612085\\
40	0.381296289538405	-0.129795391824249\\
40	0.174621700996476	0.362974121367394\\
40	0.356770872108829	-0.186999220690536\\
40	-0.201398459245849	-0.348847929334812\\
40	0.397854941942414	0.0633872332249742\\
40	-0.146310183148546	-0.375369954030523\\
40	0.401946930124031	-0.0273867705853713\\
40	0.221430446597107	0.336571595310721\\
40	0.402579483253984	0.0158646525983347\\
40	-0.155128051302849	-0.371844867167012\\
40	-0.258344331035006	-0.30918587385844\\
40	-0.275346893100456	0.294168567361355\\
40	-0.126725476717478	0.382493191779494\\
40	-0.0635281766381283	-0.397918231249558\\
40	0.297000062536289	0.272357461355651\\
40	-0.160044783396287	0.369866657119069\\
40	-0.251102472254604	-0.31522303267828\\
40	-0.378040288198598	0.13967558969768\\
40	-0.253355742358256	0.313424709640955\\
40	-0.345150467270604	-0.208079683103024\\
40	0.399459288217363	0.053479816491995\\
40	-0.364649425397034	0.171697374771973\\
40	-0.39698643355404	-0.0696916929859185\\
40	0.260481975299773	0.307578761763212\\
40	-0.0590556489740311	0.398716952813926\\
40	0.0366173831274973	-0.401416537301782\\
40	-0.135243728531086	0.379719336430697\\
40	-0.371725425221793	-0.155923298563104\\
40	0.385786244673653	-0.116883841479407\\
40	0.306110746103451	0.262281238919832\\
40	0.140864035133614	0.377696663797322\\
40	-0.350996534446307	-0.198244900441009\\
40	0.373944941676932	0.150563353911831\\
40	0.272034900184305	-0.297491595819854\\
40	-0.402362170897593	-0.0247476943414407\\
40	-0.391372861273008	-0.0966283433641123\\
40	0.235331190544542	-0.327318707688912\\
40	-0.313013501209802	0.254080372526918\\
40	0.201396158236912	0.34926993087013\\
40	-0.0981329125341486	0.391057183720028\\
40	0.401891417972186	0.0322714474500109\\
40	0.046093809437213	-0.400547108778859\\
40	0.0590069293916108	-0.398853443595926\\
40	0.332485596250043	-0.228084127792317\\
40	-0.355593153096723	-0.190076882930599\\
40	0.23956407502186	-0.324324276893236\\
40	-0.398568522815635	0.0610408411870332\\
40	-0.175693087828756	-0.362925779368747\\
40	-0.213070889863898	-0.342321812913784\\
40	0.398561654764131	-0.0611473810001627\\
40	0.399491982930491	-0.0548920482399992\\
40	0.336462414897052	0.22229303810062\\
40	0.380269115425843	0.134231782343569\\
40	0.349838775026531	-0.200601633278094\\
40	0.00910695114984359	-0.40317304203779\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
45	-0.106103030731009	-0.38709862750668\\
45	-0.112343141184171	-0.385436206479739\\
45	-0.213968600393907	0.339985054061637\\
45	-0.308839305871698	-0.257317676067884\\
45	0.0147844240707087	0.401722311742434\\
45	-0.185340842723599	0.356732765905709\\
45	-0.268582210936673	-0.299159182554585\\
45	-0.385888677225619	0.113267160651165\\
45	0.305157622377899	-0.261991796140443\\
45	0.0686664054004837	0.396352178426272\\
45	-0.23530083486972	0.326279266529349\\
45	0.390690713754447	0.0959620351622048\\
45	-0.134144649182973	-0.379280392857385\\
45	0.105100388261503	0.388333005431216\\
45	0.36688908302186	0.165076150642374\\
45	-0.339893364558222	0.215247408783232\\
45	0.119259709728628	-0.384287467382108\\
45	-0.0153551714038638	0.402075748572192\\
45	0.277170807140413	0.291684703509658\\
45	-0.00909547600041822	0.402269774378414\\
45	0.402376192666438	-0.00304198086765378\\
45	-0.304199918108798	-0.263398734734628\\
45	0.108190751607781	-0.387580380029541\\
45	0.394951163179086	-0.077130894986813\\
45	0.0863379182615518	-0.393047783327227\\
45	0.172442089530846	-0.363614415908459\\
45	-0.390581732465956	0.0970595231678656\\
45	0.376301224351582	-0.142744821136321\\
45	-0.177194814864308	0.361410700532021\\
45	0.10251441706838	-0.38926739755098\\
45	-0.235649093228673	-0.326374188581663\\
45	0.317410145198502	0.247669951736431\\
45	0.19800192467784	-0.350596166299979\\
45	-0.0522018940445578	0.399268978449051\\
45	-0.380630202883168	-0.131487427942493\\
45	0.089052244275502	0.392735212218173\\
45	-0.35401757204913	0.191951126491626\\
45	-0.402708096104784	0.00516904900069172\\
45	0.363189667933832	-0.174112324021947\\
45	-0.402299169435533	0.0196864156612259\\
45	0.381296289538741	-0.129795391824363\\
45	0.17462170099663	0.362974121367714\\
45	0.356770872109144	-0.186999220690701\\
45	-0.201398459246027	-0.348847929335119\\
45	0.397854941942764	0.0633872332250301\\
45	-0.146310183148675	-0.375369954030853\\
45	0.401946930124385	-0.0273867705853955\\
45	0.221430446597302	0.336571595311018\\
45	0.402579483254339	0.0158646525983487\\
45	-0.155128051302986	-0.37184486716734\\
45	-0.258344331035233	-0.309185873858712\\
45	-0.275346893100698	0.294168567361614\\
45	-0.12672547671759	0.382493191779831\\
45	-0.0635281766381842	-0.397918231249909\\
45	0.297000062536551	0.272357461355891\\
45	-0.160044783396428	0.369866657119395\\
45	-0.251102472254825	-0.315223032678558\\
45	-0.378040288198931	0.139675589697803\\
45	-0.253355742358479	0.313424709641231\\
45	-0.345150467270908	-0.208079683103207\\
45	0.399459288217715	0.0534798164920421\\
45	-0.364649425397355	0.171697374772125\\
45	-0.39698643355439	-0.0696916929859799\\
45	0.260481975300003	0.307578761763483\\
45	-0.0590556489740831	0.398716952814278\\
45	0.0366173831275296	-0.401416537302136\\
45	-0.135243728531205	0.379719336431032\\
45	-0.37172542522212	-0.155923298563242\\
45	0.385786244673993	-0.11688384147951\\
45	0.30611074610372	0.262281238920063\\
45	0.140864035133738	0.377696663797654\\
45	-0.350996534446616	-0.198244900441184\\
45	0.373944941677262	0.150563353911963\\
45	0.272034900184545	-0.297491595820116\\
45	-0.402362170897948	-0.0247476943414625\\
45	-0.391372861273353	-0.0966283433641974\\
45	0.23533119054475	-0.327318707689201\\
45	-0.313013501210078	0.254080372527142\\
45	0.201396158237089	0.349269930870438\\
45	-0.0981329125342351	0.391057183720373\\
45	0.40189141797254	0.0322714474500393\\
45	0.0460938094372536	-0.400547108779212\\
45	0.0590069293916628	-0.398853443596277\\
45	0.332485596250336	-0.228084127792518\\
45	-0.355593153097036	-0.190076882930767\\
45	0.239564075022071	-0.324324276893522\\
45	-0.398568522815987	0.0610408411870869\\
45	-0.17569308782891	-0.362925779369067\\
45	-0.213070889864086	-0.342321812914086\\
45	0.398561654764482	-0.0611473810002165\\
45	0.399491982930843	-0.0548920482400476\\
45	0.336462414897348	0.222293038100816\\
45	0.380269115426178	0.134231782343687\\
45	0.349838775026839	-0.20060163327827\\
45	0.00910695114985162	-0.403173042038145\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
50	-0.106103030731012	-0.38709862750669\\
50	-0.112343141184174	-0.38543620647975\\
50	-0.213968600393913	0.339985054061646\\
50	-0.308839305871706	-0.257317676067891\\
50	0.0147844240707091	0.401722311742445\\
50	-0.185340842723604	0.356732765905719\\
50	-0.268582210936681	-0.299159182554593\\
50	-0.38588867722563	0.113267160651169\\
50	0.305157622377907	-0.26199179614045\\
50	0.0686664054004855	0.396352178426283\\
50	-0.235300834869727	0.326279266529358\\
50	0.390690713754457	0.0959620351622074\\
50	-0.134144649182977	-0.379280392857396\\
50	0.105100388261505	0.388333005431227\\
50	0.36688908302187	0.165076150642379\\
50	-0.339893364558231	0.215247408783238\\
50	0.119259709728631	-0.384287467382119\\
50	-0.0153551714038642	0.402075748572203\\
50	0.27717080714042	0.291684703509666\\
50	-0.00909547600041847	0.402269774378425\\
50	0.402376192666449	-0.00304198086765387\\
50	-0.304199918108806	-0.263398734734635\\
50	0.108190751607784	-0.387580380029551\\
50	0.394951163179097	-0.0771308949868151\\
50	0.0863379182615542	-0.393047783327238\\
50	0.172442089530851	-0.363614415908469\\
50	-0.390581732465967	0.0970595231678683\\
50	0.376301224351592	-0.142744821136325\\
50	-0.177194814864313	0.361410700532031\\
50	0.102514417068383	-0.389267397550991\\
50	-0.235649093228679	-0.326374188581672\\
50	0.317410145198511	0.247669951736438\\
50	0.198001924677845	-0.350596166299988\\
50	-0.0522018940445593	0.399268978449062\\
50	-0.380630202883178	-0.131487427942497\\
50	0.0890522442755045	0.392735212218184\\
50	-0.35401757204914	0.191951126491631\\
50	-0.402708096104795	0.00516904900069187\\
50	0.363189667933842	-0.174112324021952\\
50	-0.402299169435545	0.0196864156612264\\
50	0.381296289538751	-0.129795391824366\\
50	0.174621700996635	0.362974121367724\\
50	0.356770872109153	-0.186999220690706\\
50	-0.201398459246032	-0.348847929335129\\
50	0.397854941942775	0.0633872332250318\\
50	-0.146310183148679	-0.375369954030864\\
50	0.401946930124396	-0.0273867705853962\\
50	0.221430446597308	0.336571595311027\\
50	0.40257948325435	0.0158646525983491\\
50	-0.15512805130299	-0.37184486716735\\
50	-0.258344331035241	-0.30918587385872\\
50	-0.275346893100706	0.294168567361622\\
50	-0.126725476717593	0.382493191779841\\
50	-0.063528176638186	-0.39791823124992\\
50	0.297000062536559	0.272357461355898\\
50	-0.160044783396433	0.369866657119405\\
50	-0.251102472254832	-0.315223032678566\\
50	-0.378040288198942	0.139675589697807\\
50	-0.253355742358486	0.31342470964124\\
50	-0.345150467270917	-0.208079683103213\\
50	0.399459288217726	0.0534798164920436\\
50	-0.364649425397365	0.17169737477213\\
50	-0.3969864335544	-0.0696916929859818\\
50	0.26048197530001	0.307578761763491\\
50	-0.0590556489740847	0.398716952814289\\
50	0.0366173831275306	-0.401416537302147\\
50	-0.135243728531209	0.379719336431042\\
50	-0.371725425222131	-0.155923298563246\\
50	0.385786244674004	-0.116883841479513\\
50	0.306110746103729	0.262281238920071\\
50	0.140864035133742	0.377696663797665\\
50	-0.350996534446626	-0.198244900441189\\
50	0.373944941677272	0.150563353911967\\
50	0.272034900184552	-0.297491595820124\\
50	-0.402362170897959	-0.0247476943414632\\
50	-0.391372861273364	-0.0966283433642001\\
50	0.235331190544756	-0.32731870768921\\
50	-0.313013501210086	0.254080372527149\\
50	0.201396158237095	0.349269930870448\\
50	-0.0981329125342378	0.391057183720383\\
50	0.401891417972551	0.0322714474500402\\
50	0.0460938094372549	-0.400547108779223\\
50	0.0590069293916645	-0.398853443596288\\
50	0.332485596250346	-0.228084127792524\\
50	-0.355593153097046	-0.190076882930772\\
50	0.239564075022078	-0.324324276893531\\
50	-0.398568522815998	0.0610408411870886\\
50	-0.175693087828915	-0.362925779369077\\
50	-0.213070889864092	-0.342321812914095\\
50	0.398561654764493	-0.0611473810002182\\
50	0.399491982930854	-0.0548920482400491\\
50	0.336462414897357	0.222293038100822\\
50	0.380269115426189	0.134231782343691\\
50	0.349838775026848	-0.200601633278276\\
50	0.00910695114985187	-0.403173042038156\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
55	-0.106103030731012	-0.387098627506691\\
55	-0.112343141184174	-0.38543620647975\\
55	-0.213968600393913	0.339985054061646\\
55	-0.308839305871707	-0.257317676067891\\
55	0.0147844240707091	0.401722311742445\\
55	-0.185340842723604	0.356732765905719\\
55	-0.268582210936681	-0.299159182554593\\
55	-0.38588867722563	0.113267160651169\\
55	0.305157622377908	-0.26199179614045\\
55	0.0686664054004856	0.396352178426283\\
55	-0.235300834869727	0.326279266529358\\
55	0.390690713754458	0.0959620351622075\\
55	-0.134144649182977	-0.379280392857396\\
55	0.105100388261506	0.388333005431227\\
55	0.36688908302187	0.165076150642379\\
55	-0.339893364558231	0.215247408783238\\
55	0.119259709728631	-0.384287467382119\\
55	-0.0153551714038642	0.402075748572204\\
55	0.277170807140421	0.291684703509666\\
55	-0.00909547600041847	0.402269774378425\\
55	0.40237619266645	-0.00304198086765387\\
55	-0.304199918108807	-0.263398734734635\\
55	0.108190751607784	-0.387580380029552\\
55	0.394951163179097	-0.0771308949868151\\
55	0.0863379182615542	-0.393047783327239\\
55	0.172442089530851	-0.363614415908469\\
55	-0.390581732465967	0.0970595231678683\\
55	0.376301224351592	-0.142744821136325\\
55	-0.177194814864313	0.361410700532031\\
55	0.102514417068383	-0.389267397550991\\
55	-0.235649093228679	-0.326374188581672\\
55	0.317410145198511	0.247669951736438\\
55	0.198001924677845	-0.350596166299989\\
55	-0.0522018940445593	0.399268978449062\\
55	-0.380630202883179	-0.131487427942497\\
55	0.0890522442755046	0.392735212218185\\
55	-0.35401757204914	0.191951126491631\\
55	-0.402708096104795	0.00516904900069187\\
55	0.363189667933842	-0.174112324021952\\
55	-0.402299169435545	0.0196864156612264\\
55	0.381296289538752	-0.129795391824367\\
55	0.174621700996635	0.362974121367724\\
55	0.356770872109154	-0.186999220690707\\
55	-0.201398459246033	-0.348847929335129\\
55	0.397854941942776	0.0633872332250319\\
55	-0.146310183148679	-0.375369954030864\\
55	0.401946930124397	-0.0273867705853962\\
55	0.221430446597308	0.336571595311027\\
55	0.40257948325435	0.0158646525983491\\
55	-0.15512805130299	-0.371844867167351\\
55	-0.258344331035241	-0.309185873858721\\
55	-0.275346893100706	0.294168567361622\\
55	-0.126725476717593	0.382493191779842\\
55	-0.0635281766381861	-0.39791823124992\\
55	0.29700006253656	0.272357461355898\\
55	-0.160044783396433	0.369866657119405\\
55	-0.251102472254832	-0.315223032678567\\
55	-0.378040288198942	0.139675589697807\\
55	-0.253355742358486	0.31342470964124\\
55	-0.345150467270918	-0.208079683103213\\
55	0.399459288217726	0.0534798164920436\\
55	-0.364649425397366	0.17169737477213\\
55	-0.396986433554401	-0.0696916929859819\\
55	0.26048197530001	0.307578761763492\\
55	-0.0590556489740848	0.398716952814289\\
55	0.0366173831275306	-0.401416537302147\\
55	-0.135243728531209	0.379719336431042\\
55	-0.371725425222131	-0.155923298563246\\
55	0.385786244674004	-0.116883841479513\\
55	0.306110746103729	0.262281238920071\\
55	0.140864035133742	0.377696663797665\\
55	-0.350996534446626	-0.198244900441189\\
55	0.373944941677272	0.150563353911967\\
55	0.272034900184553	-0.297491595820125\\
55	-0.402362170897959	-0.0247476943414632\\
55	-0.391372861273364	-0.0966283433642001\\
55	0.235331190544756	-0.32731870768921\\
55	-0.313013501210087	0.254080372527149\\
55	0.201396158237095	0.349269930870448\\
55	-0.0981329125342379	0.391057183720384\\
55	0.401891417972551	0.0322714474500402\\
55	0.0460938094372549	-0.400547108779224\\
55	0.0590069293916645	-0.398853443596289\\
55	0.332485596250346	-0.228084127792525\\
55	-0.355593153097047	-0.190076882930772\\
55	0.239564075022078	-0.324324276893531\\
55	-0.398568522815998	0.0610408411870887\\
55	-0.175693087828915	-0.362925779369077\\
55	-0.213070889864092	-0.342321812914096\\
55	0.398561654764493	-0.0611473810002183\\
55	0.399491982930854	-0.0548920482400492\\
55	0.336462414897358	0.222293038100823\\
55	0.380269115426189	0.134231782343691\\
55	0.349838775026849	-0.200601633278276\\
55	0.00910695114985187	-0.403173042038157\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
60	-0.106103030731012	-0.387098627506691\\
60	-0.112343141184174	-0.38543620647975\\
60	-0.213968600393913	0.339985054061646\\
60	-0.308839305871707	-0.257317676067891\\
60	0.0147844240707091	0.401722311742445\\
60	-0.185340842723604	0.356732765905719\\
60	-0.268582210936681	-0.299159182554593\\
60	-0.38588867722563	0.113267160651169\\
60	0.305157622377908	-0.26199179614045\\
60	0.0686664054004856	0.396352178426283\\
60	-0.235300834869727	0.326279266529358\\
60	0.390690713754458	0.0959620351622075\\
60	-0.134144649182977	-0.379280392857396\\
60	0.105100388261506	0.388333005431227\\
60	0.36688908302187	0.165076150642379\\
60	-0.339893364558231	0.215247408783238\\
60	0.119259709728631	-0.384287467382119\\
60	-0.0153551714038642	0.402075748572204\\
60	0.277170807140421	0.291684703509666\\
60	-0.00909547600041847	0.402269774378425\\
60	0.40237619266645	-0.00304198086765387\\
60	-0.304199918108807	-0.263398734734635\\
60	0.108190751607784	-0.387580380029552\\
60	0.394951163179097	-0.0771308949868151\\
60	0.0863379182615542	-0.393047783327239\\
60	0.172442089530851	-0.363614415908469\\
60	-0.390581732465967	0.0970595231678683\\
60	0.376301224351592	-0.142744821136325\\
60	-0.177194814864313	0.361410700532031\\
60	0.102514417068383	-0.389267397550991\\
60	-0.235649093228679	-0.326374188581672\\
60	0.317410145198511	0.247669951736438\\
60	0.198001924677845	-0.350596166299989\\
60	-0.0522018940445593	0.399268978449062\\
60	-0.380630202883179	-0.131487427942497\\
60	0.0890522442755046	0.392735212218185\\
60	-0.35401757204914	0.191951126491631\\
60	-0.402708096104795	0.00516904900069187\\
60	0.363189667933842	-0.174112324021952\\
60	-0.402299169435545	0.0196864156612264\\
60	0.381296289538752	-0.129795391824367\\
60	0.174621700996635	0.362974121367724\\
60	0.356770872109154	-0.186999220690707\\
60	-0.201398459246033	-0.348847929335129\\
60	0.397854941942776	0.0633872332250319\\
60	-0.146310183148679	-0.375369954030864\\
60	0.401946930124397	-0.0273867705853962\\
60	0.221430446597308	0.336571595311027\\
60	0.40257948325435	0.0158646525983491\\
60	-0.15512805130299	-0.371844867167351\\
60	-0.258344331035241	-0.309185873858721\\
60	-0.275346893100706	0.294168567361622\\
60	-0.126725476717593	0.382493191779842\\
60	-0.0635281766381861	-0.39791823124992\\
60	0.29700006253656	0.272357461355898\\
60	-0.160044783396433	0.369866657119405\\
60	-0.251102472254832	-0.315223032678567\\
60	-0.378040288198942	0.139675589697807\\
60	-0.253355742358486	0.31342470964124\\
60	-0.345150467270918	-0.208079683103213\\
60	0.399459288217726	0.0534798164920436\\
60	-0.364649425397366	0.17169737477213\\
60	-0.396986433554401	-0.0696916929859819\\
60	0.26048197530001	0.307578761763492\\
60	-0.0590556489740848	0.398716952814289\\
60	0.0366173831275306	-0.401416537302147\\
60	-0.135243728531209	0.379719336431042\\
60	-0.371725425222131	-0.155923298563246\\
60	0.385786244674004	-0.116883841479513\\
60	0.306110746103729	0.262281238920071\\
60	0.140864035133742	0.377696663797665\\
60	-0.350996534446626	-0.198244900441189\\
60	0.373944941677272	0.150563353911967\\
60	0.272034900184553	-0.297491595820125\\
60	-0.402362170897959	-0.0247476943414632\\
60	-0.391372861273364	-0.0966283433642001\\
60	0.235331190544756	-0.32731870768921\\
60	-0.313013501210087	0.254080372527149\\
60	0.201396158237095	0.349269930870448\\
60	-0.0981329125342379	0.391057183720384\\
60	0.401891417972551	0.0322714474500402\\
60	0.0460938094372549	-0.400547108779224\\
60	0.0590069293916645	-0.398853443596289\\
60	0.332485596250346	-0.228084127792525\\
60	-0.355593153097047	-0.190076882930772\\
60	0.239564075022078	-0.324324276893531\\
60	-0.398568522815998	0.0610408411870887\\
60	-0.175693087828915	-0.362925779369077\\
60	-0.213070889864092	-0.342321812914096\\
60	0.398561654764493	-0.0611473810002183\\
60	0.399491982930854	-0.0548920482400492\\
60	0.336462414897358	0.222293038100823\\
60	0.380269115426189	0.134231782343691\\
60	0.349838775026849	-0.200601633278276\\
60	0.00910695114985187	-0.403173042038157\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
65	-0.106103030731012	-0.387098627506691\\
65	-0.112343141184174	-0.38543620647975\\
65	-0.213968600393913	0.339985054061646\\
65	-0.308839305871707	-0.257317676067891\\
65	0.0147844240707091	0.401722311742445\\
65	-0.185340842723604	0.356732765905719\\
65	-0.268582210936681	-0.299159182554593\\
65	-0.38588867722563	0.113267160651169\\
65	0.305157622377908	-0.26199179614045\\
65	0.0686664054004856	0.396352178426283\\
65	-0.235300834869727	0.326279266529358\\
65	0.390690713754458	0.0959620351622075\\
65	-0.134144649182977	-0.379280392857396\\
65	0.105100388261506	0.388333005431227\\
65	0.36688908302187	0.165076150642379\\
65	-0.339893364558231	0.215247408783238\\
65	0.119259709728631	-0.384287467382119\\
65	-0.0153551714038642	0.402075748572204\\
65	0.277170807140421	0.291684703509666\\
65	-0.00909547600041847	0.402269774378425\\
65	0.40237619266645	-0.00304198086765387\\
65	-0.304199918108807	-0.263398734734635\\
65	0.108190751607784	-0.387580380029552\\
65	0.394951163179097	-0.0771308949868151\\
65	0.0863379182615542	-0.393047783327239\\
65	0.172442089530851	-0.363614415908469\\
65	-0.390581732465967	0.0970595231678683\\
65	0.376301224351592	-0.142744821136325\\
65	-0.177194814864313	0.361410700532031\\
65	0.102514417068383	-0.389267397550991\\
65	-0.235649093228679	-0.326374188581672\\
65	0.317410145198511	0.247669951736438\\
65	0.198001924677845	-0.350596166299989\\
65	-0.0522018940445593	0.399268978449062\\
65	-0.380630202883179	-0.131487427942497\\
65	0.0890522442755046	0.392735212218185\\
65	-0.35401757204914	0.191951126491631\\
65	-0.402708096104795	0.00516904900069187\\
65	0.363189667933842	-0.174112324021952\\
65	-0.402299169435545	0.0196864156612264\\
65	0.381296289538752	-0.129795391824367\\
65	0.174621700996635	0.362974121367724\\
65	0.356770872109154	-0.186999220690707\\
65	-0.201398459246033	-0.348847929335129\\
65	0.397854941942776	0.0633872332250319\\
65	-0.146310183148679	-0.375369954030864\\
65	0.401946930124397	-0.0273867705853962\\
65	0.221430446597308	0.336571595311027\\
65	0.40257948325435	0.0158646525983491\\
65	-0.15512805130299	-0.371844867167351\\
65	-0.258344331035241	-0.309185873858721\\
65	-0.275346893100706	0.294168567361622\\
65	-0.126725476717593	0.382493191779842\\
65	-0.0635281766381861	-0.39791823124992\\
65	0.29700006253656	0.272357461355898\\
65	-0.160044783396433	0.369866657119405\\
65	-0.251102472254832	-0.315223032678567\\
65	-0.378040288198942	0.139675589697807\\
65	-0.253355742358486	0.31342470964124\\
65	-0.345150467270918	-0.208079683103213\\
65	0.399459288217726	0.0534798164920436\\
65	-0.364649425397366	0.17169737477213\\
65	-0.396986433554401	-0.0696916929859819\\
65	0.26048197530001	0.307578761763492\\
65	-0.0590556489740848	0.398716952814289\\
65	0.0366173831275306	-0.401416537302147\\
65	-0.135243728531209	0.379719336431042\\
65	-0.371725425222131	-0.155923298563246\\
65	0.385786244674004	-0.116883841479513\\
65	0.306110746103729	0.262281238920071\\
65	0.140864035133742	0.377696663797665\\
65	-0.350996534446626	-0.198244900441189\\
65	0.373944941677272	0.150563353911967\\
65	0.272034900184553	-0.297491595820125\\
65	-0.402362170897959	-0.0247476943414632\\
65	-0.391372861273364	-0.0966283433642001\\
65	0.235331190544756	-0.32731870768921\\
65	-0.313013501210087	0.254080372527149\\
65	0.201396158237095	0.349269930870448\\
65	-0.0981329125342379	0.391057183720384\\
65	0.401891417972551	0.0322714474500402\\
65	0.0460938094372549	-0.400547108779224\\
65	0.0590069293916645	-0.398853443596289\\
65	0.332485596250346	-0.228084127792525\\
65	-0.355593153097047	-0.190076882930772\\
65	0.239564075022078	-0.324324276893531\\
65	-0.398568522815998	0.0610408411870887\\
65	-0.175693087828915	-0.362925779369077\\
65	-0.213070889864092	-0.342321812914096\\
65	0.398561654764493	-0.0611473810002183\\
65	0.399491982930854	-0.0548920482400492\\
65	0.336462414897358	0.222293038100823\\
65	0.380269115426189	0.134231782343691\\
65	0.349838775026849	-0.200601633278276\\
65	0.00910695114985187	-0.403173042038157\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
70	-0.106103030731012	-0.387098627506691\\
70	-0.112343141184174	-0.38543620647975\\
70	-0.213968600393913	0.339985054061646\\
70	-0.308839305871707	-0.257317676067891\\
70	0.0147844240707091	0.401722311742445\\
70	-0.185340842723604	0.356732765905719\\
70	-0.268582210936681	-0.299159182554593\\
70	-0.38588867722563	0.113267160651169\\
70	0.305157622377908	-0.26199179614045\\
70	0.0686664054004856	0.396352178426283\\
70	-0.235300834869727	0.326279266529358\\
70	0.390690713754458	0.0959620351622075\\
70	-0.134144649182977	-0.379280392857396\\
70	0.105100388261506	0.388333005431227\\
70	0.36688908302187	0.165076150642379\\
70	-0.339893364558231	0.215247408783238\\
70	0.119259709728631	-0.384287467382119\\
70	-0.0153551714038642	0.402075748572204\\
70	0.277170807140421	0.291684703509666\\
70	-0.00909547600041847	0.402269774378425\\
70	0.40237619266645	-0.00304198086765387\\
70	-0.304199918108807	-0.263398734734635\\
70	0.108190751607784	-0.387580380029552\\
70	0.394951163179097	-0.0771308949868151\\
70	0.0863379182615542	-0.393047783327239\\
70	0.172442089530851	-0.363614415908469\\
70	-0.390581732465967	0.0970595231678683\\
70	0.376301224351592	-0.142744821136325\\
70	-0.177194814864313	0.361410700532031\\
70	0.102514417068383	-0.389267397550991\\
70	-0.235649093228679	-0.326374188581672\\
70	0.317410145198511	0.247669951736438\\
70	0.198001924677845	-0.350596166299989\\
70	-0.0522018940445593	0.399268978449062\\
70	-0.380630202883179	-0.131487427942497\\
70	0.0890522442755046	0.392735212218185\\
70	-0.35401757204914	0.191951126491631\\
70	-0.402708096104795	0.00516904900069187\\
70	0.363189667933842	-0.174112324021952\\
70	-0.402299169435545	0.0196864156612264\\
70	0.381296289538752	-0.129795391824367\\
70	0.174621700996635	0.362974121367724\\
70	0.356770872109154	-0.186999220690707\\
70	-0.201398459246033	-0.348847929335129\\
70	0.397854941942776	0.0633872332250319\\
70	-0.146310183148679	-0.375369954030864\\
70	0.401946930124397	-0.0273867705853962\\
70	0.221430446597308	0.336571595311027\\
70	0.40257948325435	0.0158646525983491\\
70	-0.15512805130299	-0.371844867167351\\
70	-0.258344331035241	-0.309185873858721\\
70	-0.275346893100706	0.294168567361622\\
70	-0.126725476717593	0.382493191779842\\
70	-0.0635281766381861	-0.39791823124992\\
70	0.29700006253656	0.272357461355898\\
70	-0.160044783396433	0.369866657119405\\
70	-0.251102472254832	-0.315223032678567\\
70	-0.378040288198942	0.139675589697807\\
70	-0.253355742358486	0.31342470964124\\
70	-0.345150467270918	-0.208079683103213\\
70	0.399459288217726	0.0534798164920436\\
70	-0.364649425397366	0.17169737477213\\
70	-0.396986433554401	-0.0696916929859819\\
70	0.26048197530001	0.307578761763492\\
70	-0.0590556489740848	0.398716952814289\\
70	0.0366173831275306	-0.401416537302147\\
70	-0.135243728531209	0.379719336431042\\
70	-0.371725425222131	-0.155923298563246\\
70	0.385786244674004	-0.116883841479513\\
70	0.306110746103729	0.262281238920071\\
70	0.140864035133742	0.377696663797665\\
70	-0.350996534446626	-0.198244900441189\\
70	0.373944941677272	0.150563353911967\\
70	0.272034900184553	-0.297491595820125\\
70	-0.402362170897959	-0.0247476943414632\\
70	-0.391372861273364	-0.0966283433642001\\
70	0.235331190544756	-0.32731870768921\\
70	-0.313013501210087	0.254080372527149\\
70	0.201396158237095	0.349269930870448\\
70	-0.0981329125342379	0.391057183720384\\
70	0.401891417972551	0.0322714474500402\\
70	0.0460938094372549	-0.400547108779224\\
70	0.0590069293916645	-0.398853443596289\\
70	0.332485596250346	-0.228084127792525\\
70	-0.355593153097047	-0.190076882930772\\
70	0.239564075022078	-0.324324276893531\\
70	-0.398568522815998	0.0610408411870887\\
70	-0.175693087828915	-0.362925779369077\\
70	-0.213070889864092	-0.342321812914096\\
70	0.398561654764493	-0.0611473810002183\\
70	0.399491982930854	-0.0548920482400492\\
70	0.336462414897358	0.222293038100823\\
70	0.380269115426189	0.134231782343691\\
70	0.349838775026849	-0.200601633278276\\
70	0.00910695114985187	-0.403173042038157\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
75	-0.106103030731012	-0.387098627506691\\
75	-0.112343141184174	-0.38543620647975\\
75	-0.213968600393913	0.339985054061646\\
75	-0.308839305871707	-0.257317676067891\\
75	0.0147844240707091	0.401722311742445\\
75	-0.185340842723604	0.356732765905719\\
75	-0.268582210936681	-0.299159182554593\\
75	-0.38588867722563	0.113267160651169\\
75	0.305157622377908	-0.26199179614045\\
75	0.0686664054004856	0.396352178426283\\
75	-0.235300834869727	0.326279266529358\\
75	0.390690713754458	0.0959620351622075\\
75	-0.134144649182977	-0.379280392857396\\
75	0.105100388261506	0.388333005431227\\
75	0.36688908302187	0.165076150642379\\
75	-0.339893364558231	0.215247408783238\\
75	0.119259709728631	-0.384287467382119\\
75	-0.0153551714038642	0.402075748572204\\
75	0.277170807140421	0.291684703509666\\
75	-0.00909547600041847	0.402269774378425\\
75	0.40237619266645	-0.00304198086765387\\
75	-0.304199918108807	-0.263398734734635\\
75	0.108190751607784	-0.387580380029552\\
75	0.394951163179097	-0.0771308949868151\\
75	0.0863379182615542	-0.393047783327239\\
75	0.172442089530851	-0.363614415908469\\
75	-0.390581732465967	0.0970595231678683\\
75	0.376301224351592	-0.142744821136325\\
75	-0.177194814864313	0.361410700532031\\
75	0.102514417068383	-0.389267397550991\\
75	-0.235649093228679	-0.326374188581672\\
75	0.317410145198511	0.247669951736438\\
75	0.198001924677845	-0.350596166299989\\
75	-0.0522018940445593	0.399268978449062\\
75	-0.380630202883179	-0.131487427942497\\
75	0.0890522442755046	0.392735212218185\\
75	-0.35401757204914	0.191951126491631\\
75	-0.402708096104795	0.00516904900069187\\
75	0.363189667933842	-0.174112324021952\\
75	-0.402299169435545	0.0196864156612264\\
75	0.381296289538752	-0.129795391824367\\
75	0.174621700996635	0.362974121367724\\
75	0.356770872109154	-0.186999220690707\\
75	-0.201398459246033	-0.348847929335129\\
75	0.397854941942776	0.0633872332250319\\
75	-0.146310183148679	-0.375369954030864\\
75	0.401946930124397	-0.0273867705853962\\
75	0.221430446597308	0.336571595311027\\
75	0.40257948325435	0.0158646525983491\\
75	-0.15512805130299	-0.371844867167351\\
75	-0.258344331035241	-0.309185873858721\\
75	-0.275346893100706	0.294168567361622\\
75	-0.126725476717593	0.382493191779842\\
75	-0.0635281766381861	-0.39791823124992\\
75	0.29700006253656	0.272357461355898\\
75	-0.160044783396433	0.369866657119405\\
75	-0.251102472254832	-0.315223032678567\\
75	-0.378040288198942	0.139675589697807\\
75	-0.253355742358486	0.31342470964124\\
75	-0.345150467270918	-0.208079683103213\\
75	0.399459288217726	0.0534798164920436\\
75	-0.364649425397366	0.17169737477213\\
75	-0.396986433554401	-0.0696916929859819\\
75	0.26048197530001	0.307578761763492\\
75	-0.0590556489740848	0.398716952814289\\
75	0.0366173831275306	-0.401416537302147\\
75	-0.135243728531209	0.379719336431042\\
75	-0.371725425222131	-0.155923298563246\\
75	0.385786244674004	-0.116883841479513\\
75	0.306110746103729	0.262281238920071\\
75	0.140864035133742	0.377696663797665\\
75	-0.350996534446626	-0.198244900441189\\
75	0.373944941677272	0.150563353911967\\
75	0.272034900184553	-0.297491595820125\\
75	-0.402362170897959	-0.0247476943414632\\
75	-0.391372861273364	-0.0966283433642001\\
75	0.235331190544756	-0.32731870768921\\
75	-0.313013501210087	0.254080372527149\\
75	0.201396158237095	0.349269930870448\\
75	-0.0981329125342379	0.391057183720384\\
75	0.401891417972551	0.0322714474500402\\
75	0.0460938094372549	-0.400547108779224\\
75	0.0590069293916645	-0.398853443596289\\
75	0.332485596250346	-0.228084127792525\\
75	-0.355593153097047	-0.190076882930772\\
75	0.239564075022078	-0.324324276893531\\
75	-0.398568522815998	0.0610408411870887\\
75	-0.175693087828915	-0.362925779369077\\
75	-0.213070889864092	-0.342321812914096\\
75	0.398561654764493	-0.0611473810002183\\
75	0.399491982930854	-0.0548920482400492\\
75	0.336462414897358	0.222293038100823\\
75	0.380269115426189	0.134231782343691\\
75	0.349838775026849	-0.200601633278276\\
75	0.00910695114985187	-0.403173042038157\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
80	-0.106103030731012	-0.387098627506691\\
80	-0.112343141184174	-0.38543620647975\\
80	-0.213968600393913	0.339985054061646\\
80	-0.308839305871707	-0.257317676067891\\
80	0.0147844240707091	0.401722311742445\\
80	-0.185340842723604	0.356732765905719\\
80	-0.268582210936681	-0.299159182554593\\
80	-0.38588867722563	0.113267160651169\\
80	0.305157622377908	-0.26199179614045\\
80	0.0686664054004856	0.396352178426283\\
80	-0.235300834869727	0.326279266529358\\
80	0.390690713754458	0.0959620351622075\\
80	-0.134144649182977	-0.379280392857396\\
80	0.105100388261506	0.388333005431227\\
80	0.36688908302187	0.165076150642379\\
80	-0.339893364558231	0.215247408783238\\
80	0.119259709728631	-0.384287467382119\\
80	-0.0153551714038642	0.402075748572204\\
80	0.277170807140421	0.291684703509666\\
80	-0.00909547600041847	0.402269774378425\\
80	0.40237619266645	-0.00304198086765387\\
80	-0.304199918108807	-0.263398734734635\\
80	0.108190751607784	-0.387580380029552\\
80	0.394951163179097	-0.0771308949868151\\
80	0.0863379182615542	-0.393047783327239\\
80	0.172442089530851	-0.363614415908469\\
80	-0.390581732465967	0.0970595231678683\\
80	0.376301224351592	-0.142744821136325\\
80	-0.177194814864313	0.361410700532031\\
80	0.102514417068383	-0.389267397550991\\
80	-0.235649093228679	-0.326374188581672\\
80	0.317410145198511	0.247669951736438\\
80	0.198001924677845	-0.350596166299989\\
80	-0.0522018940445593	0.399268978449062\\
80	-0.380630202883179	-0.131487427942497\\
80	0.0890522442755046	0.392735212218185\\
80	-0.35401757204914	0.191951126491631\\
80	-0.402708096104795	0.00516904900069187\\
80	0.363189667933842	-0.174112324021952\\
80	-0.402299169435545	0.0196864156612264\\
80	0.381296289538752	-0.129795391824367\\
80	0.174621700996635	0.362974121367724\\
80	0.356770872109154	-0.186999220690707\\
80	-0.201398459246033	-0.348847929335129\\
80	0.397854941942776	0.0633872332250319\\
80	-0.146310183148679	-0.375369954030864\\
80	0.401946930124397	-0.0273867705853962\\
80	0.221430446597308	0.336571595311027\\
80	0.40257948325435	0.0158646525983491\\
80	-0.15512805130299	-0.371844867167351\\
80	-0.258344331035241	-0.309185873858721\\
80	-0.275346893100706	0.294168567361622\\
80	-0.126725476717593	0.382493191779842\\
80	-0.0635281766381861	-0.39791823124992\\
80	0.29700006253656	0.272357461355898\\
80	-0.160044783396433	0.369866657119405\\
80	-0.251102472254832	-0.315223032678567\\
80	-0.378040288198942	0.139675589697807\\
80	-0.253355742358486	0.31342470964124\\
80	-0.345150467270918	-0.208079683103213\\
80	0.399459288217726	0.0534798164920436\\
80	-0.364649425397366	0.17169737477213\\
80	-0.396986433554401	-0.0696916929859819\\
80	0.26048197530001	0.307578761763492\\
80	-0.0590556489740848	0.398716952814289\\
80	0.0366173831275306	-0.401416537302147\\
80	-0.135243728531209	0.379719336431042\\
80	-0.371725425222131	-0.155923298563246\\
80	0.385786244674004	-0.116883841479513\\
80	0.306110746103729	0.262281238920071\\
80	0.140864035133742	0.377696663797665\\
80	-0.350996534446626	-0.198244900441189\\
80	0.373944941677272	0.150563353911967\\
80	0.272034900184553	-0.297491595820125\\
80	-0.402362170897959	-0.0247476943414632\\
80	-0.391372861273364	-0.0966283433642001\\
80	0.235331190544756	-0.32731870768921\\
80	-0.313013501210087	0.254080372527149\\
80	0.201396158237095	0.349269930870448\\
80	-0.0981329125342379	0.391057183720384\\
80	0.401891417972551	0.0322714474500402\\
80	0.0460938094372549	-0.400547108779224\\
80	0.0590069293916645	-0.398853443596289\\
80	0.332485596250346	-0.228084127792525\\
80	-0.355593153097047	-0.190076882930772\\
80	0.239564075022078	-0.324324276893531\\
80	-0.398568522815998	0.0610408411870887\\
80	-0.175693087828915	-0.362925779369077\\
80	-0.213070889864092	-0.342321812914096\\
80	0.398561654764493	-0.0611473810002183\\
80	0.399491982930854	-0.0548920482400492\\
80	0.336462414897358	0.222293038100823\\
80	0.380269115426189	0.134231782343691\\
80	0.349838775026849	-0.200601633278276\\
80	0.00910695114985187	-0.403173042038157\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
85	-0.106103030731012	-0.387098627506691\\
85	-0.112343141184174	-0.38543620647975\\
85	-0.213968600393913	0.339985054061646\\
85	-0.308839305871707	-0.257317676067891\\
85	0.0147844240707091	0.401722311742445\\
85	-0.185340842723604	0.356732765905719\\
85	-0.268582210936681	-0.299159182554593\\
85	-0.38588867722563	0.113267160651169\\
85	0.305157622377908	-0.26199179614045\\
85	0.0686664054004856	0.396352178426283\\
85	-0.235300834869727	0.326279266529358\\
85	0.390690713754458	0.0959620351622075\\
85	-0.134144649182977	-0.379280392857396\\
85	0.105100388261506	0.388333005431227\\
85	0.36688908302187	0.165076150642379\\
85	-0.339893364558231	0.215247408783238\\
85	0.119259709728631	-0.384287467382119\\
85	-0.0153551714038642	0.402075748572204\\
85	0.277170807140421	0.291684703509666\\
85	-0.00909547600041847	0.402269774378425\\
85	0.40237619266645	-0.00304198086765387\\
85	-0.304199918108807	-0.263398734734635\\
85	0.108190751607784	-0.387580380029552\\
85	0.394951163179097	-0.0771308949868151\\
85	0.0863379182615542	-0.393047783327239\\
85	0.172442089530851	-0.363614415908469\\
85	-0.390581732465967	0.0970595231678683\\
85	0.376301224351592	-0.142744821136325\\
85	-0.177194814864313	0.361410700532031\\
85	0.102514417068383	-0.389267397550991\\
85	-0.235649093228679	-0.326374188581672\\
85	0.317410145198511	0.247669951736438\\
85	0.198001924677845	-0.350596166299989\\
85	-0.0522018940445593	0.399268978449062\\
85	-0.380630202883179	-0.131487427942497\\
85	0.0890522442755046	0.392735212218185\\
85	-0.35401757204914	0.191951126491631\\
85	-0.402708096104795	0.00516904900069187\\
85	0.363189667933842	-0.174112324021952\\
85	-0.402299169435545	0.0196864156612264\\
85	0.381296289538752	-0.129795391824367\\
85	0.174621700996635	0.362974121367724\\
85	0.356770872109154	-0.186999220690707\\
85	-0.201398459246033	-0.348847929335129\\
85	0.397854941942776	0.0633872332250319\\
85	-0.146310183148679	-0.375369954030864\\
85	0.401946930124397	-0.0273867705853962\\
85	0.221430446597308	0.336571595311027\\
85	0.40257948325435	0.0158646525983491\\
85	-0.15512805130299	-0.371844867167351\\
85	-0.258344331035241	-0.309185873858721\\
85	-0.275346893100706	0.294168567361622\\
85	-0.126725476717593	0.382493191779842\\
85	-0.0635281766381861	-0.39791823124992\\
85	0.29700006253656	0.272357461355898\\
85	-0.160044783396433	0.369866657119405\\
85	-0.251102472254832	-0.315223032678567\\
85	-0.378040288198942	0.139675589697807\\
85	-0.253355742358486	0.31342470964124\\
85	-0.345150467270918	-0.208079683103213\\
85	0.399459288217726	0.0534798164920436\\
85	-0.364649425397366	0.17169737477213\\
85	-0.396986433554401	-0.0696916929859819\\
85	0.26048197530001	0.307578761763492\\
85	-0.0590556489740848	0.398716952814289\\
85	0.0366173831275306	-0.401416537302147\\
85	-0.135243728531209	0.379719336431042\\
85	-0.371725425222131	-0.155923298563246\\
85	0.385786244674004	-0.116883841479513\\
85	0.306110746103729	0.262281238920071\\
85	0.140864035133742	0.377696663797665\\
85	-0.350996534446626	-0.198244900441189\\
85	0.373944941677272	0.150563353911967\\
85	0.272034900184553	-0.297491595820125\\
85	-0.402362170897959	-0.0247476943414632\\
85	-0.391372861273364	-0.0966283433642001\\
85	0.235331190544756	-0.32731870768921\\
85	-0.313013501210087	0.254080372527149\\
85	0.201396158237095	0.349269930870448\\
85	-0.0981329125342379	0.391057183720384\\
85	0.401891417972551	0.0322714474500402\\
85	0.0460938094372549	-0.400547108779224\\
85	0.0590069293916645	-0.398853443596289\\
85	0.332485596250346	-0.228084127792525\\
85	-0.355593153097047	-0.190076882930772\\
85	0.239564075022078	-0.324324276893531\\
85	-0.398568522815998	0.0610408411870887\\
85	-0.175693087828915	-0.362925779369077\\
85	-0.213070889864092	-0.342321812914096\\
85	0.398561654764493	-0.0611473810002183\\
85	0.399491982930854	-0.0548920482400492\\
85	0.336462414897358	0.222293038100823\\
85	0.380269115426189	0.134231782343691\\
85	0.349838775026849	-0.200601633278276\\
85	0.00910695114985187	-0.403173042038157\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
90	-0.106103030731012	-0.387098627506691\\
90	-0.112343141184174	-0.38543620647975\\
90	-0.213968600393913	0.339985054061646\\
90	-0.308839305871707	-0.257317676067891\\
90	0.0147844240707091	0.401722311742445\\
90	-0.185340842723604	0.356732765905719\\
90	-0.268582210936681	-0.299159182554593\\
90	-0.38588867722563	0.113267160651169\\
90	0.305157622377908	-0.26199179614045\\
90	0.0686664054004856	0.396352178426283\\
90	-0.235300834869727	0.326279266529358\\
90	0.390690713754458	0.0959620351622075\\
90	-0.134144649182977	-0.379280392857396\\
90	0.105100388261506	0.388333005431227\\
90	0.36688908302187	0.165076150642379\\
90	-0.339893364558231	0.215247408783238\\
90	0.119259709728631	-0.384287467382119\\
90	-0.0153551714038642	0.402075748572204\\
90	0.277170807140421	0.291684703509666\\
90	-0.00909547600041847	0.402269774378425\\
90	0.40237619266645	-0.00304198086765387\\
90	-0.304199918108807	-0.263398734734635\\
90	0.108190751607784	-0.387580380029552\\
90	0.394951163179097	-0.0771308949868151\\
90	0.0863379182615542	-0.393047783327239\\
90	0.172442089530851	-0.363614415908469\\
90	-0.390581732465967	0.0970595231678683\\
90	0.376301224351592	-0.142744821136325\\
90	-0.177194814864313	0.361410700532031\\
90	0.102514417068383	-0.389267397550991\\
90	-0.235649093228679	-0.326374188581672\\
90	0.317410145198511	0.247669951736438\\
90	0.198001924677845	-0.350596166299989\\
90	-0.0522018940445593	0.399268978449062\\
90	-0.380630202883179	-0.131487427942497\\
90	0.0890522442755046	0.392735212218185\\
90	-0.35401757204914	0.191951126491631\\
90	-0.402708096104795	0.00516904900069187\\
90	0.363189667933842	-0.174112324021952\\
90	-0.402299169435545	0.0196864156612264\\
90	0.381296289538752	-0.129795391824367\\
90	0.174621700996635	0.362974121367724\\
90	0.356770872109154	-0.186999220690707\\
90	-0.201398459246033	-0.348847929335129\\
90	0.397854941942776	0.0633872332250319\\
90	-0.146310183148679	-0.375369954030864\\
90	0.401946930124397	-0.0273867705853962\\
90	0.221430446597308	0.336571595311027\\
90	0.40257948325435	0.0158646525983491\\
90	-0.15512805130299	-0.371844867167351\\
90	-0.258344331035241	-0.309185873858721\\
90	-0.275346893100706	0.294168567361622\\
90	-0.126725476717593	0.382493191779842\\
90	-0.0635281766381861	-0.39791823124992\\
90	0.29700006253656	0.272357461355898\\
90	-0.160044783396433	0.369866657119405\\
90	-0.251102472254832	-0.315223032678567\\
90	-0.378040288198942	0.139675589697807\\
90	-0.253355742358486	0.31342470964124\\
90	-0.345150467270918	-0.208079683103213\\
90	0.399459288217726	0.0534798164920436\\
90	-0.364649425397366	0.17169737477213\\
90	-0.396986433554401	-0.0696916929859819\\
90	0.26048197530001	0.307578761763492\\
90	-0.0590556489740848	0.398716952814289\\
90	0.0366173831275306	-0.401416537302147\\
90	-0.135243728531209	0.379719336431042\\
90	-0.371725425222131	-0.155923298563246\\
90	0.385786244674004	-0.116883841479513\\
90	0.306110746103729	0.262281238920071\\
90	0.140864035133742	0.377696663797665\\
90	-0.350996534446626	-0.198244900441189\\
90	0.373944941677272	0.150563353911967\\
90	0.272034900184553	-0.297491595820125\\
90	-0.402362170897959	-0.0247476943414632\\
90	-0.391372861273364	-0.0966283433642001\\
90	0.235331190544756	-0.32731870768921\\
90	-0.313013501210087	0.254080372527149\\
90	0.201396158237095	0.349269930870448\\
90	-0.0981329125342379	0.391057183720384\\
90	0.401891417972551	0.0322714474500402\\
90	0.0460938094372549	-0.400547108779224\\
90	0.0590069293916645	-0.398853443596289\\
90	0.332485596250346	-0.228084127792525\\
90	-0.355593153097047	-0.190076882930772\\
90	0.239564075022078	-0.324324276893531\\
90	-0.398568522815998	0.0610408411870887\\
90	-0.175693087828915	-0.362925779369077\\
90	-0.213070889864092	-0.342321812914096\\
90	0.398561654764493	-0.0611473810002183\\
90	0.399491982930854	-0.0548920482400492\\
90	0.336462414897358	0.222293038100823\\
90	0.380269115426189	0.134231782343691\\
90	0.349838775026849	-0.200601633278276\\
90	0.00910695114985187	-0.403173042038157\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
95	-0.106103030731012	-0.387098627506691\\
95	-0.112343141184174	-0.38543620647975\\
95	-0.213968600393913	0.339985054061646\\
95	-0.308839305871707	-0.257317676067891\\
95	0.0147844240707091	0.401722311742445\\
95	-0.185340842723604	0.356732765905719\\
95	-0.268582210936681	-0.299159182554593\\
95	-0.38588867722563	0.113267160651169\\
95	0.305157622377908	-0.26199179614045\\
95	0.0686664054004856	0.396352178426283\\
95	-0.235300834869727	0.326279266529358\\
95	0.390690713754458	0.0959620351622075\\
95	-0.134144649182977	-0.379280392857396\\
95	0.105100388261506	0.388333005431227\\
95	0.36688908302187	0.165076150642379\\
95	-0.339893364558231	0.215247408783238\\
95	0.119259709728631	-0.384287467382119\\
95	-0.0153551714038642	0.402075748572204\\
95	0.277170807140421	0.291684703509666\\
95	-0.00909547600041847	0.402269774378425\\
95	0.40237619266645	-0.00304198086765387\\
95	-0.304199918108807	-0.263398734734635\\
95	0.108190751607784	-0.387580380029552\\
95	0.394951163179097	-0.0771308949868151\\
95	0.0863379182615542	-0.393047783327239\\
95	0.172442089530851	-0.363614415908469\\
95	-0.390581732465967	0.0970595231678683\\
95	0.376301224351592	-0.142744821136325\\
95	-0.177194814864313	0.361410700532031\\
95	0.102514417068383	-0.389267397550991\\
95	-0.235649093228679	-0.326374188581672\\
95	0.317410145198511	0.247669951736438\\
95	0.198001924677845	-0.350596166299989\\
95	-0.0522018940445593	0.399268978449062\\
95	-0.380630202883179	-0.131487427942497\\
95	0.0890522442755046	0.392735212218185\\
95	-0.35401757204914	0.191951126491631\\
95	-0.402708096104795	0.00516904900069187\\
95	0.363189667933842	-0.174112324021952\\
95	-0.402299169435545	0.0196864156612264\\
95	0.381296289538752	-0.129795391824367\\
95	0.174621700996635	0.362974121367724\\
95	0.356770872109154	-0.186999220690707\\
95	-0.201398459246033	-0.348847929335129\\
95	0.397854941942776	0.0633872332250319\\
95	-0.146310183148679	-0.375369954030864\\
95	0.401946930124397	-0.0273867705853962\\
95	0.221430446597308	0.336571595311027\\
95	0.40257948325435	0.0158646525983491\\
95	-0.15512805130299	-0.371844867167351\\
95	-0.258344331035241	-0.309185873858721\\
95	-0.275346893100706	0.294168567361622\\
95	-0.126725476717593	0.382493191779842\\
95	-0.0635281766381861	-0.39791823124992\\
95	0.29700006253656	0.272357461355898\\
95	-0.160044783396433	0.369866657119405\\
95	-0.251102472254832	-0.315223032678567\\
95	-0.378040288198942	0.139675589697807\\
95	-0.253355742358486	0.31342470964124\\
95	-0.345150467270918	-0.208079683103213\\
95	0.399459288217726	0.0534798164920436\\
95	-0.364649425397366	0.17169737477213\\
95	-0.396986433554401	-0.0696916929859819\\
95	0.26048197530001	0.307578761763492\\
95	-0.0590556489740848	0.398716952814289\\
95	0.0366173831275306	-0.401416537302147\\
95	-0.135243728531209	0.379719336431042\\
95	-0.371725425222131	-0.155923298563246\\
95	0.385786244674004	-0.116883841479513\\
95	0.306110746103729	0.262281238920071\\
95	0.140864035133742	0.377696663797665\\
95	-0.350996534446626	-0.198244900441189\\
95	0.373944941677272	0.150563353911967\\
95	0.272034900184553	-0.297491595820125\\
95	-0.402362170897959	-0.0247476943414632\\
95	-0.391372861273364	-0.0966283433642001\\
95	0.235331190544756	-0.32731870768921\\
95	-0.313013501210087	0.254080372527149\\
95	0.201396158237095	0.349269930870448\\
95	-0.0981329125342379	0.391057183720384\\
95	0.401891417972551	0.0322714474500402\\
95	0.0460938094372549	-0.400547108779224\\
95	0.0590069293916645	-0.398853443596289\\
95	0.332485596250346	-0.228084127792525\\
95	-0.355593153097047	-0.190076882930772\\
95	0.239564075022078	-0.324324276893531\\
95	-0.398568522815998	0.0610408411870887\\
95	-0.175693087828915	-0.362925779369077\\
95	-0.213070889864092	-0.342321812914096\\
95	0.398561654764493	-0.0611473810002183\\
95	0.399491982930854	-0.0548920482400492\\
95	0.336462414897358	0.222293038100823\\
95	0.380269115426189	0.134231782343691\\
95	0.349838775026849	-0.200601633278276\\
95	0.00910695114985187	-0.403173042038157\\
}--cycle;

\addplot3[area legend, line width=1.0pt, draw=black, fill=mycolor8, draw opacity=0.8, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y	z\\
100	-0.106103030731012	-0.387098627506691\\
100	-0.112343141184174	-0.38543620647975\\
100	-0.213968600393913	0.339985054061646\\
100	-0.308839305871707	-0.257317676067891\\
100	0.0147844240707091	0.401722311742445\\
100	-0.185340842723604	0.356732765905719\\
100	-0.268582210936681	-0.299159182554593\\
100	-0.38588867722563	0.113267160651169\\
100	0.305157622377908	-0.26199179614045\\
100	0.0686664054004856	0.396352178426283\\
100	-0.235300834869727	0.326279266529358\\
100	0.390690713754458	0.0959620351622075\\
100	-0.134144649182977	-0.379280392857396\\
100	0.105100388261506	0.388333005431227\\
100	0.36688908302187	0.165076150642379\\
100	-0.339893364558231	0.215247408783238\\
100	0.119259709728631	-0.384287467382119\\
100	-0.0153551714038642	0.402075748572204\\
100	0.277170807140421	0.291684703509666\\
100	-0.00909547600041847	0.402269774378425\\
100	0.40237619266645	-0.00304198086765387\\
100	-0.304199918108807	-0.263398734734635\\
100	0.108190751607784	-0.387580380029552\\
100	0.394951163179097	-0.0771308949868151\\
100	0.0863379182615542	-0.393047783327239\\
100	0.172442089530851	-0.363614415908469\\
100	-0.390581732465967	0.0970595231678683\\
100	0.376301224351592	-0.142744821136325\\
100	-0.177194814864313	0.361410700532031\\
100	0.102514417068383	-0.389267397550991\\
100	-0.235649093228679	-0.326374188581672\\
100	0.317410145198511	0.247669951736438\\
100	0.198001924677845	-0.350596166299989\\
100	-0.0522018940445593	0.399268978449062\\
100	-0.380630202883179	-0.131487427942497\\
100	0.0890522442755046	0.392735212218185\\
100	-0.35401757204914	0.191951126491631\\
100	-0.402708096104795	0.00516904900069187\\
100	0.363189667933842	-0.174112324021952\\
100	-0.402299169435545	0.0196864156612264\\
100	0.381296289538752	-0.129795391824367\\
100	0.174621700996635	0.362974121367724\\
100	0.356770872109154	-0.186999220690707\\
100	-0.201398459246033	-0.348847929335129\\
100	0.397854941942776	0.0633872332250319\\
100	-0.146310183148679	-0.375369954030864\\
100	0.401946930124397	-0.0273867705853962\\
100	0.221430446597308	0.336571595311027\\
100	0.40257948325435	0.0158646525983491\\
100	-0.15512805130299	-0.371844867167351\\
100	-0.258344331035241	-0.309185873858721\\
100	-0.275346893100706	0.294168567361622\\
100	-0.126725476717593	0.382493191779842\\
100	-0.0635281766381861	-0.39791823124992\\
100	0.29700006253656	0.272357461355898\\
100	-0.160044783396433	0.369866657119405\\
100	-0.251102472254832	-0.315223032678567\\
100	-0.378040288198942	0.139675589697807\\
100	-0.253355742358486	0.31342470964124\\
100	-0.345150467270918	-0.208079683103213\\
100	0.399459288217726	0.0534798164920436\\
100	-0.364649425397366	0.17169737477213\\
100	-0.396986433554401	-0.0696916929859819\\
100	0.26048197530001	0.307578761763492\\
100	-0.0590556489740848	0.398716952814289\\
100	0.0366173831275306	-0.401416537302147\\
100	-0.135243728531209	0.379719336431042\\
100	-0.371725425222131	-0.155923298563246\\
100	0.385786244674004	-0.116883841479513\\
100	0.306110746103729	0.262281238920071\\
100	0.140864035133742	0.377696663797665\\
100	-0.350996534446626	-0.198244900441189\\
100	0.373944941677272	0.150563353911967\\
100	0.272034900184553	-0.297491595820125\\
100	-0.402362170897959	-0.0247476943414632\\
100	-0.391372861273364	-0.0966283433642001\\
100	0.235331190544756	-0.32731870768921\\
100	-0.313013501210087	0.254080372527149\\
100	0.201396158237095	0.349269930870448\\
100	-0.0981329125342379	0.391057183720384\\
100	0.401891417972551	0.0322714474500402\\
100	0.0460938094372549	-0.400547108779224\\
100	0.0590069293916645	-0.398853443596289\\
100	0.332485596250346	-0.228084127792525\\
100	-0.355593153097047	-0.190076882930772\\
100	0.239564075022078	-0.324324276893531\\
100	-0.398568522815998	0.0610408411870887\\
100	-0.175693087828915	-0.362925779369077\\
100	-0.213070889864092	-0.342321812914096\\
100	0.398561654764493	-0.0611473810002183\\
100	0.399491982930854	-0.0548920482400492\\
100	0.336462414897358	0.222293038100823\\
100	0.380269115426189	0.134231782343691\\
100	0.349838775026849	-0.200601633278276\\
100	0.00910695114985187	-0.403173042038157\\
}--cycle;
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.383in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
